Partial End-to-end Reinforcement Learning for Robustness Against Modelling Error in Autonomous Racing

In this paper, we address the issue of increasing the performance of reinforcement learning (RL) solutions for autonomous racing cars when navigating under conditions where practical vehicle modelling errors (commonly known as \emph{model mismatches}) are present. To address this challenge, we propose a partial end-to-end algorithm that decouples the planning and control tasks. Within this framework, an RL agent generates a trajectory comprising a path and velocity, which is subsequently tracked using a pure pursuit steering controller and a proportional velocity controller, respectively. In contrast, many current learning-based (i.e., reinforcement and imitation learning) algorithms utilise an end-to-end approach whereby a deep neural network directly maps from sensor data to control commands. By leveraging the robustness of a classical controller, our partial end-to-end driving algorithm exhibits better robustness towards model mismatches than standard end-to-end algorithms.

==> Figures/EndToEndAlgorithm/end_to_end_architecture.tex <==
\tikzstyle{a}=[rectangle, draw=black, fill=gray!10,thick, minimum width = 2cm, minimum height = 2cm, align=center, rounded corners=.1cm, font=\small]
\tikzstyle{b}=[rectangle, draw=black, fill=gray!10,thick, minimum width = 1cm, minimum height = 0.8cm,, align=center, rounded corners=.1cm, font=\small]

\begin{tikzpicture}
 
    % Draw nodes
    \node (a) at (5,5)  [a] {End-to-end\\agent};
    \node (b) at (8.5,5.5)  [b] {Velocity\\constraint};
    \node (c) at (8.5,3)  [b] {Environment};

    % Draw boxes around nodes
    %Driving architecture
    % \draw[loosely dashed] ($(a)+(-1.5,-1.5)$) -| ($(b)+(1.3,1.5)$) -|  ($(a)+(-1.5,-1.5)$) node [pos=0.25,above] {Racing algorithm};
    %Environment
    % \draw[dotted] ($(c)+(-1.5,-1)$) -| ($(b)+(3,1)$) -|  ($(c)+(-1.5,-1)$) node [draw=white,pos=0.25,above,fill=white] {Environment};
    % \draw[loosely dashed] ($(c)+(-1.5,-1)$) -| ($(b)+(3,1)$) node [pos=0.25,below] {Environment} -| ($(c)+(-1.5,-1)$);
    
    % Draw connections
    %agent to limit
    \draw[<-] (b) -- (b-|a.east);
    %Limit to simulator
    % \draw[->] (b) -- ($(b)+(2.5,0)$) -- ($(c)+(2.5,-0.2)$) -- ($(c.east)+(0,-0.2)$);
    
    \draw[->] (b) -| ($(c)+(2,-0.2)$) -- ($(c.east)+(0,-0.2)$);
    %Agent to simulator
    \draw[->] ($(a.east)+(0,-0.5)$) -| ($(c)+(1.5,0.2)$) -- ($(c.east)+(0,0.2)$);
    % \draw[->] ($(c)+(2,-0.2)$) -- (c);
    %Simulator to agent
    \draw[->] (c) -| ($(a)+(-1.5,0)$) -- (a);

    % Label connections
    \node (l1) at ($(a.east)+(0,0.5)$) [above right] {$a_{\text{long},d}$};
    \node (l3) at ($(b.east)+(0,0)$) [above right, fill=white] {$a_{\text{long}}$};
    \node (l2) at ($(a.east)+(0,-0.5)$) [above right] {$\delta_{d}$};
    \node (l4) at (c.west) [above left] {\small Observation};

    %Inputs and output arrows
    % \draw[->] (0,0) -- (x1);
   
    % %lines between components
    % \draw[->] (-1.8,-1) -- (-1.4,-1) ; 
    % \draw[->] (z1) -- (z1-|a.west)  node [midway, above] (l1) {\small$\hat{y}_1 \in (-1,1)$} ;      
    % \draw[->] (z2) -- (z2-|a.west) node [midway, above] (l2) {\small$\hat{y}_2 \in (-1,1)$} ;               
    % \draw[->] ($(a)+(0.6,0.5)$) -- (b) ; 
    % \draw[->] (b) -- (10,-0.5) node [right] (l3) {\small $a_{\text{long},d}$ }; 
    % \draw[->] ($(a)+(0.6,-0.5)$) -- (10,-1.5) node [right] (l4) {\small $\delta_{d}$}; 

    % \node[text width=3.7cm, align=center] at (1.5,1) { \hbox{Neural} \hbox{network}  \hbox{policy} };
    
\end{tikzpicture}

==> Figures/PartialEndToEndAlgorithm/partial_end_to_end_architecture.tex <==
\tikzstyle{a}=[rectangle, draw=black, fill=gray!10, thick, minimum width = 1cm, minimum height = 2.3cm, align=center, rounded corners=.1cm, font=\small]
\tikzstyle{b}=[rectangle, draw=black, fill=gray!10, thick, minimum width = 1cm, minimum height = 0.8cm, align=center, rounded corners=.1cm, font=\small]

\begin{tikzpicture}
 
    % Draw nodes
    \node (a) at (5,5)  [a] {Planner\\agent};
    \node (b) at (10,5.7)  [b] {Velocity\\constraint};
    \node (c) at (8.65,2.7)  [b] {Environment};

    \node (d) at (7.3,5.7)  [b] {Velocity\\control};
    \node (e) at (7.3,4.3)  [b] {Steering\\control};
    
    % Draw boxes around nodes
    %Driving architecture
    % \draw[loosely dashed] ($(a)+(-1.5,-2)$) -| ($(b)+(1.3,1.5)$) -|  ($(a)+(-1.5,-2)$) node [pos=0.25,above] {\small Driving architecture};
    %Environment
    % \draw[dotted] ($(c)+(-1.5,-1)$) -| ($(b)+(3,1)$) -|  ($(c)+(-1.5,-1)$) node [draw=white,pos=0.25,above,fill=white] {Environment};
    % \draw[loosely dashed] ($(c)+(-5,-1)$) -| ($(b)+(3,1)$) node [pos=0.25,below] {\small Environment} -| ($(c)+(-5,-1)$);
    
    % Draw connections
    %agent to limit
    % \draw[<-] (b) -- (b-|a.east);
    %agent to steer control
    \draw[<-] (e) -- (e-|a.east);
    %agent to vel control
    \draw[<-] (d) -- (d-|a.east);
    %vel control to speed limit
    \draw[<-] (b) -- (b-|d.east);
    %Limit to simulator
    % \draw[->] (b) -- ($(b)+(2.5,0)$) -- ($(c)+(2.5,-0.2)$) -- ($(c.east)+(0,-0.2)$);
    \draw[->] (b) -| ($(c)+(2.7,-0.2)$) -- ($(c.east)+(0,-0.2)$);
    %Agent to simulator
    % \draw[->] ($(a.east)+(0,-0.5)$) -| ($(c)+(2,0.2)$) -- ($(c.east)+(0,0.2)$);
    % \draw[->] ($(c)+(2,-0.2)$) -- (c);
    %Simulator to agent
    % \draw[->] (c) -| ($(a)+(-2,0)$) node  [pos=0.25,above] {Observation} -- (a);
    \draw[->] (c) -| ($(a)+(-1,0)$) -- (a);
    %Steer control to simulator
    \draw[->] (e.east) -| ($(c)+(2,0.2)$) -- ($(c.east)+(0,0.2)$);


    
    % Label connections
    \node (l1) at ($(a.east)+(0,0.7)$) [above right] {\small $v_d$};
    \node (l1) at ($(a.east)+(0,-0.7)$) [above right] {\small Path};
    % \node (l2) at ($(a.east)+(0,0.7)$) [above right] {$a_{\text{long},d}$};
    \node (l3) at (e.east) [above right] {\small $\delta_{d}$};
    \node (l4) at (d.east) [above right] {\small $a_{\text{long},d}$};
    \node (l5) at (c.west) [above left] {\small Observation};
    \node (l6) at (b.east) [above right, fill=white] {\small $a_{\text{long}}$};

   
\end{tikzpicture}

==> Figures/RelatedWork/classic_pipeline.tex <==
% \tikzstyle{a}=[rectangle, draw=black, fill=white,thick, minimum width = 2cm, minimum height = 3cm, align=center, rounded corners=.1cm, font=\small]
\tikzstyle{b}=[rectangle, draw=black, thick, minimum width = 2cm, minimum height = 1cm, align=center, rounded corners=.1cm, font=\normalsize]

\begin{tikzpicture}
 
    % Draw nodes
    \node (a) at (0,0)  [b, fill=gray!20] {Sensors};
    \node (b) at (2.5,0)  [b] {Perception};
    \node (c) at (5,0)  [b] {Planning};
    \node (d) at (7.5,0)  [b] {Control};
    \node (e) at (10,0)  [b, fill=gray!20] {Actuators};
    
    % Draw boxes around nodes
    % Driving architecture
    \draw[loosely dashed] ($(b)+(-1.25,-0.8)$) -| ($(d)+(1.25,0.8)$) -|  ($(b)+(-1.25,-0.8)$) node [pos=0.25,above] {\normalsize (a) Classic framework};
    
    % Draw connections
    \draw[->] (a) -- (b);
    \draw[->] (b) -- (c);
    \draw[->] (c) -- (d);
    \draw[->] (d) -- (e);

\end{tikzpicture}

==> Figures/RelatedWork/end_to_end_pipeline.tex <==
% \tikzstyle{a}=[rectangle, draw=black, fill=white,thick, minimum width = 2cm, minimum height = 3cm, align=center, rounded corners=.1cm, font=\small]
\tikzstyle{b} = [rectangle, draw=black, fill=white,thick, minimum width = 2cm, minimum height = 1cm, align=center, rounded corners=.1cm, font=\normalsize]
\tikzstyle{c} = [shape aspect=1, circle, minimum width=1.8mm, draw=black, inner sep=0pt]


\begin{tikzpicture}
 
    % Draw nodes
    \node (a) at (0,0)      [b, fill=gray!20] {Sensors};
    \node (b) at (2.5,0)    [] {};
    \node (c) at (5,0)      [] {};
    \node (d) at (7.5,0)    [] {};
    \node (e) at (10,0)     [b, fill=gray!20] {Actuators};

    %Draw neural network
    \node (nnl1r1) at ($(c)+(-0.5,0.4)$) [c] {};
    \node (nnl1r2) at ($(c)+(-0.5,0)$) [c] {};
    \node (nnl1r3) at ($(c)+(-0.5,-0.4)$) [c] {};
    
    \node (nnl2r1) at ($(c)+(0,0.4)$) [c] {};
    \node (nnl2r2) at ($(c)+(0,0)$) [c] {};
    \node (nnl2r3) at ($(c)+(0,-0.4)$) [c] {};
    \node (nnl3r1) at ($(c)+(0.5,0.2)$) [c] {};
    \node (nnl3r2) at ($(c)+(0.5,-0.2)$) [c] {};


    \node (nnl2r3Label) at ($(c)+(0,-1.2)$) [font=\normalsize, label={\normalsize End-to-end agent}] {};
    
    % Draw boxes around nodes
    % Driving architecture
    \draw[loosely dashed] ($(b)+(-1.25,-1.2)$) -| ($(d)+(1.25,0.8)$) -|  ($(b)+(-1.25,-1.2)$) node [pos=0.25,above] {\normalsize (b) End-to-end framework};
    
    % Draw connections
    \draw[->] (a) -- (nnl1r2);
    % \draw[->] (nnl3r1) -- (e);
    \draw[->] ($(c)+(0.6,0)$) -- (e);
    
    \draw[->] (nnl1r1) -- (nnl2r1);
    \draw[->] (nnl1r1) -- (nnl2r2);
    \draw[->] (nnl1r1) -- (nnl2r3);

    \draw[->] (nnl1r2) -- (nnl2r1);
    \draw[->] (nnl1r2) -- (nnl2r2);
    \draw[->] (nnl1r2) -- (nnl2r3);

    \draw[->] (nnl1r3) -- (nnl2r1);
    \draw[->] (nnl1r3) -- (nnl2r2);
    \draw[->] (nnl1r3) -- (nnl2r3);

    \draw[->] (nnl2r1) -- (nnl3r1);
    \draw[->] (nnl2r1) -- (nnl3r2);
    
    \draw[->] (nnl2r2) -- (nnl3r1);
    \draw[->] (nnl2r2) -- (nnl3r2);

    \draw[->] (nnl2r3) -- (nnl3r1);
    \draw[->] (nnl2r3) -- (nnl3r2);
    
\end{tikzpicture}

==> Figures/RelatedWork/partial_end_to_end_learned_planning.tex <==
% \tikzstyle{a}=[rectangle, draw=black, fill=white,thick, minimum width = 2cm, minimum height = 3cm, align=center, rounded corners=.1cm, font=\small]
\tikzstyle{b} = [rectangle, draw=black, fill=white,thick, minimum width = 2cm, minimum height = 1cm, align=center, rounded corners=.1cm, font=\normalsize]
\tikzstyle{c} = [shape aspect=1, circle, minimum width=1.8mm, draw=black, inner sep=0pt]


\begin{tikzpicture}
 
    % Draw nodes
    \node (a) at (0,0)      [b, fill=gray!20] {Sensors};
    \node (left) at (2.5,0)    [b] {Perception};
    \node(center) at (5,0)  [] {};
    \node (c) at ($(center)+(0,0)$) [] {};
    \node (d) at ($(center)+(2.5,0)$) [b] {Control};
    \node (right) at (7.5,0)    [] {};
    \node (e) at (10,0)     [b, fill=gray!20] {Actuators};

    
    %Draw neural network
    \node (nnl1r1) at ($(c)+(-0.5,0.4)$) [c] {};
    \node (nnl1r2) at ($(c)+(-0.5,0)$) [c] {};
    \node (nnl1r3) at ($(c)+(-0.5,-0.4)$) [c] {};
    
    \node (nnl2r1) at ($(c)+(0,0.4)$) [c] {};
    \node (nnl2r2) at ($(c)+(0,0)$) [c] {};
    \node (nnl2r3) at ($(c)+(0,-0.4)$) [c] {};
    \node (nnl3r1) at ($(c)+(0.5,0.2)$) [c] {};
    \node (nnl3r2) at ($(c)+(0.5,-0.2)$) [c] {};

    \node (nnl2r3Label) at ($(c)+(0,-1.2)$) [label={[align=center]\normalsize Learned planner}] {};
    
    % Draw boxes around nodes
    % Driving architecture
    \draw[loosely dashed] ($(left)+(-1.25,-1.2)$) -| ($(right)+(1.25,0.8)$) -|  ($(left)+(-1.25,-1.2)$) node [pos=0.25,above] {\normalsize (c) Partial end-to-end framework};
    
    % Draw connections
    \draw[->] (a) -- (left);
    \draw[->] (left) -- (nnl1r2);
    \draw[->] ($(c)+(0.6,0)$) -- (d);
    \draw[->] (d) -- (e);
    
    \draw[->] (nnl1r1) -- (nnl2r1);
    \draw[->] (nnl1r1) -- (nnl2r2);
    \draw[->] (nnl1r1) -- (nnl2r3);

    \draw[->] (nnl1r2) -- (nnl2r1);
    \draw[->] (nnl1r2) -- (nnl2r2);
    \draw[->] (nnl1r2) -- (nnl2r3);

    \draw[->] (nnl1r3) -- (nnl2r1);
    \draw[->] (nnl1r3) -- (nnl2r2);
    \draw[->] (nnl1r3) -- (nnl2r3);

    \draw[->] (nnl2r1) -- (nnl3r1);
    \draw[->] (nnl2r1) -- (nnl3r2);
    
    \draw[->] (nnl2r2) -- (nnl3r1);
    \draw[->] (nnl2r2) -- (nnl3r2);

    \draw[->] (nnl2r3) -- (nnl3r1);
    \draw[->] (nnl2r3) -- (nnl3r2);
    
\end{tikzpicture}

==> Figures/Results/ModelMismatch/CornerStiffness/CornerStiffness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.415625in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.415625in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671553in}{1.800356in}}%
\pgfpathlineto{\pgfqpoint{0.671553in}{1.870189in}}%
\pgfpathlineto{\pgfqpoint{0.757018in}{1.868662in}}%
\pgfpathlineto{\pgfqpoint{0.842482in}{1.874771in}}%
\pgfpathlineto{\pgfqpoint{0.927947in}{1.883425in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.889535in}}%
\pgfpathlineto{\pgfqpoint{1.098876in}{1.889535in}}%
\pgfpathlineto{\pgfqpoint{1.184341in}{1.881898in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.879353in}}%
\pgfpathlineto{\pgfqpoint{1.355270in}{1.881898in}}%
\pgfpathlineto{\pgfqpoint{1.440734in}{1.894116in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{1.874262in}}%
\pgfpathlineto{\pgfqpoint{1.611664in}{1.851353in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{1.825389in}}%
\pgfpathlineto{\pgfqpoint{1.782593in}{1.800444in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.757680in}}%
\pgfpathlineto{\pgfqpoint{1.953522in}{1.629898in}}%
\pgfpathlineto{\pgfqpoint{2.038987in}{1.503644in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{1.377389in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{1.326480in}}%
\pgfpathlineto{\pgfqpoint{2.295380in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{2.380845in}{1.089753in}}%
\pgfpathlineto{\pgfqpoint{2.380845in}{1.019920in}}%
\pgfpathlineto{\pgfqpoint{2.380845in}{1.019920in}}%
\pgfpathlineto{\pgfqpoint{2.295380in}{1.068793in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{1.256647in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{1.307556in}}%
\pgfpathlineto{\pgfqpoint{2.038987in}{1.433811in}}%
\pgfpathlineto{\pgfqpoint{1.953522in}{1.560065in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.687847in}}%
\pgfpathlineto{\pgfqpoint{1.782593in}{1.730611in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{1.755556in}}%
\pgfpathlineto{\pgfqpoint{1.611664in}{1.781520in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{1.804429in}}%
\pgfpathlineto{\pgfqpoint{1.440734in}{1.824284in}}%
\pgfpathlineto{\pgfqpoint{1.355270in}{1.812065in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.809520in}}%
\pgfpathlineto{\pgfqpoint{1.184341in}{1.812065in}}%
\pgfpathlineto{\pgfqpoint{1.098876in}{1.819702in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.819702in}}%
\pgfpathlineto{\pgfqpoint{0.927947in}{1.813593in}}%
\pgfpathlineto{\pgfqpoint{0.842482in}{1.804938in}}%
\pgfpathlineto{\pgfqpoint{0.757018in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{0.671553in}{1.800356in}}%
\pgfpathlineto{\pgfqpoint{0.671553in}{1.800356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671553in}{1.796439in}}%
\pgfpathlineto{\pgfqpoint{0.671553in}{1.874107in}}%
\pgfpathlineto{\pgfqpoint{0.757018in}{1.883270in}}%
\pgfpathlineto{\pgfqpoint{0.842482in}{1.900579in}}%
\pgfpathlineto{\pgfqpoint{0.927947in}{1.912797in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.098876in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.184341in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.355270in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.440734in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.611664in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.782593in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{1.953522in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{2.038987in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{2.295380in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{2.380845in}{1.909743in}}%
\pgfpathlineto{\pgfqpoint{2.380845in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{2.380845in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{2.295380in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{2.038987in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.953522in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.782593in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.611664in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.440734in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.355270in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.184341in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.098876in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{0.927947in}{1.835130in}}%
\pgfpathlineto{\pgfqpoint{0.842482in}{1.822912in}}%
\pgfpathlineto{\pgfqpoint{0.757018in}{1.805603in}}%
\pgfpathlineto{\pgfqpoint{0.671553in}{1.796439in}}%
\pgfpathlineto{\pgfqpoint{0.671553in}{1.796439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875885in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{0.875885in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875885in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328750in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.328750in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328750in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781615in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.781615in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781615in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234479in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.234479in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234479in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509896in,y=0.749694in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{S,f} \ \ [\mathrm{rad}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.158182in}}%
\pgfpathlineto{\pgfqpoint{2.415625in}{1.158182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.109964in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.514545in}}%
\pgfpathlineto{\pgfqpoint{2.415625in}{1.514545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.466328in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.415625in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=1.822691in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=1.470000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671553in}{1.835273in}}%
\pgfpathlineto{\pgfqpoint{0.757018in}{1.833745in}}%
\pgfpathlineto{\pgfqpoint{0.842482in}{1.839855in}}%
\pgfpathlineto{\pgfqpoint{0.927947in}{1.848509in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.854618in}}%
\pgfpathlineto{\pgfqpoint{1.098876in}{1.854618in}}%
\pgfpathlineto{\pgfqpoint{1.184341in}{1.846982in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.844436in}}%
\pgfpathlineto{\pgfqpoint{1.355270in}{1.846982in}}%
\pgfpathlineto{\pgfqpoint{1.440734in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{1.839345in}}%
\pgfpathlineto{\pgfqpoint{1.611664in}{1.816436in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{1.790473in}}%
\pgfpathlineto{\pgfqpoint{1.782593in}{1.765527in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{1.953522in}{1.594982in}}%
\pgfpathlineto{\pgfqpoint{2.038987in}{1.468727in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{1.342473in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{1.291564in}}%
\pgfpathlineto{\pgfqpoint{2.295380in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{2.380845in}{1.054836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671553in}{1.835273in}}%
\pgfpathlineto{\pgfqpoint{0.757018in}{1.844436in}}%
\pgfpathlineto{\pgfqpoint{0.842482in}{1.861745in}}%
\pgfpathlineto{\pgfqpoint{0.927947in}{1.873964in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.098876in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.184341in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.355270in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.440734in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.611664in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.782593in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.953522in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.038987in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.295380in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.380845in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.526199in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415625in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.415625in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.415625in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{2.415625in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321354in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.132812in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.132812in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{3.321354in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{3.321354in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321354in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499119in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.572331in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.645543in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.718756in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.791968in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.865181in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.938393in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.011606in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.084818in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.231243in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.304455in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.377668in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.450880in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.524093in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.670518in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.743730in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.816942in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.890155in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.963367in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.963367in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.963367in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.890155in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.816942in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.743730in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.670518in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.524093in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.450880in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.377668in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.304455in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.231243in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.084818in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.011606in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.938393in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.865181in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.791968in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.718756in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.645543in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.572331in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{1.870909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321354in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925174in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.925174in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925174in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321354in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596084in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{4.596084in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596084in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.227083in,y=0.749694in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{S,r} \ \ [\mathrm{rad}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321354in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321354in}{1.158182in}}%
\pgfpathlineto{\pgfqpoint{5.132812in}{1.158182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133854in, y=1.109964in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321354in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321354in}{1.514545in}}%
\pgfpathlineto{\pgfqpoint{5.132812in}{1.514545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133854in, y=1.466328in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321354in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321354in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.132812in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064410in, y=1.822691in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008854in,y=1.470000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321354in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606712in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{3.645543in}{1.113382in}}%
\pgfpathlineto{\pgfqpoint{3.718756in}{1.330764in}}%
\pgfpathlineto{\pgfqpoint{3.791968in}{1.516073in}}%
\pgfpathlineto{\pgfqpoint{3.865181in}{1.645382in}}%
\pgfpathlineto{\pgfqpoint{3.938393in}{1.697309in}}%
\pgfpathlineto{\pgfqpoint{4.011606in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{4.084818in}{1.787927in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.827127in}}%
\pgfpathlineto{\pgfqpoint{4.231243in}{1.841891in}}%
\pgfpathlineto{\pgfqpoint{4.304455in}{1.840873in}}%
\pgfpathlineto{\pgfqpoint{4.377668in}{1.856145in}}%
\pgfpathlineto{\pgfqpoint{4.450880in}{1.854618in}}%
\pgfpathlineto{\pgfqpoint{4.524093in}{1.846982in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{1.844436in}}%
\pgfpathlineto{\pgfqpoint{4.670518in}{1.846982in}}%
\pgfpathlineto{\pgfqpoint{4.743730in}{1.854618in}}%
\pgfpathlineto{\pgfqpoint{4.816942in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{4.890155in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{4.963367in}{1.853091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321354in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499119in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.572331in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.645543in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.718756in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.791968in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.865181in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.938393in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.011606in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.084818in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.231243in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.304455in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.377668in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.450880in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.524093in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.670518in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.743730in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.816942in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.890155in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.963367in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321354in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.231243in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{4.231243in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321354in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.321354in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132812in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.132812in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321354in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.132812in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321354in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{5.132812in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038542in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{6.038542in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{6.038542in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105928in}{1.540121in}}%
\pgfpathlineto{\pgfqpoint{6.105928in}{2.023516in}}%
\pgfpathlineto{\pgfqpoint{6.191393in}{2.031152in}}%
\pgfpathlineto{\pgfqpoint{6.276857in}{1.992970in}}%
\pgfpathlineto{\pgfqpoint{6.362322in}{1.995516in}}%
\pgfpathlineto{\pgfqpoint{6.447786in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{6.533251in}{1.921698in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{1.903879in}}%
\pgfpathlineto{\pgfqpoint{6.704180in}{1.903879in}}%
\pgfpathlineto{\pgfqpoint{6.789645in}{1.921698in}}%
\pgfpathlineto{\pgfqpoint{6.875109in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{6.960574in}{2.003152in}}%
\pgfpathlineto{\pgfqpoint{7.046039in}{1.962425in}}%
\pgfpathlineto{\pgfqpoint{7.131503in}{1.987879in}}%
\pgfpathlineto{\pgfqpoint{7.216968in}{2.008243in}}%
\pgfpathlineto{\pgfqpoint{7.302432in}{1.992970in}}%
\pgfpathlineto{\pgfqpoint{7.387897in}{1.860607in}}%
\pgfpathlineto{\pgfqpoint{7.473362in}{1.794425in}}%
\pgfpathlineto{\pgfqpoint{7.558826in}{1.791879in}}%
\pgfpathlineto{\pgfqpoint{7.644291in}{1.817334in}}%
\pgfpathlineto{\pgfqpoint{7.729755in}{1.626425in}}%
\pgfpathlineto{\pgfqpoint{7.815220in}{1.583152in}}%
\pgfpathlineto{\pgfqpoint{7.815220in}{1.099757in}}%
\pgfpathlineto{\pgfqpoint{7.815220in}{1.099757in}}%
\pgfpathlineto{\pgfqpoint{7.729755in}{1.143030in}}%
\pgfpathlineto{\pgfqpoint{7.644291in}{1.333939in}}%
\pgfpathlineto{\pgfqpoint{7.558826in}{1.308484in}}%
\pgfpathlineto{\pgfqpoint{7.473362in}{1.311030in}}%
\pgfpathlineto{\pgfqpoint{7.387897in}{1.377212in}}%
\pgfpathlineto{\pgfqpoint{7.302432in}{1.509575in}}%
\pgfpathlineto{\pgfqpoint{7.216968in}{1.524848in}}%
\pgfpathlineto{\pgfqpoint{7.131503in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{7.046039in}{1.479030in}}%
\pgfpathlineto{\pgfqpoint{6.960574in}{1.519757in}}%
\pgfpathlineto{\pgfqpoint{6.875109in}{1.456121in}}%
\pgfpathlineto{\pgfqpoint{6.789645in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{6.704180in}{1.420484in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{1.420484in}}%
\pgfpathlineto{\pgfqpoint{6.533251in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{6.447786in}{1.456121in}}%
\pgfpathlineto{\pgfqpoint{6.362322in}{1.512121in}}%
\pgfpathlineto{\pgfqpoint{6.276857in}{1.509575in}}%
\pgfpathlineto{\pgfqpoint{6.191393in}{1.547757in}}%
\pgfpathlineto{\pgfqpoint{6.105928in}{1.540121in}}%
\pgfpathlineto{\pgfqpoint{6.105928in}{1.540121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105928in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.105928in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{6.191393in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{6.276857in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{6.362322in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{6.447786in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{6.533251in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{6.704180in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{6.789645in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{6.875109in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{6.960574in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.046039in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.131503in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.216968in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.302432in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.387897in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.473362in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.558826in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.644291in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.729755in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.815220in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.815220in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.815220in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.729755in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.644291in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.558826in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.473362in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.387897in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.302432in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.216968in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.131503in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.046039in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.960574in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.875109in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.789645in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.704180in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.533251in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.447786in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.362322in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.276857in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.191393in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.105928in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{6.105928in}{1.746182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310260in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{6.310260in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310260in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763125in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{6.763125in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763125in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215990in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{7.215990in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.215990in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.668854in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{7.668854in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.668854in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.944271in,y=0.749694in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{S,f} \ \ [\mathrm{rad}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038542in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.851042in, y=0.931782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038542in}{1.425455in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.425455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.851042in, y=1.377237in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038542in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781597in, y=1.822691in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726042in,y=1.470000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105928in}{1.781818in}}%
\pgfpathlineto{\pgfqpoint{6.191393in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{6.276857in}{1.751273in}}%
\pgfpathlineto{\pgfqpoint{6.362322in}{1.753818in}}%
\pgfpathlineto{\pgfqpoint{6.447786in}{1.697818in}}%
\pgfpathlineto{\pgfqpoint{6.533251in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{1.662182in}}%
\pgfpathlineto{\pgfqpoint{6.704180in}{1.662182in}}%
\pgfpathlineto{\pgfqpoint{6.789645in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{6.875109in}{1.697818in}}%
\pgfpathlineto{\pgfqpoint{6.960574in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{7.046039in}{1.720727in}}%
\pgfpathlineto{\pgfqpoint{7.131503in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{7.216968in}{1.766545in}}%
\pgfpathlineto{\pgfqpoint{7.302432in}{1.751273in}}%
\pgfpathlineto{\pgfqpoint{7.387897in}{1.618909in}}%
\pgfpathlineto{\pgfqpoint{7.473362in}{1.552727in}}%
\pgfpathlineto{\pgfqpoint{7.558826in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{7.644291in}{1.575636in}}%
\pgfpathlineto{\pgfqpoint{7.729755in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{7.815220in}{1.341455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105928in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{6.191393in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{6.276857in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{6.362322in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{6.447786in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{6.533251in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{6.704180in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{6.789645in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{6.875109in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{6.960574in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.046039in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.131503in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.216968in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.302432in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.387897in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.473362in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.558826in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.644291in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.729755in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.815220in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.038542in}{0.980000in}}{\pgfqpoint{1.811458in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.960574in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{6.960574in}{1.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038542in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{6.038542in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038542in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038542in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310260in,y=2.008611in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763125in,y=2.008611in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.215990in,y=2.008611in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.668854in,y=2.008611in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.944271in,y=2.190306in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{S,r} \ \ [\mathrm{rad}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038542in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{6.038542in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038542in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038542in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748134in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{6.251866in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279644in}{0.069444in}}{\pgfqpoint{6.279644in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{6.279644in}{0.289737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279644in}{0.317515in}}{\pgfqpoint{6.251866in}{0.317515in}}%
\pgfpathlineto{\pgfqpoint{1.748134in}{0.317515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.720356in}{0.317515in}}{\pgfqpoint{1.720356in}{0.289737in}}%
\pgfpathlineto{\pgfqpoint{1.720356in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.720356in}{0.069444in}}{\pgfqpoint{1.748134in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.748134in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775912in}{0.213348in}}%
\pgfpathlineto{\pgfqpoint{1.914801in}{0.213348in}}%
\pgfpathlineto{\pgfqpoint{2.053690in}{0.213348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164801in,y=0.164737in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067375in}{0.213348in}}%
\pgfpathlineto{\pgfqpoint{3.206264in}{0.213348in}}%
\pgfpathlineto{\pgfqpoint{3.345153in}{0.213348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456264in,y=0.164737in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.732916in}{0.213348in}}%
\pgfpathlineto{\pgfqpoint{5.010694in}{0.213348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121805in,y=0.164737in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal \(\displaystyle C_{S,i}\) value}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/ModelMismatch/Friction/PortoDomainRandom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.740000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375333in}{0.822000in}}{\pgfqpoint{4.749333in}{1.753600in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.375333in}{0.822000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.750000in,height=1.760000in]{Figures/Results/ModelMismatch/Friction/PortoDomainRandom-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375333in}{0.822000in}}{\pgfqpoint{4.749333in}{1.753600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298000in}{2.137200in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{2.138171in}}%
\pgfpathlineto{\pgfqpoint{3.180911in}{2.141019in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{2.146192in}}%
\pgfpathlineto{\pgfqpoint{3.063589in}{2.157232in}}%
\pgfpathlineto{\pgfqpoint{2.969299in}{2.173348in}}%
\pgfpathlineto{\pgfqpoint{2.911650in}{2.185444in}}%
\pgfpathlineto{\pgfqpoint{2.868734in}{2.196626in}}%
\pgfpathlineto{\pgfqpoint{2.826455in}{2.210015in}}%
\pgfpathlineto{\pgfqpoint{2.784955in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{2.744297in}{2.243365in}}%
\pgfpathlineto{\pgfqpoint{2.691231in}{2.269456in}}%
\pgfpathlineto{\pgfqpoint{2.585809in}{2.323051in}}%
\pgfpathlineto{\pgfqpoint{2.544973in}{2.340339in}}%
\pgfpathlineto{\pgfqpoint{2.517179in}{2.350028in}}%
\pgfpathlineto{\pgfqpoint{2.489345in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{2.461569in}{2.363705in}}%
\pgfpathlineto{\pgfqpoint{2.433493in}{2.367414in}}%
\pgfpathlineto{\pgfqpoint{2.405113in}{2.368598in}}%
\pgfpathlineto{\pgfqpoint{2.376434in}{2.367049in}}%
\pgfpathlineto{\pgfqpoint{2.347249in}{2.362927in}}%
\pgfpathlineto{\pgfqpoint{2.318456in}{2.356617in}}%
\pgfpathlineto{\pgfqpoint{2.290143in}{2.348411in}}%
\pgfpathlineto{\pgfqpoint{2.262363in}{2.338552in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{2.321171in}}%
\pgfpathlineto{\pgfqpoint{2.182138in}{2.301438in}}%
\pgfpathlineto{\pgfqpoint{2.105813in}{2.259609in}}%
\pgfpathlineto{\pgfqpoint{2.055960in}{2.233903in}}%
\pgfpathlineto{\pgfqpoint{2.018676in}{2.217488in}}%
\pgfpathlineto{\pgfqpoint{1.981372in}{2.203877in}}%
\pgfpathlineto{\pgfqpoint{1.955698in}{2.196517in}}%
\pgfpathlineto{\pgfqpoint{1.929313in}{2.190746in}}%
\pgfpathlineto{\pgfqpoint{1.901794in}{2.186459in}}%
\pgfpathlineto{\pgfqpoint{1.858269in}{2.182706in}}%
\pgfpathlineto{\pgfqpoint{1.813817in}{2.182145in}}%
\pgfpathlineto{\pgfqpoint{1.769424in}{2.184479in}}%
\pgfpathlineto{\pgfqpoint{1.725263in}{2.189599in}}%
\pgfpathlineto{\pgfqpoint{1.681449in}{2.197141in}}%
\pgfpathlineto{\pgfqpoint{1.623584in}{2.210011in}}%
\pgfpathlineto{\pgfqpoint{1.508550in}{2.237313in}}%
\pgfpathlineto{\pgfqpoint{1.465392in}{2.244376in}}%
\pgfpathlineto{\pgfqpoint{1.436776in}{2.247294in}}%
\pgfpathlineto{\pgfqpoint{1.408404in}{2.248476in}}%
\pgfpathlineto{\pgfqpoint{1.380539in}{2.247742in}}%
\pgfpathlineto{\pgfqpoint{1.353317in}{2.245077in}}%
\pgfpathlineto{\pgfqpoint{1.326480in}{2.240305in}}%
\pgfpathlineto{\pgfqpoint{1.300054in}{2.233417in}}%
\pgfpathlineto{\pgfqpoint{1.274212in}{2.224500in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{2.213793in}}%
\pgfpathlineto{\pgfqpoint{1.212746in}{2.195111in}}%
\pgfpathlineto{\pgfqpoint{1.178016in}{2.173844in}}%
\pgfpathlineto{\pgfqpoint{1.145149in}{2.150258in}}%
\pgfpathlineto{\pgfqpoint{1.114258in}{2.124928in}}%
\pgfpathlineto{\pgfqpoint{1.085304in}{2.097828in}}%
\pgfpathlineto{\pgfqpoint{1.058450in}{2.068933in}}%
\pgfpathlineto{\pgfqpoint{1.034041in}{2.038491in}}%
\pgfpathlineto{\pgfqpoint{1.012320in}{2.006551in}}%
\pgfpathlineto{\pgfqpoint{0.993419in}{1.973174in}}%
\pgfpathlineto{\pgfqpoint{0.977751in}{1.938969in}}%
\pgfpathlineto{\pgfqpoint{0.969216in}{1.915951in}}%
\pgfpathlineto{\pgfqpoint{0.959317in}{1.881346in}}%
\pgfpathlineto{\pgfqpoint{0.954670in}{1.858364in}}%
\pgfpathlineto{\pgfqpoint{0.951607in}{1.835618in}}%
\pgfpathlineto{\pgfqpoint{0.950266in}{1.813221in}}%
\pgfpathlineto{\pgfqpoint{0.950615in}{1.791345in}}%
\pgfpathlineto{\pgfqpoint{0.952561in}{1.770253in}}%
\pgfpathlineto{\pgfqpoint{0.956043in}{1.750066in}}%
\pgfpathlineto{\pgfqpoint{0.963661in}{1.722014in}}%
\pgfpathlineto{\pgfqpoint{0.973380in}{1.696764in}}%
\pgfpathlineto{\pgfqpoint{0.985107in}{1.673515in}}%
\pgfpathlineto{\pgfqpoint{1.007663in}{1.636425in}}%
\pgfpathlineto{\pgfqpoint{1.043504in}{1.576927in}}%
\pgfpathlineto{\pgfqpoint{1.075252in}{1.525105in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.496825in}}%
\pgfpathlineto{\pgfqpoint{1.112189in}{1.476917in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.458410in}}%
\pgfpathlineto{\pgfqpoint{1.150336in}{1.441527in}}%
\pgfpathlineto{\pgfqpoint{1.171657in}{1.426577in}}%
\pgfpathlineto{\pgfqpoint{1.194320in}{1.413755in}}%
\pgfpathlineto{\pgfqpoint{1.218124in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{1.242765in}{1.394772in}}%
\pgfpathlineto{\pgfqpoint{1.268311in}{1.388245in}}%
\pgfpathlineto{\pgfqpoint{1.304050in}{1.381627in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{1.372019in}}%
\pgfpathlineto{\pgfqpoint{1.406098in}{1.366360in}}%
\pgfpathlineto{\pgfqpoint{1.431177in}{1.360547in}}%
\pgfpathlineto{\pgfqpoint{1.463989in}{1.350416in}}%
\pgfpathlineto{\pgfqpoint{1.504145in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{1.576034in}{1.306809in}}%
\pgfpathlineto{\pgfqpoint{1.608892in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.634117in}{1.291593in}}%
\pgfpathlineto{\pgfqpoint{1.659709in}{1.288653in}}%
\pgfpathlineto{\pgfqpoint{1.685461in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.711176in}{1.289581in}}%
\pgfpathlineto{\pgfqpoint{1.736883in}{1.293026in}}%
\pgfpathlineto{\pgfqpoint{1.762420in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{1.306406in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{1.318782in}}%
\pgfpathlineto{\pgfqpoint{1.861318in}{1.336865in}}%
\pgfpathlineto{\pgfqpoint{1.896555in}{1.354355in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.369450in}}%
\pgfpathlineto{\pgfqpoint{1.948659in}{1.386147in}}%
\pgfpathlineto{\pgfqpoint{1.980702in}{1.410314in}}%
\pgfpathlineto{\pgfqpoint{2.012126in}{1.437125in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{1.498506in}}%
\pgfpathlineto{\pgfqpoint{2.106480in}{1.517310in}}%
\pgfpathlineto{\pgfqpoint{2.132063in}{1.534041in}}%
\pgfpathlineto{\pgfqpoint{2.158497in}{1.548429in}}%
\pgfpathlineto{\pgfqpoint{2.185505in}{1.560102in}}%
\pgfpathlineto{\pgfqpoint{2.212611in}{1.568570in}}%
\pgfpathlineto{\pgfqpoint{2.238697in}{1.573699in}}%
\pgfpathlineto{\pgfqpoint{2.264459in}{1.575814in}}%
\pgfpathlineto{\pgfqpoint{2.290312in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{2.333278in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{2.393426in}{1.567544in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{1.567426in}}%
\pgfpathlineto{\pgfqpoint{2.445064in}{1.569323in}}%
\pgfpathlineto{\pgfqpoint{2.470615in}{1.573270in}}%
\pgfpathlineto{\pgfqpoint{2.495749in}{1.579328in}}%
\pgfpathlineto{\pgfqpoint{2.520358in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.552296in}{1.600229in}}%
\pgfpathlineto{\pgfqpoint{2.584349in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.607551in}{1.629054in}}%
\pgfpathlineto{\pgfqpoint{2.636393in}{1.648067in}}%
\pgfpathlineto{\pgfqpoint{2.735660in}{1.717023in}}%
\pgfpathlineto{\pgfqpoint{2.758595in}{1.729070in}}%
\pgfpathlineto{\pgfqpoint{2.782409in}{1.739270in}}%
\pgfpathlineto{\pgfqpoint{2.807035in}{1.747304in}}%
\pgfpathlineto{\pgfqpoint{2.832301in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{2.857978in}{1.756441in}}%
\pgfpathlineto{\pgfqpoint{2.883861in}{1.757535in}}%
\pgfpathlineto{\pgfqpoint{2.909756in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{2.935523in}{1.754035in}}%
\pgfpathlineto{\pgfqpoint{2.960941in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{2.985767in}{1.741653in}}%
\pgfpathlineto{\pgfqpoint{3.009788in}{1.731955in}}%
\pgfpathlineto{\pgfqpoint{3.032973in}{1.720393in}}%
\pgfpathlineto{\pgfqpoint{3.062754in}{1.702890in}}%
\pgfpathlineto{\pgfqpoint{3.165109in}{1.638604in}}%
\pgfpathlineto{\pgfqpoint{3.196447in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{3.228717in}{1.611752in}}%
\pgfpathlineto{\pgfqpoint{3.269887in}{1.598716in}}%
\pgfpathlineto{\pgfqpoint{3.335840in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{3.367894in}{1.565266in}}%
\pgfpathlineto{\pgfqpoint{3.390975in}{1.553505in}}%
\pgfpathlineto{\pgfqpoint{3.412946in}{1.539781in}}%
\pgfpathlineto{\pgfqpoint{3.433665in}{1.524229in}}%
\pgfpathlineto{\pgfqpoint{3.453149in}{1.507155in}}%
\pgfpathlineto{\pgfqpoint{3.477340in}{1.482498in}}%
\pgfpathlineto{\pgfqpoint{3.511372in}{1.443417in}}%
\pgfpathlineto{\pgfqpoint{3.545623in}{1.404532in}}%
\pgfpathlineto{\pgfqpoint{3.570252in}{1.380315in}}%
\pgfpathlineto{\pgfqpoint{3.596499in}{1.357854in}}%
\pgfpathlineto{\pgfqpoint{3.630962in}{1.331835in}}%
\pgfpathlineto{\pgfqpoint{3.700470in}{1.280576in}}%
\pgfpathlineto{\pgfqpoint{3.754038in}{1.236473in}}%
\pgfpathlineto{\pgfqpoint{3.789136in}{1.208822in}}%
\pgfpathlineto{\pgfqpoint{3.819415in}{1.188183in}}%
\pgfpathlineto{\pgfqpoint{3.843596in}{1.174593in}}%
\pgfpathlineto{\pgfqpoint{3.869213in}{1.162870in}}%
\pgfpathlineto{\pgfqpoint{3.896155in}{1.152955in}}%
\pgfpathlineto{\pgfqpoint{3.924221in}{1.145102in}}%
\pgfpathlineto{\pgfqpoint{3.952957in}{1.139523in}}%
\pgfpathlineto{\pgfqpoint{3.981582in}{1.136157in}}%
\pgfpathlineto{\pgfqpoint{4.019127in}{1.134410in}}%
\pgfpathlineto{\pgfqpoint{4.056780in}{1.135514in}}%
\pgfpathlineto{\pgfqpoint{4.191993in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{4.239127in}{1.142058in}}%
\pgfpathlineto{\pgfqpoint{4.288047in}{1.138407in}}%
\pgfpathlineto{\pgfqpoint{4.436283in}{1.125155in}}%
\pgfpathlineto{\pgfqpoint{4.475121in}{1.124835in}}%
\pgfpathlineto{\pgfqpoint{4.501100in}{1.126245in}}%
\pgfpathlineto{\pgfqpoint{4.525922in}{1.129111in}}%
\pgfpathlineto{\pgfqpoint{4.549480in}{1.133467in}}%
\pgfpathlineto{\pgfqpoint{4.572324in}{1.139824in}}%
\pgfpathlineto{\pgfqpoint{4.594435in}{1.148446in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{1.159258in}}%
\pgfpathlineto{\pgfqpoint{4.635007in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{4.652817in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{4.669137in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{4.684048in}{1.221643in}}%
\pgfpathlineto{\pgfqpoint{4.697380in}{1.241743in}}%
\pgfpathlineto{\pgfqpoint{4.708741in}{1.262587in}}%
\pgfpathlineto{\pgfqpoint{4.718128in}{1.283973in}}%
\pgfpathlineto{\pgfqpoint{4.725442in}{1.305348in}}%
\pgfpathlineto{\pgfqpoint{4.730813in}{1.326373in}}%
\pgfpathlineto{\pgfqpoint{4.734088in}{1.347245in}}%
\pgfpathlineto{\pgfqpoint{4.735216in}{1.368752in}}%
\pgfpathlineto{\pgfqpoint{4.734553in}{1.390686in}}%
\pgfpathlineto{\pgfqpoint{4.731020in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{4.721407in}{1.484030in}}%
\pgfpathlineto{\pgfqpoint{4.709206in}{1.560145in}}%
\pgfpathlineto{\pgfqpoint{4.688454in}{1.698420in}}%
\pgfpathlineto{\pgfqpoint{4.680823in}{1.733355in}}%
\pgfpathlineto{\pgfqpoint{4.670995in}{1.766572in}}%
\pgfpathlineto{\pgfqpoint{4.662797in}{1.787856in}}%
\pgfpathlineto{\pgfqpoint{4.653105in}{1.808300in}}%
\pgfpathlineto{\pgfqpoint{4.641861in}{1.827866in}}%
\pgfpathlineto{\pgfqpoint{4.629072in}{1.846441in}}%
\pgfpathlineto{\pgfqpoint{4.614717in}{1.863943in}}%
\pgfpathlineto{\pgfqpoint{4.598743in}{1.880530in}}%
\pgfpathlineto{\pgfqpoint{4.581267in}{1.896120in}}%
\pgfpathlineto{\pgfqpoint{4.562829in}{1.910351in}}%
\pgfpathlineto{\pgfqpoint{4.534084in}{1.929180in}}%
\pgfpathlineto{\pgfqpoint{4.504515in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{4.474508in}{1.958800in}}%
\pgfpathlineto{\pgfqpoint{4.433806in}{1.973860in}}%
\pgfpathlineto{\pgfqpoint{4.340931in}{2.005327in}}%
\pgfpathlineto{\pgfqpoint{4.311620in}{2.018047in}}%
\pgfpathlineto{\pgfqpoint{4.283354in}{2.032670in}}%
\pgfpathlineto{\pgfqpoint{4.256031in}{2.049070in}}%
\pgfpathlineto{\pgfqpoint{4.221432in}{2.072665in}}%
\pgfpathlineto{\pgfqpoint{4.198540in}{2.090340in}}%
\pgfpathlineto{\pgfqpoint{4.171348in}{2.114499in}}%
\pgfpathlineto{\pgfqpoint{4.134155in}{2.151449in}}%
\pgfpathlineto{\pgfqpoint{4.102640in}{2.181606in}}%
\pgfpathlineto{\pgfqpoint{4.082473in}{2.198283in}}%
\pgfpathlineto{\pgfqpoint{4.061021in}{2.213270in}}%
\pgfpathlineto{\pgfqpoint{4.038271in}{2.226197in}}%
\pgfpathlineto{\pgfqpoint{4.014363in}{2.236827in}}%
\pgfpathlineto{\pgfqpoint{3.989578in}{2.245222in}}%
\pgfpathlineto{\pgfqpoint{3.963733in}{2.251424in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{3.908409in}{2.256316in}}%
\pgfpathlineto{\pgfqpoint{3.878679in}{2.255499in}}%
\pgfpathlineto{\pgfqpoint{3.836181in}{2.251859in}}%
\pgfpathlineto{\pgfqpoint{3.765624in}{2.242907in}}%
\pgfpathlineto{\pgfqpoint{3.685946in}{2.233302in}}%
\pgfpathlineto{\pgfqpoint{3.627797in}{2.229038in}}%
\pgfpathlineto{\pgfqpoint{3.583549in}{2.227786in}}%
\pgfpathlineto{\pgfqpoint{3.539289in}{2.228413in}}%
\pgfpathlineto{\pgfqpoint{3.480964in}{2.231877in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{2.234305in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{2.234305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375333in}{0.822000in}}{\pgfqpoint{4.749333in}{1.753600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298000in}{2.137200in}}%
\pgfpathlineto{\pgfqpoint{3.236633in}{2.137938in}}%
\pgfpathlineto{\pgfqpoint{3.201665in}{2.140538in}}%
\pgfpathlineto{\pgfqpoint{3.175665in}{2.144485in}}%
\pgfpathlineto{\pgfqpoint{3.150096in}{2.150630in}}%
\pgfpathlineto{\pgfqpoint{3.125173in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{3.101132in}{2.169670in}}%
\pgfpathlineto{\pgfqpoint{3.078005in}{2.182193in}}%
\pgfpathlineto{\pgfqpoint{3.048414in}{2.201006in}}%
\pgfpathlineto{\pgfqpoint{2.998425in}{2.236614in}}%
\pgfpathlineto{\pgfqpoint{2.962156in}{2.261230in}}%
\pgfpathlineto{\pgfqpoint{2.939446in}{2.274492in}}%
\pgfpathlineto{\pgfqpoint{2.915880in}{2.286166in}}%
\pgfpathlineto{\pgfqpoint{2.891513in}{2.296058in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{2.303976in}}%
\pgfpathlineto{\pgfqpoint{2.840727in}{2.309496in}}%
\pgfpathlineto{\pgfqpoint{2.814610in}{2.312544in}}%
\pgfpathlineto{\pgfqpoint{2.788319in}{2.313062in}}%
\pgfpathlineto{\pgfqpoint{2.762081in}{2.311309in}}%
\pgfpathlineto{\pgfqpoint{2.736099in}{2.307255in}}%
\pgfpathlineto{\pgfqpoint{2.710565in}{2.300968in}}%
\pgfpathlineto{\pgfqpoint{2.685572in}{2.292780in}}%
\pgfpathlineto{\pgfqpoint{2.652985in}{2.279824in}}%
\pgfpathlineto{\pgfqpoint{2.556118in}{2.238825in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{2.231073in}}%
\pgfpathlineto{\pgfqpoint{2.505285in}{2.225523in}}%
\pgfpathlineto{\pgfqpoint{2.479172in}{2.222438in}}%
\pgfpathlineto{\pgfqpoint{2.452882in}{2.221959in}}%
\pgfpathlineto{\pgfqpoint{2.426671in}{2.224052in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{2.228770in}}%
\pgfpathlineto{\pgfqpoint{2.375542in}{2.236064in}}%
\pgfpathlineto{\pgfqpoint{2.351036in}{2.245605in}}%
\pgfpathlineto{\pgfqpoint{2.319483in}{2.260898in}}%
\pgfpathlineto{\pgfqpoint{2.281307in}{2.282444in}}%
\pgfpathlineto{\pgfqpoint{2.227976in}{2.312810in}}%
\pgfpathlineto{\pgfqpoint{2.196316in}{2.327875in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{2.336983in}}%
\pgfpathlineto{\pgfqpoint{2.146242in}{2.343766in}}%
\pgfpathlineto{\pgfqpoint{2.120294in}{2.348015in}}%
\pgfpathlineto{\pgfqpoint{2.094048in}{2.349593in}}%
\pgfpathlineto{\pgfqpoint{2.067783in}{2.348378in}}%
\pgfpathlineto{\pgfqpoint{2.041799in}{2.344364in}}%
\pgfpathlineto{\pgfqpoint{2.016323in}{2.337845in}}%
\pgfpathlineto{\pgfqpoint{1.991433in}{2.329352in}}%
\pgfpathlineto{\pgfqpoint{1.959064in}{2.315863in}}%
\pgfpathlineto{\pgfqpoint{1.863052in}{2.272897in}}%
\pgfpathlineto{\pgfqpoint{1.838094in}{2.264608in}}%
\pgfpathlineto{\pgfqpoint{1.812516in}{2.258507in}}%
\pgfpathlineto{\pgfqpoint{1.786480in}{2.254813in}}%
\pgfpathlineto{\pgfqpoint{1.760222in}{2.253394in}}%
\pgfpathlineto{\pgfqpoint{1.733945in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{1.707872in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{1.682163in}{2.263341in}}%
\pgfpathlineto{\pgfqpoint{1.648490in}{2.273125in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.293324in}}%
\pgfpathlineto{\pgfqpoint{1.548826in}{2.306804in}}%
\pgfpathlineto{\pgfqpoint{1.523311in}{2.313179in}}%
\pgfpathlineto{\pgfqpoint{1.497371in}{2.317488in}}%
\pgfpathlineto{\pgfqpoint{1.471143in}{2.319374in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{2.318716in}}%
\pgfpathlineto{\pgfqpoint{1.418716in}{2.315834in}}%
\pgfpathlineto{\pgfqpoint{1.392843in}{2.311115in}}%
\pgfpathlineto{\pgfqpoint{1.367363in}{2.304608in}}%
\pgfpathlineto{\pgfqpoint{1.342524in}{2.295975in}}%
\pgfpathlineto{\pgfqpoint{1.318557in}{2.285155in}}%
\pgfpathlineto{\pgfqpoint{1.295656in}{2.272232in}}%
\pgfpathlineto{\pgfqpoint{1.274108in}{2.257162in}}%
\pgfpathlineto{\pgfqpoint{1.254128in}{2.240068in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.221072in}}%
\pgfpathlineto{\pgfqpoint{1.219675in}{2.200416in}}%
\pgfpathlineto{\pgfqpoint{1.205407in}{2.178328in}}%
\pgfpathlineto{\pgfqpoint{1.193298in}{2.154987in}}%
\pgfpathlineto{\pgfqpoint{1.183422in}{2.130617in}}%
\pgfpathlineto{\pgfqpoint{1.175587in}{2.105512in}}%
\pgfpathlineto{\pgfqpoint{1.167535in}{2.071383in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.028192in}}%
\pgfpathlineto{\pgfqpoint{1.156680in}{1.993291in}}%
\pgfpathlineto{\pgfqpoint{1.155629in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{1.156836in}{1.896878in}}%
\pgfpathlineto{\pgfqpoint{1.157015in}{1.853043in}}%
\pgfpathlineto{\pgfqpoint{1.154697in}{1.818058in}}%
\pgfpathlineto{\pgfqpoint{1.150576in}{1.792076in}}%
\pgfpathlineto{\pgfqpoint{1.144174in}{1.766474in}}%
\pgfpathlineto{\pgfqpoint{1.135882in}{1.741320in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{1.708528in}}%
\pgfpathlineto{\pgfqpoint{1.096913in}{1.653177in}}%
\pgfpathlineto{\pgfqpoint{1.075829in}{1.605206in}}%
\pgfpathlineto{\pgfqpoint{1.041155in}{1.524272in}}%
\pgfpathlineto{\pgfqpoint{1.025168in}{1.492637in}}%
\pgfpathlineto{\pgfqpoint{1.006966in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{0.982186in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{0.890533in}{1.298534in}}%
\pgfpathlineto{\pgfqpoint{0.867250in}{1.261574in}}%
\pgfpathlineto{\pgfqpoint{0.845595in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{0.825670in}{1.184684in}}%
\pgfpathlineto{\pgfqpoint{0.811329in}{1.152762in}}%
\pgfpathlineto{\pgfqpoint{0.799016in}{1.120005in}}%
\pgfpathlineto{\pgfqpoint{0.788842in}{1.086521in}}%
\pgfpathlineto{\pgfqpoint{0.786689in}{1.078040in}}%
\pgfpathlineto{\pgfqpoint{0.786689in}{1.078040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375333in}{0.822000in}}{\pgfqpoint{4.749333in}{1.753600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287619in}{1.854475in}}%
\pgfpathlineto{\pgfqpoint{3.287619in}{2.439008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660149in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{4.839851in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.867628in}{0.069444in}}{\pgfqpoint{4.867628in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{4.867628in}{0.753336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.867628in}{0.781114in}}{\pgfqpoint{4.839851in}{0.781114in}}%
\pgfpathlineto{\pgfqpoint{0.660149in}{0.781114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.632372in}{0.781114in}}{\pgfqpoint{0.632372in}{0.753336in}}%
\pgfpathlineto{\pgfqpoint{0.632372in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.632372in}{0.069444in}}{\pgfqpoint{0.660149in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.660149in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826816in,y=0.490234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard deviation of road surface friction coefficient during training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979167in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{2.118056in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{2.256944in}{0.342204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368056in,y=0.293592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888889in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{3.027778in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{3.166667in}{0.342204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277778in,y=0.293592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/ModelMismatch/Friction/friction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{4.146667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{4.146667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.911833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885577in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{0.885577in}{4.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885577in,y=2.863222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448397in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{1.448397in}{4.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448397in,y=2.863222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011218in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{2.011218in}{4.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011218in,y=2.863222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574038in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{2.574038in}{4.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574038in,y=2.863222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136859in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{3.136859in}{4.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136859in,y=2.863222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699679in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{3.699679in}{4.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699679in,y=2.863222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262500in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{4.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262500in,y=2.863222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433333in,y=2.681528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Friction coefficient, \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.066188in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{3.066188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486111in, y=3.017970in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.580701in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{3.580701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=3.532484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{4.095215in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{4.095215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=4.046998in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=3.529250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023187in}{3.632153in}}%
\pgfpathlineto{\pgfqpoint{1.761115in}{3.889410in}}%
\pgfpathlineto{\pgfqpoint{2.499043in}{4.043764in}}%
\pgfpathlineto{\pgfqpoint{3.236971in}{4.084925in}}%
\pgfpathlineto{\pgfqpoint{3.974899in}{4.084925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023187in}{3.169090in}}%
\pgfpathlineto{\pgfqpoint{1.761115in}{3.477799in}}%
\pgfpathlineto{\pgfqpoint{2.499043in}{3.580701in}}%
\pgfpathlineto{\pgfqpoint{3.236971in}{3.786507in}}%
\pgfpathlineto{\pgfqpoint{3.974899in}{3.889410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023187in}{3.477799in}}%
\pgfpathlineto{\pgfqpoint{1.761115in}{3.786507in}}%
\pgfpathlineto{\pgfqpoint{2.499043in}{3.889410in}}%
\pgfpathlineto{\pgfqpoint{3.236971in}{3.889410in}}%
\pgfpathlineto{\pgfqpoint{3.974899in}{3.889410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974899in}{2.901833in}}%
\pgfpathlineto{\pgfqpoint{3.974899in}{4.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574038in}{2.901833in}}%
\pgfpathlineto{\pgfqpoint{2.574038in}{4.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.911833in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054423in}{2.901833in}}%
\pgfpathlineto{\pgfqpoint{1.054423in}{4.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{4.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262500in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{4.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{2.911833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{4.146667in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{4.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630263in}{2.935115in}}%
\pgfpathlineto{\pgfqpoint{4.173970in}{2.935115in}}%
\pgfpathlineto{\pgfqpoint{4.173970in}{3.300162in}}%
\pgfpathlineto{\pgfqpoint{3.630263in}{3.300162in}}%
\pgfpathlineto{\pgfqpoint{3.630263in}{2.935115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699679in, y=3.150415in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nominal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699679in, y=3.029275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335776in}{2.935115in}}%
\pgfpathlineto{\pgfqpoint{2.802316in}{2.935115in}}%
\pgfpathlineto{\pgfqpoint{2.802316in}{3.300389in}}%
\pgfpathlineto{\pgfqpoint{2.335776in}{3.300389in}}%
\pgfpathlineto{\pgfqpoint{2.335776in}{2.935115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405192in, y=3.150641in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    Dry}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405192in, y=3.029275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816160in}{2.935115in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{2.935115in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{3.300162in}}%
\pgfpathlineto{\pgfqpoint{0.816160in}{3.300162in}}%
\pgfpathlineto{\pgfqpoint{0.816160in}{2.935115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885577in, y=3.150415in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    Wet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885577in, y=3.029275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433333in,y=4.230000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{2.224833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.224833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885577in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.885577in}{2.224833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885577in,y=0.941389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448397in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.448397in}{2.224833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448397in,y=0.941389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011218in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.011218in}{2.224833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011218in,y=0.941389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574038in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.574038in}{2.224833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574038in,y=0.941389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136859in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.136859in}{2.224833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136859in,y=0.941389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699679in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.699679in}{2.224833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699679in,y=0.941389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262500in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{2.224833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262500in,y=0.941389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433333in,y=0.759694in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Friction coefficient, \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.144354in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.144354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486111in, y=1.096136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.658868in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.658868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.610650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{2.173382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=2.125164in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=1.607417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023187in}{2.039608in}}%
\pgfpathlineto{\pgfqpoint{1.761115in}{2.142511in}}%
\pgfpathlineto{\pgfqpoint{2.499043in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{3.236971in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{3.974899in}{2.173382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023187in}{1.967576in}}%
\pgfpathlineto{\pgfqpoint{1.761115in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{2.499043in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{3.236971in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{3.974899in}{2.173382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023187in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{1.761115in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{2.499043in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{3.236971in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{3.974899in}{2.173382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974899in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.974899in}{2.234833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574038in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.574038in}{2.234833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.990000in}}{\pgfqpoint{3.658333in}{1.234833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.054423in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.054423in}{2.234833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.224833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262500in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{2.224833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.224833in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{2.224833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630263in}{1.013282in}}%
\pgfpathlineto{\pgfqpoint{4.173970in}{1.013282in}}%
\pgfpathlineto{\pgfqpoint{4.173970in}{1.378329in}}%
\pgfpathlineto{\pgfqpoint{3.630263in}{1.378329in}}%
\pgfpathlineto{\pgfqpoint{3.630263in}{1.013282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699679in, y=1.228582in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nominal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699679in, y=1.107442in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335776in}{1.013282in}}%
\pgfpathlineto{\pgfqpoint{2.802316in}{1.013282in}}%
\pgfpathlineto{\pgfqpoint{2.802316in}{1.378555in}}%
\pgfpathlineto{\pgfqpoint{2.335776in}{1.378555in}}%
\pgfpathlineto{\pgfqpoint{2.335776in}{1.013282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405192in, y=1.228808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    Dry}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405192in, y=1.107442in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816160in}{1.013282in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{1.013282in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{1.378329in}}%
\pgfpathlineto{\pgfqpoint{0.816160in}{1.378329in}}%
\pgfpathlineto{\pgfqpoint{0.816160in}{1.013282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885577in, y=1.228582in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    Wet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885577in, y=1.107442in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433333in,y=2.308167in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313592in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{4.186408in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214186in}{0.069444in}}{\pgfqpoint{4.214186in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{4.214186in}{0.446642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214186in}{0.474419in}}{\pgfqpoint{4.186408in}{0.474419in}}%
\pgfpathlineto{\pgfqpoint{0.313592in}{0.474419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.285814in}{0.474419in}}{\pgfqpoint{0.285814in}{0.446642in}}%
\pgfpathlineto{\pgfqpoint{0.285814in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.285814in}{0.069444in}}{\pgfqpoint{0.313592in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.313592in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424703in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{0.702481in}{0.286919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813592in,y=0.238308in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Porto}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392341in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{1.670119in}{0.286919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781230in,y=0.238308in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Monaco}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514126in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{2.653015in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{2.791904in}{0.286919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903015in,y=0.238308in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Barcelona-Catalunya}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/ModelMismatch/Friction/frictionTrajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.340000in}{7.780000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.340000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.340000in}{7.780000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.780000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509727in}{4.115837in}}{\pgfqpoint{3.320546in}{3.320546in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.509727in}{4.115837in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.330000in,height=3.330000in]{Figures/Results/ModelMismatch/Friction/frictionTrajectory-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509727in}{4.115837in}}{\pgfqpoint{3.320546in}{3.320546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509727in}{4.115837in}}{\pgfqpoint{3.320546in}{3.320546in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499727in}{7.144079in}}%
\pgfpathlineto{\pgfqpoint{0.547091in}{7.147540in}}%
\pgfpathlineto{\pgfqpoint{0.583563in}{7.149291in}}%
\pgfpathlineto{\pgfqpoint{0.607644in}{7.148542in}}%
\pgfpathlineto{\pgfqpoint{0.632241in}{7.145718in}}%
\pgfpathlineto{\pgfqpoint{0.662730in}{7.139900in}}%
\pgfpathlineto{\pgfqpoint{0.741610in}{7.122949in}}%
\pgfpathlineto{\pgfqpoint{0.766312in}{7.120419in}}%
\pgfpathlineto{\pgfqpoint{0.791134in}{7.119851in}}%
\pgfpathlineto{\pgfqpoint{0.822117in}{7.121709in}}%
\pgfpathlineto{\pgfqpoint{0.908651in}{7.129608in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{7.129143in}}%
\pgfpathlineto{\pgfqpoint{0.964365in}{7.126108in}}%
\pgfpathlineto{\pgfqpoint{1.013384in}{7.118096in}}%
\pgfpathlineto{\pgfqpoint{1.044157in}{7.114031in}}%
\pgfpathlineto{\pgfqpoint{1.075150in}{7.112431in}}%
\pgfpathlineto{\pgfqpoint{1.099959in}{7.113408in}}%
\pgfpathlineto{\pgfqpoint{1.124595in}{7.116511in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{7.122552in}}%
\pgfpathlineto{\pgfqpoint{1.221824in}{7.136808in}}%
\pgfpathlineto{\pgfqpoint{1.252602in}{7.140821in}}%
\pgfpathlineto{\pgfqpoint{1.283603in}{7.142282in}}%
\pgfpathlineto{\pgfqpoint{1.314629in}{7.141342in}}%
\pgfpathlineto{\pgfqpoint{1.438579in}{7.134800in}}%
\pgfpathlineto{\pgfqpoint{1.469557in}{7.136731in}}%
\pgfpathlineto{\pgfqpoint{1.506484in}{7.141618in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{7.151543in}}%
\pgfpathlineto{\pgfqpoint{1.597970in}{7.152735in}}%
\pgfpathlineto{\pgfqpoint{1.622588in}{7.151785in}}%
\pgfpathlineto{\pgfqpoint{1.647049in}{7.148826in}}%
\pgfpathlineto{\pgfqpoint{1.677254in}{7.142804in}}%
\pgfpathlineto{\pgfqpoint{1.718989in}{7.131946in}}%
\pgfpathlineto{\pgfqpoint{1.772688in}{7.118144in}}%
\pgfpathlineto{\pgfqpoint{1.809003in}{7.111277in}}%
\pgfpathlineto{\pgfqpoint{1.839608in}{7.107824in}}%
\pgfpathlineto{\pgfqpoint{1.864232in}{7.107018in}}%
\pgfpathlineto{\pgfqpoint{1.888833in}{7.108340in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{7.111946in}}%
\pgfpathlineto{\pgfqpoint{1.937195in}{7.117563in}}%
\pgfpathlineto{\pgfqpoint{1.972437in}{7.128426in}}%
\pgfpathlineto{\pgfqpoint{2.013207in}{7.140938in}}%
\pgfpathlineto{\pgfqpoint{2.036882in}{7.145766in}}%
\pgfpathlineto{\pgfqpoint{2.054816in}{7.147520in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{7.147281in}}%
\pgfpathlineto{\pgfqpoint{2.091351in}{7.144922in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{7.140759in}}%
\pgfpathlineto{\pgfqpoint{2.133069in}{7.132867in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{7.120293in}}%
\pgfpathlineto{\pgfqpoint{2.267847in}{7.069253in}}%
\pgfpathlineto{\pgfqpoint{2.302936in}{7.056681in}}%
\pgfpathlineto{\pgfqpoint{2.384965in}{7.029680in}}%
\pgfpathlineto{\pgfqpoint{2.406145in}{7.019138in}}%
\pgfpathlineto{\pgfqpoint{2.420606in}{7.009517in}}%
\pgfpathlineto{\pgfqpoint{2.433462in}{6.998211in}}%
\pgfpathlineto{\pgfqpoint{2.444295in}{6.985275in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{6.970811in}}%
\pgfpathlineto{\pgfqpoint{2.458979in}{6.954421in}}%
\pgfpathlineto{\pgfqpoint{2.463380in}{6.936610in}}%
\pgfpathlineto{\pgfqpoint{2.466870in}{6.912263in}}%
\pgfpathlineto{\pgfqpoint{2.468606in}{6.881562in}}%
\pgfpathlineto{\pgfqpoint{2.471164in}{6.801676in}}%
\pgfpathlineto{\pgfqpoint{2.475172in}{6.777409in}}%
\pgfpathlineto{\pgfqpoint{2.481533in}{6.753649in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{6.730639in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{6.708477in}}%
\pgfpathlineto{\pgfqpoint{2.516230in}{6.681821in}}%
\pgfpathlineto{\pgfqpoint{2.536573in}{6.651030in}}%
\pgfpathlineto{\pgfqpoint{2.565533in}{6.611248in}}%
\pgfpathlineto{\pgfqpoint{2.599956in}{6.567894in}}%
\pgfpathlineto{\pgfqpoint{2.632198in}{6.530722in}}%
\pgfpathlineto{\pgfqpoint{2.666089in}{6.495047in}}%
\pgfpathlineto{\pgfqpoint{2.701624in}{6.461011in}}%
\pgfpathlineto{\pgfqpoint{2.738659in}{6.428610in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{6.325651in}}%
\pgfpathlineto{\pgfqpoint{2.891274in}{6.304527in}}%
\pgfpathlineto{\pgfqpoint{2.917718in}{6.288833in}}%
\pgfpathlineto{\pgfqpoint{2.945165in}{6.274966in}}%
\pgfpathlineto{\pgfqpoint{2.979155in}{6.260598in}}%
\pgfpathlineto{\pgfqpoint{3.019698in}{6.246108in}}%
\pgfpathlineto{\pgfqpoint{3.090131in}{6.224023in}}%
\pgfpathlineto{\pgfqpoint{3.160330in}{6.201214in}}%
\pgfpathlineto{\pgfqpoint{3.212157in}{6.181761in}}%
\pgfpathlineto{\pgfqpoint{3.268785in}{6.157749in}}%
\pgfpathlineto{\pgfqpoint{3.307558in}{6.139032in}}%
\pgfpathlineto{\pgfqpoint{3.334390in}{6.124011in}}%
\pgfpathlineto{\pgfqpoint{3.354757in}{6.110219in}}%
\pgfpathlineto{\pgfqpoint{3.373650in}{6.094472in}}%
\pgfpathlineto{\pgfqpoint{3.390866in}{6.076906in}}%
\pgfpathlineto{\pgfqpoint{3.406446in}{6.057869in}}%
\pgfpathlineto{\pgfqpoint{3.427758in}{6.027741in}}%
\pgfpathlineto{\pgfqpoint{3.452899in}{5.992793in}}%
\pgfpathlineto{\pgfqpoint{3.472641in}{5.969218in}}%
\pgfpathlineto{\pgfqpoint{3.494270in}{5.947361in}}%
\pgfpathlineto{\pgfqpoint{3.526484in}{5.918794in}}%
\pgfpathlineto{\pgfqpoint{3.553650in}{5.893823in}}%
\pgfpathlineto{\pgfqpoint{3.570023in}{5.875471in}}%
\pgfpathlineto{\pgfqpoint{3.580796in}{5.860496in}}%
\pgfpathlineto{\pgfqpoint{3.590005in}{5.844513in}}%
\pgfpathlineto{\pgfqpoint{3.597339in}{5.827589in}}%
\pgfpathlineto{\pgfqpoint{3.602646in}{5.809924in}}%
\pgfpathlineto{\pgfqpoint{3.606020in}{5.791788in}}%
\pgfpathlineto{\pgfqpoint{3.607896in}{5.767266in}}%
\pgfpathlineto{\pgfqpoint{3.607259in}{5.736524in}}%
\pgfpathlineto{\pgfqpoint{3.604879in}{5.681227in}}%
\pgfpathlineto{\pgfqpoint{3.606597in}{5.656694in}}%
\pgfpathlineto{\pgfqpoint{3.609946in}{5.638555in}}%
\pgfpathlineto{\pgfqpoint{3.615341in}{5.620916in}}%
\pgfpathlineto{\pgfqpoint{3.622743in}{5.604022in}}%
\pgfpathlineto{\pgfqpoint{3.631975in}{5.588052in}}%
\pgfpathlineto{\pgfqpoint{3.646604in}{5.568284in}}%
\pgfpathlineto{\pgfqpoint{3.663050in}{5.549989in}}%
\pgfpathlineto{\pgfqpoint{3.708144in}{5.502321in}}%
\pgfpathlineto{\pgfqpoint{3.721124in}{5.483820in}}%
\pgfpathlineto{\pgfqpoint{3.728763in}{5.469074in}}%
\pgfpathlineto{\pgfqpoint{3.734162in}{5.453684in}}%
\pgfpathlineto{\pgfqpoint{3.737031in}{5.437844in}}%
\pgfpathlineto{\pgfqpoint{3.737196in}{5.421780in}}%
\pgfpathlineto{\pgfqpoint{3.734678in}{5.405947in}}%
\pgfpathlineto{\pgfqpoint{3.729560in}{5.390661in}}%
\pgfpathlineto{\pgfqpoint{3.721866in}{5.375438in}}%
\pgfpathlineto{\pgfqpoint{3.708582in}{5.355135in}}%
\pgfpathlineto{\pgfqpoint{3.689485in}{5.331007in}}%
\pgfpathlineto{\pgfqpoint{3.656564in}{5.294388in}}%
\pgfpathlineto{\pgfqpoint{3.632582in}{5.266312in}}%
\pgfpathlineto{\pgfqpoint{3.618547in}{5.246094in}}%
\pgfpathlineto{\pgfqpoint{3.606857in}{5.224438in}}%
\pgfpathlineto{\pgfqpoint{3.597757in}{5.201572in}}%
\pgfpathlineto{\pgfqpoint{3.591058in}{5.177886in}}%
\pgfpathlineto{\pgfqpoint{3.583927in}{5.141653in}}%
\pgfpathlineto{\pgfqpoint{3.576876in}{5.105404in}}%
\pgfpathlineto{\pgfqpoint{3.570038in}{5.081761in}}%
\pgfpathlineto{\pgfqpoint{3.563086in}{5.064660in}}%
\pgfpathlineto{\pgfqpoint{3.554264in}{5.048448in}}%
\pgfpathlineto{\pgfqpoint{3.543454in}{5.033492in}}%
\pgfpathlineto{\pgfqpoint{3.530666in}{5.020188in}}%
\pgfpathlineto{\pgfqpoint{3.516099in}{5.008860in}}%
\pgfpathlineto{\pgfqpoint{3.500119in}{4.999627in}}%
\pgfpathlineto{\pgfqpoint{3.483109in}{4.992464in}}%
\pgfpathlineto{\pgfqpoint{3.465423in}{4.987173in}}%
\pgfpathlineto{\pgfqpoint{3.441272in}{4.982414in}}%
\pgfpathlineto{\pgfqpoint{3.360439in}{4.969802in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{4.963144in}}%
\pgfpathlineto{\pgfqpoint{3.320938in}{4.954307in}}%
\pgfpathlineto{\pgfqpoint{3.303146in}{4.942979in}}%
\pgfpathlineto{\pgfqpoint{3.281171in}{4.925614in}}%
\pgfpathlineto{\pgfqpoint{3.191779in}{4.850818in}}%
\pgfpathlineto{\pgfqpoint{3.161212in}{4.829560in}}%
\pgfpathlineto{\pgfqpoint{3.129420in}{4.810180in}}%
\pgfpathlineto{\pgfqpoint{3.091084in}{4.789749in}}%
\pgfpathlineto{\pgfqpoint{3.012981in}{4.751680in}}%
\pgfpathlineto{\pgfqpoint{2.940362in}{4.716540in}}%
\pgfpathlineto{\pgfqpoint{2.911590in}{4.704928in}}%
\pgfpathlineto{\pgfqpoint{2.882042in}{4.695474in}}%
\pgfpathlineto{\pgfqpoint{2.851860in}{4.688292in}}%
\pgfpathlineto{\pgfqpoint{2.821241in}{4.683278in}}%
\pgfpathlineto{\pgfqpoint{2.716815in}{4.668453in}}%
\pgfpathlineto{\pgfqpoint{2.680640in}{4.659638in}}%
\pgfpathlineto{\pgfqpoint{2.590724in}{4.635761in}}%
\pgfpathlineto{\pgfqpoint{2.560524in}{4.631394in}}%
\pgfpathlineto{\pgfqpoint{2.530671in}{4.629596in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{4.630208in}}%
\pgfpathlineto{\pgfqpoint{2.458536in}{4.633784in}}%
\pgfpathlineto{\pgfqpoint{2.409508in}{4.637886in}}%
\pgfpathlineto{\pgfqpoint{2.372620in}{4.638767in}}%
\pgfpathlineto{\pgfqpoint{2.335735in}{4.637733in}}%
\pgfpathlineto{\pgfqpoint{2.298967in}{4.634627in}}%
\pgfpathlineto{\pgfqpoint{2.250225in}{4.627923in}}%
\pgfpathlineto{\pgfqpoint{2.146822in}{4.612554in}}%
\pgfpathlineto{\pgfqpoint{2.097790in}{4.608489in}}%
\pgfpathlineto{\pgfqpoint{2.011923in}{4.602121in}}%
\pgfpathlineto{\pgfqpoint{1.963077in}{4.596228in}}%
\pgfpathlineto{\pgfqpoint{1.902040in}{4.588695in}}%
\pgfpathlineto{\pgfqpoint{1.871349in}{4.586820in}}%
\pgfpathlineto{\pgfqpoint{1.840606in}{4.587169in}}%
\pgfpathlineto{\pgfqpoint{1.803824in}{4.590103in}}%
\pgfpathlineto{\pgfqpoint{1.748691in}{4.594964in}}%
\pgfpathlineto{\pgfqpoint{1.717948in}{4.595199in}}%
\pgfpathlineto{\pgfqpoint{1.687293in}{4.592876in}}%
\pgfpathlineto{\pgfqpoint{1.656954in}{4.587895in}}%
\pgfpathlineto{\pgfqpoint{1.602993in}{4.575563in}}%
\pgfpathlineto{\pgfqpoint{1.572745in}{4.570069in}}%
\pgfpathlineto{\pgfqpoint{1.548227in}{4.568187in}}%
\pgfpathlineto{\pgfqpoint{1.523655in}{4.569103in}}%
\pgfpathlineto{\pgfqpoint{1.499350in}{4.572838in}}%
\pgfpathlineto{\pgfqpoint{1.475577in}{4.579139in}}%
\pgfpathlineto{\pgfqpoint{1.446601in}{4.589423in}}%
\pgfpathlineto{\pgfqpoint{1.394620in}{4.608402in}}%
\pgfpathlineto{\pgfqpoint{1.370716in}{4.614174in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{4.616623in}}%
\pgfpathlineto{\pgfqpoint{1.333998in}{4.617119in}}%
\pgfpathlineto{\pgfqpoint{1.315634in}{4.615437in}}%
\pgfpathlineto{\pgfqpoint{1.297610in}{4.611532in}}%
\pgfpathlineto{\pgfqpoint{1.280147in}{4.605597in}}%
\pgfpathlineto{\pgfqpoint{1.263379in}{4.597911in}}%
\pgfpathlineto{\pgfqpoint{1.242184in}{4.585633in}}%
\pgfpathlineto{\pgfqpoint{1.212183in}{4.564925in}}%
\pgfpathlineto{\pgfqpoint{1.182162in}{4.544581in}}%
\pgfpathlineto{\pgfqpoint{1.160972in}{4.533025in}}%
\pgfpathlineto{\pgfqpoint{1.144258in}{4.526038in}}%
\pgfpathlineto{\pgfqpoint{1.126876in}{4.520834in}}%
\pgfpathlineto{\pgfqpoint{1.108977in}{4.517687in}}%
\pgfpathlineto{\pgfqpoint{1.090658in}{4.516764in}}%
\pgfpathlineto{\pgfqpoint{1.072226in}{4.518256in}}%
\pgfpathlineto{\pgfqpoint{1.054152in}{4.522164in}}%
\pgfpathlineto{\pgfqpoint{1.036787in}{4.528515in}}%
\pgfpathlineto{\pgfqpoint{1.020479in}{4.537232in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{4.548040in}}%
\pgfpathlineto{\pgfqpoint{0.991898in}{4.560600in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{4.574526in}}%
\pgfpathlineto{\pgfqpoint{0.965314in}{4.594544in}}%
\pgfpathlineto{\pgfqpoint{0.939334in}{4.636491in}}%
\pgfpathlineto{\pgfqpoint{0.922323in}{4.662210in}}%
\pgfpathlineto{\pgfqpoint{0.903295in}{4.686467in}}%
\pgfpathlineto{\pgfqpoint{0.882243in}{4.708991in}}%
\pgfpathlineto{\pgfqpoint{0.854885in}{4.733905in}}%
\pgfpathlineto{\pgfqpoint{0.789997in}{4.790827in}}%
\pgfpathlineto{\pgfqpoint{0.773676in}{4.809318in}}%
\pgfpathlineto{\pgfqpoint{0.759211in}{4.829293in}}%
\pgfpathlineto{\pgfqpoint{0.746953in}{4.850691in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{4.867617in}}%
\pgfpathlineto{\pgfqpoint{0.733841in}{4.885228in}}%
\pgfpathlineto{\pgfqpoint{0.730203in}{4.903361in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{4.921789in}}%
\pgfpathlineto{\pgfqpoint{0.728999in}{4.940282in}}%
\pgfpathlineto{\pgfqpoint{0.731183in}{4.958650in}}%
\pgfpathlineto{\pgfqpoint{0.736557in}{4.982720in}}%
\pgfpathlineto{\pgfqpoint{0.745901in}{5.012103in}}%
\pgfpathlineto{\pgfqpoint{0.765531in}{5.070564in}}%
\pgfpathlineto{\pgfqpoint{0.771368in}{5.094530in}}%
\pgfpathlineto{\pgfqpoint{0.776245in}{5.124973in}}%
\pgfpathlineto{\pgfqpoint{0.779521in}{5.161832in}}%
\pgfpathlineto{\pgfqpoint{0.783848in}{5.210980in}}%
\pgfpathlineto{\pgfqpoint{0.787840in}{5.235320in}}%
\pgfpathlineto{\pgfqpoint{0.792475in}{5.253228in}}%
\pgfpathlineto{\pgfqpoint{0.798863in}{5.270585in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{5.287160in}}%
\pgfpathlineto{\pgfqpoint{0.817120in}{5.302687in}}%
\pgfpathlineto{\pgfqpoint{0.828981in}{5.316876in}}%
\pgfpathlineto{\pgfqpoint{0.842441in}{5.329560in}}%
\pgfpathlineto{\pgfqpoint{0.857173in}{5.340745in}}%
\pgfpathlineto{\pgfqpoint{0.878267in}{5.353519in}}%
\pgfpathlineto{\pgfqpoint{0.906098in}{5.366786in}}%
\pgfpathlineto{\pgfqpoint{1.041675in}{5.426143in}}%
\pgfpathlineto{\pgfqpoint{1.081349in}{5.443161in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{5.453474in}}%
\pgfpathlineto{\pgfqpoint{1.145992in}{5.463618in}}%
\pgfpathlineto{\pgfqpoint{1.182137in}{5.471547in}}%
\pgfpathlineto{\pgfqpoint{1.266679in}{5.489092in}}%
\pgfpathlineto{\pgfqpoint{1.314328in}{5.501903in}}%
\pgfpathlineto{\pgfqpoint{1.362059in}{5.514390in}}%
\pgfpathlineto{\pgfqpoint{1.392363in}{5.520077in}}%
\pgfpathlineto{\pgfqpoint{1.423041in}{5.523136in}}%
\pgfpathlineto{\pgfqpoint{1.453867in}{5.523897in}}%
\pgfpathlineto{\pgfqpoint{1.552519in}{5.524344in}}%
\pgfpathlineto{\pgfqpoint{1.583209in}{5.527329in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{5.534023in}}%
\pgfpathlineto{\pgfqpoint{1.680722in}{5.542445in}}%
\pgfpathlineto{\pgfqpoint{1.711451in}{5.544981in}}%
\pgfpathlineto{\pgfqpoint{1.742284in}{5.545242in}}%
\pgfpathlineto{\pgfqpoint{1.779236in}{5.543286in}}%
\pgfpathlineto{\pgfqpoint{1.871524in}{5.536930in}}%
\pgfpathlineto{\pgfqpoint{1.914695in}{5.536940in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{5.539599in}}%
\pgfpathlineto{\pgfqpoint{2.056435in}{5.542660in}}%
\pgfpathlineto{\pgfqpoint{2.111925in}{5.542360in}}%
\pgfpathlineto{\pgfqpoint{2.196970in}{5.542058in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{5.545747in}}%
\pgfpathlineto{\pgfqpoint{2.375997in}{5.542849in}}%
\pgfpathlineto{\pgfqpoint{2.468598in}{5.534989in}}%
\pgfpathlineto{\pgfqpoint{2.493367in}{5.535809in}}%
\pgfpathlineto{\pgfqpoint{2.517908in}{5.539220in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{5.543884in}}%
\pgfpathlineto{\pgfqpoint{2.553236in}{5.550573in}}%
\pgfpathlineto{\pgfqpoint{2.569616in}{5.559347in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{5.570097in}}%
\pgfpathlineto{\pgfqpoint{2.598565in}{5.582555in}}%
\pgfpathlineto{\pgfqpoint{2.610866in}{5.596485in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{5.611669in}}%
\pgfpathlineto{\pgfqpoint{2.630646in}{5.627895in}}%
\pgfpathlineto{\pgfqpoint{2.638044in}{5.644946in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{5.662626in}}%
\pgfpathlineto{\pgfqpoint{2.647827in}{5.680767in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{5.699203in}}%
\pgfpathlineto{\pgfqpoint{2.650853in}{5.717779in}}%
\pgfpathlineto{\pgfqpoint{2.649694in}{5.736328in}}%
\pgfpathlineto{\pgfqpoint{2.646482in}{5.754632in}}%
\pgfpathlineto{\pgfqpoint{2.641093in}{5.772416in}}%
\pgfpathlineto{\pgfqpoint{2.633488in}{5.789370in}}%
\pgfpathlineto{\pgfqpoint{2.623817in}{5.805238in}}%
\pgfpathlineto{\pgfqpoint{2.612328in}{5.819845in}}%
\pgfpathlineto{\pgfqpoint{2.599301in}{5.833101in}}%
\pgfpathlineto{\pgfqpoint{2.580081in}{5.848740in}}%
\pgfpathlineto{\pgfqpoint{2.554284in}{5.865872in}}%
\pgfpathlineto{\pgfqpoint{2.502682in}{5.898713in}}%
\pgfpathlineto{\pgfqpoint{2.483243in}{5.913950in}}%
\pgfpathlineto{\pgfqpoint{2.465522in}{5.931150in}}%
\pgfpathlineto{\pgfqpoint{2.453705in}{5.945415in}}%
\pgfpathlineto{\pgfqpoint{2.443270in}{5.960722in}}%
\pgfpathlineto{\pgfqpoint{2.431450in}{5.982408in}}%
\pgfpathlineto{\pgfqpoint{2.421621in}{6.005071in}}%
\pgfpathlineto{\pgfqpoint{2.392050in}{6.079685in}}%
\pgfpathlineto{\pgfqpoint{2.382992in}{6.095845in}}%
\pgfpathlineto{\pgfqpoint{2.372357in}{6.111011in}}%
\pgfpathlineto{\pgfqpoint{2.360104in}{6.124900in}}%
\pgfpathlineto{\pgfqpoint{2.346290in}{6.137237in}}%
\pgfpathlineto{\pgfqpoint{2.331041in}{6.147746in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{6.156327in}}%
\pgfpathlineto{\pgfqpoint{2.297378in}{6.163082in}}%
\pgfpathlineto{\pgfqpoint{2.273556in}{6.169592in}}%
\pgfpathlineto{\pgfqpoint{2.243103in}{6.174687in}}%
\pgfpathlineto{\pgfqpoint{2.175836in}{6.184143in}}%
\pgfpathlineto{\pgfqpoint{2.151847in}{6.190029in}}%
\pgfpathlineto{\pgfqpoint{2.128596in}{6.198347in}}%
\pgfpathlineto{\pgfqpoint{2.111948in}{6.206471in}}%
\pgfpathlineto{\pgfqpoint{2.096228in}{6.216267in}}%
\pgfpathlineto{\pgfqpoint{2.081604in}{6.227638in}}%
\pgfpathlineto{\pgfqpoint{2.063884in}{6.244838in}}%
\pgfpathlineto{\pgfqpoint{2.048002in}{6.263756in}}%
\pgfpathlineto{\pgfqpoint{2.022657in}{6.298784in}}%
\pgfpathlineto{\pgfqpoint{2.000172in}{6.328232in}}%
\pgfpathlineto{\pgfqpoint{1.983268in}{6.346237in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{6.358355in}}%
\pgfpathlineto{\pgfqpoint{1.954045in}{6.368922in}}%
\pgfpathlineto{\pgfqpoint{1.937709in}{6.377650in}}%
\pgfpathlineto{\pgfqpoint{1.920417in}{6.384280in}}%
\pgfpathlineto{\pgfqpoint{1.902427in}{6.388683in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{6.390955in}}%
\pgfpathlineto{\pgfqpoint{1.865523in}{6.391306in}}%
\pgfpathlineto{\pgfqpoint{1.840899in}{6.389379in}}%
\pgfpathlineto{\pgfqpoint{1.804297in}{6.383586in}}%
\pgfpathlineto{\pgfqpoint{1.768202in}{6.378397in}}%
\pgfpathlineto{\pgfqpoint{1.744470in}{6.377526in}}%
\pgfpathlineto{\pgfqpoint{1.726683in}{6.378935in}}%
\pgfpathlineto{\pgfqpoint{1.708928in}{6.382306in}}%
\pgfpathlineto{\pgfqpoint{1.691444in}{6.387722in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{6.395098in}}%
\pgfpathlineto{\pgfqpoint{1.658485in}{6.404180in}}%
\pgfpathlineto{\pgfqpoint{1.638522in}{6.418472in}}%
\pgfpathlineto{\pgfqpoint{1.619850in}{6.434879in}}%
\pgfpathlineto{\pgfqpoint{1.556415in}{6.494907in}}%
\pgfpathlineto{\pgfqpoint{1.535985in}{6.509238in}}%
\pgfpathlineto{\pgfqpoint{1.519623in}{6.518335in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{6.525815in}}%
\pgfpathlineto{\pgfqpoint{1.484632in}{6.531508in}}%
\pgfpathlineto{\pgfqpoint{1.466305in}{6.535322in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{6.537751in}}%
\pgfpathlineto{\pgfqpoint{1.416506in}{6.537734in}}%
\pgfpathlineto{\pgfqpoint{1.372920in}{6.534713in}}%
\pgfpathlineto{\pgfqpoint{1.341750in}{6.533222in}}%
\pgfpathlineto{\pgfqpoint{1.316810in}{6.534175in}}%
\pgfpathlineto{\pgfqpoint{1.298266in}{6.536732in}}%
\pgfpathlineto{\pgfqpoint{1.280129in}{6.541093in}}%
\pgfpathlineto{\pgfqpoint{1.262608in}{6.547207in}}%
\pgfpathlineto{\pgfqpoint{1.240419in}{6.557798in}}%
\pgfpathlineto{\pgfqpoint{1.219271in}{6.570759in}}%
\pgfpathlineto{\pgfqpoint{1.152188in}{6.615406in}}%
\pgfpathlineto{\pgfqpoint{1.135386in}{6.623387in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{6.629613in}}%
\pgfpathlineto{\pgfqpoint{1.099765in}{6.633926in}}%
\pgfpathlineto{\pgfqpoint{1.081304in}{6.636182in}}%
\pgfpathlineto{\pgfqpoint{1.062705in}{6.636298in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{6.634417in}}%
\pgfpathlineto{\pgfqpoint{1.019922in}{6.629356in}}%
\pgfpathlineto{\pgfqpoint{0.990288in}{6.620233in}}%
\pgfpathlineto{\pgfqpoint{0.937438in}{6.602766in}}%
\pgfpathlineto{\pgfqpoint{0.907969in}{6.595934in}}%
\pgfpathlineto{\pgfqpoint{0.884340in}{6.592468in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{6.590552in}}%
\pgfpathlineto{\pgfqpoint{0.817448in}{6.590906in}}%
\pgfpathlineto{\pgfqpoint{0.756026in}{6.591980in}}%
\pgfpathlineto{\pgfqpoint{0.725482in}{6.590066in}}%
\pgfpathlineto{\pgfqpoint{0.701278in}{6.586494in}}%
\pgfpathlineto{\pgfqpoint{0.671333in}{6.579410in}}%
\pgfpathlineto{\pgfqpoint{0.636091in}{6.568370in}}%
\pgfpathlineto{\pgfqpoint{0.572449in}{6.545245in}}%
\pgfpathlineto{\pgfqpoint{0.532504in}{6.529117in}}%
\pgfpathlineto{\pgfqpoint{0.504978in}{6.515766in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{6.512844in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{6.512844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509727in}{4.115837in}}{\pgfqpoint{3.320546in}{3.320546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499727in}{7.132271in}}%
\pgfpathlineto{\pgfqpoint{0.533779in}{7.134812in}}%
\pgfpathlineto{\pgfqpoint{0.564458in}{7.134711in}}%
\pgfpathlineto{\pgfqpoint{0.595416in}{7.132368in}}%
\pgfpathlineto{\pgfqpoint{0.706560in}{7.120978in}}%
\pgfpathlineto{\pgfqpoint{0.737592in}{7.121525in}}%
\pgfpathlineto{\pgfqpoint{0.768390in}{7.124576in}}%
\pgfpathlineto{\pgfqpoint{0.810975in}{7.131577in}}%
\pgfpathlineto{\pgfqpoint{0.865663in}{7.140233in}}%
\pgfpathlineto{\pgfqpoint{0.896314in}{7.142599in}}%
\pgfpathlineto{\pgfqpoint{0.920906in}{7.142393in}}%
\pgfpathlineto{\pgfqpoint{0.945390in}{7.140064in}}%
\pgfpathlineto{\pgfqpoint{0.969614in}{7.135810in}}%
\pgfpathlineto{\pgfqpoint{0.999463in}{7.128436in}}%
\pgfpathlineto{\pgfqpoint{1.076711in}{7.107912in}}%
\pgfpathlineto{\pgfqpoint{1.101010in}{7.104111in}}%
\pgfpathlineto{\pgfqpoint{1.125548in}{7.102481in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{7.103083in}}%
\pgfpathlineto{\pgfqpoint{1.174591in}{7.105686in}}%
\pgfpathlineto{\pgfqpoint{1.210910in}{7.112181in}}%
\pgfpathlineto{\pgfqpoint{1.313367in}{7.132872in}}%
\pgfpathlineto{\pgfqpoint{1.350040in}{7.136899in}}%
\pgfpathlineto{\pgfqpoint{1.393043in}{7.138832in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{7.142287in}}%
\pgfpathlineto{\pgfqpoint{1.638645in}{7.151110in}}%
\pgfpathlineto{\pgfqpoint{1.681663in}{7.149552in}}%
\pgfpathlineto{\pgfqpoint{1.755381in}{7.146273in}}%
\pgfpathlineto{\pgfqpoint{1.786108in}{7.147299in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{7.150604in}}%
\pgfpathlineto{\pgfqpoint{1.852999in}{7.157072in}}%
\pgfpathlineto{\pgfqpoint{1.913379in}{7.168699in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{7.171135in}}%
\pgfpathlineto{\pgfqpoint{1.962439in}{7.171067in}}%
\pgfpathlineto{\pgfqpoint{1.980771in}{7.169038in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{7.165248in}}%
\pgfpathlineto{\pgfqpoint{2.016427in}{7.159750in}}%
\pgfpathlineto{\pgfqpoint{2.039026in}{7.150059in}}%
\pgfpathlineto{\pgfqpoint{2.060608in}{7.138264in}}%
\pgfpathlineto{\pgfqpoint{2.096323in}{7.115494in}}%
\pgfpathlineto{\pgfqpoint{2.126294in}{7.097175in}}%
\pgfpathlineto{\pgfqpoint{2.147148in}{7.086669in}}%
\pgfpathlineto{\pgfqpoint{2.169039in}{7.078363in}}%
\pgfpathlineto{\pgfqpoint{2.192825in}{7.072526in}}%
\pgfpathlineto{\pgfqpoint{2.217448in}{7.069211in}}%
\pgfpathlineto{\pgfqpoint{2.242274in}{7.068134in}}%
\pgfpathlineto{\pgfqpoint{2.273317in}{7.069231in}}%
\pgfpathlineto{\pgfqpoint{2.350553in}{7.073923in}}%
\pgfpathlineto{\pgfqpoint{2.372446in}{7.072415in}}%
\pgfpathlineto{\pgfqpoint{2.388167in}{7.069500in}}%
\pgfpathlineto{\pgfqpoint{2.403030in}{7.064822in}}%
\pgfpathlineto{\pgfqpoint{2.416839in}{7.058189in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{7.049594in}}%
\pgfpathlineto{\pgfqpoint{2.440034in}{7.039209in}}%
\pgfpathlineto{\pgfqpoint{2.448998in}{7.026984in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.012675in}}%
\pgfpathlineto{\pgfqpoint{2.465074in}{6.991090in}}%
\pgfpathlineto{\pgfqpoint{2.474036in}{6.961631in}}%
\pgfpathlineto{\pgfqpoint{2.499216in}{6.872473in}}%
\pgfpathlineto{\pgfqpoint{2.510009in}{6.843537in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{6.809670in}}%
\pgfpathlineto{\pgfqpoint{2.564573in}{6.726708in}}%
\pgfpathlineto{\pgfqpoint{2.572501in}{6.703498in}}%
\pgfpathlineto{\pgfqpoint{2.578098in}{6.679538in}}%
\pgfpathlineto{\pgfqpoint{2.581035in}{6.655096in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{6.630501in}}%
\pgfpathlineto{\pgfqpoint{2.579404in}{6.606287in}}%
\pgfpathlineto{\pgfqpoint{2.574732in}{6.576819in}}%
\pgfpathlineto{\pgfqpoint{2.565731in}{6.524570in}}%
\pgfpathlineto{\pgfqpoint{2.564437in}{6.505531in}}%
\pgfpathlineto{\pgfqpoint{2.565396in}{6.486642in}}%
\pgfpathlineto{\pgfqpoint{2.569124in}{6.467947in}}%
\pgfpathlineto{\pgfqpoint{2.575983in}{6.448647in}}%
\pgfpathlineto{\pgfqpoint{2.585756in}{6.428928in}}%
\pgfpathlineto{\pgfqpoint{2.598245in}{6.408840in}}%
\pgfpathlineto{\pgfqpoint{2.612977in}{6.388983in}}%
\pgfpathlineto{\pgfqpoint{2.629405in}{6.370506in}}%
\pgfpathlineto{\pgfqpoint{2.647546in}{6.353711in}}%
\pgfpathlineto{\pgfqpoint{2.667451in}{6.339055in}}%
\pgfpathlineto{\pgfqpoint{2.683472in}{6.329718in}}%
\pgfpathlineto{\pgfqpoint{2.706001in}{6.319543in}}%
\pgfpathlineto{\pgfqpoint{2.729489in}{6.311828in}}%
\pgfpathlineto{\pgfqpoint{2.759620in}{6.304948in}}%
\pgfpathlineto{\pgfqpoint{2.868836in}{6.283890in}}%
\pgfpathlineto{\pgfqpoint{2.898226in}{6.274321in}}%
\pgfpathlineto{\pgfqpoint{2.932683in}{6.260583in}}%
\pgfpathlineto{\pgfqpoint{3.018312in}{6.225006in}}%
\pgfpathlineto{\pgfqpoint{3.047764in}{6.215621in}}%
\pgfpathlineto{\pgfqpoint{3.077721in}{6.208005in}}%
\pgfpathlineto{\pgfqpoint{3.114163in}{6.201076in}}%
\pgfpathlineto{\pgfqpoint{3.193309in}{6.187111in}}%
\pgfpathlineto{\pgfqpoint{3.223249in}{6.179432in}}%
\pgfpathlineto{\pgfqpoint{3.246660in}{6.171474in}}%
\pgfpathlineto{\pgfqpoint{3.269342in}{6.161633in}}%
\pgfpathlineto{\pgfqpoint{3.291115in}{6.149914in}}%
\pgfpathlineto{\pgfqpoint{3.317035in}{6.133080in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{6.110634in}}%
\pgfpathlineto{\pgfqpoint{3.505059in}{5.982215in}}%
\pgfpathlineto{\pgfqpoint{3.522417in}{5.964606in}}%
\pgfpathlineto{\pgfqpoint{3.538144in}{5.945530in}}%
\pgfpathlineto{\pgfqpoint{3.551798in}{5.924922in}}%
\pgfpathlineto{\pgfqpoint{3.563139in}{5.902956in}}%
\pgfpathlineto{\pgfqpoint{3.572193in}{5.879950in}}%
\pgfpathlineto{\pgfqpoint{3.579260in}{5.856254in}}%
\pgfpathlineto{\pgfqpoint{3.588830in}{5.814048in}}%
\pgfpathlineto{\pgfqpoint{3.597517in}{5.777988in}}%
\pgfpathlineto{\pgfqpoint{3.605248in}{5.754503in}}%
\pgfpathlineto{\pgfqpoint{3.615321in}{5.731928in}}%
\pgfpathlineto{\pgfqpoint{3.627915in}{5.710658in}}%
\pgfpathlineto{\pgfqpoint{3.642880in}{5.690982in}}%
\pgfpathlineto{\pgfqpoint{3.659776in}{5.672932in}}%
\pgfpathlineto{\pgfqpoint{3.682575in}{5.652230in}}%
\pgfpathlineto{\pgfqpoint{3.726806in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{3.742216in}{5.596475in}}%
\pgfpathlineto{\pgfqpoint{3.755312in}{5.578380in}}%
\pgfpathlineto{\pgfqpoint{3.763179in}{5.563799in}}%
\pgfpathlineto{\pgfqpoint{3.769059in}{5.548434in}}%
\pgfpathlineto{\pgfqpoint{3.772709in}{5.532511in}}%
\pgfpathlineto{\pgfqpoint{3.773977in}{5.516265in}}%
\pgfpathlineto{\pgfqpoint{3.772879in}{5.499899in}}%
\pgfpathlineto{\pgfqpoint{3.769617in}{5.483713in}}%
\pgfpathlineto{\pgfqpoint{3.764402in}{5.467823in}}%
\pgfpathlineto{\pgfqpoint{3.754519in}{5.446175in}}%
\pgfpathlineto{\pgfqpoint{3.736303in}{5.413442in}}%
\pgfpathlineto{\pgfqpoint{3.711990in}{5.369814in}}%
\pgfpathlineto{\pgfqpoint{3.698914in}{5.341473in}}%
\pgfpathlineto{\pgfqpoint{3.688262in}{5.312137in}}%
\pgfpathlineto{\pgfqpoint{3.681780in}{5.288089in}}%
\pgfpathlineto{\pgfqpoint{3.675958in}{5.257756in}}%
\pgfpathlineto{\pgfqpoint{3.661484in}{5.166442in}}%
\pgfpathlineto{\pgfqpoint{3.654279in}{5.143081in}}%
\pgfpathlineto{\pgfqpoint{3.647061in}{5.126353in}}%
\pgfpathlineto{\pgfqpoint{3.637951in}{5.110370in}}%
\pgfpathlineto{\pgfqpoint{3.627055in}{5.095415in}}%
\pgfpathlineto{\pgfqpoint{3.614621in}{5.081711in}}%
\pgfpathlineto{\pgfqpoint{3.600880in}{5.069315in}}%
\pgfpathlineto{\pgfqpoint{3.580978in}{5.054735in}}%
\pgfpathlineto{\pgfqpoint{3.554448in}{5.039002in}}%
\pgfpathlineto{\pgfqpoint{3.489607in}{5.003291in}}%
\pgfpathlineto{\pgfqpoint{3.469255in}{4.989336in}}%
\pgfpathlineto{\pgfqpoint{3.450210in}{4.973650in}}%
\pgfpathlineto{\pgfqpoint{3.432824in}{4.956143in}}%
\pgfpathlineto{\pgfqpoint{3.417106in}{4.937122in}}%
\pgfpathlineto{\pgfqpoint{3.399399in}{4.911863in}}%
\pgfpathlineto{\pgfqpoint{3.358426in}{4.850278in}}%
\pgfpathlineto{\pgfqpoint{3.342548in}{4.831503in}}%
\pgfpathlineto{\pgfqpoint{3.329103in}{4.818414in}}%
\pgfpathlineto{\pgfqpoint{3.314536in}{4.806586in}}%
\pgfpathlineto{\pgfqpoint{3.298949in}{4.796141in}}%
\pgfpathlineto{\pgfqpoint{3.282432in}{4.787240in}}%
\pgfpathlineto{\pgfqpoint{3.259260in}{4.777825in}}%
\pgfpathlineto{\pgfqpoint{3.235214in}{4.770920in}}%
\pgfpathlineto{\pgfqpoint{3.204519in}{4.764924in}}%
\pgfpathlineto{\pgfqpoint{3.130504in}{4.752445in}}%
\pgfpathlineto{\pgfqpoint{3.106332in}{4.745988in}}%
\pgfpathlineto{\pgfqpoint{3.082826in}{4.737424in}}%
\pgfpathlineto{\pgfqpoint{3.060191in}{4.726768in}}%
\pgfpathlineto{\pgfqpoint{3.038496in}{4.714304in}}%
\pgfpathlineto{\pgfqpoint{3.007317in}{4.693408in}}%
\pgfpathlineto{\pgfqpoint{2.965855in}{4.665385in}}%
\pgfpathlineto{\pgfqpoint{2.944113in}{4.653004in}}%
\pgfpathlineto{\pgfqpoint{2.921359in}{4.642608in}}%
\pgfpathlineto{\pgfqpoint{2.897665in}{4.634589in}}%
\pgfpathlineto{\pgfqpoint{2.873211in}{4.629332in}}%
\pgfpathlineto{\pgfqpoint{2.848326in}{4.626788in}}%
\pgfpathlineto{\pgfqpoint{2.823309in}{4.626633in}}%
\pgfpathlineto{\pgfqpoint{2.792141in}{4.629216in}}%
\pgfpathlineto{\pgfqpoint{2.748823in}{4.635631in}}%
\pgfpathlineto{\pgfqpoint{2.705467in}{4.641780in}}%
\pgfpathlineto{\pgfqpoint{2.674267in}{4.643932in}}%
\pgfpathlineto{\pgfqpoint{2.642994in}{4.643614in}}%
\pgfpathlineto{\pgfqpoint{2.611822in}{4.641046in}}%
\pgfpathlineto{\pgfqpoint{2.568449in}{4.635009in}}%
\pgfpathlineto{\pgfqpoint{2.518865in}{4.628224in}}%
\pgfpathlineto{\pgfqpoint{2.487669in}{4.625969in}}%
\pgfpathlineto{\pgfqpoint{2.456393in}{4.625652in}}%
\pgfpathlineto{\pgfqpoint{2.406394in}{4.627868in}}%
\pgfpathlineto{\pgfqpoint{2.337637in}{4.630753in}}%
\pgfpathlineto{\pgfqpoint{2.293850in}{4.630417in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{4.627547in}}%
\pgfpathlineto{\pgfqpoint{2.200411in}{4.622029in}}%
\pgfpathlineto{\pgfqpoint{2.082825in}{4.607643in}}%
\pgfpathlineto{\pgfqpoint{1.990359in}{4.600394in}}%
\pgfpathlineto{\pgfqpoint{1.941171in}{4.595200in}}%
\pgfpathlineto{\pgfqpoint{1.824646in}{4.580694in}}%
\pgfpathlineto{\pgfqpoint{1.799918in}{4.580780in}}%
\pgfpathlineto{\pgfqpoint{1.775273in}{4.582803in}}%
\pgfpathlineto{\pgfqpoint{1.744792in}{4.587918in}}%
\pgfpathlineto{\pgfqpoint{1.708736in}{4.596643in}}%
\pgfpathlineto{\pgfqpoint{1.660628in}{4.608112in}}%
\pgfpathlineto{\pgfqpoint{1.636177in}{4.611800in}}%
\pgfpathlineto{\pgfqpoint{1.611502in}{4.613379in}}%
\pgfpathlineto{\pgfqpoint{1.586799in}{4.612424in}}%
\pgfpathlineto{\pgfqpoint{1.562350in}{4.608754in}}%
\pgfpathlineto{\pgfqpoint{1.538378in}{4.602697in}}%
\pgfpathlineto{\pgfqpoint{1.509155in}{4.592624in}}%
\pgfpathlineto{\pgfqpoint{1.439765in}{4.566408in}}%
\pgfpathlineto{\pgfqpoint{1.415803in}{4.560317in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{4.557511in}}%
\pgfpathlineto{\pgfqpoint{1.378960in}{4.556427in}}%
\pgfpathlineto{\pgfqpoint{1.360429in}{4.557128in}}%
\pgfpathlineto{\pgfqpoint{1.342045in}{4.559561in}}%
\pgfpathlineto{\pgfqpoint{1.317972in}{4.565192in}}%
\pgfpathlineto{\pgfqpoint{1.288686in}{4.575074in}}%
\pgfpathlineto{\pgfqpoint{1.219200in}{4.601035in}}%
\pgfpathlineto{\pgfqpoint{1.195217in}{4.607044in}}%
\pgfpathlineto{\pgfqpoint{1.176879in}{4.609804in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{4.610794in}}%
\pgfpathlineto{\pgfqpoint{1.139837in}{4.609961in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{4.607350in}}%
\pgfpathlineto{\pgfqpoint{1.097638in}{4.601443in}}%
\pgfpathlineto{\pgfqpoint{1.074874in}{4.593423in}}%
\pgfpathlineto{\pgfqpoint{1.042405in}{4.579076in}}%
\pgfpathlineto{\pgfqpoint{0.999755in}{4.560115in}}%
\pgfpathlineto{\pgfqpoint{0.977890in}{4.552663in}}%
\pgfpathlineto{\pgfqpoint{0.955499in}{4.547639in}}%
\pgfpathlineto{\pgfqpoint{0.938438in}{4.545851in}}%
\pgfpathlineto{\pgfqpoint{0.921259in}{4.545946in}}%
\pgfpathlineto{\pgfqpoint{0.904181in}{4.548037in}}%
\pgfpathlineto{\pgfqpoint{0.887417in}{4.552175in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{4.558433in}}%
\pgfpathlineto{\pgfqpoint{0.855108in}{4.566719in}}%
\pgfpathlineto{\pgfqpoint{0.839942in}{4.576893in}}%
\pgfpathlineto{\pgfqpoint{0.825511in}{4.588830in}}%
\pgfpathlineto{\pgfqpoint{0.808024in}{4.606650in}}%
\pgfpathlineto{\pgfqpoint{0.792718in}{4.626374in}}%
\pgfpathlineto{\pgfqpoint{0.779695in}{4.647678in}}%
\pgfpathlineto{\pgfqpoint{0.768779in}{4.670138in}}%
\pgfpathlineto{\pgfqpoint{0.757490in}{4.699243in}}%
\pgfpathlineto{\pgfqpoint{0.744389in}{4.740943in}}%
\pgfpathlineto{\pgfqpoint{0.723975in}{4.806525in}}%
\pgfpathlineto{\pgfqpoint{0.706417in}{4.853293in}}%
\pgfpathlineto{\pgfqpoint{0.689407in}{4.899258in}}%
\pgfpathlineto{\pgfqpoint{0.682814in}{4.922652in}}%
\pgfpathlineto{\pgfqpoint{0.678150in}{4.947071in}}%
\pgfpathlineto{\pgfqpoint{0.676383in}{4.965634in}}%
\pgfpathlineto{\pgfqpoint{0.676359in}{4.984280in}}%
\pgfpathlineto{\pgfqpoint{0.678137in}{5.002841in}}%
\pgfpathlineto{\pgfqpoint{0.681722in}{5.021138in}}%
\pgfpathlineto{\pgfqpoint{0.687149in}{5.038976in}}%
\pgfpathlineto{\pgfqpoint{0.694322in}{5.056187in}}%
\pgfpathlineto{\pgfqpoint{0.706176in}{5.078037in}}%
\pgfpathlineto{\pgfqpoint{0.720033in}{5.098682in}}%
\pgfpathlineto{\pgfqpoint{0.742932in}{5.128127in}}%
\pgfpathlineto{\pgfqpoint{0.773474in}{5.167376in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{5.188049in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{5.209786in}}%
\pgfpathlineto{\pgfqpoint{0.809458in}{5.232504in}}%
\pgfpathlineto{\pgfqpoint{0.817654in}{5.255979in}}%
\pgfpathlineto{\pgfqpoint{0.825819in}{5.285970in}}%
\pgfpathlineto{\pgfqpoint{0.841099in}{5.345939in}}%
\pgfpathlineto{\pgfqpoint{0.849431in}{5.369098in}}%
\pgfpathlineto{\pgfqpoint{0.860292in}{5.391536in}}%
\pgfpathlineto{\pgfqpoint{0.870280in}{5.407344in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{5.421953in}}%
\pgfpathlineto{\pgfqpoint{0.895259in}{5.435084in}}%
\pgfpathlineto{\pgfqpoint{0.910043in}{5.446529in}}%
\pgfpathlineto{\pgfqpoint{0.926135in}{5.456044in}}%
\pgfpathlineto{\pgfqpoint{0.943284in}{5.463492in}}%
\pgfpathlineto{\pgfqpoint{0.961179in}{5.468916in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{5.472453in}}%
\pgfpathlineto{\pgfqpoint{1.004375in}{5.474659in}}%
\pgfpathlineto{\pgfqpoint{1.035545in}{5.474557in}}%
\pgfpathlineto{\pgfqpoint{1.104096in}{5.472826in}}%
\pgfpathlineto{\pgfqpoint{1.128959in}{5.474713in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{5.478916in}}%
\pgfpathlineto{\pgfqpoint{1.177585in}{5.485493in}}%
\pgfpathlineto{\pgfqpoint{1.200961in}{5.494173in}}%
\pgfpathlineto{\pgfqpoint{1.229334in}{5.507086in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{5.536299in}}%
\pgfpathlineto{\pgfqpoint{1.314638in}{5.544915in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{5.551475in}}%
\pgfpathlineto{\pgfqpoint{1.362937in}{5.555594in}}%
\pgfpathlineto{\pgfqpoint{1.387834in}{5.557336in}}%
\pgfpathlineto{\pgfqpoint{1.419026in}{5.556735in}}%
\pgfpathlineto{\pgfqpoint{1.462538in}{5.552849in}}%
\pgfpathlineto{\pgfqpoint{1.518459in}{5.547601in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{5.546775in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{5.547927in}}%
\pgfpathlineto{\pgfqpoint{1.618095in}{5.551578in}}%
\pgfpathlineto{\pgfqpoint{1.704898in}{5.561455in}}%
\pgfpathlineto{\pgfqpoint{1.736086in}{5.562360in}}%
\pgfpathlineto{\pgfqpoint{1.767267in}{5.561193in}}%
\pgfpathlineto{\pgfqpoint{1.810757in}{5.557067in}}%
\pgfpathlineto{\pgfqpoint{1.921608in}{5.544645in}}%
\pgfpathlineto{\pgfqpoint{1.964687in}{5.542602in}}%
\pgfpathlineto{\pgfqpoint{2.020138in}{5.542758in}}%
\pgfpathlineto{\pgfqpoint{2.192591in}{5.545591in}}%
\pgfpathlineto{\pgfqpoint{2.271612in}{5.546611in}}%
\pgfpathlineto{\pgfqpoint{2.351269in}{5.551016in}}%
\pgfpathlineto{\pgfqpoint{2.461799in}{5.556900in}}%
\pgfpathlineto{\pgfqpoint{2.529345in}{5.560460in}}%
\pgfpathlineto{\pgfqpoint{2.559906in}{5.563788in}}%
\pgfpathlineto{\pgfqpoint{2.590107in}{5.569505in}}%
\pgfpathlineto{\pgfqpoint{2.613717in}{5.576374in}}%
\pgfpathlineto{\pgfqpoint{2.636479in}{5.585665in}}%
\pgfpathlineto{\pgfqpoint{2.652736in}{5.594373in}}%
\pgfpathlineto{\pgfqpoint{2.668044in}{5.604656in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{5.616499in}}%
\pgfpathlineto{\pgfqpoint{2.694906in}{5.629841in}}%
\pgfpathlineto{\pgfqpoint{2.705967in}{5.644593in}}%
\pgfpathlineto{\pgfqpoint{2.715141in}{5.660587in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{5.677606in}}%
\pgfpathlineto{\pgfqpoint{2.727065in}{5.695398in}}%
\pgfpathlineto{\pgfqpoint{2.729518in}{5.713671in}}%
\pgfpathlineto{\pgfqpoint{2.729503in}{5.732107in}}%
\pgfpathlineto{\pgfqpoint{2.727038in}{5.750378in}}%
\pgfpathlineto{\pgfqpoint{2.722306in}{5.768199in}}%
\pgfpathlineto{\pgfqpoint{2.715536in}{5.785351in}}%
\pgfpathlineto{\pgfqpoint{2.706916in}{5.801653in}}%
\pgfpathlineto{\pgfqpoint{2.696689in}{5.816999in}}%
\pgfpathlineto{\pgfqpoint{2.680938in}{5.835875in}}%
\pgfpathlineto{\pgfqpoint{2.663242in}{5.852948in}}%
\pgfpathlineto{\pgfqpoint{2.644183in}{5.868491in}}%
\pgfpathlineto{\pgfqpoint{2.618995in}{5.886114in}}%
\pgfpathlineto{\pgfqpoint{2.531762in}{5.943657in}}%
\pgfpathlineto{\pgfqpoint{2.507894in}{5.963033in}}%
\pgfpathlineto{\pgfqpoint{2.476217in}{5.992173in}}%
\pgfpathlineto{\pgfqpoint{2.431316in}{6.034176in}}%
\pgfpathlineto{\pgfqpoint{2.407288in}{6.053351in}}%
\pgfpathlineto{\pgfqpoint{2.386986in}{6.067229in}}%
\pgfpathlineto{\pgfqpoint{2.365671in}{6.079496in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{6.092756in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{6.111286in}}%
\pgfpathlineto{\pgfqpoint{2.258457in}{6.125817in}}%
\pgfpathlineto{\pgfqpoint{2.231202in}{6.140027in}}%
\pgfpathlineto{\pgfqpoint{2.210594in}{6.153440in}}%
\pgfpathlineto{\pgfqpoint{2.191404in}{6.168814in}}%
\pgfpathlineto{\pgfqpoint{2.173735in}{6.185916in}}%
\pgfpathlineto{\pgfqpoint{2.153582in}{6.209128in}}%
\pgfpathlineto{\pgfqpoint{2.095557in}{6.280770in}}%
\pgfpathlineto{\pgfqpoint{2.077653in}{6.297623in}}%
\pgfpathlineto{\pgfqpoint{2.063061in}{6.308902in}}%
\pgfpathlineto{\pgfqpoint{2.047456in}{6.318729in}}%
\pgfpathlineto{\pgfqpoint{2.030910in}{6.326871in}}%
\pgfpathlineto{\pgfqpoint{2.013608in}{6.333254in}}%
\pgfpathlineto{\pgfqpoint{1.995761in}{6.337901in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{6.341613in}}%
\pgfpathlineto{\pgfqpoint{1.946905in}{6.343020in}}%
\pgfpathlineto{\pgfqpoint{1.916164in}{6.342655in}}%
\pgfpathlineto{\pgfqpoint{1.811737in}{6.339028in}}%
\pgfpathlineto{\pgfqpoint{1.787268in}{6.341463in}}%
\pgfpathlineto{\pgfqpoint{1.763159in}{6.346287in}}%
\pgfpathlineto{\pgfqpoint{1.745529in}{6.351699in}}%
\pgfpathlineto{\pgfqpoint{1.728482in}{6.358738in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{6.370471in}}%
\pgfpathlineto{\pgfqpoint{1.686683in}{6.384497in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{6.400229in}}%
\pgfpathlineto{\pgfqpoint{1.631974in}{6.433963in}}%
\pgfpathlineto{\pgfqpoint{1.604414in}{6.458483in}}%
\pgfpathlineto{\pgfqpoint{1.584783in}{6.473295in}}%
\pgfpathlineto{\pgfqpoint{1.563954in}{6.486362in}}%
\pgfpathlineto{\pgfqpoint{1.541906in}{6.497243in}}%
\pgfpathlineto{\pgfqpoint{1.518826in}{6.505722in}}%
\pgfpathlineto{\pgfqpoint{1.495051in}{6.512004in}}%
\pgfpathlineto{\pgfqpoint{1.464799in}{6.517467in}}%
\pgfpathlineto{\pgfqpoint{1.385832in}{6.529782in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{6.535793in}}%
\pgfpathlineto{\pgfqpoint{1.338682in}{6.543650in}}%
\pgfpathlineto{\pgfqpoint{1.310475in}{6.555867in}}%
\pgfpathlineto{\pgfqpoint{1.277786in}{6.572968in}}%
\pgfpathlineto{\pgfqpoint{1.234343in}{6.596037in}}%
\pgfpathlineto{\pgfqpoint{1.211800in}{6.605864in}}%
\pgfpathlineto{\pgfqpoint{1.188439in}{6.613532in}}%
\pgfpathlineto{\pgfqpoint{1.164374in}{6.618563in}}%
\pgfpathlineto{\pgfqpoint{1.139893in}{6.620838in}}%
\pgfpathlineto{\pgfqpoint{1.115584in}{6.620595in}}%
\pgfpathlineto{\pgfqpoint{1.091848in}{6.618114in}}%
\pgfpathlineto{\pgfqpoint{1.068643in}{6.613636in}}%
\pgfpathlineto{\pgfqpoint{1.033298in}{6.604195in}}%
\pgfpathlineto{\pgfqpoint{0.985542in}{6.591786in}}%
\pgfpathlineto{\pgfqpoint{0.955146in}{6.586613in}}%
\pgfpathlineto{\pgfqpoint{0.930546in}{6.584776in}}%
\pgfpathlineto{\pgfqpoint{0.905880in}{6.585075in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{6.588084in}}%
\pgfpathlineto{\pgfqpoint{0.838715in}{6.594334in}}%
\pgfpathlineto{\pgfqpoint{0.735818in}{6.614115in}}%
\pgfpathlineto{\pgfqpoint{0.705297in}{6.617075in}}%
\pgfpathlineto{\pgfqpoint{0.675174in}{6.617536in}}%
\pgfpathlineto{\pgfqpoint{0.651542in}{6.615783in}}%
\pgfpathlineto{\pgfqpoint{0.628209in}{6.611888in}}%
\pgfpathlineto{\pgfqpoint{0.605319in}{6.605756in}}%
\pgfpathlineto{\pgfqpoint{0.583035in}{6.597421in}}%
\pgfpathlineto{\pgfqpoint{0.561438in}{6.587010in}}%
\pgfpathlineto{\pgfqpoint{0.540651in}{6.574658in}}%
\pgfpathlineto{\pgfqpoint{0.515638in}{6.556743in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{6.543792in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{6.543792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509727in}{4.115837in}}{\pgfqpoint{3.320546in}{3.320546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499727in}{7.137779in}}%
\pgfpathlineto{\pgfqpoint{0.534159in}{7.141350in}}%
\pgfpathlineto{\pgfqpoint{0.625792in}{7.152320in}}%
\pgfpathlineto{\pgfqpoint{0.656546in}{7.153068in}}%
\pgfpathlineto{\pgfqpoint{0.687267in}{7.151470in}}%
\pgfpathlineto{\pgfqpoint{0.717787in}{7.147593in}}%
\pgfpathlineto{\pgfqpoint{0.760139in}{7.139737in}}%
\pgfpathlineto{\pgfqpoint{0.820651in}{7.128577in}}%
\pgfpathlineto{\pgfqpoint{0.857331in}{7.124405in}}%
\pgfpathlineto{\pgfqpoint{0.888072in}{7.123189in}}%
\pgfpathlineto{\pgfqpoint{0.924970in}{7.124150in}}%
\pgfpathlineto{\pgfqpoint{1.041201in}{7.129839in}}%
\pgfpathlineto{\pgfqpoint{1.071942in}{7.128383in}}%
\pgfpathlineto{\pgfqpoint{1.108642in}{7.124271in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{7.107987in}}%
\pgfpathlineto{\pgfqpoint{1.255182in}{7.107462in}}%
\pgfpathlineto{\pgfqpoint{1.279751in}{7.109037in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{7.113382in}}%
\pgfpathlineto{\pgfqpoint{1.346300in}{7.121233in}}%
\pgfpathlineto{\pgfqpoint{1.430176in}{7.140955in}}%
\pgfpathlineto{\pgfqpoint{1.460639in}{7.145308in}}%
\pgfpathlineto{\pgfqpoint{1.491360in}{7.147052in}}%
\pgfpathlineto{\pgfqpoint{1.522120in}{7.146201in}}%
\pgfpathlineto{\pgfqpoint{1.558868in}{7.142537in}}%
\pgfpathlineto{\pgfqpoint{1.681057in}{7.127740in}}%
\pgfpathlineto{\pgfqpoint{1.711825in}{7.127195in}}%
\pgfpathlineto{\pgfqpoint{1.742553in}{7.128870in}}%
\pgfpathlineto{\pgfqpoint{1.779199in}{7.133436in}}%
\pgfpathlineto{\pgfqpoint{1.894763in}{7.151133in}}%
\pgfpathlineto{\pgfqpoint{1.925522in}{7.151952in}}%
\pgfpathlineto{\pgfqpoint{1.950103in}{7.150593in}}%
\pgfpathlineto{\pgfqpoint{1.980601in}{7.146495in}}%
\pgfpathlineto{\pgfqpoint{2.016730in}{7.138852in}}%
\pgfpathlineto{\pgfqpoint{2.136409in}{7.110132in}}%
\pgfpathlineto{\pgfqpoint{2.172966in}{7.104883in}}%
\pgfpathlineto{\pgfqpoint{2.282392in}{7.091729in}}%
\pgfpathlineto{\pgfqpoint{2.304907in}{7.086245in}}%
\pgfpathlineto{\pgfqpoint{2.326189in}{7.078579in}}%
\pgfpathlineto{\pgfqpoint{2.341883in}{7.070841in}}%
\pgfpathlineto{\pgfqpoint{2.362271in}{7.057904in}}%
\pgfpathlineto{\pgfqpoint{2.381665in}{7.042552in}}%
\pgfpathlineto{\pgfqpoint{2.404084in}{7.021257in}}%
\pgfpathlineto{\pgfqpoint{2.429048in}{6.993800in}}%
\pgfpathlineto{\pgfqpoint{2.456217in}{6.960090in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{6.925050in}}%
\pgfpathlineto{\pgfqpoint{2.501531in}{6.893719in}}%
\pgfpathlineto{\pgfqpoint{2.516105in}{6.866448in}}%
\pgfpathlineto{\pgfqpoint{2.525994in}{6.843773in}}%
\pgfpathlineto{\pgfqpoint{2.534118in}{6.820407in}}%
\pgfpathlineto{\pgfqpoint{2.540452in}{6.796494in}}%
\pgfpathlineto{\pgfqpoint{2.546105in}{6.766092in}}%
\pgfpathlineto{\pgfqpoint{2.551339in}{6.723112in}}%
\pgfpathlineto{\pgfqpoint{2.557405in}{6.674004in}}%
\pgfpathlineto{\pgfqpoint{2.563251in}{6.643639in}}%
\pgfpathlineto{\pgfqpoint{2.571463in}{6.613829in}}%
\pgfpathlineto{\pgfqpoint{2.582290in}{6.584867in}}%
\pgfpathlineto{\pgfqpoint{2.595682in}{6.556998in}}%
\pgfpathlineto{\pgfqpoint{2.611310in}{6.530316in}}%
\pgfpathlineto{\pgfqpoint{2.628718in}{6.504756in}}%
\pgfpathlineto{\pgfqpoint{2.651449in}{6.475423in}}%
\pgfpathlineto{\pgfqpoint{2.679908in}{6.442796in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{6.411879in}}%
\pgfpathlineto{\pgfqpoint{2.742100in}{6.382586in}}%
\pgfpathlineto{\pgfqpoint{2.780091in}{6.350882in}}%
\pgfpathlineto{\pgfqpoint{2.819437in}{6.320873in}}%
\pgfpathlineto{\pgfqpoint{2.860029in}{6.292574in}}%
\pgfpathlineto{\pgfqpoint{2.896691in}{6.269543in}}%
\pgfpathlineto{\pgfqpoint{2.934595in}{6.248622in}}%
\pgfpathlineto{\pgfqpoint{2.968118in}{6.232704in}}%
\pgfpathlineto{\pgfqpoint{3.002584in}{6.218952in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{6.207537in}}%
\pgfpathlineto{\pgfqpoint{3.079799in}{6.196653in}}%
\pgfpathlineto{\pgfqpoint{3.182034in}{6.172127in}}%
\pgfpathlineto{\pgfqpoint{3.211334in}{6.162240in}}%
\pgfpathlineto{\pgfqpoint{3.239856in}{6.150293in}}%
\pgfpathlineto{\pgfqpoint{3.267516in}{6.136463in}}%
\pgfpathlineto{\pgfqpoint{3.310519in}{6.111981in}}%
\pgfpathlineto{\pgfqpoint{3.364521in}{6.081822in}}%
\pgfpathlineto{\pgfqpoint{3.403516in}{6.063011in}}%
\pgfpathlineto{\pgfqpoint{3.504902in}{6.017106in}}%
\pgfpathlineto{\pgfqpoint{3.526001in}{6.004194in}}%
\pgfpathlineto{\pgfqpoint{3.545749in}{5.989303in}}%
\pgfpathlineto{\pgfqpoint{3.563755in}{5.972351in}}%
\pgfpathlineto{\pgfqpoint{3.575852in}{5.958286in}}%
\pgfpathlineto{\pgfqpoint{3.586580in}{5.943151in}}%
\pgfpathlineto{\pgfqpoint{3.598710in}{5.921599in}}%
\pgfpathlineto{\pgfqpoint{3.608471in}{5.898872in}}%
\pgfpathlineto{\pgfqpoint{3.616216in}{5.875378in}}%
\pgfpathlineto{\pgfqpoint{3.625400in}{5.839422in}}%
\pgfpathlineto{\pgfqpoint{3.639024in}{5.785452in}}%
\pgfpathlineto{\pgfqpoint{3.649036in}{5.756197in}}%
\pgfpathlineto{\pgfqpoint{3.658967in}{5.733541in}}%
\pgfpathlineto{\pgfqpoint{3.670692in}{5.711759in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{5.685856in}}%
\pgfpathlineto{\pgfqpoint{3.709711in}{5.656615in}}%
\pgfpathlineto{\pgfqpoint{3.745378in}{5.609892in}}%
\pgfpathlineto{\pgfqpoint{3.760354in}{5.585913in}}%
\pgfpathlineto{\pgfqpoint{3.769979in}{5.565760in}}%
\pgfpathlineto{\pgfqpoint{3.775462in}{5.549980in}}%
\pgfpathlineto{\pgfqpoint{3.779202in}{5.533742in}}%
\pgfpathlineto{\pgfqpoint{3.781058in}{5.517215in}}%
\pgfpathlineto{\pgfqpoint{3.781027in}{5.500613in}}%
\pgfpathlineto{\pgfqpoint{3.779167in}{5.484143in}}%
\pgfpathlineto{\pgfqpoint{3.775453in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{3.767699in}{5.445608in}}%
\pgfpathlineto{\pgfqpoint{3.754681in}{5.417606in}}%
\pgfpathlineto{\pgfqpoint{3.704337in}{5.317563in}}%
\pgfpathlineto{\pgfqpoint{3.693492in}{5.288399in}}%
\pgfpathlineto{\pgfqpoint{3.684841in}{5.258509in}}%
\pgfpathlineto{\pgfqpoint{3.676871in}{5.222028in}}%
\pgfpathlineto{\pgfqpoint{3.660914in}{5.142717in}}%
\pgfpathlineto{\pgfqpoint{3.653786in}{5.118954in}}%
\pgfpathlineto{\pgfqpoint{3.644677in}{5.096325in}}%
\pgfpathlineto{\pgfqpoint{3.636283in}{5.080393in}}%
\pgfpathlineto{\pgfqpoint{3.626146in}{5.065288in}}%
\pgfpathlineto{\pgfqpoint{3.614232in}{5.051077in}}%
\pgfpathlineto{\pgfqpoint{3.600944in}{5.038142in}}%
\pgfpathlineto{\pgfqpoint{3.586485in}{5.026528in}}%
\pgfpathlineto{\pgfqpoint{3.565752in}{5.013060in}}%
\pgfpathlineto{\pgfqpoint{3.543814in}{5.001650in}}%
\pgfpathlineto{\pgfqpoint{3.515387in}{4.989502in}}%
\pgfpathlineto{\pgfqpoint{3.440979in}{4.959140in}}%
\pgfpathlineto{\pgfqpoint{3.419172in}{4.947480in}}%
\pgfpathlineto{\pgfqpoint{3.398545in}{4.933847in}}%
\pgfpathlineto{\pgfqpoint{3.379414in}{4.918185in}}%
\pgfpathlineto{\pgfqpoint{3.361991in}{4.900641in}}%
\pgfpathlineto{\pgfqpoint{3.346303in}{4.881527in}}%
\pgfpathlineto{\pgfqpoint{3.328771in}{4.856069in}}%
\pgfpathlineto{\pgfqpoint{3.275411in}{4.772810in}}%
\pgfpathlineto{\pgfqpoint{3.259470in}{4.753908in}}%
\pgfpathlineto{\pgfqpoint{3.241639in}{4.736784in}}%
\pgfpathlineto{\pgfqpoint{3.226955in}{4.725458in}}%
\pgfpathlineto{\pgfqpoint{3.211190in}{4.715695in}}%
\pgfpathlineto{\pgfqpoint{3.194481in}{4.707654in}}%
\pgfpathlineto{\pgfqpoint{3.177025in}{4.701395in}}%
\pgfpathlineto{\pgfqpoint{3.159030in}{4.696912in}}%
\pgfpathlineto{\pgfqpoint{3.134540in}{4.693537in}}%
\pgfpathlineto{\pgfqpoint{3.109827in}{4.692720in}}%
\pgfpathlineto{\pgfqpoint{3.078959in}{4.694365in}}%
\pgfpathlineto{\pgfqpoint{2.986551in}{4.701909in}}%
\pgfpathlineto{\pgfqpoint{2.961843in}{4.700936in}}%
\pgfpathlineto{\pgfqpoint{2.937335in}{4.697662in}}%
\pgfpathlineto{\pgfqpoint{2.913273in}{4.691973in}}%
\pgfpathlineto{\pgfqpoint{2.889873in}{4.683985in}}%
\pgfpathlineto{\pgfqpoint{2.867228in}{4.674046in}}%
\pgfpathlineto{\pgfqpoint{2.834436in}{4.656702in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{4.624056in}}%
\pgfpathlineto{\pgfqpoint{2.752374in}{4.614086in}}%
\pgfpathlineto{\pgfqpoint{2.729399in}{4.606206in}}%
\pgfpathlineto{\pgfqpoint{2.706197in}{4.600798in}}%
\pgfpathlineto{\pgfqpoint{2.682557in}{4.598062in}}%
\pgfpathlineto{\pgfqpoint{2.657732in}{4.597927in}}%
\pgfpathlineto{\pgfqpoint{2.626796in}{4.600403in}}%
\pgfpathlineto{\pgfqpoint{2.589935in}{4.605748in}}%
\pgfpathlineto{\pgfqpoint{2.510242in}{4.618445in}}%
\pgfpathlineto{\pgfqpoint{2.473128in}{4.621561in}}%
\pgfpathlineto{\pgfqpoint{2.435891in}{4.622254in}}%
\pgfpathlineto{\pgfqpoint{2.392479in}{4.620346in}}%
\pgfpathlineto{\pgfqpoint{2.274783in}{4.612812in}}%
\pgfpathlineto{\pgfqpoint{2.231328in}{4.612987in}}%
\pgfpathlineto{\pgfqpoint{2.181724in}{4.615421in}}%
\pgfpathlineto{\pgfqpoint{2.113527in}{4.618939in}}%
\pgfpathlineto{\pgfqpoint{2.076283in}{4.618737in}}%
\pgfpathlineto{\pgfqpoint{2.045323in}{4.616545in}}%
\pgfpathlineto{\pgfqpoint{2.008422in}{4.611496in}}%
\pgfpathlineto{\pgfqpoint{1.953559in}{4.600921in}}%
\pgfpathlineto{\pgfqpoint{1.910733in}{4.593569in}}%
\pgfpathlineto{\pgfqpoint{1.879832in}{4.590719in}}%
\pgfpathlineto{\pgfqpoint{1.855005in}{4.590663in}}%
\pgfpathlineto{\pgfqpoint{1.830274in}{4.592825in}}%
\pgfpathlineto{\pgfqpoint{1.805873in}{4.597203in}}%
\pgfpathlineto{\pgfqpoint{1.781969in}{4.603561in}}%
\pgfpathlineto{\pgfqpoint{1.753031in}{4.613468in}}%
\pgfpathlineto{\pgfqpoint{1.651815in}{4.650695in}}%
\pgfpathlineto{\pgfqpoint{1.630347in}{4.655380in}}%
\pgfpathlineto{\pgfqpoint{1.608566in}{4.658109in}}%
\pgfpathlineto{\pgfqpoint{1.586049in}{4.658676in}}%
\pgfpathlineto{\pgfqpoint{1.562640in}{4.657212in}}%
\pgfpathlineto{\pgfqpoint{1.532401in}{4.653096in}}%
\pgfpathlineto{\pgfqpoint{1.483974in}{4.643788in}}%
\pgfpathlineto{\pgfqpoint{1.399280in}{4.627230in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{4.617967in}}%
\pgfpathlineto{\pgfqpoint{1.240794in}{4.603409in}}%
\pgfpathlineto{\pgfqpoint{1.180353in}{4.591295in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{4.582179in}}%
\pgfpathlineto{\pgfqpoint{1.101281in}{4.578647in}}%
\pgfpathlineto{\pgfqpoint{1.076642in}{4.577884in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{4.579553in}}%
\pgfpathlineto{\pgfqpoint{1.027801in}{4.583947in}}%
\pgfpathlineto{\pgfqpoint{1.004215in}{4.591096in}}%
\pgfpathlineto{\pgfqpoint{0.981565in}{4.600815in}}%
\pgfpathlineto{\pgfqpoint{0.959971in}{4.612705in}}%
\pgfpathlineto{\pgfqpoint{0.934300in}{4.629753in}}%
\pgfpathlineto{\pgfqpoint{0.843706in}{4.693677in}}%
\pgfpathlineto{\pgfqpoint{0.812628in}{4.711441in}}%
\pgfpathlineto{\pgfqpoint{0.766613in}{4.734598in}}%
\pgfpathlineto{\pgfqpoint{0.731608in}{4.752905in}}%
\pgfpathlineto{\pgfqpoint{0.708258in}{4.767644in}}%
\pgfpathlineto{\pgfqpoint{0.691173in}{4.781084in}}%
\pgfpathlineto{\pgfqpoint{0.675926in}{4.796403in}}%
\pgfpathlineto{\pgfqpoint{0.666004in}{4.809141in}}%
\pgfpathlineto{\pgfqpoint{0.657430in}{4.823189in}}%
\pgfpathlineto{\pgfqpoint{0.649920in}{4.839009in}}%
\pgfpathlineto{\pgfqpoint{0.641670in}{4.862219in}}%
\pgfpathlineto{\pgfqpoint{0.635798in}{4.886265in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{4.910743in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{4.935455in}}%
\pgfpathlineto{\pgfqpoint{0.631572in}{4.960191in}}%
\pgfpathlineto{\pgfqpoint{0.634874in}{4.984721in}}%
\pgfpathlineto{\pgfqpoint{0.640671in}{5.008783in}}%
\pgfpathlineto{\pgfqpoint{0.648817in}{5.032156in}}%
\pgfpathlineto{\pgfqpoint{0.658997in}{5.054721in}}%
\pgfpathlineto{\pgfqpoint{0.673943in}{5.081815in}}%
\pgfpathlineto{\pgfqpoint{0.697157in}{5.118400in}}%
\pgfpathlineto{\pgfqpoint{0.733933in}{5.175698in}}%
\pgfpathlineto{\pgfqpoint{0.754967in}{5.213576in}}%
\pgfpathlineto{\pgfqpoint{0.809371in}{5.317795in}}%
\pgfpathlineto{\pgfqpoint{0.823372in}{5.338210in}}%
\pgfpathlineto{\pgfqpoint{0.839043in}{5.357370in}}%
\pgfpathlineto{\pgfqpoint{0.856554in}{5.374861in}}%
\pgfpathlineto{\pgfqpoint{0.875803in}{5.390419in}}%
\pgfpathlineto{\pgfqpoint{0.896504in}{5.403990in}}%
\pgfpathlineto{\pgfqpoint{0.918351in}{5.415628in}}%
\pgfpathlineto{\pgfqpoint{0.946817in}{5.427756in}}%
\pgfpathlineto{\pgfqpoint{0.976116in}{5.437718in}}%
\pgfpathlineto{\pgfqpoint{1.029681in}{5.453027in}}%
\pgfpathlineto{\pgfqpoint{1.148483in}{5.486601in}}%
\pgfpathlineto{\pgfqpoint{1.207882in}{5.502495in}}%
\pgfpathlineto{\pgfqpoint{1.249952in}{5.511589in}}%
\pgfpathlineto{\pgfqpoint{1.292438in}{5.518491in}}%
\pgfpathlineto{\pgfqpoint{1.353484in}{5.525880in}}%
\pgfpathlineto{\pgfqpoint{1.457321in}{5.537943in}}%
\pgfpathlineto{\pgfqpoint{1.573249in}{5.552396in}}%
\pgfpathlineto{\pgfqpoint{1.622343in}{5.555472in}}%
\pgfpathlineto{\pgfqpoint{1.689975in}{5.556679in}}%
\pgfpathlineto{\pgfqpoint{1.745276in}{5.558690in}}%
\pgfpathlineto{\pgfqpoint{1.781997in}{5.562244in}}%
\pgfpathlineto{\pgfqpoint{1.824551in}{5.568706in}}%
\pgfpathlineto{\pgfqpoint{1.909515in}{5.582510in}}%
\pgfpathlineto{\pgfqpoint{1.940162in}{5.584901in}}%
\pgfpathlineto{\pgfqpoint{1.970902in}{5.584933in}}%
\pgfpathlineto{\pgfqpoint{2.001556in}{5.582625in}}%
\pgfpathlineto{\pgfqpoint{2.038060in}{5.577306in}}%
\pgfpathlineto{\pgfqpoint{2.086269in}{5.567515in}}%
\pgfpathlineto{\pgfqpoint{2.152585in}{5.554199in}}%
\pgfpathlineto{\pgfqpoint{2.194919in}{5.547899in}}%
\pgfpathlineto{\pgfqpoint{2.236979in}{5.544066in}}%
\pgfpathlineto{\pgfqpoint{2.292683in}{5.541847in}}%
\pgfpathlineto{\pgfqpoint{2.522038in}{5.537343in}}%
\pgfpathlineto{\pgfqpoint{2.552981in}{5.539174in}}%
\pgfpathlineto{\pgfqpoint{2.583687in}{5.543381in}}%
\pgfpathlineto{\pgfqpoint{2.607856in}{5.548916in}}%
\pgfpathlineto{\pgfqpoint{2.631371in}{5.556767in}}%
\pgfpathlineto{\pgfqpoint{2.653879in}{5.567155in}}%
\pgfpathlineto{\pgfqpoint{2.669853in}{5.576673in}}%
\pgfpathlineto{\pgfqpoint{2.684825in}{5.587701in}}%
\pgfpathlineto{\pgfqpoint{2.698589in}{5.600203in}}%
\pgfpathlineto{\pgfqpoint{2.710942in}{5.614099in}}%
\pgfpathlineto{\pgfqpoint{2.721681in}{5.629277in}}%
\pgfpathlineto{\pgfqpoint{2.730618in}{5.645580in}}%
\pgfpathlineto{\pgfqpoint{2.737583in}{5.662818in}}%
\pgfpathlineto{\pgfqpoint{2.742467in}{5.680757in}}%
\pgfpathlineto{\pgfqpoint{2.745284in}{5.699136in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{5.717711in}}%
\pgfpathlineto{\pgfqpoint{2.745043in}{5.736275in}}%
\pgfpathlineto{\pgfqpoint{2.742079in}{5.754632in}}%
\pgfpathlineto{\pgfqpoint{2.737230in}{5.772582in}}%
\pgfpathlineto{\pgfqpoint{2.730583in}{5.789948in}}%
\pgfpathlineto{\pgfqpoint{2.722319in}{5.806607in}}%
\pgfpathlineto{\pgfqpoint{2.709143in}{5.827606in}}%
\pgfpathlineto{\pgfqpoint{2.693902in}{5.847161in}}%
\pgfpathlineto{\pgfqpoint{2.676808in}{5.865119in}}%
\pgfpathlineto{\pgfqpoint{2.658136in}{5.881433in}}%
\pgfpathlineto{\pgfqpoint{2.638204in}{5.896184in}}%
\pgfpathlineto{\pgfqpoint{2.612074in}{5.912859in}}%
\pgfpathlineto{\pgfqpoint{2.563546in}{5.940409in}}%
\pgfpathlineto{\pgfqpoint{2.520841in}{5.965634in}}%
\pgfpathlineto{\pgfqpoint{2.495136in}{5.982958in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{6.005763in}}%
\pgfpathlineto{\pgfqpoint{2.433121in}{6.034378in}}%
\pgfpathlineto{\pgfqpoint{2.382194in}{6.079736in}}%
\pgfpathlineto{\pgfqpoint{2.357580in}{6.098574in}}%
\pgfpathlineto{\pgfqpoint{2.336777in}{6.112068in}}%
\pgfpathlineto{\pgfqpoint{2.315005in}{6.123936in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{6.134128in}}%
\pgfpathlineto{\pgfqpoint{2.263286in}{6.144766in}}%
\pgfpathlineto{\pgfqpoint{2.221700in}{6.157181in}}%
\pgfpathlineto{\pgfqpoint{2.156276in}{6.176426in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{6.187353in}}%
\pgfpathlineto{\pgfqpoint{2.099161in}{6.200413in}}%
\pgfpathlineto{\pgfqpoint{2.072207in}{6.215713in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{6.233101in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{6.259707in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{6.309906in}}%
\pgfpathlineto{\pgfqpoint{1.923508in}{6.327234in}}%
\pgfpathlineto{\pgfqpoint{1.896500in}{6.342437in}}%
\pgfpathlineto{\pgfqpoint{1.868335in}{6.355377in}}%
\pgfpathlineto{\pgfqpoint{1.839332in}{6.366317in}}%
\pgfpathlineto{\pgfqpoint{1.780326in}{6.385362in}}%
\pgfpathlineto{\pgfqpoint{1.739428in}{6.399872in}}%
\pgfpathlineto{\pgfqpoint{1.710972in}{6.412165in}}%
\pgfpathlineto{\pgfqpoint{1.683387in}{6.426303in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{6.445341in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{6.484442in}}%
\pgfpathlineto{\pgfqpoint{1.560492in}{6.498451in}}%
\pgfpathlineto{\pgfqpoint{1.537530in}{6.507806in}}%
\pgfpathlineto{\pgfqpoint{1.513812in}{6.515031in}}%
\pgfpathlineto{\pgfqpoint{1.489525in}{6.520019in}}%
\pgfpathlineto{\pgfqpoint{1.464897in}{6.522897in}}%
\pgfpathlineto{\pgfqpoint{1.433923in}{6.524069in}}%
\pgfpathlineto{\pgfqpoint{1.371930in}{6.522955in}}%
\pgfpathlineto{\pgfqpoint{1.334741in}{6.523637in}}%
\pgfpathlineto{\pgfqpoint{1.303890in}{6.526606in}}%
\pgfpathlineto{\pgfqpoint{1.279511in}{6.531131in}}%
\pgfpathlineto{\pgfqpoint{1.255598in}{6.537686in}}%
\pgfpathlineto{\pgfqpoint{1.232266in}{6.546082in}}%
\pgfpathlineto{\pgfqpoint{1.203913in}{6.558609in}}%
\pgfpathlineto{\pgfqpoint{1.114358in}{6.601208in}}%
\pgfpathlineto{\pgfqpoint{1.090900in}{6.609242in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{6.615300in}}%
\pgfpathlineto{\pgfqpoint{1.042511in}{6.619162in}}%
\pgfpathlineto{\pgfqpoint{1.018299in}{6.620769in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{6.620120in}}%
\pgfpathlineto{\pgfqpoint{0.970159in}{6.617324in}}%
\pgfpathlineto{\pgfqpoint{0.933897in}{6.610530in}}%
\pgfpathlineto{\pgfqpoint{0.873590in}{6.598530in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{6.594684in}}%
\pgfpathlineto{\pgfqpoint{0.812387in}{6.593140in}}%
\pgfpathlineto{\pgfqpoint{0.781655in}{6.593940in}}%
\pgfpathlineto{\pgfqpoint{0.744923in}{6.597367in}}%
\pgfpathlineto{\pgfqpoint{0.665501in}{6.606374in}}%
\pgfpathlineto{\pgfqpoint{0.634769in}{6.606999in}}%
\pgfpathlineto{\pgfqpoint{0.610427in}{6.605300in}}%
\pgfpathlineto{\pgfqpoint{0.586643in}{6.601442in}}%
\pgfpathlineto{\pgfqpoint{0.563396in}{6.595080in}}%
\pgfpathlineto{\pgfqpoint{0.540325in}{6.585830in}}%
\pgfpathlineto{\pgfqpoint{0.518392in}{6.574130in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{6.561624in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{6.561624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170000in,y=7.519717in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509727in}{0.466800in}}{\pgfqpoint{3.320546in}{3.320546in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.509727in}{0.466800in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.330000in,height=3.330000in]{Figures/Results/ModelMismatch//Friction/frictionTrajectory-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509727in}{0.466800in}}{\pgfqpoint{3.320546in}{3.320546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509727in}{0.466800in}}{\pgfqpoint{3.320546in}{3.320546in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499727in}{3.441255in}}%
\pgfpathlineto{\pgfqpoint{0.585687in}{3.435157in}}%
\pgfpathlineto{\pgfqpoint{0.667805in}{3.431582in}}%
\pgfpathlineto{\pgfqpoint{0.749525in}{3.430294in}}%
\pgfpathlineto{\pgfqpoint{0.967716in}{3.429107in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{3.427346in}}%
\pgfpathlineto{\pgfqpoint{1.462555in}{3.426390in}}%
\pgfpathlineto{\pgfqpoint{1.559210in}{3.425316in}}%
\pgfpathlineto{\pgfqpoint{1.753303in}{3.426956in}}%
\pgfpathlineto{\pgfqpoint{1.826372in}{3.428823in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{3.427859in}}%
\pgfpathlineto{\pgfqpoint{1.954680in}{3.426943in}}%
\pgfpathlineto{\pgfqpoint{2.009729in}{3.429028in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{3.431011in}}%
\pgfpathlineto{\pgfqpoint{2.114063in}{3.430286in}}%
\pgfpathlineto{\pgfqpoint{2.193667in}{3.426457in}}%
\pgfpathlineto{\pgfqpoint{2.248667in}{3.422059in}}%
\pgfpathlineto{\pgfqpoint{2.285125in}{3.416946in}}%
\pgfpathlineto{\pgfqpoint{2.315175in}{3.410534in}}%
\pgfpathlineto{\pgfqpoint{2.344618in}{3.401640in}}%
\pgfpathlineto{\pgfqpoint{2.367433in}{3.392460in}}%
\pgfpathlineto{\pgfqpoint{2.389339in}{3.381322in}}%
\pgfpathlineto{\pgfqpoint{2.410113in}{3.368171in}}%
\pgfpathlineto{\pgfqpoint{2.429502in}{3.353047in}}%
\pgfpathlineto{\pgfqpoint{2.447274in}{3.336051in}}%
\pgfpathlineto{\pgfqpoint{2.463279in}{3.317380in}}%
\pgfpathlineto{\pgfqpoint{2.477404in}{3.297257in}}%
\pgfpathlineto{\pgfqpoint{2.489610in}{3.275913in}}%
\pgfpathlineto{\pgfqpoint{2.500048in}{3.253642in}}%
\pgfpathlineto{\pgfqpoint{2.510727in}{3.224820in}}%
\pgfpathlineto{\pgfqpoint{2.521048in}{3.189398in}}%
\pgfpathlineto{\pgfqpoint{2.533822in}{3.135602in}}%
\pgfpathlineto{\pgfqpoint{2.561381in}{3.015726in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{2.974316in}}%
\pgfpathlineto{\pgfqpoint{2.585095in}{2.939475in}}%
\pgfpathlineto{\pgfqpoint{2.599313in}{2.905456in}}%
\pgfpathlineto{\pgfqpoint{2.612998in}{2.877983in}}%
\pgfpathlineto{\pgfqpoint{2.628390in}{2.851504in}}%
\pgfpathlineto{\pgfqpoint{2.645629in}{2.826259in}}%
\pgfpathlineto{\pgfqpoint{2.664682in}{2.802584in}}%
\pgfpathlineto{\pgfqpoint{2.685516in}{2.780809in}}%
\pgfpathlineto{\pgfqpoint{2.708176in}{2.760911in}}%
\pgfpathlineto{\pgfqpoint{2.732512in}{2.742828in}}%
\pgfpathlineto{\pgfqpoint{2.758141in}{2.726409in}}%
\pgfpathlineto{\pgfqpoint{2.790093in}{2.708537in}}%
\pgfpathlineto{\pgfqpoint{2.833997in}{2.686892in}}%
\pgfpathlineto{\pgfqpoint{2.890026in}{2.661974in}}%
\pgfpathlineto{\pgfqpoint{2.980059in}{2.622536in}}%
\pgfpathlineto{\pgfqpoint{3.230857in}{2.505367in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{2.475712in}}%
\pgfpathlineto{\pgfqpoint{3.326814in}{2.450262in}}%
\pgfpathlineto{\pgfqpoint{3.362427in}{2.426017in}}%
\pgfpathlineto{\pgfqpoint{3.391611in}{2.403352in}}%
\pgfpathlineto{\pgfqpoint{3.419333in}{2.378957in}}%
\pgfpathlineto{\pgfqpoint{3.445509in}{2.352934in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{2.325487in}}%
\pgfpathlineto{\pgfqpoint{3.496935in}{2.291897in}}%
\pgfpathlineto{\pgfqpoint{3.518179in}{2.261812in}}%
\pgfpathlineto{\pgfqpoint{3.537735in}{2.230571in}}%
\pgfpathlineto{\pgfqpoint{3.555495in}{2.198227in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{2.164911in}}%
\pgfpathlineto{\pgfqpoint{3.585370in}{2.130801in}}%
\pgfpathlineto{\pgfqpoint{3.597532in}{2.096031in}}%
\pgfpathlineto{\pgfqpoint{3.607765in}{2.060663in}}%
\pgfpathlineto{\pgfqpoint{3.615982in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{3.622105in}{1.988359in}}%
\pgfpathlineto{\pgfqpoint{3.626835in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{3.629121in}{1.902635in}}%
\pgfpathlineto{\pgfqpoint{3.628848in}{1.859600in}}%
\pgfpathlineto{\pgfqpoint{3.626198in}{1.816632in}}%
\pgfpathlineto{\pgfqpoint{3.621350in}{1.773827in}}%
\pgfpathlineto{\pgfqpoint{3.614223in}{1.731386in}}%
\pgfpathlineto{\pgfqpoint{3.604951in}{1.689366in}}%
\pgfpathlineto{\pgfqpoint{3.593434in}{1.647877in}}%
\pgfpathlineto{\pgfqpoint{3.579500in}{1.607173in}}%
\pgfpathlineto{\pgfqpoint{3.565507in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{3.549573in}{1.539802in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.507520in}}%
\pgfpathlineto{\pgfqpoint{3.509045in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{3.467760in}{1.409738in}}%
\pgfpathlineto{\pgfqpoint{3.435496in}{1.364778in}}%
\pgfpathlineto{\pgfqpoint{3.408605in}{1.331171in}}%
\pgfpathlineto{\pgfqpoint{3.379796in}{1.299235in}}%
\pgfpathlineto{\pgfqpoint{3.340978in}{1.259794in}}%
\pgfpathlineto{\pgfqpoint{3.309551in}{1.230460in}}%
\pgfpathlineto{\pgfqpoint{3.281245in}{1.206866in}}%
\pgfpathlineto{\pgfqpoint{3.251597in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{3.200323in}{1.151042in}}%
\pgfpathlineto{\pgfqpoint{3.081288in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{3.053916in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{3.025700in}{1.048502in}}%
\pgfpathlineto{\pgfqpoint{2.996777in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{2.961365in}{1.027806in}}%
\pgfpathlineto{\pgfqpoint{2.919407in}{1.018185in}}%
\pgfpathlineto{\pgfqpoint{2.877068in}{1.010548in}}%
\pgfpathlineto{\pgfqpoint{2.828321in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{2.779341in}{0.999294in}}%
\pgfpathlineto{\pgfqpoint{2.730204in}{0.996962in}}%
\pgfpathlineto{\pgfqpoint{2.674872in}{0.996878in}}%
\pgfpathlineto{\pgfqpoint{2.613446in}{0.999034in}}%
\pgfpathlineto{\pgfqpoint{2.441438in}{1.006335in}}%
\pgfpathlineto{\pgfqpoint{2.361546in}{1.007118in}}%
\pgfpathlineto{\pgfqpoint{2.103953in}{1.004857in}}%
\pgfpathlineto{\pgfqpoint{2.011788in}{1.002710in}}%
\pgfpathlineto{\pgfqpoint{1.858250in}{0.998383in}}%
\pgfpathlineto{\pgfqpoint{1.772135in}{0.998597in}}%
\pgfpathlineto{\pgfqpoint{1.593794in}{1.000162in}}%
\pgfpathlineto{\pgfqpoint{1.409379in}{0.999454in}}%
\pgfpathlineto{\pgfqpoint{1.298763in}{0.998853in}}%
\pgfpathlineto{\pgfqpoint{1.114355in}{0.995993in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{0.997280in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.000200in}}%
\pgfpathlineto{\pgfqpoint{0.998887in}{1.004596in}}%
\pgfpathlineto{\pgfqpoint{0.969493in}{1.011143in}}%
\pgfpathlineto{\pgfqpoint{0.940992in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.913602in}{1.031421in}}%
\pgfpathlineto{\pgfqpoint{0.887591in}{1.045188in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{1.057842in}}%
\pgfpathlineto{\pgfqpoint{0.849485in}{1.071915in}}%
\pgfpathlineto{\pgfqpoint{0.832361in}{1.087358in}}%
\pgfpathlineto{\pgfqpoint{0.816688in}{1.104064in}}%
\pgfpathlineto{\pgfqpoint{0.802510in}{1.121850in}}%
\pgfpathlineto{\pgfqpoint{0.789881in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{0.776305in}{1.165214in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{1.190815in}}%
\pgfpathlineto{\pgfqpoint{0.756605in}{1.217197in}}%
\pgfpathlineto{\pgfqpoint{0.750465in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{0.746776in}{1.271369in}}%
\pgfpathlineto{\pgfqpoint{0.745523in}{1.298725in}}%
\pgfpathlineto{\pgfqpoint{0.746662in}{1.326326in}}%
\pgfpathlineto{\pgfqpoint{0.750113in}{1.354207in}}%
\pgfpathlineto{\pgfqpoint{0.755767in}{1.382101in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{1.409823in}}%
\pgfpathlineto{\pgfqpoint{0.773498in}{1.437184in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{1.464008in}}%
\pgfpathlineto{\pgfqpoint{0.801842in}{1.495402in}}%
\pgfpathlineto{\pgfqpoint{0.820592in}{1.525920in}}%
\pgfpathlineto{\pgfqpoint{0.841279in}{1.555423in}}%
\pgfpathlineto{\pgfqpoint{0.863707in}{1.583780in}}%
\pgfpathlineto{\pgfqpoint{0.887826in}{1.610937in}}%
\pgfpathlineto{\pgfqpoint{0.930425in}{1.654341in}}%
\pgfpathlineto{\pgfqpoint{0.978312in}{1.701335in}}%
\pgfpathlineto{\pgfqpoint{1.009986in}{1.729197in}}%
\pgfpathlineto{\pgfqpoint{1.038519in}{1.750880in}}%
\pgfpathlineto{\pgfqpoint{1.063677in}{1.767294in}}%
\pgfpathlineto{\pgfqpoint{1.089926in}{1.782013in}}%
\pgfpathlineto{\pgfqpoint{1.117264in}{1.794812in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{1.805614in}}%
\pgfpathlineto{\pgfqpoint{1.180242in}{1.816607in}}%
\pgfpathlineto{\pgfqpoint{1.227394in}{1.828868in}}%
\pgfpathlineto{\pgfqpoint{1.281173in}{1.840666in}}%
\pgfpathlineto{\pgfqpoint{1.335552in}{1.850362in}}%
\pgfpathlineto{\pgfqpoint{1.390424in}{1.857645in}}%
\pgfpathlineto{\pgfqpoint{1.506614in}{1.869870in}}%
\pgfpathlineto{\pgfqpoint{1.621961in}{1.880955in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.888956in}}%
\pgfpathlineto{\pgfqpoint{2.218387in}{1.902286in}}%
\pgfpathlineto{\pgfqpoint{2.404119in}{1.907935in}}%
\pgfpathlineto{\pgfqpoint{2.449903in}{1.912011in}}%
\pgfpathlineto{\pgfqpoint{2.484405in}{1.916994in}}%
\pgfpathlineto{\pgfqpoint{2.513036in}{1.922994in}}%
\pgfpathlineto{\pgfqpoint{2.541160in}{1.931197in}}%
\pgfpathlineto{\pgfqpoint{2.562894in}{1.939647in}}%
\pgfpathlineto{\pgfqpoint{2.583647in}{1.950029in}}%
\pgfpathlineto{\pgfqpoint{2.603045in}{1.962466in}}%
\pgfpathlineto{\pgfqpoint{2.620704in}{1.976994in}}%
\pgfpathlineto{\pgfqpoint{2.636262in}{1.993483in}}%
\pgfpathlineto{\pgfqpoint{2.649474in}{2.011700in}}%
\pgfpathlineto{\pgfqpoint{2.657663in}{2.026364in}}%
\pgfpathlineto{\pgfqpoint{2.666242in}{2.046919in}}%
\pgfpathlineto{\pgfqpoint{2.672081in}{2.068301in}}%
\pgfpathlineto{\pgfqpoint{2.675166in}{2.090130in}}%
\pgfpathlineto{\pgfqpoint{2.675532in}{2.112118in}}%
\pgfpathlineto{\pgfqpoint{2.673256in}{2.133974in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{2.155432in}}%
\pgfpathlineto{\pgfqpoint{2.661308in}{2.176374in}}%
\pgfpathlineto{\pgfqpoint{2.652012in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{2.215968in}}%
\pgfpathlineto{\pgfqpoint{2.627815in}{2.234487in}}%
\pgfpathlineto{\pgfqpoint{2.613275in}{2.252025in}}%
\pgfpathlineto{\pgfqpoint{2.593214in}{2.272519in}}%
\pgfpathlineto{\pgfqpoint{2.571373in}{2.291427in}}%
\pgfpathlineto{\pgfqpoint{2.534166in}{2.319867in}}%
\pgfpathlineto{\pgfqpoint{2.399919in}{2.418096in}}%
\pgfpathlineto{\pgfqpoint{2.358928in}{2.442266in}}%
\pgfpathlineto{\pgfqpoint{2.296884in}{2.478997in}}%
\pgfpathlineto{\pgfqpoint{2.256562in}{2.505579in}}%
\pgfpathlineto{\pgfqpoint{2.171642in}{2.562986in}}%
\pgfpathlineto{\pgfqpoint{2.140344in}{2.580361in}}%
\pgfpathlineto{\pgfqpoint{2.097237in}{2.600932in}}%
\pgfpathlineto{\pgfqpoint{2.032139in}{2.632166in}}%
\pgfpathlineto{\pgfqpoint{1.984288in}{2.658218in}}%
\pgfpathlineto{\pgfqpoint{1.910881in}{2.699275in}}%
\pgfpathlineto{\pgfqpoint{1.873520in}{2.717260in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{2.740366in}}%
\pgfpathlineto{\pgfqpoint{1.652902in}{2.807605in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{2.828513in}}%
\pgfpathlineto{\pgfqpoint{1.541444in}{2.843476in}}%
\pgfpathlineto{\pgfqpoint{1.490272in}{2.856246in}}%
\pgfpathlineto{\pgfqpoint{1.432258in}{2.868058in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{2.880014in}}%
\pgfpathlineto{\pgfqpoint{1.283800in}{2.891027in}}%
\pgfpathlineto{\pgfqpoint{1.199167in}{2.900800in}}%
\pgfpathlineto{\pgfqpoint{1.034561in}{2.916845in}}%
\pgfpathlineto{\pgfqpoint{0.973206in}{2.920494in}}%
\pgfpathlineto{\pgfqpoint{0.911785in}{2.921911in}}%
\pgfpathlineto{\pgfqpoint{0.807697in}{2.921739in}}%
\pgfpathlineto{\pgfqpoint{0.717718in}{2.919336in}}%
\pgfpathlineto{\pgfqpoint{0.647492in}{2.915304in}}%
\pgfpathlineto{\pgfqpoint{0.601638in}{2.910462in}}%
\pgfpathlineto{\pgfqpoint{0.567863in}{2.904625in}}%
\pgfpathlineto{\pgfqpoint{0.540265in}{2.897389in}}%
\pgfpathlineto{\pgfqpoint{0.518753in}{2.889744in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{2.881164in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{2.881164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509727in}{0.466800in}}{\pgfqpoint{3.320546in}{3.320546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499727in}{3.423470in}}%
\pgfpathlineto{\pgfqpoint{0.623537in}{3.423926in}}%
\pgfpathlineto{\pgfqpoint{1.294979in}{3.425715in}}%
\pgfpathlineto{\pgfqpoint{1.434700in}{3.424360in}}%
\pgfpathlineto{\pgfqpoint{1.593134in}{3.426119in}}%
\pgfpathlineto{\pgfqpoint{1.733398in}{3.425689in}}%
\pgfpathlineto{\pgfqpoint{1.825257in}{3.425189in}}%
\pgfpathlineto{\pgfqpoint{1.923504in}{3.424667in}}%
\pgfpathlineto{\pgfqpoint{2.077096in}{3.426060in}}%
\pgfpathlineto{\pgfqpoint{2.260155in}{3.422886in}}%
\pgfpathlineto{\pgfqpoint{2.296788in}{3.419396in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{3.414346in}}%
\pgfpathlineto{\pgfqpoint{2.356838in}{3.406867in}}%
\pgfpathlineto{\pgfqpoint{2.380111in}{3.398916in}}%
\pgfpathlineto{\pgfqpoint{2.402682in}{3.389118in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{3.377434in}}%
\pgfpathlineto{\pgfqpoint{2.444836in}{3.363852in}}%
\pgfpathlineto{\pgfqpoint{2.463960in}{3.348380in}}%
\pgfpathlineto{\pgfqpoint{2.481526in}{3.331167in}}%
\pgfpathlineto{\pgfqpoint{2.497334in}{3.312343in}}%
\pgfpathlineto{\pgfqpoint{2.511310in}{3.292104in}}%
\pgfpathlineto{\pgfqpoint{2.523512in}{3.270748in}}%
\pgfpathlineto{\pgfqpoint{2.536370in}{3.242834in}}%
\pgfpathlineto{\pgfqpoint{2.547056in}{3.214057in}}%
\pgfpathlineto{\pgfqpoint{2.557619in}{3.178777in}}%
\pgfpathlineto{\pgfqpoint{2.567789in}{3.137000in}}%
\pgfpathlineto{\pgfqpoint{2.579903in}{3.076697in}}%
\pgfpathlineto{\pgfqpoint{2.606611in}{2.937937in}}%
\pgfpathlineto{\pgfqpoint{2.616449in}{2.902484in}}%
\pgfpathlineto{\pgfqpoint{2.626490in}{2.873569in}}%
\pgfpathlineto{\pgfqpoint{2.638499in}{2.845447in}}%
\pgfpathlineto{\pgfqpoint{2.652598in}{2.818398in}}%
\pgfpathlineto{\pgfqpoint{2.668906in}{2.792734in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{2.768723in}}%
\pgfpathlineto{\pgfqpoint{2.707664in}{2.746620in}}%
\pgfpathlineto{\pgfqpoint{2.729980in}{2.726371in}}%
\pgfpathlineto{\pgfqpoint{2.754006in}{2.707967in}}%
\pgfpathlineto{\pgfqpoint{2.779313in}{2.691269in}}%
\pgfpathlineto{\pgfqpoint{2.810938in}{2.673199in}}%
\pgfpathlineto{\pgfqpoint{2.843652in}{2.656926in}}%
\pgfpathlineto{\pgfqpoint{2.882799in}{2.639834in}}%
\pgfpathlineto{\pgfqpoint{2.934296in}{2.620153in}}%
\pgfpathlineto{\pgfqpoint{3.037819in}{2.581392in}}%
\pgfpathlineto{\pgfqpoint{3.094337in}{2.557411in}}%
\pgfpathlineto{\pgfqpoint{3.155602in}{2.528859in}}%
\pgfpathlineto{\pgfqpoint{3.221487in}{2.495751in}}%
\pgfpathlineto{\pgfqpoint{3.275493in}{2.466399in}}%
\pgfpathlineto{\pgfqpoint{3.317741in}{2.441200in}}%
\pgfpathlineto{\pgfqpoint{3.353635in}{2.417441in}}%
\pgfpathlineto{\pgfqpoint{3.388220in}{2.391806in}}%
\pgfpathlineto{\pgfqpoint{3.416613in}{2.368252in}}%
\pgfpathlineto{\pgfqpoint{3.443702in}{2.343223in}}%
\pgfpathlineto{\pgfqpoint{3.469406in}{2.316724in}}%
\pgfpathlineto{\pgfqpoint{3.493640in}{2.288819in}}%
\pgfpathlineto{\pgfqpoint{3.516276in}{2.259645in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{2.229302in}}%
\pgfpathlineto{\pgfqpoint{3.556424in}{2.197842in}}%
\pgfpathlineto{\pgfqpoint{3.573827in}{2.165352in}}%
\pgfpathlineto{\pgfqpoint{3.589398in}{2.131902in}}%
\pgfpathlineto{\pgfqpoint{3.603070in}{2.097657in}}%
\pgfpathlineto{\pgfqpoint{3.614813in}{2.062691in}}%
\pgfpathlineto{\pgfqpoint{3.624595in}{2.027099in}}%
\pgfpathlineto{\pgfqpoint{3.632373in}{1.991044in}}%
\pgfpathlineto{\pgfqpoint{3.638130in}{1.954596in}}%
\pgfpathlineto{\pgfqpoint{3.641909in}{1.917900in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{1.881054in}}%
\pgfpathlineto{\pgfqpoint{3.643441in}{1.844171in}}%
\pgfpathlineto{\pgfqpoint{3.641228in}{1.807372in}}%
\pgfpathlineto{\pgfqpoint{3.637041in}{1.770709in}}%
\pgfpathlineto{\pgfqpoint{3.629755in}{1.728291in}}%
\pgfpathlineto{\pgfqpoint{3.619916in}{1.686429in}}%
\pgfpathlineto{\pgfqpoint{3.609543in}{1.651059in}}%
\pgfpathlineto{\pgfqpoint{3.597359in}{1.616278in}}%
\pgfpathlineto{\pgfqpoint{3.583395in}{1.582193in}}%
\pgfpathlineto{\pgfqpoint{3.567693in}{1.548882in}}%
\pgfpathlineto{\pgfqpoint{3.547268in}{1.511052in}}%
\pgfpathlineto{\pgfqpoint{3.521857in}{1.469019in}}%
\pgfpathlineto{\pgfqpoint{3.484798in}{1.412435in}}%
\pgfpathlineto{\pgfqpoint{3.452740in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{3.422330in}{1.328578in}}%
\pgfpathlineto{\pgfqpoint{3.397967in}{1.300861in}}%
\pgfpathlineto{\pgfqpoint{3.372115in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{3.336071in}{1.241162in}}%
\pgfpathlineto{\pgfqpoint{3.275707in}{1.188828in}}%
\pgfpathlineto{\pgfqpoint{3.237466in}{1.157842in}}%
\pgfpathlineto{\pgfqpoint{3.202749in}{1.132424in}}%
\pgfpathlineto{\pgfqpoint{3.166649in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.118971in}{1.081021in}}%
\pgfpathlineto{\pgfqpoint{3.064895in}{1.051739in}}%
\pgfpathlineto{\pgfqpoint{3.026126in}{1.033090in}}%
\pgfpathlineto{\pgfqpoint{2.986393in}{1.016564in}}%
\pgfpathlineto{\pgfqpoint{2.951532in}{1.004488in}}%
\pgfpathlineto{\pgfqpoint{2.916023in}{0.994488in}}%
\pgfpathlineto{\pgfqpoint{2.880011in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{0.979244in}}%
\pgfpathlineto{\pgfqpoint{2.794812in}{0.974295in}}%
\pgfpathlineto{\pgfqpoint{2.751862in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{2.708816in}{0.970886in}}%
\pgfpathlineto{\pgfqpoint{2.659682in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{2.604514in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{2.518948in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{2.396757in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{2.317201in}{1.005845in}}%
\pgfpathlineto{\pgfqpoint{2.237496in}{1.009631in}}%
\pgfpathlineto{\pgfqpoint{2.151594in}{1.011318in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.010718in}}%
\pgfpathlineto{\pgfqpoint{1.973293in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{1.807362in}{1.001923in}}%
\pgfpathlineto{\pgfqpoint{1.715118in}{1.001386in}}%
\pgfpathlineto{\pgfqpoint{1.284820in}{1.002327in}}%
\pgfpathlineto{\pgfqpoint{1.045654in}{0.999677in}}%
\pgfpathlineto{\pgfqpoint{1.009207in}{1.002180in}}%
\pgfpathlineto{\pgfqpoint{0.979218in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.011908in}}%
\pgfpathlineto{\pgfqpoint{0.921336in}{1.020077in}}%
\pgfpathlineto{\pgfqpoint{0.899354in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{0.878248in}{1.038296in}}%
\pgfpathlineto{\pgfqpoint{0.858157in}{1.049734in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{1.062671in}}%
\pgfpathlineto{\pgfqpoint{0.821534in}{1.077044in}}%
\pgfpathlineto{\pgfqpoint{0.805232in}{1.092763in}}%
\pgfpathlineto{\pgfqpoint{0.790373in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{0.777004in}{1.127519in}}%
\pgfpathlineto{\pgfqpoint{0.762431in}{1.151142in}}%
\pgfpathlineto{\pgfqpoint{0.750261in}{1.175896in}}%
\pgfpathlineto{\pgfqpoint{0.740536in}{1.201558in}}%
\pgfpathlineto{\pgfqpoint{0.733203in}{1.227863in}}%
\pgfpathlineto{\pgfqpoint{0.728239in}{1.254623in}}%
\pgfpathlineto{\pgfqpoint{0.725609in}{1.281676in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{1.308895in}}%
\pgfpathlineto{\pgfqpoint{0.727101in}{1.336070in}}%
\pgfpathlineto{\pgfqpoint{0.731148in}{1.363380in}}%
\pgfpathlineto{\pgfqpoint{0.737318in}{1.390751in}}%
\pgfpathlineto{\pgfqpoint{0.747268in}{1.423394in}}%
\pgfpathlineto{\pgfqpoint{0.759784in}{1.455625in}}%
\pgfpathlineto{\pgfqpoint{0.774714in}{1.487245in}}%
\pgfpathlineto{\pgfqpoint{0.791934in}{1.518049in}}%
\pgfpathlineto{\pgfqpoint{0.811404in}{1.547926in}}%
\pgfpathlineto{\pgfqpoint{0.832955in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{0.856328in}{1.604202in}}%
\pgfpathlineto{\pgfqpoint{0.897647in}{1.648311in}}%
\pgfpathlineto{\pgfqpoint{0.936376in}{1.686909in}}%
\pgfpathlineto{\pgfqpoint{0.967545in}{1.715238in}}%
\pgfpathlineto{\pgfqpoint{0.995451in}{1.737685in}}%
\pgfpathlineto{\pgfqpoint{1.024918in}{1.758210in}}%
\pgfpathlineto{\pgfqpoint{1.055966in}{1.776592in}}%
\pgfpathlineto{\pgfqpoint{1.082894in}{1.790134in}}%
\pgfpathlineto{\pgfqpoint{1.116293in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{1.150528in}{1.816700in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{1.828874in}}%
\pgfpathlineto{\pgfqpoint{1.232628in}{1.838884in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{1.846805in}}%
\pgfpathlineto{\pgfqpoint{1.329430in}{1.854696in}}%
\pgfpathlineto{\pgfqpoint{1.433268in}{1.866676in}}%
\pgfpathlineto{\pgfqpoint{1.572999in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{1.639060in}{1.885842in}}%
\pgfpathlineto{\pgfqpoint{1.717455in}{1.888749in}}%
\pgfpathlineto{\pgfqpoint{2.403478in}{1.908892in}}%
\pgfpathlineto{\pgfqpoint{2.455352in}{1.912896in}}%
\pgfpathlineto{\pgfqpoint{2.495822in}{1.918214in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.925137in}}%
\pgfpathlineto{\pgfqpoint{2.557612in}{1.933167in}}%
\pgfpathlineto{\pgfqpoint{2.578897in}{1.941375in}}%
\pgfpathlineto{\pgfqpoint{2.599200in}{1.951414in}}%
\pgfpathlineto{\pgfqpoint{2.618229in}{1.963382in}}%
\pgfpathlineto{\pgfqpoint{2.635678in}{1.977287in}}%
\pgfpathlineto{\pgfqpoint{2.651250in}{1.993059in}}%
\pgfpathlineto{\pgfqpoint{2.664684in}{2.010549in}}%
\pgfpathlineto{\pgfqpoint{2.675741in}{2.029498in}}%
\pgfpathlineto{\pgfqpoint{2.684268in}{2.049599in}}%
\pgfpathlineto{\pgfqpoint{2.690218in}{2.070494in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{2.091871in}}%
\pgfpathlineto{\pgfqpoint{2.694412in}{2.113464in}}%
\pgfpathlineto{\pgfqpoint{2.692853in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{2.688965in}{2.156465in}}%
\pgfpathlineto{\pgfqpoint{2.682915in}{2.177775in}}%
\pgfpathlineto{\pgfqpoint{2.674863in}{2.198680in}}%
\pgfpathlineto{\pgfqpoint{2.665046in}{2.219043in}}%
\pgfpathlineto{\pgfqpoint{2.653511in}{2.238742in}}%
\pgfpathlineto{\pgfqpoint{2.636882in}{2.262218in}}%
\pgfpathlineto{\pgfqpoint{2.618137in}{2.284296in}}%
\pgfpathlineto{\pgfqpoint{2.597535in}{2.304819in}}%
\pgfpathlineto{\pgfqpoint{2.575421in}{2.323710in}}%
\pgfpathlineto{\pgfqpoint{2.547183in}{2.344539in}}%
\pgfpathlineto{\pgfqpoint{2.502858in}{2.374055in}}%
\pgfpathlineto{\pgfqpoint{2.417839in}{2.430255in}}%
\pgfpathlineto{\pgfqpoint{2.357366in}{2.470545in}}%
\pgfpathlineto{\pgfqpoint{2.294995in}{2.508612in}}%
\pgfpathlineto{\pgfqpoint{2.072715in}{2.638534in}}%
\pgfpathlineto{\pgfqpoint{1.996102in}{2.677819in}}%
\pgfpathlineto{\pgfqpoint{1.843064in}{2.755477in}}%
\pgfpathlineto{\pgfqpoint{1.792430in}{2.776401in}}%
\pgfpathlineto{\pgfqpoint{1.611684in}{2.846831in}}%
\pgfpathlineto{\pgfqpoint{1.566401in}{2.861435in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{2.872233in}}%
\pgfpathlineto{\pgfqpoint{1.479750in}{2.882464in}}%
\pgfpathlineto{\pgfqpoint{1.426475in}{2.891923in}}%
\pgfpathlineto{\pgfqpoint{1.354533in}{2.902156in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.911710in}}%
\pgfpathlineto{\pgfqpoint{1.184783in}{2.919072in}}%
\pgfpathlineto{\pgfqpoint{1.099292in}{2.924271in}}%
\pgfpathlineto{\pgfqpoint{1.013327in}{2.927307in}}%
\pgfpathlineto{\pgfqpoint{0.939516in}{2.927848in}}%
\pgfpathlineto{\pgfqpoint{0.853508in}{2.926056in}}%
\pgfpathlineto{\pgfqpoint{0.726226in}{2.921121in}}%
\pgfpathlineto{\pgfqpoint{0.643987in}{2.916029in}}%
\pgfpathlineto{\pgfqpoint{0.597920in}{2.911378in}}%
\pgfpathlineto{\pgfqpoint{0.563837in}{2.906054in}}%
\pgfpathlineto{\pgfqpoint{0.535873in}{2.899698in}}%
\pgfpathlineto{\pgfqpoint{0.508588in}{2.891161in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{2.887743in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{2.887743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509727in}{0.466800in}}{\pgfqpoint{3.320546in}{3.320546in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499727in}{3.461251in}}%
\pgfpathlineto{\pgfqpoint{0.618247in}{3.454581in}}%
\pgfpathlineto{\pgfqpoint{0.898187in}{3.436524in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{3.432248in}}%
\pgfpathlineto{\pgfqpoint{1.129921in}{3.431267in}}%
\pgfpathlineto{\pgfqpoint{1.337870in}{3.430680in}}%
\pgfpathlineto{\pgfqpoint{1.566434in}{3.426669in}}%
\pgfpathlineto{\pgfqpoint{1.657438in}{3.424763in}}%
\pgfpathlineto{\pgfqpoint{1.754949in}{3.425550in}}%
\pgfpathlineto{\pgfqpoint{1.846788in}{3.425714in}}%
\pgfpathlineto{\pgfqpoint{2.024520in}{3.423533in}}%
\pgfpathlineto{\pgfqpoint{2.153609in}{3.424014in}}%
\pgfpathlineto{\pgfqpoint{2.208899in}{3.421601in}}%
\pgfpathlineto{\pgfqpoint{2.257898in}{3.417435in}}%
\pgfpathlineto{\pgfqpoint{2.300575in}{3.411830in}}%
\pgfpathlineto{\pgfqpoint{2.336809in}{3.404963in}}%
\pgfpathlineto{\pgfqpoint{2.366566in}{3.397364in}}%
\pgfpathlineto{\pgfqpoint{2.395723in}{3.387632in}}%
\pgfpathlineto{\pgfqpoint{2.423975in}{3.375458in}}%
\pgfpathlineto{\pgfqpoint{2.445649in}{3.363826in}}%
\pgfpathlineto{\pgfqpoint{2.466277in}{3.350437in}}%
\pgfpathlineto{\pgfqpoint{2.485645in}{3.335277in}}%
\pgfpathlineto{\pgfqpoint{2.503527in}{3.318408in}}%
\pgfpathlineto{\pgfqpoint{2.519839in}{3.300015in}}%
\pgfpathlineto{\pgfqpoint{2.534482in}{3.280259in}}%
\pgfpathlineto{\pgfqpoint{2.547398in}{3.259342in}}%
\pgfpathlineto{\pgfqpoint{2.561330in}{3.231944in}}%
\pgfpathlineto{\pgfqpoint{2.572996in}{3.203521in}}%
\pgfpathlineto{\pgfqpoint{2.582717in}{3.174346in}}%
\pgfpathlineto{\pgfqpoint{2.592260in}{3.138711in}}%
\pgfpathlineto{\pgfqpoint{2.601240in}{3.096618in}}%
\pgfpathlineto{\pgfqpoint{2.611604in}{3.036008in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{2.926786in}}%
\pgfpathlineto{\pgfqpoint{2.639060in}{2.884843in}}%
\pgfpathlineto{\pgfqpoint{2.649324in}{2.849528in}}%
\pgfpathlineto{\pgfqpoint{2.659836in}{2.820753in}}%
\pgfpathlineto{\pgfqpoint{2.672417in}{2.792908in}}%
\pgfpathlineto{\pgfqpoint{2.687148in}{2.766275in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{2.741114in}}%
\pgfpathlineto{\pgfqpoint{2.723164in}{2.717619in}}%
\pgfpathlineto{\pgfqpoint{2.744295in}{2.695927in}}%
\pgfpathlineto{\pgfqpoint{2.767286in}{2.676043in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{2.657986in}}%
\pgfpathlineto{\pgfqpoint{2.817636in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{2.849805in}{2.623891in}}%
\pgfpathlineto{\pgfqpoint{2.882946in}{2.608142in}}%
\pgfpathlineto{\pgfqpoint{2.928139in}{2.589317in}}%
\pgfpathlineto{\pgfqpoint{2.996888in}{2.563461in}}%
\pgfpathlineto{\pgfqpoint{3.129077in}{2.514113in}}%
\pgfpathlineto{\pgfqpoint{3.208885in}{2.481872in}}%
\pgfpathlineto{\pgfqpoint{3.270816in}{2.454684in}}%
\pgfpathlineto{\pgfqpoint{3.320428in}{2.430426in}}%
\pgfpathlineto{\pgfqpoint{3.358062in}{2.409624in}}%
\pgfpathlineto{\pgfqpoint{3.389352in}{2.390147in}}%
\pgfpathlineto{\pgfqpoint{3.419562in}{2.369033in}}%
\pgfpathlineto{\pgfqpoint{3.448578in}{2.346241in}}%
\pgfpathlineto{\pgfqpoint{3.476214in}{2.321874in}}%
\pgfpathlineto{\pgfqpoint{3.502374in}{2.295980in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{2.268609in}}%
\pgfpathlineto{\pgfqpoint{3.550305in}{2.239895in}}%
\pgfpathlineto{\pgfqpoint{3.571933in}{2.209999in}}%
\pgfpathlineto{\pgfqpoint{3.595266in}{2.173822in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{2.136438in}}%
\pgfpathlineto{\pgfqpoint{3.636057in}{2.098065in}}%
\pgfpathlineto{\pgfqpoint{3.653561in}{2.058738in}}%
\pgfpathlineto{\pgfqpoint{3.668973in}{2.018540in}}%
\pgfpathlineto{\pgfqpoint{3.680274in}{1.983456in}}%
\pgfpathlineto{\pgfqpoint{3.689659in}{1.947797in}}%
\pgfpathlineto{\pgfqpoint{3.696949in}{1.911602in}}%
\pgfpathlineto{\pgfqpoint{3.702119in}{1.875051in}}%
\pgfpathlineto{\pgfqpoint{3.705129in}{1.838278in}}%
\pgfpathlineto{\pgfqpoint{3.705897in}{1.801390in}}%
\pgfpathlineto{\pgfqpoint{3.704512in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{3.700964in}{1.727846in}}%
\pgfpathlineto{\pgfqpoint{3.695276in}{1.691438in}}%
\pgfpathlineto{\pgfqpoint{3.687454in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{3.677624in}{1.619825in}}%
\pgfpathlineto{\pgfqpoint{3.665872in}{1.584860in}}%
\pgfpathlineto{\pgfqpoint{3.652269in}{1.550596in}}%
\pgfpathlineto{\pgfqpoint{3.636797in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{3.619514in}{1.484479in}}%
\pgfpathlineto{\pgfqpoint{3.600502in}{1.452859in}}%
\pgfpathlineto{\pgfqpoint{3.579763in}{1.422339in}}%
\pgfpathlineto{\pgfqpoint{3.557334in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{3.525562in}{1.355475in}}%
\pgfpathlineto{\pgfqpoint{3.488082in}{1.314748in}}%
\pgfpathlineto{\pgfqpoint{3.449120in}{1.275436in}}%
\pgfpathlineto{\pgfqpoint{3.412999in}{1.242049in}}%
\pgfpathlineto{\pgfqpoint{3.380029in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{3.341005in}{1.184582in}}%
\pgfpathlineto{\pgfqpoint{3.290825in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{3.224339in}{1.105065in}}%
\pgfpathlineto{\pgfqpoint{3.182251in}{1.079726in}}%
\pgfpathlineto{\pgfqpoint{3.144231in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{3.110634in}{1.044332in}}%
\pgfpathlineto{\pgfqpoint{3.076114in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{3.040853in}{1.020487in}}%
\pgfpathlineto{\pgfqpoint{3.005053in}{1.011610in}}%
\pgfpathlineto{\pgfqpoint{2.962803in}{1.003480in}}%
\pgfpathlineto{\pgfqpoint{2.914124in}{0.996436in}}%
\pgfpathlineto{\pgfqpoint{2.852960in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{2.791612in}{0.986291in}}%
\pgfpathlineto{\pgfqpoint{2.723979in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{2.656321in}{0.985067in}}%
\pgfpathlineto{\pgfqpoint{2.582562in}{0.987919in}}%
\pgfpathlineto{\pgfqpoint{2.435224in}{0.996482in}}%
\pgfpathlineto{\pgfqpoint{2.324737in}{1.001666in}}%
\pgfpathlineto{\pgfqpoint{2.152647in}{1.007116in}}%
\pgfpathlineto{\pgfqpoint{2.035818in}{1.008777in}}%
\pgfpathlineto{\pgfqpoint{1.943634in}{1.007891in}}%
\pgfpathlineto{\pgfqpoint{1.783816in}{1.003161in}}%
\pgfpathlineto{\pgfqpoint{1.648516in}{1.000562in}}%
\pgfpathlineto{\pgfqpoint{1.224143in}{0.995225in}}%
\pgfpathlineto{\pgfqpoint{1.076957in}{0.995094in}}%
\pgfpathlineto{\pgfqpoint{1.028314in}{0.996979in}}%
\pgfpathlineto{\pgfqpoint{0.986288in}{1.000818in}}%
\pgfpathlineto{\pgfqpoint{0.950970in}{1.006507in}}%
\pgfpathlineto{\pgfqpoint{0.922275in}{1.013326in}}%
\pgfpathlineto{\pgfqpoint{0.894491in}{1.022284in}}%
\pgfpathlineto{\pgfqpoint{0.867843in}{1.033469in}}%
\pgfpathlineto{\pgfqpoint{0.842607in}{1.046942in}}%
\pgfpathlineto{\pgfqpoint{0.823592in}{1.059360in}}%
\pgfpathlineto{\pgfqpoint{0.805753in}{1.073172in}}%
\pgfpathlineto{\pgfqpoint{0.789191in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{0.756956in}{1.126418in}}%
\pgfpathlineto{\pgfqpoint{0.742204in}{1.149702in}}%
\pgfpathlineto{\pgfqpoint{0.729783in}{1.174210in}}%
\pgfpathlineto{\pgfqpoint{0.719674in}{1.199692in}}%
\pgfpathlineto{\pgfqpoint{0.711868in}{1.225928in}}%
\pgfpathlineto{\pgfqpoint{0.706327in}{1.252757in}}%
\pgfpathlineto{\pgfqpoint{0.702998in}{1.279961in}}%
\pgfpathlineto{\pgfqpoint{0.701865in}{1.307417in}}%
\pgfpathlineto{\pgfqpoint{0.702959in}{1.334939in}}%
\pgfpathlineto{\pgfqpoint{0.706187in}{1.362388in}}%
\pgfpathlineto{\pgfqpoint{0.711540in}{1.389684in}}%
\pgfpathlineto{\pgfqpoint{0.719017in}{1.416881in}}%
\pgfpathlineto{\pgfqpoint{0.728495in}{1.443787in}}%
\pgfpathlineto{\pgfqpoint{0.742295in}{1.475584in}}%
\pgfpathlineto{\pgfqpoint{0.758580in}{1.506556in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{1.536635in}}%
\pgfpathlineto{\pgfqpoint{0.797552in}{1.565397in}}%
\pgfpathlineto{\pgfqpoint{0.826355in}{1.601888in}}%
\pgfpathlineto{\pgfqpoint{0.864085in}{1.645530in}}%
\pgfpathlineto{\pgfqpoint{0.896101in}{1.679536in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{0.956416in}{1.734602in}}%
\pgfpathlineto{\pgfqpoint{0.984657in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{1.014407in}{1.775631in}}%
\pgfpathlineto{\pgfqpoint{1.045481in}{1.793575in}}%
\pgfpathlineto{\pgfqpoint{1.077710in}{1.809633in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{1.823734in}}%
\pgfpathlineto{\pgfqpoint{1.145235in}{1.835826in}}%
\pgfpathlineto{\pgfqpoint{1.180301in}{1.845792in}}%
\pgfpathlineto{\pgfqpoint{1.215997in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{1.258161in}{1.860347in}}%
\pgfpathlineto{\pgfqpoint{1.306766in}{1.865762in}}%
\pgfpathlineto{\pgfqpoint{1.386352in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{1.613102in}{1.886353in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{1.889256in}}%
\pgfpathlineto{\pgfqpoint{1.923764in}{1.895238in}}%
\pgfpathlineto{\pgfqpoint{2.051562in}{1.898029in}}%
\pgfpathlineto{\pgfqpoint{2.210375in}{1.901624in}}%
\pgfpathlineto{\pgfqpoint{2.425182in}{1.909210in}}%
\pgfpathlineto{\pgfqpoint{2.477065in}{1.913515in}}%
\pgfpathlineto{\pgfqpoint{2.517464in}{1.918988in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{1.925962in}}%
\pgfpathlineto{\pgfqpoint{2.578947in}{1.933901in}}%
\pgfpathlineto{\pgfqpoint{2.605353in}{1.944198in}}%
\pgfpathlineto{\pgfqpoint{2.625454in}{1.954342in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.966282in}}%
\pgfpathlineto{\pgfqpoint{2.661858in}{1.980054in}}%
\pgfpathlineto{\pgfqpoint{2.677615in}{1.995583in}}%
\pgfpathlineto{\pgfqpoint{2.691423in}{2.012735in}}%
\pgfpathlineto{\pgfqpoint{2.703087in}{2.031290in}}%
\pgfpathlineto{\pgfqpoint{2.712468in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{2.719436in}{2.071579in}}%
\pgfpathlineto{\pgfqpoint{2.723955in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{2.726028in}{2.114280in}}%
\pgfpathlineto{\pgfqpoint{2.725708in}{2.135813in}}%
\pgfpathlineto{\pgfqpoint{2.723115in}{2.157083in}}%
\pgfpathlineto{\pgfqpoint{2.718329in}{2.177931in}}%
\pgfpathlineto{\pgfqpoint{2.711485in}{2.198449in}}%
\pgfpathlineto{\pgfqpoint{2.702738in}{2.218457in}}%
\pgfpathlineto{\pgfqpoint{2.689419in}{2.242596in}}%
\pgfpathlineto{\pgfqpoint{2.673743in}{2.265655in}}%
\pgfpathlineto{\pgfqpoint{2.655918in}{2.287592in}}%
\pgfpathlineto{\pgfqpoint{2.636221in}{2.308347in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{2.327848in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{2.349810in}}%
\pgfpathlineto{\pgfqpoint{2.553997in}{2.373857in}}%
\pgfpathlineto{\pgfqpoint{2.509121in}{2.402902in}}%
\pgfpathlineto{\pgfqpoint{2.447368in}{2.439852in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{2.484392in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{2.536184in}}%
\pgfpathlineto{\pgfqpoint{2.098351in}{2.628578in}}%
\pgfpathlineto{\pgfqpoint{1.957901in}{2.704916in}}%
\pgfpathlineto{\pgfqpoint{1.907772in}{2.728350in}}%
\pgfpathlineto{\pgfqpoint{1.828759in}{2.762442in}}%
\pgfpathlineto{\pgfqpoint{1.744484in}{2.799627in}}%
\pgfpathlineto{\pgfqpoint{1.660411in}{2.836040in}}%
\pgfpathlineto{\pgfqpoint{1.615272in}{2.853129in}}%
\pgfpathlineto{\pgfqpoint{1.569757in}{2.867721in}}%
\pgfpathlineto{\pgfqpoint{1.523587in}{2.879927in}}%
\pgfpathlineto{\pgfqpoint{1.464782in}{2.892853in}}%
\pgfpathlineto{\pgfqpoint{1.399244in}{2.904961in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{2.916054in}}%
\pgfpathlineto{\pgfqpoint{1.260595in}{2.924209in}}%
\pgfpathlineto{\pgfqpoint{1.187735in}{2.930722in}}%
\pgfpathlineto{\pgfqpoint{1.114405in}{2.935030in}}%
\pgfpathlineto{\pgfqpoint{1.028407in}{2.938069in}}%
\pgfpathlineto{\pgfqpoint{0.930064in}{2.939373in}}%
\pgfpathlineto{\pgfqpoint{0.844044in}{2.938484in}}%
\pgfpathlineto{\pgfqpoint{0.764496in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{0.685984in}{2.930041in}}%
\pgfpathlineto{\pgfqpoint{0.621272in}{2.923615in}}%
\pgfpathlineto{\pgfqpoint{0.575261in}{2.917057in}}%
\pgfpathlineto{\pgfqpoint{0.541204in}{2.910221in}}%
\pgfpathlineto{\pgfqpoint{0.513299in}{2.902765in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{2.898341in}}%
\pgfpathlineto{\pgfqpoint{0.499727in}{2.898341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170000in,y=3.870680in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174035in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{4.165965in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.193743in}{0.069444in}}{\pgfqpoint{4.193743in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{4.193743in}{0.279975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.193743in}{0.307753in}}{\pgfqpoint{4.165965in}{0.307753in}}%
\pgfpathlineto{\pgfqpoint{0.174035in}{0.307753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.146257in}{0.307753in}}{\pgfqpoint{0.146257in}{0.279975in}}%
\pgfpathlineto{\pgfqpoint{0.146257in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.146257in}{0.069444in}}{\pgfqpoint{0.174035in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.174035in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201813in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{0.340702in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{0.479591in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590702in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal surface}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.790178in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{1.929067in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.067956in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179067in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dry asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.100969in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{3.239858in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{3.378747in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489858in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wet asphalt}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/ModelMismatch/Friction/frictionTrajectory1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792778in}{4.232223in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{4.232223in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{7.646667in}}%
\pgfpathlineto{\pgfqpoint{0.792778in}{7.646667in}}%
\pgfpathlineto{\pgfqpoint{0.792778in}{4.232223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792778in}{4.232223in}}{\pgfqpoint{3.414443in}{3.414443in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.790000in}{4.230000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.420000in,height=3.420000in]{Figures/Results/ModelMismatch/Friction/frictionTrajectory1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792778in}{4.232223in}}{\pgfqpoint{3.414443in}{3.414443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792778in}{4.232223in}}{\pgfqpoint{3.414443in}{3.414443in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782778in}{7.351195in}}%
\pgfpathlineto{\pgfqpoint{0.816265in}{7.348025in}}%
\pgfpathlineto{\pgfqpoint{0.898359in}{7.339148in}}%
\pgfpathlineto{\pgfqpoint{0.930108in}{7.338447in}}%
\pgfpathlineto{\pgfqpoint{0.961817in}{7.340218in}}%
\pgfpathlineto{\pgfqpoint{1.012271in}{7.346060in}}%
\pgfpathlineto{\pgfqpoint{1.043797in}{7.348926in}}%
\pgfpathlineto{\pgfqpoint{1.069080in}{7.349339in}}%
\pgfpathlineto{\pgfqpoint{1.094309in}{7.347648in}}%
\pgfpathlineto{\pgfqpoint{1.119327in}{7.343970in}}%
\pgfpathlineto{\pgfqpoint{1.150197in}{7.337163in}}%
\pgfpathlineto{\pgfqpoint{1.205610in}{7.324258in}}%
\pgfpathlineto{\pgfqpoint{1.230665in}{7.320854in}}%
\pgfpathlineto{\pgfqpoint{1.255933in}{7.320056in}}%
\pgfpathlineto{\pgfqpoint{1.281139in}{7.322011in}}%
\pgfpathlineto{\pgfqpoint{1.306043in}{7.326388in}}%
\pgfpathlineto{\pgfqpoint{1.342800in}{7.335763in}}%
\pgfpathlineto{\pgfqpoint{1.385389in}{7.346518in}}%
\pgfpathlineto{\pgfqpoint{1.409505in}{7.350439in}}%
\pgfpathlineto{\pgfqpoint{1.433524in}{7.351723in}}%
\pgfpathlineto{\pgfqpoint{1.457754in}{7.350041in}}%
\pgfpathlineto{\pgfqpoint{1.481969in}{7.345828in}}%
\pgfpathlineto{\pgfqpoint{1.518778in}{7.336481in}}%
\pgfpathlineto{\pgfqpoint{1.555717in}{7.327305in}}%
\pgfpathlineto{\pgfqpoint{1.580703in}{7.322892in}}%
\pgfpathlineto{\pgfqpoint{1.605973in}{7.320665in}}%
\pgfpathlineto{\pgfqpoint{1.631339in}{7.321022in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{7.323722in}}%
\pgfpathlineto{\pgfqpoint{1.687766in}{7.329435in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{7.341725in}}%
\pgfpathlineto{\pgfqpoint{1.781516in}{7.345252in}}%
\pgfpathlineto{\pgfqpoint{1.806880in}{7.345864in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{7.343990in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{7.338461in}}%
\pgfpathlineto{\pgfqpoint{1.945545in}{7.330588in}}%
\pgfpathlineto{\pgfqpoint{1.977233in}{7.329277in}}%
\pgfpathlineto{\pgfqpoint{2.002588in}{7.330236in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{7.333657in}}%
\pgfpathlineto{\pgfqpoint{2.140948in}{7.348125in}}%
\pgfpathlineto{\pgfqpoint{2.172657in}{7.348634in}}%
\pgfpathlineto{\pgfqpoint{2.204312in}{7.346650in}}%
\pgfpathlineto{\pgfqpoint{2.305395in}{7.337859in}}%
\pgfpathlineto{\pgfqpoint{2.337098in}{7.338757in}}%
\pgfpathlineto{\pgfqpoint{2.381321in}{7.342802in}}%
\pgfpathlineto{\pgfqpoint{2.425552in}{7.346732in}}%
\pgfpathlineto{\pgfqpoint{2.457264in}{7.347259in}}%
\pgfpathlineto{\pgfqpoint{2.488934in}{7.345536in}}%
\pgfpathlineto{\pgfqpoint{2.526693in}{7.340761in}}%
\pgfpathlineto{\pgfqpoint{2.570341in}{7.332588in}}%
\pgfpathlineto{\pgfqpoint{2.601158in}{7.325081in}}%
\pgfpathlineto{\pgfqpoint{2.625347in}{7.317421in}}%
\pgfpathlineto{\pgfqpoint{2.648755in}{7.307646in}}%
\pgfpathlineto{\pgfqpoint{2.665453in}{7.298525in}}%
\pgfpathlineto{\pgfqpoint{2.681114in}{7.287722in}}%
\pgfpathlineto{\pgfqpoint{2.695542in}{7.275320in}}%
\pgfpathlineto{\pgfqpoint{2.708630in}{7.261510in}}%
\pgfpathlineto{\pgfqpoint{2.724052in}{7.241370in}}%
\pgfpathlineto{\pgfqpoint{2.740817in}{7.214449in}}%
\pgfpathlineto{\pgfqpoint{2.779549in}{7.148922in}}%
\pgfpathlineto{\pgfqpoint{2.798117in}{7.123211in}}%
\pgfpathlineto{\pgfqpoint{2.822523in}{7.094004in}}%
\pgfpathlineto{\pgfqpoint{2.854088in}{7.056845in}}%
\pgfpathlineto{\pgfqpoint{2.867316in}{7.037765in}}%
\pgfpathlineto{\pgfqpoint{2.875597in}{7.022464in}}%
\pgfpathlineto{\pgfqpoint{2.882092in}{7.006300in}}%
\pgfpathlineto{\pgfqpoint{2.886494in}{6.989385in}}%
\pgfpathlineto{\pgfqpoint{2.888705in}{6.971733in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{6.953596in}}%
\pgfpathlineto{\pgfqpoint{2.886359in}{6.928970in}}%
\pgfpathlineto{\pgfqpoint{2.880151in}{6.897862in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{6.830615in}}%
\pgfpathlineto{\pgfqpoint{2.862224in}{6.806304in}}%
\pgfpathlineto{\pgfqpoint{2.862339in}{6.787190in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{6.768067in}}%
\pgfpathlineto{\pgfqpoint{2.868428in}{6.749274in}}%
\pgfpathlineto{\pgfqpoint{2.874675in}{6.731090in}}%
\pgfpathlineto{\pgfqpoint{2.883189in}{6.713853in}}%
\pgfpathlineto{\pgfqpoint{2.893942in}{6.697918in}}%
\pgfpathlineto{\pgfqpoint{2.906813in}{6.683639in}}%
\pgfpathlineto{\pgfqpoint{2.921468in}{6.671195in}}%
\pgfpathlineto{\pgfqpoint{2.937527in}{6.660619in}}%
\pgfpathlineto{\pgfqpoint{2.954611in}{6.651790in}}%
\pgfpathlineto{\pgfqpoint{2.978401in}{6.642221in}}%
\pgfpathlineto{\pgfqpoint{3.021115in}{6.628433in}}%
\pgfpathlineto{\pgfqpoint{3.057513in}{6.615981in}}%
\pgfpathlineto{\pgfqpoint{3.081144in}{6.606019in}}%
\pgfpathlineto{\pgfqpoint{3.103909in}{6.594216in}}%
\pgfpathlineto{\pgfqpoint{3.125504in}{6.580393in}}%
\pgfpathlineto{\pgfqpoint{3.145736in}{6.564637in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{6.542972in}}%
\pgfpathlineto{\pgfqpoint{3.229204in}{6.484965in}}%
\pgfpathlineto{\pgfqpoint{3.249308in}{6.469047in}}%
\pgfpathlineto{\pgfqpoint{3.270810in}{6.455081in}}%
\pgfpathlineto{\pgfqpoint{3.293646in}{6.443424in}}%
\pgfpathlineto{\pgfqpoint{3.317480in}{6.433965in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{6.426539in}}%
\pgfpathlineto{\pgfqpoint{3.379505in}{6.417862in}}%
\pgfpathlineto{\pgfqpoint{3.435782in}{6.405100in}}%
\pgfpathlineto{\pgfqpoint{3.466471in}{6.395839in}}%
\pgfpathlineto{\pgfqpoint{3.496431in}{6.384434in}}%
\pgfpathlineto{\pgfqpoint{3.531549in}{6.368726in}}%
\pgfpathlineto{\pgfqpoint{3.636251in}{6.320176in}}%
\pgfpathlineto{\pgfqpoint{3.712763in}{6.287126in}}%
\pgfpathlineto{\pgfqpoint{3.741017in}{6.271985in}}%
\pgfpathlineto{\pgfqpoint{3.762649in}{6.258211in}}%
\pgfpathlineto{\pgfqpoint{3.783221in}{6.242900in}}%
\pgfpathlineto{\pgfqpoint{3.802573in}{6.226074in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{6.203308in}}%
\pgfpathlineto{\pgfqpoint{3.846115in}{6.179064in}}%
\pgfpathlineto{\pgfqpoint{3.877529in}{6.138511in}}%
\pgfpathlineto{\pgfqpoint{3.922848in}{6.076328in}}%
\pgfpathlineto{\pgfqpoint{3.944004in}{6.044199in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{6.016319in}}%
\pgfpathlineto{\pgfqpoint{3.973686in}{5.987414in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{5.957631in}}%
\pgfpathlineto{\pgfqpoint{3.997442in}{5.921048in}}%
\pgfpathlineto{\pgfqpoint{4.007227in}{5.883842in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{5.839918in}}%
\pgfpathlineto{\pgfqpoint{4.023308in}{5.795563in}}%
\pgfpathlineto{\pgfqpoint{4.027103in}{5.757280in}}%
\pgfpathlineto{\pgfqpoint{4.028781in}{5.718847in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{5.680382in}}%
\pgfpathlineto{\pgfqpoint{4.025395in}{5.642016in}}%
\pgfpathlineto{\pgfqpoint{4.017825in}{5.578342in}}%
\pgfpathlineto{\pgfqpoint{4.008466in}{5.514908in}}%
\pgfpathlineto{\pgfqpoint{3.999740in}{5.470883in}}%
\pgfpathlineto{\pgfqpoint{3.989873in}{5.433702in}}%
\pgfpathlineto{\pgfqpoint{3.979613in}{5.403331in}}%
\pgfpathlineto{\pgfqpoint{3.967440in}{5.373674in}}%
\pgfpathlineto{\pgfqpoint{3.953494in}{5.344809in}}%
\pgfpathlineto{\pgfqpoint{3.931685in}{5.305581in}}%
\pgfpathlineto{\pgfqpoint{3.901582in}{5.256345in}}%
\pgfpathlineto{\pgfqpoint{3.866535in}{5.202649in}}%
\pgfpathlineto{\pgfqpoint{3.843934in}{5.171517in}}%
\pgfpathlineto{\pgfqpoint{3.819526in}{5.141784in}}%
\pgfpathlineto{\pgfqpoint{3.797583in}{5.118413in}}%
\pgfpathlineto{\pgfqpoint{3.769731in}{5.091876in}}%
\pgfpathlineto{\pgfqpoint{3.735739in}{5.062565in}}%
\pgfpathlineto{\pgfqpoint{3.690649in}{5.026547in}}%
\pgfpathlineto{\pgfqpoint{3.634240in}{4.984201in}}%
\pgfpathlineto{\pgfqpoint{3.586757in}{4.951409in}}%
\pgfpathlineto{\pgfqpoint{3.548532in}{4.927887in}}%
\pgfpathlineto{\pgfqpoint{3.514716in}{4.909545in}}%
\pgfpathlineto{\pgfqpoint{3.479897in}{4.893190in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{4.881552in}}%
\pgfpathlineto{\pgfqpoint{3.419449in}{4.871927in}}%
\pgfpathlineto{\pgfqpoint{3.363617in}{4.857323in}}%
\pgfpathlineto{\pgfqpoint{3.307911in}{4.842252in}}%
\pgfpathlineto{\pgfqpoint{3.209268in}{4.814089in}}%
\pgfpathlineto{\pgfqpoint{3.171598in}{4.806288in}}%
\pgfpathlineto{\pgfqpoint{3.114589in}{4.797320in}}%
\pgfpathlineto{\pgfqpoint{3.044968in}{4.786016in}}%
\pgfpathlineto{\pgfqpoint{2.988429in}{4.774452in}}%
\pgfpathlineto{\pgfqpoint{2.931916in}{4.763214in}}%
\pgfpathlineto{\pgfqpoint{2.888722in}{4.756928in}}%
\pgfpathlineto{\pgfqpoint{2.844714in}{4.753333in}}%
\pgfpathlineto{\pgfqpoint{2.717852in}{4.744285in}}%
\pgfpathlineto{\pgfqpoint{2.584851in}{4.732242in}}%
\pgfpathlineto{\pgfqpoint{2.407248in}{4.720098in}}%
\pgfpathlineto{\pgfqpoint{2.344041in}{4.715922in}}%
\pgfpathlineto{\pgfqpoint{2.274426in}{4.713716in}}%
\pgfpathlineto{\pgfqpoint{2.198505in}{4.710744in}}%
\pgfpathlineto{\pgfqpoint{2.072115in}{4.703551in}}%
\pgfpathlineto{\pgfqpoint{2.040494in}{4.705005in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{4.710167in}}%
\pgfpathlineto{\pgfqpoint{1.945971in}{4.714200in}}%
\pgfpathlineto{\pgfqpoint{1.914325in}{4.714839in}}%
\pgfpathlineto{\pgfqpoint{1.882709in}{4.713284in}}%
\pgfpathlineto{\pgfqpoint{1.844991in}{4.708783in}}%
\pgfpathlineto{\pgfqpoint{1.782262in}{4.700252in}}%
\pgfpathlineto{\pgfqpoint{1.756958in}{4.699409in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.700650in}}%
\pgfpathlineto{\pgfqpoint{1.719270in}{4.703723in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{4.708612in}}%
\pgfpathlineto{\pgfqpoint{1.677282in}{4.717671in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{4.728948in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{4.767412in}}%
\pgfpathlineto{\pgfqpoint{1.560980in}{4.775558in}}%
\pgfpathlineto{\pgfqpoint{1.543363in}{4.779640in}}%
\pgfpathlineto{\pgfqpoint{1.525226in}{4.781755in}}%
\pgfpathlineto{\pgfqpoint{1.506798in}{4.781789in}}%
\pgfpathlineto{\pgfqpoint{1.488373in}{4.779755in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{4.775853in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{4.768190in}}%
\pgfpathlineto{\pgfqpoint{1.417128in}{4.755785in}}%
\pgfpathlineto{\pgfqpoint{1.365500in}{4.732700in}}%
\pgfpathlineto{\pgfqpoint{1.342501in}{4.725185in}}%
\pgfpathlineto{\pgfqpoint{1.325130in}{4.721496in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{4.719744in}}%
\pgfpathlineto{\pgfqpoint{1.290492in}{4.720109in}}%
\pgfpathlineto{\pgfqpoint{1.273607in}{4.722725in}}%
\pgfpathlineto{\pgfqpoint{1.256605in}{4.727804in}}%
\pgfpathlineto{\pgfqpoint{1.239591in}{4.735126in}}%
\pgfpathlineto{\pgfqpoint{1.222931in}{4.744340in}}%
\pgfpathlineto{\pgfqpoint{1.207205in}{4.755075in}}%
\pgfpathlineto{\pgfqpoint{1.187778in}{4.771409in}}%
\pgfpathlineto{\pgfqpoint{1.170354in}{4.789863in}}%
\pgfpathlineto{\pgfqpoint{1.155012in}{4.810088in}}%
\pgfpathlineto{\pgfqpoint{1.138105in}{4.836945in}}%
\pgfpathlineto{\pgfqpoint{1.083153in}{4.929805in}}%
\pgfpathlineto{\pgfqpoint{1.049405in}{4.983564in}}%
\pgfpathlineto{\pgfqpoint{1.038013in}{5.006249in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{5.024002in}}%
\pgfpathlineto{\pgfqpoint{1.026071in}{5.042354in}}%
\pgfpathlineto{\pgfqpoint{1.023163in}{5.061165in}}%
\pgfpathlineto{\pgfqpoint{1.022594in}{5.080192in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{5.099152in}}%
\pgfpathlineto{\pgfqpoint{1.028054in}{5.117815in}}%
\pgfpathlineto{\pgfqpoint{1.035686in}{5.142023in}}%
\pgfpathlineto{\pgfqpoint{1.047926in}{5.171304in}}%
\pgfpathlineto{\pgfqpoint{1.070737in}{5.223681in}}%
\pgfpathlineto{\pgfqpoint{1.079015in}{5.247681in}}%
\pgfpathlineto{\pgfqpoint{1.085341in}{5.272268in}}%
\pgfpathlineto{\pgfqpoint{1.090749in}{5.303539in}}%
\pgfpathlineto{\pgfqpoint{1.104924in}{5.404069in}}%
\pgfpathlineto{\pgfqpoint{1.111503in}{5.428590in}}%
\pgfpathlineto{\pgfqpoint{1.120172in}{5.452449in}}%
\pgfpathlineto{\pgfqpoint{1.131054in}{5.475383in}}%
\pgfpathlineto{\pgfqpoint{1.144154in}{5.497125in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{5.512417in}}%
\pgfpathlineto{\pgfqpoint{1.168232in}{5.526570in}}%
\pgfpathlineto{\pgfqpoint{1.182297in}{5.539401in}}%
\pgfpathlineto{\pgfqpoint{1.197551in}{5.550794in}}%
\pgfpathlineto{\pgfqpoint{1.219364in}{5.563770in}}%
\pgfpathlineto{\pgfqpoint{1.242491in}{5.574233in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{5.582620in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{5.594726in}}%
\pgfpathlineto{\pgfqpoint{1.431776in}{5.627633in}}%
\pgfpathlineto{\pgfqpoint{1.521584in}{5.656426in}}%
\pgfpathlineto{\pgfqpoint{1.546203in}{5.661503in}}%
\pgfpathlineto{\pgfqpoint{1.571335in}{5.664733in}}%
\pgfpathlineto{\pgfqpoint{1.602956in}{5.666572in}}%
\pgfpathlineto{\pgfqpoint{1.685249in}{5.669614in}}%
\pgfpathlineto{\pgfqpoint{1.716724in}{5.673161in}}%
\pgfpathlineto{\pgfqpoint{1.754159in}{5.679753in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{5.691252in}}%
\pgfpathlineto{\pgfqpoint{1.847954in}{5.694567in}}%
\pgfpathlineto{\pgfqpoint{1.879619in}{5.695187in}}%
\pgfpathlineto{\pgfqpoint{1.917577in}{5.693194in}}%
\pgfpathlineto{\pgfqpoint{1.974496in}{5.689866in}}%
\pgfpathlineto{\pgfqpoint{1.999832in}{5.690171in}}%
\pgfpathlineto{\pgfqpoint{2.025062in}{5.692492in}}%
\pgfpathlineto{\pgfqpoint{2.049956in}{5.697190in}}%
\pgfpathlineto{\pgfqpoint{2.074291in}{5.704239in}}%
\pgfpathlineto{\pgfqpoint{2.103860in}{5.715588in}}%
\pgfpathlineto{\pgfqpoint{2.185595in}{5.749975in}}%
\pgfpathlineto{\pgfqpoint{2.209901in}{5.757125in}}%
\pgfpathlineto{\pgfqpoint{2.234778in}{5.761913in}}%
\pgfpathlineto{\pgfqpoint{2.260025in}{5.763959in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{5.763530in}}%
\pgfpathlineto{\pgfqpoint{2.304152in}{5.760340in}}%
\pgfpathlineto{\pgfqpoint{2.328836in}{5.754633in}}%
\pgfpathlineto{\pgfqpoint{2.359039in}{5.745091in}}%
\pgfpathlineto{\pgfqpoint{2.418406in}{5.722962in}}%
\pgfpathlineto{\pgfqpoint{2.454409in}{5.710775in}}%
\pgfpathlineto{\pgfqpoint{2.484965in}{5.702429in}}%
\pgfpathlineto{\pgfqpoint{2.515996in}{5.696082in}}%
\pgfpathlineto{\pgfqpoint{2.547348in}{5.691883in}}%
\pgfpathlineto{\pgfqpoint{2.578803in}{5.689706in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{5.689428in}}%
\pgfpathlineto{\pgfqpoint{2.667734in}{5.691590in}}%
\pgfpathlineto{\pgfqpoint{2.762902in}{5.698428in}}%
\pgfpathlineto{\pgfqpoint{2.826213in}{5.704501in}}%
\pgfpathlineto{\pgfqpoint{2.857596in}{5.709625in}}%
\pgfpathlineto{\pgfqpoint{2.882260in}{5.715836in}}%
\pgfpathlineto{\pgfqpoint{2.900244in}{5.722202in}}%
\pgfpathlineto{\pgfqpoint{2.917527in}{5.730274in}}%
\pgfpathlineto{\pgfqpoint{2.933806in}{5.740213in}}%
\pgfpathlineto{\pgfqpoint{2.948756in}{5.752055in}}%
\pgfpathlineto{\pgfqpoint{2.962042in}{5.765736in}}%
\pgfpathlineto{\pgfqpoint{2.973501in}{5.780982in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{5.797526in}}%
\pgfpathlineto{\pgfqpoint{2.990394in}{5.815103in}}%
\pgfpathlineto{\pgfqpoint{2.995745in}{5.833411in}}%
\pgfpathlineto{\pgfqpoint{2.999061in}{5.852195in}}%
\pgfpathlineto{\pgfqpoint{3.000406in}{5.871223in}}%
\pgfpathlineto{\pgfqpoint{2.999796in}{5.890289in}}%
\pgfpathlineto{\pgfqpoint{2.997252in}{5.909194in}}%
\pgfpathlineto{\pgfqpoint{2.992835in}{5.927751in}}%
\pgfpathlineto{\pgfqpoint{2.986598in}{5.945779in}}%
\pgfpathlineto{\pgfqpoint{2.975852in}{5.968829in}}%
\pgfpathlineto{\pgfqpoint{2.962679in}{5.990584in}}%
\pgfpathlineto{\pgfqpoint{2.947517in}{6.011010in}}%
\pgfpathlineto{\pgfqpoint{2.926586in}{6.034945in}}%
\pgfpathlineto{\pgfqpoint{2.899485in}{6.061811in}}%
\pgfpathlineto{\pgfqpoint{2.792673in}{6.161760in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{6.185584in}}%
\pgfpathlineto{\pgfqpoint{2.716475in}{6.219129in}}%
\pgfpathlineto{\pgfqpoint{2.680868in}{6.245854in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{6.270795in}}%
\pgfpathlineto{\pgfqpoint{2.581666in}{6.335212in}}%
\pgfpathlineto{\pgfqpoint{2.560893in}{6.349893in}}%
\pgfpathlineto{\pgfqpoint{2.538947in}{6.362752in}}%
\pgfpathlineto{\pgfqpoint{2.515948in}{6.373620in}}%
\pgfpathlineto{\pgfqpoint{2.486279in}{6.385065in}}%
\pgfpathlineto{\pgfqpoint{2.396673in}{6.417796in}}%
\pgfpathlineto{\pgfqpoint{2.356035in}{6.435981in}}%
\pgfpathlineto{\pgfqpoint{2.316333in}{6.456132in}}%
\pgfpathlineto{\pgfqpoint{2.271998in}{6.481106in}}%
\pgfpathlineto{\pgfqpoint{2.178026in}{6.534594in}}%
\pgfpathlineto{\pgfqpoint{2.138205in}{6.554506in}}%
\pgfpathlineto{\pgfqpoint{2.091648in}{6.575044in}}%
\pgfpathlineto{\pgfqpoint{1.986609in}{6.620591in}}%
\pgfpathlineto{\pgfqpoint{1.916696in}{6.651216in}}%
\pgfpathlineto{\pgfqpoint{1.875017in}{6.666868in}}%
\pgfpathlineto{\pgfqpoint{1.838596in}{6.678259in}}%
\pgfpathlineto{\pgfqpoint{1.777029in}{6.694239in}}%
\pgfpathlineto{\pgfqpoint{1.721871in}{6.709551in}}%
\pgfpathlineto{\pgfqpoint{1.667687in}{6.727570in}}%
\pgfpathlineto{\pgfqpoint{1.619053in}{6.743008in}}%
\pgfpathlineto{\pgfqpoint{1.587929in}{6.750361in}}%
\pgfpathlineto{\pgfqpoint{1.556315in}{6.755196in}}%
\pgfpathlineto{\pgfqpoint{1.524407in}{6.757341in}}%
\pgfpathlineto{\pgfqpoint{1.492423in}{6.757072in}}%
\pgfpathlineto{\pgfqpoint{1.447732in}{6.754237in}}%
\pgfpathlineto{\pgfqpoint{1.352002in}{6.747560in}}%
\pgfpathlineto{\pgfqpoint{1.288267in}{6.745704in}}%
\pgfpathlineto{\pgfqpoint{1.104496in}{6.742634in}}%
\pgfpathlineto{\pgfqpoint{1.053963in}{6.738478in}}%
\pgfpathlineto{\pgfqpoint{1.003671in}{6.732030in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{6.718793in}}%
\pgfpathlineto{\pgfqpoint{0.835030in}{6.703009in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{6.695245in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{6.687914in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{6.687914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792778in}{4.232223in}}{\pgfqpoint{3.414443in}{3.414443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.782778in}{7.345550in}}%
\pgfpathlineto{\pgfqpoint{0.816580in}{7.350157in}}%
\pgfpathlineto{\pgfqpoint{0.846887in}{7.352110in}}%
\pgfpathlineto{\pgfqpoint{0.871300in}{7.351672in}}%
\pgfpathlineto{\pgfqpoint{0.895976in}{7.349183in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{7.343591in}}%
\pgfpathlineto{\pgfqpoint{1.039069in}{7.320058in}}%
\pgfpathlineto{\pgfqpoint{1.064416in}{7.318124in}}%
\pgfpathlineto{\pgfqpoint{1.089835in}{7.318437in}}%
\pgfpathlineto{\pgfqpoint{1.115137in}{7.320908in}}%
\pgfpathlineto{\pgfqpoint{1.146424in}{7.326476in}}%
\pgfpathlineto{\pgfqpoint{1.245962in}{7.347146in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{7.349182in}}%
\pgfpathlineto{\pgfqpoint{1.296725in}{7.349201in}}%
\pgfpathlineto{\pgfqpoint{1.322076in}{7.347291in}}%
\pgfpathlineto{\pgfqpoint{1.353532in}{7.342757in}}%
\pgfpathlineto{\pgfqpoint{1.428838in}{7.330673in}}%
\pgfpathlineto{\pgfqpoint{1.460552in}{7.328705in}}%
\pgfpathlineto{\pgfqpoint{1.485971in}{7.329198in}}%
\pgfpathlineto{\pgfqpoint{1.511197in}{7.331579in}}%
\pgfpathlineto{\pgfqpoint{1.541830in}{7.336790in}}%
\pgfpathlineto{\pgfqpoint{1.590337in}{7.347984in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{7.355680in}}%
\pgfpathlineto{\pgfqpoint{1.653235in}{7.358941in}}%
\pgfpathlineto{\pgfqpoint{1.678757in}{7.360180in}}%
\pgfpathlineto{\pgfqpoint{1.704282in}{7.359014in}}%
\pgfpathlineto{\pgfqpoint{1.729599in}{7.355550in}}%
\pgfpathlineto{\pgfqpoint{1.760790in}{7.348659in}}%
\pgfpathlineto{\pgfqpoint{1.865961in}{7.321674in}}%
\pgfpathlineto{\pgfqpoint{1.891305in}{7.318409in}}%
\pgfpathlineto{\pgfqpoint{1.916832in}{7.317284in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{7.318557in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{7.322246in}}%
\pgfpathlineto{\pgfqpoint{1.992541in}{7.327968in}}%
\pgfpathlineto{\pgfqpoint{2.029229in}{7.339086in}}%
\pgfpathlineto{\pgfqpoint{2.078031in}{7.354280in}}%
\pgfpathlineto{\pgfqpoint{2.102941in}{7.359980in}}%
\pgfpathlineto{\pgfqpoint{2.128272in}{7.363302in}}%
\pgfpathlineto{\pgfqpoint{2.147429in}{7.363828in}}%
\pgfpathlineto{\pgfqpoint{2.166551in}{7.362572in}}%
\pgfpathlineto{\pgfqpoint{2.185477in}{7.359559in}}%
\pgfpathlineto{\pgfqpoint{2.210187in}{7.353065in}}%
\pgfpathlineto{\pgfqpoint{2.234196in}{7.344314in}}%
\pgfpathlineto{\pgfqpoint{2.275017in}{7.326232in}}%
\pgfpathlineto{\pgfqpoint{2.310061in}{7.311369in}}%
\pgfpathlineto{\pgfqpoint{2.334035in}{7.303164in}}%
\pgfpathlineto{\pgfqpoint{2.358638in}{7.297119in}}%
\pgfpathlineto{\pgfqpoint{2.383748in}{7.293758in}}%
\pgfpathlineto{\pgfqpoint{2.409074in}{7.293113in}}%
\pgfpathlineto{\pgfqpoint{2.434350in}{7.294890in}}%
\pgfpathlineto{\pgfqpoint{2.465671in}{7.299612in}}%
\pgfpathlineto{\pgfqpoint{2.533132in}{7.311009in}}%
\pgfpathlineto{\pgfqpoint{2.556784in}{7.312320in}}%
\pgfpathlineto{\pgfqpoint{2.574596in}{7.311467in}}%
\pgfpathlineto{\pgfqpoint{2.592401in}{7.308743in}}%
\pgfpathlineto{\pgfqpoint{2.609974in}{7.304036in}}%
\pgfpathlineto{\pgfqpoint{2.627545in}{7.297196in}}%
\pgfpathlineto{\pgfqpoint{2.644474in}{7.288620in}}%
\pgfpathlineto{\pgfqpoint{2.665799in}{7.275006in}}%
\pgfpathlineto{\pgfqpoint{2.685706in}{7.259387in}}%
\pgfpathlineto{\pgfqpoint{2.708927in}{7.237907in}}%
\pgfpathlineto{\pgfqpoint{2.772202in}{7.176064in}}%
\pgfpathlineto{\pgfqpoint{2.796506in}{7.156503in}}%
\pgfpathlineto{\pgfqpoint{2.821724in}{7.138964in}}%
\pgfpathlineto{\pgfqpoint{2.899443in}{7.088085in}}%
\pgfpathlineto{\pgfqpoint{2.915962in}{7.073577in}}%
\pgfpathlineto{\pgfqpoint{2.926726in}{7.061830in}}%
\pgfpathlineto{\pgfqpoint{2.935795in}{7.049319in}}%
\pgfpathlineto{\pgfqpoint{2.942968in}{7.035976in}}%
\pgfpathlineto{\pgfqpoint{2.948204in}{7.021704in}}%
\pgfpathlineto{\pgfqpoint{2.951555in}{7.006820in}}%
\pgfpathlineto{\pgfqpoint{2.953095in}{6.991583in}}%
\pgfpathlineto{\pgfqpoint{2.952705in}{6.971027in}}%
\pgfpathlineto{\pgfqpoint{2.949378in}{6.945301in}}%
\pgfpathlineto{\pgfqpoint{2.941486in}{6.907248in}}%
\pgfpathlineto{\pgfqpoint{2.933542in}{6.865084in}}%
\pgfpathlineto{\pgfqpoint{2.930206in}{6.833509in}}%
\pgfpathlineto{\pgfqpoint{2.929904in}{6.808112in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{6.782833in}}%
\pgfpathlineto{\pgfqpoint{2.936195in}{6.764180in}}%
\pgfpathlineto{\pgfqpoint{2.941902in}{6.746005in}}%
\pgfpathlineto{\pgfqpoint{2.949360in}{6.728476in}}%
\pgfpathlineto{\pgfqpoint{2.958408in}{6.711711in}}%
\pgfpathlineto{\pgfqpoint{2.972540in}{6.690607in}}%
\pgfpathlineto{\pgfqpoint{2.988429in}{6.670786in}}%
\pgfpathlineto{\pgfqpoint{3.009954in}{6.647439in}}%
\pgfpathlineto{\pgfqpoint{3.055200in}{6.602857in}}%
\pgfpathlineto{\pgfqpoint{3.114789in}{6.545697in}}%
\pgfpathlineto{\pgfqpoint{3.143937in}{6.521154in}}%
\pgfpathlineto{\pgfqpoint{3.169629in}{6.502491in}}%
\pgfpathlineto{\pgfqpoint{3.196567in}{6.485678in}}%
\pgfpathlineto{\pgfqpoint{3.230277in}{6.467910in}}%
\pgfpathlineto{\pgfqpoint{3.270740in}{6.449486in}}%
\pgfpathlineto{\pgfqpoint{3.312117in}{6.433216in}}%
\pgfpathlineto{\pgfqpoint{3.354180in}{6.418810in}}%
\pgfpathlineto{\pgfqpoint{3.396875in}{6.406403in}}%
\pgfpathlineto{\pgfqpoint{3.458506in}{6.391032in}}%
\pgfpathlineto{\pgfqpoint{3.513791in}{6.376493in}}%
\pgfpathlineto{\pgfqpoint{3.550033in}{6.364720in}}%
\pgfpathlineto{\pgfqpoint{3.585411in}{6.350558in}}%
\pgfpathlineto{\pgfqpoint{3.619955in}{6.334464in}}%
\pgfpathlineto{\pgfqpoint{3.682116in}{6.302558in}}%
\pgfpathlineto{\pgfqpoint{3.754925in}{6.263606in}}%
\pgfpathlineto{\pgfqpoint{3.787438in}{6.243731in}}%
\pgfpathlineto{\pgfqpoint{3.813158in}{6.225114in}}%
\pgfpathlineto{\pgfqpoint{3.832372in}{6.208499in}}%
\pgfpathlineto{\pgfqpoint{3.850053in}{6.190262in}}%
\pgfpathlineto{\pgfqpoint{3.866161in}{6.170620in}}%
\pgfpathlineto{\pgfqpoint{3.884192in}{6.144484in}}%
\pgfpathlineto{\pgfqpoint{3.906949in}{6.106288in}}%
\pgfpathlineto{\pgfqpoint{3.939270in}{6.051613in}}%
\pgfpathlineto{\pgfqpoint{3.960631in}{6.020054in}}%
\pgfpathlineto{\pgfqpoint{4.015491in}{5.942197in}}%
\pgfpathlineto{\pgfqpoint{4.027422in}{5.919774in}}%
\pgfpathlineto{\pgfqpoint{4.034714in}{5.902175in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{5.883942in}}%
\pgfpathlineto{\pgfqpoint{4.043818in}{5.865234in}}%
\pgfpathlineto{\pgfqpoint{4.045433in}{5.846254in}}%
\pgfpathlineto{\pgfqpoint{4.045146in}{5.827206in}}%
\pgfpathlineto{\pgfqpoint{4.042148in}{5.801987in}}%
\pgfpathlineto{\pgfqpoint{4.036854in}{5.777142in}}%
\pgfpathlineto{\pgfqpoint{4.026502in}{5.740467in}}%
\pgfpathlineto{\pgfqpoint{4.004574in}{5.667477in}}%
\pgfpathlineto{\pgfqpoint{3.999397in}{5.642608in}}%
\pgfpathlineto{\pgfqpoint{3.996360in}{5.617389in}}%
\pgfpathlineto{\pgfqpoint{3.995608in}{5.592000in}}%
\pgfpathlineto{\pgfqpoint{3.997121in}{5.566644in}}%
\pgfpathlineto{\pgfqpoint{4.001684in}{5.535221in}}%
\pgfpathlineto{\pgfqpoint{4.018556in}{5.441496in}}%
\pgfpathlineto{\pgfqpoint{4.019490in}{5.416116in}}%
\pgfpathlineto{\pgfqpoint{4.018183in}{5.397111in}}%
\pgfpathlineto{\pgfqpoint{4.014925in}{5.378343in}}%
\pgfpathlineto{\pgfqpoint{4.009705in}{5.360024in}}%
\pgfpathlineto{\pgfqpoint{4.002609in}{5.342346in}}%
\pgfpathlineto{\pgfqpoint{3.993824in}{5.325442in}}%
\pgfpathlineto{\pgfqpoint{3.979963in}{5.304159in}}%
\pgfpathlineto{\pgfqpoint{3.960305in}{5.279222in}}%
\pgfpathlineto{\pgfqpoint{3.886816in}{5.191685in}}%
\pgfpathlineto{\pgfqpoint{3.865119in}{5.160356in}}%
\pgfpathlineto{\pgfqpoint{3.825965in}{5.102500in}}%
\pgfpathlineto{\pgfqpoint{3.809835in}{5.082878in}}%
\pgfpathlineto{\pgfqpoint{3.791909in}{5.064885in}}%
\pgfpathlineto{\pgfqpoint{3.772151in}{5.048929in}}%
\pgfpathlineto{\pgfqpoint{3.750769in}{5.035225in}}%
\pgfpathlineto{\pgfqpoint{3.728152in}{5.023662in}}%
\pgfpathlineto{\pgfqpoint{3.698839in}{5.011448in}}%
\pgfpathlineto{\pgfqpoint{3.639882in}{4.987846in}}%
\pgfpathlineto{\pgfqpoint{3.617276in}{4.976259in}}%
\pgfpathlineto{\pgfqpoint{3.595749in}{4.962777in}}%
\pgfpathlineto{\pgfqpoint{3.575573in}{4.947348in}}%
\pgfpathlineto{\pgfqpoint{3.556839in}{4.930193in}}%
\pgfpathlineto{\pgfqpoint{3.535057in}{4.907118in}}%
\pgfpathlineto{\pgfqpoint{3.492589in}{4.860588in}}%
\pgfpathlineto{\pgfqpoint{3.473876in}{4.843433in}}%
\pgfpathlineto{\pgfqpoint{3.453566in}{4.828211in}}%
\pgfpathlineto{\pgfqpoint{3.437196in}{4.818490in}}%
\pgfpathlineto{\pgfqpoint{3.419956in}{4.810414in}}%
\pgfpathlineto{\pgfqpoint{3.401983in}{4.804138in}}%
\pgfpathlineto{\pgfqpoint{3.383447in}{4.799799in}}%
\pgfpathlineto{\pgfqpoint{3.364563in}{4.797376in}}%
\pgfpathlineto{\pgfqpoint{3.339188in}{4.796808in}}%
\pgfpathlineto{\pgfqpoint{3.313873in}{4.798715in}}%
\pgfpathlineto{\pgfqpoint{3.276212in}{4.804384in}}%
\pgfpathlineto{\pgfqpoint{3.201049in}{4.816714in}}%
\pgfpathlineto{\pgfqpoint{3.169422in}{4.819336in}}%
\pgfpathlineto{\pgfqpoint{3.137689in}{4.819440in}}%
\pgfpathlineto{\pgfqpoint{3.106054in}{4.816936in}}%
\pgfpathlineto{\pgfqpoint{3.074711in}{4.811965in}}%
\pgfpathlineto{\pgfqpoint{3.037622in}{4.803314in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{4.783257in}}%
\pgfpathlineto{\pgfqpoint{2.932489in}{4.779437in}}%
\pgfpathlineto{\pgfqpoint{2.907176in}{4.777490in}}%
\pgfpathlineto{\pgfqpoint{2.881788in}{4.777436in}}%
\pgfpathlineto{\pgfqpoint{2.850121in}{4.779546in}}%
\pgfpathlineto{\pgfqpoint{2.769249in}{4.786791in}}%
\pgfpathlineto{\pgfqpoint{2.737888in}{4.786365in}}%
\pgfpathlineto{\pgfqpoint{2.706309in}{4.783368in}}%
\pgfpathlineto{\pgfqpoint{2.675019in}{4.778147in}}%
\pgfpathlineto{\pgfqpoint{2.581483in}{4.760762in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{4.759210in}}%
\pgfpathlineto{\pgfqpoint{2.530788in}{4.759844in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{4.762608in}}%
\pgfpathlineto{\pgfqpoint{2.475391in}{4.768327in}}%
\pgfpathlineto{\pgfqpoint{2.434973in}{4.778693in}}%
\pgfpathlineto{\pgfqpoint{2.379701in}{4.792904in}}%
\pgfpathlineto{\pgfqpoint{2.353242in}{4.797182in}}%
\pgfpathlineto{\pgfqpoint{2.331741in}{4.798516in}}%
\pgfpathlineto{\pgfqpoint{2.302149in}{4.797719in}}%
\pgfpathlineto{\pgfqpoint{2.264074in}{4.793980in}}%
\pgfpathlineto{\pgfqpoint{2.219789in}{4.787367in}}%
\pgfpathlineto{\pgfqpoint{2.150652in}{4.774271in}}%
\pgfpathlineto{\pgfqpoint{2.062633in}{4.757760in}}%
\pgfpathlineto{\pgfqpoint{2.011942in}{4.750756in}}%
\pgfpathlineto{\pgfqpoint{1.884965in}{4.735189in}}%
\pgfpathlineto{\pgfqpoint{1.790103in}{4.720886in}}%
\pgfpathlineto{\pgfqpoint{1.764555in}{4.719549in}}%
\pgfpathlineto{\pgfqpoint{1.738979in}{4.720128in}}%
\pgfpathlineto{\pgfqpoint{1.713527in}{4.722710in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{4.728605in}}%
\pgfpathlineto{\pgfqpoint{1.638757in}{4.739849in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{4.750478in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{4.754630in}}%
\pgfpathlineto{\pgfqpoint{1.544533in}{4.756810in}}%
\pgfpathlineto{\pgfqpoint{1.518955in}{4.756595in}}%
\pgfpathlineto{\pgfqpoint{1.493511in}{4.753950in}}%
\pgfpathlineto{\pgfqpoint{1.468359in}{4.749272in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{4.739890in}}%
\pgfpathlineto{\pgfqpoint{1.382437in}{4.727462in}}%
\pgfpathlineto{\pgfqpoint{1.352064in}{4.722107in}}%
\pgfpathlineto{\pgfqpoint{1.327425in}{4.720185in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{4.720560in}}%
\pgfpathlineto{\pgfqpoint{1.289447in}{4.722694in}}%
\pgfpathlineto{\pgfqpoint{1.270788in}{4.726661in}}%
\pgfpathlineto{\pgfqpoint{1.252606in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{1.235103in}{4.740014in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{4.749412in}}%
\pgfpathlineto{\pgfqpoint{1.202973in}{4.760487in}}%
\pgfpathlineto{\pgfqpoint{1.188567in}{4.772992in}}%
\pgfpathlineto{\pgfqpoint{1.171048in}{4.791430in}}%
\pgfpathlineto{\pgfqpoint{1.151326in}{4.816371in}}%
\pgfpathlineto{\pgfqpoint{1.098178in}{4.887804in}}%
\pgfpathlineto{\pgfqpoint{1.073239in}{4.916689in}}%
\pgfpathlineto{\pgfqpoint{1.027582in}{4.968492in}}%
\pgfpathlineto{\pgfqpoint{1.013432in}{4.988323in}}%
\pgfpathlineto{\pgfqpoint{1.000790in}{5.010366in}}%
\pgfpathlineto{\pgfqpoint{0.990394in}{5.033677in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{5.051836in}}%
\pgfpathlineto{\pgfqpoint{0.980015in}{5.070489in}}%
\pgfpathlineto{\pgfqpoint{0.977650in}{5.089486in}}%
\pgfpathlineto{\pgfqpoint{0.977354in}{5.108626in}}%
\pgfpathlineto{\pgfqpoint{0.979189in}{5.127681in}}%
\pgfpathlineto{\pgfqpoint{0.983070in}{5.146427in}}%
\pgfpathlineto{\pgfqpoint{0.988847in}{5.164680in}}%
\pgfpathlineto{\pgfqpoint{0.999092in}{5.188056in}}%
\pgfpathlineto{\pgfqpoint{1.011567in}{5.210330in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{5.242381in}}%
\pgfpathlineto{\pgfqpoint{1.060278in}{5.285249in}}%
\pgfpathlineto{\pgfqpoint{1.075569in}{5.313259in}}%
\pgfpathlineto{\pgfqpoint{1.088817in}{5.342293in}}%
\pgfpathlineto{\pgfqpoint{1.107276in}{5.389909in}}%
\pgfpathlineto{\pgfqpoint{1.124199in}{5.431262in}}%
\pgfpathlineto{\pgfqpoint{1.138290in}{5.459893in}}%
\pgfpathlineto{\pgfqpoint{1.151596in}{5.481677in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{5.501880in}}%
\pgfpathlineto{\pgfqpoint{1.180446in}{5.515694in}}%
\pgfpathlineto{\pgfqpoint{1.194947in}{5.528195in}}%
\pgfpathlineto{\pgfqpoint{1.210544in}{5.539299in}}%
\pgfpathlineto{\pgfqpoint{1.227072in}{5.548963in}}%
\pgfpathlineto{\pgfqpoint{1.250240in}{5.559678in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{5.568204in}}%
\pgfpathlineto{\pgfqpoint{1.305151in}{5.576375in}}%
\pgfpathlineto{\pgfqpoint{1.348951in}{5.585216in}}%
\pgfpathlineto{\pgfqpoint{1.436709in}{5.602097in}}%
\pgfpathlineto{\pgfqpoint{1.480029in}{5.612950in}}%
\pgfpathlineto{\pgfqpoint{1.614811in}{5.649464in}}%
\pgfpathlineto{\pgfqpoint{1.671278in}{5.660191in}}%
\pgfpathlineto{\pgfqpoint{1.752829in}{5.675741in}}%
\pgfpathlineto{\pgfqpoint{1.808706in}{5.689202in}}%
\pgfpathlineto{\pgfqpoint{1.864663in}{5.702321in}}%
\pgfpathlineto{\pgfqpoint{1.896117in}{5.707802in}}%
\pgfpathlineto{\pgfqpoint{1.927874in}{5.711092in}}%
\pgfpathlineto{\pgfqpoint{1.959782in}{5.712173in}}%
\pgfpathlineto{\pgfqpoint{1.998043in}{5.710895in}}%
\pgfpathlineto{\pgfqpoint{2.055208in}{5.706319in}}%
\pgfpathlineto{\pgfqpoint{2.112412in}{5.702432in}}%
\pgfpathlineto{\pgfqpoint{2.150631in}{5.702338in}}%
\pgfpathlineto{\pgfqpoint{2.182416in}{5.704412in}}%
\pgfpathlineto{\pgfqpoint{2.226684in}{5.709793in}}%
\pgfpathlineto{\pgfqpoint{2.289851in}{5.718061in}}%
\pgfpathlineto{\pgfqpoint{2.327984in}{5.720647in}}%
\pgfpathlineto{\pgfqpoint{2.359753in}{5.720443in}}%
\pgfpathlineto{\pgfqpoint{2.397343in}{5.717514in}}%
\pgfpathlineto{\pgfqpoint{2.447844in}{5.710746in}}%
\pgfpathlineto{\pgfqpoint{2.504962in}{5.703385in}}%
\pgfpathlineto{\pgfqpoint{2.549623in}{5.699989in}}%
\pgfpathlineto{\pgfqpoint{2.594404in}{5.699029in}}%
\pgfpathlineto{\pgfqpoint{2.664778in}{5.700634in}}%
\pgfpathlineto{\pgfqpoint{2.760749in}{5.702292in}}%
\pgfpathlineto{\pgfqpoint{2.811915in}{5.700683in}}%
\pgfpathlineto{\pgfqpoint{2.888630in}{5.697467in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{5.698461in}}%
\pgfpathlineto{\pgfqpoint{2.939600in}{5.701588in}}%
\pgfpathlineto{\pgfqpoint{2.964536in}{5.707316in}}%
\pgfpathlineto{\pgfqpoint{2.982675in}{5.713584in}}%
\pgfpathlineto{\pgfqpoint{3.000069in}{5.721689in}}%
\pgfpathlineto{\pgfqpoint{3.016473in}{5.731646in}}%
\pgfpathlineto{\pgfqpoint{3.031629in}{5.743415in}}%
\pgfpathlineto{\pgfqpoint{3.045281in}{5.756897in}}%
\pgfpathlineto{\pgfqpoint{3.057154in}{5.771970in}}%
\pgfpathlineto{\pgfqpoint{3.067014in}{5.788429in}}%
\pgfpathlineto{\pgfqpoint{3.074663in}{5.806025in}}%
\pgfpathlineto{\pgfqpoint{3.079918in}{5.824476in}}%
\pgfpathlineto{\pgfqpoint{3.082658in}{5.843465in}}%
\pgfpathlineto{\pgfqpoint{3.082794in}{5.862650in}}%
\pgfpathlineto{\pgfqpoint{3.080349in}{5.881679in}}%
\pgfpathlineto{\pgfqpoint{3.075513in}{5.900247in}}%
\pgfpathlineto{\pgfqpoint{3.068529in}{5.918120in}}%
\pgfpathlineto{\pgfqpoint{3.059670in}{5.935058in}}%
\pgfpathlineto{\pgfqpoint{3.045569in}{5.956072in}}%
\pgfpathlineto{\pgfqpoint{3.029355in}{5.975371in}}%
\pgfpathlineto{\pgfqpoint{3.006753in}{5.997733in}}%
\pgfpathlineto{\pgfqpoint{2.973200in}{6.026993in}}%
\pgfpathlineto{\pgfqpoint{2.939873in}{6.056508in}}%
\pgfpathlineto{\pgfqpoint{2.917513in}{6.079113in}}%
\pgfpathlineto{\pgfqpoint{2.896744in}{6.103190in}}%
\pgfpathlineto{\pgfqpoint{2.873631in}{6.133552in}}%
\pgfpathlineto{\pgfqpoint{2.839122in}{6.179210in}}%
\pgfpathlineto{\pgfqpoint{2.822046in}{6.198059in}}%
\pgfpathlineto{\pgfqpoint{2.803179in}{6.215109in}}%
\pgfpathlineto{\pgfqpoint{2.787816in}{6.226416in}}%
\pgfpathlineto{\pgfqpoint{2.771505in}{6.236308in}}%
\pgfpathlineto{\pgfqpoint{2.748556in}{6.247262in}}%
\pgfpathlineto{\pgfqpoint{2.724646in}{6.255937in}}%
\pgfpathlineto{\pgfqpoint{2.687885in}{6.266161in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{6.284247in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{6.294927in}}%
\pgfpathlineto{\pgfqpoint{2.561413in}{6.308065in}}%
\pgfpathlineto{\pgfqpoint{2.539176in}{6.320413in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{6.334373in}}%
\pgfpathlineto{\pgfqpoint{2.492679in}{6.353719in}}%
\pgfpathlineto{\pgfqpoint{2.459070in}{6.382914in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{6.420429in}}%
\pgfpathlineto{\pgfqpoint{2.385611in}{6.443712in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{6.461512in}}%
\pgfpathlineto{\pgfqpoint{2.326378in}{6.480862in}}%
\pgfpathlineto{\pgfqpoint{2.281149in}{6.504169in}}%
\pgfpathlineto{\pgfqpoint{2.207649in}{6.542036in}}%
\pgfpathlineto{\pgfqpoint{2.141200in}{6.579547in}}%
\pgfpathlineto{\pgfqpoint{2.063857in}{6.622999in}}%
\pgfpathlineto{\pgfqpoint{2.018715in}{6.645987in}}%
\pgfpathlineto{\pgfqpoint{1.978223in}{6.664014in}}%
\pgfpathlineto{\pgfqpoint{1.942676in}{6.677422in}}%
\pgfpathlineto{\pgfqpoint{1.906377in}{6.688632in}}%
\pgfpathlineto{\pgfqpoint{1.863410in}{6.699521in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{6.743574in}}%
\pgfpathlineto{\pgfqpoint{1.621711in}{6.749452in}}%
\pgfpathlineto{\pgfqpoint{1.564903in}{6.754029in}}%
\pgfpathlineto{\pgfqpoint{1.482858in}{6.760739in}}%
\pgfpathlineto{\pgfqpoint{1.420040in}{6.768742in}}%
\pgfpathlineto{\pgfqpoint{1.345015in}{6.780817in}}%
\pgfpathlineto{\pgfqpoint{1.270377in}{6.795095in}}%
\pgfpathlineto{\pgfqpoint{1.208053in}{6.806296in}}%
\pgfpathlineto{\pgfqpoint{1.170357in}{6.811030in}}%
\pgfpathlineto{\pgfqpoint{1.132450in}{6.813556in}}%
\pgfpathlineto{\pgfqpoint{1.094459in}{6.813661in}}%
\pgfpathlineto{\pgfqpoint{1.050191in}{6.811422in}}%
\pgfpathlineto{\pgfqpoint{1.006083in}{6.807049in}}%
\pgfpathlineto{\pgfqpoint{0.968559in}{6.801161in}}%
\pgfpathlineto{\pgfqpoint{0.937698in}{6.794215in}}%
\pgfpathlineto{\pgfqpoint{0.907466in}{6.784952in}}%
\pgfpathlineto{\pgfqpoint{0.883961in}{6.775603in}}%
\pgfpathlineto{\pgfqpoint{0.861285in}{6.764393in}}%
\pgfpathlineto{\pgfqpoint{0.839565in}{6.751425in}}%
\pgfpathlineto{\pgfqpoint{0.813648in}{6.733306in}}%
\pgfpathlineto{\pgfqpoint{0.788911in}{6.713607in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{6.708305in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{6.708305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792778in}{4.232223in}}{\pgfqpoint{3.414443in}{3.414443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.782778in}{7.339461in}}%
\pgfpathlineto{\pgfqpoint{0.853719in}{7.350584in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{7.353420in}}%
\pgfpathlineto{\pgfqpoint{0.916833in}{7.354091in}}%
\pgfpathlineto{\pgfqpoint{0.948426in}{7.352668in}}%
\pgfpathlineto{\pgfqpoint{0.998797in}{7.347807in}}%
\pgfpathlineto{\pgfqpoint{1.049210in}{7.343416in}}%
\pgfpathlineto{\pgfqpoint{1.087142in}{7.342311in}}%
\pgfpathlineto{\pgfqpoint{1.118744in}{7.343520in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{7.347108in}}%
\pgfpathlineto{\pgfqpoint{1.243180in}{7.356538in}}%
\pgfpathlineto{\pgfqpoint{1.274484in}{7.357277in}}%
\pgfpathlineto{\pgfqpoint{1.306234in}{7.355500in}}%
\pgfpathlineto{\pgfqpoint{1.337757in}{7.351301in}}%
\pgfpathlineto{\pgfqpoint{1.375174in}{7.343784in}}%
\pgfpathlineto{\pgfqpoint{1.468362in}{7.323333in}}%
\pgfpathlineto{\pgfqpoint{1.499879in}{7.319081in}}%
\pgfpathlineto{\pgfqpoint{1.531620in}{7.317147in}}%
\pgfpathlineto{\pgfqpoint{1.563419in}{7.317578in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{7.320483in}}%
\pgfpathlineto{\pgfqpoint{1.670950in}{7.328824in}}%
\pgfpathlineto{\pgfqpoint{1.721593in}{7.333796in}}%
\pgfpathlineto{\pgfqpoint{1.766078in}{7.335694in}}%
\pgfpathlineto{\pgfqpoint{1.810602in}{7.335172in}}%
\pgfpathlineto{\pgfqpoint{1.944122in}{7.331822in}}%
\pgfpathlineto{\pgfqpoint{1.982193in}{7.334458in}}%
\pgfpathlineto{\pgfqpoint{2.020019in}{7.339527in}}%
\pgfpathlineto{\pgfqpoint{2.145645in}{7.359185in}}%
\pgfpathlineto{\pgfqpoint{2.171080in}{7.359709in}}%
\pgfpathlineto{\pgfqpoint{2.196469in}{7.358113in}}%
\pgfpathlineto{\pgfqpoint{2.221628in}{7.354349in}}%
\pgfpathlineto{\pgfqpoint{2.246408in}{7.348587in}}%
\pgfpathlineto{\pgfqpoint{2.276794in}{7.339202in}}%
\pgfpathlineto{\pgfqpoint{2.373320in}{7.307028in}}%
\pgfpathlineto{\pgfqpoint{2.398175in}{7.301600in}}%
\pgfpathlineto{\pgfqpoint{2.423377in}{7.298125in}}%
\pgfpathlineto{\pgfqpoint{2.448773in}{7.296629in}}%
\pgfpathlineto{\pgfqpoint{2.474212in}{7.296986in}}%
\pgfpathlineto{\pgfqpoint{2.505914in}{7.299531in}}%
\pgfpathlineto{\pgfqpoint{2.590948in}{7.307979in}}%
\pgfpathlineto{\pgfqpoint{2.613534in}{7.307746in}}%
\pgfpathlineto{\pgfqpoint{2.635044in}{7.305176in}}%
\pgfpathlineto{\pgfqpoint{2.651255in}{7.301108in}}%
\pgfpathlineto{\pgfqpoint{2.667976in}{7.295010in}}%
\pgfpathlineto{\pgfqpoint{2.690818in}{7.284147in}}%
\pgfpathlineto{\pgfqpoint{2.713015in}{7.271280in}}%
\pgfpathlineto{\pgfqpoint{2.739405in}{7.253058in}}%
\pgfpathlineto{\pgfqpoint{2.764234in}{7.232762in}}%
\pgfpathlineto{\pgfqpoint{2.782681in}{7.214931in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{7.195572in}}%
\pgfpathlineto{\pgfqpoint{2.814552in}{7.174786in}}%
\pgfpathlineto{\pgfqpoint{2.827575in}{7.152685in}}%
\pgfpathlineto{\pgfqpoint{2.838320in}{7.129391in}}%
\pgfpathlineto{\pgfqpoint{2.846808in}{7.105182in}}%
\pgfpathlineto{\pgfqpoint{2.853267in}{7.080351in}}%
\pgfpathlineto{\pgfqpoint{2.859143in}{7.048821in}}%
\pgfpathlineto{\pgfqpoint{2.876406in}{6.941170in}}%
\pgfpathlineto{\pgfqpoint{2.884942in}{6.910258in}}%
\pgfpathlineto{\pgfqpoint{2.893791in}{6.886178in}}%
\pgfpathlineto{\pgfqpoint{2.904378in}{6.862818in}}%
\pgfpathlineto{\pgfqpoint{2.919642in}{6.834636in}}%
\pgfpathlineto{\pgfqpoint{2.943347in}{6.796536in}}%
\pgfpathlineto{\pgfqpoint{2.988050in}{6.726207in}}%
\pgfpathlineto{\pgfqpoint{3.009793in}{6.686955in}}%
\pgfpathlineto{\pgfqpoint{3.029483in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{3.057316in}{6.588887in}}%
\pgfpathlineto{\pgfqpoint{3.073302in}{6.561112in}}%
\pgfpathlineto{\pgfqpoint{3.087864in}{6.540011in}}%
\pgfpathlineto{\pgfqpoint{3.104203in}{6.520259in}}%
\pgfpathlineto{\pgfqpoint{3.122449in}{6.502255in}}%
\pgfpathlineto{\pgfqpoint{3.142435in}{6.486202in}}%
\pgfpathlineto{\pgfqpoint{3.163844in}{6.472102in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{6.459819in}}%
\pgfpathlineto{\pgfqpoint{3.215459in}{6.446410in}}%
\pgfpathlineto{\pgfqpoint{3.257203in}{6.429949in}}%
\pgfpathlineto{\pgfqpoint{3.353831in}{6.395536in}}%
\pgfpathlineto{\pgfqpoint{3.426907in}{6.371503in}}%
\pgfpathlineto{\pgfqpoint{3.470154in}{6.359532in}}%
\pgfpathlineto{\pgfqpoint{3.520157in}{6.348142in}}%
\pgfpathlineto{\pgfqpoint{3.639263in}{6.322748in}}%
\pgfpathlineto{\pgfqpoint{3.669751in}{6.312877in}}%
\pgfpathlineto{\pgfqpoint{3.693438in}{6.303068in}}%
\pgfpathlineto{\pgfqpoint{3.716251in}{6.291372in}}%
\pgfpathlineto{\pgfqpoint{3.737947in}{6.277715in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{6.262307in}}%
\pgfpathlineto{\pgfqpoint{3.782476in}{6.241112in}}%
\pgfpathlineto{\pgfqpoint{3.818810in}{6.204918in}}%
\pgfpathlineto{\pgfqpoint{3.864549in}{6.160007in}}%
\pgfpathlineto{\pgfqpoint{3.898352in}{6.130496in}}%
\pgfpathlineto{\pgfqpoint{3.966901in}{6.072589in}}%
\pgfpathlineto{\pgfqpoint{3.984920in}{6.054351in}}%
\pgfpathlineto{\pgfqpoint{4.001316in}{6.034646in}}%
\pgfpathlineto{\pgfqpoint{4.015564in}{6.013339in}}%
\pgfpathlineto{\pgfqpoint{4.024512in}{5.996322in}}%
\pgfpathlineto{\pgfqpoint{4.031731in}{5.978503in}}%
\pgfpathlineto{\pgfqpoint{4.037100in}{5.960043in}}%
\pgfpathlineto{\pgfqpoint{4.040611in}{5.941140in}}%
\pgfpathlineto{\pgfqpoint{4.042323in}{5.921989in}}%
\pgfpathlineto{\pgfqpoint{4.042054in}{5.896358in}}%
\pgfpathlineto{\pgfqpoint{4.039369in}{5.870862in}}%
\pgfpathlineto{\pgfqpoint{4.033677in}{5.839322in}}%
\pgfpathlineto{\pgfqpoint{4.012953in}{5.738916in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{5.713353in}}%
\pgfpathlineto{\pgfqpoint{4.011402in}{5.687721in}}%
\pgfpathlineto{\pgfqpoint{4.014251in}{5.662245in}}%
\pgfpathlineto{\pgfqpoint{4.019489in}{5.637150in}}%
\pgfpathlineto{\pgfqpoint{4.026784in}{5.612572in}}%
\pgfpathlineto{\pgfqpoint{4.039913in}{5.577412in}}%
\pgfpathlineto{\pgfqpoint{4.063351in}{5.516911in}}%
\pgfpathlineto{\pgfqpoint{4.069627in}{5.495264in}}%
\pgfpathlineto{\pgfqpoint{4.073814in}{5.472888in}}%
\pgfpathlineto{\pgfqpoint{4.075380in}{5.449760in}}%
\pgfpathlineto{\pgfqpoint{4.074608in}{5.432059in}}%
\pgfpathlineto{\pgfqpoint{4.070926in}{5.408108in}}%
\pgfpathlineto{\pgfqpoint{4.064430in}{5.384031in}}%
\pgfpathlineto{\pgfqpoint{4.055515in}{5.359951in}}%
\pgfpathlineto{\pgfqpoint{4.042178in}{5.330756in}}%
\pgfpathlineto{\pgfqpoint{4.021181in}{5.291022in}}%
\pgfpathlineto{\pgfqpoint{3.952009in}{5.168943in}}%
\pgfpathlineto{\pgfqpoint{3.934974in}{5.143360in}}%
\pgfpathlineto{\pgfqpoint{3.919992in}{5.124223in}}%
\pgfpathlineto{\pgfqpoint{3.903335in}{5.106682in}}%
\pgfpathlineto{\pgfqpoint{3.883954in}{5.090348in}}%
\pgfpathlineto{\pgfqpoint{3.862865in}{5.076070in}}%
\pgfpathlineto{\pgfqpoint{3.840482in}{5.063917in}}%
\pgfpathlineto{\pgfqpoint{3.817125in}{5.053756in}}%
\pgfpathlineto{\pgfqpoint{3.787035in}{5.043343in}}%
\pgfpathlineto{\pgfqpoint{3.683831in}{5.010772in}}%
\pgfpathlineto{\pgfqpoint{3.660779in}{4.999940in}}%
\pgfpathlineto{\pgfqpoint{3.638826in}{4.987027in}}%
\pgfpathlineto{\pgfqpoint{3.618226in}{4.972050in}}%
\pgfpathlineto{\pgfqpoint{3.599096in}{4.955234in}}%
\pgfpathlineto{\pgfqpoint{3.577078in}{4.932235in}}%
\pgfpathlineto{\pgfqpoint{3.544284in}{4.893238in}}%
\pgfpathlineto{\pgfqpoint{3.519158in}{4.864448in}}%
\pgfpathlineto{\pgfqpoint{3.501105in}{4.846479in}}%
\pgfpathlineto{\pgfqpoint{3.481522in}{4.830196in}}%
\pgfpathlineto{\pgfqpoint{3.460293in}{4.816131in}}%
\pgfpathlineto{\pgfqpoint{3.443381in}{4.807249in}}%
\pgfpathlineto{\pgfqpoint{3.425719in}{4.799972in}}%
\pgfpathlineto{\pgfqpoint{3.407458in}{4.794363in}}%
\pgfpathlineto{\pgfqpoint{3.382490in}{4.789352in}}%
\pgfpathlineto{\pgfqpoint{3.357145in}{4.786820in}}%
\pgfpathlineto{\pgfqpoint{3.325310in}{4.786270in}}%
\pgfpathlineto{\pgfqpoint{3.280771in}{4.788266in}}%
\pgfpathlineto{\pgfqpoint{3.229848in}{4.789885in}}%
\pgfpathlineto{\pgfqpoint{3.198025in}{4.788775in}}%
\pgfpathlineto{\pgfqpoint{3.166341in}{4.785603in}}%
\pgfpathlineto{\pgfqpoint{3.128624in}{4.779470in}}%
\pgfpathlineto{\pgfqpoint{3.022496in}{4.760283in}}%
\pgfpathlineto{\pgfqpoint{2.985467in}{4.756771in}}%
\pgfpathlineto{\pgfqpoint{2.954287in}{4.755881in}}%
\pgfpathlineto{\pgfqpoint{2.916276in}{4.757119in}}%
\pgfpathlineto{\pgfqpoint{2.788735in}{4.763924in}}%
\pgfpathlineto{\pgfqpoint{2.750434in}{4.762737in}}%
\pgfpathlineto{\pgfqpoint{2.712279in}{4.759176in}}%
\pgfpathlineto{\pgfqpoint{2.655354in}{4.751160in}}%
\pgfpathlineto{\pgfqpoint{2.610985in}{4.745673in}}%
\pgfpathlineto{\pgfqpoint{2.579106in}{4.743841in}}%
\pgfpathlineto{\pgfqpoint{2.547179in}{4.744337in}}%
\pgfpathlineto{\pgfqpoint{2.515382in}{4.747264in}}%
\pgfpathlineto{\pgfqpoint{2.477615in}{4.753276in}}%
\pgfpathlineto{\pgfqpoint{2.344713in}{4.777320in}}%
\pgfpathlineto{\pgfqpoint{2.313348in}{4.779430in}}%
\pgfpathlineto{\pgfqpoint{2.281699in}{4.779342in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{4.777203in}}%
\pgfpathlineto{\pgfqpoint{2.212479in}{4.772148in}}%
\pgfpathlineto{\pgfqpoint{2.100015in}{4.754000in}}%
\pgfpathlineto{\pgfqpoint{2.068410in}{4.752337in}}%
\pgfpathlineto{\pgfqpoint{2.036790in}{4.753093in}}%
\pgfpathlineto{\pgfqpoint{2.005367in}{4.756008in}}%
\pgfpathlineto{\pgfqpoint{1.943374in}{4.764825in}}%
\pgfpathlineto{\pgfqpoint{1.906057in}{4.769288in}}%
\pgfpathlineto{\pgfqpoint{1.874442in}{4.770847in}}%
\pgfpathlineto{\pgfqpoint{1.849135in}{4.769972in}}%
\pgfpathlineto{\pgfqpoint{1.823993in}{4.766955in}}%
\pgfpathlineto{\pgfqpoint{1.799197in}{4.761819in}}%
\pgfpathlineto{\pgfqpoint{1.774874in}{4.754767in}}%
\pgfpathlineto{\pgfqpoint{1.745143in}{4.743896in}}%
\pgfpathlineto{\pgfqpoint{1.662546in}{4.711772in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{4.705193in}}%
\pgfpathlineto{\pgfqpoint{1.613119in}{4.701038in}}%
\pgfpathlineto{\pgfqpoint{1.587838in}{4.699719in}}%
\pgfpathlineto{\pgfqpoint{1.568870in}{4.700676in}}%
\pgfpathlineto{\pgfqpoint{1.543841in}{4.704481in}}%
\pgfpathlineto{\pgfqpoint{1.519340in}{4.710871in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{4.719289in}}%
\pgfpathlineto{\pgfqpoint{1.461137in}{4.733860in}}%
\pgfpathlineto{\pgfqpoint{1.404717in}{4.758250in}}%
\pgfpathlineto{\pgfqpoint{1.380933in}{4.766402in}}%
\pgfpathlineto{\pgfqpoint{1.356434in}{4.772718in}}%
\pgfpathlineto{\pgfqpoint{1.331484in}{4.776904in}}%
\pgfpathlineto{\pgfqpoint{1.306262in}{4.778883in}}%
\pgfpathlineto{\pgfqpoint{1.280961in}{4.778800in}}%
\pgfpathlineto{\pgfqpoint{1.249456in}{4.776386in}}%
\pgfpathlineto{\pgfqpoint{1.144932in}{4.765505in}}%
\pgfpathlineto{\pgfqpoint{1.120962in}{4.766365in}}%
\pgfpathlineto{\pgfqpoint{1.097374in}{4.769825in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{4.774374in}}%
\pgfpathlineto{\pgfqpoint{1.063699in}{4.780712in}}%
\pgfpathlineto{\pgfqpoint{1.048235in}{4.788876in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{4.798830in}}%
\pgfpathlineto{\pgfqpoint{1.021196in}{4.810763in}}%
\pgfpathlineto{\pgfqpoint{1.009265in}{4.824989in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{4.840902in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{4.863352in}}%
\pgfpathlineto{\pgfqpoint{0.972974in}{4.892666in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{4.922882in}}%
\pgfpathlineto{\pgfqpoint{0.953440in}{4.953750in}}%
\pgfpathlineto{\pgfqpoint{0.946947in}{4.985168in}}%
\pgfpathlineto{\pgfqpoint{0.942944in}{5.016997in}}%
\pgfpathlineto{\pgfqpoint{0.941796in}{5.042637in}}%
\pgfpathlineto{\pgfqpoint{0.942628in}{5.068289in}}%
\pgfpathlineto{\pgfqpoint{0.945375in}{5.093808in}}%
\pgfpathlineto{\pgfqpoint{0.951284in}{5.125339in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{5.162558in}}%
\pgfpathlineto{\pgfqpoint{1.000339in}{5.298153in}}%
\pgfpathlineto{\pgfqpoint{1.021215in}{5.384498in}}%
\pgfpathlineto{\pgfqpoint{1.029025in}{5.407246in}}%
\pgfpathlineto{\pgfqpoint{1.038715in}{5.428873in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{5.449162in}}%
\pgfpathlineto{\pgfqpoint{1.061463in}{5.463207in}}%
\pgfpathlineto{\pgfqpoint{1.073750in}{5.476235in}}%
\pgfpathlineto{\pgfqpoint{1.087466in}{5.488184in}}%
\pgfpathlineto{\pgfqpoint{1.107653in}{5.502477in}}%
\pgfpathlineto{\pgfqpoint{1.129600in}{5.515220in}}%
\pgfpathlineto{\pgfqpoint{1.163721in}{5.532104in}}%
\pgfpathlineto{\pgfqpoint{1.221751in}{5.557779in}}%
\pgfpathlineto{\pgfqpoint{1.338699in}{5.607053in}}%
\pgfpathlineto{\pgfqpoint{1.380305in}{5.622121in}}%
\pgfpathlineto{\pgfqpoint{1.416853in}{5.633253in}}%
\pgfpathlineto{\pgfqpoint{1.466449in}{5.646017in}}%
\pgfpathlineto{\pgfqpoint{1.697204in}{5.699423in}}%
\pgfpathlineto{\pgfqpoint{1.735106in}{5.705627in}}%
\pgfpathlineto{\pgfqpoint{1.773302in}{5.709641in}}%
\pgfpathlineto{\pgfqpoint{1.818063in}{5.711711in}}%
\pgfpathlineto{\pgfqpoint{1.984410in}{5.716880in}}%
\pgfpathlineto{\pgfqpoint{2.080304in}{5.721840in}}%
\pgfpathlineto{\pgfqpoint{2.131516in}{5.721843in}}%
\pgfpathlineto{\pgfqpoint{2.296969in}{5.719688in}}%
\pgfpathlineto{\pgfqpoint{2.347659in}{5.723071in}}%
\pgfpathlineto{\pgfqpoint{2.436331in}{5.729476in}}%
\pgfpathlineto{\pgfqpoint{2.474426in}{5.729796in}}%
\pgfpathlineto{\pgfqpoint{2.512398in}{5.727579in}}%
\pgfpathlineto{\pgfqpoint{2.550112in}{5.723178in}}%
\pgfpathlineto{\pgfqpoint{2.593777in}{5.715755in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{5.697819in}}%
\pgfpathlineto{\pgfqpoint{2.724131in}{5.690017in}}%
\pgfpathlineto{\pgfqpoint{2.761821in}{5.685488in}}%
\pgfpathlineto{\pgfqpoint{2.793412in}{5.683854in}}%
\pgfpathlineto{\pgfqpoint{2.825033in}{5.684657in}}%
\pgfpathlineto{\pgfqpoint{2.850202in}{5.687286in}}%
\pgfpathlineto{\pgfqpoint{2.875099in}{5.691816in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{5.698319in}}%
\pgfpathlineto{\pgfqpoint{2.923387in}{5.706824in}}%
\pgfpathlineto{\pgfqpoint{2.946412in}{5.717320in}}%
\pgfpathlineto{\pgfqpoint{2.968445in}{5.729764in}}%
\pgfpathlineto{\pgfqpoint{2.989233in}{5.744188in}}%
\pgfpathlineto{\pgfqpoint{3.008403in}{5.760699in}}%
\pgfpathlineto{\pgfqpoint{3.025619in}{5.779236in}}%
\pgfpathlineto{\pgfqpoint{3.037027in}{5.794403in}}%
\pgfpathlineto{\pgfqpoint{3.046946in}{5.810581in}}%
\pgfpathlineto{\pgfqpoint{3.055203in}{5.827667in}}%
\pgfpathlineto{\pgfqpoint{3.061661in}{5.845510in}}%
\pgfpathlineto{\pgfqpoint{3.066176in}{5.863941in}}%
\pgfpathlineto{\pgfqpoint{3.068636in}{5.882738in}}%
\pgfpathlineto{\pgfqpoint{3.069029in}{5.901549in}}%
\pgfpathlineto{\pgfqpoint{3.067373in}{5.920129in}}%
\pgfpathlineto{\pgfqpoint{3.063665in}{5.938246in}}%
\pgfpathlineto{\pgfqpoint{3.057804in}{5.956060in}}%
\pgfpathlineto{\pgfqpoint{3.049977in}{5.973450in}}%
\pgfpathlineto{\pgfqpoint{3.037158in}{5.995403in}}%
\pgfpathlineto{\pgfqpoint{3.022040in}{6.015846in}}%
\pgfpathlineto{\pgfqpoint{3.005043in}{6.034758in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{6.052187in}}%
\pgfpathlineto{\pgfqpoint{2.961850in}{6.072228in}}%
\pgfpathlineto{\pgfqpoint{2.920618in}{6.102018in}}%
\pgfpathlineto{\pgfqpoint{2.869210in}{6.139434in}}%
\pgfpathlineto{\pgfqpoint{2.839579in}{6.163463in}}%
\pgfpathlineto{\pgfqpoint{2.806519in}{6.193262in}}%
\pgfpathlineto{\pgfqpoint{2.750290in}{6.244836in}}%
\pgfpathlineto{\pgfqpoint{2.725514in}{6.264755in}}%
\pgfpathlineto{\pgfqpoint{2.699330in}{6.282773in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{6.295426in}}%
\pgfpathlineto{\pgfqpoint{2.648531in}{6.309001in}}%
\pgfpathlineto{\pgfqpoint{2.618865in}{6.320425in}}%
\pgfpathlineto{\pgfqpoint{2.505133in}{6.361016in}}%
\pgfpathlineto{\pgfqpoint{2.476730in}{6.375286in}}%
\pgfpathlineto{\pgfqpoint{2.454990in}{6.388479in}}%
\pgfpathlineto{\pgfqpoint{2.429233in}{6.407103in}}%
\pgfpathlineto{\pgfqpoint{2.404866in}{6.427521in}}%
\pgfpathlineto{\pgfqpoint{2.328405in}{6.494596in}}%
\pgfpathlineto{\pgfqpoint{2.302444in}{6.512934in}}%
\pgfpathlineto{\pgfqpoint{2.280538in}{6.525850in}}%
\pgfpathlineto{\pgfqpoint{2.257741in}{6.537118in}}%
\pgfpathlineto{\pgfqpoint{2.228248in}{6.548974in}}%
\pgfpathlineto{\pgfqpoint{2.192020in}{6.560932in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{6.586115in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{6.597946in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{6.611755in}}%
\pgfpathlineto{\pgfqpoint{2.021991in}{6.630598in}}%
\pgfpathlineto{\pgfqpoint{1.934640in}{6.682680in}}%
\pgfpathlineto{\pgfqpoint{1.911421in}{6.693048in}}%
\pgfpathlineto{\pgfqpoint{1.887344in}{6.701220in}}%
\pgfpathlineto{\pgfqpoint{1.862563in}{6.706905in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{6.710007in}}%
\pgfpathlineto{\pgfqpoint{1.811909in}{6.710697in}}%
\pgfpathlineto{\pgfqpoint{1.780180in}{6.708864in}}%
\pgfpathlineto{\pgfqpoint{1.672807in}{6.699051in}}%
\pgfpathlineto{\pgfqpoint{1.647458in}{6.699935in}}%
\pgfpathlineto{\pgfqpoint{1.622287in}{6.703049in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{6.708408in}}%
\pgfpathlineto{\pgfqpoint{1.573234in}{6.715811in}}%
\pgfpathlineto{\pgfqpoint{1.543671in}{6.727275in}}%
\pgfpathlineto{\pgfqpoint{1.444180in}{6.768741in}}%
\pgfpathlineto{\pgfqpoint{1.413736in}{6.777593in}}%
\pgfpathlineto{\pgfqpoint{1.382658in}{6.783874in}}%
\pgfpathlineto{\pgfqpoint{1.351251in}{6.787607in}}%
\pgfpathlineto{\pgfqpoint{1.320217in}{6.788751in}}%
\pgfpathlineto{\pgfqpoint{1.289853in}{6.787521in}}%
\pgfpathlineto{\pgfqpoint{1.260404in}{6.784278in}}%
\pgfpathlineto{\pgfqpoint{1.226045in}{6.778033in}}%
\pgfpathlineto{\pgfqpoint{1.173178in}{6.765248in}}%
\pgfpathlineto{\pgfqpoint{1.125094in}{6.754466in}}%
\pgfpathlineto{\pgfqpoint{1.088289in}{6.748616in}}%
\pgfpathlineto{\pgfqpoint{1.050914in}{6.744962in}}%
\pgfpathlineto{\pgfqpoint{1.001110in}{6.742570in}}%
\pgfpathlineto{\pgfqpoint{0.933313in}{6.739528in}}%
\pgfpathlineto{\pgfqpoint{0.896638in}{6.735616in}}%
\pgfpathlineto{\pgfqpoint{0.866269in}{6.730258in}}%
\pgfpathlineto{\pgfqpoint{0.835924in}{6.722645in}}%
\pgfpathlineto{\pgfqpoint{0.805859in}{6.712702in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{6.703144in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{6.703144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792778in}{4.232223in}}%
\pgfpathlineto{\pgfqpoint{0.792778in}{7.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207222in}{4.232223in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{7.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792778in}{4.232223in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{4.232223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792778in}{7.646667in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{7.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=7.730000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792778in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{3.894443in}}%
\pgfpathlineto{\pgfqpoint{0.792778in}{3.894443in}}%
\pgfpathlineto{\pgfqpoint{0.792778in}{0.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792778in}{0.480000in}}{\pgfqpoint{3.414443in}{3.414443in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.790000in}{0.480000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.420000in,height=3.420000in]{Figures/Results/ModelMismatch/Friction/frictionTrajectory1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792778in}{0.480000in}}{\pgfqpoint{3.414443in}{3.414443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792778in}{0.480000in}}{\pgfqpoint{3.414443in}{3.414443in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782778in}{3.543812in}}%
\pgfpathlineto{\pgfqpoint{1.042911in}{3.534894in}}%
\pgfpathlineto{\pgfqpoint{1.268651in}{3.529411in}}%
\pgfpathlineto{\pgfqpoint{1.357535in}{3.527299in}}%
\pgfpathlineto{\pgfqpoint{1.491091in}{3.528338in}}%
\pgfpathlineto{\pgfqpoint{1.589276in}{3.527259in}}%
\pgfpathlineto{\pgfqpoint{1.817630in}{3.522585in}}%
\pgfpathlineto{\pgfqpoint{1.892020in}{3.520472in}}%
\pgfpathlineto{\pgfqpoint{1.997955in}{3.520377in}}%
\pgfpathlineto{\pgfqpoint{2.192202in}{3.521281in}}%
\pgfpathlineto{\pgfqpoint{2.274034in}{3.523559in}}%
\pgfpathlineto{\pgfqpoint{2.349720in}{3.522682in}}%
\pgfpathlineto{\pgfqpoint{2.431192in}{3.522957in}}%
\pgfpathlineto{\pgfqpoint{2.500383in}{3.523002in}}%
\pgfpathlineto{\pgfqpoint{2.550791in}{3.520793in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{3.516390in}}%
\pgfpathlineto{\pgfqpoint{2.625886in}{3.511354in}}%
\pgfpathlineto{\pgfqpoint{2.656604in}{3.504243in}}%
\pgfpathlineto{\pgfqpoint{2.680710in}{3.496723in}}%
\pgfpathlineto{\pgfqpoint{2.704167in}{3.487318in}}%
\pgfpathlineto{\pgfqpoint{2.726716in}{3.475929in}}%
\pgfpathlineto{\pgfqpoint{2.748103in}{3.462495in}}%
\pgfpathlineto{\pgfqpoint{2.768079in}{3.447032in}}%
\pgfpathlineto{\pgfqpoint{2.786381in}{3.429587in}}%
\pgfpathlineto{\pgfqpoint{2.802781in}{3.410372in}}%
\pgfpathlineto{\pgfqpoint{2.817070in}{3.389579in}}%
\pgfpathlineto{\pgfqpoint{2.829297in}{3.367507in}}%
\pgfpathlineto{\pgfqpoint{2.839590in}{3.344460in}}%
\pgfpathlineto{\pgfqpoint{2.848068in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{2.858414in}{3.284194in}}%
\pgfpathlineto{\pgfqpoint{2.869745in}{3.234903in}}%
\pgfpathlineto{\pgfqpoint{2.899931in}{3.099112in}}%
\pgfpathlineto{\pgfqpoint{2.911952in}{3.056595in}}%
\pgfpathlineto{\pgfqpoint{2.924093in}{3.020781in}}%
\pgfpathlineto{\pgfqpoint{2.938417in}{2.985724in}}%
\pgfpathlineto{\pgfqpoint{2.952184in}{2.957340in}}%
\pgfpathlineto{\pgfqpoint{2.967859in}{2.929969in}}%
\pgfpathlineto{\pgfqpoint{2.985488in}{2.903896in}}%
\pgfpathlineto{\pgfqpoint{3.005010in}{2.879532in}}%
\pgfpathlineto{\pgfqpoint{3.026430in}{2.857078in}}%
\pgfpathlineto{\pgfqpoint{3.049649in}{2.836483in}}%
\pgfpathlineto{\pgfqpoint{3.074478in}{2.817753in}}%
\pgfpathlineto{\pgfqpoint{3.100583in}{2.800724in}}%
\pgfpathlineto{\pgfqpoint{3.133206in}{2.782283in}}%
\pgfpathlineto{\pgfqpoint{3.172483in}{2.762624in}}%
\pgfpathlineto{\pgfqpoint{3.229970in}{2.736652in}}%
\pgfpathlineto{\pgfqpoint{3.299948in}{2.707548in}}%
\pgfpathlineto{\pgfqpoint{3.369961in}{2.678409in}}%
\pgfpathlineto{\pgfqpoint{3.427357in}{2.651933in}}%
\pgfpathlineto{\pgfqpoint{3.489465in}{2.620640in}}%
\pgfpathlineto{\pgfqpoint{3.561780in}{2.581586in}}%
\pgfpathlineto{\pgfqpoint{3.621899in}{2.546691in}}%
\pgfpathlineto{\pgfqpoint{3.664591in}{2.519554in}}%
\pgfpathlineto{\pgfqpoint{3.700744in}{2.494050in}}%
\pgfpathlineto{\pgfqpoint{3.730519in}{2.470614in}}%
\pgfpathlineto{\pgfqpoint{3.758979in}{2.445574in}}%
\pgfpathlineto{\pgfqpoint{3.790431in}{2.414443in}}%
\pgfpathlineto{\pgfqpoint{3.820122in}{2.381588in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{2.347314in}}%
\pgfpathlineto{\pgfqpoint{3.874312in}{2.311613in}}%
\pgfpathlineto{\pgfqpoint{3.895002in}{2.279850in}}%
\pgfpathlineto{\pgfqpoint{3.913885in}{2.247006in}}%
\pgfpathlineto{\pgfqpoint{3.930859in}{2.213132in}}%
\pgfpathlineto{\pgfqpoint{3.946090in}{2.178447in}}%
\pgfpathlineto{\pgfqpoint{3.959512in}{2.142999in}}%
\pgfpathlineto{\pgfqpoint{3.971049in}{2.106867in}}%
\pgfpathlineto{\pgfqpoint{3.980561in}{2.070162in}}%
\pgfpathlineto{\pgfqpoint{3.987950in}{2.032911in}}%
\pgfpathlineto{\pgfqpoint{3.993135in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{3.996180in}{1.957520in}}%
\pgfpathlineto{\pgfqpoint{3.997374in}{1.913301in}}%
\pgfpathlineto{\pgfqpoint{3.996207in}{1.869094in}}%
\pgfpathlineto{\pgfqpoint{3.992488in}{1.824994in}}%
\pgfpathlineto{\pgfqpoint{3.987121in}{1.787432in}}%
\pgfpathlineto{\pgfqpoint{3.979629in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{3.970030in}{1.713581in}}%
\pgfpathlineto{\pgfqpoint{3.956501in}{1.671452in}}%
\pgfpathlineto{\pgfqpoint{3.942878in}{1.636040in}}%
\pgfpathlineto{\pgfqpoint{3.927407in}{1.601390in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{1.561996in}}%
\pgfpathlineto{\pgfqpoint{3.885066in}{1.523737in}}%
\pgfpathlineto{\pgfqpoint{3.861080in}{1.486600in}}%
\pgfpathlineto{\pgfqpoint{3.821268in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{3.779942in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{3.751838in}{1.339563in}}%
\pgfpathlineto{\pgfqpoint{3.725930in}{1.311843in}}%
\pgfpathlineto{\pgfqpoint{3.698252in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{3.655117in}{1.248720in}}%
\pgfpathlineto{\pgfqpoint{3.577038in}{1.184407in}}%
\pgfpathlineto{\pgfqpoint{3.546365in}{1.162095in}}%
\pgfpathlineto{\pgfqpoint{3.519742in}{1.145039in}}%
\pgfpathlineto{\pgfqpoint{3.481170in}{1.123299in}}%
\pgfpathlineto{\pgfqpoint{3.413715in}{1.088513in}}%
\pgfpathlineto{\pgfqpoint{3.368099in}{1.066550in}}%
\pgfpathlineto{\pgfqpoint{3.327276in}{1.049403in}}%
\pgfpathlineto{\pgfqpoint{3.291507in}{1.036784in}}%
\pgfpathlineto{\pgfqpoint{3.255057in}{1.026338in}}%
\pgfpathlineto{\pgfqpoint{3.218020in}{1.018116in}}%
\pgfpathlineto{\pgfqpoint{3.180537in}{1.012138in}}%
\pgfpathlineto{\pgfqpoint{3.142782in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{3.098572in}{1.006312in}}%
\pgfpathlineto{\pgfqpoint{3.047980in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.991145in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{2.896578in}{1.016279in}}%
\pgfpathlineto{\pgfqpoint{2.694981in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{2.612888in}{1.035346in}}%
\pgfpathlineto{\pgfqpoint{2.461193in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{2.372725in}{1.038061in}}%
\pgfpathlineto{\pgfqpoint{2.290582in}{1.035547in}}%
\pgfpathlineto{\pgfqpoint{2.101108in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{2.006287in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{1.709373in}{1.028776in}}%
\pgfpathlineto{\pgfqpoint{1.608236in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{1.475593in}{1.028335in}}%
\pgfpathlineto{\pgfqpoint{1.387216in}{1.028110in}}%
\pgfpathlineto{\pgfqpoint{1.343150in}{1.029925in}}%
\pgfpathlineto{\pgfqpoint{1.305750in}{1.033750in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.039180in}}%
\pgfpathlineto{\pgfqpoint{1.245247in}{1.046964in}}%
\pgfpathlineto{\pgfqpoint{1.222075in}{1.055119in}}%
\pgfpathlineto{\pgfqpoint{1.199763in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{1.178414in}{1.076541in}}%
\pgfpathlineto{\pgfqpoint{1.158155in}{1.089675in}}%
\pgfpathlineto{\pgfqpoint{1.139112in}{1.104276in}}%
\pgfpathlineto{\pgfqpoint{1.121391in}{1.120205in}}%
\pgfpathlineto{\pgfqpoint{1.105080in}{1.137329in}}%
\pgfpathlineto{\pgfqpoint{1.090340in}{1.155600in}}%
\pgfpathlineto{\pgfqpoint{1.077271in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{1.056208in}{1.216019in}}%
\pgfpathlineto{\pgfqpoint{1.048328in}{1.237541in}}%
\pgfpathlineto{\pgfqpoint{1.040877in}{1.265052in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{1.293000in}}%
\pgfpathlineto{\pgfqpoint{1.033867in}{1.321166in}}%
\pgfpathlineto{\pgfqpoint{1.034175in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{1.036931in}{1.377385in}}%
\pgfpathlineto{\pgfqpoint{1.042114in}{1.405309in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{1.460987in}}%
\pgfpathlineto{\pgfqpoint{1.072734in}{1.493837in}}%
\pgfpathlineto{\pgfqpoint{1.088939in}{1.526034in}}%
\pgfpathlineto{\pgfqpoint{1.107358in}{1.557523in}}%
\pgfpathlineto{\pgfqpoint{1.127805in}{1.588086in}}%
\pgfpathlineto{\pgfqpoint{1.150112in}{1.617599in}}%
\pgfpathlineto{\pgfqpoint{1.174181in}{1.645943in}}%
\pgfpathlineto{\pgfqpoint{1.199867in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.227114in}{1.698498in}}%
\pgfpathlineto{\pgfqpoint{1.297916in}{1.759918in}}%
\pgfpathlineto{\pgfqpoint{1.336809in}{1.791192in}}%
\pgfpathlineto{\pgfqpoint{1.361838in}{1.809075in}}%
\pgfpathlineto{\pgfqpoint{1.387978in}{1.825248in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{1.443919in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{1.473304in}{1.861731in}}%
\pgfpathlineto{\pgfqpoint{1.509422in}{1.871258in}}%
\pgfpathlineto{\pgfqpoint{1.558372in}{1.881442in}}%
\pgfpathlineto{\pgfqpoint{1.675769in}{1.902338in}}%
\pgfpathlineto{\pgfqpoint{1.731823in}{1.910536in}}%
\pgfpathlineto{\pgfqpoint{1.806930in}{1.918842in}}%
\pgfpathlineto{\pgfqpoint{1.981183in}{1.935187in}}%
\pgfpathlineto{\pgfqpoint{2.054723in}{1.938906in}}%
\pgfpathlineto{\pgfqpoint{2.559113in}{1.957406in}}%
\pgfpathlineto{\pgfqpoint{2.779338in}{1.965891in}}%
\pgfpathlineto{\pgfqpoint{2.815052in}{1.969792in}}%
\pgfpathlineto{\pgfqpoint{2.844767in}{1.974823in}}%
\pgfpathlineto{\pgfqpoint{2.874165in}{1.982053in}}%
\pgfpathlineto{\pgfqpoint{2.896964in}{1.989792in}}%
\pgfpathlineto{\pgfqpoint{2.918805in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{2.939351in}{2.011344in}}%
\pgfpathlineto{\pgfqpoint{2.958196in}{2.025380in}}%
\pgfpathlineto{\pgfqpoint{2.970999in}{2.037326in}}%
\pgfpathlineto{\pgfqpoint{2.982503in}{2.050395in}}%
\pgfpathlineto{\pgfqpoint{2.992572in}{2.064494in}}%
\pgfpathlineto{\pgfqpoint{3.001112in}{2.079490in}}%
\pgfpathlineto{\pgfqpoint{3.008107in}{2.095210in}}%
\pgfpathlineto{\pgfqpoint{3.014961in}{2.117007in}}%
\pgfpathlineto{\pgfqpoint{3.018975in}{2.139395in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{2.162028in}}%
\pgfpathlineto{\pgfqpoint{3.018648in}{2.184589in}}%
\pgfpathlineto{\pgfqpoint{3.014495in}{2.206800in}}%
\pgfpathlineto{\pgfqpoint{3.007933in}{2.228462in}}%
\pgfpathlineto{\pgfqpoint{2.999109in}{2.249386in}}%
\pgfpathlineto{\pgfqpoint{2.988205in}{2.269554in}}%
\pgfpathlineto{\pgfqpoint{2.975447in}{2.288884in}}%
\pgfpathlineto{\pgfqpoint{2.957240in}{2.311726in}}%
\pgfpathlineto{\pgfqpoint{2.936876in}{2.333039in}}%
\pgfpathlineto{\pgfqpoint{2.914595in}{2.352805in}}%
\pgfpathlineto{\pgfqpoint{2.881342in}{2.378785in}}%
\pgfpathlineto{\pgfqpoint{2.788581in}{2.449204in}}%
\pgfpathlineto{\pgfqpoint{2.744288in}{2.482536in}}%
\pgfpathlineto{\pgfqpoint{2.703481in}{2.510112in}}%
\pgfpathlineto{\pgfqpoint{2.615586in}{2.568917in}}%
\pgfpathlineto{\pgfqpoint{2.574292in}{2.596306in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{2.624994in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{2.685204in}}%
\pgfpathlineto{\pgfqpoint{2.359238in}{2.723955in}}%
\pgfpathlineto{\pgfqpoint{2.320974in}{2.744304in}}%
\pgfpathlineto{\pgfqpoint{2.281722in}{2.762350in}}%
\pgfpathlineto{\pgfqpoint{2.162254in}{2.815897in}}%
\pgfpathlineto{\pgfqpoint{2.105874in}{2.840714in}}%
\pgfpathlineto{\pgfqpoint{2.048799in}{2.862960in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{2.903158in}}%
\pgfpathlineto{\pgfqpoint{1.888048in}{2.919783in}}%
\pgfpathlineto{\pgfqpoint{1.841627in}{2.932433in}}%
\pgfpathlineto{\pgfqpoint{1.782395in}{2.946176in}}%
\pgfpathlineto{\pgfqpoint{1.710064in}{2.960697in}}%
\pgfpathlineto{\pgfqpoint{1.630558in}{2.974524in}}%
\pgfpathlineto{\pgfqpoint{1.568622in}{2.983109in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{2.990432in}}%
\pgfpathlineto{\pgfqpoint{1.418134in}{2.996835in}}%
\pgfpathlineto{\pgfqpoint{1.329728in}{3.001338in}}%
\pgfpathlineto{\pgfqpoint{1.241257in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{1.152930in}{3.003051in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{2.999991in}}%
\pgfpathlineto{\pgfqpoint{0.914292in}{2.996892in}}%
\pgfpathlineto{\pgfqpoint{0.878934in}{2.992598in}}%
\pgfpathlineto{\pgfqpoint{0.849910in}{2.986797in}}%
\pgfpathlineto{\pgfqpoint{0.821531in}{2.978543in}}%
\pgfpathlineto{\pgfqpoint{0.799565in}{2.969908in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{2.961717in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{2.961717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792778in}{0.480000in}}{\pgfqpoint{3.414443in}{3.414443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.782778in}{3.547993in}}%
\pgfpathlineto{\pgfqpoint{1.147040in}{3.532623in}}%
\pgfpathlineto{\pgfqpoint{1.469096in}{3.528053in}}%
\pgfpathlineto{\pgfqpoint{1.554715in}{3.527756in}}%
\pgfpathlineto{\pgfqpoint{1.732764in}{3.524463in}}%
\pgfpathlineto{\pgfqpoint{1.850103in}{3.523530in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{3.522179in}}%
\pgfpathlineto{\pgfqpoint{2.169041in}{3.522367in}}%
\pgfpathlineto{\pgfqpoint{2.257384in}{3.521982in}}%
\pgfpathlineto{\pgfqpoint{2.402636in}{3.522059in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{3.518946in}}%
\pgfpathlineto{\pgfqpoint{2.609846in}{3.515843in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{3.511385in}}%
\pgfpathlineto{\pgfqpoint{2.671962in}{3.504761in}}%
\pgfpathlineto{\pgfqpoint{2.696208in}{3.497635in}}%
\pgfpathlineto{\pgfqpoint{2.719869in}{3.488732in}}%
\pgfpathlineto{\pgfqpoint{2.742761in}{3.477957in}}%
\pgfpathlineto{\pgfqpoint{2.764633in}{3.465259in}}%
\pgfpathlineto{\pgfqpoint{2.785219in}{3.450582in}}%
\pgfpathlineto{\pgfqpoint{2.804331in}{3.434033in}}%
\pgfpathlineto{\pgfqpoint{2.821749in}{3.415726in}}%
\pgfpathlineto{\pgfqpoint{2.837287in}{3.395821in}}%
\pgfpathlineto{\pgfqpoint{2.850929in}{3.374584in}}%
\pgfpathlineto{\pgfqpoint{2.862624in}{3.352232in}}%
\pgfpathlineto{\pgfqpoint{2.872474in}{3.328995in}}%
\pgfpathlineto{\pgfqpoint{2.882760in}{3.299157in}}%
\pgfpathlineto{\pgfqpoint{2.892760in}{3.262561in}}%
\pgfpathlineto{\pgfqpoint{2.903407in}{3.213113in}}%
\pgfpathlineto{\pgfqpoint{2.919282in}{3.126094in}}%
\pgfpathlineto{\pgfqpoint{2.932495in}{3.057786in}}%
\pgfpathlineto{\pgfqpoint{2.942952in}{3.014823in}}%
\pgfpathlineto{\pgfqpoint{2.954078in}{2.978652in}}%
\pgfpathlineto{\pgfqpoint{2.965298in}{2.949156in}}%
\pgfpathlineto{\pgfqpoint{2.978491in}{2.920484in}}%
\pgfpathlineto{\pgfqpoint{2.993767in}{2.892939in}}%
\pgfpathlineto{\pgfqpoint{3.011251in}{2.866822in}}%
\pgfpathlineto{\pgfqpoint{3.030773in}{2.842438in}}%
\pgfpathlineto{\pgfqpoint{3.047814in}{2.824334in}}%
\pgfpathlineto{\pgfqpoint{3.070814in}{2.803481in}}%
\pgfpathlineto{\pgfqpoint{3.095564in}{2.784558in}}%
\pgfpathlineto{\pgfqpoint{3.121673in}{2.767412in}}%
\pgfpathlineto{\pgfqpoint{3.154332in}{2.748868in}}%
\pgfpathlineto{\pgfqpoint{3.193653in}{2.729384in}}%
\pgfpathlineto{\pgfqpoint{3.239716in}{2.709182in}}%
\pgfpathlineto{\pgfqpoint{3.304276in}{2.683798in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{2.646806in}}%
\pgfpathlineto{\pgfqpoint{3.462141in}{2.619116in}}%
\pgfpathlineto{\pgfqpoint{3.530668in}{2.586813in}}%
\pgfpathlineto{\pgfqpoint{3.598363in}{2.552591in}}%
\pgfpathlineto{\pgfqpoint{3.653738in}{2.522157in}}%
\pgfpathlineto{\pgfqpoint{3.696890in}{2.495754in}}%
\pgfpathlineto{\pgfqpoint{3.733395in}{2.470731in}}%
\pgfpathlineto{\pgfqpoint{3.768414in}{2.443683in}}%
\pgfpathlineto{\pgfqpoint{3.797086in}{2.418816in}}%
\pgfpathlineto{\pgfqpoint{3.824373in}{2.392448in}}%
\pgfpathlineto{\pgfqpoint{3.850196in}{2.364688in}}%
\pgfpathlineto{\pgfqpoint{3.874435in}{2.335601in}}%
\pgfpathlineto{\pgfqpoint{3.897054in}{2.305223in}}%
\pgfpathlineto{\pgfqpoint{3.918000in}{2.273601in}}%
\pgfpathlineto{\pgfqpoint{3.937185in}{2.240859in}}%
\pgfpathlineto{\pgfqpoint{3.954528in}{2.207122in}}%
\pgfpathlineto{\pgfqpoint{3.969971in}{2.172477in}}%
\pgfpathlineto{\pgfqpoint{3.983467in}{2.137013in}}%
\pgfpathlineto{\pgfqpoint{3.994964in}{2.100856in}}%
\pgfpathlineto{\pgfqpoint{4.004429in}{2.064105in}}%
\pgfpathlineto{\pgfqpoint{4.011828in}{2.026898in}}%
\pgfpathlineto{\pgfqpoint{4.017176in}{1.989349in}}%
\pgfpathlineto{\pgfqpoint{4.020474in}{1.951574in}}%
\pgfpathlineto{\pgfqpoint{4.021883in}{1.907349in}}%
\pgfpathlineto{\pgfqpoint{4.020922in}{1.863144in}}%
\pgfpathlineto{\pgfqpoint{4.017815in}{1.819006in}}%
\pgfpathlineto{\pgfqpoint{4.011903in}{1.768757in}}%
\pgfpathlineto{\pgfqpoint{4.002747in}{1.712645in}}%
\pgfpathlineto{\pgfqpoint{3.991342in}{1.656888in}}%
\pgfpathlineto{\pgfqpoint{3.979193in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{3.966321in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{3.953192in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{3.937883in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{3.920393in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{3.900621in}{1.429072in}}%
\pgfpathlineto{\pgfqpoint{3.878629in}{1.398180in}}%
\pgfpathlineto{\pgfqpoint{3.854608in}{1.368826in}}%
\pgfpathlineto{\pgfqpoint{3.828780in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{3.792534in}{1.305719in}}%
\pgfpathlineto{\pgfqpoint{3.750171in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{3.716051in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{3.680458in}{1.213185in}}%
\pgfpathlineto{\pgfqpoint{3.638499in}{1.184884in}}%
\pgfpathlineto{\pgfqpoint{3.574260in}{1.144634in}}%
\pgfpathlineto{\pgfqpoint{3.509154in}{1.105759in}}%
\pgfpathlineto{\pgfqpoint{3.475594in}{1.088089in}}%
\pgfpathlineto{\pgfqpoint{3.441037in}{1.072439in}}%
\pgfpathlineto{\pgfqpoint{3.405466in}{1.059190in}}%
\pgfpathlineto{\pgfqpoint{3.369130in}{1.048464in}}%
\pgfpathlineto{\pgfqpoint{3.332285in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{3.288784in}{1.032045in}}%
\pgfpathlineto{\pgfqpoint{3.238674in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{3.182027in}{1.019844in}}%
\pgfpathlineto{\pgfqpoint{3.125206in}{1.016623in}}%
\pgfpathlineto{\pgfqpoint{3.068287in}{1.015829in}}%
\pgfpathlineto{\pgfqpoint{3.011423in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{2.935672in}{1.022054in}}%
\pgfpathlineto{\pgfqpoint{2.777971in}{1.032352in}}%
\pgfpathlineto{\pgfqpoint{2.689509in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{2.588310in}{1.036863in}}%
\pgfpathlineto{\pgfqpoint{2.455471in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{2.360620in}{1.034340in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{1.025731in}}%
\pgfpathlineto{\pgfqpoint{1.943587in}{1.025211in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{1.025154in}}%
\pgfpathlineto{\pgfqpoint{1.494836in}{1.027506in}}%
\pgfpathlineto{\pgfqpoint{1.337733in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{1.300566in}{1.031224in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{1.035526in}}%
\pgfpathlineto{\pgfqpoint{1.240038in}{1.042008in}}%
\pgfpathlineto{\pgfqpoint{1.210999in}{1.050900in}}%
\pgfpathlineto{\pgfqpoint{1.188667in}{1.059863in}}%
\pgfpathlineto{\pgfqpoint{1.167288in}{1.070492in}}%
\pgfpathlineto{\pgfqpoint{1.146979in}{1.082704in}}%
\pgfpathlineto{\pgfqpoint{1.127886in}{1.096513in}}%
\pgfpathlineto{\pgfqpoint{1.110151in}{1.111799in}}%
\pgfpathlineto{\pgfqpoint{1.093868in}{1.128455in}}%
\pgfpathlineto{\pgfqpoint{1.079125in}{1.146331in}}%
\pgfpathlineto{\pgfqpoint{1.065950in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{1.054414in}{1.185023in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{1.210789in}}%
\pgfpathlineto{\pgfqpoint{1.032755in}{1.237462in}}%
\pgfpathlineto{\pgfqpoint{1.025679in}{1.264841in}}%
\pgfpathlineto{\pgfqpoint{1.021044in}{1.292651in}}%
\pgfpathlineto{\pgfqpoint{1.018727in}{1.320728in}}%
\pgfpathlineto{\pgfqpoint{1.018716in}{1.348939in}}%
\pgfpathlineto{\pgfqpoint{1.020963in}{1.377452in}}%
\pgfpathlineto{\pgfqpoint{1.025384in}{1.406206in}}%
\pgfpathlineto{\pgfqpoint{1.031897in}{1.434951in}}%
\pgfpathlineto{\pgfqpoint{1.040450in}{1.463483in}}%
\pgfpathlineto{\pgfqpoint{1.050923in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{1.063265in}{1.519363in}}%
\pgfpathlineto{\pgfqpoint{1.077338in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{1.096405in}{1.577741in}}%
\pgfpathlineto{\pgfqpoint{1.117672in}{1.607899in}}%
\pgfpathlineto{\pgfqpoint{1.140862in}{1.636869in}}%
\pgfpathlineto{\pgfqpoint{1.181546in}{1.683794in}}%
\pgfpathlineto{\pgfqpoint{1.215528in}{1.720320in}}%
\pgfpathlineto{\pgfqpoint{1.246346in}{1.750483in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{1.774470in}}%
\pgfpathlineto{\pgfqpoint{1.298741in}{1.793035in}}%
\pgfpathlineto{\pgfqpoint{1.329729in}{1.813367in}}%
\pgfpathlineto{\pgfqpoint{1.356681in}{1.828666in}}%
\pgfpathlineto{\pgfqpoint{1.390255in}{1.844989in}}%
\pgfpathlineto{\pgfqpoint{1.424979in}{1.859002in}}%
\pgfpathlineto{\pgfqpoint{1.466566in}{1.872887in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{1.884437in}}%
\pgfpathlineto{\pgfqpoint{1.551964in}{1.893770in}}%
\pgfpathlineto{\pgfqpoint{1.601594in}{1.902413in}}%
\pgfpathlineto{\pgfqpoint{1.676597in}{1.912986in}}%
\pgfpathlineto{\pgfqpoint{1.783144in}{1.925639in}}%
\pgfpathlineto{\pgfqpoint{1.870692in}{1.934026in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{1.938418in}}%
\pgfpathlineto{\pgfqpoint{2.020873in}{1.941199in}}%
\pgfpathlineto{\pgfqpoint{2.481954in}{1.953919in}}%
\pgfpathlineto{\pgfqpoint{2.592129in}{1.957048in}}%
\pgfpathlineto{\pgfqpoint{2.721302in}{1.960786in}}%
\pgfpathlineto{\pgfqpoint{2.780688in}{1.964854in}}%
\pgfpathlineto{\pgfqpoint{2.822447in}{1.969772in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{1.976179in}}%
\pgfpathlineto{\pgfqpoint{2.887404in}{1.983687in}}%
\pgfpathlineto{\pgfqpoint{2.910080in}{1.991392in}}%
\pgfpathlineto{\pgfqpoint{2.931852in}{2.000848in}}%
\pgfpathlineto{\pgfqpoint{2.952408in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{2.971468in}{2.025726in}}%
\pgfpathlineto{\pgfqpoint{2.988705in}{2.041215in}}%
\pgfpathlineto{\pgfqpoint{3.003831in}{2.058598in}}%
\pgfpathlineto{\pgfqpoint{3.016562in}{2.077659in}}%
\pgfpathlineto{\pgfqpoint{3.026728in}{2.098061in}}%
\pgfpathlineto{\pgfqpoint{3.034227in}{2.119460in}}%
\pgfpathlineto{\pgfqpoint{3.039002in}{2.141550in}}%
\pgfpathlineto{\pgfqpoint{3.041065in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{3.040471in}{2.186494in}}%
\pgfpathlineto{\pgfqpoint{3.037379in}{2.208808in}}%
\pgfpathlineto{\pgfqpoint{3.031930in}{2.230689in}}%
\pgfpathlineto{\pgfqpoint{3.024248in}{2.252055in}}%
\pgfpathlineto{\pgfqpoint{3.014535in}{2.272867in}}%
\pgfpathlineto{\pgfqpoint{3.002973in}{2.293000in}}%
\pgfpathlineto{\pgfqpoint{2.986190in}{2.317007in}}%
\pgfpathlineto{\pgfqpoint{2.967109in}{2.339554in}}%
\pgfpathlineto{\pgfqpoint{2.946107in}{2.360545in}}%
\pgfpathlineto{\pgfqpoint{2.923514in}{2.379890in}}%
\pgfpathlineto{\pgfqpoint{2.894659in}{2.401414in}}%
\pgfpathlineto{\pgfqpoint{2.844429in}{2.435603in}}%
\pgfpathlineto{\pgfqpoint{2.768412in}{2.487710in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{2.526322in}}%
\pgfpathlineto{\pgfqpoint{2.659535in}{2.559530in}}%
\pgfpathlineto{\pgfqpoint{2.513572in}{2.646833in}}%
\pgfpathlineto{\pgfqpoint{2.469123in}{2.670587in}}%
\pgfpathlineto{\pgfqpoint{2.217630in}{2.798272in}}%
\pgfpathlineto{\pgfqpoint{2.149241in}{2.827384in}}%
\pgfpathlineto{\pgfqpoint{1.967873in}{2.901725in}}%
\pgfpathlineto{\pgfqpoint{1.922035in}{2.916555in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{2.934956in}}%
\pgfpathlineto{\pgfqpoint{1.780418in}{2.954563in}}%
\pgfpathlineto{\pgfqpoint{1.720845in}{2.967301in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{2.976710in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{2.985944in}}%
\pgfpathlineto{\pgfqpoint{1.517839in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.430519in}{3.001286in}}%
\pgfpathlineto{\pgfqpoint{1.342722in}{3.005892in}}%
\pgfpathlineto{\pgfqpoint{1.254350in}{3.008284in}}%
\pgfpathlineto{\pgfqpoint{1.165874in}{3.008437in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{3.005911in}}%
\pgfpathlineto{\pgfqpoint{0.935963in}{3.001979in}}%
\pgfpathlineto{\pgfqpoint{0.888041in}{2.998099in}}%
\pgfpathlineto{\pgfqpoint{0.852538in}{2.993012in}}%
\pgfpathlineto{\pgfqpoint{0.823452in}{2.986653in}}%
\pgfpathlineto{\pgfqpoint{0.795097in}{2.977932in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{2.973189in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{2.973189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792778in}{0.480000in}}{\pgfqpoint{3.414443in}{3.414443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.782778in}{3.526180in}}%
\pgfpathlineto{\pgfqpoint{0.880060in}{3.524299in}}%
\pgfpathlineto{\pgfqpoint{1.111034in}{3.523492in}}%
\pgfpathlineto{\pgfqpoint{1.318344in}{3.522330in}}%
\pgfpathlineto{\pgfqpoint{1.415788in}{3.523156in}}%
\pgfpathlineto{\pgfqpoint{1.613875in}{3.525663in}}%
\pgfpathlineto{\pgfqpoint{1.900514in}{3.523429in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{3.520583in}}%
\pgfpathlineto{\pgfqpoint{2.095850in}{3.521779in}}%
\pgfpathlineto{\pgfqpoint{2.215947in}{3.523753in}}%
\pgfpathlineto{\pgfqpoint{2.354894in}{3.525319in}}%
\pgfpathlineto{\pgfqpoint{2.455917in}{3.526512in}}%
\pgfpathlineto{\pgfqpoint{2.506415in}{3.524918in}}%
\pgfpathlineto{\pgfqpoint{2.556847in}{3.521324in}}%
\pgfpathlineto{\pgfqpoint{2.607067in}{3.515470in}}%
\pgfpathlineto{\pgfqpoint{2.650704in}{3.508037in}}%
\pgfpathlineto{\pgfqpoint{2.687655in}{3.499361in}}%
\pgfpathlineto{\pgfqpoint{2.717874in}{3.490072in}}%
\pgfpathlineto{\pgfqpoint{2.747295in}{3.478514in}}%
\pgfpathlineto{\pgfqpoint{2.770021in}{3.467523in}}%
\pgfpathlineto{\pgfqpoint{2.791872in}{3.454855in}}%
\pgfpathlineto{\pgfqpoint{2.812618in}{3.440475in}}%
\pgfpathlineto{\pgfqpoint{2.832081in}{3.424416in}}%
\pgfpathlineto{\pgfqpoint{2.850046in}{3.406702in}}%
\pgfpathlineto{\pgfqpoint{2.866383in}{3.387455in}}%
\pgfpathlineto{\pgfqpoint{2.880944in}{3.366797in}}%
\pgfpathlineto{\pgfqpoint{2.893706in}{3.344964in}}%
\pgfpathlineto{\pgfqpoint{2.904742in}{3.322199in}}%
\pgfpathlineto{\pgfqpoint{2.916210in}{3.292734in}}%
\pgfpathlineto{\pgfqpoint{2.925443in}{3.262523in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{3.225619in}}%
\pgfpathlineto{\pgfqpoint{2.941724in}{3.182030in}}%
\pgfpathlineto{\pgfqpoint{2.949950in}{3.119356in}}%
\pgfpathlineto{\pgfqpoint{2.962845in}{3.019081in}}%
\pgfpathlineto{\pgfqpoint{2.970955in}{2.975600in}}%
\pgfpathlineto{\pgfqpoint{2.980243in}{2.938892in}}%
\pgfpathlineto{\pgfqpoint{2.990051in}{2.908893in}}%
\pgfpathlineto{\pgfqpoint{3.002056in}{2.879760in}}%
\pgfpathlineto{\pgfqpoint{3.016339in}{2.851802in}}%
\pgfpathlineto{\pgfqpoint{3.029455in}{2.830475in}}%
\pgfpathlineto{\pgfqpoint{3.044069in}{2.810240in}}%
\pgfpathlineto{\pgfqpoint{3.060145in}{2.791233in}}%
\pgfpathlineto{\pgfqpoint{3.077632in}{2.773564in}}%
\pgfpathlineto{\pgfqpoint{3.101276in}{2.753320in}}%
\pgfpathlineto{\pgfqpoint{3.126595in}{2.735091in}}%
\pgfpathlineto{\pgfqpoint{3.153268in}{2.718738in}}%
\pgfpathlineto{\pgfqpoint{3.186667in}{2.701294in}}%
\pgfpathlineto{\pgfqpoint{3.226837in}{2.683361in}}%
\pgfpathlineto{\pgfqpoint{3.273757in}{2.665036in}}%
\pgfpathlineto{\pgfqpoint{3.351125in}{2.637596in}}%
\pgfpathlineto{\pgfqpoint{3.464193in}{2.597244in}}%
\pgfpathlineto{\pgfqpoint{3.534885in}{2.569688in}}%
\pgfpathlineto{\pgfqpoint{3.598838in}{2.542273in}}%
\pgfpathlineto{\pgfqpoint{3.650243in}{2.517865in}}%
\pgfpathlineto{\pgfqpoint{3.694920in}{2.494132in}}%
\pgfpathlineto{\pgfqpoint{3.732906in}{2.471424in}}%
\pgfpathlineto{\pgfqpoint{3.764375in}{2.450321in}}%
\pgfpathlineto{\pgfqpoint{3.794702in}{2.427639in}}%
\pgfpathlineto{\pgfqpoint{3.823780in}{2.403280in}}%
\pgfpathlineto{\pgfqpoint{3.851435in}{2.377383in}}%
\pgfpathlineto{\pgfqpoint{3.877606in}{2.350009in}}%
\pgfpathlineto{\pgfqpoint{3.902244in}{2.321200in}}%
\pgfpathlineto{\pgfqpoint{3.925271in}{2.291093in}}%
\pgfpathlineto{\pgfqpoint{3.950157in}{2.254470in}}%
\pgfpathlineto{\pgfqpoint{3.972955in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{3.993731in}{2.177426in}}%
\pgfpathlineto{\pgfqpoint{4.012510in}{2.137329in}}%
\pgfpathlineto{\pgfqpoint{4.029221in}{2.096338in}}%
\pgfpathlineto{\pgfqpoint{4.043741in}{2.054502in}}%
\pgfpathlineto{\pgfqpoint{4.054226in}{2.018036in}}%
\pgfpathlineto{\pgfqpoint{4.062709in}{1.981043in}}%
\pgfpathlineto{\pgfqpoint{4.069141in}{1.943630in}}%
\pgfpathlineto{\pgfqpoint{4.073393in}{1.905974in}}%
\pgfpathlineto{\pgfqpoint{4.075473in}{1.868162in}}%
\pgfpathlineto{\pgfqpoint{4.075404in}{1.830232in}}%
\pgfpathlineto{\pgfqpoint{4.073231in}{1.792358in}}%
\pgfpathlineto{\pgfqpoint{4.068899in}{1.754715in}}%
\pgfpathlineto{\pgfqpoint{4.062402in}{1.717379in}}%
\pgfpathlineto{\pgfqpoint{4.053755in}{1.680500in}}%
\pgfpathlineto{\pgfqpoint{4.042923in}{1.644146in}}%
\pgfpathlineto{\pgfqpoint{4.029895in}{1.608543in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.573731in}}%
\pgfpathlineto{\pgfqpoint{3.997666in}{1.539878in}}%
\pgfpathlineto{\pgfqpoint{3.978673in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{3.954505in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{3.924994in}{1.429121in}}%
\pgfpathlineto{\pgfqpoint{3.890044in}{1.384220in}}%
\pgfpathlineto{\pgfqpoint{3.853243in}{1.340806in}}%
\pgfpathlineto{\pgfqpoint{3.823038in}{1.308389in}}%
\pgfpathlineto{\pgfqpoint{3.795802in}{1.281950in}}%
\pgfpathlineto{\pgfqpoint{3.767182in}{1.257043in}}%
\pgfpathlineto{\pgfqpoint{3.732297in}{1.229789in}}%
\pgfpathlineto{\pgfqpoint{3.696090in}{1.204342in}}%
\pgfpathlineto{\pgfqpoint{3.658714in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{3.614800in}{1.155627in}}%
\pgfpathlineto{\pgfqpoint{3.575430in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{3.535151in}{1.117098in}}%
\pgfpathlineto{\pgfqpoint{3.494012in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{3.452064in}{1.086746in}}%
\pgfpathlineto{\pgfqpoint{3.409373in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.366154in}{1.065434in}}%
\pgfpathlineto{\pgfqpoint{3.316297in}{1.056756in}}%
\pgfpathlineto{\pgfqpoint{3.253649in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{3.171970in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{3.090074in}{1.032566in}}%
\pgfpathlineto{\pgfqpoint{3.014389in}{1.028719in}}%
\pgfpathlineto{\pgfqpoint{2.938502in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{2.837496in}{1.028015in}}%
\pgfpathlineto{\pgfqpoint{2.597289in}{1.030872in}}%
\pgfpathlineto{\pgfqpoint{2.426643in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{2.274902in}{1.033866in}}%
\pgfpathlineto{\pgfqpoint{2.173747in}{1.032422in}}%
\pgfpathlineto{\pgfqpoint{1.832469in}{1.025399in}}%
\pgfpathlineto{\pgfqpoint{1.737604in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{1.598535in}{1.028633in}}%
\pgfpathlineto{\pgfqpoint{1.491154in}{1.029870in}}%
\pgfpathlineto{\pgfqpoint{1.327462in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{1.283885in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{1.247174in}{1.038866in}}%
\pgfpathlineto{\pgfqpoint{1.217281in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{1.188263in}{1.054046in}}%
\pgfpathlineto{\pgfqpoint{1.160373in}{1.065152in}}%
\pgfpathlineto{\pgfqpoint{1.139080in}{1.075800in}}%
\pgfpathlineto{\pgfqpoint{1.118846in}{1.088004in}}%
\pgfpathlineto{\pgfqpoint{1.099821in}{1.101715in}}%
\pgfpathlineto{\pgfqpoint{1.082177in}{1.116905in}}%
\pgfpathlineto{\pgfqpoint{1.065972in}{1.133418in}}%
\pgfpathlineto{\pgfqpoint{1.051282in}{1.151120in}}%
\pgfpathlineto{\pgfqpoint{1.038221in}{1.169897in}}%
\pgfpathlineto{\pgfqpoint{1.026762in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{1.014692in}{1.215387in}}%
\pgfpathlineto{\pgfqpoint{1.005079in}{1.242177in}}%
\pgfpathlineto{\pgfqpoint{0.997866in}{1.269780in}}%
\pgfpathlineto{\pgfqpoint{0.992985in}{1.297929in}}%
\pgfpathlineto{\pgfqpoint{0.990428in}{1.326365in}}%
\pgfpathlineto{\pgfqpoint{0.990132in}{1.354956in}}%
\pgfpathlineto{\pgfqpoint{0.992112in}{1.383555in}}%
\pgfpathlineto{\pgfqpoint{0.996338in}{1.412244in}}%
\pgfpathlineto{\pgfqpoint{1.002722in}{1.440854in}}%
\pgfpathlineto{\pgfqpoint{1.011113in}{1.469324in}}%
\pgfpathlineto{\pgfqpoint{1.021436in}{1.497480in}}%
\pgfpathlineto{\pgfqpoint{1.036160in}{1.530719in}}%
\pgfpathlineto{\pgfqpoint{1.053332in}{1.563133in}}%
\pgfpathlineto{\pgfqpoint{1.072748in}{1.594525in}}%
\pgfpathlineto{\pgfqpoint{1.094265in}{1.624749in}}%
\pgfpathlineto{\pgfqpoint{1.117771in}{1.653670in}}%
\pgfpathlineto{\pgfqpoint{1.146854in}{1.685444in}}%
\pgfpathlineto{\pgfqpoint{1.181396in}{1.719647in}}%
\pgfpathlineto{\pgfqpoint{1.221643in}{1.756266in}}%
\pgfpathlineto{\pgfqpoint{1.259191in}{1.787368in}}%
\pgfpathlineto{\pgfqpoint{1.293262in}{1.812893in}}%
\pgfpathlineto{\pgfqpoint{1.323798in}{1.833222in}}%
\pgfpathlineto{\pgfqpoint{1.355657in}{1.851761in}}%
\pgfpathlineto{\pgfqpoint{1.388840in}{1.868287in}}%
\pgfpathlineto{\pgfqpoint{1.423176in}{1.882511in}}%
\pgfpathlineto{\pgfqpoint{1.458462in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{1.494480in}{1.904255in}}%
\pgfpathlineto{\pgfqpoint{1.537168in}{1.913182in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{1.919961in}}%
\pgfpathlineto{\pgfqpoint{1.642565in}{1.927164in}}%
\pgfpathlineto{\pgfqpoint{1.723923in}{1.934182in}}%
\pgfpathlineto{\pgfqpoint{1.818248in}{1.940276in}}%
\pgfpathlineto{\pgfqpoint{1.900191in}{1.943149in}}%
\pgfpathlineto{\pgfqpoint{2.026568in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{2.151729in}{1.946902in}}%
\pgfpathlineto{\pgfqpoint{2.367118in}{1.951351in}}%
\pgfpathlineto{\pgfqpoint{2.506675in}{1.955307in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{1.965016in}}%
\pgfpathlineto{\pgfqpoint{2.832660in}{1.969970in}}%
\pgfpathlineto{\pgfqpoint{2.867947in}{1.975735in}}%
\pgfpathlineto{\pgfqpoint{2.896655in}{1.982376in}}%
\pgfpathlineto{\pgfqpoint{2.924518in}{1.991123in}}%
\pgfpathlineto{\pgfqpoint{2.945941in}{1.999900in}}%
\pgfpathlineto{\pgfqpoint{2.966388in}{2.010413in}}%
\pgfpathlineto{\pgfqpoint{2.985625in}{2.022749in}}%
\pgfpathlineto{\pgfqpoint{3.003392in}{2.036914in}}%
\pgfpathlineto{\pgfqpoint{3.019440in}{2.052820in}}%
\pgfpathlineto{\pgfqpoint{3.033530in}{2.070339in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{2.089284in}}%
\pgfpathlineto{\pgfqpoint{3.055072in}{2.109388in}}%
\pgfpathlineto{\pgfqpoint{3.062306in}{2.130380in}}%
\pgfpathlineto{\pgfqpoint{3.067097in}{2.152019in}}%
\pgfpathlineto{\pgfqpoint{3.069440in}{2.174049in}}%
\pgfpathlineto{\pgfqpoint{3.069378in}{2.196192in}}%
\pgfpathlineto{\pgfqpoint{3.067064in}{2.218293in}}%
\pgfpathlineto{\pgfqpoint{3.062568in}{2.240141in}}%
\pgfpathlineto{\pgfqpoint{3.056011in}{2.261672in}}%
\pgfpathlineto{\pgfqpoint{3.047512in}{2.282798in}}%
\pgfpathlineto{\pgfqpoint{3.037223in}{2.303343in}}%
\pgfpathlineto{\pgfqpoint{3.022098in}{2.328104in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{2.351606in}}%
\pgfpathlineto{\pgfqpoint{2.985175in}{2.373736in}}%
\pgfpathlineto{\pgfqpoint{2.963676in}{2.394397in}}%
\pgfpathlineto{\pgfqpoint{2.935799in}{2.417373in}}%
\pgfpathlineto{\pgfqpoint{2.906306in}{2.438715in}}%
\pgfpathlineto{\pgfqpoint{2.865201in}{2.465300in}}%
\pgfpathlineto{\pgfqpoint{2.806686in}{2.499844in}}%
\pgfpathlineto{\pgfqpoint{2.735879in}{2.538996in}}%
\pgfpathlineto{\pgfqpoint{2.652760in}{2.582351in}}%
\pgfpathlineto{\pgfqpoint{2.529471in}{2.644065in}}%
\pgfpathlineto{\pgfqpoint{2.411755in}{2.703848in}}%
\pgfpathlineto{\pgfqpoint{2.262086in}{2.780966in}}%
\pgfpathlineto{\pgfqpoint{2.205381in}{2.805844in}}%
\pgfpathlineto{\pgfqpoint{2.073743in}{2.862312in}}%
\pgfpathlineto{\pgfqpoint{1.950674in}{2.917761in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{2.935114in}}%
\pgfpathlineto{\pgfqpoint{1.865698in}{2.948315in}}%
\pgfpathlineto{\pgfqpoint{1.819124in}{2.961389in}}%
\pgfpathlineto{\pgfqpoint{1.765539in}{2.974061in}}%
\pgfpathlineto{\pgfqpoint{1.705058in}{2.986172in}}%
\pgfpathlineto{\pgfqpoint{1.643736in}{2.996300in}}%
\pgfpathlineto{\pgfqpoint{1.581724in}{3.004343in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{3.010953in}}%
\pgfpathlineto{\pgfqpoint{1.431581in}{3.016453in}}%
\pgfpathlineto{\pgfqpoint{1.337080in}{3.020541in}}%
\pgfpathlineto{\pgfqpoint{1.254950in}{3.021754in}}%
\pgfpathlineto{\pgfqpoint{1.172824in}{3.020555in}}%
\pgfpathlineto{\pgfqpoint{1.065666in}{3.016404in}}%
\pgfpathlineto{\pgfqpoint{0.959951in}{3.010144in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{3.004775in}}%
\pgfpathlineto{\pgfqpoint{0.857800in}{2.999218in}}%
\pgfpathlineto{\pgfqpoint{0.822588in}{2.992323in}}%
\pgfpathlineto{\pgfqpoint{0.793814in}{2.984572in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{2.980955in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{2.980955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792778in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.792778in}{3.894443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207222in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{3.894443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792778in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{0.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792778in}{3.894443in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{3.894443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=3.977777in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504035in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{4.495965in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523743in}{0.069444in}}{\pgfqpoint{4.523743in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{4.523743in}{0.279975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523743in}{0.307753in}}{\pgfqpoint{4.495965in}{0.307753in}}%
\pgfpathlineto{\pgfqpoint{0.504035in}{0.307753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.476257in}{0.307753in}}{\pgfqpoint{0.476257in}{0.279975in}}%
\pgfpathlineto{\pgfqpoint{0.476257in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.476257in}{0.069444in}}{\pgfqpoint{0.504035in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.504035in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531813in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{0.670702in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{0.809591in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920702in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal surface}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.120178in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.397956in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509067in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dry asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.430969in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{3.569858in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{3.708747in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819858in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wet asphalt}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/ModelMismatch/Mass/mass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.560589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702462in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702462in,y=2.511978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112311in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112311in,y=2.511978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522159in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522159in,y=2.511978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932008in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932008in,y=2.511978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341856in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341856in,y=2.511978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{0.751705in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751705in,y=2.511978in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227083in,y=2.330283in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance of payload mass from front axle [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.910937in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.910937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=2.862719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.611632in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.611632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=3.563414in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=3.103628in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112311in}{2.550589in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.656667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.164811in}{2.550589in}}%
\pgfpathlineto{\pgfqpoint{1.164811in}{3.656667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{3.121145in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{3.191215in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.401423in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{3.436458in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.506528in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{3.436458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{3.086110in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{3.156180in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.401423in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{3.401423in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.331354in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{3.436458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{2.805832in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{2.840867in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.226250in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{3.296319in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.401423in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{3.576597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.560589in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983564in}{2.550589in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{2.805832in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.296319in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{3.401423in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.401423in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{3.541562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.560589in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.560589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947856in}{2.571534in}}%
\pgfpathlineto{\pgfqpoint{1.526701in}{2.571534in}}%
\pgfpathlineto{\pgfqpoint{1.526701in}{2.815441in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{2.815441in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{2.571534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017273in,y=2.665693in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rear axle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895356in}{2.571534in}}%
\pgfpathlineto{\pgfqpoint{3.506514in}{2.571534in}}%
\pgfpathlineto{\pgfqpoint{3.506514in}{2.815441in}}%
\pgfpathlineto{\pgfqpoint{2.895356in}{2.815441in}}%
\pgfpathlineto{\pgfqpoint{2.895356in}{2.571534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964773in,y=2.665693in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Front axle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227083in,y=3.730000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702462in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{1.886078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702462in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112311in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{1.886078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112311in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522159in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{1.886078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522159in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932008in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{1.886078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932008in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341856in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{1.886078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341856in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.751705in}{1.886078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751705in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227083in,y=0.569694in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance of payload mass from front axle [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.150348in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.150348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.102130in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.851043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=1.802825in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=1.343039in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112311in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{1.896078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.164811in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.164811in}{1.896078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{1.816008in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{1.816008in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{1.851043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{1.816008in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{1.851043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{1.851043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{3.245833in}{1.086078in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{1.816008in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{1.816008in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{1.851043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.886078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.886078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.886078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947856in}{0.810945in}}%
\pgfpathlineto{\pgfqpoint{1.526701in}{0.810945in}}%
\pgfpathlineto{\pgfqpoint{1.526701in}{1.054852in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{1.054852in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{0.810945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017273in,y=0.905104in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rear axle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895356in}{0.810945in}}%
\pgfpathlineto{\pgfqpoint{3.506514in}{0.810945in}}%
\pgfpathlineto{\pgfqpoint{3.506514in}{1.054852in}}%
\pgfpathlineto{\pgfqpoint{2.895356in}{1.054852in}}%
\pgfpathlineto{\pgfqpoint{2.895356in}{0.810945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964773in,y=0.905104in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Front axle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227083in,y=1.969411in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135417in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{3.864583in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.892361in}{0.069444in}}{\pgfqpoint{3.892361in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{3.892361in}{0.279975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.892361in}{0.307753in}}{\pgfqpoint{3.864583in}{0.307753in}}%
\pgfpathlineto{\pgfqpoint{0.135417in}{0.307753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.107639in}{0.307753in}}{\pgfqpoint{0.107639in}{0.279975in}}%
\pgfpathlineto{\pgfqpoint{0.107639in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.107639in}{0.069444in}}{\pgfqpoint{0.135417in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.135417in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163194in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{0.302083in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{0.440972in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552083in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3 kg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177083in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{1.315972in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{1.454861in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565972in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5 kg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190972in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579861in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 kg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100694in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{3.239583in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{3.378472in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489583in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5 kg}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/ModelMismatch/Mass/mass_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.636894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702462in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702462in,y=2.588283in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112311in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112311in,y=2.588283in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522159in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522159in,y=2.588283in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932008in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932008in,y=2.588283in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341856in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341856in,y=2.588283in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{0.751705in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751705in,y=2.588283in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227083in,y=2.406588in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance of payload mass from front axle [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.962627in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.962627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=2.914410in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.614093in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.614093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=3.565876in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=3.141780in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112311in}{2.626894in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.656667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.164811in}{2.626894in}}%
\pgfpathlineto{\pgfqpoint{1.164811in}{3.656667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{3.158067in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{3.223214in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.418654in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{3.451227in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.516373in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{3.451227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{3.125494in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{3.190640in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.418654in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{3.418654in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.353507in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{3.451227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{2.864907in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{2.897481in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.255787in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{3.320934in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.418654in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{3.581520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.636894in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982503in}{2.626894in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{2.864907in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.320934in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{3.418654in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{3.418654in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{3.548947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.636894in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.636894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947856in}{2.640454in}}%
\pgfpathlineto{\pgfqpoint{1.526701in}{2.640454in}}%
\pgfpathlineto{\pgfqpoint{1.526701in}{2.884362in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{2.884362in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{2.640454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017273in,y=2.734614in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rear axle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895356in}{2.640454in}}%
\pgfpathlineto{\pgfqpoint{3.506514in}{2.640454in}}%
\pgfpathlineto{\pgfqpoint{3.506514in}{2.884362in}}%
\pgfpathlineto{\pgfqpoint{2.895356in}{2.884362in}}%
\pgfpathlineto{\pgfqpoint{2.895356in}{2.640454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964773in,y=2.734614in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Front axle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227083in,y=3.730000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.009772in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.009772in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702462in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{2.009772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702462in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112311in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{2.009772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112311in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522159in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{2.009772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522159in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932008in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{2.009772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932008in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341856in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{2.009772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341856in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.751705in}{2.009772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751705in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227083in,y=0.769694in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance of payload mass from front axle [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.325733in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.325733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.277515in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.977199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=1.928981in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=1.504886in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112311in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{2.019772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.164811in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.164811in}{2.019772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{1.944626in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{1.944626in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{1.977199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{1.944626in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{1.977199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{1.977199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.000000in}}{\pgfqpoint{3.245833in}{1.009772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751705in}{1.944626in}}%
\pgfpathlineto{\pgfqpoint{1.341856in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{1.944626in}}%
\pgfpathlineto{\pgfqpoint{2.522159in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{3.702462in}{1.977199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.009772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.009772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.009772in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.009772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947856in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{1.526701in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{1.526701in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{1.003560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017273in,y=1.097720in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rear axle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895356in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{3.506514in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{3.506514in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{2.895356in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{2.895356in}{1.003560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964773in,y=1.097720in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Front axle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227083in,y=2.093106in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233887in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{3.766113in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.793891in}{0.069444in}}{\pgfqpoint{3.793891in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{3.793891in}{0.475558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.793891in}{0.503336in}}{\pgfqpoint{3.766113in}{0.503336in}}%
\pgfpathlineto{\pgfqpoint{0.233887in}{0.503336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.206109in}{0.503336in}}{\pgfqpoint{0.206109in}{0.475558in}}%
\pgfpathlineto{\pgfqpoint{0.206109in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.206109in}{0.069444in}}{\pgfqpoint{0.233887in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.233887in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700358in,y=0.351345in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dynamic mass (as percentage of vehicle mass)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261664in}{0.203315in}}%
\pgfpathlineto{\pgfqpoint{0.400553in}{0.203315in}}%
\pgfpathlineto{\pgfqpoint{0.539442in}{0.203315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650553in,y=0.154704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148193in}{0.203315in}}%
\pgfpathlineto{\pgfqpoint{1.287082in}{0.203315in}}%
\pgfpathlineto{\pgfqpoint{1.425971in}{0.203315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537082in,y=0.154704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104167in}{0.203315in}}%
\pgfpathlineto{\pgfqpoint{2.243056in}{0.203315in}}%
\pgfpathlineto{\pgfqpoint{2.381944in}{0.203315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493056in,y=0.154704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 26 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060140in}{0.203315in}}%
\pgfpathlineto{\pgfqpoint{3.199029in}{0.203315in}}%
\pgfpathlineto{\pgfqpoint{3.337918in}{0.203315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449029in,y=0.154704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40 \%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/ModelMismatch/Mass/mass_success_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204356in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.204356in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204356in,y=0.776389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451326in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451326in,y=0.776389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698295in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.698295in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698295in,y=0.776389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=0.776782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{1.251344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.203126in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.677688in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{1.677688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.629470in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{2.104032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=2.055814in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=1.485833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204356in}{0.815000in}}%
\pgfpathlineto{\pgfqpoint{2.204356in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961856in}{0.815000in}}%
\pgfpathlineto{\pgfqpoint{0.961856in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698295in}{1.507151in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.592419in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.848226in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{1.890860in}}%
\pgfpathlineto{\pgfqpoint{2.204356in}{1.976129in}}%
\pgfpathlineto{\pgfqpoint{2.580871in}{1.890860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698295in}{1.464516in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.549785in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.848226in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{1.848226in}}%
\pgfpathlineto{\pgfqpoint{2.204356in}{1.762957in}}%
\pgfpathlineto{\pgfqpoint{2.580871in}{1.890860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698295in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.166075in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.635054in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{1.720323in}}%
\pgfpathlineto{\pgfqpoint{2.204356in}{1.848226in}}%
\pgfpathlineto{\pgfqpoint{2.580871in}{2.061398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847817in}{0.815000in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.720323in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{1.848226in}}%
\pgfpathlineto{\pgfqpoint{2.204356in}{1.848226in}}%
\pgfpathlineto{\pgfqpoint{2.580871in}{2.018763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798311in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{1.377156in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{1.377156in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{0.798311in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{0.798311in}{0.858744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867727in,y=0.952903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rear axle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040811in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{2.651969in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{2.651969in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{2.040811in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{2.040811in}{0.858744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110227in,y=0.952903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Front axle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827841in,y=0.441290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance of payload mass from front axle [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639583in,y=2.230000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{3.279167in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{3.279167in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879356in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879356in,y=0.776389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126326in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.126326in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126326in,y=0.776389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373295in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.373295in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373295in,y=0.776389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091667in, y=0.776782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.251344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091667in, y=1.203126in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{1.677688in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.677688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091667in, y=1.629470in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.104032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022222in, y=2.055814in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966667in,y=1.485833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.879356in}{0.815000in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.636856in}{0.815000in}}%
\pgfpathlineto{\pgfqpoint{3.636856in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373295in}{2.061398in}}%
\pgfpathlineto{\pgfqpoint{3.749811in}{2.061398in}}%
\pgfpathlineto{\pgfqpoint{4.126326in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{4.502841in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{5.255871in}{2.104032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373295in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{3.749811in}{2.061398in}}%
\pgfpathlineto{\pgfqpoint{4.126326in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{4.502841in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{5.255871in}{2.104032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373295in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{3.749811in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{4.126326in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{4.502841in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{5.255871in}{2.104032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.825000in}}{\pgfqpoint{2.070833in}{1.321667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373295in}{2.061398in}}%
\pgfpathlineto{\pgfqpoint{3.749811in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{4.126326in}{2.061398in}}%
\pgfpathlineto{\pgfqpoint{4.502841in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{5.255871in}{2.104032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.279167in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473311in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{4.052156in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{4.052156in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{3.473311in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{3.473311in}{0.858744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542727in,y=0.952903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rear axle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715811in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{5.326969in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{5.326969in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{4.715811in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{4.715811in}{0.858744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785227in,y=0.952903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Front axle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314583in,y=2.230000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885417in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{4.614583in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.642361in}{0.069444in}}{\pgfqpoint{4.642361in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{4.642361in}{0.279975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.642361in}{0.307753in}}{\pgfqpoint{4.614583in}{0.307753in}}%
\pgfpathlineto{\pgfqpoint{0.885417in}{0.307753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.857639in}{0.307753in}}{\pgfqpoint{0.857639in}{0.279975in}}%
\pgfpathlineto{\pgfqpoint{0.857639in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.857639in}{0.069444in}}{\pgfqpoint{0.885417in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.885417in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913194in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{1.052083in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{1.190972in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302083in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3 kg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927083in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.065972in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.204861in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315972in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5 kg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940972in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{3.079861in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{3.218750in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329861in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 kg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850694in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{3.989583in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{4.128472in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239583in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5 kg}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/Racing/trajectoryBarcelona.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.630000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.630000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.630000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126273in}{0.791227in}}{\pgfqpoint{4.377455in}{1.641545in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.126273in}{0.791227in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.380000in,height=1.650000in]{Figures/Results/Racing/trajectoryBarcelona-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126273in}{0.791227in}}{\pgfqpoint{4.377455in}{1.641545in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525906in}{2.208140in}}%
\pgfpathlineto{\pgfqpoint{1.591225in}{2.209224in}}%
\pgfpathlineto{\pgfqpoint{1.654342in}{2.212734in}}%
\pgfpathlineto{\pgfqpoint{1.821192in}{2.223958in}}%
\pgfpathlineto{\pgfqpoint{1.852953in}{2.222526in}}%
\pgfpathlineto{\pgfqpoint{1.898760in}{2.220264in}}%
\pgfpathlineto{\pgfqpoint{1.936430in}{2.222063in}}%
\pgfpathlineto{\pgfqpoint{1.985702in}{2.224182in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.223634in}}%
\pgfpathlineto{\pgfqpoint{2.049300in}{2.221056in}}%
\pgfpathlineto{\pgfqpoint{2.095199in}{2.215373in}}%
\pgfpathlineto{\pgfqpoint{2.112740in}{2.216265in}}%
\pgfpathlineto{\pgfqpoint{2.130007in}{2.219496in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{2.232502in}}%
\pgfpathlineto{\pgfqpoint{2.198617in}{2.231967in}}%
\pgfpathlineto{\pgfqpoint{2.212909in}{2.228841in}}%
\pgfpathlineto{\pgfqpoint{2.226519in}{2.223455in}}%
\pgfpathlineto{\pgfqpoint{2.244534in}{2.213680in}}%
\pgfpathlineto{\pgfqpoint{2.265109in}{2.202596in}}%
\pgfpathlineto{\pgfqpoint{2.278782in}{2.197633in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{2.195535in}}%
\pgfpathlineto{\pgfqpoint{2.301774in}{2.195484in}}%
\pgfpathlineto{\pgfqpoint{2.313189in}{2.197467in}}%
\pgfpathlineto{\pgfqpoint{2.326810in}{2.202384in}}%
\pgfpathlineto{\pgfqpoint{2.342104in}{2.210660in}}%
\pgfpathlineto{\pgfqpoint{2.369668in}{2.226632in}}%
\pgfpathlineto{\pgfqpoint{2.383241in}{2.231634in}}%
\pgfpathlineto{\pgfqpoint{2.394624in}{2.233714in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{2.233720in}}%
\pgfpathlineto{\pgfqpoint{2.417576in}{2.231635in}}%
\pgfpathlineto{\pgfqpoint{2.431094in}{2.226496in}}%
\pgfpathlineto{\pgfqpoint{2.446101in}{2.217758in}}%
\pgfpathlineto{\pgfqpoint{2.479493in}{2.196626in}}%
\pgfpathlineto{\pgfqpoint{2.492066in}{2.192062in}}%
\pgfpathlineto{\pgfqpoint{2.502347in}{2.190546in}}%
\pgfpathlineto{\pgfqpoint{2.512749in}{2.191190in}}%
\pgfpathlineto{\pgfqpoint{2.525463in}{2.194647in}}%
\pgfpathlineto{\pgfqpoint{2.540889in}{2.201788in}}%
\pgfpathlineto{\pgfqpoint{2.569765in}{2.215963in}}%
\pgfpathlineto{\pgfqpoint{2.583710in}{2.220338in}}%
\pgfpathlineto{\pgfqpoint{2.598180in}{2.222374in}}%
\pgfpathlineto{\pgfqpoint{2.612789in}{2.221984in}}%
\pgfpathlineto{\pgfqpoint{2.630078in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{2.667289in}{2.211314in}}%
\pgfpathlineto{\pgfqpoint{2.681902in}{2.211160in}}%
\pgfpathlineto{\pgfqpoint{2.696347in}{2.213369in}}%
\pgfpathlineto{\pgfqpoint{2.710289in}{2.217766in}}%
\pgfpathlineto{\pgfqpoint{2.731599in}{2.227431in}}%
\pgfpathlineto{\pgfqpoint{2.753108in}{2.236617in}}%
\pgfpathlineto{\pgfqpoint{2.767302in}{2.240089in}}%
\pgfpathlineto{\pgfqpoint{2.778965in}{2.240869in}}%
\pgfpathlineto{\pgfqpoint{2.790584in}{2.239589in}}%
\pgfpathlineto{\pgfqpoint{2.801820in}{2.236359in}}%
\pgfpathlineto{\pgfqpoint{2.815014in}{2.230075in}}%
\pgfpathlineto{\pgfqpoint{2.832085in}{2.218777in}}%
\pgfpathlineto{\pgfqpoint{2.853990in}{2.204190in}}%
\pgfpathlineto{\pgfqpoint{2.867212in}{2.198073in}}%
\pgfpathlineto{\pgfqpoint{2.878411in}{2.195044in}}%
\pgfpathlineto{\pgfqpoint{2.889938in}{2.194072in}}%
\pgfpathlineto{\pgfqpoint{2.901451in}{2.195226in}}%
\pgfpathlineto{\pgfqpoint{2.915329in}{2.199286in}}%
\pgfpathlineto{\pgfqpoint{2.930959in}{2.206850in}}%
\pgfpathlineto{\pgfqpoint{2.966672in}{2.225957in}}%
\pgfpathlineto{\pgfqpoint{2.980528in}{2.230100in}}%
\pgfpathlineto{\pgfqpoint{2.992023in}{2.231427in}}%
\pgfpathlineto{\pgfqpoint{3.003574in}{2.230740in}}%
\pgfpathlineto{\pgfqpoint{3.014851in}{2.228140in}}%
\pgfpathlineto{\pgfqpoint{3.028209in}{2.222688in}}%
\pgfpathlineto{\pgfqpoint{3.045554in}{2.212605in}}%
\pgfpathlineto{\pgfqpoint{3.067941in}{2.199431in}}%
\pgfpathlineto{\pgfqpoint{3.081401in}{2.194231in}}%
\pgfpathlineto{\pgfqpoint{3.092721in}{2.191969in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{2.191766in}}%
\pgfpathlineto{\pgfqpoint{3.115650in}{2.193645in}}%
\pgfpathlineto{\pgfqpoint{3.129226in}{2.198526in}}%
\pgfpathlineto{\pgfqpoint{3.144358in}{2.206959in}}%
\pgfpathlineto{\pgfqpoint{3.174797in}{2.225395in}}%
\pgfpathlineto{\pgfqpoint{3.187498in}{2.229714in}}%
\pgfpathlineto{\pgfqpoint{3.201371in}{2.231832in}}%
\pgfpathlineto{\pgfqpoint{3.215860in}{2.231731in}}%
\pgfpathlineto{\pgfqpoint{3.233058in}{2.229172in}}%
\pgfpathlineto{\pgfqpoint{3.258292in}{2.222517in}}%
\pgfpathlineto{\pgfqpoint{3.278095in}{2.218099in}}%
\pgfpathlineto{\pgfqpoint{3.292530in}{2.216839in}}%
\pgfpathlineto{\pgfqpoint{3.307005in}{2.217522in}}%
\pgfpathlineto{\pgfqpoint{3.326988in}{2.221043in}}%
\pgfpathlineto{\pgfqpoint{3.361130in}{2.227677in}}%
\pgfpathlineto{\pgfqpoint{3.378504in}{2.228329in}}%
\pgfpathlineto{\pgfqpoint{3.395806in}{2.226589in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{2.222273in}}%
\pgfpathlineto{\pgfqpoint{3.446762in}{2.215384in}}%
\pgfpathlineto{\pgfqpoint{3.461224in}{2.214518in}}%
\pgfpathlineto{\pgfqpoint{3.475644in}{2.215903in}}%
\pgfpathlineto{\pgfqpoint{3.489712in}{2.219377in}}%
\pgfpathlineto{\pgfqpoint{3.511411in}{2.227570in}}%
\pgfpathlineto{\pgfqpoint{3.532156in}{2.234734in}}%
\pgfpathlineto{\pgfqpoint{3.545002in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{3.558725in}{2.236285in}}%
\pgfpathlineto{\pgfqpoint{3.575797in}{2.233190in}}%
\pgfpathlineto{\pgfqpoint{3.595290in}{2.227287in}}%
\pgfpathlineto{\pgfqpoint{3.650416in}{2.208652in}}%
\pgfpathlineto{\pgfqpoint{3.680936in}{2.199021in}}%
\pgfpathlineto{\pgfqpoint{3.696844in}{2.191839in}}%
\pgfpathlineto{\pgfqpoint{3.711705in}{2.182688in}}%
\pgfpathlineto{\pgfqpoint{3.725404in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{3.739829in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{3.750623in}{2.143784in}}%
\pgfpathlineto{\pgfqpoint{3.758075in}{2.131295in}}%
\pgfpathlineto{\pgfqpoint{3.763696in}{2.117885in}}%
\pgfpathlineto{\pgfqpoint{3.767368in}{2.103813in}}%
\pgfpathlineto{\pgfqpoint{3.769956in}{2.083614in}}%
\pgfpathlineto{\pgfqpoint{3.777900in}{1.990918in}}%
\pgfpathlineto{\pgfqpoint{3.782505in}{1.974144in}}%
\pgfpathlineto{\pgfqpoint{3.789535in}{1.958237in}}%
\pgfpathlineto{\pgfqpoint{3.798604in}{1.943389in}}%
\pgfpathlineto{\pgfqpoint{3.822436in}{1.910503in}}%
\pgfpathlineto{\pgfqpoint{3.845536in}{1.880714in}}%
\pgfpathlineto{\pgfqpoint{3.858125in}{1.868716in}}%
\pgfpathlineto{\pgfqpoint{3.870071in}{1.860512in}}%
\pgfpathlineto{\pgfqpoint{3.883120in}{1.854205in}}%
\pgfpathlineto{\pgfqpoint{3.899632in}{1.848723in}}%
\pgfpathlineto{\pgfqpoint{3.938536in}{1.837132in}}%
\pgfpathlineto{\pgfqpoint{3.954358in}{1.829898in}}%
\pgfpathlineto{\pgfqpoint{3.974271in}{1.817993in}}%
\pgfpathlineto{\pgfqpoint{4.015804in}{1.791434in}}%
\pgfpathlineto{\pgfqpoint{4.036678in}{1.781303in}}%
\pgfpathlineto{\pgfqpoint{4.126553in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{4.154052in}{1.724614in}}%
\pgfpathlineto{\pgfqpoint{4.180408in}{1.706632in}}%
\pgfpathlineto{\pgfqpoint{4.203044in}{1.688499in}}%
\pgfpathlineto{\pgfqpoint{4.221974in}{1.670527in}}%
\pgfpathlineto{\pgfqpoint{4.241328in}{1.648924in}}%
\pgfpathlineto{\pgfqpoint{4.260748in}{1.623611in}}%
\pgfpathlineto{\pgfqpoint{4.276523in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{4.290357in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{4.299253in}{1.552701in}}%
\pgfpathlineto{\pgfqpoint{4.305788in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{4.310732in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{4.313819in}{1.476023in}}%
\pgfpathlineto{\pgfqpoint{4.314345in}{1.449944in}}%
\pgfpathlineto{\pgfqpoint{4.312622in}{1.426821in}}%
\pgfpathlineto{\pgfqpoint{4.308831in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{4.301231in}{1.372978in}}%
\pgfpathlineto{\pgfqpoint{4.290654in}{1.339840in}}%
\pgfpathlineto{\pgfqpoint{4.279662in}{1.313021in}}%
\pgfpathlineto{\pgfqpoint{4.267725in}{1.289826in}}%
\pgfpathlineto{\pgfqpoint{4.253767in}{1.267790in}}%
\pgfpathlineto{\pgfqpoint{4.239374in}{1.249616in}}%
\pgfpathlineto{\pgfqpoint{4.224968in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{4.208863in}{1.223008in}}%
\pgfpathlineto{\pgfqpoint{4.163654in}{1.191644in}}%
\pgfpathlineto{\pgfqpoint{4.151336in}{1.179375in}}%
\pgfpathlineto{\pgfqpoint{4.136900in}{1.161230in}}%
\pgfpathlineto{\pgfqpoint{4.117331in}{1.136068in}}%
\pgfpathlineto{\pgfqpoint{4.104841in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{4.090781in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{4.075410in}{1.105641in}}%
\pgfpathlineto{\pgfqpoint{4.059130in}{1.099535in}}%
\pgfpathlineto{\pgfqpoint{4.004143in}{1.081382in}}%
\pgfpathlineto{\pgfqpoint{3.986399in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{3.955749in}{1.053843in}}%
\pgfpathlineto{\pgfqpoint{3.940457in}{1.048036in}}%
\pgfpathlineto{\pgfqpoint{3.923560in}{1.044224in}}%
\pgfpathlineto{\pgfqpoint{3.897535in}{1.040957in}}%
\pgfpathlineto{\pgfqpoint{3.862851in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{3.840185in}{1.031044in}}%
\pgfpathlineto{\pgfqpoint{3.789618in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{3.766497in}{1.014188in}}%
\pgfpathlineto{\pgfqpoint{3.740292in}{1.013055in}}%
\pgfpathlineto{\pgfqpoint{3.644126in}{1.011564in}}%
\pgfpathlineto{\pgfqpoint{3.612066in}{1.011733in}}%
\pgfpathlineto{\pgfqpoint{3.550885in}{1.012837in}}%
\pgfpathlineto{\pgfqpoint{3.448969in}{1.009256in}}%
\pgfpathlineto{\pgfqpoint{3.399479in}{1.011765in}}%
\pgfpathlineto{\pgfqpoint{3.341240in}{1.014342in}}%
\pgfpathlineto{\pgfqpoint{3.236309in}{1.015373in}}%
\pgfpathlineto{\pgfqpoint{3.145988in}{1.014296in}}%
\pgfpathlineto{\pgfqpoint{3.122856in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{3.094391in}{1.023430in}}%
\pgfpathlineto{\pgfqpoint{3.069302in}{1.031072in}}%
\pgfpathlineto{\pgfqpoint{3.047793in}{1.040055in}}%
\pgfpathlineto{\pgfqpoint{3.030025in}{1.050063in}}%
\pgfpathlineto{\pgfqpoint{3.015951in}{1.060431in}}%
\pgfpathlineto{\pgfqpoint{3.003177in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{2.991872in}{1.085698in}}%
\pgfpathlineto{\pgfqpoint{2.982152in}{1.100228in}}%
\pgfpathlineto{\pgfqpoint{2.972831in}{1.118367in}}%
\pgfpathlineto{\pgfqpoint{2.965612in}{1.137443in}}%
\pgfpathlineto{\pgfqpoint{2.959636in}{1.159975in}}%
\pgfpathlineto{\pgfqpoint{2.955998in}{1.183000in}}%
\pgfpathlineto{\pgfqpoint{2.955092in}{1.203370in}}%
\pgfpathlineto{\pgfqpoint{2.956420in}{1.217875in}}%
\pgfpathlineto{\pgfqpoint{2.959621in}{1.232085in}}%
\pgfpathlineto{\pgfqpoint{2.964733in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{2.972927in}{1.261164in}}%
\pgfpathlineto{\pgfqpoint{2.987495in}{1.282977in}}%
\pgfpathlineto{\pgfqpoint{3.015233in}{1.324033in}}%
\pgfpathlineto{\pgfqpoint{3.033203in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{3.042998in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{3.054313in}{1.370512in}}%
\pgfpathlineto{\pgfqpoint{3.066974in}{1.377699in}}%
\pgfpathlineto{\pgfqpoint{3.080651in}{1.382697in}}%
\pgfpathlineto{\pgfqpoint{3.097745in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{1.393780in}}%
\pgfpathlineto{\pgfqpoint{3.154551in}{1.398583in}}%
\pgfpathlineto{\pgfqpoint{3.170074in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{1.419813in}}%
\pgfpathlineto{\pgfqpoint{3.213401in}{1.436172in}}%
\pgfpathlineto{\pgfqpoint{3.228966in}{1.444126in}}%
\pgfpathlineto{\pgfqpoint{3.245432in}{1.449983in}}%
\pgfpathlineto{\pgfqpoint{3.262546in}{1.453530in}}%
\pgfpathlineto{\pgfqpoint{3.279970in}{1.454935in}}%
\pgfpathlineto{\pgfqpoint{3.300357in}{1.454275in}}%
\pgfpathlineto{\pgfqpoint{3.419411in}{1.443969in}}%
\pgfpathlineto{\pgfqpoint{3.471594in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{3.550035in}{1.432245in}}%
\pgfpathlineto{\pgfqpoint{3.590713in}{1.429032in}}%
\pgfpathlineto{\pgfqpoint{3.625687in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{3.663530in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{3.689570in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{3.715250in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{3.754518in}{1.450214in}}%
\pgfpathlineto{\pgfqpoint{3.810208in}{1.467408in}}%
\pgfpathlineto{\pgfqpoint{3.826107in}{1.474667in}}%
\pgfpathlineto{\pgfqpoint{3.838276in}{1.482660in}}%
\pgfpathlineto{\pgfqpoint{3.846821in}{1.490577in}}%
\pgfpathlineto{\pgfqpoint{3.853872in}{1.499845in}}%
\pgfpathlineto{\pgfqpoint{3.859082in}{1.510258in}}%
\pgfpathlineto{\pgfqpoint{3.862167in}{1.521484in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.533097in}}%
\pgfpathlineto{\pgfqpoint{3.861850in}{1.544687in}}%
\pgfpathlineto{\pgfqpoint{3.858092in}{1.558754in}}%
\pgfpathlineto{\pgfqpoint{3.852259in}{1.572099in}}%
\pgfpathlineto{\pgfqpoint{3.843183in}{1.587036in}}%
\pgfpathlineto{\pgfqpoint{3.832319in}{1.600731in}}%
\pgfpathlineto{\pgfqpoint{3.819888in}{1.613017in}}%
\pgfpathlineto{\pgfqpoint{3.805873in}{1.623456in}}%
\pgfpathlineto{\pgfqpoint{3.790558in}{1.631882in}}%
\pgfpathlineto{\pgfqpoint{3.761090in}{1.644518in}}%
\pgfpathlineto{\pgfqpoint{3.742845in}{1.653636in}}%
\pgfpathlineto{\pgfqpoint{3.728288in}{1.663309in}}%
\pgfpathlineto{\pgfqpoint{3.712862in}{1.676651in}}%
\pgfpathlineto{\pgfqpoint{3.668266in}{1.718467in}}%
\pgfpathlineto{\pgfqpoint{3.648706in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{3.586372in}{1.768828in}}%
\pgfpathlineto{\pgfqpoint{3.531175in}{1.806832in}}%
\pgfpathlineto{\pgfqpoint{3.505512in}{1.820648in}}%
\pgfpathlineto{\pgfqpoint{3.440968in}{1.854465in}}%
\pgfpathlineto{\pgfqpoint{3.404892in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{3.375617in}{1.886605in}}%
\pgfpathlineto{\pgfqpoint{3.337491in}{1.901153in}}%
\pgfpathlineto{\pgfqpoint{3.298714in}{1.913860in}}%
\pgfpathlineto{\pgfqpoint{3.264868in}{1.922676in}}%
\pgfpathlineto{\pgfqpoint{3.213497in}{1.933359in}}%
\pgfpathlineto{\pgfqpoint{3.164643in}{1.941644in}}%
\pgfpathlineto{\pgfqpoint{3.080847in}{1.952799in}}%
\pgfpathlineto{\pgfqpoint{3.022825in}{1.958468in}}%
\pgfpathlineto{\pgfqpoint{2.970442in}{1.961410in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{1.961013in}}%
\pgfpathlineto{\pgfqpoint{2.912287in}{1.958265in}}%
\pgfpathlineto{\pgfqpoint{2.883562in}{1.953337in}}%
\pgfpathlineto{\pgfqpoint{2.858113in}{1.947002in}}%
\pgfpathlineto{\pgfqpoint{2.839015in}{1.939853in}}%
\pgfpathlineto{\pgfqpoint{2.826251in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.814818in}{1.923831in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{1.915213in}}%
\pgfpathlineto{\pgfqpoint{2.800606in}{1.905463in}}%
\pgfpathlineto{\pgfqpoint{2.794777in}{1.892123in}}%
\pgfpathlineto{\pgfqpoint{2.790384in}{1.875207in}}%
\pgfpathlineto{\pgfqpoint{2.786518in}{1.849263in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{1.823456in}}%
\pgfpathlineto{\pgfqpoint{2.776840in}{1.805590in}}%
\pgfpathlineto{\pgfqpoint{2.770459in}{1.791947in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{1.759077in}}%
\pgfpathlineto{\pgfqpoint{2.748574in}{1.745398in}}%
\pgfpathlineto{\pgfqpoint{2.746303in}{1.732179in}}%
\pgfpathlineto{\pgfqpoint{2.746233in}{1.719819in}}%
\pgfpathlineto{\pgfqpoint{2.748588in}{1.706085in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{1.682109in}}%
\pgfpathlineto{\pgfqpoint{2.753097in}{1.673444in}}%
\pgfpathlineto{\pgfqpoint{2.750789in}{1.665140in}}%
\pgfpathlineto{\pgfqpoint{2.745943in}{1.655998in}}%
\pgfpathlineto{\pgfqpoint{2.737171in}{1.644635in}}%
\pgfpathlineto{\pgfqpoint{2.718226in}{1.621023in}}%
\pgfpathlineto{\pgfqpoint{2.709327in}{1.606618in}}%
\pgfpathlineto{\pgfqpoint{2.701901in}{1.590845in}}%
\pgfpathlineto{\pgfqpoint{2.695258in}{1.571618in}}%
\pgfpathlineto{\pgfqpoint{2.683416in}{1.535751in}}%
\pgfpathlineto{\pgfqpoint{2.675515in}{1.520220in}}%
\pgfpathlineto{\pgfqpoint{2.666996in}{1.508459in}}%
\pgfpathlineto{\pgfqpoint{2.656712in}{1.498208in}}%
\pgfpathlineto{\pgfqpoint{2.642658in}{1.487957in}}%
\pgfpathlineto{\pgfqpoint{2.617131in}{1.473317in}}%
\pgfpathlineto{\pgfqpoint{2.601445in}{1.462825in}}%
\pgfpathlineto{\pgfqpoint{2.593190in}{1.454672in}}%
\pgfpathlineto{\pgfqpoint{2.586082in}{1.444688in}}%
\pgfpathlineto{\pgfqpoint{2.578833in}{1.430237in}}%
\pgfpathlineto{\pgfqpoint{2.570775in}{1.408598in}}%
\pgfpathlineto{\pgfqpoint{2.557182in}{1.370651in}}%
\pgfpathlineto{\pgfqpoint{2.548194in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{2.537925in}{1.338229in}}%
\pgfpathlineto{\pgfqpoint{2.511707in}{1.303855in}}%
\pgfpathlineto{\pgfqpoint{2.503144in}{1.288710in}}%
\pgfpathlineto{\pgfqpoint{2.494412in}{1.268239in}}%
\pgfpathlineto{\pgfqpoint{2.482742in}{1.238923in}}%
\pgfpathlineto{\pgfqpoint{2.474340in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{2.465720in}{1.212860in}}%
\pgfpathlineto{\pgfqpoint{2.449512in}{1.196211in}}%
\pgfpathlineto{\pgfqpoint{2.400004in}{1.147367in}}%
\pgfpathlineto{\pgfqpoint{2.383746in}{1.131999in}}%
\pgfpathlineto{\pgfqpoint{2.370552in}{1.122411in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{1.116135in}}%
\pgfpathlineto{\pgfqpoint{2.342385in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{2.317153in}{1.103840in}}%
\pgfpathlineto{\pgfqpoint{2.280174in}{1.097017in}}%
\pgfpathlineto{\pgfqpoint{2.242897in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{2.219783in}{1.091109in}}%
\pgfpathlineto{\pgfqpoint{2.196676in}{1.092241in}}%
\pgfpathlineto{\pgfqpoint{2.170894in}{1.095815in}}%
\pgfpathlineto{\pgfqpoint{2.136971in}{1.103158in}}%
\pgfpathlineto{\pgfqpoint{2.095103in}{1.114542in}}%
\pgfpathlineto{\pgfqpoint{2.051117in}{1.128940in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.144206in}}%
\pgfpathlineto{\pgfqpoint{1.978712in}{1.158131in}}%
\pgfpathlineto{\pgfqpoint{1.945533in}{1.175829in}}%
\pgfpathlineto{\pgfqpoint{1.922185in}{1.187329in}}%
\pgfpathlineto{\pgfqpoint{1.897837in}{1.196533in}}%
\pgfpathlineto{\pgfqpoint{1.870870in}{1.206966in}}%
\pgfpathlineto{\pgfqpoint{1.855572in}{1.215145in}}%
\pgfpathlineto{\pgfqpoint{1.841444in}{1.225207in}}%
\pgfpathlineto{\pgfqpoint{1.826451in}{1.238808in}}%
\pgfpathlineto{\pgfqpoint{1.803159in}{1.260460in}}%
\pgfpathlineto{\pgfqpoint{1.788747in}{1.270104in}}%
\pgfpathlineto{\pgfqpoint{1.773044in}{1.277464in}}%
\pgfpathlineto{\pgfqpoint{1.751026in}{1.284564in}}%
\pgfpathlineto{\pgfqpoint{1.720728in}{1.294256in}}%
\pgfpathlineto{\pgfqpoint{1.705057in}{1.301681in}}%
\pgfpathlineto{\pgfqpoint{1.693093in}{1.309787in}}%
\pgfpathlineto{\pgfqpoint{1.682407in}{1.319520in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.334791in}}%
\pgfpathlineto{\pgfqpoint{1.650579in}{1.358078in}}%
\pgfpathlineto{\pgfqpoint{1.640609in}{1.366606in}}%
\pgfpathlineto{\pgfqpoint{1.628412in}{1.373637in}}%
\pgfpathlineto{\pgfqpoint{1.612116in}{1.380170in}}%
\pgfpathlineto{\pgfqpoint{1.592336in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{1.555412in}{1.394628in}}%
\pgfpathlineto{\pgfqpoint{1.541967in}{1.400125in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{1.407500in}}%
\pgfpathlineto{\pgfqpoint{1.518516in}{1.416759in}}%
\pgfpathlineto{\pgfqpoint{1.506989in}{1.429574in}}%
\pgfpathlineto{\pgfqpoint{1.480342in}{1.461452in}}%
\pgfpathlineto{\pgfqpoint{1.469338in}{1.469640in}}%
\pgfpathlineto{\pgfqpoint{1.456535in}{1.475974in}}%
\pgfpathlineto{\pgfqpoint{1.440030in}{1.481242in}}%
\pgfpathlineto{\pgfqpoint{1.411721in}{1.487020in}}%
\pgfpathlineto{\pgfqpoint{1.392181in}{1.492142in}}%
\pgfpathlineto{\pgfqpoint{1.379194in}{1.497731in}}%
\pgfpathlineto{\pgfqpoint{1.369945in}{1.503770in}}%
\pgfpathlineto{\pgfqpoint{1.361965in}{1.511369in}}%
\pgfpathlineto{\pgfqpoint{1.353858in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{1.346449in}{1.537633in}}%
\pgfpathlineto{\pgfqpoint{1.329590in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{1.321511in}{1.587782in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{1.597889in}}%
\pgfpathlineto{\pgfqpoint{1.299856in}{1.606142in}}%
\pgfpathlineto{\pgfqpoint{1.286832in}{1.612551in}}%
\pgfpathlineto{\pgfqpoint{1.270346in}{1.618183in}}%
\pgfpathlineto{\pgfqpoint{1.197973in}{1.639540in}}%
\pgfpathlineto{\pgfqpoint{1.171464in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{1.122442in}{1.676771in}}%
\pgfpathlineto{\pgfqpoint{1.065261in}{1.705310in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{1.753163in}}%
\pgfpathlineto{\pgfqpoint{0.943786in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{0.918278in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{0.874698in}{1.820293in}}%
\pgfpathlineto{\pgfqpoint{0.857237in}{1.830688in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{0.829798in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{0.815342in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{0.800895in}{1.839820in}}%
\pgfpathlineto{\pgfqpoint{0.786905in}{1.835980in}}%
\pgfpathlineto{\pgfqpoint{0.773861in}{1.829636in}}%
\pgfpathlineto{\pgfqpoint{0.762318in}{1.820965in}}%
\pgfpathlineto{\pgfqpoint{0.754798in}{1.812652in}}%
\pgfpathlineto{\pgfqpoint{0.749258in}{1.803320in}}%
\pgfpathlineto{\pgfqpoint{0.746002in}{1.793182in}}%
\pgfpathlineto{\pgfqpoint{0.745044in}{1.782689in}}%
\pgfpathlineto{\pgfqpoint{0.746279in}{1.772196in}}%
\pgfpathlineto{\pgfqpoint{0.750274in}{1.758724in}}%
\pgfpathlineto{\pgfqpoint{0.771373in}{1.698768in}}%
\pgfpathlineto{\pgfqpoint{0.777183in}{1.670442in}}%
\pgfpathlineto{\pgfqpoint{0.783735in}{1.639326in}}%
\pgfpathlineto{\pgfqpoint{0.790285in}{1.620182in}}%
\pgfpathlineto{\pgfqpoint{0.798791in}{1.601820in}}%
\pgfpathlineto{\pgfqpoint{0.819682in}{1.563804in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{1.519002in}}%
\pgfpathlineto{\pgfqpoint{0.855541in}{1.505635in}}%
\pgfpathlineto{\pgfqpoint{0.867717in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{0.881429in}{1.483019in}}%
\pgfpathlineto{\pgfqpoint{0.901016in}{1.470840in}}%
\pgfpathlineto{\pgfqpoint{0.975718in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{0.998575in}{1.409753in}}%
\pgfpathlineto{\pgfqpoint{1.013338in}{1.395998in}}%
\pgfpathlineto{\pgfqpoint{1.024605in}{1.382880in}}%
\pgfpathlineto{\pgfqpoint{1.034101in}{1.368437in}}%
\pgfpathlineto{\pgfqpoint{1.042963in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{1.052031in}{1.326014in}}%
\pgfpathlineto{\pgfqpoint{1.060192in}{1.298504in}}%
\pgfpathlineto{\pgfqpoint{1.063685in}{1.278938in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.262008in}}%
\pgfpathlineto{\pgfqpoint{1.061994in}{1.244897in}}%
\pgfpathlineto{\pgfqpoint{1.057554in}{1.228204in}}%
\pgfpathlineto{\pgfqpoint{1.050286in}{1.209405in}}%
\pgfpathlineto{\pgfqpoint{1.039964in}{1.188810in}}%
\pgfpathlineto{\pgfqpoint{1.027860in}{1.169211in}}%
\pgfpathlineto{\pgfqpoint{1.015460in}{1.153326in}}%
\pgfpathlineto{\pgfqpoint{1.003144in}{1.141223in}}%
\pgfpathlineto{\pgfqpoint{0.989204in}{1.131038in}}%
\pgfpathlineto{\pgfqpoint{0.976500in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.960307in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{0.937972in}{1.112658in}}%
\pgfpathlineto{\pgfqpoint{0.915229in}{1.109018in}}%
\pgfpathlineto{\pgfqpoint{0.892256in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{0.872113in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{0.852142in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{0.829710in}{1.115845in}}%
\pgfpathlineto{\pgfqpoint{0.782358in}{1.128201in}}%
\pgfpathlineto{\pgfqpoint{0.759536in}{1.131311in}}%
\pgfpathlineto{\pgfqpoint{0.710934in}{1.137068in}}%
\pgfpathlineto{\pgfqpoint{0.691378in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.675216in}{1.148004in}}%
\pgfpathlineto{\pgfqpoint{0.659909in}{1.156000in}}%
\pgfpathlineto{\pgfqpoint{0.640828in}{1.168899in}}%
\pgfpathlineto{\pgfqpoint{0.617047in}{1.185123in}}%
\pgfpathlineto{\pgfqpoint{0.601735in}{1.193111in}}%
\pgfpathlineto{\pgfqpoint{0.585539in}{1.199097in}}%
\pgfpathlineto{\pgfqpoint{0.565949in}{1.203825in}}%
\pgfpathlineto{\pgfqpoint{0.520982in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{0.502103in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{0.486798in}{1.228819in}}%
\pgfpathlineto{\pgfqpoint{0.472648in}{1.238714in}}%
\pgfpathlineto{\pgfqpoint{0.460020in}{1.250488in}}%
\pgfpathlineto{\pgfqpoint{0.449067in}{1.263840in}}%
\pgfpathlineto{\pgfqpoint{0.439753in}{1.278384in}}%
\pgfpathlineto{\pgfqpoint{0.430702in}{1.296389in}}%
\pgfpathlineto{\pgfqpoint{0.422400in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{0.416082in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{0.411923in}{1.362671in}}%
\pgfpathlineto{\pgfqpoint{0.410146in}{1.385631in}}%
\pgfpathlineto{\pgfqpoint{0.410772in}{1.402891in}}%
\pgfpathlineto{\pgfqpoint{0.413395in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{0.419214in}{1.442247in}}%
\pgfpathlineto{\pgfqpoint{0.427999in}{1.475657in}}%
\pgfpathlineto{\pgfqpoint{0.431400in}{1.498434in}}%
\pgfpathlineto{\pgfqpoint{0.433370in}{1.530047in}}%
\pgfpathlineto{\pgfqpoint{0.435392in}{1.601000in}}%
\pgfpathlineto{\pgfqpoint{0.432527in}{1.614382in}}%
\pgfpathlineto{\pgfqpoint{0.428482in}{1.624460in}}%
\pgfpathlineto{\pgfqpoint{0.422797in}{1.633657in}}%
\pgfpathlineto{\pgfqpoint{0.413325in}{1.643979in}}%
\pgfpathlineto{\pgfqpoint{0.399767in}{1.654750in}}%
\pgfpathlineto{\pgfqpoint{0.354065in}{1.687381in}}%
\pgfpathlineto{\pgfqpoint{0.345499in}{1.697187in}}%
\pgfpathlineto{\pgfqpoint{0.338902in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.332622in}{1.723755in}}%
\pgfpathlineto{\pgfqpoint{0.324195in}{1.751431in}}%
\pgfpathlineto{\pgfqpoint{0.315580in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{0.305540in}{1.842097in}}%
\pgfpathlineto{\pgfqpoint{0.300454in}{1.876438in}}%
\pgfpathlineto{\pgfqpoint{0.298606in}{1.905308in}}%
\pgfpathlineto{\pgfqpoint{0.298775in}{1.945815in}}%
\pgfpathlineto{\pgfqpoint{0.301077in}{1.994947in}}%
\pgfpathlineto{\pgfqpoint{0.304162in}{2.017880in}}%
\pgfpathlineto{\pgfqpoint{0.309092in}{2.037514in}}%
\pgfpathlineto{\pgfqpoint{0.315344in}{2.053701in}}%
\pgfpathlineto{\pgfqpoint{0.323437in}{2.069051in}}%
\pgfpathlineto{\pgfqpoint{0.334843in}{2.085779in}}%
\pgfpathlineto{\pgfqpoint{0.349722in}{2.103502in}}%
\pgfpathlineto{\pgfqpoint{0.366296in}{2.119648in}}%
\pgfpathlineto{\pgfqpoint{0.382202in}{2.132176in}}%
\pgfpathlineto{\pgfqpoint{0.401832in}{2.144425in}}%
\pgfpathlineto{\pgfqpoint{0.422601in}{2.154634in}}%
\pgfpathlineto{\pgfqpoint{0.446832in}{2.164158in}}%
\pgfpathlineto{\pgfqpoint{0.474547in}{2.172449in}}%
\pgfpathlineto{\pgfqpoint{0.505653in}{2.179176in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{2.193802in}}%
\pgfpathlineto{\pgfqpoint{0.610662in}{2.199949in}}%
\pgfpathlineto{\pgfqpoint{0.728243in}{2.215570in}}%
\pgfpathlineto{\pgfqpoint{0.771594in}{2.217659in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{2.218251in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{2.216769in}}%
\pgfpathlineto{\pgfqpoint{0.925244in}{2.213814in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{2.214697in}}%
\pgfpathlineto{\pgfqpoint{1.030440in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{1.113971in}{2.212000in}}%
\pgfpathlineto{\pgfqpoint{1.234586in}{2.214945in}}%
\pgfpathlineto{\pgfqpoint{1.254759in}{2.214269in}}%
\pgfpathlineto{\pgfqpoint{1.254759in}{2.214269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126273in}{0.791227in}}{\pgfqpoint{4.377455in}{1.641545in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525906in}{2.208140in}}%
\pgfpathlineto{\pgfqpoint{1.555202in}{2.207171in}}%
\pgfpathlineto{\pgfqpoint{1.602186in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.683928in}{2.202884in}}%
\pgfpathlineto{\pgfqpoint{1.725331in}{2.199787in}}%
\pgfpathlineto{\pgfqpoint{1.753412in}{2.200110in}}%
\pgfpathlineto{\pgfqpoint{1.813061in}{2.202344in}}%
\pgfpathlineto{\pgfqpoint{1.847313in}{2.199450in}}%
\pgfpathlineto{\pgfqpoint{1.884582in}{2.196990in}}%
\pgfpathlineto{\pgfqpoint{1.916203in}{2.197508in}}%
\pgfpathlineto{\pgfqpoint{1.985163in}{2.200143in}}%
\pgfpathlineto{\pgfqpoint{2.036921in}{2.201284in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{2.202852in}}%
\pgfpathlineto{\pgfqpoint{2.148818in}{2.203452in}}%
\pgfpathlineto{\pgfqpoint{2.197655in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{2.204146in}}%
\pgfpathlineto{\pgfqpoint{2.404756in}{2.207543in}}%
\pgfpathlineto{\pgfqpoint{2.554165in}{2.210748in}}%
\pgfpathlineto{\pgfqpoint{2.676381in}{2.211952in}}%
\pgfpathlineto{\pgfqpoint{2.710627in}{2.211850in}}%
\pgfpathlineto{\pgfqpoint{2.790876in}{2.209997in}}%
\pgfpathlineto{\pgfqpoint{2.842529in}{2.209965in}}%
\pgfpathlineto{\pgfqpoint{2.894211in}{2.209239in}}%
\pgfpathlineto{\pgfqpoint{2.954653in}{2.209833in}}%
\pgfpathlineto{\pgfqpoint{3.015090in}{2.208724in}}%
\pgfpathlineto{\pgfqpoint{3.064008in}{2.208865in}}%
\pgfpathlineto{\pgfqpoint{3.138830in}{2.207106in}}%
\pgfpathlineto{\pgfqpoint{3.179146in}{2.207090in}}%
\pgfpathlineto{\pgfqpoint{3.273864in}{2.203654in}}%
\pgfpathlineto{\pgfqpoint{3.325489in}{2.202524in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{2.202643in}}%
\pgfpathlineto{\pgfqpoint{3.405969in}{2.202666in}}%
\pgfpathlineto{\pgfqpoint{3.437366in}{2.200212in}}%
\pgfpathlineto{\pgfqpoint{3.479675in}{2.197429in}}%
\pgfpathlineto{\pgfqpoint{3.567501in}{2.194450in}}%
\pgfpathlineto{\pgfqpoint{3.604057in}{2.189757in}}%
\pgfpathlineto{\pgfqpoint{3.643049in}{2.182614in}}%
\pgfpathlineto{\pgfqpoint{3.670309in}{2.175432in}}%
\pgfpathlineto{\pgfqpoint{3.691345in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{3.708658in}{2.158458in}}%
\pgfpathlineto{\pgfqpoint{3.722234in}{2.148988in}}%
\pgfpathlineto{\pgfqpoint{3.734123in}{2.137962in}}%
\pgfpathlineto{\pgfqpoint{3.744182in}{2.125376in}}%
\pgfpathlineto{\pgfqpoint{3.752474in}{2.111302in}}%
\pgfpathlineto{\pgfqpoint{3.760021in}{2.093582in}}%
\pgfpathlineto{\pgfqpoint{3.766193in}{2.072274in}}%
\pgfpathlineto{\pgfqpoint{3.785951in}{1.996566in}}%
\pgfpathlineto{\pgfqpoint{3.797490in}{1.965218in}}%
\pgfpathlineto{\pgfqpoint{3.809091in}{1.939783in}}%
\pgfpathlineto{\pgfqpoint{3.821341in}{1.917758in}}%
\pgfpathlineto{\pgfqpoint{3.835431in}{1.896788in}}%
\pgfpathlineto{\pgfqpoint{3.849643in}{1.879312in}}%
\pgfpathlineto{\pgfqpoint{3.865560in}{1.863200in}}%
\pgfpathlineto{\pgfqpoint{3.883051in}{1.848713in}}%
\pgfpathlineto{\pgfqpoint{3.901789in}{1.835907in}}%
\pgfpathlineto{\pgfqpoint{3.923978in}{1.823510in}}%
\pgfpathlineto{\pgfqpoint{3.949601in}{1.811814in}}%
\pgfpathlineto{\pgfqpoint{4.043468in}{1.771647in}}%
\pgfpathlineto{\pgfqpoint{4.125319in}{1.731858in}}%
\pgfpathlineto{\pgfqpoint{4.152679in}{1.716245in}}%
\pgfpathlineto{\pgfqpoint{4.176410in}{1.699996in}}%
\pgfpathlineto{\pgfqpoint{4.196423in}{1.683524in}}%
\pgfpathlineto{\pgfqpoint{4.214907in}{1.665356in}}%
\pgfpathlineto{\pgfqpoint{4.233649in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{4.248814in}{1.622518in}}%
\pgfpathlineto{\pgfqpoint{4.262202in}{1.600329in}}%
\pgfpathlineto{\pgfqpoint{4.273602in}{1.577059in}}%
\pgfpathlineto{\pgfqpoint{4.282880in}{1.552870in}}%
\pgfpathlineto{\pgfqpoint{4.289943in}{1.527945in}}%
\pgfpathlineto{\pgfqpoint{4.294796in}{1.502486in}}%
\pgfpathlineto{\pgfqpoint{4.297581in}{1.476726in}}%
\pgfpathlineto{\pgfqpoint{4.298474in}{1.447982in}}%
\pgfpathlineto{\pgfqpoint{4.297146in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{4.293656in}{1.396424in}}%
\pgfpathlineto{\pgfqpoint{4.287515in}{1.368291in}}%
\pgfpathlineto{\pgfqpoint{4.279310in}{1.340672in}}%
\pgfpathlineto{\pgfqpoint{4.269149in}{1.313708in}}%
\pgfpathlineto{\pgfqpoint{4.256818in}{1.287657in}}%
\pgfpathlineto{\pgfqpoint{4.243754in}{1.265298in}}%
\pgfpathlineto{\pgfqpoint{4.227317in}{1.241650in}}%
\pgfpathlineto{\pgfqpoint{4.209232in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{4.187568in}{1.196173in}}%
\pgfpathlineto{\pgfqpoint{4.164241in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{4.139472in}{1.155012in}}%
\pgfpathlineto{\pgfqpoint{4.111103in}{1.135292in}}%
\pgfpathlineto{\pgfqpoint{4.081490in}{1.117464in}}%
\pgfpathlineto{\pgfqpoint{4.050892in}{1.101409in}}%
\pgfpathlineto{\pgfqpoint{4.019370in}{1.087394in}}%
\pgfpathlineto{\pgfqpoint{3.984270in}{1.074420in}}%
\pgfpathlineto{\pgfqpoint{3.937600in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{3.898569in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{3.864614in}{1.043074in}}%
\pgfpathlineto{\pgfqpoint{3.833207in}{1.039328in}}%
\pgfpathlineto{\pgfqpoint{3.792992in}{1.037065in}}%
\pgfpathlineto{\pgfqpoint{3.741179in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{1.038559in}}%
\pgfpathlineto{\pgfqpoint{3.536854in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{3.361348in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{3.251990in}{1.039178in}}%
\pgfpathlineto{\pgfqpoint{3.093650in}{1.042014in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{1.045084in}}%
\pgfpathlineto{\pgfqpoint{3.048248in}{1.049403in}}%
\pgfpathlineto{\pgfqpoint{3.029210in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{3.013714in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{2.999228in}{1.072938in}}%
\pgfpathlineto{\pgfqpoint{2.985943in}{1.083962in}}%
\pgfpathlineto{\pgfqpoint{2.974092in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{2.963804in}{1.110377in}}%
\pgfpathlineto{\pgfqpoint{2.955235in}{1.125365in}}%
\pgfpathlineto{\pgfqpoint{2.948434in}{1.141247in}}%
\pgfpathlineto{\pgfqpoint{2.943524in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{2.940616in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{2.939737in}{1.192087in}}%
\pgfpathlineto{\pgfqpoint{2.940916in}{1.209311in}}%
\pgfpathlineto{\pgfqpoint{2.944065in}{1.226282in}}%
\pgfpathlineto{\pgfqpoint{2.950076in}{1.245458in}}%
\pgfpathlineto{\pgfqpoint{2.958320in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{1.281209in}}%
\pgfpathlineto{\pgfqpoint{2.982008in}{1.299867in}}%
\pgfpathlineto{\pgfqpoint{2.999043in}{1.319411in}}%
\pgfpathlineto{\pgfqpoint{3.019608in}{1.339571in}}%
\pgfpathlineto{\pgfqpoint{3.041653in}{1.358084in}}%
\pgfpathlineto{\pgfqpoint{3.067313in}{1.376643in}}%
\pgfpathlineto{\pgfqpoint{3.094257in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{3.117377in}{1.405022in}}%
\pgfpathlineto{\pgfqpoint{3.138810in}{1.413441in}}%
\pgfpathlineto{\pgfqpoint{3.160981in}{1.419611in}}%
\pgfpathlineto{\pgfqpoint{3.183644in}{1.423627in}}%
\pgfpathlineto{\pgfqpoint{3.329017in}{1.442890in}}%
\pgfpathlineto{\pgfqpoint{3.414874in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{3.517858in}{1.464346in}}%
\pgfpathlineto{\pgfqpoint{3.581039in}{1.468751in}}%
\pgfpathlineto{\pgfqpoint{3.655817in}{1.471753in}}%
\pgfpathlineto{\pgfqpoint{3.704429in}{1.471718in}}%
\pgfpathlineto{\pgfqpoint{3.735741in}{1.469197in}}%
\pgfpathlineto{\pgfqpoint{3.770003in}{1.466377in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.467248in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{1.469978in}}%
\pgfpathlineto{\pgfqpoint{3.813535in}{1.474822in}}%
\pgfpathlineto{\pgfqpoint{3.825350in}{1.481783in}}%
\pgfpathlineto{\pgfqpoint{3.835775in}{1.490646in}}%
\pgfpathlineto{\pgfqpoint{3.844600in}{1.501141in}}%
\pgfpathlineto{\pgfqpoint{3.851672in}{1.512962in}}%
\pgfpathlineto{\pgfqpoint{3.856920in}{1.525761in}}%
\pgfpathlineto{\pgfqpoint{3.860245in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{3.861585in}{1.552918in}}%
\pgfpathlineto{\pgfqpoint{3.860982in}{1.566752in}}%
\pgfpathlineto{\pgfqpoint{3.858493in}{1.580436in}}%
\pgfpathlineto{\pgfqpoint{3.853166in}{1.596313in}}%
\pgfpathlineto{\pgfqpoint{3.845474in}{1.611256in}}%
\pgfpathlineto{\pgfqpoint{3.835672in}{1.625056in}}%
\pgfpathlineto{\pgfqpoint{3.824102in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{3.808925in}{1.650416in}}%
\pgfpathlineto{\pgfqpoint{3.787792in}{1.664951in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{3.719757in}{1.701290in}}%
\pgfpathlineto{\pgfqpoint{3.368859in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{3.318607in}{1.895653in}}%
\pgfpathlineto{\pgfqpoint{3.280894in}{1.909633in}}%
\pgfpathlineto{\pgfqpoint{3.247842in}{1.919482in}}%
\pgfpathlineto{\pgfqpoint{3.217076in}{1.926436in}}%
\pgfpathlineto{\pgfqpoint{3.185995in}{1.931321in}}%
\pgfpathlineto{\pgfqpoint{3.109274in}{1.941853in}}%
\pgfpathlineto{\pgfqpoint{3.077811in}{1.945127in}}%
\pgfpathlineto{\pgfqpoint{3.037548in}{1.946418in}}%
\pgfpathlineto{\pgfqpoint{3.005969in}{1.948688in}}%
\pgfpathlineto{\pgfqpoint{2.957255in}{1.952885in}}%
\pgfpathlineto{\pgfqpoint{2.928556in}{1.952809in}}%
\pgfpathlineto{\pgfqpoint{2.900033in}{1.950407in}}%
\pgfpathlineto{\pgfqpoint{2.874778in}{1.945998in}}%
\pgfpathlineto{\pgfqpoint{2.855652in}{1.940608in}}%
\pgfpathlineto{\pgfqpoint{2.837436in}{1.933108in}}%
\pgfpathlineto{\pgfqpoint{2.823355in}{1.924997in}}%
\pgfpathlineto{\pgfqpoint{2.811095in}{1.915303in}}%
\pgfpathlineto{\pgfqpoint{2.800782in}{1.904169in}}%
\pgfpathlineto{\pgfqpoint{2.792007in}{1.891453in}}%
\pgfpathlineto{\pgfqpoint{2.782154in}{1.872810in}}%
\pgfpathlineto{\pgfqpoint{2.772791in}{1.850509in}}%
\pgfpathlineto{\pgfqpoint{2.765366in}{1.827119in}}%
\pgfpathlineto{\pgfqpoint{2.760721in}{1.805529in}}%
\pgfpathlineto{\pgfqpoint{2.755091in}{1.763880in}}%
\pgfpathlineto{\pgfqpoint{2.749432in}{1.730391in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{1.705554in}}%
\pgfpathlineto{\pgfqpoint{2.734650in}{1.681249in}}%
\pgfpathlineto{\pgfqpoint{2.724074in}{1.657732in}}%
\pgfpathlineto{\pgfqpoint{2.710347in}{1.632547in}}%
\pgfpathlineto{\pgfqpoint{2.684671in}{1.590926in}}%
\pgfpathlineto{\pgfqpoint{2.651535in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{2.578847in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{2.528212in}{1.359716in}}%
\pgfpathlineto{\pgfqpoint{2.493539in}{1.313900in}}%
\pgfpathlineto{\pgfqpoint{2.441198in}{1.248948in}}%
\pgfpathlineto{\pgfqpoint{2.368712in}{1.163287in}}%
\pgfpathlineto{\pgfqpoint{2.347870in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{2.329805in}{1.129246in}}%
\pgfpathlineto{\pgfqpoint{2.310459in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{2.289930in}{1.106310in}}%
\pgfpathlineto{\pgfqpoint{2.271127in}{1.099043in}}%
\pgfpathlineto{\pgfqpoint{2.251718in}{1.093635in}}%
\pgfpathlineto{\pgfqpoint{2.229017in}{1.089773in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{1.088192in}}%
\pgfpathlineto{\pgfqpoint{2.180170in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{2.154444in}{1.091975in}}%
\pgfpathlineto{\pgfqpoint{2.129107in}{1.097287in}}%
\pgfpathlineto{\pgfqpoint{2.104299in}{1.104712in}}%
\pgfpathlineto{\pgfqpoint{2.080185in}{1.114175in}}%
\pgfpathlineto{\pgfqpoint{2.054250in}{1.126676in}}%
\pgfpathlineto{\pgfqpoint{2.019216in}{1.146442in}}%
\pgfpathlineto{\pgfqpoint{1.970330in}{1.176581in}}%
\pgfpathlineto{\pgfqpoint{1.853519in}{1.250403in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{1.279467in}}%
\pgfpathlineto{\pgfqpoint{1.729800in}{1.323148in}}%
\pgfpathlineto{\pgfqpoint{1.523515in}{1.448846in}}%
\pgfpathlineto{\pgfqpoint{1.424796in}{1.513500in}}%
\pgfpathlineto{\pgfqpoint{1.364385in}{1.552588in}}%
\pgfpathlineto{\pgfqpoint{1.169735in}{1.675807in}}%
\pgfpathlineto{\pgfqpoint{1.095617in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.067059in}{1.733723in}}%
\pgfpathlineto{\pgfqpoint{1.014919in}{1.758194in}}%
\pgfpathlineto{\pgfqpoint{0.961026in}{1.785512in}}%
\pgfpathlineto{\pgfqpoint{0.934183in}{1.795759in}}%
\pgfpathlineto{\pgfqpoint{0.895861in}{1.807593in}}%
\pgfpathlineto{\pgfqpoint{0.835482in}{1.824277in}}%
\pgfpathlineto{\pgfqpoint{0.817834in}{1.826634in}}%
\pgfpathlineto{\pgfqpoint{0.805348in}{1.826297in}}%
\pgfpathlineto{\pgfqpoint{0.793256in}{1.823906in}}%
\pgfpathlineto{\pgfqpoint{0.781958in}{1.819338in}}%
\pgfpathlineto{\pgfqpoint{0.771844in}{1.812674in}}%
\pgfpathlineto{\pgfqpoint{0.763286in}{1.804180in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{1.794248in}}%
\pgfpathlineto{\pgfqpoint{0.751713in}{1.783293in}}%
\pgfpathlineto{\pgfqpoint{0.748364in}{1.769320in}}%
\pgfpathlineto{\pgfqpoint{0.747400in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{0.748719in}{1.737559in}}%
\pgfpathlineto{\pgfqpoint{0.752969in}{1.714894in}}%
\pgfpathlineto{\pgfqpoint{0.762839in}{1.676233in}}%
\pgfpathlineto{\pgfqpoint{0.779270in}{1.620792in}}%
\pgfpathlineto{\pgfqpoint{0.793814in}{1.578419in}}%
\pgfpathlineto{\pgfqpoint{0.805914in}{1.550345in}}%
\pgfpathlineto{\pgfqpoint{0.820013in}{1.523586in}}%
\pgfpathlineto{\pgfqpoint{0.833487in}{1.502894in}}%
\pgfpathlineto{\pgfqpoint{0.847421in}{1.485929in}}%
\pgfpathlineto{\pgfqpoint{0.863291in}{1.470674in}}%
\pgfpathlineto{\pgfqpoint{0.882897in}{1.455129in}}%
\pgfpathlineto{\pgfqpoint{0.908373in}{1.437810in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.389503in}}%
\pgfpathlineto{\pgfqpoint{1.004014in}{1.371376in}}%
\pgfpathlineto{\pgfqpoint{1.020423in}{1.355277in}}%
\pgfpathlineto{\pgfqpoint{1.035198in}{1.337610in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{1.320834in}}%
\pgfpathlineto{\pgfqpoint{1.055439in}{1.302845in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{1.286566in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.269696in}}%
\pgfpathlineto{\pgfqpoint{1.066529in}{1.252498in}}%
\pgfpathlineto{\pgfqpoint{1.066035in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.063526in}{1.218157in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{1.201479in}}%
\pgfpathlineto{\pgfqpoint{1.051644in}{1.182767in}}%
\pgfpathlineto{\pgfqpoint{1.041887in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{1.030010in}{1.148955in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.134276in}}%
\pgfpathlineto{\pgfqpoint{1.000806in}{1.121361in}}%
\pgfpathlineto{\pgfqpoint{0.983887in}{1.110426in}}%
\pgfpathlineto{\pgfqpoint{0.965731in}{1.101665in}}%
\pgfpathlineto{\pgfqpoint{0.946627in}{1.095224in}}%
\pgfpathlineto{\pgfqpoint{0.926884in}{1.091218in}}%
\pgfpathlineto{\pgfqpoint{0.906795in}{1.089724in}}%
\pgfpathlineto{\pgfqpoint{0.886675in}{1.090765in}}%
\pgfpathlineto{\pgfqpoint{0.866817in}{1.094169in}}%
\pgfpathlineto{\pgfqpoint{0.844626in}{1.100349in}}%
\pgfpathlineto{\pgfqpoint{0.812092in}{1.111987in}}%
\pgfpathlineto{\pgfqpoint{0.664503in}{1.169449in}}%
\pgfpathlineto{\pgfqpoint{0.585031in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{0.527834in}{1.229852in}}%
\pgfpathlineto{\pgfqpoint{0.468540in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{0.451862in}{1.270492in}}%
\pgfpathlineto{\pgfqpoint{0.439081in}{1.282089in}}%
\pgfpathlineto{\pgfqpoint{0.429930in}{1.293167in}}%
\pgfpathlineto{\pgfqpoint{0.422370in}{1.305411in}}%
\pgfpathlineto{\pgfqpoint{0.415515in}{1.321249in}}%
\pgfpathlineto{\pgfqpoint{0.410968in}{1.337884in}}%
\pgfpathlineto{\pgfqpoint{0.407980in}{1.357798in}}%
\pgfpathlineto{\pgfqpoint{0.406593in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{0.407224in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{0.410522in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{0.414666in}{1.515791in}}%
\pgfpathlineto{\pgfqpoint{0.415448in}{1.558943in}}%
\pgfpathlineto{\pgfqpoint{0.414195in}{1.584806in}}%
\pgfpathlineto{\pgfqpoint{0.411438in}{1.601847in}}%
\pgfpathlineto{\pgfqpoint{0.406463in}{1.618378in}}%
\pgfpathlineto{\pgfqpoint{0.400337in}{1.631375in}}%
\pgfpathlineto{\pgfqpoint{0.392409in}{1.643356in}}%
\pgfpathlineto{\pgfqpoint{0.380952in}{1.656142in}}%
\pgfpathlineto{\pgfqpoint{0.367947in}{1.667253in}}%
\pgfpathlineto{\pgfqpoint{0.327586in}{1.699325in}}%
\pgfpathlineto{\pgfqpoint{0.316461in}{1.712378in}}%
\pgfpathlineto{\pgfqpoint{0.308934in}{1.724460in}}%
\pgfpathlineto{\pgfqpoint{0.303117in}{1.737488in}}%
\pgfpathlineto{\pgfqpoint{0.298404in}{1.753975in}}%
\pgfpathlineto{\pgfqpoint{0.295872in}{1.770990in}}%
\pgfpathlineto{\pgfqpoint{0.295238in}{1.791041in}}%
\pgfpathlineto{\pgfqpoint{0.296868in}{1.813913in}}%
\pgfpathlineto{\pgfqpoint{0.303937in}{1.868038in}}%
\pgfpathlineto{\pgfqpoint{0.310803in}{1.904820in}}%
\pgfpathlineto{\pgfqpoint{0.319126in}{1.938310in}}%
\pgfpathlineto{\pgfqpoint{0.329574in}{1.971225in}}%
\pgfpathlineto{\pgfqpoint{0.342285in}{2.003334in}}%
\pgfpathlineto{\pgfqpoint{0.355983in}{2.031894in}}%
\pgfpathlineto{\pgfqpoint{0.370466in}{2.056778in}}%
\pgfpathlineto{\pgfqpoint{0.385388in}{2.077970in}}%
\pgfpathlineto{\pgfqpoint{0.402106in}{2.097771in}}%
\pgfpathlineto{\pgfqpoint{0.420540in}{2.115982in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{2.130523in}}%
\pgfpathlineto{\pgfqpoint{0.457581in}{2.143209in}}%
\pgfpathlineto{\pgfqpoint{0.477858in}{2.154010in}}%
\pgfpathlineto{\pgfqpoint{0.499034in}{2.162995in}}%
\pgfpathlineto{\pgfqpoint{0.523684in}{2.171002in}}%
\pgfpathlineto{\pgfqpoint{0.548952in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{0.583161in}{2.181720in}}%
\pgfpathlineto{\pgfqpoint{0.637577in}{2.187015in}}%
\pgfpathlineto{\pgfqpoint{0.695066in}{2.190438in}}%
\pgfpathlineto{\pgfqpoint{0.784294in}{2.193114in}}%
\pgfpathlineto{\pgfqpoint{0.839019in}{2.193860in}}%
\pgfpathlineto{\pgfqpoint{0.936796in}{2.198347in}}%
\pgfpathlineto{\pgfqpoint{0.988618in}{2.199629in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{2.202339in}}%
\pgfpathlineto{\pgfqpoint{1.250595in}{2.204123in}}%
\pgfpathlineto{\pgfqpoint{1.264976in}{2.203706in}}%
\pgfpathlineto{\pgfqpoint{1.264976in}{2.203706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126273in}{0.791227in}}{\pgfqpoint{4.377455in}{1.641545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.526876in}{2.134589in}}%
\pgfpathlineto{\pgfqpoint{1.526876in}{2.249785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808720in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{3.821280in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849058in}{0.069444in}}{\pgfqpoint{3.849058in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{3.849058in}{0.557481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849058in}{0.585259in}}{\pgfqpoint{3.821280in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{0.808720in}{0.585259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.780942in}{0.585259in}}{\pgfqpoint{0.780942in}{0.557481in}}%
\pgfpathlineto{\pgfqpoint{0.780942in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.780942in}{0.069444in}}{\pgfqpoint{0.808720in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.808720in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975387in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{1.114276in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{0.342204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364276in,y=0.293592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266850in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{2.544628in}{0.342204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655739in,y=0.293592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/Racing/trajectoryGrid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.968527in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{2.968527in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{4.362373in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{4.362373in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.968527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.968527in}}{\pgfqpoint{3.775000in}{1.393846in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.150000in}{2.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.780000in,height=1.400000in]{Figures/Results/Racing/trajectoryGrid-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.968527in}}{\pgfqpoint{3.775000in}{1.393846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473077in}{4.013912in}}%
\pgfpathlineto{\pgfqpoint{2.391306in}{4.014889in}}%
\pgfpathlineto{\pgfqpoint{2.316090in}{4.018078in}}%
\pgfpathlineto{\pgfqpoint{2.223296in}{4.024557in}}%
\pgfpathlineto{\pgfqpoint{2.087143in}{4.036578in}}%
\pgfpathlineto{\pgfqpoint{1.971168in}{4.046285in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{4.050846in}}%
\pgfpathlineto{\pgfqpoint{1.807286in}{4.052999in}}%
\pgfpathlineto{\pgfqpoint{1.643306in}{4.057321in}}%
\pgfpathlineto{\pgfqpoint{1.502927in}{4.065330in}}%
\pgfpathlineto{\pgfqpoint{1.409286in}{4.069550in}}%
\pgfpathlineto{\pgfqpoint{1.350708in}{4.070393in}}%
\pgfpathlineto{\pgfqpoint{1.292138in}{4.069178in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{4.065577in}}%
\pgfpathlineto{\pgfqpoint{1.175420in}{4.059317in}}%
\pgfpathlineto{\pgfqpoint{1.117506in}{4.050493in}}%
\pgfpathlineto{\pgfqpoint{1.059996in}{4.039335in}}%
\pgfpathlineto{\pgfqpoint{1.002943in}{4.026029in}}%
\pgfpathlineto{\pgfqpoint{0.946375in}{4.010793in}}%
\pgfpathlineto{\pgfqpoint{0.901569in}{3.997050in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{3.985274in}}%
\pgfpathlineto{\pgfqpoint{0.836025in}{3.971714in}}%
\pgfpathlineto{\pgfqpoint{0.804556in}{3.956065in}}%
\pgfpathlineto{\pgfqpoint{0.774366in}{3.938075in}}%
\pgfpathlineto{\pgfqpoint{0.745861in}{3.917525in}}%
\pgfpathlineto{\pgfqpoint{0.727993in}{3.902367in}}%
\pgfpathlineto{\pgfqpoint{0.711254in}{3.885972in}}%
\pgfpathlineto{\pgfqpoint{0.695846in}{3.868321in}}%
\pgfpathlineto{\pgfqpoint{0.681905in}{3.849489in}}%
\pgfpathlineto{\pgfqpoint{0.669583in}{3.829562in}}%
\pgfpathlineto{\pgfqpoint{0.659031in}{3.808643in}}%
\pgfpathlineto{\pgfqpoint{0.650389in}{3.786866in}}%
\pgfpathlineto{\pgfqpoint{0.643783in}{3.764389in}}%
\pgfpathlineto{\pgfqpoint{0.639314in}{3.741391in}}%
\pgfpathlineto{\pgfqpoint{0.637059in}{3.718071in}}%
\pgfpathlineto{\pgfqpoint{0.637070in}{3.694643in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{3.671317in}}%
\pgfpathlineto{\pgfqpoint{0.643493in}{3.648274in}}%
\pgfpathlineto{\pgfqpoint{0.649605in}{3.625655in}}%
\pgfpathlineto{\pgfqpoint{0.657497in}{3.603594in}}%
\pgfpathlineto{\pgfqpoint{0.667058in}{3.582202in}}%
\pgfpathlineto{\pgfqpoint{0.678153in}{3.561565in}}%
\pgfpathlineto{\pgfqpoint{0.690649in}{3.541743in}}%
\pgfpathlineto{\pgfqpoint{0.711752in}{3.513646in}}%
\pgfpathlineto{\pgfqpoint{0.735349in}{3.487605in}}%
\pgfpathlineto{\pgfqpoint{0.761045in}{3.463631in}}%
\pgfpathlineto{\pgfqpoint{0.788575in}{3.441786in}}%
\pgfpathlineto{\pgfqpoint{0.817683in}{3.422091in}}%
\pgfpathlineto{\pgfqpoint{0.848159in}{3.404587in}}%
\pgfpathlineto{\pgfqpoint{0.879796in}{3.389279in}}%
\pgfpathlineto{\pgfqpoint{0.912421in}{3.376210in}}%
\pgfpathlineto{\pgfqpoint{0.945859in}{3.365388in}}%
\pgfpathlineto{\pgfqpoint{0.979921in}{3.356720in}}%
\pgfpathlineto{\pgfqpoint{1.014458in}{3.350203in}}%
\pgfpathlineto{\pgfqpoint{1.049327in}{3.345789in}}%
\pgfpathlineto{\pgfqpoint{1.084397in}{3.343453in}}%
\pgfpathlineto{\pgfqpoint{1.119543in}{3.343131in}}%
\pgfpathlineto{\pgfqpoint{1.154651in}{3.344807in}}%
\pgfpathlineto{\pgfqpoint{1.201240in}{3.349857in}}%
\pgfpathlineto{\pgfqpoint{1.247435in}{3.357740in}}%
\pgfpathlineto{\pgfqpoint{1.293115in}{3.368209in}}%
\pgfpathlineto{\pgfqpoint{1.338205in}{3.380985in}}%
\pgfpathlineto{\pgfqpoint{1.382652in}{3.395845in}}%
\pgfpathlineto{\pgfqpoint{1.437401in}{3.416692in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{3.461139in}}%
\pgfpathlineto{\pgfqpoint{1.632951in}{3.495692in}}%
\pgfpathlineto{\pgfqpoint{1.720998in}{3.527848in}}%
\pgfpathlineto{\pgfqpoint{1.809827in}{3.557783in}}%
\pgfpathlineto{\pgfqpoint{1.899329in}{3.585634in}}%
\pgfpathlineto{\pgfqpoint{1.978336in}{3.607653in}}%
\pgfpathlineto{\pgfqpoint{2.046629in}{3.624334in}}%
\pgfpathlineto{\pgfqpoint{2.103979in}{3.636059in}}%
\pgfpathlineto{\pgfqpoint{2.150199in}{3.643250in}}%
\pgfpathlineto{\pgfqpoint{2.196671in}{3.648114in}}%
\pgfpathlineto{\pgfqpoint{2.243299in}{3.650267in}}%
\pgfpathlineto{\pgfqpoint{2.278275in}{3.649922in}}%
\pgfpathlineto{\pgfqpoint{2.324566in}{3.646870in}}%
\pgfpathlineto{\pgfqpoint{2.358859in}{3.642645in}}%
\pgfpathlineto{\pgfqpoint{2.392697in}{3.636776in}}%
\pgfpathlineto{\pgfqpoint{2.436969in}{3.626438in}}%
\pgfpathlineto{\pgfqpoint{2.480119in}{3.613346in}}%
\pgfpathlineto{\pgfqpoint{2.521893in}{3.597670in}}%
\pgfpathlineto{\pgfqpoint{2.561763in}{3.579703in}}%
\pgfpathlineto{\pgfqpoint{2.599536in}{3.559557in}}%
\pgfpathlineto{\pgfqpoint{2.635052in}{3.537347in}}%
\pgfpathlineto{\pgfqpoint{2.668175in}{3.513240in}}%
\pgfpathlineto{\pgfqpoint{2.698770in}{3.487476in}}%
\pgfpathlineto{\pgfqpoint{2.726952in}{3.460749in}}%
\pgfpathlineto{\pgfqpoint{2.759203in}{3.426711in}}%
\pgfpathlineto{\pgfqpoint{2.794114in}{3.385724in}}%
\pgfpathlineto{\pgfqpoint{2.880552in}{3.279923in}}%
\pgfpathlineto{\pgfqpoint{2.901813in}{3.258806in}}%
\pgfpathlineto{\pgfqpoint{2.925066in}{3.238488in}}%
\pgfpathlineto{\pgfqpoint{2.950398in}{3.219289in}}%
\pgfpathlineto{\pgfqpoint{2.977853in}{3.201609in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{3.185822in}}%
\pgfpathlineto{\pgfqpoint{3.039001in}{3.172229in}}%
\pgfpathlineto{\pgfqpoint{3.072195in}{3.161270in}}%
\pgfpathlineto{\pgfqpoint{3.094828in}{3.155698in}}%
\pgfpathlineto{\pgfqpoint{3.117780in}{3.151640in}}%
\pgfpathlineto{\pgfqpoint{3.140961in}{3.149216in}}%
\pgfpathlineto{\pgfqpoint{3.164258in}{3.148534in}}%
\pgfpathlineto{\pgfqpoint{3.187539in}{3.149647in}}%
\pgfpathlineto{\pgfqpoint{3.210674in}{3.152481in}}%
\pgfpathlineto{\pgfqpoint{3.233551in}{3.156941in}}%
\pgfpathlineto{\pgfqpoint{3.256059in}{3.162998in}}%
\pgfpathlineto{\pgfqpoint{3.278093in}{3.170599in}}%
\pgfpathlineto{\pgfqpoint{3.299567in}{3.179662in}}%
\pgfpathlineto{\pgfqpoint{3.330574in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{3.359975in}{3.214712in}}%
\pgfpathlineto{\pgfqpoint{3.387586in}{3.236067in}}%
\pgfpathlineto{\pgfqpoint{3.413269in}{3.259472in}}%
\pgfpathlineto{\pgfqpoint{3.436923in}{3.284709in}}%
\pgfpathlineto{\pgfqpoint{3.458443in}{3.311586in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{3.339886in}}%
\pgfpathlineto{\pgfqpoint{3.494840in}{3.369425in}}%
\pgfpathlineto{\pgfqpoint{3.509609in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{3.522267in}{3.432220in}}%
\pgfpathlineto{\pgfqpoint{3.532465in}{3.465675in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{3.499810in}}%
\pgfpathlineto{\pgfqpoint{3.544950in}{3.534444in}}%
\pgfpathlineto{\pgfqpoint{3.546875in}{3.569363in}}%
\pgfpathlineto{\pgfqpoint{3.545653in}{3.604314in}}%
\pgfpathlineto{\pgfqpoint{3.543033in}{3.627485in}}%
\pgfpathlineto{\pgfqpoint{3.538940in}{3.650441in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{3.673083in}}%
\pgfpathlineto{\pgfqpoint{3.526314in}{3.695310in}}%
\pgfpathlineto{\pgfqpoint{3.517803in}{3.717020in}}%
\pgfpathlineto{\pgfqpoint{3.507860in}{3.738112in}}%
\pgfpathlineto{\pgfqpoint{3.496522in}{3.758488in}}%
\pgfpathlineto{\pgfqpoint{3.483835in}{3.778053in}}%
\pgfpathlineto{\pgfqpoint{3.469853in}{3.796714in}}%
\pgfpathlineto{\pgfqpoint{3.454638in}{3.814385in}}%
\pgfpathlineto{\pgfqpoint{3.438259in}{3.830981in}}%
\pgfpathlineto{\pgfqpoint{3.411742in}{3.853782in}}%
\pgfpathlineto{\pgfqpoint{3.383336in}{3.874184in}}%
\pgfpathlineto{\pgfqpoint{3.353350in}{3.892185in}}%
\pgfpathlineto{\pgfqpoint{3.322060in}{3.907813in}}%
\pgfpathlineto{\pgfqpoint{3.289741in}{3.921185in}}%
\pgfpathlineto{\pgfqpoint{3.256605in}{3.932385in}}%
\pgfpathlineto{\pgfqpoint{3.222840in}{3.941516in}}%
\pgfpathlineto{\pgfqpoint{3.177178in}{3.951007in}}%
\pgfpathlineto{\pgfqpoint{3.131119in}{3.958346in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{3.965399in}}%
\pgfpathlineto{\pgfqpoint{2.957181in}{3.976644in}}%
\pgfpathlineto{\pgfqpoint{2.817955in}{3.990649in}}%
\pgfpathlineto{\pgfqpoint{2.586071in}{4.015438in}}%
\pgfpathlineto{\pgfqpoint{2.551182in}{4.017995in}}%
\pgfpathlineto{\pgfqpoint{2.551182in}{4.017995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.968527in}}{\pgfqpoint{3.775000in}{1.393846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473077in}{4.013912in}}%
\pgfpathlineto{\pgfqpoint{2.375290in}{4.014945in}}%
\pgfpathlineto{\pgfqpoint{2.286480in}{4.018166in}}%
\pgfpathlineto{\pgfqpoint{2.157650in}{4.023243in}}%
\pgfpathlineto{\pgfqpoint{2.056589in}{4.024991in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{4.024543in}}%
\pgfpathlineto{\pgfqpoint{1.827001in}{4.021836in}}%
\pgfpathlineto{\pgfqpoint{1.629816in}{4.016776in}}%
\pgfpathlineto{\pgfqpoint{1.490531in}{4.016523in}}%
\pgfpathlineto{\pgfqpoint{1.374353in}{4.015817in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{4.013049in}}%
\pgfpathlineto{\pgfqpoint{1.223498in}{4.008487in}}%
\pgfpathlineto{\pgfqpoint{1.154229in}{4.001631in}}%
\pgfpathlineto{\pgfqpoint{1.085363in}{3.992462in}}%
\pgfpathlineto{\pgfqpoint{1.016825in}{3.980894in}}%
\pgfpathlineto{\pgfqpoint{0.960141in}{3.968967in}}%
\pgfpathlineto{\pgfqpoint{0.915210in}{3.957390in}}%
\pgfpathlineto{\pgfqpoint{0.871027in}{3.943408in}}%
\pgfpathlineto{\pgfqpoint{0.838546in}{3.930943in}}%
\pgfpathlineto{\pgfqpoint{0.806889in}{3.916504in}}%
\pgfpathlineto{\pgfqpoint{0.776239in}{3.899841in}}%
\pgfpathlineto{\pgfqpoint{0.747001in}{3.880844in}}%
\pgfpathlineto{\pgfqpoint{0.719464in}{3.859480in}}%
\pgfpathlineto{\pgfqpoint{0.702301in}{3.843943in}}%
\pgfpathlineto{\pgfqpoint{0.686280in}{3.827415in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{3.809923in}}%
\pgfpathlineto{\pgfqpoint{0.658085in}{3.791537in}}%
\pgfpathlineto{\pgfqpoint{0.646151in}{3.772316in}}%
\pgfpathlineto{\pgfqpoint{0.635785in}{3.752307in}}%
\pgfpathlineto{\pgfqpoint{0.627086in}{3.731635in}}%
\pgfpathlineto{\pgfqpoint{0.620135in}{3.710458in}}%
\pgfpathlineto{\pgfqpoint{0.614988in}{3.688915in}}%
\pgfpathlineto{\pgfqpoint{0.611683in}{3.667114in}}%
\pgfpathlineto{\pgfqpoint{0.610241in}{3.645125in}}%
\pgfpathlineto{\pgfqpoint{0.610625in}{3.622935in}}%
\pgfpathlineto{\pgfqpoint{0.612748in}{3.600732in}}%
\pgfpathlineto{\pgfqpoint{0.616534in}{3.578664in}}%
\pgfpathlineto{\pgfqpoint{0.621941in}{3.556828in}}%
\pgfpathlineto{\pgfqpoint{0.628909in}{3.535360in}}%
\pgfpathlineto{\pgfqpoint{0.637366in}{3.514367in}}%
\pgfpathlineto{\pgfqpoint{0.647248in}{3.493969in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{3.474243in}}%
\pgfpathlineto{\pgfqpoint{0.677858in}{3.446101in}}%
\pgfpathlineto{\pgfqpoint{0.699847in}{3.419907in}}%
\pgfpathlineto{\pgfqpoint{0.724265in}{3.395838in}}%
\pgfpathlineto{\pgfqpoint{0.750898in}{3.374096in}}%
\pgfpathlineto{\pgfqpoint{0.779492in}{3.354777in}}%
\pgfpathlineto{\pgfqpoint{0.809707in}{3.338068in}}%
\pgfpathlineto{\pgfqpoint{0.841293in}{3.324056in}}%
\pgfpathlineto{\pgfqpoint{0.873991in}{3.312829in}}%
\pgfpathlineto{\pgfqpoint{0.907641in}{3.304121in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{3.297869in}}%
\pgfpathlineto{\pgfqpoint{0.976307in}{3.293992in}}%
\pgfpathlineto{\pgfqpoint{1.011036in}{3.292351in}}%
\pgfpathlineto{\pgfqpoint{1.045790in}{3.292820in}}%
\pgfpathlineto{\pgfqpoint{1.080545in}{3.295191in}}%
\pgfpathlineto{\pgfqpoint{1.115166in}{3.299343in}}%
\pgfpathlineto{\pgfqpoint{1.160930in}{3.307484in}}%
\pgfpathlineto{\pgfqpoint{1.206039in}{3.318396in}}%
\pgfpathlineto{\pgfqpoint{1.250334in}{3.331870in}}%
\pgfpathlineto{\pgfqpoint{1.293912in}{3.347663in}}%
\pgfpathlineto{\pgfqpoint{1.336608in}{3.365527in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{3.431185in}}%
\pgfpathlineto{\pgfqpoint{1.528545in}{3.447055in}}%
\pgfpathlineto{\pgfqpoint{1.572910in}{3.460741in}}%
\pgfpathlineto{\pgfqpoint{1.617856in}{3.472570in}}%
\pgfpathlineto{\pgfqpoint{1.674605in}{3.485123in}}%
\pgfpathlineto{\pgfqpoint{1.731727in}{3.495705in}}%
\pgfpathlineto{\pgfqpoint{1.800595in}{3.506275in}}%
\pgfpathlineto{\pgfqpoint{1.881217in}{3.516471in}}%
\pgfpathlineto{\pgfqpoint{1.962036in}{3.524135in}}%
\pgfpathlineto{\pgfqpoint{2.019887in}{3.527782in}}%
\pgfpathlineto{\pgfqpoint{2.077860in}{3.529403in}}%
\pgfpathlineto{\pgfqpoint{2.135920in}{3.528690in}}%
\pgfpathlineto{\pgfqpoint{2.193768in}{3.525420in}}%
\pgfpathlineto{\pgfqpoint{2.251396in}{3.519392in}}%
\pgfpathlineto{\pgfqpoint{2.297300in}{3.512544in}}%
\pgfpathlineto{\pgfqpoint{2.343027in}{3.503873in}}%
\pgfpathlineto{\pgfqpoint{2.388366in}{3.493423in}}%
\pgfpathlineto{\pgfqpoint{2.433181in}{3.481219in}}%
\pgfpathlineto{\pgfqpoint{2.488516in}{3.463571in}}%
\pgfpathlineto{\pgfqpoint{2.653783in}{3.408239in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{3.385835in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{3.321352in}}%
\pgfpathlineto{\pgfqpoint{3.012379in}{3.311356in}}%
\pgfpathlineto{\pgfqpoint{3.058064in}{3.303635in}}%
\pgfpathlineto{\pgfqpoint{3.092603in}{3.299706in}}%
\pgfpathlineto{\pgfqpoint{3.127307in}{3.297621in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{3.297653in}}%
\pgfpathlineto{\pgfqpoint{3.196693in}{3.299948in}}%
\pgfpathlineto{\pgfqpoint{3.230998in}{3.304754in}}%
\pgfpathlineto{\pgfqpoint{3.264800in}{3.312175in}}%
\pgfpathlineto{\pgfqpoint{3.297985in}{3.322336in}}%
\pgfpathlineto{\pgfqpoint{3.330268in}{3.335221in}}%
\pgfpathlineto{\pgfqpoint{3.361204in}{3.350733in}}%
\pgfpathlineto{\pgfqpoint{3.390132in}{3.368654in}}%
\pgfpathlineto{\pgfqpoint{3.408142in}{3.381964in}}%
\pgfpathlineto{\pgfqpoint{3.425036in}{3.396362in}}%
\pgfpathlineto{\pgfqpoint{3.440691in}{3.411801in}}%
\pgfpathlineto{\pgfqpoint{3.455023in}{3.428248in}}%
\pgfpathlineto{\pgfqpoint{3.467947in}{3.445643in}}%
\pgfpathlineto{\pgfqpoint{3.479383in}{3.463880in}}%
\pgfpathlineto{\pgfqpoint{3.489250in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{3.497526in}{3.502342in}}%
\pgfpathlineto{\pgfqpoint{3.504199in}{3.522448in}}%
\pgfpathlineto{\pgfqpoint{3.509265in}{3.542994in}}%
\pgfpathlineto{\pgfqpoint{3.512736in}{3.563833in}}%
\pgfpathlineto{\pgfqpoint{3.514638in}{3.584839in}}%
\pgfpathlineto{\pgfqpoint{3.515004in}{3.605902in}}%
\pgfpathlineto{\pgfqpoint{3.512740in}{3.637338in}}%
\pgfpathlineto{\pgfqpoint{3.507225in}{3.668324in}}%
\pgfpathlineto{\pgfqpoint{3.498571in}{3.698556in}}%
\pgfpathlineto{\pgfqpoint{3.486927in}{3.727795in}}%
\pgfpathlineto{\pgfqpoint{3.472433in}{3.755794in}}%
\pgfpathlineto{\pgfqpoint{3.455306in}{3.782271in}}%
\pgfpathlineto{\pgfqpoint{3.435741in}{3.807012in}}%
\pgfpathlineto{\pgfqpoint{3.413998in}{3.829895in}}%
\pgfpathlineto{\pgfqpoint{3.390243in}{3.850800in}}%
\pgfpathlineto{\pgfqpoint{3.364662in}{3.869646in}}%
\pgfpathlineto{\pgfqpoint{3.337307in}{3.886755in}}%
\pgfpathlineto{\pgfqpoint{3.308415in}{3.902134in}}%
\pgfpathlineto{\pgfqpoint{3.278228in}{3.915846in}}%
\pgfpathlineto{\pgfqpoint{3.247035in}{3.927860in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{3.938143in}}%
\pgfpathlineto{\pgfqpoint{3.182497in}{3.946775in}}%
\pgfpathlineto{\pgfqpoint{3.138021in}{3.955815in}}%
\pgfpathlineto{\pgfqpoint{3.081514in}{3.964430in}}%
\pgfpathlineto{\pgfqpoint{2.978954in}{3.979440in}}%
\pgfpathlineto{\pgfqpoint{2.933644in}{3.987964in}}%
\pgfpathlineto{\pgfqpoint{2.877496in}{4.000969in}}%
\pgfpathlineto{\pgfqpoint{2.719782in}{4.039646in}}%
\pgfpathlineto{\pgfqpoint{2.674153in}{4.048443in}}%
\pgfpathlineto{\pgfqpoint{2.628178in}{4.055033in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{4.059104in}}%
\pgfpathlineto{\pgfqpoint{2.535449in}{4.060509in}}%
\pgfpathlineto{\pgfqpoint{2.500644in}{4.059767in}}%
\pgfpathlineto{\pgfqpoint{2.500644in}{4.059767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.968527in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{4.362373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925000in}{2.968527in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{4.362373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.968527in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{2.968527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{4.362373in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{4.362373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037500in,y=4.445706in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Porto}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.852738in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{0.852738in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{2.268363in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.268363in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.852738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.852738in}}{\pgfqpoint{3.775000in}{1.415625in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.150000in}{0.850000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.780000in,height=1.420000in]{Figures/Results/Racing/trajectoryGrid-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.852738in}}{\pgfqpoint{3.775000in}{1.415625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357007in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{1.417033in}{2.075725in}}%
\pgfpathlineto{\pgfqpoint{1.474644in}{2.079126in}}%
\pgfpathlineto{\pgfqpoint{1.598445in}{2.087413in}}%
\pgfpathlineto{\pgfqpoint{1.623243in}{2.086156in}}%
\pgfpathlineto{\pgfqpoint{1.654949in}{2.081738in}}%
\pgfpathlineto{\pgfqpoint{1.672508in}{2.080300in}}%
\pgfpathlineto{\pgfqpoint{1.687580in}{2.081154in}}%
\pgfpathlineto{\pgfqpoint{1.704854in}{2.084612in}}%
\pgfpathlineto{\pgfqpoint{1.739114in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{1.751683in}{2.093037in}}%
\pgfpathlineto{\pgfqpoint{1.764054in}{2.090921in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{2.086550in}}%
\pgfpathlineto{\pgfqpoint{1.788908in}{2.079156in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{2.061637in}}%
\pgfpathlineto{\pgfqpoint{1.828482in}{2.057938in}}%
\pgfpathlineto{\pgfqpoint{1.839793in}{2.056623in}}%
\pgfpathlineto{\pgfqpoint{1.851111in}{2.057861in}}%
\pgfpathlineto{\pgfqpoint{1.862075in}{2.061294in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{2.069791in}}%
\pgfpathlineto{\pgfqpoint{1.897907in}{2.078028in}}%
\pgfpathlineto{\pgfqpoint{1.909893in}{2.081378in}}%
\pgfpathlineto{\pgfqpoint{1.922265in}{2.082712in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{2.081706in}}%
\pgfpathlineto{\pgfqpoint{1.956660in}{2.077591in}}%
\pgfpathlineto{\pgfqpoint{1.976225in}{2.073855in}}%
\pgfpathlineto{\pgfqpoint{1.988562in}{2.073497in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{2.075172in}}%
\pgfpathlineto{\pgfqpoint{2.012337in}{2.079059in}}%
\pgfpathlineto{\pgfqpoint{2.027833in}{2.086915in}}%
\pgfpathlineto{\pgfqpoint{2.053468in}{2.100682in}}%
\pgfpathlineto{\pgfqpoint{2.064138in}{2.103844in}}%
\pgfpathlineto{\pgfqpoint{2.072847in}{2.104401in}}%
\pgfpathlineto{\pgfqpoint{2.084354in}{2.102651in}}%
\pgfpathlineto{\pgfqpoint{2.100907in}{2.097453in}}%
\pgfpathlineto{\pgfqpoint{2.133952in}{2.086260in}}%
\pgfpathlineto{\pgfqpoint{2.146293in}{2.084553in}}%
\pgfpathlineto{\pgfqpoint{2.158747in}{2.084893in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{2.087262in}}%
\pgfpathlineto{\pgfqpoint{2.187457in}{2.093005in}}%
\pgfpathlineto{\pgfqpoint{2.213154in}{2.102560in}}%
\pgfpathlineto{\pgfqpoint{2.225415in}{2.104764in}}%
\pgfpathlineto{\pgfqpoint{2.237861in}{2.104549in}}%
\pgfpathlineto{\pgfqpoint{2.249965in}{2.101639in}}%
\pgfpathlineto{\pgfqpoint{2.261256in}{2.096389in}}%
\pgfpathlineto{\pgfqpoint{2.273594in}{2.088007in}}%
\pgfpathlineto{\pgfqpoint{2.301666in}{2.067364in}}%
\pgfpathlineto{\pgfqpoint{2.313041in}{2.062302in}}%
\pgfpathlineto{\pgfqpoint{2.325200in}{2.059660in}}%
\pgfpathlineto{\pgfqpoint{2.337644in}{2.059772in}}%
\pgfpathlineto{\pgfqpoint{2.349821in}{2.062370in}}%
\pgfpathlineto{\pgfqpoint{2.363748in}{2.067807in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.081551in}}%
\pgfpathlineto{\pgfqpoint{2.410450in}{2.084424in}}%
\pgfpathlineto{\pgfqpoint{2.425392in}{2.084665in}}%
\pgfpathlineto{\pgfqpoint{2.442695in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{2.501669in}{2.072757in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.073525in}}%
\pgfpathlineto{\pgfqpoint{2.538695in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{2.580008in}{2.086463in}}%
\pgfpathlineto{\pgfqpoint{2.599908in}{2.087652in}}%
\pgfpathlineto{\pgfqpoint{2.622312in}{2.086492in}}%
\pgfpathlineto{\pgfqpoint{2.659621in}{2.084061in}}%
\pgfpathlineto{\pgfqpoint{2.682030in}{2.085160in}}%
\pgfpathlineto{\pgfqpoint{2.724158in}{2.089827in}}%
\pgfpathlineto{\pgfqpoint{2.771009in}{2.096828in}}%
\pgfpathlineto{\pgfqpoint{2.807992in}{2.102298in}}%
\pgfpathlineto{\pgfqpoint{2.825432in}{2.102354in}}%
\pgfpathlineto{\pgfqpoint{2.840213in}{2.100137in}}%
\pgfpathlineto{\pgfqpoint{2.854517in}{2.095787in}}%
\pgfpathlineto{\pgfqpoint{2.901290in}{2.078890in}}%
\pgfpathlineto{\pgfqpoint{2.913720in}{2.078193in}}%
\pgfpathlineto{\pgfqpoint{2.926068in}{2.079802in}}%
\pgfpathlineto{\pgfqpoint{2.940346in}{2.084223in}}%
\pgfpathlineto{\pgfqpoint{2.979211in}{2.098933in}}%
\pgfpathlineto{\pgfqpoint{2.991370in}{2.100260in}}%
\pgfpathlineto{\pgfqpoint{3.003771in}{2.099624in}}%
\pgfpathlineto{\pgfqpoint{3.018346in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{3.037099in}{2.089931in}}%
\pgfpathlineto{\pgfqpoint{3.058310in}{2.082869in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{2.080834in}}%
\pgfpathlineto{\pgfqpoint{3.082971in}{2.080917in}}%
\pgfpathlineto{\pgfqpoint{3.095182in}{2.083159in}}%
\pgfpathlineto{\pgfqpoint{3.110891in}{2.088711in}}%
\pgfpathlineto{\pgfqpoint{3.142980in}{2.101968in}}%
\pgfpathlineto{\pgfqpoint{3.152492in}{2.102670in}}%
\pgfpathlineto{\pgfqpoint{3.162539in}{2.100950in}}%
\pgfpathlineto{\pgfqpoint{3.179749in}{2.095438in}}%
\pgfpathlineto{\pgfqpoint{3.202500in}{2.085625in}}%
\pgfpathlineto{\pgfqpoint{3.227890in}{2.072353in}}%
\pgfpathlineto{\pgfqpoint{3.246738in}{2.060020in}}%
\pgfpathlineto{\pgfqpoint{3.259984in}{2.048453in}}%
\pgfpathlineto{\pgfqpoint{3.269670in}{2.036906in}}%
\pgfpathlineto{\pgfqpoint{3.277395in}{2.023965in}}%
\pgfpathlineto{\pgfqpoint{3.283031in}{2.009985in}}%
\pgfpathlineto{\pgfqpoint{3.287298in}{1.992919in}}%
\pgfpathlineto{\pgfqpoint{3.306533in}{1.899373in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{1.870518in}}%
\pgfpathlineto{\pgfqpoint{3.323773in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{3.332038in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{3.340890in}{1.821804in}}%
\pgfpathlineto{\pgfqpoint{3.351540in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{3.365617in}{1.800591in}}%
\pgfpathlineto{\pgfqpoint{3.387224in}{1.787744in}}%
\pgfpathlineto{\pgfqpoint{3.451561in}{1.753428in}}%
\pgfpathlineto{\pgfqpoint{3.500237in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{3.539683in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{3.576354in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{3.621635in}{1.667540in}}%
\pgfpathlineto{\pgfqpoint{3.635798in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{3.646437in}{1.649167in}}%
\pgfpathlineto{\pgfqpoint{3.657578in}{1.635867in}}%
\pgfpathlineto{\pgfqpoint{3.726501in}{1.541332in}}%
\pgfpathlineto{\pgfqpoint{3.736944in}{1.521853in}}%
\pgfpathlineto{\pgfqpoint{3.746544in}{1.498869in}}%
\pgfpathlineto{\pgfqpoint{3.754972in}{1.472797in}}%
\pgfpathlineto{\pgfqpoint{3.760447in}{1.448609in}}%
\pgfpathlineto{\pgfqpoint{3.762372in}{1.429068in}}%
\pgfpathlineto{\pgfqpoint{3.761823in}{1.409212in}}%
\pgfpathlineto{\pgfqpoint{3.759059in}{1.389538in}}%
\pgfpathlineto{\pgfqpoint{3.752677in}{1.362972in}}%
\pgfpathlineto{\pgfqpoint{3.742816in}{1.332222in}}%
\pgfpathlineto{\pgfqpoint{3.731673in}{1.304578in}}%
\pgfpathlineto{\pgfqpoint{3.721417in}{1.284717in}}%
\pgfpathlineto{\pgfqpoint{3.709296in}{1.265938in}}%
\pgfpathlineto{\pgfqpoint{3.696754in}{1.250532in}}%
\pgfpathlineto{\pgfqpoint{3.674128in}{1.227487in}}%
\pgfpathlineto{\pgfqpoint{3.655646in}{1.207365in}}%
\pgfpathlineto{\pgfqpoint{3.630801in}{1.179604in}}%
\pgfpathlineto{\pgfqpoint{3.617756in}{1.168117in}}%
\pgfpathlineto{\pgfqpoint{3.603389in}{1.158335in}}%
\pgfpathlineto{\pgfqpoint{3.583683in}{1.147782in}}%
\pgfpathlineto{\pgfqpoint{3.555254in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{3.504006in}{1.102149in}}%
\pgfpathlineto{\pgfqpoint{3.485268in}{1.095548in}}%
\pgfpathlineto{\pgfqpoint{3.449847in}{1.084090in}}%
\pgfpathlineto{\pgfqpoint{3.436721in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{3.420752in}{1.065649in}}%
\pgfpathlineto{\pgfqpoint{3.401765in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{3.391748in}{1.047646in}}%
\pgfpathlineto{\pgfqpoint{3.380826in}{1.045117in}}%
\pgfpathlineto{\pgfqpoint{3.366845in}{1.044372in}}%
\pgfpathlineto{\pgfqpoint{3.332010in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{3.304532in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{3.227153in}{1.043750in}}%
\pgfpathlineto{\pgfqpoint{3.159779in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{2.842671in}{1.046517in}}%
\pgfpathlineto{\pgfqpoint{2.787707in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{2.712847in}{1.050130in}}%
\pgfpathlineto{\pgfqpoint{2.695747in}{1.053735in}}%
\pgfpathlineto{\pgfqpoint{2.679342in}{1.059758in}}%
\pgfpathlineto{\pgfqpoint{2.666135in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{2.653957in}{1.075555in}}%
\pgfpathlineto{\pgfqpoint{2.643009in}{1.085783in}}%
\pgfpathlineto{\pgfqpoint{2.632014in}{1.099367in}}%
\pgfpathlineto{\pgfqpoint{2.622789in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{2.611773in}{1.136634in}}%
\pgfpathlineto{\pgfqpoint{2.598580in}{1.169026in}}%
\pgfpathlineto{\pgfqpoint{2.592728in}{1.188129in}}%
\pgfpathlineto{\pgfqpoint{2.589889in}{1.205371in}}%
\pgfpathlineto{\pgfqpoint{2.589956in}{1.220344in}}%
\pgfpathlineto{\pgfqpoint{2.592148in}{1.232629in}}%
\pgfpathlineto{\pgfqpoint{2.596278in}{1.244407in}}%
\pgfpathlineto{\pgfqpoint{2.602177in}{1.255407in}}%
\pgfpathlineto{\pgfqpoint{2.612608in}{1.269431in}}%
\pgfpathlineto{\pgfqpoint{2.658541in}{1.325405in}}%
\pgfpathlineto{\pgfqpoint{2.676881in}{1.348791in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{1.360641in}}%
\pgfpathlineto{\pgfqpoint{2.701913in}{1.368974in}}%
\pgfpathlineto{\pgfqpoint{2.717619in}{1.376413in}}%
\pgfpathlineto{\pgfqpoint{2.738828in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.781307in}{1.397258in}}%
\pgfpathlineto{\pgfqpoint{2.816691in}{1.408758in}}%
\pgfpathlineto{\pgfqpoint{2.838551in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{2.863215in}{1.416545in}}%
\pgfpathlineto{\pgfqpoint{2.890530in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{2.932782in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{2.967482in}{1.414401in}}%
\pgfpathlineto{\pgfqpoint{3.019477in}{1.409810in}}%
\pgfpathlineto{\pgfqpoint{3.086434in}{1.405206in}}%
\pgfpathlineto{\pgfqpoint{3.121180in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{1.403347in}}%
\pgfpathlineto{\pgfqpoint{3.205643in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{3.227725in}{1.408638in}}%
\pgfpathlineto{\pgfqpoint{3.251801in}{1.414812in}}%
\pgfpathlineto{\pgfqpoint{3.335045in}{1.440012in}}%
\pgfpathlineto{\pgfqpoint{3.346026in}{1.445811in}}%
\pgfpathlineto{\pgfqpoint{3.355801in}{1.453459in}}%
\pgfpathlineto{\pgfqpoint{3.363741in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{3.368376in}{1.471772in}}%
\pgfpathlineto{\pgfqpoint{3.371880in}{1.483676in}}%
\pgfpathlineto{\pgfqpoint{3.372985in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{3.371756in}{1.510890in}}%
\pgfpathlineto{\pgfqpoint{3.367761in}{1.527813in}}%
\pgfpathlineto{\pgfqpoint{3.361434in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{3.354057in}{1.556959in}}%
\pgfpathlineto{\pgfqpoint{3.344743in}{1.568590in}}%
\pgfpathlineto{\pgfqpoint{3.333665in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{3.321187in}{1.586706in}}%
\pgfpathlineto{\pgfqpoint{3.298979in}{1.597865in}}%
\pgfpathlineto{\pgfqpoint{3.267870in}{1.613426in}}%
\pgfpathlineto{\pgfqpoint{3.253585in}{1.623348in}}%
\pgfpathlineto{\pgfqpoint{3.234806in}{1.639629in}}%
\pgfpathlineto{\pgfqpoint{3.213736in}{1.657041in}}%
\pgfpathlineto{\pgfqpoint{3.197012in}{1.667788in}}%
\pgfpathlineto{\pgfqpoint{3.170596in}{1.681643in}}%
\pgfpathlineto{\pgfqpoint{3.144616in}{1.696295in}}%
\pgfpathlineto{\pgfqpoint{3.095415in}{1.725400in}}%
\pgfpathlineto{\pgfqpoint{3.034385in}{1.758854in}}%
\pgfpathlineto{\pgfqpoint{3.001774in}{1.776927in}}%
\pgfpathlineto{\pgfqpoint{2.972428in}{1.790451in}}%
\pgfpathlineto{\pgfqpoint{2.933090in}{1.805891in}}%
\pgfpathlineto{\pgfqpoint{2.893079in}{1.819482in}}%
\pgfpathlineto{\pgfqpoint{2.861859in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{2.810780in}{1.838602in}}%
\pgfpathlineto{\pgfqpoint{2.764282in}{1.846877in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{1.854048in}}%
\pgfpathlineto{\pgfqpoint{2.645704in}{1.860101in}}%
\pgfpathlineto{\pgfqpoint{2.603501in}{1.862190in}}%
\pgfpathlineto{\pgfqpoint{2.576181in}{1.861209in}}%
\pgfpathlineto{\pgfqpoint{2.549051in}{1.857840in}}%
\pgfpathlineto{\pgfqpoint{2.522269in}{1.852348in}}%
\pgfpathlineto{\pgfqpoint{2.503337in}{1.846296in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{2.475332in}{1.830411in}}%
\pgfpathlineto{\pgfqpoint{2.466288in}{1.821900in}}%
\pgfpathlineto{\pgfqpoint{2.458673in}{1.812090in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.799090in}}%
\pgfpathlineto{\pgfqpoint{2.441783in}{1.776164in}}%
\pgfpathlineto{\pgfqpoint{2.425267in}{1.737269in}}%
\pgfpathlineto{\pgfqpoint{2.417296in}{1.716375in}}%
\pgfpathlineto{\pgfqpoint{2.413514in}{1.699791in}}%
\pgfpathlineto{\pgfqpoint{2.412407in}{1.684560in}}%
\pgfpathlineto{\pgfqpoint{2.413729in}{1.668185in}}%
\pgfpathlineto{\pgfqpoint{2.414886in}{1.651252in}}%
\pgfpathlineto{\pgfqpoint{2.413088in}{1.640392in}}%
\pgfpathlineto{\pgfqpoint{2.408618in}{1.627038in}}%
\pgfpathlineto{\pgfqpoint{2.400692in}{1.610981in}}%
\pgfpathlineto{\pgfqpoint{2.385273in}{1.585826in}}%
\pgfpathlineto{\pgfqpoint{2.362377in}{1.547430in}}%
\pgfpathlineto{\pgfqpoint{2.344208in}{1.517616in}}%
\pgfpathlineto{\pgfqpoint{2.315692in}{1.473758in}}%
\pgfpathlineto{\pgfqpoint{2.309267in}{1.457531in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{1.415215in}}%
\pgfpathlineto{\pgfqpoint{2.286187in}{1.400606in}}%
\pgfpathlineto{\pgfqpoint{2.275968in}{1.387300in}}%
\pgfpathlineto{\pgfqpoint{2.255583in}{1.362173in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{1.347650in}}%
\pgfpathlineto{\pgfqpoint{2.239569in}{1.331246in}}%
\pgfpathlineto{\pgfqpoint{2.221679in}{1.283799in}}%
\pgfpathlineto{\pgfqpoint{2.211670in}{1.267026in}}%
\pgfpathlineto{\pgfqpoint{2.197704in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.167623in}{1.208305in}}%
\pgfpathlineto{\pgfqpoint{2.143906in}{1.176708in}}%
\pgfpathlineto{\pgfqpoint{2.133671in}{1.166624in}}%
\pgfpathlineto{\pgfqpoint{2.121888in}{1.158268in}}%
\pgfpathlineto{\pgfqpoint{2.106265in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{2.067730in}{1.132588in}}%
\pgfpathlineto{\pgfqpoint{2.051347in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{1.103817in}}%
\pgfpathlineto{\pgfqpoint{2.016866in}{1.098942in}}%
\pgfpathlineto{\pgfqpoint{2.005702in}{1.096333in}}%
\pgfpathlineto{\pgfqpoint{1.994244in}{1.096247in}}%
\pgfpathlineto{\pgfqpoint{1.979634in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{1.950784in}{1.107102in}}%
\pgfpathlineto{\pgfqpoint{1.926634in}{1.113524in}}%
\pgfpathlineto{\pgfqpoint{1.909268in}{1.115560in}}%
\pgfpathlineto{\pgfqpoint{1.891800in}{1.115210in}}%
\pgfpathlineto{\pgfqpoint{1.854461in}{1.113477in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{1.827734in}{1.119463in}}%
\pgfpathlineto{\pgfqpoint{1.814332in}{1.126170in}}%
\pgfpathlineto{\pgfqpoint{1.797755in}{1.137351in}}%
\pgfpathlineto{\pgfqpoint{1.768868in}{1.157093in}}%
\pgfpathlineto{\pgfqpoint{1.748998in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{1.690831in}{1.196577in}}%
\pgfpathlineto{\pgfqpoint{1.653970in}{1.217706in}}%
\pgfpathlineto{\pgfqpoint{1.626507in}{1.229775in}}%
\pgfpathlineto{\pgfqpoint{1.606221in}{1.239484in}}%
\pgfpathlineto{\pgfqpoint{1.589425in}{1.250324in}}%
\pgfpathlineto{\pgfqpoint{1.564032in}{1.270607in}}%
\pgfpathlineto{\pgfqpoint{1.549626in}{1.280529in}}%
\pgfpathlineto{\pgfqpoint{1.533998in}{1.288376in}}%
\pgfpathlineto{\pgfqpoint{1.510500in}{1.296901in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{1.304597in}}%
\pgfpathlineto{\pgfqpoint{1.481426in}{1.311154in}}%
\pgfpathlineto{\pgfqpoint{1.472066in}{1.319418in}}%
\pgfpathlineto{\pgfqpoint{1.464207in}{1.329124in}}%
\pgfpathlineto{\pgfqpoint{1.455503in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{1.440027in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.432776in}{1.380059in}}%
\pgfpathlineto{\pgfqpoint{1.424002in}{1.386788in}}%
\pgfpathlineto{\pgfqpoint{1.413404in}{1.391899in}}%
\pgfpathlineto{\pgfqpoint{1.396716in}{1.397036in}}%
\pgfpathlineto{\pgfqpoint{1.333935in}{1.413069in}}%
\pgfpathlineto{\pgfqpoint{1.318319in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{1.303777in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{1.263500in}{1.459908in}}%
\pgfpathlineto{\pgfqpoint{1.249827in}{1.465996in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{1.472687in}}%
\pgfpathlineto{\pgfqpoint{1.204851in}{1.480354in}}%
\pgfpathlineto{\pgfqpoint{1.191656in}{1.486934in}}%
\pgfpathlineto{\pgfqpoint{1.177320in}{1.496906in}}%
\pgfpathlineto{\pgfqpoint{1.160693in}{1.511859in}}%
\pgfpathlineto{\pgfqpoint{1.143956in}{1.526594in}}%
\pgfpathlineto{\pgfqpoint{1.131528in}{1.534797in}}%
\pgfpathlineto{\pgfqpoint{1.118095in}{1.541230in}}%
\pgfpathlineto{\pgfqpoint{1.099367in}{1.547462in}}%
\pgfpathlineto{\pgfqpoint{1.071507in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{1.058267in}{1.563477in}}%
\pgfpathlineto{\pgfqpoint{1.048221in}{1.570791in}}%
\pgfpathlineto{\pgfqpoint{1.039469in}{1.579612in}}%
\pgfpathlineto{\pgfqpoint{1.030731in}{1.591696in}}%
\pgfpathlineto{\pgfqpoint{1.005343in}{1.631405in}}%
\pgfpathlineto{\pgfqpoint{0.995974in}{1.639562in}}%
\pgfpathlineto{\pgfqpoint{0.985328in}{1.645966in}}%
\pgfpathlineto{\pgfqpoint{0.971490in}{1.651483in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.660205in}}%
\pgfpathlineto{\pgfqpoint{0.919497in}{1.667726in}}%
\pgfpathlineto{\pgfqpoint{0.901845in}{1.676683in}}%
\pgfpathlineto{\pgfqpoint{0.878562in}{1.691093in}}%
\pgfpathlineto{\pgfqpoint{0.811614in}{1.734259in}}%
\pgfpathlineto{\pgfqpoint{0.785436in}{1.748641in}}%
\pgfpathlineto{\pgfqpoint{0.769327in}{1.755257in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{1.758763in}}%
\pgfpathlineto{\pgfqpoint{0.742419in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{0.730053in}{1.758380in}}%
\pgfpathlineto{\pgfqpoint{0.718151in}{1.754796in}}%
\pgfpathlineto{\pgfqpoint{0.707215in}{1.748897in}}%
\pgfpathlineto{\pgfqpoint{0.697832in}{1.740754in}}%
\pgfpathlineto{\pgfqpoint{0.691817in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{0.687409in}{1.723920in}}%
\pgfpathlineto{\pgfqpoint{0.684798in}{1.714324in}}%
\pgfpathlineto{\pgfqpoint{0.684014in}{1.701922in}}%
\pgfpathlineto{\pgfqpoint{0.685690in}{1.689604in}}%
\pgfpathlineto{\pgfqpoint{0.690155in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{0.716640in}{1.605613in}}%
\pgfpathlineto{\pgfqpoint{0.733184in}{1.550809in}}%
\pgfpathlineto{\pgfqpoint{0.743606in}{1.525495in}}%
\pgfpathlineto{\pgfqpoint{0.754025in}{1.505777in}}%
\pgfpathlineto{\pgfqpoint{0.765090in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{0.777913in}{1.474403in}}%
\pgfpathlineto{\pgfqpoint{0.797421in}{1.455260in}}%
\pgfpathlineto{\pgfqpoint{0.825464in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{0.845412in}{1.415901in}}%
\pgfpathlineto{\pgfqpoint{0.860541in}{1.407339in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{0.900789in}{1.394781in}}%
\pgfpathlineto{\pgfqpoint{0.917385in}{1.389608in}}%
\pgfpathlineto{\pgfqpoint{0.928522in}{1.384127in}}%
\pgfpathlineto{\pgfqpoint{0.938438in}{1.376759in}}%
\pgfpathlineto{\pgfqpoint{0.946595in}{1.367670in}}%
\pgfpathlineto{\pgfqpoint{0.952776in}{1.356865in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{1.342654in}}%
\pgfpathlineto{\pgfqpoint{0.963608in}{1.318107in}}%
\pgfpathlineto{\pgfqpoint{0.973006in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{0.976215in}{1.264921in}}%
\pgfpathlineto{\pgfqpoint{0.976595in}{1.253059in}}%
\pgfpathlineto{\pgfqpoint{0.974658in}{1.241433in}}%
\pgfpathlineto{\pgfqpoint{0.970310in}{1.229734in}}%
\pgfpathlineto{\pgfqpoint{0.961886in}{1.214349in}}%
\pgfpathlineto{\pgfqpoint{0.919588in}{1.149429in}}%
\pgfpathlineto{\pgfqpoint{0.909927in}{1.138942in}}%
\pgfpathlineto{\pgfqpoint{0.900441in}{1.132058in}}%
\pgfpathlineto{\pgfqpoint{0.889793in}{1.127163in}}%
\pgfpathlineto{\pgfqpoint{0.875327in}{1.123455in}}%
\pgfpathlineto{\pgfqpoint{0.855412in}{1.120795in}}%
\pgfpathlineto{\pgfqpoint{0.837832in}{1.120510in}}%
\pgfpathlineto{\pgfqpoint{0.817837in}{1.122488in}}%
\pgfpathlineto{\pgfqpoint{0.755797in}{1.131707in}}%
\pgfpathlineto{\pgfqpoint{0.705650in}{1.132861in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.136704in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.144314in}}%
\pgfpathlineto{\pgfqpoint{0.644674in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{0.625302in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.172285in}}%
\pgfpathlineto{\pgfqpoint{0.565343in}{1.179298in}}%
\pgfpathlineto{\pgfqpoint{0.545796in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{0.521867in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{0.505737in}{1.211474in}}%
\pgfpathlineto{\pgfqpoint{0.484145in}{1.218185in}}%
\pgfpathlineto{\pgfqpoint{0.457872in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{0.442074in}{1.234438in}}%
\pgfpathlineto{\pgfqpoint{0.429889in}{1.242820in}}%
\pgfpathlineto{\pgfqpoint{0.421692in}{1.251008in}}%
\pgfpathlineto{\pgfqpoint{0.416754in}{1.258758in}}%
\pgfpathlineto{\pgfqpoint{0.412244in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.408869in}{1.284734in}}%
\pgfpathlineto{\pgfqpoint{0.407294in}{1.302064in}}%
\pgfpathlineto{\pgfqpoint{0.407985in}{1.324439in}}%
\pgfpathlineto{\pgfqpoint{0.408846in}{1.356760in}}%
\pgfpathlineto{\pgfqpoint{0.408102in}{1.401489in}}%
\pgfpathlineto{\pgfqpoint{0.410758in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{1.432726in}}%
\pgfpathlineto{\pgfqpoint{0.427726in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{0.430554in}{1.479902in}}%
\pgfpathlineto{\pgfqpoint{0.430943in}{1.491320in}}%
\pgfpathlineto{\pgfqpoint{0.429133in}{1.502080in}}%
\pgfpathlineto{\pgfqpoint{0.425250in}{1.512077in}}%
\pgfpathlineto{\pgfqpoint{0.418552in}{1.523253in}}%
\pgfpathlineto{\pgfqpoint{0.394757in}{1.559717in}}%
\pgfpathlineto{\pgfqpoint{0.376378in}{1.589494in}}%
\pgfpathlineto{\pgfqpoint{0.366456in}{1.600733in}}%
\pgfpathlineto{\pgfqpoint{0.354892in}{1.610276in}}%
\pgfpathlineto{\pgfqpoint{0.338186in}{1.620732in}}%
\pgfpathlineto{\pgfqpoint{0.319994in}{1.632304in}}%
\pgfpathlineto{\pgfqpoint{0.311141in}{1.640280in}}%
\pgfpathlineto{\pgfqpoint{0.303990in}{1.649662in}}%
\pgfpathlineto{\pgfqpoint{0.298893in}{1.660195in}}%
\pgfpathlineto{\pgfqpoint{0.295126in}{1.674584in}}%
\pgfpathlineto{\pgfqpoint{0.292425in}{1.694420in}}%
\pgfpathlineto{\pgfqpoint{0.289565in}{1.736876in}}%
\pgfpathlineto{\pgfqpoint{0.286219in}{1.811893in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{0.289214in}{1.864294in}}%
\pgfpathlineto{\pgfqpoint{0.294203in}{1.886252in}}%
\pgfpathlineto{\pgfqpoint{0.302756in}{1.912418in}}%
\pgfpathlineto{\pgfqpoint{0.314120in}{1.940216in}}%
\pgfpathlineto{\pgfqpoint{0.324440in}{1.960234in}}%
\pgfpathlineto{\pgfqpoint{0.335336in}{1.977026in}}%
\pgfpathlineto{\pgfqpoint{0.349497in}{1.994534in}}%
\pgfpathlineto{\pgfqpoint{0.365380in}{2.010499in}}%
\pgfpathlineto{\pgfqpoint{0.382781in}{2.024792in}}%
\pgfpathlineto{\pgfqpoint{0.399492in}{2.035811in}}%
\pgfpathlineto{\pgfqpoint{0.417301in}{2.044944in}}%
\pgfpathlineto{\pgfqpoint{0.436097in}{2.051817in}}%
\pgfpathlineto{\pgfqpoint{0.455562in}{2.056485in}}%
\pgfpathlineto{\pgfqpoint{0.492685in}{2.062099in}}%
\pgfpathlineto{\pgfqpoint{0.574495in}{2.073232in}}%
\pgfpathlineto{\pgfqpoint{0.636796in}{2.079026in}}%
\pgfpathlineto{\pgfqpoint{0.669176in}{2.082158in}}%
\pgfpathlineto{\pgfqpoint{0.691693in}{2.081830in}}%
\pgfpathlineto{\pgfqpoint{0.778511in}{2.077387in}}%
\pgfpathlineto{\pgfqpoint{0.823236in}{2.080067in}}%
\pgfpathlineto{\pgfqpoint{0.887675in}{2.086111in}}%
\pgfpathlineto{\pgfqpoint{0.912528in}{2.087359in}}%
\pgfpathlineto{\pgfqpoint{0.937307in}{2.086214in}}%
\pgfpathlineto{\pgfqpoint{0.990766in}{2.082835in}}%
\pgfpathlineto{\pgfqpoint{1.027951in}{2.080613in}}%
\pgfpathlineto{\pgfqpoint{1.082105in}{2.075608in}}%
\pgfpathlineto{\pgfqpoint{1.109566in}{2.076724in}}%
\pgfpathlineto{\pgfqpoint{1.144385in}{2.080132in}}%
\pgfpathlineto{\pgfqpoint{1.144385in}{2.080132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.852738in}}{\pgfqpoint{3.775000in}{1.415625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357007in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{1.389076in}{2.073596in}}%
\pgfpathlineto{\pgfqpoint{1.435946in}{2.071905in}}%
\pgfpathlineto{\pgfqpoint{1.476214in}{2.070619in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{2.068585in}}%
\pgfpathlineto{\pgfqpoint{1.582204in}{2.068023in}}%
\pgfpathlineto{\pgfqpoint{1.632559in}{2.066229in}}%
\pgfpathlineto{\pgfqpoint{1.698139in}{2.065218in}}%
\pgfpathlineto{\pgfqpoint{1.732077in}{2.064551in}}%
\pgfpathlineto{\pgfqpoint{1.788121in}{2.064428in}}%
\pgfpathlineto{\pgfqpoint{1.831644in}{2.064616in}}%
\pgfpathlineto{\pgfqpoint{1.875464in}{2.064520in}}%
\pgfpathlineto{\pgfqpoint{1.916662in}{2.064409in}}%
\pgfpathlineto{\pgfqpoint{1.965372in}{2.065404in}}%
\pgfpathlineto{\pgfqpoint{2.011570in}{2.065133in}}%
\pgfpathlineto{\pgfqpoint{2.074853in}{2.067096in}}%
\pgfpathlineto{\pgfqpoint{2.149851in}{2.065873in}}%
\pgfpathlineto{\pgfqpoint{2.200960in}{2.066060in}}%
\pgfpathlineto{\pgfqpoint{2.273491in}{2.064651in}}%
\pgfpathlineto{\pgfqpoint{2.314756in}{2.063902in}}%
\pgfpathlineto{\pgfqpoint{2.350927in}{2.063598in}}%
\pgfpathlineto{\pgfqpoint{2.413893in}{2.064925in}}%
\pgfpathlineto{\pgfqpoint{2.445279in}{2.062361in}}%
\pgfpathlineto{\pgfqpoint{2.517116in}{2.056235in}}%
\pgfpathlineto{\pgfqpoint{2.597628in}{2.052759in}}%
\pgfpathlineto{\pgfqpoint{2.774117in}{2.050326in}}%
\pgfpathlineto{\pgfqpoint{2.871004in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{2.934820in}{2.048841in}}%
\pgfpathlineto{\pgfqpoint{2.986484in}{2.048609in}}%
\pgfpathlineto{\pgfqpoint{3.038146in}{2.048310in}}%
\pgfpathlineto{\pgfqpoint{3.085054in}{2.047858in}}%
\pgfpathlineto{\pgfqpoint{3.127021in}{2.047842in}}%
\pgfpathlineto{\pgfqpoint{3.161579in}{2.047698in}}%
\pgfpathlineto{\pgfqpoint{3.186159in}{2.045376in}}%
\pgfpathlineto{\pgfqpoint{3.208070in}{2.041366in}}%
\pgfpathlineto{\pgfqpoint{3.227058in}{2.035637in}}%
\pgfpathlineto{\pgfqpoint{3.242817in}{2.028369in}}%
\pgfpathlineto{\pgfqpoint{3.255278in}{2.020216in}}%
\pgfpathlineto{\pgfqpoint{3.266368in}{2.010285in}}%
\pgfpathlineto{\pgfqpoint{3.275787in}{1.998751in}}%
\pgfpathlineto{\pgfqpoint{3.283403in}{1.985954in}}%
\pgfpathlineto{\pgfqpoint{3.290180in}{1.969954in}}%
\pgfpathlineto{\pgfqpoint{3.296462in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.320679in}{1.854868in}}%
\pgfpathlineto{\pgfqpoint{3.329315in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{3.340020in}{1.814963in}}%
\pgfpathlineto{\pgfqpoint{3.351439in}{1.799093in}}%
\pgfpathlineto{\pgfqpoint{3.362954in}{1.786642in}}%
\pgfpathlineto{\pgfqpoint{3.377812in}{1.774055in}}%
\pgfpathlineto{\pgfqpoint{3.394145in}{1.763244in}}%
\pgfpathlineto{\pgfqpoint{3.415907in}{1.751819in}}%
\pgfpathlineto{\pgfqpoint{3.449793in}{1.737006in}}%
\pgfpathlineto{\pgfqpoint{3.497342in}{1.715825in}}%
\pgfpathlineto{\pgfqpoint{3.591517in}{1.671306in}}%
\pgfpathlineto{\pgfqpoint{3.618979in}{1.654329in}}%
\pgfpathlineto{\pgfqpoint{3.641060in}{1.638250in}}%
\pgfpathlineto{\pgfqpoint{3.659740in}{1.621913in}}%
\pgfpathlineto{\pgfqpoint{3.676945in}{1.604016in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{1.584758in}}%
\pgfpathlineto{\pgfqpoint{3.706486in}{1.564173in}}%
\pgfpathlineto{\pgfqpoint{3.718315in}{1.542336in}}%
\pgfpathlineto{\pgfqpoint{3.727921in}{1.519444in}}%
\pgfpathlineto{\pgfqpoint{3.735189in}{1.495723in}}%
\pgfpathlineto{\pgfqpoint{3.740074in}{1.471371in}}%
\pgfpathlineto{\pgfqpoint{3.743009in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{3.743685in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{3.742153in}{1.389755in}}%
\pgfpathlineto{\pgfqpoint{3.738765in}{1.365157in}}%
\pgfpathlineto{\pgfqpoint{3.733254in}{1.340948in}}%
\pgfpathlineto{\pgfqpoint{3.724908in}{1.314949in}}%
\pgfpathlineto{\pgfqpoint{3.714326in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{3.702716in}{1.267908in}}%
\pgfpathlineto{\pgfqpoint{3.686582in}{1.242861in}}%
\pgfpathlineto{\pgfqpoint{3.664769in}{1.212663in}}%
\pgfpathlineto{\pgfqpoint{3.648539in}{1.193884in}}%
\pgfpathlineto{\pgfqpoint{3.617188in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{3.593787in}{1.139778in}}%
\pgfpathlineto{\pgfqpoint{3.576198in}{1.125983in}}%
\pgfpathlineto{\pgfqpoint{3.559361in}{1.115459in}}%
\pgfpathlineto{\pgfqpoint{3.534872in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.507337in}{1.091959in}}%
\pgfpathlineto{\pgfqpoint{3.481313in}{1.083666in}}%
\pgfpathlineto{\pgfqpoint{3.449912in}{1.076227in}}%
\pgfpathlineto{\pgfqpoint{3.415652in}{1.070454in}}%
\pgfpathlineto{\pgfqpoint{3.383511in}{1.067414in}}%
\pgfpathlineto{\pgfqpoint{3.351232in}{1.066678in}}%
\pgfpathlineto{\pgfqpoint{3.306524in}{1.068010in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{1.070089in}}%
\pgfpathlineto{\pgfqpoint{3.053284in}{1.069496in}}%
\pgfpathlineto{\pgfqpoint{2.953953in}{1.068160in}}%
\pgfpathlineto{\pgfqpoint{2.720620in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{2.693576in}{1.068538in}}%
\pgfpathlineto{\pgfqpoint{2.674384in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{2.658256in}{1.076681in}}%
\pgfpathlineto{\pgfqpoint{2.643032in}{1.083419in}}%
\pgfpathlineto{\pgfqpoint{2.628977in}{1.092025in}}%
\pgfpathlineto{\pgfqpoint{2.616388in}{1.102326in}}%
\pgfpathlineto{\pgfqpoint{2.605495in}{1.114180in}}%
\pgfpathlineto{\pgfqpoint{2.596407in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{2.589212in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{2.583933in}{1.156170in}}%
\pgfpathlineto{\pgfqpoint{2.580660in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{2.579370in}{1.186916in}}%
\pgfpathlineto{\pgfqpoint{2.580267in}{1.204600in}}%
\pgfpathlineto{\pgfqpoint{2.583536in}{1.222218in}}%
\pgfpathlineto{\pgfqpoint{2.588949in}{1.239801in}}%
\pgfpathlineto{\pgfqpoint{2.597279in}{1.259164in}}%
\pgfpathlineto{\pgfqpoint{2.607866in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{1.295433in}}%
\pgfpathlineto{\pgfqpoint{2.651116in}{1.333145in}}%
\pgfpathlineto{\pgfqpoint{2.666263in}{1.348640in}}%
\pgfpathlineto{\pgfqpoint{2.683067in}{1.362292in}}%
\pgfpathlineto{\pgfqpoint{2.701350in}{1.374190in}}%
\pgfpathlineto{\pgfqpoint{2.720883in}{1.384238in}}%
\pgfpathlineto{\pgfqpoint{2.741454in}{1.392262in}}%
\pgfpathlineto{\pgfqpoint{2.769739in}{1.400786in}}%
\pgfpathlineto{\pgfqpoint{2.810379in}{1.410659in}}%
\pgfpathlineto{\pgfqpoint{2.839294in}{1.415725in}}%
\pgfpathlineto{\pgfqpoint{2.863750in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{2.942433in}{1.422519in}}%
\pgfpathlineto{\pgfqpoint{2.992503in}{1.425828in}}%
\pgfpathlineto{\pgfqpoint{3.154280in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{3.247345in}{1.435266in}}%
\pgfpathlineto{\pgfqpoint{3.277293in}{1.438670in}}%
\pgfpathlineto{\pgfqpoint{3.297900in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{3.313215in}{1.448746in}}%
\pgfpathlineto{\pgfqpoint{3.325348in}{1.455318in}}%
\pgfpathlineto{\pgfqpoint{3.336098in}{1.463693in}}%
\pgfpathlineto{\pgfqpoint{3.345016in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{3.351727in}{1.485407in}}%
\pgfpathlineto{\pgfqpoint{3.356084in}{1.497986in}}%
\pgfpathlineto{\pgfqpoint{3.358038in}{1.511097in}}%
\pgfpathlineto{\pgfqpoint{3.357629in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{3.354935in}{1.537194in}}%
\pgfpathlineto{\pgfqpoint{3.350175in}{1.549627in}}%
\pgfpathlineto{\pgfqpoint{3.342385in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{3.332603in}{1.576252in}}%
\pgfpathlineto{\pgfqpoint{3.321191in}{1.587861in}}%
\pgfpathlineto{\pgfqpoint{3.306549in}{1.599479in}}%
\pgfpathlineto{\pgfqpoint{3.201309in}{1.672169in}}%
\pgfpathlineto{\pgfqpoint{3.153539in}{1.701765in}}%
\pgfpathlineto{\pgfqpoint{3.087350in}{1.739435in}}%
\pgfpathlineto{\pgfqpoint{3.061619in}{1.752935in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{1.793473in}}%
\pgfpathlineto{\pgfqpoint{2.944269in}{1.802748in}}%
\pgfpathlineto{\pgfqpoint{2.898669in}{1.815483in}}%
\pgfpathlineto{\pgfqpoint{2.864139in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{2.819393in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{2.763944in}{1.837999in}}%
\pgfpathlineto{\pgfqpoint{2.710085in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{2.663143in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{2.601292in}{1.844005in}}%
\pgfpathlineto{\pgfqpoint{2.541375in}{1.842121in}}%
\pgfpathlineto{\pgfqpoint{2.515884in}{1.839444in}}%
\pgfpathlineto{\pgfqpoint{2.497757in}{1.835371in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.829611in}}%
\pgfpathlineto{\pgfqpoint{2.470516in}{1.822817in}}%
\pgfpathlineto{\pgfqpoint{2.459377in}{1.814286in}}%
\pgfpathlineto{\pgfqpoint{2.448039in}{1.802574in}}%
\pgfpathlineto{\pgfqpoint{2.439949in}{1.791279in}}%
\pgfpathlineto{\pgfqpoint{2.432522in}{1.776872in}}%
\pgfpathlineto{\pgfqpoint{2.426414in}{1.759459in}}%
\pgfpathlineto{\pgfqpoint{2.421181in}{1.737240in}}%
\pgfpathlineto{\pgfqpoint{2.415461in}{1.702150in}}%
\pgfpathlineto{\pgfqpoint{2.407325in}{1.651604in}}%
\pgfpathlineto{\pgfqpoint{2.400664in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{2.390483in}{1.599109in}}%
\pgfpathlineto{\pgfqpoint{2.376723in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.534632in}}%
\pgfpathlineto{\pgfqpoint{2.342355in}{1.504971in}}%
\pgfpathlineto{\pgfqpoint{2.315424in}{1.464859in}}%
\pgfpathlineto{\pgfqpoint{2.224236in}{1.335161in}}%
\pgfpathlineto{\pgfqpoint{2.172441in}{1.269204in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{1.224549in}}%
\pgfpathlineto{\pgfqpoint{2.092516in}{1.176176in}}%
\pgfpathlineto{\pgfqpoint{2.074985in}{1.159737in}}%
\pgfpathlineto{\pgfqpoint{2.057615in}{1.146534in}}%
\pgfpathlineto{\pgfqpoint{2.038808in}{1.135093in}}%
\pgfpathlineto{\pgfqpoint{2.018801in}{1.125765in}}%
\pgfpathlineto{\pgfqpoint{2.000168in}{1.119481in}}%
\pgfpathlineto{\pgfqpoint{1.980898in}{1.115225in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{1.112810in}}%
\pgfpathlineto{\pgfqpoint{1.932022in}{1.112418in}}%
\pgfpathlineto{\pgfqpoint{1.905390in}{1.114094in}}%
\pgfpathlineto{\pgfqpoint{1.881305in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{1.857489in}{1.123471in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{1.811718in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{1.783475in}{1.157571in}}%
\pgfpathlineto{\pgfqpoint{1.735794in}{1.184246in}}%
\pgfpathlineto{\pgfqpoint{1.699422in}{1.205650in}}%
\pgfpathlineto{\pgfqpoint{1.624813in}{1.250165in}}%
\pgfpathlineto{\pgfqpoint{1.583498in}{1.272910in}}%
\pgfpathlineto{\pgfqpoint{1.543630in}{1.298149in}}%
\pgfpathlineto{\pgfqpoint{1.478258in}{1.338853in}}%
\pgfpathlineto{\pgfqpoint{1.410609in}{1.380560in}}%
\pgfpathlineto{\pgfqpoint{1.378483in}{1.399372in}}%
\pgfpathlineto{\pgfqpoint{1.318056in}{1.433782in}}%
\pgfpathlineto{\pgfqpoint{1.215741in}{1.494946in}}%
\pgfpathlineto{\pgfqpoint{1.157891in}{1.528779in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.563435in}}%
\pgfpathlineto{\pgfqpoint{1.017078in}{1.612284in}}%
\pgfpathlineto{\pgfqpoint{0.904849in}{1.681060in}}%
\pgfpathlineto{\pgfqpoint{0.864289in}{1.705176in}}%
\pgfpathlineto{\pgfqpoint{0.824696in}{1.725807in}}%
\pgfpathlineto{\pgfqpoint{0.770997in}{1.751181in}}%
\pgfpathlineto{\pgfqpoint{0.752696in}{1.757495in}}%
\pgfpathlineto{\pgfqpoint{0.738470in}{1.760005in}}%
\pgfpathlineto{\pgfqpoint{0.726470in}{1.760026in}}%
\pgfpathlineto{\pgfqpoint{0.714742in}{1.757838in}}%
\pgfpathlineto{\pgfqpoint{0.703799in}{1.753389in}}%
\pgfpathlineto{\pgfqpoint{0.694202in}{1.746794in}}%
\pgfpathlineto{\pgfqpoint{0.686332in}{1.738296in}}%
\pgfpathlineto{\pgfqpoint{0.680365in}{1.728255in}}%
\pgfpathlineto{\pgfqpoint{0.676346in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{0.673682in}{1.703130in}}%
\pgfpathlineto{\pgfqpoint{0.673019in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{0.674688in}{1.667054in}}%
\pgfpathlineto{\pgfqpoint{0.679123in}{1.643135in}}%
\pgfpathlineto{\pgfqpoint{0.688216in}{1.607477in}}%
\pgfpathlineto{\pgfqpoint{0.701167in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{0.711993in}{1.537373in}}%
\pgfpathlineto{\pgfqpoint{0.727002in}{1.506022in}}%
\pgfpathlineto{\pgfqpoint{0.743921in}{1.475654in}}%
\pgfpathlineto{\pgfqpoint{0.757720in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{0.770592in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{0.783406in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{0.801427in}{1.415179in}}%
\pgfpathlineto{\pgfqpoint{0.826871in}{1.399819in}}%
\pgfpathlineto{\pgfqpoint{0.886504in}{1.364644in}}%
\pgfpathlineto{\pgfqpoint{0.906391in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{0.922769in}{1.334670in}}%
\pgfpathlineto{\pgfqpoint{0.935581in}{1.319527in}}%
\pgfpathlineto{\pgfqpoint{0.945014in}{1.304948in}}%
\pgfpathlineto{\pgfqpoint{0.952433in}{1.289243in}}%
\pgfpathlineto{\pgfqpoint{0.957520in}{1.272658in}}%
\pgfpathlineto{\pgfqpoint{0.959867in}{1.257966in}}%
\pgfpathlineto{\pgfqpoint{0.960293in}{1.243076in}}%
\pgfpathlineto{\pgfqpoint{0.958427in}{1.225817in}}%
\pgfpathlineto{\pgfqpoint{0.954073in}{1.209005in}}%
\pgfpathlineto{\pgfqpoint{0.947457in}{1.192939in}}%
\pgfpathlineto{\pgfqpoint{0.938791in}{1.177884in}}%
\pgfpathlineto{\pgfqpoint{0.928318in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{0.902734in}{1.140662in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.131525in}}%
\pgfpathlineto{\pgfqpoint{0.872195in}{1.124290in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{1.119090in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{1.116013in}}%
\pgfpathlineto{\pgfqpoint{0.821215in}{1.115054in}}%
\pgfpathlineto{\pgfqpoint{0.801392in}{1.116329in}}%
\pgfpathlineto{\pgfqpoint{0.779397in}{1.120176in}}%
\pgfpathlineto{\pgfqpoint{0.694795in}{1.140007in}}%
\pgfpathlineto{\pgfqpoint{0.649704in}{1.153705in}}%
\pgfpathlineto{\pgfqpoint{0.560424in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{0.501529in}{1.202432in}}%
\pgfpathlineto{\pgfqpoint{0.479520in}{1.212692in}}%
\pgfpathlineto{\pgfqpoint{0.456221in}{1.226141in}}%
\pgfpathlineto{\pgfqpoint{0.438134in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{1.250439in}}%
\pgfpathlineto{\pgfqpoint{0.415551in}{1.261638in}}%
\pgfpathlineto{\pgfqpoint{0.407506in}{1.274112in}}%
\pgfpathlineto{\pgfqpoint{0.401385in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{0.397269in}{1.301930in}}%
\pgfpathlineto{\pgfqpoint{0.394680in}{1.319062in}}%
\pgfpathlineto{\pgfqpoint{0.393018in}{1.348715in}}%
\pgfpathlineto{\pgfqpoint{0.389166in}{1.475207in}}%
\pgfpathlineto{\pgfqpoint{0.387988in}{1.534778in}}%
\pgfpathlineto{\pgfqpoint{0.385322in}{1.551910in}}%
\pgfpathlineto{\pgfqpoint{0.380844in}{1.566038in}}%
\pgfpathlineto{\pgfqpoint{0.374061in}{1.579256in}}%
\pgfpathlineto{\pgfqpoint{0.365111in}{1.591138in}}%
\pgfpathlineto{\pgfqpoint{0.352600in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{0.320918in}{1.631010in}}%
\pgfpathlineto{\pgfqpoint{0.311827in}{1.642794in}}%
\pgfpathlineto{\pgfqpoint{0.304729in}{1.655871in}}%
\pgfpathlineto{\pgfqpoint{0.299777in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{0.296876in}{1.684512in}}%
\pgfpathlineto{\pgfqpoint{0.295731in}{1.701853in}}%
\pgfpathlineto{\pgfqpoint{0.296530in}{1.724172in}}%
\pgfpathlineto{\pgfqpoint{0.300246in}{1.758718in}}%
\pgfpathlineto{\pgfqpoint{0.311082in}{1.832407in}}%
\pgfpathlineto{\pgfqpoint{0.316957in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{0.324607in}{1.882676in}}%
\pgfpathlineto{\pgfqpoint{0.334433in}{1.905470in}}%
\pgfpathlineto{\pgfqpoint{0.346227in}{1.927306in}}%
\pgfpathlineto{\pgfqpoint{0.359993in}{1.947975in}}%
\pgfpathlineto{\pgfqpoint{0.374046in}{1.965351in}}%
\pgfpathlineto{\pgfqpoint{0.391328in}{1.983169in}}%
\pgfpathlineto{\pgfqpoint{0.410199in}{1.999297in}}%
\pgfpathlineto{\pgfqpoint{0.428491in}{2.012125in}}%
\pgfpathlineto{\pgfqpoint{0.447994in}{2.023031in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.031926in}}%
\pgfpathlineto{\pgfqpoint{0.489405in}{2.038748in}}%
\pgfpathlineto{\pgfqpoint{0.513185in}{2.043999in}}%
\pgfpathlineto{\pgfqpoint{0.543822in}{2.048220in}}%
\pgfpathlineto{\pgfqpoint{0.576317in}{2.050371in}}%
\pgfpathlineto{\pgfqpoint{0.606279in}{2.049931in}}%
\pgfpathlineto{\pgfqpoint{0.652270in}{2.049089in}}%
\pgfpathlineto{\pgfqpoint{0.714039in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{0.903907in}{2.046435in}}%
\pgfpathlineto{\pgfqpoint{0.979578in}{2.047574in}}%
\pgfpathlineto{\pgfqpoint{1.129510in}{2.045697in}}%
\pgfpathlineto{\pgfqpoint{1.129510in}{2.045697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.852738in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.268363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925000in}{0.852738in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{2.268363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.852738in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{0.852738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.268363in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{2.268363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037500in,y=2.351696in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Barcelona-Catalunya}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075000in}{0.840391in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.840391in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.385609in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{4.385609in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{0.840391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075000in}{0.840391in}}{\pgfqpoint{3.775000in}{3.545217in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.080000in}{0.840000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.780000in,height=3.550000in]{Figures/Results/Racing/trajectoryGrid-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075000in}{0.840391in}}{\pgfqpoint{3.775000in}{3.545217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256739in}{4.037652in}}%
\pgfpathlineto{\pgfqpoint{5.287187in}{4.038581in}}%
\pgfpathlineto{\pgfqpoint{5.327387in}{4.042920in}}%
\pgfpathlineto{\pgfqpoint{5.370087in}{4.046910in}}%
\pgfpathlineto{\pgfqpoint{5.396472in}{4.046963in}}%
\pgfpathlineto{\pgfqpoint{5.419439in}{4.044608in}}%
\pgfpathlineto{\pgfqpoint{5.445347in}{4.039590in}}%
\pgfpathlineto{\pgfqpoint{5.487308in}{4.030772in}}%
\pgfpathlineto{\pgfqpoint{5.513567in}{4.028154in}}%
\pgfpathlineto{\pgfqpoint{5.615580in}{4.021275in}}%
\pgfpathlineto{\pgfqpoint{5.641533in}{4.016502in}}%
\pgfpathlineto{\pgfqpoint{5.673394in}{4.007941in}}%
\pgfpathlineto{\pgfqpoint{5.762226in}{3.982618in}}%
\pgfpathlineto{\pgfqpoint{5.797756in}{3.975254in}}%
\pgfpathlineto{\pgfqpoint{5.833763in}{3.970837in}}%
\pgfpathlineto{\pgfqpoint{5.856059in}{3.967278in}}%
\pgfpathlineto{\pgfqpoint{5.871410in}{3.962884in}}%
\pgfpathlineto{\pgfqpoint{5.889483in}{3.955079in}}%
\pgfpathlineto{\pgfqpoint{5.912385in}{3.942236in}}%
\pgfpathlineto{\pgfqpoint{5.949520in}{3.921231in}}%
\pgfpathlineto{\pgfqpoint{5.976578in}{3.909376in}}%
\pgfpathlineto{\pgfqpoint{6.006580in}{3.896079in}}%
\pgfpathlineto{\pgfqpoint{6.023469in}{3.885965in}}%
\pgfpathlineto{\pgfqpoint{6.036389in}{3.875856in}}%
\pgfpathlineto{\pgfqpoint{6.047887in}{3.864159in}}%
\pgfpathlineto{\pgfqpoint{6.057568in}{3.850921in}}%
\pgfpathlineto{\pgfqpoint{6.065238in}{3.836422in}}%
\pgfpathlineto{\pgfqpoint{6.072133in}{3.817983in}}%
\pgfpathlineto{\pgfqpoint{6.079529in}{3.789382in}}%
\pgfpathlineto{\pgfqpoint{6.092732in}{3.738550in}}%
\pgfpathlineto{\pgfqpoint{6.114406in}{3.662824in}}%
\pgfpathlineto{\pgfqpoint{6.123811in}{3.617839in}}%
\pgfpathlineto{\pgfqpoint{6.150952in}{3.469302in}}%
\pgfpathlineto{\pgfqpoint{6.155942in}{3.426921in}}%
\pgfpathlineto{\pgfqpoint{6.158431in}{3.387609in}}%
\pgfpathlineto{\pgfqpoint{6.161275in}{3.345032in}}%
\pgfpathlineto{\pgfqpoint{6.165750in}{3.312512in}}%
\pgfpathlineto{\pgfqpoint{6.173677in}{3.270581in}}%
\pgfpathlineto{\pgfqpoint{6.183132in}{3.232344in}}%
\pgfpathlineto{\pgfqpoint{6.200727in}{3.165722in}}%
\pgfpathlineto{\pgfqpoint{6.204389in}{3.139721in}}%
\pgfpathlineto{\pgfqpoint{6.206689in}{3.106976in}}%
\pgfpathlineto{\pgfqpoint{6.210504in}{3.051303in}}%
\pgfpathlineto{\pgfqpoint{6.214712in}{3.018753in}}%
\pgfpathlineto{\pgfqpoint{6.219700in}{2.996326in}}%
\pgfpathlineto{\pgfqpoint{6.227639in}{2.971300in}}%
\pgfpathlineto{\pgfqpoint{6.242444in}{2.927805in}}%
\pgfpathlineto{\pgfqpoint{6.246591in}{2.908557in}}%
\pgfpathlineto{\pgfqpoint{6.249769in}{2.882491in}}%
\pgfpathlineto{\pgfqpoint{6.254260in}{2.846670in}}%
\pgfpathlineto{\pgfqpoint{6.258751in}{2.827500in}}%
\pgfpathlineto{\pgfqpoint{6.265306in}{2.808935in}}%
\pgfpathlineto{\pgfqpoint{6.277681in}{2.782111in}}%
\pgfpathlineto{\pgfqpoint{6.295870in}{2.743515in}}%
\pgfpathlineto{\pgfqpoint{6.303275in}{2.721771in}}%
\pgfpathlineto{\pgfqpoint{6.309352in}{2.696226in}}%
\pgfpathlineto{\pgfqpoint{6.319584in}{2.651430in}}%
\pgfpathlineto{\pgfqpoint{6.327940in}{2.626575in}}%
\pgfpathlineto{\pgfqpoint{6.347147in}{2.574329in}}%
\pgfpathlineto{\pgfqpoint{6.350998in}{2.554978in}}%
\pgfpathlineto{\pgfqpoint{6.353512in}{2.528787in}}%
\pgfpathlineto{\pgfqpoint{6.359534in}{2.436886in}}%
\pgfpathlineto{\pgfqpoint{6.366796in}{2.381434in}}%
\pgfpathlineto{\pgfqpoint{6.373726in}{2.342574in}}%
\pgfpathlineto{\pgfqpoint{6.382891in}{2.304176in}}%
\pgfpathlineto{\pgfqpoint{6.400113in}{2.233889in}}%
\pgfpathlineto{\pgfqpoint{6.409155in}{2.195470in}}%
\pgfpathlineto{\pgfqpoint{6.415833in}{2.176904in}}%
\pgfpathlineto{\pgfqpoint{6.424471in}{2.159165in}}%
\pgfpathlineto{\pgfqpoint{6.436754in}{2.139693in}}%
\pgfpathlineto{\pgfqpoint{6.461980in}{2.105158in}}%
\pgfpathlineto{\pgfqpoint{6.493884in}{2.063309in}}%
\pgfpathlineto{\pgfqpoint{6.507645in}{2.049170in}}%
\pgfpathlineto{\pgfqpoint{6.520433in}{2.038838in}}%
\pgfpathlineto{\pgfqpoint{6.534443in}{2.030241in}}%
\pgfpathlineto{\pgfqpoint{6.549437in}{2.023495in}}%
\pgfpathlineto{\pgfqpoint{6.568279in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{6.594076in}{2.012462in}}%
\pgfpathlineto{\pgfqpoint{6.623415in}{2.008520in}}%
\pgfpathlineto{\pgfqpoint{6.643126in}{2.007633in}}%
\pgfpathlineto{\pgfqpoint{6.659506in}{2.009002in}}%
\pgfpathlineto{\pgfqpoint{6.675492in}{2.012812in}}%
\pgfpathlineto{\pgfqpoint{6.690749in}{2.018930in}}%
\pgfpathlineto{\pgfqpoint{6.707915in}{2.028653in}}%
\pgfpathlineto{\pgfqpoint{6.729294in}{2.043925in}}%
\pgfpathlineto{\pgfqpoint{6.766375in}{2.070681in}}%
\pgfpathlineto{\pgfqpoint{6.802794in}{2.093088in}}%
\pgfpathlineto{\pgfqpoint{6.862453in}{2.127868in}}%
\pgfpathlineto{\pgfqpoint{6.883304in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{6.902120in}{2.142563in}}%
\pgfpathlineto{\pgfqpoint{6.927855in}{2.147876in}}%
\pgfpathlineto{\pgfqpoint{6.979819in}{2.155801in}}%
\pgfpathlineto{\pgfqpoint{6.999485in}{2.156991in}}%
\pgfpathlineto{\pgfqpoint{7.015837in}{2.155594in}}%
\pgfpathlineto{\pgfqpoint{7.028579in}{2.152422in}}%
\pgfpathlineto{\pgfqpoint{7.040723in}{2.147424in}}%
\pgfpathlineto{\pgfqpoint{7.054821in}{2.139018in}}%
\pgfpathlineto{\pgfqpoint{7.072920in}{2.124840in}}%
\pgfpathlineto{\pgfqpoint{7.093566in}{2.108590in}}%
\pgfpathlineto{\pgfqpoint{7.107657in}{2.100169in}}%
\pgfpathlineto{\pgfqpoint{7.122767in}{2.093752in}}%
\pgfpathlineto{\pgfqpoint{7.141757in}{2.088502in}}%
\pgfpathlineto{\pgfqpoint{7.184686in}{2.078170in}}%
\pgfpathlineto{\pgfqpoint{7.195392in}{2.072973in}}%
\pgfpathlineto{\pgfqpoint{7.208767in}{2.063901in}}%
\pgfpathlineto{\pgfqpoint{7.223744in}{2.050910in}}%
\pgfpathlineto{\pgfqpoint{7.244320in}{2.029425in}}%
\pgfpathlineto{\pgfqpoint{7.263045in}{2.010762in}}%
\pgfpathlineto{\pgfqpoint{7.278529in}{1.998379in}}%
\pgfpathlineto{\pgfqpoint{7.295277in}{1.987769in}}%
\pgfpathlineto{\pgfqpoint{7.315914in}{1.977312in}}%
\pgfpathlineto{\pgfqpoint{7.381676in}{1.946307in}}%
\pgfpathlineto{\pgfqpoint{7.407169in}{1.930981in}}%
\pgfpathlineto{\pgfqpoint{7.425919in}{1.917432in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{1.902007in}}%
\pgfpathlineto{\pgfqpoint{7.458858in}{1.885017in}}%
\pgfpathlineto{\pgfqpoint{7.481469in}{1.856542in}}%
\pgfpathlineto{\pgfqpoint{7.537279in}{1.782800in}}%
\pgfpathlineto{\pgfqpoint{7.544497in}{1.767942in}}%
\pgfpathlineto{\pgfqpoint{7.549509in}{1.752207in}}%
\pgfpathlineto{\pgfqpoint{7.551573in}{1.739156in}}%
\pgfpathlineto{\pgfqpoint{7.551698in}{1.725945in}}%
\pgfpathlineto{\pgfqpoint{7.549806in}{1.713109in}}%
\pgfpathlineto{\pgfqpoint{7.545769in}{1.701453in}}%
\pgfpathlineto{\pgfqpoint{7.539496in}{1.691553in}}%
\pgfpathlineto{\pgfqpoint{7.533298in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{7.523607in}{1.679973in}}%
\pgfpathlineto{\pgfqpoint{7.512847in}{1.676855in}}%
\pgfpathlineto{\pgfqpoint{7.497589in}{1.675330in}}%
\pgfpathlineto{\pgfqpoint{7.424811in}{1.670659in}}%
\pgfpathlineto{\pgfqpoint{7.378446in}{1.667885in}}%
\pgfpathlineto{\pgfqpoint{7.308886in}{1.664614in}}%
\pgfpathlineto{\pgfqpoint{7.292692in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{7.280287in}{1.656382in}}%
\pgfpathlineto{\pgfqpoint{7.268681in}{1.649965in}}%
\pgfpathlineto{\pgfqpoint{7.258119in}{1.641946in}}%
\pgfpathlineto{\pgfqpoint{7.246631in}{1.629999in}}%
\pgfpathlineto{\pgfqpoint{7.234944in}{1.613894in}}%
\pgfpathlineto{\pgfqpoint{7.192440in}{1.546562in}}%
\pgfpathlineto{\pgfqpoint{7.185311in}{1.531593in}}%
\pgfpathlineto{\pgfqpoint{7.181315in}{1.518948in}}%
\pgfpathlineto{\pgfqpoint{7.179358in}{1.505836in}}%
\pgfpathlineto{\pgfqpoint{7.179789in}{1.492589in}}%
\pgfpathlineto{\pgfqpoint{7.182795in}{1.479683in}}%
\pgfpathlineto{\pgfqpoint{7.188374in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{7.196349in}{1.457086in}}%
\pgfpathlineto{\pgfqpoint{7.206392in}{1.448445in}}%
\pgfpathlineto{\pgfqpoint{7.218048in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{7.230735in}{1.438312in}}%
\pgfpathlineto{\pgfqpoint{7.243902in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{7.260447in}{1.437540in}}%
\pgfpathlineto{\pgfqpoint{7.280016in}{1.440990in}}%
\pgfpathlineto{\pgfqpoint{7.346106in}{1.454822in}}%
\pgfpathlineto{\pgfqpoint{7.360897in}{1.454375in}}%
\pgfpathlineto{\pgfqpoint{7.372231in}{1.452108in}}%
\pgfpathlineto{\pgfqpoint{7.386150in}{1.446780in}}%
\pgfpathlineto{\pgfqpoint{7.399708in}{1.439236in}}%
\pgfpathlineto{\pgfqpoint{7.415700in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{7.430542in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{7.441215in}{1.402614in}}%
\pgfpathlineto{\pgfqpoint{7.448276in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{7.455060in}{1.376694in}}%
\pgfpathlineto{\pgfqpoint{7.459482in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{7.462248in}{1.341379in}}%
\pgfpathlineto{\pgfqpoint{7.463805in}{1.311857in}}%
\pgfpathlineto{\pgfqpoint{7.463184in}{1.288919in}}%
\pgfpathlineto{\pgfqpoint{7.460903in}{1.272779in}}%
\pgfpathlineto{\pgfqpoint{7.456469in}{1.257654in}}%
\pgfpathlineto{\pgfqpoint{7.450955in}{1.246985in}}%
\pgfpathlineto{\pgfqpoint{7.443453in}{1.238068in}}%
\pgfpathlineto{\pgfqpoint{7.434004in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{7.423177in}{1.227036in}}%
\pgfpathlineto{\pgfqpoint{7.410896in}{1.224927in}}%
\pgfpathlineto{\pgfqpoint{7.394294in}{1.224328in}}%
\pgfpathlineto{\pgfqpoint{7.367660in}{1.226000in}}%
\pgfpathlineto{\pgfqpoint{7.324405in}{1.229069in}}%
\pgfpathlineto{\pgfqpoint{7.297797in}{1.228351in}}%
\pgfpathlineto{\pgfqpoint{7.244741in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{7.221554in}{1.227429in}}%
\pgfpathlineto{\pgfqpoint{7.182109in}{1.233070in}}%
\pgfpathlineto{\pgfqpoint{7.152398in}{1.236226in}}%
\pgfpathlineto{\pgfqpoint{7.119205in}{1.237047in}}%
\pgfpathlineto{\pgfqpoint{7.089354in}{1.238234in}}%
\pgfpathlineto{\pgfqpoint{7.069667in}{1.241234in}}%
\pgfpathlineto{\pgfqpoint{7.050477in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{7.025701in}{1.256128in}}%
\pgfpathlineto{\pgfqpoint{6.973280in}{1.277032in}}%
\pgfpathlineto{\pgfqpoint{6.947702in}{1.284181in}}%
\pgfpathlineto{\pgfqpoint{6.886656in}{1.299937in}}%
\pgfpathlineto{\pgfqpoint{6.865227in}{1.308919in}}%
\pgfpathlineto{\pgfqpoint{6.793082in}{1.342621in}}%
\pgfpathlineto{\pgfqpoint{6.746565in}{1.360374in}}%
\pgfpathlineto{\pgfqpoint{6.728958in}{1.369683in}}%
\pgfpathlineto{\pgfqpoint{6.712441in}{1.380811in}}%
\pgfpathlineto{\pgfqpoint{6.691880in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{6.609090in}{1.469350in}}%
\pgfpathlineto{\pgfqpoint{6.500130in}{1.556340in}}%
\pgfpathlineto{\pgfqpoint{6.484230in}{1.573284in}}%
\pgfpathlineto{\pgfqpoint{6.467835in}{1.594179in}}%
\pgfpathlineto{\pgfqpoint{6.447383in}{1.624439in}}%
\pgfpathlineto{\pgfqpoint{6.416169in}{1.675413in}}%
\pgfpathlineto{\pgfqpoint{6.389516in}{1.717489in}}%
\pgfpathlineto{\pgfqpoint{6.310830in}{1.836597in}}%
\pgfpathlineto{\pgfqpoint{6.272257in}{1.902511in}}%
\pgfpathlineto{\pgfqpoint{6.255758in}{1.935095in}}%
\pgfpathlineto{\pgfqpoint{6.244073in}{1.962596in}}%
\pgfpathlineto{\pgfqpoint{6.234550in}{1.990916in}}%
\pgfpathlineto{\pgfqpoint{6.225498in}{2.026301in}}%
\pgfpathlineto{\pgfqpoint{6.213880in}{2.071310in}}%
\pgfpathlineto{\pgfqpoint{6.200501in}{2.112352in}}%
\pgfpathlineto{\pgfqpoint{6.188972in}{2.150489in}}%
\pgfpathlineto{\pgfqpoint{6.176112in}{2.205456in}}%
\pgfpathlineto{\pgfqpoint{6.165529in}{2.243870in}}%
\pgfpathlineto{\pgfqpoint{6.155872in}{2.279090in}}%
\pgfpathlineto{\pgfqpoint{6.150416in}{2.308469in}}%
\pgfpathlineto{\pgfqpoint{6.141483in}{2.360831in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{2.386434in}}%
\pgfpathlineto{\pgfqpoint{6.119462in}{2.436790in}}%
\pgfpathlineto{\pgfqpoint{6.116499in}{2.456305in}}%
\pgfpathlineto{\pgfqpoint{6.108865in}{2.525024in}}%
\pgfpathlineto{\pgfqpoint{6.102347in}{2.547046in}}%
\pgfpathlineto{\pgfqpoint{6.088845in}{2.589413in}}%
\pgfpathlineto{\pgfqpoint{6.085593in}{2.608097in}}%
\pgfpathlineto{\pgfqpoint{6.083376in}{2.637647in}}%
\pgfpathlineto{\pgfqpoint{6.080822in}{2.663856in}}%
\pgfpathlineto{\pgfqpoint{6.077242in}{2.679916in}}%
\pgfpathlineto{\pgfqpoint{6.071331in}{2.695265in}}%
\pgfpathlineto{\pgfqpoint{6.062923in}{2.709401in}}%
\pgfpathlineto{\pgfqpoint{6.052319in}{2.721974in}}%
\pgfpathlineto{\pgfqpoint{6.039953in}{2.732829in}}%
\pgfpathlineto{\pgfqpoint{6.021108in}{2.745904in}}%
\pgfpathlineto{\pgfqpoint{5.997944in}{2.762032in}}%
\pgfpathlineto{\pgfqpoint{5.987668in}{2.771977in}}%
\pgfpathlineto{\pgfqpoint{5.981686in}{2.780729in}}%
\pgfpathlineto{\pgfqpoint{5.977970in}{2.790628in}}%
\pgfpathlineto{\pgfqpoint{5.976263in}{2.801228in}}%
\pgfpathlineto{\pgfqpoint{5.976152in}{2.818418in}}%
\pgfpathlineto{\pgfqpoint{5.980937in}{2.911024in}}%
\pgfpathlineto{\pgfqpoint{5.985262in}{2.950793in}}%
\pgfpathlineto{\pgfqpoint{5.996416in}{3.033295in}}%
\pgfpathlineto{\pgfqpoint{5.995297in}{3.053259in}}%
\pgfpathlineto{\pgfqpoint{5.990871in}{3.082472in}}%
\pgfpathlineto{\pgfqpoint{5.986361in}{3.116305in}}%
\pgfpathlineto{\pgfqpoint{5.985326in}{3.142484in}}%
\pgfpathlineto{\pgfqpoint{5.986367in}{3.175607in}}%
\pgfpathlineto{\pgfqpoint{5.987139in}{3.208731in}}%
\pgfpathlineto{\pgfqpoint{5.985292in}{3.228520in}}%
\pgfpathlineto{\pgfqpoint{5.980925in}{3.247800in}}%
\pgfpathlineto{\pgfqpoint{5.972423in}{3.272351in}}%
\pgfpathlineto{\pgfqpoint{5.963572in}{3.299019in}}%
\pgfpathlineto{\pgfqpoint{5.960074in}{3.316569in}}%
\pgfpathlineto{\pgfqpoint{5.959125in}{3.334511in}}%
\pgfpathlineto{\pgfqpoint{5.958786in}{3.386566in}}%
\pgfpathlineto{\pgfqpoint{5.955142in}{3.405984in}}%
\pgfpathlineto{\pgfqpoint{5.948303in}{3.427846in}}%
\pgfpathlineto{\pgfqpoint{5.927971in}{3.487630in}}%
\pgfpathlineto{\pgfqpoint{5.920395in}{3.519556in}}%
\pgfpathlineto{\pgfqpoint{5.914956in}{3.551945in}}%
\pgfpathlineto{\pgfqpoint{5.905536in}{3.610297in}}%
\pgfpathlineto{\pgfqpoint{5.900322in}{3.629294in}}%
\pgfpathlineto{\pgfqpoint{5.894114in}{3.644487in}}%
\pgfpathlineto{\pgfqpoint{5.885705in}{3.658573in}}%
\pgfpathlineto{\pgfqpoint{5.877262in}{3.668625in}}%
\pgfpathlineto{\pgfqpoint{5.867457in}{3.677356in}}%
\pgfpathlineto{\pgfqpoint{5.853778in}{3.686422in}}%
\pgfpathlineto{\pgfqpoint{5.838999in}{3.693563in}}%
\pgfpathlineto{\pgfqpoint{5.820367in}{3.699954in}}%
\pgfpathlineto{\pgfqpoint{5.754279in}{3.719343in}}%
\pgfpathlineto{\pgfqpoint{5.733864in}{3.729900in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{3.750487in}}%
\pgfpathlineto{\pgfqpoint{5.681080in}{3.756151in}}%
\pgfpathlineto{\pgfqpoint{5.665019in}{3.759509in}}%
\pgfpathlineto{\pgfqpoint{5.648639in}{3.760547in}}%
\pgfpathlineto{\pgfqpoint{5.628973in}{3.759412in}}%
\pgfpathlineto{\pgfqpoint{5.537500in}{3.750428in}}%
\pgfpathlineto{\pgfqpoint{5.508030in}{3.748209in}}%
\pgfpathlineto{\pgfqpoint{5.485382in}{3.744283in}}%
\pgfpathlineto{\pgfqpoint{5.463176in}{3.738352in}}%
\pgfpathlineto{\pgfqpoint{5.444796in}{3.731322in}}%
\pgfpathlineto{\pgfqpoint{5.425017in}{3.721105in}}%
\pgfpathlineto{\pgfqpoint{5.401873in}{3.706153in}}%
\pgfpathlineto{\pgfqpoint{5.383858in}{3.695263in}}%
\pgfpathlineto{\pgfqpoint{5.370307in}{3.689302in}}%
\pgfpathlineto{\pgfqpoint{5.355863in}{3.685498in}}%
\pgfpathlineto{\pgfqpoint{5.337201in}{3.683497in}}%
\pgfpathlineto{\pgfqpoint{5.304115in}{3.683196in}}%
\pgfpathlineto{\pgfqpoint{5.241020in}{3.684770in}}%
\pgfpathlineto{\pgfqpoint{5.184664in}{3.688354in}}%
\pgfpathlineto{\pgfqpoint{5.121868in}{3.694689in}}%
\pgfpathlineto{\pgfqpoint{5.075548in}{3.698761in}}%
\pgfpathlineto{\pgfqpoint{5.048985in}{3.698661in}}%
\pgfpathlineto{\pgfqpoint{5.029179in}{3.696487in}}%
\pgfpathlineto{\pgfqpoint{4.999868in}{3.690621in}}%
\pgfpathlineto{\pgfqpoint{4.973731in}{3.685855in}}%
\pgfpathlineto{\pgfqpoint{4.953869in}{3.684292in}}%
\pgfpathlineto{\pgfqpoint{4.933960in}{3.684986in}}%
\pgfpathlineto{\pgfqpoint{4.914253in}{3.687909in}}%
\pgfpathlineto{\pgfqpoint{4.891744in}{3.693713in}}%
\pgfpathlineto{\pgfqpoint{4.840644in}{3.708278in}}%
\pgfpathlineto{\pgfqpoint{4.821004in}{3.711624in}}%
\pgfpathlineto{\pgfqpoint{4.801110in}{3.712577in}}%
\pgfpathlineto{\pgfqpoint{4.784603in}{3.710887in}}%
\pgfpathlineto{\pgfqpoint{4.771751in}{3.707554in}}%
\pgfpathlineto{\pgfqpoint{4.756515in}{3.700982in}}%
\pgfpathlineto{\pgfqpoint{4.742433in}{3.692198in}}%
\pgfpathlineto{\pgfqpoint{4.724369in}{3.677568in}}%
\pgfpathlineto{\pgfqpoint{4.696197in}{3.654320in}}%
\pgfpathlineto{\pgfqpoint{4.679412in}{3.643587in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{3.629917in}}%
\pgfpathlineto{\pgfqpoint{4.632475in}{3.618694in}}%
\pgfpathlineto{\pgfqpoint{4.619132in}{3.608826in}}%
\pgfpathlineto{\pgfqpoint{4.609737in}{3.599444in}}%
\pgfpathlineto{\pgfqpoint{4.601798in}{3.588802in}}%
\pgfpathlineto{\pgfqpoint{4.593958in}{3.574176in}}%
\pgfpathlineto{\pgfqpoint{4.587035in}{3.555849in}}%
\pgfpathlineto{\pgfqpoint{4.570483in}{3.507163in}}%
\pgfpathlineto{\pgfqpoint{4.562645in}{3.492607in}}%
\pgfpathlineto{\pgfqpoint{4.553043in}{3.479154in}}%
\pgfpathlineto{\pgfqpoint{4.539535in}{3.464626in}}%
\pgfpathlineto{\pgfqpoint{4.496999in}{3.423081in}}%
\pgfpathlineto{\pgfqpoint{4.487718in}{3.409404in}}%
\pgfpathlineto{\pgfqpoint{4.480286in}{3.394638in}}%
\pgfpathlineto{\pgfqpoint{4.472301in}{3.373148in}}%
\pgfpathlineto{\pgfqpoint{4.461284in}{3.342383in}}%
\pgfpathlineto{\pgfqpoint{4.454685in}{3.330790in}}%
\pgfpathlineto{\pgfqpoint{4.448207in}{3.323182in}}%
\pgfpathlineto{\pgfqpoint{4.440755in}{3.317476in}}%
\pgfpathlineto{\pgfqpoint{4.432693in}{3.313946in}}%
\pgfpathlineto{\pgfqpoint{4.424378in}{3.312573in}}%
\pgfpathlineto{\pgfqpoint{4.414325in}{3.313257in}}%
\pgfpathlineto{\pgfqpoint{4.405051in}{3.316108in}}%
\pgfpathlineto{\pgfqpoint{4.394885in}{3.321913in}}%
\pgfpathlineto{\pgfqpoint{4.384712in}{3.330488in}}%
\pgfpathlineto{\pgfqpoint{4.374310in}{3.341902in}}%
\pgfpathlineto{\pgfqpoint{4.364439in}{3.356112in}}%
\pgfpathlineto{\pgfqpoint{4.355700in}{3.373225in}}%
\pgfpathlineto{\pgfqpoint{4.349942in}{3.388708in}}%
\pgfpathlineto{\pgfqpoint{4.346085in}{3.404768in}}%
\pgfpathlineto{\pgfqpoint{4.343761in}{3.424454in}}%
\pgfpathlineto{\pgfqpoint{4.342552in}{3.460789in}}%
\pgfpathlineto{\pgfqpoint{4.340525in}{3.500395in}}%
\pgfpathlineto{\pgfqpoint{4.331332in}{3.628918in}}%
\pgfpathlineto{\pgfqpoint{4.332725in}{3.655317in}}%
\pgfpathlineto{\pgfqpoint{4.335495in}{3.674947in}}%
\pgfpathlineto{\pgfqpoint{4.340405in}{3.693897in}}%
\pgfpathlineto{\pgfqpoint{4.346513in}{3.707917in}}%
\pgfpathlineto{\pgfqpoint{4.353228in}{3.717632in}}%
\pgfpathlineto{\pgfqpoint{4.364681in}{3.728858in}}%
\pgfpathlineto{\pgfqpoint{4.383201in}{3.743050in}}%
\pgfpathlineto{\pgfqpoint{4.402997in}{3.755402in}}%
\pgfpathlineto{\pgfqpoint{4.426796in}{3.767440in}}%
\pgfpathlineto{\pgfqpoint{4.462564in}{3.785336in}}%
\pgfpathlineto{\pgfqpoint{4.479138in}{3.796525in}}%
\pgfpathlineto{\pgfqpoint{4.496943in}{3.811603in}}%
\pgfpathlineto{\pgfqpoint{4.534262in}{3.844866in}}%
\pgfpathlineto{\pgfqpoint{4.550877in}{3.855993in}}%
\pgfpathlineto{\pgfqpoint{4.571451in}{3.867005in}}%
\pgfpathlineto{\pgfqpoint{4.648922in}{3.905904in}}%
\pgfpathlineto{\pgfqpoint{4.687856in}{3.924951in}}%
\pgfpathlineto{\pgfqpoint{4.742963in}{3.948731in}}%
\pgfpathlineto{\pgfqpoint{4.789539in}{3.966953in}}%
\pgfpathlineto{\pgfqpoint{4.843230in}{3.985129in}}%
\pgfpathlineto{\pgfqpoint{4.957567in}{4.021592in}}%
\pgfpathlineto{\pgfqpoint{5.028878in}{4.038806in}}%
\pgfpathlineto{\pgfqpoint{5.028878in}{4.038806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075000in}{0.840391in}}{\pgfqpoint{3.775000in}{3.545217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256739in}{4.037652in}}%
\pgfpathlineto{\pgfqpoint{5.292611in}{4.038630in}}%
\pgfpathlineto{\pgfqpoint{5.378402in}{4.042757in}}%
\pgfpathlineto{\pgfqpoint{5.427274in}{4.041427in}}%
\pgfpathlineto{\pgfqpoint{5.480605in}{4.037815in}}%
\pgfpathlineto{\pgfqpoint{5.544229in}{4.031163in}}%
\pgfpathlineto{\pgfqpoint{5.712692in}{4.010570in}}%
\pgfpathlineto{\pgfqpoint{5.760275in}{4.001570in}}%
\pgfpathlineto{\pgfqpoint{5.797981in}{3.992229in}}%
\pgfpathlineto{\pgfqpoint{5.835045in}{3.980727in}}%
\pgfpathlineto{\pgfqpoint{5.871492in}{3.967340in}}%
\pgfpathlineto{\pgfqpoint{5.907119in}{3.951941in}}%
\pgfpathlineto{\pgfqpoint{5.941770in}{3.934411in}}%
\pgfpathlineto{\pgfqpoint{5.978184in}{3.913148in}}%
\pgfpathlineto{\pgfqpoint{6.029960in}{3.879957in}}%
\pgfpathlineto{\pgfqpoint{6.053053in}{3.862855in}}%
\pgfpathlineto{\pgfqpoint{6.069381in}{3.847873in}}%
\pgfpathlineto{\pgfqpoint{6.082012in}{3.833538in}}%
\pgfpathlineto{\pgfqpoint{6.092817in}{3.818124in}}%
\pgfpathlineto{\pgfqpoint{6.101478in}{3.801706in}}%
\pgfpathlineto{\pgfqpoint{6.109294in}{3.781323in}}%
\pgfpathlineto{\pgfqpoint{6.117871in}{3.750965in}}%
\pgfpathlineto{\pgfqpoint{6.127901in}{3.707409in}}%
\pgfpathlineto{\pgfqpoint{6.159310in}{3.560826in}}%
\pgfpathlineto{\pgfqpoint{6.178879in}{3.467715in}}%
\pgfpathlineto{\pgfqpoint{6.189316in}{3.406405in}}%
\pgfpathlineto{\pgfqpoint{6.196430in}{3.352315in}}%
\pgfpathlineto{\pgfqpoint{6.198475in}{3.320512in}}%
\pgfpathlineto{\pgfqpoint{6.198263in}{3.285308in}}%
\pgfpathlineto{\pgfqpoint{6.198246in}{3.240276in}}%
\pgfpathlineto{\pgfqpoint{6.200894in}{3.204794in}}%
\pgfpathlineto{\pgfqpoint{6.208500in}{3.143501in}}%
\pgfpathlineto{\pgfqpoint{6.252908in}{2.836387in}}%
\pgfpathlineto{\pgfqpoint{6.261267in}{2.794577in}}%
\pgfpathlineto{\pgfqpoint{6.269746in}{2.762867in}}%
\pgfpathlineto{\pgfqpoint{6.279390in}{2.734967in}}%
\pgfpathlineto{\pgfqpoint{6.292136in}{2.704724in}}%
\pgfpathlineto{\pgfqpoint{6.325560in}{2.628360in}}%
\pgfpathlineto{\pgfqpoint{6.340943in}{2.583264in}}%
\pgfpathlineto{\pgfqpoint{6.354690in}{2.537005in}}%
\pgfpathlineto{\pgfqpoint{6.362838in}{2.502590in}}%
\pgfpathlineto{\pgfqpoint{6.368853in}{2.467633in}}%
\pgfpathlineto{\pgfqpoint{6.373085in}{2.429036in}}%
\pgfpathlineto{\pgfqpoint{6.379209in}{2.377355in}}%
\pgfpathlineto{\pgfqpoint{6.387251in}{2.332289in}}%
\pgfpathlineto{\pgfqpoint{6.410421in}{2.223233in}}%
\pgfpathlineto{\pgfqpoint{6.419937in}{2.188683in}}%
\pgfpathlineto{\pgfqpoint{6.428967in}{2.164323in}}%
\pgfpathlineto{\pgfqpoint{6.438751in}{2.143818in}}%
\pgfpathlineto{\pgfqpoint{6.450356in}{2.124337in}}%
\pgfpathlineto{\pgfqpoint{6.465579in}{2.103441in}}%
\pgfpathlineto{\pgfqpoint{6.484594in}{2.081575in}}%
\pgfpathlineto{\pgfqpoint{6.507477in}{2.058942in}}%
\pgfpathlineto{\pgfqpoint{6.529424in}{2.040108in}}%
\pgfpathlineto{\pgfqpoint{6.550280in}{2.024952in}}%
\pgfpathlineto{\pgfqpoint{6.569762in}{2.013478in}}%
\pgfpathlineto{\pgfqpoint{6.587449in}{2.005479in}}%
\pgfpathlineto{\pgfqpoint{6.605990in}{1.999512in}}%
\pgfpathlineto{\pgfqpoint{6.625163in}{1.995840in}}%
\pgfpathlineto{\pgfqpoint{6.644703in}{1.994753in}}%
\pgfpathlineto{\pgfqpoint{6.664252in}{1.996368in}}%
\pgfpathlineto{\pgfqpoint{6.683418in}{2.000591in}}%
\pgfpathlineto{\pgfqpoint{6.701951in}{2.007136in}}%
\pgfpathlineto{\pgfqpoint{6.719644in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{6.739143in}{2.027205in}}%
\pgfpathlineto{\pgfqpoint{6.765265in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{6.805332in}{2.077003in}}%
\pgfpathlineto{\pgfqpoint{6.850814in}{2.112536in}}%
\pgfpathlineto{\pgfqpoint{6.872763in}{2.126200in}}%
\pgfpathlineto{\pgfqpoint{6.893088in}{2.136311in}}%
\pgfpathlineto{\pgfqpoint{6.914344in}{2.144480in}}%
\pgfpathlineto{\pgfqpoint{6.936322in}{2.150583in}}%
\pgfpathlineto{\pgfqpoint{6.958881in}{2.154450in}}%
\pgfpathlineto{\pgfqpoint{6.978499in}{2.155658in}}%
\pgfpathlineto{\pgfqpoint{6.998101in}{2.154677in}}%
\pgfpathlineto{\pgfqpoint{7.017021in}{2.151571in}}%
\pgfpathlineto{\pgfqpoint{7.035192in}{2.146366in}}%
\pgfpathlineto{\pgfqpoint{7.055777in}{2.138009in}}%
\pgfpathlineto{\pgfqpoint{7.078437in}{2.126240in}}%
\pgfpathlineto{\pgfqpoint{7.102963in}{2.111022in}}%
\pgfpathlineto{\pgfqpoint{7.129109in}{2.092187in}}%
\pgfpathlineto{\pgfqpoint{7.161965in}{2.065741in}}%
\pgfpathlineto{\pgfqpoint{7.257351in}{1.986276in}}%
\pgfpathlineto{\pgfqpoint{7.326204in}{1.930669in}}%
\pgfpathlineto{\pgfqpoint{7.390096in}{1.879172in}}%
\pgfpathlineto{\pgfqpoint{7.445324in}{1.837935in}}%
\pgfpathlineto{\pgfqpoint{7.531773in}{1.772666in}}%
\pgfpathlineto{\pgfqpoint{7.545879in}{1.758964in}}%
\pgfpathlineto{\pgfqpoint{7.555799in}{1.745917in}}%
\pgfpathlineto{\pgfqpoint{7.561962in}{1.734344in}}%
\pgfpathlineto{\pgfqpoint{7.566162in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.568164in}{1.709853in}}%
\pgfpathlineto{\pgfqpoint{7.567794in}{1.697640in}}%
\pgfpathlineto{\pgfqpoint{7.564917in}{1.685685in}}%
\pgfpathlineto{\pgfqpoint{7.559875in}{1.674356in}}%
\pgfpathlineto{\pgfqpoint{7.553058in}{1.663891in}}%
\pgfpathlineto{\pgfqpoint{7.542512in}{1.652277in}}%
\pgfpathlineto{\pgfqpoint{7.530162in}{1.642522in}}%
\pgfpathlineto{\pgfqpoint{7.516502in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{7.501897in}{1.628994in}}%
\pgfpathlineto{\pgfqpoint{7.483599in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{7.464811in}{1.622394in}}%
\pgfpathlineto{\pgfqpoint{7.442576in}{1.622347in}}%
\pgfpathlineto{\pgfqpoint{7.369154in}{1.624980in}}%
\pgfpathlineto{\pgfqpoint{7.343543in}{1.622810in}}%
\pgfpathlineto{\pgfqpoint{7.314907in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{7.289731in}{1.611952in}}%
\pgfpathlineto{\pgfqpoint{7.268229in}{1.604461in}}%
\pgfpathlineto{\pgfqpoint{7.250585in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{7.236839in}{1.587236in}}%
\pgfpathlineto{\pgfqpoint{7.224389in}{1.576709in}}%
\pgfpathlineto{\pgfqpoint{7.213710in}{1.564378in}}%
\pgfpathlineto{\pgfqpoint{7.206792in}{1.553285in}}%
\pgfpathlineto{\pgfqpoint{7.201583in}{1.541286in}}%
\pgfpathlineto{\pgfqpoint{7.198287in}{1.528633in}}%
\pgfpathlineto{\pgfqpoint{7.197050in}{1.515607in}}%
\pgfpathlineto{\pgfqpoint{7.197902in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{7.200800in}{1.489745in}}%
\pgfpathlineto{\pgfqpoint{7.205655in}{1.477555in}}%
\pgfpathlineto{\pgfqpoint{7.212310in}{1.466238in}}%
\pgfpathlineto{\pgfqpoint{7.220515in}{1.455992in}}%
\pgfpathlineto{\pgfqpoint{7.232614in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{7.246361in}{1.436009in}}%
\pgfpathlineto{\pgfqpoint{7.261343in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{7.277146in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{7.296610in}{1.422153in}}%
\pgfpathlineto{\pgfqpoint{7.316098in}{1.421631in}}%
\pgfpathlineto{\pgfqpoint{7.338523in}{1.423321in}}%
\pgfpathlineto{\pgfqpoint{7.388251in}{1.428266in}}%
\pgfpathlineto{\pgfqpoint{7.403577in}{1.427145in}}%
\pgfpathlineto{\pgfqpoint{7.418683in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{7.433053in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{7.446194in}{1.409388in}}%
\pgfpathlineto{\pgfqpoint{7.457712in}{1.398895in}}%
\pgfpathlineto{\pgfqpoint{7.467366in}{1.386667in}}%
\pgfpathlineto{\pgfqpoint{7.475103in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{7.481057in}{1.358827in}}%
\pgfpathlineto{\pgfqpoint{7.486207in}{1.340966in}}%
\pgfpathlineto{\pgfqpoint{7.489885in}{1.319592in}}%
\pgfpathlineto{\pgfqpoint{7.491145in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{7.489906in}{1.279279in}}%
\pgfpathlineto{\pgfqpoint{7.486841in}{1.263972in}}%
\pgfpathlineto{\pgfqpoint{7.481634in}{1.249266in}}%
\pgfpathlineto{\pgfqpoint{7.474173in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{7.464440in}{1.223324in}}%
\pgfpathlineto{\pgfqpoint{7.452708in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{7.439376in}{1.204153in}}%
\pgfpathlineto{\pgfqpoint{7.424832in}{1.197609in}}%
\pgfpathlineto{\pgfqpoint{7.409509in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{7.390554in}{1.190009in}}%
\pgfpathlineto{\pgfqpoint{7.368270in}{1.188794in}}%
\pgfpathlineto{\pgfqpoint{7.333502in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{7.277421in}{1.193542in}}%
\pgfpathlineto{\pgfqpoint{7.228628in}{1.198912in}}%
\pgfpathlineto{\pgfqpoint{7.174731in}{1.207175in}}%
\pgfpathlineto{\pgfqpoint{7.115750in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{7.057624in}{1.232140in}}%
\pgfpathlineto{\pgfqpoint{7.000136in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{6.943162in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{6.903858in}{1.280082in}}%
\pgfpathlineto{\pgfqpoint{6.833982in}{1.309138in}}%
\pgfpathlineto{\pgfqpoint{6.765497in}{1.338614in}}%
\pgfpathlineto{\pgfqpoint{6.719904in}{1.361004in}}%
\pgfpathlineto{\pgfqpoint{6.666470in}{1.389733in}}%
\pgfpathlineto{\pgfqpoint{6.628036in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{6.599023in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{6.574144in}{1.452003in}}%
\pgfpathlineto{\pgfqpoint{6.548590in}{1.475569in}}%
\pgfpathlineto{\pgfqpoint{6.515284in}{1.509864in}}%
\pgfpathlineto{\pgfqpoint{6.476565in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{6.437049in}{1.600126in}}%
\pgfpathlineto{\pgfqpoint{6.399098in}{1.649053in}}%
\pgfpathlineto{\pgfqpoint{6.364753in}{1.696824in}}%
\pgfpathlineto{\pgfqpoint{6.332170in}{1.745741in}}%
\pgfpathlineto{\pgfqpoint{6.304993in}{1.790128in}}%
\pgfpathlineto{\pgfqpoint{6.283413in}{1.829965in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{1.879171in}}%
\pgfpathlineto{\pgfqpoint{6.237640in}{1.929181in}}%
\pgfpathlineto{\pgfqpoint{6.220267in}{1.974045in}}%
\pgfpathlineto{\pgfqpoint{6.206030in}{2.016721in}}%
\pgfpathlineto{\pgfqpoint{6.194055in}{2.059876in}}%
\pgfpathlineto{\pgfqpoint{6.171220in}{2.153087in}}%
\pgfpathlineto{\pgfqpoint{6.146207in}{2.269777in}}%
\pgfpathlineto{\pgfqpoint{6.127399in}{2.375017in}}%
\pgfpathlineto{\pgfqpoint{6.117104in}{2.442615in}}%
\pgfpathlineto{\pgfqpoint{6.101281in}{2.546020in}}%
\pgfpathlineto{\pgfqpoint{6.084491in}{2.649315in}}%
\pgfpathlineto{\pgfqpoint{6.078847in}{2.671407in}}%
\pgfpathlineto{\pgfqpoint{6.072074in}{2.689694in}}%
\pgfpathlineto{\pgfqpoint{6.063154in}{2.707000in}}%
\pgfpathlineto{\pgfqpoint{6.052026in}{2.722972in}}%
\pgfpathlineto{\pgfqpoint{6.036908in}{2.739877in}}%
\pgfpathlineto{\pgfqpoint{6.003564in}{2.775124in}}%
\pgfpathlineto{\pgfqpoint{5.992245in}{2.790939in}}%
\pgfpathlineto{\pgfqpoint{5.983086in}{2.808046in}}%
\pgfpathlineto{\pgfqpoint{5.976278in}{2.825920in}}%
\pgfpathlineto{\pgfqpoint{5.971676in}{2.844203in}}%
\pgfpathlineto{\pgfqpoint{5.968446in}{2.865702in}}%
\pgfpathlineto{\pgfqpoint{5.966815in}{2.890537in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{2.918741in}}%
\pgfpathlineto{\pgfqpoint{5.969803in}{2.947071in}}%
\pgfpathlineto{\pgfqpoint{5.975409in}{2.981673in}}%
\pgfpathlineto{\pgfqpoint{5.983716in}{3.032028in}}%
\pgfpathlineto{\pgfqpoint{5.986435in}{3.063792in}}%
\pgfpathlineto{\pgfqpoint{5.986916in}{3.095698in}}%
\pgfpathlineto{\pgfqpoint{5.985220in}{3.130963in}}%
\pgfpathlineto{\pgfqpoint{5.980513in}{3.179219in}}%
\pgfpathlineto{\pgfqpoint{5.972630in}{3.237296in}}%
\pgfpathlineto{\pgfqpoint{5.957176in}{3.344132in}}%
\pgfpathlineto{\pgfqpoint{5.935797in}{3.516576in}}%
\pgfpathlineto{\pgfqpoint{5.925984in}{3.568151in}}%
\pgfpathlineto{\pgfqpoint{5.917892in}{3.599742in}}%
\pgfpathlineto{\pgfqpoint{5.909381in}{3.623761in}}%
\pgfpathlineto{\pgfqpoint{5.901294in}{3.640620in}}%
\pgfpathlineto{\pgfqpoint{5.891471in}{3.656135in}}%
\pgfpathlineto{\pgfqpoint{5.879928in}{3.669943in}}%
\pgfpathlineto{\pgfqpoint{5.866797in}{3.681857in}}%
\pgfpathlineto{\pgfqpoint{5.852385in}{3.691974in}}%
\pgfpathlineto{\pgfqpoint{5.834479in}{3.701769in}}%
\pgfpathlineto{\pgfqpoint{5.812949in}{3.710921in}}%
\pgfpathlineto{\pgfqpoint{5.787278in}{3.719355in}}%
\pgfpathlineto{\pgfqpoint{5.757398in}{3.726703in}}%
\pgfpathlineto{\pgfqpoint{5.714140in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{5.666745in}{3.741605in}}%
\pgfpathlineto{\pgfqpoint{5.615308in}{3.746562in}}%
\pgfpathlineto{\pgfqpoint{5.537152in}{3.752132in}}%
\pgfpathlineto{\pgfqpoint{5.504344in}{3.752787in}}%
\pgfpathlineto{\pgfqpoint{5.481787in}{3.751151in}}%
\pgfpathlineto{\pgfqpoint{5.462811in}{3.747704in}}%
\pgfpathlineto{\pgfqpoint{5.444254in}{3.742205in}}%
\pgfpathlineto{\pgfqpoint{5.417187in}{3.731326in}}%
\pgfpathlineto{\pgfqpoint{5.372761in}{3.713224in}}%
\pgfpathlineto{\pgfqpoint{5.348157in}{3.706095in}}%
\pgfpathlineto{\pgfqpoint{5.323207in}{3.701357in}}%
\pgfpathlineto{\pgfqpoint{5.291505in}{3.697916in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{3.695238in}}%
\pgfpathlineto{\pgfqpoint{5.106212in}{3.689359in}}%
\pgfpathlineto{\pgfqpoint{5.063609in}{3.687530in}}%
\pgfpathlineto{\pgfqpoint{5.037363in}{3.688351in}}%
\pgfpathlineto{\pgfqpoint{5.011299in}{3.691528in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{3.697195in}}%
\pgfpathlineto{\pgfqpoint{4.957674in}{3.706084in}}%
\pgfpathlineto{\pgfqpoint{4.918487in}{3.718700in}}%
\pgfpathlineto{\pgfqpoint{4.897296in}{3.723118in}}%
\pgfpathlineto{\pgfqpoint{4.879088in}{3.724888in}}%
\pgfpathlineto{\pgfqpoint{4.860957in}{3.724656in}}%
\pgfpathlineto{\pgfqpoint{4.840044in}{3.721923in}}%
\pgfpathlineto{\pgfqpoint{4.810055in}{3.715204in}}%
\pgfpathlineto{\pgfqpoint{4.770834in}{3.704150in}}%
\pgfpathlineto{\pgfqpoint{4.744030in}{3.694340in}}%
\pgfpathlineto{\pgfqpoint{4.724054in}{3.684707in}}%
\pgfpathlineto{\pgfqpoint{4.704955in}{3.673262in}}%
\pgfpathlineto{\pgfqpoint{4.681552in}{3.656358in}}%
\pgfpathlineto{\pgfqpoint{4.646637in}{3.627523in}}%
\pgfpathlineto{\pgfqpoint{4.602163in}{3.589215in}}%
\pgfpathlineto{\pgfqpoint{4.584126in}{3.570301in}}%
\pgfpathlineto{\pgfqpoint{4.556863in}{3.537594in}}%
\pgfpathlineto{\pgfqpoint{4.491564in}{3.455373in}}%
\pgfpathlineto{\pgfqpoint{4.471543in}{3.425360in}}%
\pgfpathlineto{\pgfqpoint{4.451759in}{3.391328in}}%
\pgfpathlineto{\pgfqpoint{4.432038in}{3.357654in}}%
\pgfpathlineto{\pgfqpoint{4.422237in}{3.345205in}}%
\pgfpathlineto{\pgfqpoint{4.413227in}{3.336816in}}%
\pgfpathlineto{\pgfqpoint{4.403139in}{3.330326in}}%
\pgfpathlineto{\pgfqpoint{4.392194in}{3.326156in}}%
\pgfpathlineto{\pgfqpoint{4.380830in}{3.324603in}}%
\pgfpathlineto{\pgfqpoint{4.369635in}{3.325638in}}%
\pgfpathlineto{\pgfqpoint{4.359122in}{3.328915in}}%
\pgfpathlineto{\pgfqpoint{4.349558in}{3.334108in}}%
\pgfpathlineto{\pgfqpoint{4.338794in}{3.342917in}}%
\pgfpathlineto{\pgfqpoint{4.329336in}{3.353558in}}%
\pgfpathlineto{\pgfqpoint{4.319751in}{3.367893in}}%
\pgfpathlineto{\pgfqpoint{4.312100in}{3.383424in}}%
\pgfpathlineto{\pgfqpoint{4.305319in}{3.402377in}}%
\pgfpathlineto{\pgfqpoint{4.299747in}{3.424878in}}%
\pgfpathlineto{\pgfqpoint{4.294834in}{3.453970in}}%
\pgfpathlineto{\pgfqpoint{4.290268in}{3.496301in}}%
\pgfpathlineto{\pgfqpoint{4.286272in}{3.555964in}}%
\pgfpathlineto{\pgfqpoint{4.284333in}{3.616703in}}%
\pgfpathlineto{\pgfqpoint{4.284731in}{3.668256in}}%
\pgfpathlineto{\pgfqpoint{4.286907in}{3.693766in}}%
\pgfpathlineto{\pgfqpoint{4.290399in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{4.296054in}{3.730687in}}%
\pgfpathlineto{\pgfqpoint{4.302717in}{3.744827in}}%
\pgfpathlineto{\pgfqpoint{4.311160in}{3.757438in}}%
\pgfpathlineto{\pgfqpoint{4.321364in}{3.768069in}}%
\pgfpathlineto{\pgfqpoint{4.333153in}{3.776665in}}%
\pgfpathlineto{\pgfqpoint{4.346094in}{3.783336in}}%
\pgfpathlineto{\pgfqpoint{4.362780in}{3.789503in}}%
\pgfpathlineto{\pgfqpoint{4.389186in}{3.796437in}}%
\pgfpathlineto{\pgfqpoint{4.461740in}{3.813473in}}%
\pgfpathlineto{\pgfqpoint{4.485458in}{3.822219in}}%
\pgfpathlineto{\pgfqpoint{4.508504in}{3.833195in}}%
\pgfpathlineto{\pgfqpoint{4.536426in}{3.849137in}}%
\pgfpathlineto{\pgfqpoint{4.589703in}{3.879897in}}%
\pgfpathlineto{\pgfqpoint{4.621846in}{3.895665in}}%
\pgfpathlineto{\pgfqpoint{4.666928in}{3.914763in}}%
\pgfpathlineto{\pgfqpoint{4.711562in}{3.934974in}}%
\pgfpathlineto{\pgfqpoint{4.747673in}{3.950514in}}%
\pgfpathlineto{\pgfqpoint{4.775584in}{3.960179in}}%
\pgfpathlineto{\pgfqpoint{4.810455in}{3.969527in}}%
\pgfpathlineto{\pgfqpoint{4.880279in}{3.987873in}}%
\pgfpathlineto{\pgfqpoint{4.927791in}{4.000763in}}%
\pgfpathlineto{\pgfqpoint{4.963194in}{4.007761in}}%
\pgfpathlineto{\pgfqpoint{5.021122in}{4.019282in}}%
\pgfpathlineto{\pgfqpoint{5.033952in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{5.033952in}{4.022047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075000in}{0.840391in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{4.385609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.840391in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.385609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075000in}{0.840391in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.840391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075000in}{4.385609in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.385609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962500in,y=4.468942in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Monaco}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493720in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.534058in}{0.069444in}}{\pgfqpoint{5.534058in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{5.534058in}{0.557481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.534058in}{0.585259in}}{\pgfqpoint{5.506280in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{2.493720in}{0.585259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.465942in}{0.585259in}}{\pgfqpoint{2.465942in}{0.557481in}}%
\pgfpathlineto{\pgfqpoint{2.465942in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.465942in}{0.069444in}}{\pgfqpoint{2.493720in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{2.493720in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660387in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{2.799276in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{2.938165in}{0.342204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049276in,y=0.293592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951850in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{4.090739in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{4.229628in}{0.342204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.340739in,y=0.293592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/Racing/trajectoryPorto.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.290000in}}{\pgfqpoint{5.200000in}{1.920000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.150000in}{0.290000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.200000in,height=1.930000in]{Figures/Results/Racing/trajectoryPorto-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.290000in}}{\pgfqpoint{5.200000in}{1.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{1.730000in}}%
\pgfpathlineto{\pgfqpoint{3.196578in}{1.731070in}}%
\pgfpathlineto{\pgfqpoint{3.059055in}{1.734125in}}%
\pgfpathlineto{\pgfqpoint{2.920230in}{1.739182in}}%
\pgfpathlineto{\pgfqpoint{2.570889in}{1.753688in}}%
\pgfpathlineto{\pgfqpoint{2.298391in}{1.763376in}}%
\pgfpathlineto{\pgfqpoint{2.154189in}{1.770898in}}%
\pgfpathlineto{\pgfqpoint{2.010137in}{1.780871in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{1.805102in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.808111in}}%
\pgfpathlineto{\pgfqpoint{1.545849in}{1.808378in}}%
\pgfpathlineto{\pgfqpoint{1.497758in}{1.806437in}}%
\pgfpathlineto{\pgfqpoint{1.449804in}{1.802344in}}%
\pgfpathlineto{\pgfqpoint{1.402135in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{1.354948in}{1.786256in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.773703in}}%
\pgfpathlineto{\pgfqpoint{1.278050in}{1.763557in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{1.218936in}{1.738641in}}%
\pgfpathlineto{\pgfqpoint{1.190449in}{1.723876in}}%
\pgfpathlineto{\pgfqpoint{1.162809in}{1.707580in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.689772in}}%
\pgfpathlineto{\pgfqpoint{1.110480in}{1.670481in}}%
\pgfpathlineto{\pgfqpoint{1.085992in}{1.649750in}}%
\pgfpathlineto{\pgfqpoint{1.062749in}{1.627631in}}%
\pgfpathlineto{\pgfqpoint{1.040842in}{1.604189in}}%
\pgfpathlineto{\pgfqpoint{1.020355in}{1.579495in}}%
\pgfpathlineto{\pgfqpoint{1.001247in}{1.553720in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{1.526955in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{1.499287in}}%
\pgfpathlineto{\pgfqpoint{0.952521in}{1.470809in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.441616in}}%
\pgfpathlineto{\pgfqpoint{0.927352in}{1.411799in}}%
\pgfpathlineto{\pgfqpoint{0.916957in}{1.381443in}}%
\pgfpathlineto{\pgfqpoint{0.908013in}{1.350628in}}%
\pgfpathlineto{\pgfqpoint{0.897319in}{1.303721in}}%
\pgfpathlineto{\pgfqpoint{0.892150in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{0.888620in}{1.240346in}}%
\pgfpathlineto{\pgfqpoint{0.886754in}{1.208484in}}%
\pgfpathlineto{\pgfqpoint{0.886591in}{1.176620in}}%
\pgfpathlineto{\pgfqpoint{0.888174in}{1.144847in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{1.113266in}}%
\pgfpathlineto{\pgfqpoint{0.896715in}{1.081983in}}%
\pgfpathlineto{\pgfqpoint{0.903709in}{1.051109in}}%
\pgfpathlineto{\pgfqpoint{0.912520in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.923128in}{0.991056in}}%
\pgfpathlineto{\pgfqpoint{0.935632in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{0.950016in}{0.934366in}}%
\pgfpathlineto{\pgfqpoint{0.966236in}{0.907668in}}%
\pgfpathlineto{\pgfqpoint{0.984251in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{1.004003in}{0.858325in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{1.048396in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.072818in}{0.796759in}}%
\pgfpathlineto{\pgfqpoint{1.098545in}{0.780118in}}%
\pgfpathlineto{\pgfqpoint{1.125434in}{0.765608in}}%
\pgfpathlineto{\pgfqpoint{1.153334in}{0.753256in}}%
\pgfpathlineto{\pgfqpoint{1.182006in}{0.742947in}}%
\pgfpathlineto{\pgfqpoint{1.211288in}{0.734681in}}%
\pgfpathlineto{\pgfqpoint{1.241025in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{0.724196in}}%
\pgfpathlineto{\pgfqpoint{1.301275in}{0.721870in}}%
\pgfpathlineto{\pgfqpoint{1.331526in}{0.721403in}}%
\pgfpathlineto{\pgfqpoint{1.361709in}{0.722732in}}%
\pgfpathlineto{\pgfqpoint{1.391722in}{0.725796in}}%
\pgfpathlineto{\pgfqpoint{1.421770in}{0.730603in}}%
\pgfpathlineto{\pgfqpoint{1.468496in}{0.740892in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{0.758000in}}%
\pgfpathlineto{\pgfqpoint{1.608762in}{0.782022in}}%
\pgfpathlineto{\pgfqpoint{1.732041in}{0.823134in}}%
\pgfpathlineto{\pgfqpoint{1.931577in}{0.892272in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{2.328775in}{1.035841in}}%
\pgfpathlineto{\pgfqpoint{2.421062in}{1.067180in}}%
\pgfpathlineto{\pgfqpoint{2.498753in}{1.090854in}}%
\pgfpathlineto{\pgfqpoint{2.561526in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{2.624887in}{1.122005in}}%
\pgfpathlineto{\pgfqpoint{2.672755in}{1.131016in}}%
\pgfpathlineto{\pgfqpoint{2.720877in}{1.138124in}}%
\pgfpathlineto{\pgfqpoint{2.769187in}{1.143217in}}%
\pgfpathlineto{\pgfqpoint{2.817614in}{1.146119in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{1.146713in}}%
\pgfpathlineto{\pgfqpoint{2.914405in}{1.144858in}}%
\pgfpathlineto{\pgfqpoint{2.962526in}{1.140506in}}%
\pgfpathlineto{\pgfqpoint{3.010331in}{1.133630in}}%
\pgfpathlineto{\pgfqpoint{3.057791in}{1.124667in}}%
\pgfpathlineto{\pgfqpoint{3.104855in}{1.113820in}}%
\pgfpathlineto{\pgfqpoint{3.166944in}{1.096732in}}%
\pgfpathlineto{\pgfqpoint{3.228289in}{1.077140in}}%
\pgfpathlineto{\pgfqpoint{3.288931in}{1.055465in}}%
\pgfpathlineto{\pgfqpoint{3.348826in}{1.031804in}}%
\pgfpathlineto{\pgfqpoint{3.407891in}{1.006144in}}%
\pgfpathlineto{\pgfqpoint{3.466037in}{0.978463in}}%
\pgfpathlineto{\pgfqpoint{3.523141in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{3.579082in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{3.647544in}{0.874447in}}%
\pgfpathlineto{\pgfqpoint{3.824767in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{3.880630in}{0.731069in}}%
\pgfpathlineto{\pgfqpoint{3.923529in}{0.708879in}}%
\pgfpathlineto{\pgfqpoint{3.967407in}{0.688697in}}%
\pgfpathlineto{\pgfqpoint{4.012282in}{0.670846in}}%
\pgfpathlineto{\pgfqpoint{4.058146in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{4.104897in}{0.643612in}}%
\pgfpathlineto{\pgfqpoint{4.136483in}{0.637360in}}%
\pgfpathlineto{\pgfqpoint{4.168339in}{0.632681in}}%
\pgfpathlineto{\pgfqpoint{4.200404in}{0.629761in}}%
\pgfpathlineto{\pgfqpoint{4.232582in}{0.628639in}}%
\pgfpathlineto{\pgfqpoint{4.264772in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{4.296861in}{0.632006in}}%
\pgfpathlineto{\pgfqpoint{4.328729in}{0.636597in}}%
\pgfpathlineto{\pgfqpoint{4.360247in}{0.643174in}}%
\pgfpathlineto{\pgfqpoint{4.391281in}{0.651750in}}%
\pgfpathlineto{\pgfqpoint{4.421692in}{0.662323in}}%
\pgfpathlineto{\pgfqpoint{4.451342in}{0.674872in}}%
\pgfpathlineto{\pgfqpoint{4.480094in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{4.507863in}{0.705656in}}%
\pgfpathlineto{\pgfqpoint{4.534525in}{0.723704in}}%
\pgfpathlineto{\pgfqpoint{4.559975in}{0.743425in}}%
\pgfpathlineto{\pgfqpoint{4.584115in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{4.606862in}{0.787515in}}%
\pgfpathlineto{\pgfqpoint{4.628136in}{0.811682in}}%
\pgfpathlineto{\pgfqpoint{4.647868in}{0.837124in}}%
\pgfpathlineto{\pgfqpoint{4.665992in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{4.682448in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{4.697180in}{0.920027in}}%
\pgfpathlineto{\pgfqpoint{4.710136in}{0.949479in}}%
\pgfpathlineto{\pgfqpoint{4.721273in}{0.979654in}}%
\pgfpathlineto{\pgfqpoint{4.730550in}{1.010439in}}%
\pgfpathlineto{\pgfqpoint{4.737937in}{1.041719in}}%
\pgfpathlineto{\pgfqpoint{4.743406in}{1.073378in}}%
\pgfpathlineto{\pgfqpoint{4.746938in}{1.105300in}}%
\pgfpathlineto{\pgfqpoint{4.748522in}{1.137366in}}%
\pgfpathlineto{\pgfqpoint{4.748152in}{1.169456in}}%
\pgfpathlineto{\pgfqpoint{4.745832in}{1.201453in}}%
\pgfpathlineto{\pgfqpoint{4.741577in}{1.233198in}}%
\pgfpathlineto{\pgfqpoint{4.735255in}{1.264528in}}%
\pgfpathlineto{\pgfqpoint{4.726855in}{1.295298in}}%
\pgfpathlineto{\pgfqpoint{4.716393in}{1.325359in}}%
\pgfpathlineto{\pgfqpoint{4.703878in}{1.354553in}}%
\pgfpathlineto{\pgfqpoint{4.689331in}{1.382715in}}%
\pgfpathlineto{\pgfqpoint{4.672788in}{1.409675in}}%
\pgfpathlineto{\pgfqpoint{4.654310in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{4.633980in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{4.611900in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{4.587868in}{1.502579in}}%
\pgfpathlineto{\pgfqpoint{4.562140in}{1.522035in}}%
\pgfpathlineto{\pgfqpoint{4.535327in}{1.539968in}}%
\pgfpathlineto{\pgfqpoint{4.507636in}{1.556512in}}%
\pgfpathlineto{\pgfqpoint{4.479176in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{4.435290in}{1.592068in}}%
\pgfpathlineto{\pgfqpoint{4.390240in}{1.609717in}}%
\pgfpathlineto{\pgfqpoint{4.344289in}{1.624872in}}%
\pgfpathlineto{\pgfqpoint{4.297636in}{1.637710in}}%
\pgfpathlineto{\pgfqpoint{4.250468in}{1.648502in}}%
\pgfpathlineto{\pgfqpoint{4.202902in}{1.657378in}}%
\pgfpathlineto{\pgfqpoint{4.155031in}{1.664432in}}%
\pgfpathlineto{\pgfqpoint{4.106941in}{1.669794in}}%
\pgfpathlineto{\pgfqpoint{4.042591in}{1.674414in}}%
\pgfpathlineto{\pgfqpoint{3.978101in}{1.676267in}}%
\pgfpathlineto{\pgfqpoint{3.881324in}{1.675692in}}%
\pgfpathlineto{\pgfqpoint{3.768418in}{1.674984in}}%
\pgfpathlineto{\pgfqpoint{3.703917in}{1.676468in}}%
\pgfpathlineto{\pgfqpoint{3.639508in}{1.680210in}}%
\pgfpathlineto{\pgfqpoint{3.543099in}{1.688644in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{1.705201in}}%
\pgfpathlineto{\pgfqpoint{3.382650in}{1.705201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.290000in}}{\pgfqpoint{5.200000in}{1.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{1.730000in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{1.730969in}}%
\pgfpathlineto{\pgfqpoint{3.175869in}{1.733824in}}%
\pgfpathlineto{\pgfqpoint{3.078588in}{1.739738in}}%
\pgfpathlineto{\pgfqpoint{2.730998in}{1.764938in}}%
\pgfpathlineto{\pgfqpoint{2.636612in}{1.768432in}}%
\pgfpathlineto{\pgfqpoint{2.541679in}{1.769489in}}%
\pgfpathlineto{\pgfqpoint{2.446098in}{1.768475in}}%
\pgfpathlineto{\pgfqpoint{2.207157in}{1.762820in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{1.759231in}}%
\pgfpathlineto{\pgfqpoint{1.808043in}{1.755339in}}%
\pgfpathlineto{\pgfqpoint{1.712159in}{1.751227in}}%
\pgfpathlineto{\pgfqpoint{1.616323in}{1.744804in}}%
\pgfpathlineto{\pgfqpoint{1.536650in}{1.737295in}}%
\pgfpathlineto{\pgfqpoint{1.457224in}{1.727587in}}%
\pgfpathlineto{\pgfqpoint{1.393933in}{1.717890in}}%
\pgfpathlineto{\pgfqpoint{1.331015in}{1.706231in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.692154in}}%
\pgfpathlineto{\pgfqpoint{1.222246in}{1.679668in}}%
\pgfpathlineto{\pgfqpoint{1.176471in}{1.665326in}}%
\pgfpathlineto{\pgfqpoint{1.131496in}{1.648799in}}%
\pgfpathlineto{\pgfqpoint{1.087631in}{1.629833in}}%
\pgfpathlineto{\pgfqpoint{1.045165in}{1.608166in}}%
\pgfpathlineto{\pgfqpoint{1.017762in}{1.592087in}}%
\pgfpathlineto{\pgfqpoint{0.991175in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{0.965516in}{1.555819in}}%
\pgfpathlineto{\pgfqpoint{0.940951in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.513884in}}%
\pgfpathlineto{\pgfqpoint{0.895507in}{1.490910in}}%
\pgfpathlineto{\pgfqpoint{0.875034in}{1.466630in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{1.441135in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.414470in}}%
\pgfpathlineto{\pgfqpoint{0.824308in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{0.811368in}{1.357981in}}%
\pgfpathlineto{\pgfqpoint{0.800621in}{1.328459in}}%
\pgfpathlineto{\pgfqpoint{0.792146in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{0.786012in}{1.267572in}}%
\pgfpathlineto{\pgfqpoint{0.782270in}{1.236485in}}%
\pgfpathlineto{\pgfqpoint{0.780939in}{1.205113in}}%
\pgfpathlineto{\pgfqpoint{0.782015in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{0.785475in}{1.142433in}}%
\pgfpathlineto{\pgfqpoint{0.791287in}{1.111396in}}%
\pgfpathlineto{\pgfqpoint{0.799391in}{1.080837in}}%
\pgfpathlineto{\pgfqpoint{0.809722in}{1.050934in}}%
\pgfpathlineto{\pgfqpoint{0.822221in}{1.021835in}}%
\pgfpathlineto{\pgfqpoint{0.836810in}{0.993720in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.966641in}}%
\pgfpathlineto{\pgfqpoint{0.871799in}{0.940745in}}%
\pgfpathlineto{\pgfqpoint{0.891935in}{0.916177in}}%
\pgfpathlineto{\pgfqpoint{0.913644in}{0.893009in}}%
\pgfpathlineto{\pgfqpoint{0.936839in}{0.871311in}}%
\pgfpathlineto{\pgfqpoint{0.961422in}{0.851144in}}%
\pgfpathlineto{\pgfqpoint{0.987258in}{0.832577in}}%
\pgfpathlineto{\pgfqpoint{1.014216in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.042188in}{0.800441in}}%
\pgfpathlineto{\pgfqpoint{1.071061in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{1.100739in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{1.131009in}{0.765188in}}%
\pgfpathlineto{\pgfqpoint{1.161785in}{0.756851in}}%
\pgfpathlineto{\pgfqpoint{1.208598in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{1.255950in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{1.303781in}{0.736485in}}%
\pgfpathlineto{\pgfqpoint{1.351837in}{0.734975in}}%
\pgfpathlineto{\pgfqpoint{1.399839in}{0.735554in}}%
\pgfpathlineto{\pgfqpoint{1.447782in}{0.738026in}}%
\pgfpathlineto{\pgfqpoint{1.495600in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{1.559089in}{0.750286in}}%
\pgfpathlineto{\pgfqpoint{1.622169in}{0.761068in}}%
\pgfpathlineto{\pgfqpoint{1.684598in}{0.774426in}}%
\pgfpathlineto{\pgfqpoint{1.746374in}{0.790331in}}%
\pgfpathlineto{\pgfqpoint{1.807633in}{0.808643in}}%
\pgfpathlineto{\pgfqpoint{2.113013in}{0.904035in}}%
\pgfpathlineto{\pgfqpoint{2.236425in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{2.483855in}{1.003947in}}%
\pgfpathlineto{\pgfqpoint{2.561662in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{2.624279in}{1.034812in}}%
\pgfpathlineto{\pgfqpoint{2.687381in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.053944in}}%
\pgfpathlineto{\pgfqpoint{2.814519in}{1.059911in}}%
\pgfpathlineto{\pgfqpoint{2.878460in}{1.063021in}}%
\pgfpathlineto{\pgfqpoint{2.926461in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{2.974448in}{1.061950in}}%
\pgfpathlineto{\pgfqpoint{3.022332in}{1.058657in}}%
\pgfpathlineto{\pgfqpoint{3.069953in}{1.053481in}}%
\pgfpathlineto{\pgfqpoint{3.117434in}{1.046331in}}%
\pgfpathlineto{\pgfqpoint{3.164611in}{1.037342in}}%
\pgfpathlineto{\pgfqpoint{3.211398in}{1.026642in}}%
\pgfpathlineto{\pgfqpoint{3.272993in}{1.009794in}}%
\pgfpathlineto{\pgfqpoint{3.333753in}{0.990123in}}%
\pgfpathlineto{\pgfqpoint{3.408868in}{0.962793in}}%
\pgfpathlineto{\pgfqpoint{3.514172in}{0.924414in}}%
\pgfpathlineto{\pgfqpoint{3.574920in}{0.904089in}}%
\pgfpathlineto{\pgfqpoint{3.651613in}{0.881170in}}%
\pgfpathlineto{\pgfqpoint{3.835771in}{0.828101in}}%
\pgfpathlineto{\pgfqpoint{3.926724in}{0.798862in}}%
\pgfpathlineto{\pgfqpoint{4.032796in}{0.764669in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{0.747594in}}%
\pgfpathlineto{\pgfqpoint{4.140635in}{0.737035in}}%
\pgfpathlineto{\pgfqpoint{4.187643in}{0.728886in}}%
\pgfpathlineto{\pgfqpoint{4.235208in}{0.723558in}}%
\pgfpathlineto{\pgfqpoint{4.282922in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{4.314660in}{0.721742in}}%
\pgfpathlineto{\pgfqpoint{4.346273in}{0.723777in}}%
\pgfpathlineto{\pgfqpoint{4.377662in}{0.727478in}}%
\pgfpathlineto{\pgfqpoint{4.408815in}{0.732900in}}%
\pgfpathlineto{\pgfqpoint{4.439573in}{0.740053in}}%
\pgfpathlineto{\pgfqpoint{4.469851in}{0.748952in}}%
\pgfpathlineto{\pgfqpoint{4.499523in}{0.759586in}}%
\pgfpathlineto{\pgfqpoint{4.528438in}{0.771918in}}%
\pgfpathlineto{\pgfqpoint{4.556509in}{0.785929in}}%
\pgfpathlineto{\pgfqpoint{4.583629in}{0.801584in}}%
\pgfpathlineto{\pgfqpoint{4.609670in}{0.818819in}}%
\pgfpathlineto{\pgfqpoint{4.634580in}{0.837613in}}%
\pgfpathlineto{\pgfqpoint{4.658264in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{4.680577in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{4.701427in}{0.902834in}}%
\pgfpathlineto{\pgfqpoint{4.720729in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.952930in}}%
\pgfpathlineto{\pgfqpoint{4.754378in}{0.979717in}}%
\pgfpathlineto{\pgfqpoint{4.768596in}{1.007536in}}%
\pgfpathlineto{\pgfqpoint{4.780985in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{4.791465in}{1.065703in}}%
\pgfpathlineto{\pgfqpoint{4.799951in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{4.806347in}{1.126370in}}%
\pgfpathlineto{\pgfqpoint{4.810625in}{1.157385in}}%
\pgfpathlineto{\pgfqpoint{4.812733in}{1.188606in}}%
\pgfpathlineto{\pgfqpoint{4.812640in}{1.219915in}}%
\pgfpathlineto{\pgfqpoint{4.810319in}{1.251151in}}%
\pgfpathlineto{\pgfqpoint{4.805741in}{1.282315in}}%
\pgfpathlineto{\pgfqpoint{4.798946in}{1.313111in}}%
\pgfpathlineto{\pgfqpoint{4.789964in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{4.778855in}{1.372967in}}%
\pgfpathlineto{\pgfqpoint{4.765664in}{1.401781in}}%
\pgfpathlineto{\pgfqpoint{4.750516in}{1.429647in}}%
\pgfpathlineto{\pgfqpoint{4.733503in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{4.714721in}{1.481894in}}%
\pgfpathlineto{\pgfqpoint{4.694259in}{1.506015in}}%
\pgfpathlineto{\pgfqpoint{4.672260in}{1.528595in}}%
\pgfpathlineto{\pgfqpoint{4.648744in}{1.549601in}}%
\pgfpathlineto{\pgfqpoint{4.623850in}{1.569089in}}%
\pgfpathlineto{\pgfqpoint{4.597787in}{1.587083in}}%
\pgfpathlineto{\pgfqpoint{4.570671in}{1.603541in}}%
\pgfpathlineto{\pgfqpoint{4.542657in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{4.513886in}{1.631836in}}%
\pgfpathlineto{\pgfqpoint{4.484466in}{1.643709in}}%
\pgfpathlineto{\pgfqpoint{4.454486in}{1.654099in}}%
\pgfpathlineto{\pgfqpoint{4.408588in}{1.667072in}}%
\pgfpathlineto{\pgfqpoint{4.361875in}{1.677055in}}%
\pgfpathlineto{\pgfqpoint{4.314580in}{1.684171in}}%
\pgfpathlineto{\pgfqpoint{4.266923in}{1.689022in}}%
\pgfpathlineto{\pgfqpoint{4.203029in}{1.693278in}}%
\pgfpathlineto{\pgfqpoint{4.091117in}{1.698089in}}%
\pgfpathlineto{\pgfqpoint{3.963272in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.851517in}{1.711910in}}%
\pgfpathlineto{\pgfqpoint{3.740087in}{1.721825in}}%
\pgfpathlineto{\pgfqpoint{3.565498in}{1.740065in}}%
\pgfpathlineto{\pgfqpoint{3.422489in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{3.422489in}{1.754804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.290000in}}{\pgfqpoint{5.200000in}{1.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338634in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{3.338634in}{2.060447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/Training/barcelonaTrainingCurves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.609590in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.615013in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.631283in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.663823in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.701787in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.723480in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.728903in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.734327in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.739750in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.745173in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.756020in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.799407in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.804830in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.826523in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.831947in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.853640in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.864487in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{0.929567in}{2.127548in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{2.111766in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{2.111766in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.010917in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{2.141451in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{2.130591in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{2.094001in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{2.070242in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{2.083325in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{2.078250in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.999820in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{1.162770in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{1.168193in}{1.987396in}}%
\pgfpathlineto{\pgfqpoint{1.173617in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{1.179040in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{1.189887in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{1.195310in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{1.200733in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{1.206157in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{1.211580in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{1.217003in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{1.227850in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.233273in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.238697in}{2.064074in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{1.249543in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{2.070845in}}%
\pgfpathlineto{\pgfqpoint{1.260390in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{1.265813in}{2.067746in}}%
\pgfpathlineto{\pgfqpoint{1.271237in}{2.030865in}}%
\pgfpathlineto{\pgfqpoint{1.276660in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{1.282083in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{1.287507in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{1.292930in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{1.298353in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{1.303777in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{1.309200in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.314623in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{1.320047in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.325470in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.330893in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.336317in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.341740in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.347163in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.352587in}{2.010643in}}%
\pgfpathlineto{\pgfqpoint{1.358010in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{1.368857in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{1.374280in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{1.379703in}{2.009802in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{1.390550in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{1.395973in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{2.028933in}}%
\pgfpathlineto{\pgfqpoint{1.406820in}{2.056065in}}%
\pgfpathlineto{\pgfqpoint{1.412243in}{2.060080in}}%
\pgfpathlineto{\pgfqpoint{1.417667in}{2.059666in}}%
\pgfpathlineto{\pgfqpoint{1.423090in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.433937in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.444783in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.450207in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{1.455630in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{1.466477in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.471900in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{1.477323in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{1.482747in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{1.488170in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{1.499017in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{1.504440in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.509863in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.515287in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.520710in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{1.531557in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{1.536980in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{1.547827in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{1.564097in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{1.569520in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{1.580367in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{1.591213in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{1.596637in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{1.602060in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{1.607483in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{1.623753in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.629177in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{2.052058in}}%
\pgfpathlineto{\pgfqpoint{1.645447in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{1.650870in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{1.661717in}{2.042871in}}%
\pgfpathlineto{\pgfqpoint{1.667140in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.672563in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.683410in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{1.699680in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{1.705103in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.710527in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.715950in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{1.726797in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{1.732220in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{1.737643in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{1.748490in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{1.753913in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.759337in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{2.034253in}}%
\pgfpathlineto{\pgfqpoint{1.770183in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{1.775607in}{1.994092in}}%
\pgfpathlineto{\pgfqpoint{1.781030in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.786453in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.791877in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{1.797300in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.808147in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.813570in}{2.010643in}}%
\pgfpathlineto{\pgfqpoint{1.818993in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.824417in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.829840in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.835263in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.840687in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.846110in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{2.053223in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{1.862380in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{1.867803in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{1.878650in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{1.884073in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{1.889497in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{1.900343in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{2.030865in}}%
\pgfpathlineto{\pgfqpoint{1.922037in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{1.927460in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{1.932883in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{1.938307in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{1.943730in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{1.949153in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{1.954577in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.965423in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{1.976270in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{1.981693in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.987117in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{1.992540in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{1.997963in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{2.003387in}{1.944645in}}%
\pgfpathlineto{\pgfqpoint{2.008810in}{1.949492in}}%
\pgfpathlineto{\pgfqpoint{2.014233in}{1.944645in}}%
\pgfpathlineto{\pgfqpoint{2.019657in}{1.921660in}}%
\pgfpathlineto{\pgfqpoint{2.025080in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{2.030503in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{2.035927in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{2.041350in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{2.046773in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{2.052197in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{2.057620in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{2.063043in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{2.068467in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{2.073890in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{2.079313in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{2.084737in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{2.090160in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{2.095583in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{2.106430in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{2.111853in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.122700in}{1.863413in}}%
\pgfpathlineto{\pgfqpoint{2.128123in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{2.133547in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{2.138970in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{2.144393in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{2.149817in}{1.825778in}}%
\pgfpathlineto{\pgfqpoint{2.155240in}{1.881757in}}%
\pgfpathlineto{\pgfqpoint{2.160663in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{2.171510in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{2.176933in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{2.182357in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{2.187780in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{2.198627in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{2.204050in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.214897in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{2.220320in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{2.225743in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{2.231167in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{2.236590in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{2.242013in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.247437in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.252860in}{2.094008in}}%
\pgfpathlineto{\pgfqpoint{2.258283in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{2.263707in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{2.269130in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{2.274553in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{2.279977in}{2.087369in}}%
\pgfpathlineto{\pgfqpoint{2.285400in}{2.087369in}}%
\pgfpathlineto{\pgfqpoint{2.290823in}{2.077289in}}%
\pgfpathlineto{\pgfqpoint{2.296247in}{2.090512in}}%
\pgfpathlineto{\pgfqpoint{2.301670in}{2.074271in}}%
\pgfpathlineto{\pgfqpoint{2.307093in}{2.085730in}}%
\pgfpathlineto{\pgfqpoint{2.312517in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{2.317940in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{2.323363in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{2.328787in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{2.334210in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{2.339633in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{2.350480in}{2.078250in}}%
\pgfpathlineto{\pgfqpoint{2.355903in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.361327in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.366750in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.372173in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{2.083325in}}%
\pgfpathlineto{\pgfqpoint{2.383020in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{2.388443in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{2.393867in}{2.073219in}}%
\pgfpathlineto{\pgfqpoint{2.399290in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.042978in}}%
\pgfpathlineto{\pgfqpoint{2.410137in}{2.020712in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{2.020712in}}%
\pgfpathlineto{\pgfqpoint{2.420983in}{2.019993in}}%
\pgfpathlineto{\pgfqpoint{2.426407in}{2.019993in}}%
\pgfpathlineto{\pgfqpoint{2.431830in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{2.437253in}{2.033262in}}%
\pgfpathlineto{\pgfqpoint{2.442677in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{2.453523in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{2.458947in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{2.464370in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{2.480640in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{2.486063in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{2.491487in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{2.496910in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{2.502333in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{2.507757in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{2.513180in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{2.518603in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{2.540297in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{2.545720in}{1.980497in}}%
\pgfpathlineto{\pgfqpoint{2.551143in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{2.561990in}{1.957360in}}%
\pgfpathlineto{\pgfqpoint{2.567413in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{2.572837in}{2.007370in}}%
\pgfpathlineto{\pgfqpoint{2.578260in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{2.589107in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{2.594530in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{2.599953in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{2.605377in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{2.007481in}}%
\pgfpathlineto{\pgfqpoint{2.616223in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{2.621647in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{2.627070in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{2.632493in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{2.637917in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{2.643340in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{2.648763in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{2.654187in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{2.659610in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{2.665033in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.675880in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.686727in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{2.692150in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{2.697573in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{2.702997in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.708420in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.713843in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.719267in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{2.724690in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.730113in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.740960in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.751807in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.762653in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{2.768077in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.773500in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{2.778923in}{1.835591in}}%
\pgfpathlineto{\pgfqpoint{2.784347in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{2.789770in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.800617in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{2.806040in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{2.811463in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{2.827733in}{1.869251in}}%
\pgfpathlineto{\pgfqpoint{2.833157in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{2.838580in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{2.844003in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{2.854850in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.860273in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.865697in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{2.871120in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{2.876543in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.881967in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.887390in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.892813in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.898237in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{2.903660in}{1.957731in}}%
\pgfpathlineto{\pgfqpoint{2.909083in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{2.914507in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{2.919930in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{2.925353in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{2.930777in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{2.936200in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{2.941623in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{2.947047in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{2.952470in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{2.957893in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{2.963317in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{2.968740in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.974163in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{2.985010in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{2.990433in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{2.995857in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{3.001280in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{3.006703in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{3.012127in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{3.017550in}{1.987396in}}%
\pgfpathlineto{\pgfqpoint{3.022973in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{3.028397in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.033820in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{3.039243in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{3.050090in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{3.055513in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{3.060937in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{3.066360in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{3.071783in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{3.077207in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{3.082630in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{3.088053in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{3.093477in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{3.098900in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{3.104323in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{3.115170in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{3.120593in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{3.126017in}{1.972512in}}%
\pgfpathlineto{\pgfqpoint{3.131440in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{3.136863in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{3.142287in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{3.147710in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{3.153133in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{3.158557in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.163980in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.169403in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{3.174827in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{3.180250in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{3.185673in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{3.191097in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{3.196520in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{3.201943in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{3.207367in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{3.212790in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{3.218213in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.223637in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.229060in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.234483in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.239907in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.245330in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.250753in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{3.256177in}{1.985115in}}%
\pgfpathlineto{\pgfqpoint{3.261600in}{1.995147in}}%
\pgfpathlineto{\pgfqpoint{3.267023in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{3.272447in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{3.277870in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{3.283293in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{3.288717in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{3.294140in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{3.299563in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.304987in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.310410in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.315833in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{3.321257in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{3.326680in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{3.332103in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{3.337527in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{3.342950in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{3.348373in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{3.353797in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{3.359220in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{3.364643in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{3.370067in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{3.375490in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{3.380913in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{3.386337in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.391760in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.397183in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.402607in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.408030in}{1.950485in}}%
\pgfpathlineto{\pgfqpoint{3.413453in}{1.950485in}}%
\pgfpathlineto{\pgfqpoint{3.418877in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.429723in}{1.892056in}}%
\pgfpathlineto{\pgfqpoint{3.435147in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{3.440570in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{3.445993in}{1.854129in}}%
\pgfpathlineto{\pgfqpoint{3.451417in}{1.871797in}}%
\pgfpathlineto{\pgfqpoint{3.456840in}{1.872008in}}%
\pgfpathlineto{\pgfqpoint{3.462263in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{3.467687in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{3.478533in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{3.489380in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{3.500227in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{3.505650in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{3.511073in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.521920in}{1.904106in}}%
\pgfpathlineto{\pgfqpoint{3.527343in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{3.532767in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{3.538190in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{3.543613in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.549037in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.554460in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{3.559883in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.565307in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.570730in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.581577in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{3.587000in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.592423in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.597847in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{3.603270in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{3.614117in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.619540in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.624963in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{3.630387in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{3.635810in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.641233in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{3.646657in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{3.652080in}{1.986274in}}%
\pgfpathlineto{\pgfqpoint{3.657503in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{3.662927in}{2.022518in}}%
\pgfpathlineto{\pgfqpoint{3.668350in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{3.673773in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.679197in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{3.684620in}{1.959023in}}%
\pgfpathlineto{\pgfqpoint{3.690043in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{3.695467in}{1.975239in}}%
\pgfpathlineto{\pgfqpoint{3.700890in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{3.706313in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{3.711737in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{3.717160in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{3.722583in}{1.897341in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{3.733430in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{3.744277in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{3.755123in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.760547in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{3.765970in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.776817in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{3.782240in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{3.787663in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{3.793087in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{3.798510in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{3.803933in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{3.809357in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{3.814780in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{3.820203in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{3.825627in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{3.831050in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.836473in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{3.847320in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{3.852743in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{3.858167in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{3.863590in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{3.869013in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{3.874437in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{3.879860in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{3.890707in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.896130in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{3.901553in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{3.906977in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{3.912400in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{3.917823in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{3.923247in}{1.984991in}}%
\pgfpathlineto{\pgfqpoint{3.928670in}{1.984991in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{3.939517in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{3.944940in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{3.950363in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{3.955787in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{3.961210in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{3.966633in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{3.972057in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{3.977480in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{3.982903in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{3.988327in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{3.999173in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{4.004597in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{4.010020in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{4.015443in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{4.026290in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{4.031713in}{1.974892in}}%
\pgfpathlineto{\pgfqpoint{4.037137in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{4.042560in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{2.002202in}}%
\pgfpathlineto{\pgfqpoint{4.053407in}{2.022518in}}%
\pgfpathlineto{\pgfqpoint{4.058830in}{2.036877in}}%
\pgfpathlineto{\pgfqpoint{4.064253in}{2.027492in}}%
\pgfpathlineto{\pgfqpoint{4.069677in}{2.059938in}}%
\pgfpathlineto{\pgfqpoint{4.075100in}{2.069946in}}%
\pgfpathlineto{\pgfqpoint{4.080523in}{2.057356in}}%
\pgfpathlineto{\pgfqpoint{4.085947in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{4.091370in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{4.096793in}{2.053223in}}%
\pgfpathlineto{\pgfqpoint{4.102217in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{4.107640in}{2.038197in}}%
\pgfpathlineto{\pgfqpoint{4.113063in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{4.118487in}{1.999820in}}%
\pgfpathlineto{\pgfqpoint{4.123910in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{4.129333in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{4.134757in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{4.140180in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{4.145603in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.151027in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.156450in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.161873in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.172720in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.178143in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{4.183567in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.188990in}{1.937388in}}%
\pgfpathlineto{\pgfqpoint{4.194413in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{4.199837in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{4.205260in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.210683in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{4.216107in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{4.221530in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{4.226953in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{4.232377in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{4.237800in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{4.243223in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{4.248647in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{4.254070in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{4.259493in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{4.264917in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.270340in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{4.275763in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{4.281187in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{4.286610in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{4.292033in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{4.297457in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{4.302880in}{2.016107in}}%
\pgfpathlineto{\pgfqpoint{4.308303in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{4.313727in}{2.010476in}}%
\pgfpathlineto{\pgfqpoint{4.319150in}{2.017659in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{4.329997in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{4.335420in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{4.340843in}{1.968395in}}%
\pgfpathlineto{\pgfqpoint{4.346267in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{4.351690in}{1.986274in}}%
\pgfpathlineto{\pgfqpoint{4.357113in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{4.367960in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{4.373383in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.378807in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{4.384230in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{4.389653in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{4.395077in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{4.400500in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{4.405923in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{4.411347in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{4.416770in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{4.422193in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{4.427617in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{4.433040in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{4.438463in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{4.443887in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{4.449310in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{4.454733in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{4.460157in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{4.465580in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{4.471003in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{4.476427in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{4.481850in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{4.487273in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{4.492697in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{4.498120in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{4.503543in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{4.508967in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{4.514390in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{4.519813in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.525237in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{4.530660in}{1.840431in}}%
\pgfpathlineto{\pgfqpoint{4.536083in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{4.541507in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{4.546930in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{4.552353in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.557777in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{4.563200in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{4.568623in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.574047in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{4.579470in}{1.825298in}}%
\pgfpathlineto{\pgfqpoint{4.584893in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{4.595740in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{4.601163in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{4.606587in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{4.612010in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{4.617433in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{4.622857in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{4.628280in}{1.839955in}}%
\pgfpathlineto{\pgfqpoint{4.633703in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{4.639127in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.649973in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.655397in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.660820in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.666243in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{4.671667in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{4.677090in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{4.682513in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{4.687937in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{4.693360in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{4.698783in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{4.704207in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.715053in}{1.926713in}}%
\pgfpathlineto{\pgfqpoint{4.720477in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{4.725900in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{4.731323in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{4.736747in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{4.742170in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{4.747593in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{4.753017in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{4.758440in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{4.763863in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{4.769287in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{4.774710in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{4.780133in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.785557in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.796403in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{4.801827in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{4.812673in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{4.823520in}{1.865010in}}%
\pgfpathlineto{\pgfqpoint{4.828943in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{4.834367in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{4.839790in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{4.845213in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{4.850637in}{1.900768in}}%
\pgfpathlineto{\pgfqpoint{4.856060in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{4.861483in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{4.866907in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{4.872330in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{4.883177in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{4.888600in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{4.894023in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.899447in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{4.904870in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{4.910293in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{4.915717in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{4.921140in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{4.926563in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{4.931987in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{4.937410in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{4.942833in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{4.948257in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{4.953680in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{4.959103in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.964527in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.969950in}{1.967585in}}%
\pgfpathlineto{\pgfqpoint{4.975373in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{4.986220in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{4.991643in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{4.997067in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.002490in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{5.007913in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.013337in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.018760in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{5.024183in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.029607in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.035030in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{5.040453in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{5.045877in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{5.051300in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{5.056723in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{5.062147in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{5.067570in}{1.963348in}}%
\pgfpathlineto{\pgfqpoint{5.072993in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{5.078417in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{5.083840in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{5.089263in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{5.094687in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{5.100110in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{5.105533in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.110957in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.116380in}{1.951534in}}%
\pgfpathlineto{\pgfqpoint{5.121803in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{1.929499in}}%
\pgfpathlineto{\pgfqpoint{5.132650in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{5.138073in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{5.143497in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{5.148920in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{5.154343in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{5.159767in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{5.165190in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{5.170613in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{5.176037in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{5.181460in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{5.186883in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{5.192307in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{5.197730in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{5.203153in}{1.904106in}}%
\pgfpathlineto{\pgfqpoint{5.208577in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{5.214000in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{5.219423in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.224847in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.230270in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.235693in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.241117in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.246540in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{5.251963in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{5.257387in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.262810in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.268233in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.273657in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{5.284503in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{5.289927in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{5.295350in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{5.306197in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{5.317043in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{5.322467in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.327890in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{5.333313in}{1.844466in}}%
\pgfpathlineto{\pgfqpoint{5.338737in}{1.854938in}}%
\pgfpathlineto{\pgfqpoint{5.344160in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{5.349583in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{5.355007in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.360430in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.365853in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.371277in}{1.814701in}}%
\pgfpathlineto{\pgfqpoint{5.376700in}{1.844703in}}%
\pgfpathlineto{\pgfqpoint{5.382123in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{5.387547in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{5.392970in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.398393in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.403817in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{5.409240in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.414663in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.420087in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.425510in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{5.430933in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.436357in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.441780in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{5.447203in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{5.452627in}{1.893846in}}%
\pgfpathlineto{\pgfqpoint{5.458050in}{1.893846in}}%
\pgfpathlineto{\pgfqpoint{5.463473in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{5.468897in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.474320in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.479743in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.485167in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{5.490590in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.496013in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.501437in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{5.506860in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{5.512283in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{5.517707in}{1.863413in}}%
\pgfpathlineto{\pgfqpoint{5.523130in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{5.528553in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{5.533977in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{5.539400in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.544823in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.550247in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.555670in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{5.561093in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{5.566517in}{1.858679in}}%
\pgfpathlineto{\pgfqpoint{5.571940in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.577363in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{5.582787in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.588210in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.593633in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.599057in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.604480in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.609903in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.615327in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{5.620750in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{5.631597in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{5.637020in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{5.642443in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{5.647867in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.653290in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{5.658713in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.664137in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{5.669560in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.674983in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.680407in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{5.685830in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.691253in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.696677in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{5.702100in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{5.707523in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{5.712947in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{5.718370in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{5.723793in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{5.729217in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.734640in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.740063in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.745487in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{5.750910in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.756333in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.761757in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.767180in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.772603in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{5.778027in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{5.783450in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.788873in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.794297in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{5.799720in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{5.805143in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{5.810567in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{5.815990in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{5.821413in}{1.912142in}}%
\pgfpathlineto{\pgfqpoint{5.826837in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.832260in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{5.837683in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{5.843107in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.848530in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{5.853953in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.859377in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.864800in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.870223in}{1.898379in}}%
\pgfpathlineto{\pgfqpoint{5.875647in}{1.923212in}}%
\pgfpathlineto{\pgfqpoint{5.881070in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.886493in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.891917in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{5.897340in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{5.902763in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{5.908187in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{5.913610in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{5.919033in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{5.924457in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{5.929880in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{5.935303in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{5.940727in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{5.946150in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{5.951573in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{5.956997in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.962420in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{5.967843in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{5.978690in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{5.984113in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{5.989537in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{5.994960in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{6.000383in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{6.005807in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{6.011230in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.016653in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{6.022077in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.027500in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.032923in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{6.038347in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{6.043770in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{6.049193in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{6.054617in}{1.921082in}}%
\pgfpathlineto{\pgfqpoint{6.060040in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{6.065463in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{6.070887in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{6.076310in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{6.081733in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{6.087157in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{6.092580in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{6.098003in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.103427in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.108850in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.114273in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.119697in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{6.125120in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{6.130543in}{1.859026in}}%
\pgfpathlineto{\pgfqpoint{6.135967in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{6.141390in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{6.146813in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{6.152237in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{6.157660in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{6.163083in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{6.168507in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{6.173930in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{6.179353in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{6.184777in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{6.195623in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{6.201047in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{6.201047in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.201047in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.195623in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{6.184777in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{6.179353in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{6.173930in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{6.168507in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{6.163083in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{6.157660in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{6.152237in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.146813in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.141390in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{6.135967in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{6.130543in}{1.551428in}}%
\pgfpathlineto{\pgfqpoint{6.125120in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{6.119697in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{6.114273in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.108850in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.103427in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.098003in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.092580in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{6.087157in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{6.081733in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{6.076310in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{6.070887in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{6.065463in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{6.060040in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{6.054617in}{1.614524in}}%
\pgfpathlineto{\pgfqpoint{6.049193in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{6.043770in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.038347in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{6.032923in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{6.027500in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.022077in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.016653in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{6.011230in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.005807in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{6.000383in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{5.994960in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{5.989537in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{5.984113in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{5.978690in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{5.967843in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{5.962420in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{5.956997in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.951573in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{5.946150in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{5.940727in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{5.935303in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{5.929880in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{5.924457in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{5.919033in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{5.913610in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{5.908187in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{5.902763in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{5.897340in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{5.891917in}{1.629332in}}%
\pgfpathlineto{\pgfqpoint{5.886493in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.881070in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.875647in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{5.870223in}{1.583591in}}%
\pgfpathlineto{\pgfqpoint{5.864800in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.859377in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.853953in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.848530in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{5.843107in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.837683in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{5.832260in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{5.826837in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.821413in}{1.605585in}}%
\pgfpathlineto{\pgfqpoint{5.815990in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.810567in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{5.805143in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.799720in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{5.794297in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.788873in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.783450in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.778027in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{5.772603in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{5.767180in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.761757in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.756333in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.750910in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.745487in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{5.740063in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.734640in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.729217in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.723793in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{5.718370in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{5.712947in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{5.707523in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{5.702100in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{5.696677in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{5.691253in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.685830in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.680407in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{5.674983in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.669560in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.664137in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{5.658713in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.653290in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{5.647867in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.642443in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{5.637020in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{5.631597in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{5.620750in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{5.615327in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{5.609903in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.604480in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.599057in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.593633in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.588210in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.582787in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.577363in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{5.571940in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.566517in}{1.587533in}}%
\pgfpathlineto{\pgfqpoint{5.561093in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{5.555670in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{5.550247in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.544823in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.539400in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.533977in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{5.528553in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{5.523130in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{5.517707in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{5.512283in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{5.506860in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{5.501437in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{5.496013in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.490590in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.485167in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{5.479743in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.474320in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.468897in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.463473in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{5.458050in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{5.452627in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{5.447203in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{5.441780in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{5.436357in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.430933in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.425510in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{5.420087in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.414663in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.409240in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.403817in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{5.398393in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.392970in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.387547in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{5.382123in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{5.376700in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{5.371277in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{5.365853in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.360430in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.355007in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.349583in}{1.629332in}}%
\pgfpathlineto{\pgfqpoint{5.344160in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{5.338737in}{1.644910in}}%
\pgfpathlineto{\pgfqpoint{5.333313in}{1.637504in}}%
\pgfpathlineto{\pgfqpoint{5.327890in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{5.322467in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{5.317043in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{5.306197in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{5.295350in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.289927in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.284503in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{5.273657in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{5.268233in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.262810in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.257387in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.251963in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{5.246540in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{5.241117in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.235693in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.230270in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.224847in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.219423in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.214000in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{5.208577in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{5.203153in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{5.197730in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{5.192307in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{5.186883in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{5.181460in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{5.176037in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{5.170613in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{5.165190in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.159767in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{5.154343in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.148920in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{5.143497in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{5.138073in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{5.132650in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{1.623986in}}%
\pgfpathlineto{\pgfqpoint{5.121803in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{5.116380in}{1.655587in}}%
\pgfpathlineto{\pgfqpoint{5.110957in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.105533in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.100110in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{5.094687in}{1.673466in}}%
\pgfpathlineto{\pgfqpoint{5.089263in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{5.083840in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{5.078417in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{5.072993in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{5.067570in}{1.679531in}}%
\pgfpathlineto{\pgfqpoint{5.062147in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{5.056723in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{5.051300in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{5.045877in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{5.040453in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{5.035030in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{5.029607in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.024183in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.018760in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{5.013337in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{5.007913in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{5.002490in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{4.997067in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{4.991643in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{4.986220in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{4.975373in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.969950in}{1.836203in}}%
\pgfpathlineto{\pgfqpoint{4.964527in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.959103in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.953680in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{4.948257in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{4.942833in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{4.937410in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{4.931987in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{4.926563in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{4.921140in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{4.915717in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{4.910293in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{4.904870in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{4.899447in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{4.894023in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.888600in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{4.883177in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{4.872330in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{4.866907in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{4.861483in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{4.856060in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{4.850637in}{1.759990in}}%
\pgfpathlineto{\pgfqpoint{4.845213in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{4.839790in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{4.834367in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{4.828943in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{4.823520in}{1.724232in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{4.812673in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{4.801827in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{4.796403in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{4.785557in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{4.780133in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{4.774710in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{4.769287in}{1.673466in}}%
\pgfpathlineto{\pgfqpoint{4.763863in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{4.758440in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{4.753017in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{4.747593in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{4.742170in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{4.736747in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{4.731323in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{4.725900in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{4.720477in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{4.715053in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.704207in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{4.698783in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{4.693360in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{4.687937in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{4.682513in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{4.677090in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{4.671667in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{4.666243in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{4.660820in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.655397in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.649973in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.639127in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.633703in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{4.628280in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{4.622857in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{4.617433in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{4.612010in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{4.606587in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{4.601163in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{4.595740in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{4.584893in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{4.579470in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{4.574047in}{1.563319in}}%
\pgfpathlineto{\pgfqpoint{4.568623in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.563200in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{4.557777in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{4.552353in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.546930in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{4.541507in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{4.536083in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{4.530660in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{4.525237in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{4.519813in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.514390in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{4.508967in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{4.503543in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{4.498120in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{4.492697in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{4.487273in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{4.481850in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{4.476427in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{4.471003in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{4.465580in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{4.460157in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{4.454733in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{4.449310in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{4.443887in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{4.438463in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{4.433040in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{4.427617in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{4.422193in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{4.416770in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{4.411347in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{4.405923in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{4.400500in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{4.395077in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{4.389653in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{4.384230in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{4.378807in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{4.373383in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.367960in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{4.357113in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.351690in}{1.656605in}}%
\pgfpathlineto{\pgfqpoint{4.346267in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{4.340843in}{1.638726in}}%
\pgfpathlineto{\pgfqpoint{4.335420in}{1.658426in}}%
\pgfpathlineto{\pgfqpoint{4.329997in}{1.658426in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.679116in}}%
\pgfpathlineto{\pgfqpoint{4.319150in}{1.660978in}}%
\pgfpathlineto{\pgfqpoint{4.313727in}{1.703918in}}%
\pgfpathlineto{\pgfqpoint{4.308303in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{4.302880in}{1.698287in}}%
\pgfpathlineto{\pgfqpoint{4.297457in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{4.292033in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{4.286610in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{4.281187in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{4.275763in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{4.270340in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{4.264917in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.259493in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{4.254070in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{4.248647in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{4.243223in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{4.237800in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{4.232377in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{4.226953in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{4.221530in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{4.216107in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{4.210683in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{4.205260in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.199837in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{4.194413in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{4.188990in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{4.183567in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.178143in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{4.172720in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.161873in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.156450in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.151027in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.145603in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.140180in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{4.134757in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{4.129333in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{4.123910in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{4.118487in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{4.113063in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{4.107640in}{1.819227in}}%
\pgfpathlineto{\pgfqpoint{4.102217in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{4.096793in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{4.091370in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{4.085947in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{4.080523in}{1.710674in}}%
\pgfpathlineto{\pgfqpoint{4.075100in}{1.715964in}}%
\pgfpathlineto{\pgfqpoint{4.069677in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{4.064253in}{1.669023in}}%
\pgfpathlineto{\pgfqpoint{4.058830in}{1.677517in}}%
\pgfpathlineto{\pgfqpoint{4.053407in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{1.676435in}}%
\pgfpathlineto{\pgfqpoint{4.042560in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{4.037137in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{4.031713in}{1.650108in}}%
\pgfpathlineto{\pgfqpoint{4.026290in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{4.015443in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{4.010020in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{4.004597in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.999173in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{3.988327in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.982903in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.977480in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.972057in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{3.966633in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{3.961210in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{3.955787in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{3.950363in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{3.944940in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{3.939517in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{3.928670in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{3.923247in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{3.917823in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{3.912400in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{3.906977in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{3.901553in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{3.896130in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{3.890707in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{3.879860in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{3.874437in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{3.869013in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{3.863590in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{3.858167in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{3.852743in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{3.847320in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{3.836473in}{1.633477in}}%
\pgfpathlineto{\pgfqpoint{3.831050in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{3.825627in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{3.820203in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.814780in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.809357in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.803933in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{3.798510in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{3.793087in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{3.787663in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{3.782240in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{3.776817in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.765970in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.760547in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.755123in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{3.744277in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.733430in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{3.722583in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{3.717160in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{3.711737in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{3.706313in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{3.700890in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{3.695467in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{3.690043in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{3.684620in}{1.612341in}}%
\pgfpathlineto{\pgfqpoint{3.679197in}{1.602482in}}%
\pgfpathlineto{\pgfqpoint{3.673773in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{3.668350in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{3.662927in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{3.657503in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{3.652080in}{1.656605in}}%
\pgfpathlineto{\pgfqpoint{3.646657in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{3.641233in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{3.635810in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.630387in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{3.624963in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{3.619540in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.614117in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{3.603270in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{3.597847in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{3.592423in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.587000in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.581577in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.570730in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{3.565307in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.559883in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.554460in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{3.549037in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.543613in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.538190in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{3.532767in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{3.527343in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{3.521920in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.511073in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{3.505650in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{3.500227in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{3.489380in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.478533in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{1.773841in}}%
\pgfpathlineto{\pgfqpoint{3.467687in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{3.462263in}{1.773841in}}%
\pgfpathlineto{\pgfqpoint{3.456840in}{1.770871in}}%
\pgfpathlineto{\pgfqpoint{3.451417in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{3.445993in}{1.752992in}}%
\pgfpathlineto{\pgfqpoint{3.440570in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{3.435147in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{3.429723in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.418877in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.413453in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{3.408030in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{3.402607in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.397183in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.391760in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.386337in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.380913in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{3.375490in}{1.644503in}}%
\pgfpathlineto{\pgfqpoint{3.370067in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{3.364643in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{3.359220in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{3.353797in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{3.348373in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{3.342950in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{3.337527in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.332103in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{3.326680in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{3.321257in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{3.315833in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{3.310410in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{3.304987in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{3.299563in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.294140in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{3.288717in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{3.283293in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{3.277870in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{3.272447in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{3.267023in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{3.261600in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{3.256177in}{1.693521in}}%
\pgfpathlineto{\pgfqpoint{3.250753in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{3.245330in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.239907in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.234483in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.229060in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.223637in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.218213in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.212790in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{3.207367in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{3.201943in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.196520in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.191097in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.185673in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{3.180250in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{3.174827in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{3.169403in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{3.163980in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.158557in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.153133in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{3.147710in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{3.142287in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{3.136863in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{3.131440in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{3.126017in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{3.120593in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{3.115170in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{3.104323in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{3.098900in}{1.709765in}}%
\pgfpathlineto{\pgfqpoint{3.093477in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{3.088053in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{3.082630in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{3.077207in}{1.728187in}}%
\pgfpathlineto{\pgfqpoint{3.071783in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{3.066360in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{3.060937in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{3.055513in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{3.050090in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{3.039243in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{3.033820in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{3.028397in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.022973in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{3.017550in}{1.744877in}}%
\pgfpathlineto{\pgfqpoint{3.012127in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{3.006703in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{3.001280in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.995857in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{2.990433in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{2.985010in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.974163in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{2.968740in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{2.963317in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{2.957893in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{2.952470in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{2.947047in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{2.941623in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{2.936200in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{2.930777in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{2.925353in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{2.919930in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{2.914507in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{2.909083in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{2.903660in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{2.898237in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{2.892813in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.887390in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.881967in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.876543in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.871120in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{2.865697in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{2.860273in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.854850in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{2.844003in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{2.838580in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{2.833157in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{2.827733in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.811463in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{2.806040in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{2.800617in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.789770in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.784347in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{2.778923in}{1.646379in}}%
\pgfpathlineto{\pgfqpoint{2.773500in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{2.768077in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{2.762653in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.751807in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.740960in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{2.730113in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{2.724690in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.719267in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{2.713843in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.708420in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{2.702997in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.697573in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{2.692150in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{2.686727in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.675880in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.665033in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{2.659610in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{2.654187in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{2.648763in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{2.643340in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{2.637917in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{2.632493in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{2.627070in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{2.621647in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{2.616223in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.724792in}}%
\pgfpathlineto{\pgfqpoint{2.605377in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{2.599953in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{2.594530in}{1.712858in}}%
\pgfpathlineto{\pgfqpoint{2.589107in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{2.578260in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{2.572837in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{2.567413in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{2.561990in}{1.649761in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{2.551143in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{2.545720in}{1.680261in}}%
\pgfpathlineto{\pgfqpoint{2.540297in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{2.518603in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{2.513180in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{2.507757in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{2.502333in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{2.496910in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{2.491487in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{2.486063in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{2.480640in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{2.464370in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{2.458947in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{2.453523in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{2.442677in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{2.437253in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{2.431830in}{1.863935in}}%
\pgfpathlineto{\pgfqpoint{2.426407in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{2.420983in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{2.410137in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.921719in}}%
\pgfpathlineto{\pgfqpoint{2.399290in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{2.393867in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.388443in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{2.383020in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{1.899251in}}%
\pgfpathlineto{\pgfqpoint{2.372173in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{2.366750in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.361327in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.355903in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.350480in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{2.339633in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{2.334210in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{2.328787in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{2.323363in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{2.317940in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{2.312517in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{2.307093in}{1.843210in}}%
\pgfpathlineto{\pgfqpoint{2.301670in}{1.818911in}}%
\pgfpathlineto{\pgfqpoint{2.296247in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.290823in}{1.798014in}}%
\pgfpathlineto{\pgfqpoint{2.285400in}{1.805813in}}%
\pgfpathlineto{\pgfqpoint{2.279977in}{1.805813in}}%
\pgfpathlineto{\pgfqpoint{2.274553in}{1.817037in}}%
\pgfpathlineto{\pgfqpoint{2.269130in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.263707in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.258283in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.252860in}{1.852810in}}%
\pgfpathlineto{\pgfqpoint{2.247437in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.242013in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.236590in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{2.231167in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{2.225743in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{2.220320in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{2.214897in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.204050in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.198627in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{2.187780in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{2.182357in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{2.176933in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{2.171510in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{2.160663in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{2.155240in}{1.671728in}}%
\pgfpathlineto{\pgfqpoint{2.149817in}{1.674071in}}%
\pgfpathlineto{\pgfqpoint{2.144393in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.138970in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.133547in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{2.128123in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{2.122700in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.111853in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{2.106430in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{2.095583in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{2.090160in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{2.084737in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{2.079313in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{2.073890in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{2.068467in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{2.063043in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{2.057620in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{2.052197in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{2.046773in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{2.041350in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{2.035927in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{2.030503in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{2.025080in}{1.765602in}}%
\pgfpathlineto{\pgfqpoint{2.019657in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{2.014233in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{2.008810in}{1.836417in}}%
\pgfpathlineto{\pgfqpoint{2.003387in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{1.997963in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{1.992540in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{1.987117in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{1.981693in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.976270in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{1.965423in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{1.954577in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{1.949153in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{1.943730in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{1.938307in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{1.932883in}{1.712858in}}%
\pgfpathlineto{\pgfqpoint{1.927460in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{1.922037in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{1.744377in}}%
\pgfpathlineto{\pgfqpoint{1.900343in}{1.744377in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{1.889497in}{1.709765in}}%
\pgfpathlineto{\pgfqpoint{1.884073in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{1.878650in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{1.867803in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{1.862380in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{1.846110in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.840687in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.835263in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.829840in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.824417in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.818993in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.813570in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{1.808147in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.797300in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.791877in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{1.786453in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.781030in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.775607in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{1.770183in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.805293in}}%
\pgfpathlineto{\pgfqpoint{1.759337in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.753913in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.748490in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{1.737643in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{1.732220in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{1.726797in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.715950in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.710527in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.705103in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.699680in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{1.683410in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.672563in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.667140in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.661717in}{1.850311in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{1.650870in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{1.645447in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{1.876882in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{1.629177in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.623753in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{1.607483in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{1.602060in}{1.760364in}}%
\pgfpathlineto{\pgfqpoint{1.596637in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{1.591213in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{1.580367in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{1.569520in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{1.564097in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{1.547827in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{1.536980in}{1.811865in}}%
\pgfpathlineto{\pgfqpoint{1.531557in}{1.811865in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.520710in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{1.515287in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.509863in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.504440in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.499017in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{1.488170in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{1.482747in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{1.477323in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{1.471900in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{1.466477in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{1.455630in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{1.450207in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{1.444783in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.433937in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.423090in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{1.417667in}{1.833516in}}%
\pgfpathlineto{\pgfqpoint{1.412243in}{1.886738in}}%
\pgfpathlineto{\pgfqpoint{1.406820in}{1.908632in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{1.900007in}}%
\pgfpathlineto{\pgfqpoint{1.395973in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{1.390550in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{1.379703in}{1.883380in}}%
\pgfpathlineto{\pgfqpoint{1.374280in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{1.368857in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{1.358010in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.352587in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{1.347163in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.341740in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.336317in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.330893in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.325470in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.320047in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.314623in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{1.309200in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{1.303777in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{1.298353in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{1.292930in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{1.287507in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{1.282083in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{1.276660in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{1.271237in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.265813in}{1.771799in}}%
\pgfpathlineto{\pgfqpoint{1.260390in}{1.812202in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{1.804458in}}%
\pgfpathlineto{\pgfqpoint{1.249543in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{1.812202in}}%
\pgfpathlineto{\pgfqpoint{1.238697in}{1.811229in}}%
\pgfpathlineto{\pgfqpoint{1.233273in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{1.227850in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{1.732309in}}%
\pgfpathlineto{\pgfqpoint{1.217003in}{1.732309in}}%
\pgfpathlineto{\pgfqpoint{1.211580in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{1.206157in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{1.200733in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{1.195310in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{1.189887in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{1.179040in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{1.173617in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{1.168193in}{1.744877in}}%
\pgfpathlineto{\pgfqpoint{1.162770in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{1.899251in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.887743in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.858697in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{1.870695in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{1.941379in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{1.966276in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{1.010917in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{2.013840in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{2.013840in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{0.929567in}{2.051695in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.864487in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.853640in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.831947in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.826523in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.804830in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.799407in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.756020in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.745173in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.739750in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.734327in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.728903in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.723480in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.701787in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.663823in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.631283in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.615013in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.609590in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{1.103906in}}{\pgfqpoint{1.157347in}{1.488699in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.609590in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{0.615013in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{0.631283in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{1.450227in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.436696in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{1.429484in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{1.422685in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{1.413282in}}%
\pgfpathlineto{\pgfqpoint{0.663823in}{1.404441in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{1.375740in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{1.341094in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{1.262596in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.701787in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.723480in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.728903in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.734327in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.739750in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.745173in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{0.756020in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.194779in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.799407in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.804830in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.826523in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.831947in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.853640in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864487in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.929567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.010917in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.010917in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.929567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864487in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.853640in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.831947in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.826523in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.804830in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.799407in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{0.756020in}{1.112621in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{0.745173in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{0.739750in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.734327in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.728903in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.723480in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{0.701787in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{0.663823in}{1.147832in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{1.174749in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{1.199315in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{1.234035in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.229554in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{0.631283in}{1.275853in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{1.325914in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{0.615013in}{1.340034in}}%
\pgfpathlineto{\pgfqpoint{0.609590in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604167in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146500in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146500in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688833in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688833in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.124167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486111in, y=1.075949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.370000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.321782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.615833in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.615833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.567616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.861667in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.861667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.813449in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=2.059282in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=1.615833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Failed laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{1.991288in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.991288in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{2.000227in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.162770in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.173617in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.179040in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.189887in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{1.195310in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.206157in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.211580in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.217003in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.238697in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.249543in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.260390in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.271237in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.282083in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.287507in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.292930in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.298353in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.303777in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.309200in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.314623in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.320047in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.325470in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.330893in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.347163in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.352587in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.358010in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.374280in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.379703in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.395973in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.406820in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{1.412243in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{1.423090in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.433937in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.444783in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.450207in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.455630in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.466477in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.471900in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.482747in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.488170in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.499017in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.504440in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.515287in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.520710in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.531557in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.536980in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.547827in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.564097in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.580367in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.596637in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.602060in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.629177in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{1.645447in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{1.661717in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.667140in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.683410in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.699680in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.705103in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.710527in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.715950in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.732220in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.737643in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.748490in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.753913in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.759337in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.770183in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.775607in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.781030in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.786453in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.791877in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.797300in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.808147in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.813570in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.818993in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.824417in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.829840in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.835263in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.846110in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.862380in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.867803in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.878650in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.884073in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.889497in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.900343in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.938307in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.943730in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.949153in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.954577in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.965423in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.965423in}{1.901894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.609590in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.615013in}{1.386389in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{1.399500in}}%
\pgfpathlineto{\pgfqpoint{0.631283in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{1.348929in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.333125in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{1.331759in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{0.663823in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{1.249318in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.701787in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.723480in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.728903in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.734327in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.739750in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.745173in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{0.756020in}{1.159924in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.799407in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.804830in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.826523in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.831947in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.853640in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864487in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.929567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.010917in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.133106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{1.124167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960000in,y=0.681667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282083in,y=2.240000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{1.075000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814143in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.537223in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.537223in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.497175in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.497175in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.463787in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.437781in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.437781in}}%
\pgfpathlineto{\pgfqpoint{2.862953in}{1.437781in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.437781in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.458420in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.261171in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.261171in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.391809in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.377097in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.359596in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.368300in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.360959in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.339344in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.345854in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.346216in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.345548in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.359351in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.344899in}}%
\pgfpathlineto{\pgfqpoint{3.014807in}{1.344400in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.327013in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.320530in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.326495in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.318792in}}%
\pgfpathlineto{\pgfqpoint{3.052770in}{1.317252in}}%
\pgfpathlineto{\pgfqpoint{3.058193in}{1.316337in}}%
\pgfpathlineto{\pgfqpoint{3.063617in}{1.315792in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{1.315746in}}%
\pgfpathlineto{\pgfqpoint{3.074463in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{3.085310in}{1.292789in}}%
\pgfpathlineto{\pgfqpoint{3.090733in}{1.289755in}}%
\pgfpathlineto{\pgfqpoint{3.096157in}{1.278233in}}%
\pgfpathlineto{\pgfqpoint{3.101580in}{1.250439in}}%
\pgfpathlineto{\pgfqpoint{3.107003in}{1.251196in}}%
\pgfpathlineto{\pgfqpoint{3.112427in}{1.255756in}}%
\pgfpathlineto{\pgfqpoint{3.117850in}{1.320290in}}%
\pgfpathlineto{\pgfqpoint{3.123273in}{1.331913in}}%
\pgfpathlineto{\pgfqpoint{3.128697in}{1.332589in}}%
\pgfpathlineto{\pgfqpoint{3.134120in}{1.339360in}}%
\pgfpathlineto{\pgfqpoint{3.139543in}{1.341725in}}%
\pgfpathlineto{\pgfqpoint{3.144967in}{1.340263in}}%
\pgfpathlineto{\pgfqpoint{3.150390in}{1.337119in}}%
\pgfpathlineto{\pgfqpoint{3.155813in}{1.339157in}}%
\pgfpathlineto{\pgfqpoint{3.161237in}{1.336628in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.336314in}}%
\pgfpathlineto{\pgfqpoint{3.172083in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{3.177507in}{1.281511in}}%
\pgfpathlineto{\pgfqpoint{3.182930in}{1.265913in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{1.344685in}}%
\pgfpathlineto{\pgfqpoint{3.193777in}{1.344685in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.339047in}}%
\pgfpathlineto{\pgfqpoint{3.204623in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{3.210047in}{1.335034in}}%
\pgfpathlineto{\pgfqpoint{3.215470in}{1.334116in}}%
\pgfpathlineto{\pgfqpoint{3.220893in}{1.356449in}}%
\pgfpathlineto{\pgfqpoint{3.226317in}{1.359930in}}%
\pgfpathlineto{\pgfqpoint{3.231740in}{1.360386in}}%
\pgfpathlineto{\pgfqpoint{3.237163in}{1.362353in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{1.360820in}}%
\pgfpathlineto{\pgfqpoint{3.248010in}{1.293587in}}%
\pgfpathlineto{\pgfqpoint{3.253433in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{3.258857in}{1.330459in}}%
\pgfpathlineto{\pgfqpoint{3.264280in}{1.330732in}}%
\pgfpathlineto{\pgfqpoint{3.269703in}{1.328014in}}%
\pgfpathlineto{\pgfqpoint{3.275127in}{1.325662in}}%
\pgfpathlineto{\pgfqpoint{3.280550in}{1.292056in}}%
\pgfpathlineto{\pgfqpoint{3.285973in}{1.286369in}}%
\pgfpathlineto{\pgfqpoint{3.291397in}{1.290043in}}%
\pgfpathlineto{\pgfqpoint{3.296820in}{1.284303in}}%
\pgfpathlineto{\pgfqpoint{3.302243in}{1.285815in}}%
\pgfpathlineto{\pgfqpoint{3.307667in}{1.292396in}}%
\pgfpathlineto{\pgfqpoint{3.313090in}{1.301331in}}%
\pgfpathlineto{\pgfqpoint{3.318513in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{3.323937in}{1.247386in}}%
\pgfpathlineto{\pgfqpoint{3.329360in}{1.260648in}}%
\pgfpathlineto{\pgfqpoint{3.334783in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{3.340207in}{1.287758in}}%
\pgfpathlineto{\pgfqpoint{3.345630in}{1.285673in}}%
\pgfpathlineto{\pgfqpoint{3.351053in}{1.289922in}}%
\pgfpathlineto{\pgfqpoint{3.356477in}{1.287207in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{1.291441in}}%
\pgfpathlineto{\pgfqpoint{3.367323in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{3.372747in}{1.293752in}}%
\pgfpathlineto{\pgfqpoint{3.378170in}{1.298008in}}%
\pgfpathlineto{\pgfqpoint{3.383593in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{3.389017in}{1.313631in}}%
\pgfpathlineto{\pgfqpoint{3.394440in}{1.319450in}}%
\pgfpathlineto{\pgfqpoint{3.399863in}{1.363660in}}%
\pgfpathlineto{\pgfqpoint{3.405287in}{1.365550in}}%
\pgfpathlineto{\pgfqpoint{3.410710in}{1.363026in}}%
\pgfpathlineto{\pgfqpoint{3.416133in}{1.363048in}}%
\pgfpathlineto{\pgfqpoint{3.421557in}{1.362930in}}%
\pgfpathlineto{\pgfqpoint{3.426980in}{1.364417in}}%
\pgfpathlineto{\pgfqpoint{3.432403in}{1.373430in}}%
\pgfpathlineto{\pgfqpoint{3.437827in}{1.372936in}}%
\pgfpathlineto{\pgfqpoint{3.443250in}{1.365402in}}%
\pgfpathlineto{\pgfqpoint{3.448673in}{1.364813in}}%
\pgfpathlineto{\pgfqpoint{3.454097in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{3.459520in}{1.306595in}}%
\pgfpathlineto{\pgfqpoint{3.464943in}{1.303249in}}%
\pgfpathlineto{\pgfqpoint{3.470367in}{1.301810in}}%
\pgfpathlineto{\pgfqpoint{3.475790in}{1.302081in}}%
\pgfpathlineto{\pgfqpoint{3.481213in}{1.298376in}}%
\pgfpathlineto{\pgfqpoint{3.486637in}{1.292967in}}%
\pgfpathlineto{\pgfqpoint{3.492060in}{1.264494in}}%
\pgfpathlineto{\pgfqpoint{3.497483in}{1.275001in}}%
\pgfpathlineto{\pgfqpoint{3.502907in}{1.275207in}}%
\pgfpathlineto{\pgfqpoint{3.508330in}{1.267519in}}%
\pgfpathlineto{\pgfqpoint{3.513753in}{1.265532in}}%
\pgfpathlineto{\pgfqpoint{3.519177in}{1.262433in}}%
\pgfpathlineto{\pgfqpoint{3.524600in}{1.268616in}}%
\pgfpathlineto{\pgfqpoint{3.530023in}{1.279448in}}%
\pgfpathlineto{\pgfqpoint{3.535447in}{1.284899in}}%
\pgfpathlineto{\pgfqpoint{3.540870in}{1.282913in}}%
\pgfpathlineto{\pgfqpoint{3.546293in}{1.305194in}}%
\pgfpathlineto{\pgfqpoint{3.551717in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{3.557140in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{3.562563in}{1.313115in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{1.312250in}}%
\pgfpathlineto{\pgfqpoint{3.573410in}{1.313770in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{3.584257in}{1.314093in}}%
\pgfpathlineto{\pgfqpoint{3.589680in}{1.314209in}}%
\pgfpathlineto{\pgfqpoint{3.595103in}{1.314788in}}%
\pgfpathlineto{\pgfqpoint{3.600527in}{1.313850in}}%
\pgfpathlineto{\pgfqpoint{3.605950in}{1.300582in}}%
\pgfpathlineto{\pgfqpoint{3.611373in}{1.294812in}}%
\pgfpathlineto{\pgfqpoint{3.616797in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{1.294069in}}%
\pgfpathlineto{\pgfqpoint{3.627643in}{1.302291in}}%
\pgfpathlineto{\pgfqpoint{3.633067in}{1.301357in}}%
\pgfpathlineto{\pgfqpoint{3.638490in}{1.296621in}}%
\pgfpathlineto{\pgfqpoint{3.643913in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{3.649337in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{3.654760in}{1.305856in}}%
\pgfpathlineto{\pgfqpoint{3.660183in}{1.305935in}}%
\pgfpathlineto{\pgfqpoint{3.665607in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{3.671030in}{1.304019in}}%
\pgfpathlineto{\pgfqpoint{3.676453in}{1.302254in}}%
\pgfpathlineto{\pgfqpoint{3.681877in}{1.303296in}}%
\pgfpathlineto{\pgfqpoint{3.687300in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{3.692723in}{1.295309in}}%
\pgfpathlineto{\pgfqpoint{3.698147in}{1.292215in}}%
\pgfpathlineto{\pgfqpoint{3.703570in}{1.281337in}}%
\pgfpathlineto{\pgfqpoint{3.708993in}{1.272265in}}%
\pgfpathlineto{\pgfqpoint{3.714417in}{1.274989in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.274032in}}%
\pgfpathlineto{\pgfqpoint{3.725263in}{1.279740in}}%
\pgfpathlineto{\pgfqpoint{3.730687in}{1.276643in}}%
\pgfpathlineto{\pgfqpoint{3.736110in}{1.279751in}}%
\pgfpathlineto{\pgfqpoint{3.741533in}{1.359190in}}%
\pgfpathlineto{\pgfqpoint{3.746957in}{1.360317in}}%
\pgfpathlineto{\pgfqpoint{3.752380in}{1.365762in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{1.365709in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{3.768650in}{1.378791in}}%
\pgfpathlineto{\pgfqpoint{3.774073in}{1.381561in}}%
\pgfpathlineto{\pgfqpoint{3.779497in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{3.784920in}{1.383783in}}%
\pgfpathlineto{\pgfqpoint{3.790343in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{3.795767in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{3.801190in}{1.324714in}}%
\pgfpathlineto{\pgfqpoint{3.806613in}{1.320327in}}%
\pgfpathlineto{\pgfqpoint{3.812037in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{3.817460in}{1.322106in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{1.314772in}}%
\pgfpathlineto{\pgfqpoint{3.828307in}{1.315224in}}%
\pgfpathlineto{\pgfqpoint{3.833730in}{1.313490in}}%
\pgfpathlineto{\pgfqpoint{3.839153in}{1.315719in}}%
\pgfpathlineto{\pgfqpoint{3.844577in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.319283in}}%
\pgfpathlineto{\pgfqpoint{3.855423in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{3.860847in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{3.866270in}{1.316480in}}%
\pgfpathlineto{\pgfqpoint{3.871693in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{3.877117in}{1.316085in}}%
\pgfpathlineto{\pgfqpoint{3.882540in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{3.887963in}{1.303594in}}%
\pgfpathlineto{\pgfqpoint{3.893387in}{1.301439in}}%
\pgfpathlineto{\pgfqpoint{3.898810in}{1.299946in}}%
\pgfpathlineto{\pgfqpoint{3.904233in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.300645in}}%
\pgfpathlineto{\pgfqpoint{3.915080in}{1.302015in}}%
\pgfpathlineto{\pgfqpoint{3.920503in}{1.305699in}}%
\pgfpathlineto{\pgfqpoint{3.925927in}{1.307483in}}%
\pgfpathlineto{\pgfqpoint{3.931350in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{3.936773in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{3.942197in}{1.298977in}}%
\pgfpathlineto{\pgfqpoint{3.947620in}{1.297050in}}%
\pgfpathlineto{\pgfqpoint{3.953043in}{1.297739in}}%
\pgfpathlineto{\pgfqpoint{3.958467in}{1.296012in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.308345in}}%
\pgfpathlineto{\pgfqpoint{3.969313in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{3.974737in}{1.302684in}}%
\pgfpathlineto{\pgfqpoint{3.980160in}{1.306716in}}%
\pgfpathlineto{\pgfqpoint{3.985583in}{1.313706in}}%
\pgfpathlineto{\pgfqpoint{3.991007in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{3.996430in}{1.329191in}}%
\pgfpathlineto{\pgfqpoint{4.001853in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{4.007277in}{1.334541in}}%
\pgfpathlineto{\pgfqpoint{4.012700in}{1.333724in}}%
\pgfpathlineto{\pgfqpoint{4.018123in}{1.339503in}}%
\pgfpathlineto{\pgfqpoint{4.023547in}{1.335711in}}%
\pgfpathlineto{\pgfqpoint{4.028970in}{1.338459in}}%
\pgfpathlineto{\pgfqpoint{4.034393in}{1.349746in}}%
\pgfpathlineto{\pgfqpoint{4.039817in}{1.353234in}}%
\pgfpathlineto{\pgfqpoint{4.045240in}{1.353855in}}%
\pgfpathlineto{\pgfqpoint{4.050663in}{1.358366in}}%
\pgfpathlineto{\pgfqpoint{4.056087in}{1.359708in}}%
\pgfpathlineto{\pgfqpoint{4.061510in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{4.066933in}{1.358105in}}%
\pgfpathlineto{\pgfqpoint{4.072357in}{1.357166in}}%
\pgfpathlineto{\pgfqpoint{4.077780in}{1.355290in}}%
\pgfpathlineto{\pgfqpoint{4.083203in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{1.364458in}}%
\pgfpathlineto{\pgfqpoint{4.094050in}{1.352404in}}%
\pgfpathlineto{\pgfqpoint{4.099473in}{1.344849in}}%
\pgfpathlineto{\pgfqpoint{4.104897in}{1.341564in}}%
\pgfpathlineto{\pgfqpoint{4.110320in}{1.330460in}}%
\pgfpathlineto{\pgfqpoint{4.115743in}{1.330460in}}%
\pgfpathlineto{\pgfqpoint{4.121167in}{1.332699in}}%
\pgfpathlineto{\pgfqpoint{4.126590in}{1.331459in}}%
\pgfpathlineto{\pgfqpoint{4.132013in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{4.137437in}{1.345487in}}%
\pgfpathlineto{\pgfqpoint{4.142860in}{1.326588in}}%
\pgfpathlineto{\pgfqpoint{4.148283in}{1.329982in}}%
\pgfpathlineto{\pgfqpoint{4.153707in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{4.159130in}{1.344843in}}%
\pgfpathlineto{\pgfqpoint{4.164553in}{1.345204in}}%
\pgfpathlineto{\pgfqpoint{4.169977in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{4.175400in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{4.180823in}{1.354339in}}%
\pgfpathlineto{\pgfqpoint{4.186247in}{1.375714in}}%
\pgfpathlineto{\pgfqpoint{4.191670in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{4.197093in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.202517in}{1.371906in}}%
\pgfpathlineto{\pgfqpoint{4.207940in}{1.368275in}}%
\pgfpathlineto{\pgfqpoint{4.213363in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{4.218787in}{1.360334in}}%
\pgfpathlineto{\pgfqpoint{4.224210in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{4.229633in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{4.235057in}{1.356609in}}%
\pgfpathlineto{\pgfqpoint{4.240480in}{1.361546in}}%
\pgfpathlineto{\pgfqpoint{4.245903in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{4.251327in}{1.318811in}}%
\pgfpathlineto{\pgfqpoint{4.256750in}{1.345268in}}%
\pgfpathlineto{\pgfqpoint{4.262173in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{4.267597in}{1.356160in}}%
\pgfpathlineto{\pgfqpoint{4.273020in}{1.372819in}}%
\pgfpathlineto{\pgfqpoint{4.278443in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{4.283867in}{1.389929in}}%
\pgfpathlineto{\pgfqpoint{4.289290in}{1.388393in}}%
\pgfpathlineto{\pgfqpoint{4.294713in}{1.385947in}}%
\pgfpathlineto{\pgfqpoint{4.300137in}{1.394329in}}%
\pgfpathlineto{\pgfqpoint{4.305560in}{1.396981in}}%
\pgfpathlineto{\pgfqpoint{4.310983in}{1.397260in}}%
\pgfpathlineto{\pgfqpoint{4.316407in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{4.321830in}{1.383192in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{1.387400in}}%
\pgfpathlineto{\pgfqpoint{4.332677in}{1.378119in}}%
\pgfpathlineto{\pgfqpoint{4.338100in}{1.364938in}}%
\pgfpathlineto{\pgfqpoint{4.343523in}{1.365458in}}%
\pgfpathlineto{\pgfqpoint{4.348947in}{1.359753in}}%
\pgfpathlineto{\pgfqpoint{4.354370in}{1.362279in}}%
\pgfpathlineto{\pgfqpoint{4.359793in}{1.340938in}}%
\pgfpathlineto{\pgfqpoint{4.365217in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{4.370640in}{1.330403in}}%
\pgfpathlineto{\pgfqpoint{4.376063in}{1.330412in}}%
\pgfpathlineto{\pgfqpoint{4.381487in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{4.386910in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{4.392333in}{1.322469in}}%
\pgfpathlineto{\pgfqpoint{4.397757in}{1.303066in}}%
\pgfpathlineto{\pgfqpoint{4.403180in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{4.408603in}{1.310239in}}%
\pgfpathlineto{\pgfqpoint{4.414027in}{1.302387in}}%
\pgfpathlineto{\pgfqpoint{4.419450in}{1.318466in}}%
\pgfpathlineto{\pgfqpoint{4.424873in}{1.320602in}}%
\pgfpathlineto{\pgfqpoint{4.430297in}{1.325051in}}%
\pgfpathlineto{\pgfqpoint{4.435720in}{1.330875in}}%
\pgfpathlineto{\pgfqpoint{4.441143in}{1.334083in}}%
\pgfpathlineto{\pgfqpoint{4.446567in}{1.335385in}}%
\pgfpathlineto{\pgfqpoint{4.451990in}{1.337945in}}%
\pgfpathlineto{\pgfqpoint{4.457413in}{1.338075in}}%
\pgfpathlineto{\pgfqpoint{4.462837in}{1.340330in}}%
\pgfpathlineto{\pgfqpoint{4.468260in}{1.339723in}}%
\pgfpathlineto{\pgfqpoint{4.473683in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{4.484530in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{4.489953in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{4.495377in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{4.500800in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{4.506223in}{1.338628in}}%
\pgfpathlineto{\pgfqpoint{4.511647in}{1.332216in}}%
\pgfpathlineto{\pgfqpoint{4.517070in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{4.522493in}{1.332029in}}%
\pgfpathlineto{\pgfqpoint{4.527917in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.533340in}{1.333347in}}%
\pgfpathlineto{\pgfqpoint{4.538763in}{1.331490in}}%
\pgfpathlineto{\pgfqpoint{4.544187in}{1.326474in}}%
\pgfpathlineto{\pgfqpoint{4.549610in}{1.313484in}}%
\pgfpathlineto{\pgfqpoint{4.555033in}{1.322069in}}%
\pgfpathlineto{\pgfqpoint{4.560457in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{4.565880in}{1.376438in}}%
\pgfpathlineto{\pgfqpoint{4.571303in}{1.378468in}}%
\pgfpathlineto{\pgfqpoint{4.576727in}{1.382099in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{1.383059in}}%
\pgfpathlineto{\pgfqpoint{4.587573in}{1.377620in}}%
\pgfpathlineto{\pgfqpoint{4.592997in}{1.378132in}}%
\pgfpathlineto{\pgfqpoint{4.598420in}{1.376541in}}%
\pgfpathlineto{\pgfqpoint{4.603843in}{1.376352in}}%
\pgfpathlineto{\pgfqpoint{4.609267in}{1.377243in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{4.620113in}{1.366890in}}%
\pgfpathlineto{\pgfqpoint{4.625537in}{1.304131in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{1.301526in}}%
\pgfpathlineto{\pgfqpoint{4.636383in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{4.641807in}{1.294066in}}%
\pgfpathlineto{\pgfqpoint{4.647230in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{4.652653in}{1.302893in}}%
\pgfpathlineto{\pgfqpoint{4.658077in}{1.304196in}}%
\pgfpathlineto{\pgfqpoint{4.663500in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{4.674347in}{1.308858in}}%
\pgfpathlineto{\pgfqpoint{4.679770in}{1.309202in}}%
\pgfpathlineto{\pgfqpoint{4.685193in}{1.309498in}}%
\pgfpathlineto{\pgfqpoint{4.690617in}{1.308686in}}%
\pgfpathlineto{\pgfqpoint{4.696040in}{1.319827in}}%
\pgfpathlineto{\pgfqpoint{4.701463in}{1.320117in}}%
\pgfpathlineto{\pgfqpoint{4.706887in}{1.323149in}}%
\pgfpathlineto{\pgfqpoint{4.712310in}{1.322795in}}%
\pgfpathlineto{\pgfqpoint{4.717733in}{1.323000in}}%
\pgfpathlineto{\pgfqpoint{4.723157in}{1.323947in}}%
\pgfpathlineto{\pgfqpoint{4.728580in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{4.734003in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{4.739427in}{1.321209in}}%
\pgfpathlineto{\pgfqpoint{4.744850in}{1.322499in}}%
\pgfpathlineto{\pgfqpoint{4.750273in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{4.755697in}{1.336678in}}%
\pgfpathlineto{\pgfqpoint{4.761120in}{1.335987in}}%
\pgfpathlineto{\pgfqpoint{4.766543in}{1.333944in}}%
\pgfpathlineto{\pgfqpoint{4.771967in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{4.777390in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{4.782813in}{1.331001in}}%
\pgfpathlineto{\pgfqpoint{4.788237in}{1.331920in}}%
\pgfpathlineto{\pgfqpoint{4.793660in}{1.331907in}}%
\pgfpathlineto{\pgfqpoint{4.799083in}{1.337238in}}%
\pgfpathlineto{\pgfqpoint{4.804507in}{1.335764in}}%
\pgfpathlineto{\pgfqpoint{4.809930in}{1.335052in}}%
\pgfpathlineto{\pgfqpoint{4.815353in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.316061in}}%
\pgfpathlineto{\pgfqpoint{4.826200in}{1.313571in}}%
\pgfpathlineto{\pgfqpoint{4.831623in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{4.837047in}{1.322532in}}%
\pgfpathlineto{\pgfqpoint{4.842470in}{1.322197in}}%
\pgfpathlineto{\pgfqpoint{4.847893in}{1.332232in}}%
\pgfpathlineto{\pgfqpoint{4.853317in}{1.332004in}}%
\pgfpathlineto{\pgfqpoint{4.858740in}{1.324952in}}%
\pgfpathlineto{\pgfqpoint{4.864163in}{1.324997in}}%
\pgfpathlineto{\pgfqpoint{4.869587in}{1.328802in}}%
\pgfpathlineto{\pgfqpoint{4.875010in}{1.327997in}}%
\pgfpathlineto{\pgfqpoint{4.880433in}{1.326409in}}%
\pgfpathlineto{\pgfqpoint{4.885857in}{1.336166in}}%
\pgfpathlineto{\pgfqpoint{4.891280in}{1.333808in}}%
\pgfpathlineto{\pgfqpoint{4.896703in}{1.339836in}}%
\pgfpathlineto{\pgfqpoint{4.902127in}{1.339939in}}%
\pgfpathlineto{\pgfqpoint{4.907550in}{1.328212in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{1.327160in}}%
\pgfpathlineto{\pgfqpoint{4.918397in}{1.342047in}}%
\pgfpathlineto{\pgfqpoint{4.923820in}{1.342275in}}%
\pgfpathlineto{\pgfqpoint{4.929243in}{1.341283in}}%
\pgfpathlineto{\pgfqpoint{4.934667in}{1.345686in}}%
\pgfpathlineto{\pgfqpoint{4.940090in}{1.345905in}}%
\pgfpathlineto{\pgfqpoint{4.945513in}{1.341916in}}%
\pgfpathlineto{\pgfqpoint{4.950937in}{1.341243in}}%
\pgfpathlineto{\pgfqpoint{4.956360in}{1.330865in}}%
\pgfpathlineto{\pgfqpoint{4.961783in}{1.331872in}}%
\pgfpathlineto{\pgfqpoint{4.967207in}{1.331611in}}%
\pgfpathlineto{\pgfqpoint{4.972630in}{1.334404in}}%
\pgfpathlineto{\pgfqpoint{4.978053in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{4.983477in}{1.309110in}}%
\pgfpathlineto{\pgfqpoint{4.988900in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{4.994323in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{4.999747in}{1.317614in}}%
\pgfpathlineto{\pgfqpoint{5.005170in}{1.311016in}}%
\pgfpathlineto{\pgfqpoint{5.010593in}{1.309568in}}%
\pgfpathlineto{\pgfqpoint{5.016017in}{1.308573in}}%
\pgfpathlineto{\pgfqpoint{5.021440in}{1.306727in}}%
\pgfpathlineto{\pgfqpoint{5.026863in}{1.306054in}}%
\pgfpathlineto{\pgfqpoint{5.032287in}{1.305456in}}%
\pgfpathlineto{\pgfqpoint{5.037710in}{1.305206in}}%
\pgfpathlineto{\pgfqpoint{5.043133in}{1.317584in}}%
\pgfpathlineto{\pgfqpoint{5.048557in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{5.053980in}{1.305109in}}%
\pgfpathlineto{\pgfqpoint{5.059403in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{5.064827in}{1.314443in}}%
\pgfpathlineto{\pgfqpoint{5.070250in}{1.314920in}}%
\pgfpathlineto{\pgfqpoint{5.075673in}{1.315296in}}%
\pgfpathlineto{\pgfqpoint{5.081097in}{1.322486in}}%
\pgfpathlineto{\pgfqpoint{5.086520in}{1.322058in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{1.321854in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{1.323382in}}%
\pgfpathlineto{\pgfqpoint{5.102790in}{1.320568in}}%
\pgfpathlineto{\pgfqpoint{5.108213in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{1.320921in}}%
\pgfpathlineto{\pgfqpoint{5.119060in}{1.314413in}}%
\pgfpathlineto{\pgfqpoint{5.124483in}{1.318532in}}%
\pgfpathlineto{\pgfqpoint{5.129907in}{1.320433in}}%
\pgfpathlineto{\pgfqpoint{5.135330in}{1.323586in}}%
\pgfpathlineto{\pgfqpoint{5.140753in}{1.324757in}}%
\pgfpathlineto{\pgfqpoint{5.146177in}{1.330978in}}%
\pgfpathlineto{\pgfqpoint{5.151600in}{1.348724in}}%
\pgfpathlineto{\pgfqpoint{5.157023in}{1.350295in}}%
\pgfpathlineto{\pgfqpoint{5.162447in}{1.343987in}}%
\pgfpathlineto{\pgfqpoint{5.167870in}{1.347492in}}%
\pgfpathlineto{\pgfqpoint{5.173293in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{5.178717in}{1.348472in}}%
\pgfpathlineto{\pgfqpoint{5.184140in}{1.347819in}}%
\pgfpathlineto{\pgfqpoint{5.189563in}{1.347033in}}%
\pgfpathlineto{\pgfqpoint{5.194987in}{1.346065in}}%
\pgfpathlineto{\pgfqpoint{5.200410in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{5.205833in}{1.340408in}}%
\pgfpathlineto{\pgfqpoint{5.211257in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{5.216680in}{1.317572in}}%
\pgfpathlineto{\pgfqpoint{5.222103in}{1.317074in}}%
\pgfpathlineto{\pgfqpoint{5.227527in}{1.314200in}}%
\pgfpathlineto{\pgfqpoint{5.232950in}{1.314219in}}%
\pgfpathlineto{\pgfqpoint{5.238373in}{1.302836in}}%
\pgfpathlineto{\pgfqpoint{5.243797in}{1.306684in}}%
\pgfpathlineto{\pgfqpoint{5.249220in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{5.254643in}{1.299613in}}%
\pgfpathlineto{\pgfqpoint{5.260067in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{5.265490in}{1.295019in}}%
\pgfpathlineto{\pgfqpoint{5.270913in}{1.302669in}}%
\pgfpathlineto{\pgfqpoint{5.276337in}{1.305429in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{1.305537in}}%
\pgfpathlineto{\pgfqpoint{5.287183in}{1.301127in}}%
\pgfpathlineto{\pgfqpoint{5.292607in}{1.304705in}}%
\pgfpathlineto{\pgfqpoint{5.298030in}{1.306018in}}%
\pgfpathlineto{\pgfqpoint{5.303453in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{5.308877in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{5.314300in}{1.304426in}}%
\pgfpathlineto{\pgfqpoint{5.319723in}{1.306348in}}%
\pgfpathlineto{\pgfqpoint{5.325147in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{5.330570in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{5.335993in}{1.323229in}}%
\pgfpathlineto{\pgfqpoint{5.341417in}{1.323394in}}%
\pgfpathlineto{\pgfqpoint{5.346840in}{1.341404in}}%
\pgfpathlineto{\pgfqpoint{5.352263in}{1.340311in}}%
\pgfpathlineto{\pgfqpoint{5.357687in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{5.363110in}{1.340395in}}%
\pgfpathlineto{\pgfqpoint{5.368533in}{1.342069in}}%
\pgfpathlineto{\pgfqpoint{5.373957in}{1.343798in}}%
\pgfpathlineto{\pgfqpoint{5.379380in}{1.343145in}}%
\pgfpathlineto{\pgfqpoint{5.384803in}{1.347408in}}%
\pgfpathlineto{\pgfqpoint{5.390227in}{1.345697in}}%
\pgfpathlineto{\pgfqpoint{5.395650in}{1.335315in}}%
\pgfpathlineto{\pgfqpoint{5.401073in}{1.338787in}}%
\pgfpathlineto{\pgfqpoint{5.406497in}{1.320035in}}%
\pgfpathlineto{\pgfqpoint{5.411920in}{1.320001in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{1.318576in}}%
\pgfpathlineto{\pgfqpoint{5.422767in}{1.318210in}}%
\pgfpathlineto{\pgfqpoint{5.428190in}{1.318537in}}%
\pgfpathlineto{\pgfqpoint{5.433613in}{1.314629in}}%
\pgfpathlineto{\pgfqpoint{5.439037in}{1.315885in}}%
\pgfpathlineto{\pgfqpoint{5.444460in}{1.308730in}}%
\pgfpathlineto{\pgfqpoint{5.449883in}{1.308596in}}%
\pgfpathlineto{\pgfqpoint{5.455307in}{1.335670in}}%
\pgfpathlineto{\pgfqpoint{5.460730in}{1.332248in}}%
\pgfpathlineto{\pgfqpoint{5.466153in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{5.471577in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{5.477000in}{1.331344in}}%
\pgfpathlineto{\pgfqpoint{5.482423in}{1.333313in}}%
\pgfpathlineto{\pgfqpoint{5.487847in}{1.329420in}}%
\pgfpathlineto{\pgfqpoint{5.493270in}{1.329553in}}%
\pgfpathlineto{\pgfqpoint{5.498693in}{1.332409in}}%
\pgfpathlineto{\pgfqpoint{5.504117in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{5.509540in}{1.333108in}}%
\pgfpathlineto{\pgfqpoint{5.514963in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{5.520387in}{1.306186in}}%
\pgfpathlineto{\pgfqpoint{5.525810in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{5.531233in}{1.306670in}}%
\pgfpathlineto{\pgfqpoint{5.536657in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{5.542080in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{5.547503in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{5.552927in}{1.324905in}}%
\pgfpathlineto{\pgfqpoint{5.558350in}{1.322982in}}%
\pgfpathlineto{\pgfqpoint{5.563773in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{5.569197in}{1.325569in}}%
\pgfpathlineto{\pgfqpoint{5.574620in}{1.326836in}}%
\pgfpathlineto{\pgfqpoint{5.580043in}{1.325759in}}%
\pgfpathlineto{\pgfqpoint{5.585467in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{5.590890in}{1.325055in}}%
\pgfpathlineto{\pgfqpoint{5.596313in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{5.601737in}{1.315470in}}%
\pgfpathlineto{\pgfqpoint{5.607160in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{5.612583in}{1.314504in}}%
\pgfpathlineto{\pgfqpoint{5.618007in}{1.310443in}}%
\pgfpathlineto{\pgfqpoint{5.623430in}{1.316974in}}%
\pgfpathlineto{\pgfqpoint{5.628853in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{5.634277in}{1.317345in}}%
\pgfpathlineto{\pgfqpoint{5.639700in}{1.318089in}}%
\pgfpathlineto{\pgfqpoint{5.645123in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{5.650547in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{5.655970in}{1.319703in}}%
\pgfpathlineto{\pgfqpoint{5.661393in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.666817in}{1.316966in}}%
\pgfpathlineto{\pgfqpoint{5.672240in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{5.677663in}{1.319658in}}%
\pgfpathlineto{\pgfqpoint{5.683087in}{1.316334in}}%
\pgfpathlineto{\pgfqpoint{5.688510in}{1.319204in}}%
\pgfpathlineto{\pgfqpoint{5.693933in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{5.699357in}{1.313125in}}%
\pgfpathlineto{\pgfqpoint{5.704780in}{1.313012in}}%
\pgfpathlineto{\pgfqpoint{5.710203in}{1.310003in}}%
\pgfpathlineto{\pgfqpoint{5.715627in}{1.330505in}}%
\pgfpathlineto{\pgfqpoint{5.721050in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{5.726473in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{5.731897in}{1.326758in}}%
\pgfpathlineto{\pgfqpoint{5.737320in}{1.331376in}}%
\pgfpathlineto{\pgfqpoint{5.742743in}{1.331056in}}%
\pgfpathlineto{\pgfqpoint{5.748167in}{1.328032in}}%
\pgfpathlineto{\pgfqpoint{5.753590in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{5.759013in}{1.326546in}}%
\pgfpathlineto{\pgfqpoint{5.764437in}{1.326094in}}%
\pgfpathlineto{\pgfqpoint{5.769860in}{1.331697in}}%
\pgfpathlineto{\pgfqpoint{5.775283in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{5.780707in}{1.347790in}}%
\pgfpathlineto{\pgfqpoint{5.786130in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{5.791553in}{1.346137in}}%
\pgfpathlineto{\pgfqpoint{5.796977in}{1.339051in}}%
\pgfpathlineto{\pgfqpoint{5.802400in}{1.340456in}}%
\pgfpathlineto{\pgfqpoint{5.807823in}{1.346228in}}%
\pgfpathlineto{\pgfqpoint{5.813247in}{1.348374in}}%
\pgfpathlineto{\pgfqpoint{5.818670in}{1.348618in}}%
\pgfpathlineto{\pgfqpoint{5.824093in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{5.829517in}{1.343589in}}%
\pgfpathlineto{\pgfqpoint{5.834940in}{1.350062in}}%
\pgfpathlineto{\pgfqpoint{5.840363in}{1.318713in}}%
\pgfpathlineto{\pgfqpoint{5.845787in}{1.317520in}}%
\pgfpathlineto{\pgfqpoint{5.851210in}{1.317512in}}%
\pgfpathlineto{\pgfqpoint{5.856633in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{5.862057in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{5.867480in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{5.872903in}{1.320011in}}%
\pgfpathlineto{\pgfqpoint{5.878327in}{1.320399in}}%
\pgfpathlineto{\pgfqpoint{5.883750in}{1.319546in}}%
\pgfpathlineto{\pgfqpoint{5.889173in}{1.316336in}}%
\pgfpathlineto{\pgfqpoint{5.894597in}{1.309365in}}%
\pgfpathlineto{\pgfqpoint{5.900020in}{1.308074in}}%
\pgfpathlineto{\pgfqpoint{5.905443in}{1.307301in}}%
\pgfpathlineto{\pgfqpoint{5.910867in}{1.311680in}}%
\pgfpathlineto{\pgfqpoint{5.916290in}{1.324184in}}%
\pgfpathlineto{\pgfqpoint{5.921713in}{1.324947in}}%
\pgfpathlineto{\pgfqpoint{5.927137in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{5.932560in}{1.322628in}}%
\pgfpathlineto{\pgfqpoint{5.937983in}{1.322882in}}%
\pgfpathlineto{\pgfqpoint{5.943407in}{1.325507in}}%
\pgfpathlineto{\pgfqpoint{5.948830in}{1.335490in}}%
\pgfpathlineto{\pgfqpoint{5.954253in}{1.335959in}}%
\pgfpathlineto{\pgfqpoint{5.959677in}{1.338323in}}%
\pgfpathlineto{\pgfqpoint{5.965100in}{1.338212in}}%
\pgfpathlineto{\pgfqpoint{5.970523in}{1.335935in}}%
\pgfpathlineto{\pgfqpoint{5.975947in}{1.320227in}}%
\pgfpathlineto{\pgfqpoint{5.981370in}{1.318611in}}%
\pgfpathlineto{\pgfqpoint{5.986793in}{1.314813in}}%
\pgfpathlineto{\pgfqpoint{5.992217in}{1.317961in}}%
\pgfpathlineto{\pgfqpoint{5.997640in}{1.317274in}}%
\pgfpathlineto{\pgfqpoint{6.003063in}{1.315458in}}%
\pgfpathlineto{\pgfqpoint{6.008487in}{1.303565in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{1.301599in}}%
\pgfpathlineto{\pgfqpoint{6.019333in}{1.300265in}}%
\pgfpathlineto{\pgfqpoint{6.024757in}{1.304212in}}%
\pgfpathlineto{\pgfqpoint{6.030180in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{6.035603in}{1.304072in}}%
\pgfpathlineto{\pgfqpoint{6.041027in}{1.306321in}}%
\pgfpathlineto{\pgfqpoint{6.046450in}{1.303734in}}%
\pgfpathlineto{\pgfqpoint{6.051873in}{1.298271in}}%
\pgfpathlineto{\pgfqpoint{6.057297in}{1.296082in}}%
\pgfpathlineto{\pgfqpoint{6.062720in}{1.314842in}}%
\pgfpathlineto{\pgfqpoint{6.068143in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{6.073567in}{1.314034in}}%
\pgfpathlineto{\pgfqpoint{6.078990in}{1.320229in}}%
\pgfpathlineto{\pgfqpoint{6.084413in}{1.327196in}}%
\pgfpathlineto{\pgfqpoint{6.089837in}{1.328107in}}%
\pgfpathlineto{\pgfqpoint{6.095260in}{1.332223in}}%
\pgfpathlineto{\pgfqpoint{6.100683in}{1.332052in}}%
\pgfpathlineto{\pgfqpoint{6.106107in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{6.111530in}{1.334545in}}%
\pgfpathlineto{\pgfqpoint{6.116953in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{6.122377in}{1.320552in}}%
\pgfpathlineto{\pgfqpoint{6.127800in}{1.316863in}}%
\pgfpathlineto{\pgfqpoint{6.133223in}{1.317278in}}%
\pgfpathlineto{\pgfqpoint{6.138647in}{1.312011in}}%
\pgfpathlineto{\pgfqpoint{6.144070in}{1.297373in}}%
\pgfpathlineto{\pgfqpoint{6.149493in}{1.312620in}}%
\pgfpathlineto{\pgfqpoint{6.154917in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{6.160340in}{1.307643in}}%
\pgfpathlineto{\pgfqpoint{6.165763in}{1.308901in}}%
\pgfpathlineto{\pgfqpoint{6.171187in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{6.176610in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{6.182033in}{1.305801in}}%
\pgfpathlineto{\pgfqpoint{6.187457in}{1.306574in}}%
\pgfpathlineto{\pgfqpoint{6.192880in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{6.198303in}{1.313220in}}%
\pgfpathlineto{\pgfqpoint{6.203727in}{1.312574in}}%
\pgfpathlineto{\pgfqpoint{6.209150in}{1.301728in}}%
\pgfpathlineto{\pgfqpoint{6.214573in}{1.300925in}}%
\pgfpathlineto{\pgfqpoint{6.219997in}{1.303705in}}%
\pgfpathlineto{\pgfqpoint{6.225420in}{1.297868in}}%
\pgfpathlineto{\pgfqpoint{6.230843in}{1.302315in}}%
\pgfpathlineto{\pgfqpoint{6.236267in}{1.307466in}}%
\pgfpathlineto{\pgfqpoint{6.241690in}{1.308919in}}%
\pgfpathlineto{\pgfqpoint{6.247113in}{1.309705in}}%
\pgfpathlineto{\pgfqpoint{6.252537in}{1.301605in}}%
\pgfpathlineto{\pgfqpoint{6.257960in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{6.263383in}{1.311258in}}%
\pgfpathlineto{\pgfqpoint{6.268807in}{1.305639in}}%
\pgfpathlineto{\pgfqpoint{6.274230in}{1.319559in}}%
\pgfpathlineto{\pgfqpoint{6.279653in}{1.318652in}}%
\pgfpathlineto{\pgfqpoint{6.285077in}{1.321413in}}%
\pgfpathlineto{\pgfqpoint{6.290500in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{6.295923in}{1.316312in}}%
\pgfpathlineto{\pgfqpoint{6.301347in}{1.317166in}}%
\pgfpathlineto{\pgfqpoint{6.306770in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{6.312193in}{1.314852in}}%
\pgfpathlineto{\pgfqpoint{6.317617in}{1.311432in}}%
\pgfpathlineto{\pgfqpoint{6.323040in}{1.309426in}}%
\pgfpathlineto{\pgfqpoint{6.328463in}{1.310763in}}%
\pgfpathlineto{\pgfqpoint{6.333887in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{6.339310in}{1.302761in}}%
\pgfpathlineto{\pgfqpoint{6.344733in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{6.350157in}{1.301023in}}%
\pgfpathlineto{\pgfqpoint{6.355580in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{6.361003in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{6.366427in}{1.302734in}}%
\pgfpathlineto{\pgfqpoint{6.371850in}{1.303897in}}%
\pgfpathlineto{\pgfqpoint{6.377273in}{1.316188in}}%
\pgfpathlineto{\pgfqpoint{6.382697in}{1.313337in}}%
\pgfpathlineto{\pgfqpoint{6.388120in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{6.393543in}{1.309080in}}%
\pgfpathlineto{\pgfqpoint{6.398967in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{6.404390in}{1.307760in}}%
\pgfpathlineto{\pgfqpoint{6.409813in}{1.310560in}}%
\pgfpathlineto{\pgfqpoint{6.415237in}{1.309515in}}%
\pgfpathlineto{\pgfqpoint{6.420660in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{6.426083in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{6.431507in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{6.436930in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{6.442353in}{1.291454in}}%
\pgfpathlineto{\pgfqpoint{6.447777in}{1.289520in}}%
\pgfpathlineto{\pgfqpoint{6.453200in}{1.287949in}}%
\pgfpathlineto{\pgfqpoint{6.458623in}{1.290999in}}%
\pgfpathlineto{\pgfqpoint{6.464047in}{1.290975in}}%
\pgfpathlineto{\pgfqpoint{6.469470in}{1.285892in}}%
\pgfpathlineto{\pgfqpoint{6.474893in}{1.288639in}}%
\pgfpathlineto{\pgfqpoint{6.480317in}{1.288495in}}%
\pgfpathlineto{\pgfqpoint{6.485740in}{1.292830in}}%
\pgfpathlineto{\pgfqpoint{6.491163in}{1.294365in}}%
\pgfpathlineto{\pgfqpoint{6.496587in}{1.298285in}}%
\pgfpathlineto{\pgfqpoint{6.502010in}{1.297691in}}%
\pgfpathlineto{\pgfqpoint{6.507433in}{1.302985in}}%
\pgfpathlineto{\pgfqpoint{6.512857in}{1.304071in}}%
\pgfpathlineto{\pgfqpoint{6.518280in}{1.303416in}}%
\pgfpathlineto{\pgfqpoint{6.523703in}{1.310758in}}%
\pgfpathlineto{\pgfqpoint{6.529127in}{1.311129in}}%
\pgfpathlineto{\pgfqpoint{6.534550in}{1.310189in}}%
\pgfpathlineto{\pgfqpoint{6.539973in}{1.312236in}}%
\pgfpathlineto{\pgfqpoint{6.545397in}{1.307872in}}%
\pgfpathlineto{\pgfqpoint{6.550820in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{6.556243in}{1.304282in}}%
\pgfpathlineto{\pgfqpoint{6.561667in}{1.304343in}}%
\pgfpathlineto{\pgfqpoint{6.567090in}{1.302522in}}%
\pgfpathlineto{\pgfqpoint{6.572513in}{1.298743in}}%
\pgfpathlineto{\pgfqpoint{6.577937in}{1.297685in}}%
\pgfpathlineto{\pgfqpoint{6.583360in}{1.287668in}}%
\pgfpathlineto{\pgfqpoint{6.588783in}{1.289018in}}%
\pgfpathlineto{\pgfqpoint{6.594207in}{1.288486in}}%
\pgfpathlineto{\pgfqpoint{6.599630in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{6.605053in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{6.610477in}{1.291144in}}%
\pgfpathlineto{\pgfqpoint{6.615900in}{1.288141in}}%
\pgfpathlineto{\pgfqpoint{6.621323in}{1.288430in}}%
\pgfpathlineto{\pgfqpoint{6.626747in}{1.281220in}}%
\pgfpathlineto{\pgfqpoint{6.632170in}{1.281854in}}%
\pgfpathlineto{\pgfqpoint{6.637593in}{1.286579in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{1.285070in}}%
\pgfpathlineto{\pgfqpoint{6.648440in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{6.653863in}{1.292696in}}%
\pgfpathlineto{\pgfqpoint{6.659287in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{6.664710in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{6.670133in}{1.291873in}}%
\pgfpathlineto{\pgfqpoint{6.675557in}{1.291096in}}%
\pgfpathlineto{\pgfqpoint{6.680980in}{1.291218in}}%
\pgfpathlineto{\pgfqpoint{6.686403in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{6.691827in}{1.291966in}}%
\pgfpathlineto{\pgfqpoint{6.697250in}{1.285580in}}%
\pgfpathlineto{\pgfqpoint{6.702673in}{1.284219in}}%
\pgfpathlineto{\pgfqpoint{6.708097in}{1.275829in}}%
\pgfpathlineto{\pgfqpoint{6.713520in}{1.283353in}}%
\pgfpathlineto{\pgfqpoint{6.718943in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{6.724367in}{1.293714in}}%
\pgfpathlineto{\pgfqpoint{6.729790in}{1.292040in}}%
\pgfpathlineto{\pgfqpoint{6.735213in}{1.299331in}}%
\pgfpathlineto{\pgfqpoint{6.740637in}{1.308885in}}%
\pgfpathlineto{\pgfqpoint{6.746060in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{6.751483in}{1.308702in}}%
\pgfpathlineto{\pgfqpoint{6.756907in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{6.762330in}{1.304927in}}%
\pgfpathlineto{\pgfqpoint{6.767753in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{6.773177in}{1.304250in}}%
\pgfpathlineto{\pgfqpoint{6.778600in}{1.310440in}}%
\pgfpathlineto{\pgfqpoint{6.784023in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{6.789447in}{1.310457in}}%
\pgfpathlineto{\pgfqpoint{6.794870in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{6.800293in}{1.299321in}}%
\pgfpathlineto{\pgfqpoint{6.805717in}{1.298951in}}%
\pgfpathlineto{\pgfqpoint{6.811140in}{1.298931in}}%
\pgfpathlineto{\pgfqpoint{6.816563in}{1.300953in}}%
\pgfpathlineto{\pgfqpoint{6.821987in}{1.300919in}}%
\pgfpathlineto{\pgfqpoint{6.827410in}{1.304278in}}%
\pgfpathlineto{\pgfqpoint{6.832833in}{1.302905in}}%
\pgfpathlineto{\pgfqpoint{6.838257in}{1.296644in}}%
\pgfpathlineto{\pgfqpoint{6.843680in}{1.305014in}}%
\pgfpathlineto{\pgfqpoint{6.849103in}{1.304178in}}%
\pgfpathlineto{\pgfqpoint{6.854527in}{1.309845in}}%
\pgfpathlineto{\pgfqpoint{6.859950in}{1.315639in}}%
\pgfpathlineto{\pgfqpoint{6.865373in}{1.330651in}}%
\pgfpathlineto{\pgfqpoint{6.870797in}{1.333675in}}%
\pgfpathlineto{\pgfqpoint{6.876220in}{1.341427in}}%
\pgfpathlineto{\pgfqpoint{6.881643in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{6.887067in}{1.340058in}}%
\pgfpathlineto{\pgfqpoint{6.892490in}{1.340701in}}%
\pgfpathlineto{\pgfqpoint{6.897913in}{1.349451in}}%
\pgfpathlineto{\pgfqpoint{6.903337in}{1.346516in}}%
\pgfpathlineto{\pgfqpoint{6.908760in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{6.914183in}{1.347718in}}%
\pgfpathlineto{\pgfqpoint{6.919607in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{6.925030in}{1.356660in}}%
\pgfpathlineto{\pgfqpoint{6.930453in}{1.356641in}}%
\pgfpathlineto{\pgfqpoint{6.935877in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{6.941300in}{1.350550in}}%
\pgfpathlineto{\pgfqpoint{6.946723in}{1.352298in}}%
\pgfpathlineto{\pgfqpoint{6.952147in}{1.350616in}}%
\pgfpathlineto{\pgfqpoint{6.957570in}{1.342115in}}%
\pgfpathlineto{\pgfqpoint{6.962993in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{6.968417in}{1.341523in}}%
\pgfpathlineto{\pgfqpoint{6.973840in}{1.348356in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.348371in}}%
\pgfpathlineto{\pgfqpoint{6.984687in}{1.320619in}}%
\pgfpathlineto{\pgfqpoint{6.990110in}{1.320410in}}%
\pgfpathlineto{\pgfqpoint{6.995533in}{1.319792in}}%
\pgfpathlineto{\pgfqpoint{7.000957in}{1.320309in}}%
\pgfpathlineto{\pgfqpoint{7.006380in}{1.318039in}}%
\pgfpathlineto{\pgfqpoint{7.011803in}{1.319235in}}%
\pgfpathlineto{\pgfqpoint{7.017227in}{1.323707in}}%
\pgfpathlineto{\pgfqpoint{7.022650in}{1.327135in}}%
\pgfpathlineto{\pgfqpoint{7.028073in}{1.326718in}}%
\pgfpathlineto{\pgfqpoint{7.033497in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{7.038920in}{1.308593in}}%
\pgfpathlineto{\pgfqpoint{7.044343in}{1.309379in}}%
\pgfpathlineto{\pgfqpoint{7.049767in}{1.307806in}}%
\pgfpathlineto{\pgfqpoint{7.055190in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{7.060613in}{1.306578in}}%
\pgfpathlineto{\pgfqpoint{7.066037in}{1.308998in}}%
\pgfpathlineto{\pgfqpoint{7.071460in}{1.309080in}}%
\pgfpathlineto{\pgfqpoint{7.076883in}{1.300826in}}%
\pgfpathlineto{\pgfqpoint{7.082307in}{1.294752in}}%
\pgfpathlineto{\pgfqpoint{7.087730in}{1.297494in}}%
\pgfpathlineto{\pgfqpoint{7.093153in}{1.299190in}}%
\pgfpathlineto{\pgfqpoint{7.098577in}{1.300912in}}%
\pgfpathlineto{\pgfqpoint{7.104000in}{1.306770in}}%
\pgfpathlineto{\pgfqpoint{7.109423in}{1.320867in}}%
\pgfpathlineto{\pgfqpoint{7.114847in}{1.320917in}}%
\pgfpathlineto{\pgfqpoint{7.120270in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{7.125693in}{1.316159in}}%
\pgfpathlineto{\pgfqpoint{7.131117in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{7.136540in}{1.317783in}}%
\pgfpathlineto{\pgfqpoint{7.141963in}{1.317279in}}%
\pgfpathlineto{\pgfqpoint{7.147387in}{1.315049in}}%
\pgfpathlineto{\pgfqpoint{7.152810in}{1.315994in}}%
\pgfpathlineto{\pgfqpoint{7.158233in}{1.315076in}}%
\pgfpathlineto{\pgfqpoint{7.163657in}{1.309803in}}%
\pgfpathlineto{\pgfqpoint{7.169080in}{1.291285in}}%
\pgfpathlineto{\pgfqpoint{7.174503in}{1.290828in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.290382in}}%
\pgfpathlineto{\pgfqpoint{7.185350in}{1.289031in}}%
\pgfpathlineto{\pgfqpoint{7.190773in}{1.284475in}}%
\pgfpathlineto{\pgfqpoint{7.196197in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{7.201620in}{1.287060in}}%
\pgfpathlineto{\pgfqpoint{7.207043in}{1.286590in}}%
\pgfpathlineto{\pgfqpoint{7.212467in}{1.279759in}}%
\pgfpathlineto{\pgfqpoint{7.217890in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{7.223313in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{7.228737in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{7.234160in}{1.286771in}}%
\pgfpathlineto{\pgfqpoint{7.239583in}{1.287083in}}%
\pgfpathlineto{\pgfqpoint{7.245007in}{1.286682in}}%
\pgfpathlineto{\pgfqpoint{7.250430in}{1.286751in}}%
\pgfpathlineto{\pgfqpoint{7.255853in}{1.293726in}}%
\pgfpathlineto{\pgfqpoint{7.261277in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{7.266700in}{1.298680in}}%
\pgfpathlineto{\pgfqpoint{7.272123in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{7.277547in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{7.282970in}{1.299147in}}%
\pgfpathlineto{\pgfqpoint{7.288393in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{7.293817in}{1.290135in}}%
\pgfpathlineto{\pgfqpoint{7.299240in}{1.295269in}}%
\pgfpathlineto{\pgfqpoint{7.304663in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{7.310087in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{7.315510in}{1.289129in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{1.288981in}}%
\pgfpathlineto{\pgfqpoint{7.326357in}{1.287039in}}%
\pgfpathlineto{\pgfqpoint{7.331780in}{1.284663in}}%
\pgfpathlineto{\pgfqpoint{7.337203in}{1.304183in}}%
\pgfpathlineto{\pgfqpoint{7.342627in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{7.348050in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{7.353473in}{1.309260in}}%
\pgfpathlineto{\pgfqpoint{7.358897in}{1.308459in}}%
\pgfpathlineto{\pgfqpoint{7.364320in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{7.369743in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{7.375167in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{7.380590in}{1.306355in}}%
\pgfpathlineto{\pgfqpoint{7.386013in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{7.391437in}{1.308246in}}%
\pgfpathlineto{\pgfqpoint{7.396860in}{1.292394in}}%
\pgfpathlineto{\pgfqpoint{7.402283in}{1.292622in}}%
\pgfpathlineto{\pgfqpoint{7.407707in}{1.292226in}}%
\pgfpathlineto{\pgfqpoint{7.413130in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{7.418553in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{7.423977in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{7.429400in}{1.301675in}}%
\pgfpathlineto{\pgfqpoint{7.434823in}{1.302255in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.306606in}}%
\pgfpathlineto{\pgfqpoint{7.445670in}{1.301288in}}%
\pgfpathlineto{\pgfqpoint{7.451093in}{1.301166in}}%
\pgfpathlineto{\pgfqpoint{7.456517in}{1.302001in}}%
\pgfpathlineto{\pgfqpoint{7.461940in}{1.306209in}}%
\pgfpathlineto{\pgfqpoint{7.467363in}{1.306132in}}%
\pgfpathlineto{\pgfqpoint{7.472787in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{7.478210in}{1.292583in}}%
\pgfpathlineto{\pgfqpoint{7.483633in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{7.489057in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{7.494480in}{1.304425in}}%
\pgfpathlineto{\pgfqpoint{7.499903in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{7.505327in}{1.298858in}}%
\pgfpathlineto{\pgfqpoint{7.510750in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{7.516173in}{1.294154in}}%
\pgfpathlineto{\pgfqpoint{7.521597in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{7.527020in}{1.288869in}}%
\pgfpathlineto{\pgfqpoint{7.532443in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{7.537867in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{7.543290in}{1.286862in}}%
\pgfpathlineto{\pgfqpoint{7.548713in}{1.273062in}}%
\pgfpathlineto{\pgfqpoint{7.554137in}{1.274658in}}%
\pgfpathlineto{\pgfqpoint{7.559560in}{1.273970in}}%
\pgfpathlineto{\pgfqpoint{7.564983in}{1.274080in}}%
\pgfpathlineto{\pgfqpoint{7.570407in}{1.296479in}}%
\pgfpathlineto{\pgfqpoint{7.575830in}{1.296642in}}%
\pgfpathlineto{\pgfqpoint{7.581253in}{1.294080in}}%
\pgfpathlineto{\pgfqpoint{7.586677in}{1.295070in}}%
\pgfpathlineto{\pgfqpoint{7.592100in}{1.292733in}}%
\pgfpathlineto{\pgfqpoint{7.597523in}{1.293449in}}%
\pgfpathlineto{\pgfqpoint{7.602947in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{7.608370in}{1.296705in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{1.297488in}}%
\pgfpathlineto{\pgfqpoint{7.619217in}{1.297022in}}%
\pgfpathlineto{\pgfqpoint{7.624640in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{7.630063in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{7.635487in}{1.279720in}}%
\pgfpathlineto{\pgfqpoint{7.640910in}{1.284568in}}%
\pgfpathlineto{\pgfqpoint{7.646333in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{7.651757in}{1.287274in}}%
\pgfpathlineto{\pgfqpoint{7.657180in}{1.288587in}}%
\pgfpathlineto{\pgfqpoint{7.662603in}{1.283031in}}%
\pgfpathlineto{\pgfqpoint{7.668027in}{1.285934in}}%
\pgfpathlineto{\pgfqpoint{7.673450in}{1.289942in}}%
\pgfpathlineto{\pgfqpoint{7.678873in}{1.289987in}}%
\pgfpathlineto{\pgfqpoint{7.684297in}{1.290404in}}%
\pgfpathlineto{\pgfqpoint{7.689720in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{7.695143in}{1.291515in}}%
\pgfpathlineto{\pgfqpoint{7.700567in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{7.705990in}{1.288464in}}%
\pgfpathlineto{\pgfqpoint{7.711413in}{1.288126in}}%
\pgfpathlineto{\pgfqpoint{7.716837in}{1.287905in}}%
\pgfpathlineto{\pgfqpoint{7.722260in}{1.294922in}}%
\pgfpathlineto{\pgfqpoint{7.727683in}{1.294915in}}%
\pgfpathlineto{\pgfqpoint{7.733107in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{7.738530in}{1.296106in}}%
\pgfpathlineto{\pgfqpoint{7.743953in}{1.296597in}}%
\pgfpathlineto{\pgfqpoint{7.749377in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{7.754800in}{1.295079in}}%
\pgfpathlineto{\pgfqpoint{7.760223in}{1.298516in}}%
\pgfpathlineto{\pgfqpoint{7.765647in}{1.295959in}}%
\pgfpathlineto{\pgfqpoint{7.771070in}{1.294293in}}%
\pgfpathlineto{\pgfqpoint{7.776493in}{1.310358in}}%
\pgfpathlineto{\pgfqpoint{7.781917in}{1.307540in}}%
\pgfpathlineto{\pgfqpoint{7.787340in}{1.307605in}}%
\pgfpathlineto{\pgfqpoint{7.792763in}{1.304705in}}%
\pgfpathlineto{\pgfqpoint{7.798187in}{1.309371in}}%
\pgfpathlineto{\pgfqpoint{7.803610in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{7.809033in}{1.309090in}}%
\pgfpathlineto{\pgfqpoint{7.814457in}{1.309502in}}%
\pgfpathlineto{\pgfqpoint{7.819880in}{1.302732in}}%
\pgfpathlineto{\pgfqpoint{7.825303in}{1.301752in}}%
\pgfpathlineto{\pgfqpoint{7.830727in}{1.301365in}}%
\pgfpathlineto{\pgfqpoint{7.836150in}{1.282113in}}%
\pgfpathlineto{\pgfqpoint{7.841573in}{1.284327in}}%
\pgfpathlineto{\pgfqpoint{7.846997in}{1.282604in}}%
\pgfpathlineto{\pgfqpoint{7.852420in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{7.857843in}{1.280885in}}%
\pgfpathlineto{\pgfqpoint{7.863267in}{1.274648in}}%
\pgfpathlineto{\pgfqpoint{7.868690in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{7.874113in}{1.281782in}}%
\pgfpathlineto{\pgfqpoint{7.879537in}{1.282340in}}%
\pgfpathlineto{\pgfqpoint{7.884960in}{1.282670in}}%
\pgfpathlineto{\pgfqpoint{7.890383in}{1.282182in}}%
\pgfpathlineto{\pgfqpoint{7.895807in}{1.281930in}}%
\pgfpathlineto{\pgfqpoint{7.901230in}{1.284449in}}%
\pgfpathlineto{\pgfqpoint{7.906653in}{1.289594in}}%
\pgfpathlineto{\pgfqpoint{7.912077in}{1.292455in}}%
\pgfpathlineto{\pgfqpoint{7.917500in}{1.288258in}}%
\pgfpathlineto{\pgfqpoint{7.922923in}{1.288434in}}%
\pgfpathlineto{\pgfqpoint{7.928347in}{1.286875in}}%
\pgfpathlineto{\pgfqpoint{7.933770in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{7.939193in}{1.304325in}}%
\pgfpathlineto{\pgfqpoint{7.944617in}{1.302914in}}%
\pgfpathlineto{\pgfqpoint{7.950040in}{1.304755in}}%
\pgfpathlineto{\pgfqpoint{7.955463in}{1.304389in}}%
\pgfpathlineto{\pgfqpoint{7.960887in}{1.304483in}}%
\pgfpathlineto{\pgfqpoint{7.966310in}{1.308246in}}%
\pgfpathlineto{\pgfqpoint{7.971733in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{7.977157in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{7.982580in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{7.988003in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{7.993427in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{7.998850in}{1.286956in}}%
\pgfpathlineto{\pgfqpoint{8.004273in}{1.285877in}}%
\pgfpathlineto{\pgfqpoint{8.009697in}{1.285747in}}%
\pgfpathlineto{\pgfqpoint{8.015120in}{1.289993in}}%
\pgfpathlineto{\pgfqpoint{8.020543in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{8.025967in}{1.283117in}}%
\pgfpathlineto{\pgfqpoint{8.031390in}{1.290302in}}%
\pgfpathlineto{\pgfqpoint{8.036813in}{1.290715in}}%
\pgfpathlineto{\pgfqpoint{8.042237in}{1.290935in}}%
\pgfpathlineto{\pgfqpoint{8.047660in}{1.293566in}}%
\pgfpathlineto{\pgfqpoint{8.053083in}{1.293070in}}%
\pgfpathlineto{\pgfqpoint{8.058507in}{1.297870in}}%
\pgfpathlineto{\pgfqpoint{8.063930in}{1.299199in}}%
\pgfpathlineto{\pgfqpoint{8.069353in}{1.299057in}}%
\pgfpathlineto{\pgfqpoint{8.074777in}{1.296003in}}%
\pgfpathlineto{\pgfqpoint{8.080200in}{1.290509in}}%
\pgfpathlineto{\pgfqpoint{8.085623in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{8.091047in}{1.284043in}}%
\pgfpathlineto{\pgfqpoint{8.091047in}{1.233087in}}%
\pgfpathlineto{\pgfqpoint{8.091047in}{1.233087in}}%
\pgfpathlineto{\pgfqpoint{8.085623in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{8.080200in}{1.233754in}}%
\pgfpathlineto{\pgfqpoint{8.074777in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{8.069353in}{1.246682in}}%
\pgfpathlineto{\pgfqpoint{8.063930in}{1.246943in}}%
\pgfpathlineto{\pgfqpoint{8.058507in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{8.053083in}{1.242378in}}%
\pgfpathlineto{\pgfqpoint{8.047660in}{1.243812in}}%
\pgfpathlineto{\pgfqpoint{8.042237in}{1.257715in}}%
\pgfpathlineto{\pgfqpoint{8.036813in}{1.248788in}}%
\pgfpathlineto{\pgfqpoint{8.031390in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{8.025967in}{1.242818in}}%
\pgfpathlineto{\pgfqpoint{8.020543in}{1.242851in}}%
\pgfpathlineto{\pgfqpoint{8.015120in}{1.243093in}}%
\pgfpathlineto{\pgfqpoint{8.009697in}{1.241438in}}%
\pgfpathlineto{\pgfqpoint{8.004273in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{7.998850in}{1.232233in}}%
\pgfpathlineto{\pgfqpoint{7.993427in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{7.988003in}{1.232463in}}%
\pgfpathlineto{\pgfqpoint{7.982580in}{1.230403in}}%
\pgfpathlineto{\pgfqpoint{7.977157in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{7.971733in}{1.235459in}}%
\pgfpathlineto{\pgfqpoint{7.966310in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{7.960887in}{1.240716in}}%
\pgfpathlineto{\pgfqpoint{7.955463in}{1.240698in}}%
\pgfpathlineto{\pgfqpoint{7.950040in}{1.230990in}}%
\pgfpathlineto{\pgfqpoint{7.944617in}{1.224314in}}%
\pgfpathlineto{\pgfqpoint{7.939193in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{7.933770in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{7.928347in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{7.922923in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{7.917500in}{1.235932in}}%
\pgfpathlineto{\pgfqpoint{7.912077in}{1.236535in}}%
\pgfpathlineto{\pgfqpoint{7.906653in}{1.234753in}}%
\pgfpathlineto{\pgfqpoint{7.901230in}{1.228192in}}%
\pgfpathlineto{\pgfqpoint{7.895807in}{1.228362in}}%
\pgfpathlineto{\pgfqpoint{7.890383in}{1.227495in}}%
\pgfpathlineto{\pgfqpoint{7.884960in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{7.879537in}{1.232010in}}%
\pgfpathlineto{\pgfqpoint{7.874113in}{1.231310in}}%
\pgfpathlineto{\pgfqpoint{7.868690in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{7.863267in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{7.857843in}{1.226061in}}%
\pgfpathlineto{\pgfqpoint{7.852420in}{1.225443in}}%
\pgfpathlineto{\pgfqpoint{7.846997in}{1.224723in}}%
\pgfpathlineto{\pgfqpoint{7.841573in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{7.836150in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{7.830727in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{7.825303in}{1.237162in}}%
\pgfpathlineto{\pgfqpoint{7.819880in}{1.238028in}}%
\pgfpathlineto{\pgfqpoint{7.814457in}{1.242251in}}%
\pgfpathlineto{\pgfqpoint{7.809033in}{1.248537in}}%
\pgfpathlineto{\pgfqpoint{7.803610in}{1.254070in}}%
\pgfpathlineto{\pgfqpoint{7.798187in}{1.251618in}}%
\pgfpathlineto{\pgfqpoint{7.792763in}{1.248941in}}%
\pgfpathlineto{\pgfqpoint{7.787340in}{1.254041in}}%
\pgfpathlineto{\pgfqpoint{7.781917in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{7.776493in}{1.256102in}}%
\pgfpathlineto{\pgfqpoint{7.771070in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{7.765647in}{1.260916in}}%
\pgfpathlineto{\pgfqpoint{7.760223in}{1.245344in}}%
\pgfpathlineto{\pgfqpoint{7.754800in}{1.245736in}}%
\pgfpathlineto{\pgfqpoint{7.749377in}{1.248994in}}%
\pgfpathlineto{\pgfqpoint{7.743953in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{7.738530in}{1.240989in}}%
\pgfpathlineto{\pgfqpoint{7.733107in}{1.235470in}}%
\pgfpathlineto{\pgfqpoint{7.727683in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{7.722260in}{1.225635in}}%
\pgfpathlineto{\pgfqpoint{7.716837in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{7.711413in}{1.223028in}}%
\pgfpathlineto{\pgfqpoint{7.705990in}{1.225680in}}%
\pgfpathlineto{\pgfqpoint{7.700567in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{7.695143in}{1.234977in}}%
\pgfpathlineto{\pgfqpoint{7.689720in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{7.684297in}{1.239132in}}%
\pgfpathlineto{\pgfqpoint{7.678873in}{1.238248in}}%
\pgfpathlineto{\pgfqpoint{7.673450in}{1.238741in}}%
\pgfpathlineto{\pgfqpoint{7.668027in}{1.238092in}}%
\pgfpathlineto{\pgfqpoint{7.662603in}{1.250448in}}%
\pgfpathlineto{\pgfqpoint{7.657180in}{1.253776in}}%
\pgfpathlineto{\pgfqpoint{7.651757in}{1.251649in}}%
\pgfpathlineto{\pgfqpoint{7.646333in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{7.640910in}{1.249373in}}%
\pgfpathlineto{\pgfqpoint{7.635487in}{1.245983in}}%
\pgfpathlineto{\pgfqpoint{7.630063in}{1.243793in}}%
\pgfpathlineto{\pgfqpoint{7.624640in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{7.619217in}{1.235903in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{1.239213in}}%
\pgfpathlineto{\pgfqpoint{7.608370in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{7.602947in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{7.597523in}{1.236686in}}%
\pgfpathlineto{\pgfqpoint{7.592100in}{1.232366in}}%
\pgfpathlineto{\pgfqpoint{7.586677in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{7.581253in}{1.233590in}}%
\pgfpathlineto{\pgfqpoint{7.575830in}{1.236902in}}%
\pgfpathlineto{\pgfqpoint{7.570407in}{1.236100in}}%
\pgfpathlineto{\pgfqpoint{7.564983in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{7.559560in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{7.554137in}{1.231237in}}%
\pgfpathlineto{\pgfqpoint{7.548713in}{1.228455in}}%
\pgfpathlineto{\pgfqpoint{7.543290in}{1.223970in}}%
\pgfpathlineto{\pgfqpoint{7.537867in}{1.219971in}}%
\pgfpathlineto{\pgfqpoint{7.532443in}{1.224477in}}%
\pgfpathlineto{\pgfqpoint{7.527020in}{1.224346in}}%
\pgfpathlineto{\pgfqpoint{7.521597in}{1.223576in}}%
\pgfpathlineto{\pgfqpoint{7.516173in}{1.223296in}}%
\pgfpathlineto{\pgfqpoint{7.510750in}{1.226461in}}%
\pgfpathlineto{\pgfqpoint{7.505327in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{7.499903in}{1.241329in}}%
\pgfpathlineto{\pgfqpoint{7.494480in}{1.243862in}}%
\pgfpathlineto{\pgfqpoint{7.489057in}{1.248581in}}%
\pgfpathlineto{\pgfqpoint{7.483633in}{1.244948in}}%
\pgfpathlineto{\pgfqpoint{7.478210in}{1.255620in}}%
\pgfpathlineto{\pgfqpoint{7.472787in}{1.256116in}}%
\pgfpathlineto{\pgfqpoint{7.467363in}{1.254541in}}%
\pgfpathlineto{\pgfqpoint{7.461940in}{1.252861in}}%
\pgfpathlineto{\pgfqpoint{7.456517in}{1.252230in}}%
\pgfpathlineto{\pgfqpoint{7.451093in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.445670in}{1.245488in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.247051in}}%
\pgfpathlineto{\pgfqpoint{7.434823in}{1.241389in}}%
\pgfpathlineto{\pgfqpoint{7.429400in}{1.238822in}}%
\pgfpathlineto{\pgfqpoint{7.423977in}{1.244405in}}%
\pgfpathlineto{\pgfqpoint{7.418553in}{1.239601in}}%
\pgfpathlineto{\pgfqpoint{7.413130in}{1.240188in}}%
\pgfpathlineto{\pgfqpoint{7.407707in}{1.241315in}}%
\pgfpathlineto{\pgfqpoint{7.402283in}{1.242891in}}%
\pgfpathlineto{\pgfqpoint{7.396860in}{1.242839in}}%
\pgfpathlineto{\pgfqpoint{7.391437in}{1.240706in}}%
\pgfpathlineto{\pgfqpoint{7.386013in}{1.244202in}}%
\pgfpathlineto{\pgfqpoint{7.380590in}{1.244122in}}%
\pgfpathlineto{\pgfqpoint{7.375167in}{1.248571in}}%
\pgfpathlineto{\pgfqpoint{7.369743in}{1.249221in}}%
\pgfpathlineto{\pgfqpoint{7.364320in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{7.358897in}{1.234175in}}%
\pgfpathlineto{\pgfqpoint{7.353473in}{1.234381in}}%
\pgfpathlineto{\pgfqpoint{7.348050in}{1.231680in}}%
\pgfpathlineto{\pgfqpoint{7.342627in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{7.337203in}{1.226522in}}%
\pgfpathlineto{\pgfqpoint{7.331780in}{1.224225in}}%
\pgfpathlineto{\pgfqpoint{7.326357in}{1.225843in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{1.225453in}}%
\pgfpathlineto{\pgfqpoint{7.315510in}{1.225501in}}%
\pgfpathlineto{\pgfqpoint{7.310087in}{1.228189in}}%
\pgfpathlineto{\pgfqpoint{7.304663in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{7.299240in}{1.240323in}}%
\pgfpathlineto{\pgfqpoint{7.293817in}{1.237938in}}%
\pgfpathlineto{\pgfqpoint{7.288393in}{1.241067in}}%
\pgfpathlineto{\pgfqpoint{7.282970in}{1.243415in}}%
\pgfpathlineto{\pgfqpoint{7.277547in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{7.272123in}{1.248155in}}%
\pgfpathlineto{\pgfqpoint{7.266700in}{1.240852in}}%
\pgfpathlineto{\pgfqpoint{7.261277in}{1.240259in}}%
\pgfpathlineto{\pgfqpoint{7.255853in}{1.240587in}}%
\pgfpathlineto{\pgfqpoint{7.250430in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{7.245007in}{1.240750in}}%
\pgfpathlineto{\pgfqpoint{7.239583in}{1.243650in}}%
\pgfpathlineto{\pgfqpoint{7.234160in}{1.241802in}}%
\pgfpathlineto{\pgfqpoint{7.228737in}{1.239867in}}%
\pgfpathlineto{\pgfqpoint{7.223313in}{1.236128in}}%
\pgfpathlineto{\pgfqpoint{7.217890in}{1.240945in}}%
\pgfpathlineto{\pgfqpoint{7.212467in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{7.207043in}{1.247774in}}%
\pgfpathlineto{\pgfqpoint{7.201620in}{1.247975in}}%
\pgfpathlineto{\pgfqpoint{7.196197in}{1.247377in}}%
\pgfpathlineto{\pgfqpoint{7.190773in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{7.185350in}{1.245912in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.247693in}}%
\pgfpathlineto{\pgfqpoint{7.174503in}{1.251219in}}%
\pgfpathlineto{\pgfqpoint{7.169080in}{1.256188in}}%
\pgfpathlineto{\pgfqpoint{7.163657in}{1.259067in}}%
\pgfpathlineto{\pgfqpoint{7.158233in}{1.262119in}}%
\pgfpathlineto{\pgfqpoint{7.152810in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{7.147387in}{1.262453in}}%
\pgfpathlineto{\pgfqpoint{7.141963in}{1.264755in}}%
\pgfpathlineto{\pgfqpoint{7.136540in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{7.131117in}{1.260854in}}%
\pgfpathlineto{\pgfqpoint{7.125693in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{7.120270in}{1.262413in}}%
\pgfpathlineto{\pgfqpoint{7.114847in}{1.266677in}}%
\pgfpathlineto{\pgfqpoint{7.109423in}{1.265832in}}%
\pgfpathlineto{\pgfqpoint{7.104000in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{7.098577in}{1.265405in}}%
\pgfpathlineto{\pgfqpoint{7.093153in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{7.087730in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{7.082307in}{1.253287in}}%
\pgfpathlineto{\pgfqpoint{7.076883in}{1.259463in}}%
\pgfpathlineto{\pgfqpoint{7.071460in}{1.261513in}}%
\pgfpathlineto{\pgfqpoint{7.066037in}{1.261428in}}%
\pgfpathlineto{\pgfqpoint{7.060613in}{1.260548in}}%
\pgfpathlineto{\pgfqpoint{7.055190in}{1.260597in}}%
\pgfpathlineto{\pgfqpoint{7.049767in}{1.253432in}}%
\pgfpathlineto{\pgfqpoint{7.044343in}{1.254306in}}%
\pgfpathlineto{\pgfqpoint{7.038920in}{1.251837in}}%
\pgfpathlineto{\pgfqpoint{7.033497in}{1.253146in}}%
\pgfpathlineto{\pgfqpoint{7.028073in}{1.252975in}}%
\pgfpathlineto{\pgfqpoint{7.022650in}{1.263466in}}%
\pgfpathlineto{\pgfqpoint{7.017227in}{1.258772in}}%
\pgfpathlineto{\pgfqpoint{7.011803in}{1.257694in}}%
\pgfpathlineto{\pgfqpoint{7.006380in}{1.253185in}}%
\pgfpathlineto{\pgfqpoint{7.000957in}{1.254438in}}%
\pgfpathlineto{\pgfqpoint{6.995533in}{1.254201in}}%
\pgfpathlineto{\pgfqpoint{6.990110in}{1.264617in}}%
\pgfpathlineto{\pgfqpoint{6.984687in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{6.973840in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{6.968417in}{1.264594in}}%
\pgfpathlineto{\pgfqpoint{6.962993in}{1.261174in}}%
\pgfpathlineto{\pgfqpoint{6.957570in}{1.265736in}}%
\pgfpathlineto{\pgfqpoint{6.952147in}{1.268759in}}%
\pgfpathlineto{\pgfqpoint{6.946723in}{1.261707in}}%
\pgfpathlineto{\pgfqpoint{6.941300in}{1.258419in}}%
\pgfpathlineto{\pgfqpoint{6.935877in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{6.930453in}{1.260328in}}%
\pgfpathlineto{\pgfqpoint{6.925030in}{1.243610in}}%
\pgfpathlineto{\pgfqpoint{6.919607in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{6.914183in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{6.908760in}{1.247482in}}%
\pgfpathlineto{\pgfqpoint{6.903337in}{1.246603in}}%
\pgfpathlineto{\pgfqpoint{6.897913in}{1.248255in}}%
\pgfpathlineto{\pgfqpoint{6.892490in}{1.246432in}}%
\pgfpathlineto{\pgfqpoint{6.887067in}{1.251438in}}%
\pgfpathlineto{\pgfqpoint{6.881643in}{1.254289in}}%
\pgfpathlineto{\pgfqpoint{6.876220in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{6.870797in}{1.250074in}}%
\pgfpathlineto{\pgfqpoint{6.865373in}{1.264845in}}%
\pgfpathlineto{\pgfqpoint{6.859950in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{6.854527in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{6.849103in}{1.258914in}}%
\pgfpathlineto{\pgfqpoint{6.843680in}{1.261561in}}%
\pgfpathlineto{\pgfqpoint{6.838257in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{6.832833in}{1.260299in}}%
\pgfpathlineto{\pgfqpoint{6.827410in}{1.265754in}}%
\pgfpathlineto{\pgfqpoint{6.821987in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{6.816563in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{6.811140in}{1.266162in}}%
\pgfpathlineto{\pgfqpoint{6.805717in}{1.266281in}}%
\pgfpathlineto{\pgfqpoint{6.800293in}{1.267419in}}%
\pgfpathlineto{\pgfqpoint{6.794870in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{6.789447in}{1.271697in}}%
\pgfpathlineto{\pgfqpoint{6.784023in}{1.270304in}}%
\pgfpathlineto{\pgfqpoint{6.778600in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{6.773177in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{6.767753in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{6.762330in}{1.272305in}}%
\pgfpathlineto{\pgfqpoint{6.756907in}{1.259202in}}%
\pgfpathlineto{\pgfqpoint{6.751483in}{1.247383in}}%
\pgfpathlineto{\pgfqpoint{6.746060in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{6.740637in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{6.735213in}{1.240476in}}%
\pgfpathlineto{\pgfqpoint{6.729790in}{1.235711in}}%
\pgfpathlineto{\pgfqpoint{6.724367in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{6.718943in}{1.230806in}}%
\pgfpathlineto{\pgfqpoint{6.713520in}{1.229112in}}%
\pgfpathlineto{\pgfqpoint{6.708097in}{1.227559in}}%
\pgfpathlineto{\pgfqpoint{6.702673in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{6.697250in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{6.691827in}{1.239698in}}%
\pgfpathlineto{\pgfqpoint{6.686403in}{1.239281in}}%
\pgfpathlineto{\pgfqpoint{6.680980in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{6.675557in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{6.670133in}{1.244745in}}%
\pgfpathlineto{\pgfqpoint{6.664710in}{1.243023in}}%
\pgfpathlineto{\pgfqpoint{6.659287in}{1.250903in}}%
\pgfpathlineto{\pgfqpoint{6.653863in}{1.252014in}}%
\pgfpathlineto{\pgfqpoint{6.648440in}{1.253763in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{1.254245in}}%
\pgfpathlineto{\pgfqpoint{6.637593in}{1.256540in}}%
\pgfpathlineto{\pgfqpoint{6.632170in}{1.255809in}}%
\pgfpathlineto{\pgfqpoint{6.626747in}{1.251297in}}%
\pgfpathlineto{\pgfqpoint{6.621323in}{1.250045in}}%
\pgfpathlineto{\pgfqpoint{6.615900in}{1.253397in}}%
\pgfpathlineto{\pgfqpoint{6.610477in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{6.605053in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{6.599630in}{1.250759in}}%
\pgfpathlineto{\pgfqpoint{6.594207in}{1.243835in}}%
\pgfpathlineto{\pgfqpoint{6.588783in}{1.243866in}}%
\pgfpathlineto{\pgfqpoint{6.583360in}{1.241834in}}%
\pgfpathlineto{\pgfqpoint{6.577937in}{1.240376in}}%
\pgfpathlineto{\pgfqpoint{6.572513in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{6.567090in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{6.561667in}{1.246327in}}%
\pgfpathlineto{\pgfqpoint{6.556243in}{1.246011in}}%
\pgfpathlineto{\pgfqpoint{6.550820in}{1.246349in}}%
\pgfpathlineto{\pgfqpoint{6.545397in}{1.249721in}}%
\pgfpathlineto{\pgfqpoint{6.539973in}{1.255035in}}%
\pgfpathlineto{\pgfqpoint{6.534550in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{6.529127in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{6.523703in}{1.266720in}}%
\pgfpathlineto{\pgfqpoint{6.518280in}{1.265637in}}%
\pgfpathlineto{\pgfqpoint{6.512857in}{1.266632in}}%
\pgfpathlineto{\pgfqpoint{6.507433in}{1.258634in}}%
\pgfpathlineto{\pgfqpoint{6.502010in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{6.496587in}{1.262581in}}%
\pgfpathlineto{\pgfqpoint{6.491163in}{1.258487in}}%
\pgfpathlineto{\pgfqpoint{6.485740in}{1.257113in}}%
\pgfpathlineto{\pgfqpoint{6.480317in}{1.257532in}}%
\pgfpathlineto{\pgfqpoint{6.474893in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{6.469470in}{1.243666in}}%
\pgfpathlineto{\pgfqpoint{6.464047in}{1.244653in}}%
\pgfpathlineto{\pgfqpoint{6.458623in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{6.453200in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{6.447777in}{1.246645in}}%
\pgfpathlineto{\pgfqpoint{6.442353in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{6.436930in}{1.244702in}}%
\pgfpathlineto{\pgfqpoint{6.431507in}{1.244192in}}%
\pgfpathlineto{\pgfqpoint{6.426083in}{1.245819in}}%
\pgfpathlineto{\pgfqpoint{6.420660in}{1.246501in}}%
\pgfpathlineto{\pgfqpoint{6.415237in}{1.246304in}}%
\pgfpathlineto{\pgfqpoint{6.409813in}{1.259861in}}%
\pgfpathlineto{\pgfqpoint{6.404390in}{1.256171in}}%
\pgfpathlineto{\pgfqpoint{6.398967in}{1.256075in}}%
\pgfpathlineto{\pgfqpoint{6.393543in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{6.388120in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{6.382697in}{1.261696in}}%
\pgfpathlineto{\pgfqpoint{6.377273in}{1.267292in}}%
\pgfpathlineto{\pgfqpoint{6.371850in}{1.265192in}}%
\pgfpathlineto{\pgfqpoint{6.366427in}{1.263502in}}%
\pgfpathlineto{\pgfqpoint{6.361003in}{1.259338in}}%
\pgfpathlineto{\pgfqpoint{6.355580in}{1.266168in}}%
\pgfpathlineto{\pgfqpoint{6.350157in}{1.265451in}}%
\pgfpathlineto{\pgfqpoint{6.344733in}{1.267210in}}%
\pgfpathlineto{\pgfqpoint{6.339310in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{6.333887in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{6.328463in}{1.263923in}}%
\pgfpathlineto{\pgfqpoint{6.323040in}{1.258043in}}%
\pgfpathlineto{\pgfqpoint{6.317617in}{1.258051in}}%
\pgfpathlineto{\pgfqpoint{6.312193in}{1.262058in}}%
\pgfpathlineto{\pgfqpoint{6.306770in}{1.256834in}}%
\pgfpathlineto{\pgfqpoint{6.301347in}{1.261561in}}%
\pgfpathlineto{\pgfqpoint{6.295923in}{1.247479in}}%
\pgfpathlineto{\pgfqpoint{6.290500in}{1.248735in}}%
\pgfpathlineto{\pgfqpoint{6.285077in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{6.279653in}{1.245517in}}%
\pgfpathlineto{\pgfqpoint{6.274230in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{6.268807in}{1.240978in}}%
\pgfpathlineto{\pgfqpoint{6.263383in}{1.245708in}}%
\pgfpathlineto{\pgfqpoint{6.257960in}{1.242669in}}%
\pgfpathlineto{\pgfqpoint{6.252537in}{1.242341in}}%
\pgfpathlineto{\pgfqpoint{6.247113in}{1.247751in}}%
\pgfpathlineto{\pgfqpoint{6.241690in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{6.236267in}{1.256797in}}%
\pgfpathlineto{\pgfqpoint{6.230843in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{6.225420in}{1.243023in}}%
\pgfpathlineto{\pgfqpoint{6.219997in}{1.247894in}}%
\pgfpathlineto{\pgfqpoint{6.214573in}{1.242597in}}%
\pgfpathlineto{\pgfqpoint{6.209150in}{1.247370in}}%
\pgfpathlineto{\pgfqpoint{6.203727in}{1.244661in}}%
\pgfpathlineto{\pgfqpoint{6.198303in}{1.246107in}}%
\pgfpathlineto{\pgfqpoint{6.192880in}{1.245610in}}%
\pgfpathlineto{\pgfqpoint{6.187457in}{1.244769in}}%
\pgfpathlineto{\pgfqpoint{6.182033in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{6.176610in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{6.171187in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{6.165763in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{6.160340in}{1.259413in}}%
\pgfpathlineto{\pgfqpoint{6.154917in}{1.258858in}}%
\pgfpathlineto{\pgfqpoint{6.149493in}{1.262262in}}%
\pgfpathlineto{\pgfqpoint{6.144070in}{1.264404in}}%
\pgfpathlineto{\pgfqpoint{6.138647in}{1.263192in}}%
\pgfpathlineto{\pgfqpoint{6.133223in}{1.265025in}}%
\pgfpathlineto{\pgfqpoint{6.127800in}{1.264111in}}%
\pgfpathlineto{\pgfqpoint{6.122377in}{1.266338in}}%
\pgfpathlineto{\pgfqpoint{6.116953in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{6.111530in}{1.261854in}}%
\pgfpathlineto{\pgfqpoint{6.106107in}{1.256649in}}%
\pgfpathlineto{\pgfqpoint{6.100683in}{1.248002in}}%
\pgfpathlineto{\pgfqpoint{6.095260in}{1.246236in}}%
\pgfpathlineto{\pgfqpoint{6.089837in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{6.084413in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{6.078990in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{6.073567in}{1.239072in}}%
\pgfpathlineto{\pgfqpoint{6.068143in}{1.239747in}}%
\pgfpathlineto{\pgfqpoint{6.062720in}{1.239747in}}%
\pgfpathlineto{\pgfqpoint{6.057297in}{1.244242in}}%
\pgfpathlineto{\pgfqpoint{6.051873in}{1.248374in}}%
\pgfpathlineto{\pgfqpoint{6.046450in}{1.252477in}}%
\pgfpathlineto{\pgfqpoint{6.041027in}{1.261146in}}%
\pgfpathlineto{\pgfqpoint{6.035603in}{1.270947in}}%
\pgfpathlineto{\pgfqpoint{6.030180in}{1.268635in}}%
\pgfpathlineto{\pgfqpoint{6.024757in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{6.019333in}{1.270771in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{1.271264in}}%
\pgfpathlineto{\pgfqpoint{6.008487in}{1.272159in}}%
\pgfpathlineto{\pgfqpoint{6.003063in}{1.267711in}}%
\pgfpathlineto{\pgfqpoint{5.997640in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{5.992217in}{1.268312in}}%
\pgfpathlineto{\pgfqpoint{5.986793in}{1.265102in}}%
\pgfpathlineto{\pgfqpoint{5.981370in}{1.265783in}}%
\pgfpathlineto{\pgfqpoint{5.975947in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{5.970523in}{1.275705in}}%
\pgfpathlineto{\pgfqpoint{5.965100in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{5.959677in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{5.954253in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{5.948830in}{1.278694in}}%
\pgfpathlineto{\pgfqpoint{5.943407in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{5.937983in}{1.267286in}}%
\pgfpathlineto{\pgfqpoint{5.932560in}{1.266868in}}%
\pgfpathlineto{\pgfqpoint{5.927137in}{1.270613in}}%
\pgfpathlineto{\pgfqpoint{5.921713in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{5.916290in}{1.267024in}}%
\pgfpathlineto{\pgfqpoint{5.910867in}{1.270550in}}%
\pgfpathlineto{\pgfqpoint{5.905443in}{1.266244in}}%
\pgfpathlineto{\pgfqpoint{5.900020in}{1.268156in}}%
\pgfpathlineto{\pgfqpoint{5.894597in}{1.268376in}}%
\pgfpathlineto{\pgfqpoint{5.889173in}{1.268537in}}%
\pgfpathlineto{\pgfqpoint{5.883750in}{1.259033in}}%
\pgfpathlineto{\pgfqpoint{5.878327in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{5.872903in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{5.867480in}{1.259920in}}%
\pgfpathlineto{\pgfqpoint{5.862057in}{1.261396in}}%
\pgfpathlineto{\pgfqpoint{5.856633in}{1.261701in}}%
\pgfpathlineto{\pgfqpoint{5.851210in}{1.258824in}}%
\pgfpathlineto{\pgfqpoint{5.845787in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{5.840363in}{1.259833in}}%
\pgfpathlineto{\pgfqpoint{5.834940in}{1.250553in}}%
\pgfpathlineto{\pgfqpoint{5.829517in}{1.242928in}}%
\pgfpathlineto{\pgfqpoint{5.824093in}{1.257784in}}%
\pgfpathlineto{\pgfqpoint{5.818670in}{1.259213in}}%
\pgfpathlineto{\pgfqpoint{5.813247in}{1.258283in}}%
\pgfpathlineto{\pgfqpoint{5.807823in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{5.802400in}{1.245670in}}%
\pgfpathlineto{\pgfqpoint{5.796977in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{5.791553in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{5.786130in}{1.249050in}}%
\pgfpathlineto{\pgfqpoint{5.780707in}{1.249901in}}%
\pgfpathlineto{\pgfqpoint{5.775283in}{1.257239in}}%
\pgfpathlineto{\pgfqpoint{5.769860in}{1.259478in}}%
\pgfpathlineto{\pgfqpoint{5.764437in}{1.251375in}}%
\pgfpathlineto{\pgfqpoint{5.759013in}{1.251594in}}%
\pgfpathlineto{\pgfqpoint{5.753590in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{5.748167in}{1.251929in}}%
\pgfpathlineto{\pgfqpoint{5.742743in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{5.737320in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{5.731897in}{1.251260in}}%
\pgfpathlineto{\pgfqpoint{5.726473in}{1.254283in}}%
\pgfpathlineto{\pgfqpoint{5.721050in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{5.715627in}{1.251408in}}%
\pgfpathlineto{\pgfqpoint{5.710203in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{5.704780in}{1.257713in}}%
\pgfpathlineto{\pgfqpoint{5.699357in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{5.693933in}{1.256941in}}%
\pgfpathlineto{\pgfqpoint{5.688510in}{1.263862in}}%
\pgfpathlineto{\pgfqpoint{5.683087in}{1.260354in}}%
\pgfpathlineto{\pgfqpoint{5.677663in}{1.272639in}}%
\pgfpathlineto{\pgfqpoint{5.672240in}{1.266743in}}%
\pgfpathlineto{\pgfqpoint{5.666817in}{1.266679in}}%
\pgfpathlineto{\pgfqpoint{5.661393in}{1.270788in}}%
\pgfpathlineto{\pgfqpoint{5.655970in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{5.650547in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{5.645123in}{1.268362in}}%
\pgfpathlineto{\pgfqpoint{5.639700in}{1.264339in}}%
\pgfpathlineto{\pgfqpoint{5.634277in}{1.260803in}}%
\pgfpathlineto{\pgfqpoint{5.628853in}{1.250778in}}%
\pgfpathlineto{\pgfqpoint{5.623430in}{1.253533in}}%
\pgfpathlineto{\pgfqpoint{5.618007in}{1.250465in}}%
\pgfpathlineto{\pgfqpoint{5.612583in}{1.254305in}}%
\pgfpathlineto{\pgfqpoint{5.607160in}{1.253542in}}%
\pgfpathlineto{\pgfqpoint{5.601737in}{1.251526in}}%
\pgfpathlineto{\pgfqpoint{5.596313in}{1.252244in}}%
\pgfpathlineto{\pgfqpoint{5.590890in}{1.257087in}}%
\pgfpathlineto{\pgfqpoint{5.585467in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{5.580043in}{1.259429in}}%
\pgfpathlineto{\pgfqpoint{5.574620in}{1.263890in}}%
\pgfpathlineto{\pgfqpoint{5.569197in}{1.278448in}}%
\pgfpathlineto{\pgfqpoint{5.563773in}{1.275230in}}%
\pgfpathlineto{\pgfqpoint{5.558350in}{1.281540in}}%
\pgfpathlineto{\pgfqpoint{5.552927in}{1.282325in}}%
\pgfpathlineto{\pgfqpoint{5.547503in}{1.279360in}}%
\pgfpathlineto{\pgfqpoint{5.542080in}{1.274858in}}%
\pgfpathlineto{\pgfqpoint{5.536657in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{5.531233in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{5.525810in}{1.273144in}}%
\pgfpathlineto{\pgfqpoint{5.520387in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{5.514963in}{1.265431in}}%
\pgfpathlineto{\pgfqpoint{5.509540in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{5.504117in}{1.253745in}}%
\pgfpathlineto{\pgfqpoint{5.498693in}{1.253860in}}%
\pgfpathlineto{\pgfqpoint{5.493270in}{1.252604in}}%
\pgfpathlineto{\pgfqpoint{5.487847in}{1.251786in}}%
\pgfpathlineto{\pgfqpoint{5.482423in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{5.477000in}{1.253917in}}%
\pgfpathlineto{\pgfqpoint{5.471577in}{1.252737in}}%
\pgfpathlineto{\pgfqpoint{5.466153in}{1.254128in}}%
\pgfpathlineto{\pgfqpoint{5.460730in}{1.261220in}}%
\pgfpathlineto{\pgfqpoint{5.455307in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{5.449883in}{1.270481in}}%
\pgfpathlineto{\pgfqpoint{5.444460in}{1.269816in}}%
\pgfpathlineto{\pgfqpoint{5.439037in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{5.433613in}{1.266532in}}%
\pgfpathlineto{\pgfqpoint{5.428190in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{5.422767in}{1.272587in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{5.411920in}{1.276138in}}%
\pgfpathlineto{\pgfqpoint{5.406497in}{1.276440in}}%
\pgfpathlineto{\pgfqpoint{5.401073in}{1.274135in}}%
\pgfpathlineto{\pgfqpoint{5.395650in}{1.270181in}}%
\pgfpathlineto{\pgfqpoint{5.390227in}{1.273141in}}%
\pgfpathlineto{\pgfqpoint{5.384803in}{1.282199in}}%
\pgfpathlineto{\pgfqpoint{5.379380in}{1.279693in}}%
\pgfpathlineto{\pgfqpoint{5.373957in}{1.283194in}}%
\pgfpathlineto{\pgfqpoint{5.368533in}{1.279048in}}%
\pgfpathlineto{\pgfqpoint{5.363110in}{1.273674in}}%
\pgfpathlineto{\pgfqpoint{5.357687in}{1.274951in}}%
\pgfpathlineto{\pgfqpoint{5.352263in}{1.273813in}}%
\pgfpathlineto{\pgfqpoint{5.346840in}{1.276804in}}%
\pgfpathlineto{\pgfqpoint{5.341417in}{1.273291in}}%
\pgfpathlineto{\pgfqpoint{5.335993in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{5.330570in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{5.325147in}{1.275543in}}%
\pgfpathlineto{\pgfqpoint{5.319723in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{5.314300in}{1.265243in}}%
\pgfpathlineto{\pgfqpoint{5.308877in}{1.266045in}}%
\pgfpathlineto{\pgfqpoint{5.303453in}{1.264119in}}%
\pgfpathlineto{\pgfqpoint{5.298030in}{1.264210in}}%
\pgfpathlineto{\pgfqpoint{5.292607in}{1.263019in}}%
\pgfpathlineto{\pgfqpoint{5.287183in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{1.264705in}}%
\pgfpathlineto{\pgfqpoint{5.276337in}{1.263527in}}%
\pgfpathlineto{\pgfqpoint{5.270913in}{1.259624in}}%
\pgfpathlineto{\pgfqpoint{5.265490in}{1.254604in}}%
\pgfpathlineto{\pgfqpoint{5.260067in}{1.254464in}}%
\pgfpathlineto{\pgfqpoint{5.254643in}{1.254165in}}%
\pgfpathlineto{\pgfqpoint{5.249220in}{1.253753in}}%
\pgfpathlineto{\pgfqpoint{5.243797in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{5.238373in}{1.253418in}}%
\pgfpathlineto{\pgfqpoint{5.232950in}{1.253236in}}%
\pgfpathlineto{\pgfqpoint{5.227527in}{1.253200in}}%
\pgfpathlineto{\pgfqpoint{5.222103in}{1.253220in}}%
\pgfpathlineto{\pgfqpoint{5.216680in}{1.254737in}}%
\pgfpathlineto{\pgfqpoint{5.211257in}{1.259686in}}%
\pgfpathlineto{\pgfqpoint{5.205833in}{1.265577in}}%
\pgfpathlineto{\pgfqpoint{5.200410in}{1.277618in}}%
\pgfpathlineto{\pgfqpoint{5.194987in}{1.278940in}}%
\pgfpathlineto{\pgfqpoint{5.189563in}{1.282260in}}%
\pgfpathlineto{\pgfqpoint{5.184140in}{1.280050in}}%
\pgfpathlineto{\pgfqpoint{5.178717in}{1.288935in}}%
\pgfpathlineto{\pgfqpoint{5.173293in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{5.167870in}{1.266285in}}%
\pgfpathlineto{\pgfqpoint{5.162447in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{5.157023in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{5.151600in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{5.146177in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{5.140753in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{5.135330in}{1.256839in}}%
\pgfpathlineto{\pgfqpoint{5.129907in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{5.124483in}{1.255575in}}%
\pgfpathlineto{\pgfqpoint{5.119060in}{1.253484in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{1.267955in}}%
\pgfpathlineto{\pgfqpoint{5.108213in}{1.263927in}}%
\pgfpathlineto{\pgfqpoint{5.102790in}{1.263231in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{1.262472in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{1.258798in}}%
\pgfpathlineto{\pgfqpoint{5.086520in}{1.259097in}}%
\pgfpathlineto{\pgfqpoint{5.081097in}{1.263621in}}%
\pgfpathlineto{\pgfqpoint{5.075673in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.070250in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{5.064827in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{5.059403in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{5.053980in}{1.254210in}}%
\pgfpathlineto{\pgfqpoint{5.048557in}{1.257643in}}%
\pgfpathlineto{\pgfqpoint{5.043133in}{1.252811in}}%
\pgfpathlineto{\pgfqpoint{5.037710in}{1.254365in}}%
\pgfpathlineto{\pgfqpoint{5.032287in}{1.255122in}}%
\pgfpathlineto{\pgfqpoint{5.026863in}{1.253396in}}%
\pgfpathlineto{\pgfqpoint{5.021440in}{1.253923in}}%
\pgfpathlineto{\pgfqpoint{5.016017in}{1.261261in}}%
\pgfpathlineto{\pgfqpoint{5.010593in}{1.262832in}}%
\pgfpathlineto{\pgfqpoint{5.005170in}{1.264560in}}%
\pgfpathlineto{\pgfqpoint{4.999747in}{1.267161in}}%
\pgfpathlineto{\pgfqpoint{4.994323in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{4.988900in}{1.264781in}}%
\pgfpathlineto{\pgfqpoint{4.983477in}{1.273905in}}%
\pgfpathlineto{\pgfqpoint{4.978053in}{1.272708in}}%
\pgfpathlineto{\pgfqpoint{4.972630in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{4.967207in}{1.262441in}}%
\pgfpathlineto{\pgfqpoint{4.961783in}{1.249442in}}%
\pgfpathlineto{\pgfqpoint{4.956360in}{1.248142in}}%
\pgfpathlineto{\pgfqpoint{4.950937in}{1.250686in}}%
\pgfpathlineto{\pgfqpoint{4.945513in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{4.940090in}{1.251803in}}%
\pgfpathlineto{\pgfqpoint{4.934667in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{4.929243in}{1.247528in}}%
\pgfpathlineto{\pgfqpoint{4.923820in}{1.247823in}}%
\pgfpathlineto{\pgfqpoint{4.918397in}{1.247380in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{1.245318in}}%
\pgfpathlineto{\pgfqpoint{4.907550in}{1.250542in}}%
\pgfpathlineto{\pgfqpoint{4.902127in}{1.266137in}}%
\pgfpathlineto{\pgfqpoint{4.896703in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{4.891280in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{4.885857in}{1.266941in}}%
\pgfpathlineto{\pgfqpoint{4.880433in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{4.875010in}{1.268710in}}%
\pgfpathlineto{\pgfqpoint{4.869587in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{4.864163in}{1.273587in}}%
\pgfpathlineto{\pgfqpoint{4.858740in}{1.272524in}}%
\pgfpathlineto{\pgfqpoint{4.853317in}{1.274476in}}%
\pgfpathlineto{\pgfqpoint{4.847893in}{1.271144in}}%
\pgfpathlineto{\pgfqpoint{4.842470in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{4.837047in}{1.255977in}}%
\pgfpathlineto{\pgfqpoint{4.831623in}{1.250188in}}%
\pgfpathlineto{\pgfqpoint{4.826200in}{1.250002in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.252043in}}%
\pgfpathlineto{\pgfqpoint{4.815353in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{4.809930in}{1.245066in}}%
\pgfpathlineto{\pgfqpoint{4.804507in}{1.245557in}}%
\pgfpathlineto{\pgfqpoint{4.799083in}{1.247775in}}%
\pgfpathlineto{\pgfqpoint{4.793660in}{1.247701in}}%
\pgfpathlineto{\pgfqpoint{4.788237in}{1.247773in}}%
\pgfpathlineto{\pgfqpoint{4.782813in}{1.259684in}}%
\pgfpathlineto{\pgfqpoint{4.777390in}{1.261966in}}%
\pgfpathlineto{\pgfqpoint{4.771967in}{1.260227in}}%
\pgfpathlineto{\pgfqpoint{4.766543in}{1.260741in}}%
\pgfpathlineto{\pgfqpoint{4.761120in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{4.755697in}{1.264580in}}%
\pgfpathlineto{\pgfqpoint{4.750273in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{4.744850in}{1.266061in}}%
\pgfpathlineto{\pgfqpoint{4.739427in}{1.261421in}}%
\pgfpathlineto{\pgfqpoint{4.734003in}{1.259765in}}%
\pgfpathlineto{\pgfqpoint{4.728580in}{1.260359in}}%
\pgfpathlineto{\pgfqpoint{4.723157in}{1.263074in}}%
\pgfpathlineto{\pgfqpoint{4.717733in}{1.262455in}}%
\pgfpathlineto{\pgfqpoint{4.712310in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{4.706887in}{1.269281in}}%
\pgfpathlineto{\pgfqpoint{4.701463in}{1.267769in}}%
\pgfpathlineto{\pgfqpoint{4.696040in}{1.267203in}}%
\pgfpathlineto{\pgfqpoint{4.690617in}{1.269337in}}%
\pgfpathlineto{\pgfqpoint{4.685193in}{1.271364in}}%
\pgfpathlineto{\pgfqpoint{4.679770in}{1.275520in}}%
\pgfpathlineto{\pgfqpoint{4.674347in}{1.274177in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{1.273754in}}%
\pgfpathlineto{\pgfqpoint{4.663500in}{1.275134in}}%
\pgfpathlineto{\pgfqpoint{4.658077in}{1.257162in}}%
\pgfpathlineto{\pgfqpoint{4.652653in}{1.254147in}}%
\pgfpathlineto{\pgfqpoint{4.647230in}{1.253572in}}%
\pgfpathlineto{\pgfqpoint{4.641807in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{4.636383in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{1.246509in}}%
\pgfpathlineto{\pgfqpoint{4.625537in}{1.246800in}}%
\pgfpathlineto{\pgfqpoint{4.620113in}{1.224206in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.228293in}}%
\pgfpathlineto{\pgfqpoint{4.609267in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{4.603843in}{1.233535in}}%
\pgfpathlineto{\pgfqpoint{4.598420in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{4.592997in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{4.587573in}{1.244700in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{1.257470in}}%
\pgfpathlineto{\pgfqpoint{4.576727in}{1.254234in}}%
\pgfpathlineto{\pgfqpoint{4.571303in}{1.239657in}}%
\pgfpathlineto{\pgfqpoint{4.565880in}{1.236274in}}%
\pgfpathlineto{\pgfqpoint{4.560457in}{1.252412in}}%
\pgfpathlineto{\pgfqpoint{4.555033in}{1.251876in}}%
\pgfpathlineto{\pgfqpoint{4.549610in}{1.249161in}}%
\pgfpathlineto{\pgfqpoint{4.544187in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{4.538763in}{1.255070in}}%
\pgfpathlineto{\pgfqpoint{4.533340in}{1.256233in}}%
\pgfpathlineto{\pgfqpoint{4.527917in}{1.261928in}}%
\pgfpathlineto{\pgfqpoint{4.522493in}{1.260754in}}%
\pgfpathlineto{\pgfqpoint{4.517070in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{4.511647in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{4.506223in}{1.283186in}}%
\pgfpathlineto{\pgfqpoint{4.500800in}{1.291483in}}%
\pgfpathlineto{\pgfqpoint{4.495377in}{1.290881in}}%
\pgfpathlineto{\pgfqpoint{4.489953in}{1.301552in}}%
\pgfpathlineto{\pgfqpoint{4.484530in}{1.301768in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{1.300827in}}%
\pgfpathlineto{\pgfqpoint{4.473683in}{1.301698in}}%
\pgfpathlineto{\pgfqpoint{4.468260in}{1.288758in}}%
\pgfpathlineto{\pgfqpoint{4.462837in}{1.289822in}}%
\pgfpathlineto{\pgfqpoint{4.457413in}{1.288846in}}%
\pgfpathlineto{\pgfqpoint{4.451990in}{1.291130in}}%
\pgfpathlineto{\pgfqpoint{4.446567in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{4.441143in}{1.273331in}}%
\pgfpathlineto{\pgfqpoint{4.435720in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{4.430297in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{4.424873in}{1.264392in}}%
\pgfpathlineto{\pgfqpoint{4.419450in}{1.263452in}}%
\pgfpathlineto{\pgfqpoint{4.414027in}{1.259500in}}%
\pgfpathlineto{\pgfqpoint{4.408603in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{4.403180in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{4.397757in}{1.257382in}}%
\pgfpathlineto{\pgfqpoint{4.392333in}{1.252871in}}%
\pgfpathlineto{\pgfqpoint{4.386910in}{1.262688in}}%
\pgfpathlineto{\pgfqpoint{4.381487in}{1.262688in}}%
\pgfpathlineto{\pgfqpoint{4.376063in}{1.264218in}}%
\pgfpathlineto{\pgfqpoint{4.370640in}{1.264181in}}%
\pgfpathlineto{\pgfqpoint{4.365217in}{1.266029in}}%
\pgfpathlineto{\pgfqpoint{4.359793in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{4.354370in}{1.277565in}}%
\pgfpathlineto{\pgfqpoint{4.348947in}{1.270029in}}%
\pgfpathlineto{\pgfqpoint{4.343523in}{1.276232in}}%
\pgfpathlineto{\pgfqpoint{4.338100in}{1.279890in}}%
\pgfpathlineto{\pgfqpoint{4.332677in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{4.321830in}{1.269155in}}%
\pgfpathlineto{\pgfqpoint{4.316407in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{4.310983in}{1.282442in}}%
\pgfpathlineto{\pgfqpoint{4.305560in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{4.300137in}{1.277066in}}%
\pgfpathlineto{\pgfqpoint{4.294713in}{1.271711in}}%
\pgfpathlineto{\pgfqpoint{4.289290in}{1.280896in}}%
\pgfpathlineto{\pgfqpoint{4.283867in}{1.276887in}}%
\pgfpathlineto{\pgfqpoint{4.278443in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{4.273020in}{1.274062in}}%
\pgfpathlineto{\pgfqpoint{4.267597in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{4.262173in}{1.283260in}}%
\pgfpathlineto{\pgfqpoint{4.256750in}{1.279768in}}%
\pgfpathlineto{\pgfqpoint{4.251327in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{4.245903in}{1.276487in}}%
\pgfpathlineto{\pgfqpoint{4.240480in}{1.273759in}}%
\pgfpathlineto{\pgfqpoint{4.235057in}{1.271098in}}%
\pgfpathlineto{\pgfqpoint{4.229633in}{1.266993in}}%
\pgfpathlineto{\pgfqpoint{4.224210in}{1.272306in}}%
\pgfpathlineto{\pgfqpoint{4.218787in}{1.274494in}}%
\pgfpathlineto{\pgfqpoint{4.213363in}{1.281864in}}%
\pgfpathlineto{\pgfqpoint{4.207940in}{1.289537in}}%
\pgfpathlineto{\pgfqpoint{4.202517in}{1.289852in}}%
\pgfpathlineto{\pgfqpoint{4.197093in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{4.191670in}{1.312410in}}%
\pgfpathlineto{\pgfqpoint{4.186247in}{1.308040in}}%
\pgfpathlineto{\pgfqpoint{4.180823in}{1.301636in}}%
\pgfpathlineto{\pgfqpoint{4.175400in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{4.169977in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{4.164553in}{1.306537in}}%
\pgfpathlineto{\pgfqpoint{4.159130in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{4.153707in}{1.288859in}}%
\pgfpathlineto{\pgfqpoint{4.148283in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{4.142860in}{1.268731in}}%
\pgfpathlineto{\pgfqpoint{4.137437in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{4.132013in}{1.261831in}}%
\pgfpathlineto{\pgfqpoint{4.126590in}{1.264746in}}%
\pgfpathlineto{\pgfqpoint{4.121167in}{1.265489in}}%
\pgfpathlineto{\pgfqpoint{4.115743in}{1.262497in}}%
\pgfpathlineto{\pgfqpoint{4.110320in}{1.262497in}}%
\pgfpathlineto{\pgfqpoint{4.104897in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{4.099473in}{1.266335in}}%
\pgfpathlineto{\pgfqpoint{4.094050in}{1.273087in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{1.280278in}}%
\pgfpathlineto{\pgfqpoint{4.083203in}{1.293711in}}%
\pgfpathlineto{\pgfqpoint{4.077780in}{1.290184in}}%
\pgfpathlineto{\pgfqpoint{4.072357in}{1.302415in}}%
\pgfpathlineto{\pgfqpoint{4.066933in}{1.295015in}}%
\pgfpathlineto{\pgfqpoint{4.061510in}{1.288098in}}%
\pgfpathlineto{\pgfqpoint{4.056087in}{1.295735in}}%
\pgfpathlineto{\pgfqpoint{4.050663in}{1.297365in}}%
\pgfpathlineto{\pgfqpoint{4.045240in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{4.039817in}{1.296559in}}%
\pgfpathlineto{\pgfqpoint{4.034393in}{1.294788in}}%
\pgfpathlineto{\pgfqpoint{4.028970in}{1.285811in}}%
\pgfpathlineto{\pgfqpoint{4.023547in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{4.018123in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{4.012700in}{1.272966in}}%
\pgfpathlineto{\pgfqpoint{4.007277in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{4.001853in}{1.262626in}}%
\pgfpathlineto{\pgfqpoint{3.996430in}{1.259122in}}%
\pgfpathlineto{\pgfqpoint{3.991007in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{3.985583in}{1.253819in}}%
\pgfpathlineto{\pgfqpoint{3.980160in}{1.253434in}}%
\pgfpathlineto{\pgfqpoint{3.974737in}{1.253662in}}%
\pgfpathlineto{\pgfqpoint{3.969313in}{1.254951in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{3.958467in}{1.260054in}}%
\pgfpathlineto{\pgfqpoint{3.953043in}{1.260089in}}%
\pgfpathlineto{\pgfqpoint{3.947620in}{1.263966in}}%
\pgfpathlineto{\pgfqpoint{3.942197in}{1.258348in}}%
\pgfpathlineto{\pgfqpoint{3.936773in}{1.254118in}}%
\pgfpathlineto{\pgfqpoint{3.931350in}{1.253360in}}%
\pgfpathlineto{\pgfqpoint{3.925927in}{1.253841in}}%
\pgfpathlineto{\pgfqpoint{3.920503in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{3.915080in}{1.247959in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.244168in}}%
\pgfpathlineto{\pgfqpoint{3.904233in}{1.244119in}}%
\pgfpathlineto{\pgfqpoint{3.898810in}{1.239819in}}%
\pgfpathlineto{\pgfqpoint{3.893387in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{3.887963in}{1.239054in}}%
\pgfpathlineto{\pgfqpoint{3.882540in}{1.247944in}}%
\pgfpathlineto{\pgfqpoint{3.877117in}{1.254316in}}%
\pgfpathlineto{\pgfqpoint{3.871693in}{1.256480in}}%
\pgfpathlineto{\pgfqpoint{3.866270in}{1.256690in}}%
\pgfpathlineto{\pgfqpoint{3.860847in}{1.261020in}}%
\pgfpathlineto{\pgfqpoint{3.855423in}{1.262977in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.271486in}}%
\pgfpathlineto{\pgfqpoint{3.844577in}{1.269058in}}%
\pgfpathlineto{\pgfqpoint{3.839153in}{1.285597in}}%
\pgfpathlineto{\pgfqpoint{3.833730in}{1.281740in}}%
\pgfpathlineto{\pgfqpoint{3.828307in}{1.283415in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{3.817460in}{1.280604in}}%
\pgfpathlineto{\pgfqpoint{3.812037in}{1.271242in}}%
\pgfpathlineto{\pgfqpoint{3.806613in}{1.271136in}}%
\pgfpathlineto{\pgfqpoint{3.801190in}{1.272424in}}%
\pgfpathlineto{\pgfqpoint{3.795767in}{1.257385in}}%
\pgfpathlineto{\pgfqpoint{3.790343in}{1.254127in}}%
\pgfpathlineto{\pgfqpoint{3.784920in}{1.246147in}}%
\pgfpathlineto{\pgfqpoint{3.779497in}{1.244095in}}%
\pgfpathlineto{\pgfqpoint{3.774073in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.768650in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{1.223796in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{1.219614in}}%
\pgfpathlineto{\pgfqpoint{3.752380in}{1.219785in}}%
\pgfpathlineto{\pgfqpoint{3.746957in}{1.212476in}}%
\pgfpathlineto{\pgfqpoint{3.741533in}{1.206128in}}%
\pgfpathlineto{\pgfqpoint{3.736110in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{3.730687in}{1.226555in}}%
\pgfpathlineto{\pgfqpoint{3.725263in}{1.228442in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{3.714417in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{3.708993in}{1.228324in}}%
\pgfpathlineto{\pgfqpoint{3.703570in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{3.698147in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{3.692723in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{3.687300in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{3.681877in}{1.242896in}}%
\pgfpathlineto{\pgfqpoint{3.676453in}{1.253420in}}%
\pgfpathlineto{\pgfqpoint{3.671030in}{1.258955in}}%
\pgfpathlineto{\pgfqpoint{3.665607in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{3.660183in}{1.262829in}}%
\pgfpathlineto{\pgfqpoint{3.654760in}{1.264815in}}%
\pgfpathlineto{\pgfqpoint{3.649337in}{1.266540in}}%
\pgfpathlineto{\pgfqpoint{3.643913in}{1.266175in}}%
\pgfpathlineto{\pgfqpoint{3.638490in}{1.258636in}}%
\pgfpathlineto{\pgfqpoint{3.633067in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{3.627643in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{1.253564in}}%
\pgfpathlineto{\pgfqpoint{3.616797in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{3.611373in}{1.253190in}}%
\pgfpathlineto{\pgfqpoint{3.605950in}{1.254620in}}%
\pgfpathlineto{\pgfqpoint{3.600527in}{1.254165in}}%
\pgfpathlineto{\pgfqpoint{3.595103in}{1.244332in}}%
\pgfpathlineto{\pgfqpoint{3.589680in}{1.243695in}}%
\pgfpathlineto{\pgfqpoint{3.584257in}{1.243643in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{3.573410in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{1.235014in}}%
\pgfpathlineto{\pgfqpoint{3.562563in}{1.226948in}}%
\pgfpathlineto{\pgfqpoint{3.557140in}{1.224176in}}%
\pgfpathlineto{\pgfqpoint{3.551717in}{1.226400in}}%
\pgfpathlineto{\pgfqpoint{3.546293in}{1.211456in}}%
\pgfpathlineto{\pgfqpoint{3.540870in}{1.209738in}}%
\pgfpathlineto{\pgfqpoint{3.535447in}{1.214213in}}%
\pgfpathlineto{\pgfqpoint{3.530023in}{1.203142in}}%
\pgfpathlineto{\pgfqpoint{3.524600in}{1.199390in}}%
\pgfpathlineto{\pgfqpoint{3.519177in}{1.199573in}}%
\pgfpathlineto{\pgfqpoint{3.513753in}{1.202572in}}%
\pgfpathlineto{\pgfqpoint{3.508330in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{3.502907in}{1.211805in}}%
\pgfpathlineto{\pgfqpoint{3.497483in}{1.211731in}}%
\pgfpathlineto{\pgfqpoint{3.492060in}{1.201680in}}%
\pgfpathlineto{\pgfqpoint{3.486637in}{1.203079in}}%
\pgfpathlineto{\pgfqpoint{3.481213in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{3.475790in}{1.209657in}}%
\pgfpathlineto{\pgfqpoint{3.470367in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{3.464943in}{1.221523in}}%
\pgfpathlineto{\pgfqpoint{3.459520in}{1.224135in}}%
\pgfpathlineto{\pgfqpoint{3.454097in}{1.210478in}}%
\pgfpathlineto{\pgfqpoint{3.448673in}{1.217411in}}%
\pgfpathlineto{\pgfqpoint{3.443250in}{1.218109in}}%
\pgfpathlineto{\pgfqpoint{3.437827in}{1.225175in}}%
\pgfpathlineto{\pgfqpoint{3.432403in}{1.245073in}}%
\pgfpathlineto{\pgfqpoint{3.426980in}{1.224212in}}%
\pgfpathlineto{\pgfqpoint{3.421557in}{1.221252in}}%
\pgfpathlineto{\pgfqpoint{3.416133in}{1.221403in}}%
\pgfpathlineto{\pgfqpoint{3.410710in}{1.220557in}}%
\pgfpathlineto{\pgfqpoint{3.405287in}{1.224956in}}%
\pgfpathlineto{\pgfqpoint{3.399863in}{1.221084in}}%
\pgfpathlineto{\pgfqpoint{3.394440in}{1.236764in}}%
\pgfpathlineto{\pgfqpoint{3.389017in}{1.232346in}}%
\pgfpathlineto{\pgfqpoint{3.383593in}{1.231354in}}%
\pgfpathlineto{\pgfqpoint{3.378170in}{1.227439in}}%
\pgfpathlineto{\pgfqpoint{3.372747in}{1.226072in}}%
\pgfpathlineto{\pgfqpoint{3.367323in}{1.238790in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{3.356477in}{1.227523in}}%
\pgfpathlineto{\pgfqpoint{3.351053in}{1.231866in}}%
\pgfpathlineto{\pgfqpoint{3.345630in}{1.228895in}}%
\pgfpathlineto{\pgfqpoint{3.340207in}{1.207802in}}%
\pgfpathlineto{\pgfqpoint{3.334783in}{1.196206in}}%
\pgfpathlineto{\pgfqpoint{3.329360in}{1.185274in}}%
\pgfpathlineto{\pgfqpoint{3.323937in}{1.177750in}}%
\pgfpathlineto{\pgfqpoint{3.318513in}{1.173455in}}%
\pgfpathlineto{\pgfqpoint{3.313090in}{1.149445in}}%
\pgfpathlineto{\pgfqpoint{3.307667in}{1.134997in}}%
\pgfpathlineto{\pgfqpoint{3.302243in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{3.296820in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{3.291397in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{3.285973in}{1.136087in}}%
\pgfpathlineto{\pgfqpoint{3.280550in}{1.143574in}}%
\pgfpathlineto{\pgfqpoint{3.275127in}{1.149407in}}%
\pgfpathlineto{\pgfqpoint{3.269703in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{3.264280in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{3.258857in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.253433in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{3.248010in}{1.161865in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{3.237163in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{3.231740in}{1.163833in}}%
\pgfpathlineto{\pgfqpoint{3.226317in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{3.220893in}{1.150447in}}%
\pgfpathlineto{\pgfqpoint{3.215470in}{1.149089in}}%
\pgfpathlineto{\pgfqpoint{3.210047in}{1.150294in}}%
\pgfpathlineto{\pgfqpoint{3.204623in}{1.147983in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{3.193777in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{3.182930in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{3.177507in}{1.185494in}}%
\pgfpathlineto{\pgfqpoint{3.172083in}{1.172353in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.179213in}}%
\pgfpathlineto{\pgfqpoint{3.161237in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{3.155813in}{1.183444in}}%
\pgfpathlineto{\pgfqpoint{3.150390in}{1.175944in}}%
\pgfpathlineto{\pgfqpoint{3.144967in}{1.181826in}}%
\pgfpathlineto{\pgfqpoint{3.139543in}{1.183184in}}%
\pgfpathlineto{\pgfqpoint{3.134120in}{1.180483in}}%
\pgfpathlineto{\pgfqpoint{3.128697in}{1.180516in}}%
\pgfpathlineto{\pgfqpoint{3.123273in}{1.189192in}}%
\pgfpathlineto{\pgfqpoint{3.117850in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{3.112427in}{1.201648in}}%
\pgfpathlineto{\pgfqpoint{3.107003in}{1.191808in}}%
\pgfpathlineto{\pgfqpoint{3.101580in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{3.096157in}{1.184875in}}%
\pgfpathlineto{\pgfqpoint{3.090733in}{1.192737in}}%
\pgfpathlineto{\pgfqpoint{3.085310in}{1.193787in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{1.193364in}}%
\pgfpathlineto{\pgfqpoint{3.074463in}{1.194525in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{1.200260in}}%
\pgfpathlineto{\pgfqpoint{3.063617in}{1.204270in}}%
\pgfpathlineto{\pgfqpoint{3.058193in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{3.052770in}{1.200919in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.226311in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.212962in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.206591in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.208276in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{3.014807in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.206305in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.211877in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.232247in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.236256in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.229875in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.259684in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.245733in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.236579in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.237304in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.227746in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.227746in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.223987in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.218379in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.216805in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.193591in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.173651in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.173651in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.146164in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{2.862953in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.165534in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.253002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.494167in}{1.234461in}}{\pgfqpoint{3.047347in}{2.107500in}}{%
\pgfpathmoveto{\pgfqpoint{2.494167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{1.976665in}}%
\pgfpathlineto{\pgfqpoint{2.510437in}{1.896390in}}%
\pgfpathlineto{\pgfqpoint{2.515860in}{1.850243in}}%
\pgfpathlineto{\pgfqpoint{2.521283in}{1.806253in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{1.769646in}}%
\pgfpathlineto{\pgfqpoint{2.532130in}{1.738852in}}%
\pgfpathlineto{\pgfqpoint{2.537553in}{1.712776in}}%
\pgfpathlineto{\pgfqpoint{2.542977in}{1.691457in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{1.672687in}}%
\pgfpathlineto{\pgfqpoint{2.553823in}{1.450085in}}%
\pgfpathlineto{\pgfqpoint{2.559247in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.427741in}}%
\pgfpathlineto{\pgfqpoint{2.570093in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{2.586363in}{1.335502in}}%
\pgfpathlineto{\pgfqpoint{2.591787in}{1.336473in}}%
\pgfpathlineto{\pgfqpoint{2.597210in}{1.334380in}}%
\pgfpathlineto{\pgfqpoint{2.602633in}{1.326808in}}%
\pgfpathlineto{\pgfqpoint{2.608057in}{1.320545in}}%
\pgfpathlineto{\pgfqpoint{2.613480in}{1.320524in}}%
\pgfpathlineto{\pgfqpoint{2.618903in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{2.624327in}{1.320243in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.319071in}}%
\pgfpathlineto{\pgfqpoint{2.635173in}{1.318837in}}%
\pgfpathlineto{\pgfqpoint{2.640597in}{1.318342in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.317705in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{1.307399in}}%
\pgfpathlineto{\pgfqpoint{2.656867in}{1.305001in}}%
\pgfpathlineto{\pgfqpoint{2.662290in}{1.301678in}}%
\pgfpathlineto{\pgfqpoint{2.667713in}{1.298998in}}%
\pgfpathlineto{\pgfqpoint{2.673137in}{1.297801in}}%
\pgfpathlineto{\pgfqpoint{2.678560in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{2.683983in}{1.292602in}}%
\pgfpathlineto{\pgfqpoint{2.689407in}{1.290559in}}%
\pgfpathlineto{\pgfqpoint{2.694830in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{2.700253in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{1.288662in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{1.288094in}}%
\pgfpathlineto{\pgfqpoint{2.716523in}{1.286400in}}%
\pgfpathlineto{\pgfqpoint{2.721947in}{1.286308in}}%
\pgfpathlineto{\pgfqpoint{2.727370in}{1.285350in}}%
\pgfpathlineto{\pgfqpoint{2.732793in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{2.738217in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{2.743640in}{1.279735in}}%
\pgfpathlineto{\pgfqpoint{2.749063in}{1.278542in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{1.277789in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{1.276255in}}%
\pgfpathlineto{\pgfqpoint{2.765333in}{1.276870in}}%
\pgfpathlineto{\pgfqpoint{2.770757in}{1.278616in}}%
\pgfpathlineto{\pgfqpoint{2.776180in}{1.279240in}}%
\pgfpathlineto{\pgfqpoint{2.781603in}{1.280103in}}%
\pgfpathlineto{\pgfqpoint{2.787027in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{2.792450in}{1.282387in}}%
\pgfpathlineto{\pgfqpoint{2.797873in}{1.281718in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{2.808720in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.282679in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.280494in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.279361in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.275261in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.270213in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.269473in}}%
\pgfpathlineto{\pgfqpoint{2.862953in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.267491in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.268321in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.268042in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.266871in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.266430in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.266368in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.266412in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.264920in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.261290in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.259088in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.257089in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.255640in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.254814in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.253588in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.251539in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.249633in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.248256in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.247323in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.251681in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.251313in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.251594in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.251711in}}%
\pgfpathlineto{\pgfqpoint{3.014807in}{1.252173in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.251974in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.252013in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.252024in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.245825in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.245846in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.236299in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.236299in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.236287in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.234535in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.234461in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.234532in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{3.014807in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.236151in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.236033in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.235777in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.236825in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.238928in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.240327in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.241099in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.241828in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.242179in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.245430in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.250672in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.251416in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.256049in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.256692in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.260014in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.258778in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.257913in}}%
\pgfpathlineto{\pgfqpoint{2.862953in}{1.257964in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.257660in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.257625in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.257746in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.260207in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.260669in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.262420in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.268234in}}%
\pgfpathlineto{\pgfqpoint{2.808720in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.272187in}}%
\pgfpathlineto{\pgfqpoint{2.797873in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{2.792450in}{1.272924in}}%
\pgfpathlineto{\pgfqpoint{2.787027in}{1.272948in}}%
\pgfpathlineto{\pgfqpoint{2.781603in}{1.272304in}}%
\pgfpathlineto{\pgfqpoint{2.776180in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{2.770757in}{1.270368in}}%
\pgfpathlineto{\pgfqpoint{2.765333in}{1.268875in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{1.268023in}}%
\pgfpathlineto{\pgfqpoint{2.749063in}{1.268596in}}%
\pgfpathlineto{\pgfqpoint{2.743640in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{2.738217in}{1.268876in}}%
\pgfpathlineto{\pgfqpoint{2.732793in}{1.268678in}}%
\pgfpathlineto{\pgfqpoint{2.727370in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{2.721947in}{1.269911in}}%
\pgfpathlineto{\pgfqpoint{2.716523in}{1.270339in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{1.272270in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{2.700253in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{2.694830in}{1.279953in}}%
\pgfpathlineto{\pgfqpoint{2.689407in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{2.683983in}{1.282262in}}%
\pgfpathlineto{\pgfqpoint{2.678560in}{1.281094in}}%
\pgfpathlineto{\pgfqpoint{2.673137in}{1.280772in}}%
\pgfpathlineto{\pgfqpoint{2.667713in}{1.281419in}}%
\pgfpathlineto{\pgfqpoint{2.662290in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{2.656867in}{1.286431in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.287311in}}%
\pgfpathlineto{\pgfqpoint{2.640597in}{1.289341in}}%
\pgfpathlineto{\pgfqpoint{2.635173in}{1.291041in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.292744in}}%
\pgfpathlineto{\pgfqpoint{2.624327in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{2.618903in}{1.293343in}}%
\pgfpathlineto{\pgfqpoint{2.613480in}{1.297552in}}%
\pgfpathlineto{\pgfqpoint{2.608057in}{1.298033in}}%
\pgfpathlineto{\pgfqpoint{2.602633in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{2.597210in}{1.297803in}}%
\pgfpathlineto{\pgfqpoint{2.591787in}{1.299367in}}%
\pgfpathlineto{\pgfqpoint{2.586363in}{1.299425in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.301779in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{2.570093in}{1.291764in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.299470in}}%
\pgfpathlineto{\pgfqpoint{2.559247in}{1.311757in}}%
\pgfpathlineto{\pgfqpoint{2.553823in}{1.323496in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{2.542977in}{1.252810in}}%
\pgfpathlineto{\pgfqpoint{2.537553in}{1.258157in}}%
\pgfpathlineto{\pgfqpoint{2.532130in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{1.288555in}}%
\pgfpathlineto{\pgfqpoint{2.521283in}{1.309111in}}%
\pgfpathlineto{\pgfqpoint{2.515860in}{1.327590in}}%
\pgfpathlineto{\pgfqpoint{2.510437in}{1.317696in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{1.342070in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.107500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494167in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036500in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036500in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578833in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578833in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.469915in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.469915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306667in, y=1.421697in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.931431in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.931431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306667in, y=1.883214in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251111in,y=1.615833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lap time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814143in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.418686in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.399149in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.399149in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.342536in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.342536in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.314661in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.294077in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.294077in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.302292in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.231772in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.207543in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.207543in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.229003in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.229003in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.297738in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.291791in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.302802in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.292539in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.302769in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.297692in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.297803in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.293969in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.275602in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.274106in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.269728in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.282819in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.266428in}}%
\pgfpathlineto{\pgfqpoint{3.052770in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{3.058193in}{1.258017in}}%
\pgfpathlineto{\pgfqpoint{3.063617in}{1.260031in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{1.258003in}}%
\pgfpathlineto{\pgfqpoint{3.074463in}{1.250227in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{1.249036in}}%
\pgfpathlineto{\pgfqpoint{3.085310in}{1.243288in}}%
\pgfpathlineto{\pgfqpoint{3.090733in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{3.101580in}{1.219994in}}%
\pgfpathlineto{\pgfqpoint{3.107003in}{1.221502in}}%
\pgfpathlineto{\pgfqpoint{3.112427in}{1.228702in}}%
\pgfpathlineto{\pgfqpoint{3.117850in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{3.123273in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{3.128697in}{1.256553in}}%
\pgfpathlineto{\pgfqpoint{3.139543in}{1.262455in}}%
\pgfpathlineto{\pgfqpoint{3.144967in}{1.261044in}}%
\pgfpathlineto{\pgfqpoint{3.150390in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{3.155813in}{1.261301in}}%
\pgfpathlineto{\pgfqpoint{3.161237in}{1.262655in}}%
\pgfpathlineto{\pgfqpoint{3.172083in}{1.252764in}}%
\pgfpathlineto{\pgfqpoint{3.177507in}{1.233503in}}%
\pgfpathlineto{\pgfqpoint{3.182930in}{1.225749in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{1.260040in}}%
\pgfpathlineto{\pgfqpoint{3.193777in}{1.260040in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.248271in}}%
\pgfpathlineto{\pgfqpoint{3.204623in}{1.240726in}}%
\pgfpathlineto{\pgfqpoint{3.210047in}{1.242664in}}%
\pgfpathlineto{\pgfqpoint{3.215470in}{1.241602in}}%
\pgfpathlineto{\pgfqpoint{3.220893in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{3.226317in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{3.237163in}{1.264048in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{3.248010in}{1.227726in}}%
\pgfpathlineto{\pgfqpoint{3.253433in}{1.220542in}}%
\pgfpathlineto{\pgfqpoint{3.258857in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{3.264280in}{1.246513in}}%
\pgfpathlineto{\pgfqpoint{3.275127in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{3.280550in}{1.217815in}}%
\pgfpathlineto{\pgfqpoint{3.285973in}{1.211228in}}%
\pgfpathlineto{\pgfqpoint{3.291397in}{1.211235in}}%
\pgfpathlineto{\pgfqpoint{3.296820in}{1.204235in}}%
\pgfpathlineto{\pgfqpoint{3.302243in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{3.307667in}{1.213696in}}%
\pgfpathlineto{\pgfqpoint{3.313090in}{1.225388in}}%
\pgfpathlineto{\pgfqpoint{3.318513in}{1.207389in}}%
\pgfpathlineto{\pgfqpoint{3.323937in}{1.212568in}}%
\pgfpathlineto{\pgfqpoint{3.334783in}{1.231268in}}%
\pgfpathlineto{\pgfqpoint{3.340207in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{3.345630in}{1.257284in}}%
\pgfpathlineto{\pgfqpoint{3.351053in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{3.356477in}{1.257365in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{3.367323in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{3.372747in}{1.259912in}}%
\pgfpathlineto{\pgfqpoint{3.378170in}{1.262723in}}%
\pgfpathlineto{\pgfqpoint{3.383593in}{1.271702in}}%
\pgfpathlineto{\pgfqpoint{3.389017in}{1.272988in}}%
\pgfpathlineto{\pgfqpoint{3.394440in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{3.399863in}{1.292372in}}%
\pgfpathlineto{\pgfqpoint{3.405287in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{3.410710in}{1.291792in}}%
\pgfpathlineto{\pgfqpoint{3.421557in}{1.292091in}}%
\pgfpathlineto{\pgfqpoint{3.426980in}{1.294315in}}%
\pgfpathlineto{\pgfqpoint{3.432403in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{3.437827in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{3.443250in}{1.291755in}}%
\pgfpathlineto{\pgfqpoint{3.448673in}{1.291112in}}%
\pgfpathlineto{\pgfqpoint{3.454097in}{1.285126in}}%
\pgfpathlineto{\pgfqpoint{3.459520in}{1.265365in}}%
\pgfpathlineto{\pgfqpoint{3.481213in}{1.252932in}}%
\pgfpathlineto{\pgfqpoint{3.486637in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{3.492060in}{1.233087in}}%
\pgfpathlineto{\pgfqpoint{3.497483in}{1.243366in}}%
\pgfpathlineto{\pgfqpoint{3.502907in}{1.243506in}}%
\pgfpathlineto{\pgfqpoint{3.508330in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{3.519177in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{3.524600in}{1.234003in}}%
\pgfpathlineto{\pgfqpoint{3.535447in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{3.540870in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{3.551717in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{3.557140in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{3.573410in}{1.279908in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{1.282497in}}%
\pgfpathlineto{\pgfqpoint{3.584257in}{1.278868in}}%
\pgfpathlineto{\pgfqpoint{3.595103in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{3.600527in}{1.284007in}}%
\pgfpathlineto{\pgfqpoint{3.605950in}{1.277601in}}%
\pgfpathlineto{\pgfqpoint{3.611373in}{1.274001in}}%
\pgfpathlineto{\pgfqpoint{3.616797in}{1.276293in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{1.273816in}}%
\pgfpathlineto{\pgfqpoint{3.627643in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{3.638490in}{1.277628in}}%
\pgfpathlineto{\pgfqpoint{3.643913in}{1.285682in}}%
\pgfpathlineto{\pgfqpoint{3.649337in}{1.286467in}}%
\pgfpathlineto{\pgfqpoint{3.660183in}{1.284382in}}%
\pgfpathlineto{\pgfqpoint{3.665607in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{3.671030in}{1.281487in}}%
\pgfpathlineto{\pgfqpoint{3.681877in}{1.273096in}}%
\pgfpathlineto{\pgfqpoint{3.687300in}{1.268598in}}%
\pgfpathlineto{\pgfqpoint{3.698147in}{1.263632in}}%
\pgfpathlineto{\pgfqpoint{3.703570in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{3.708993in}{1.250294in}}%
\pgfpathlineto{\pgfqpoint{3.714417in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.250694in}}%
\pgfpathlineto{\pgfqpoint{3.725263in}{1.254091in}}%
\pgfpathlineto{\pgfqpoint{3.730687in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{3.736110in}{1.254045in}}%
\pgfpathlineto{\pgfqpoint{3.741533in}{1.282659in}}%
\pgfpathlineto{\pgfqpoint{3.746957in}{1.286396in}}%
\pgfpathlineto{\pgfqpoint{3.752380in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{1.292662in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{1.297948in}}%
\pgfpathlineto{\pgfqpoint{3.768650in}{1.306873in}}%
\pgfpathlineto{\pgfqpoint{3.779497in}{1.313378in}}%
\pgfpathlineto{\pgfqpoint{3.784920in}{1.314965in}}%
\pgfpathlineto{\pgfqpoint{3.790343in}{1.322568in}}%
\pgfpathlineto{\pgfqpoint{3.795767in}{1.324568in}}%
\pgfpathlineto{\pgfqpoint{3.801190in}{1.298569in}}%
\pgfpathlineto{\pgfqpoint{3.806613in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{3.812037in}{1.296885in}}%
\pgfpathlineto{\pgfqpoint{3.817460in}{1.301355in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{1.298313in}}%
\pgfpathlineto{\pgfqpoint{3.828307in}{1.299320in}}%
\pgfpathlineto{\pgfqpoint{3.833730in}{1.297615in}}%
\pgfpathlineto{\pgfqpoint{3.839153in}{1.300658in}}%
\pgfpathlineto{\pgfqpoint{3.844577in}{1.293633in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.295385in}}%
\pgfpathlineto{\pgfqpoint{3.855423in}{1.291046in}}%
\pgfpathlineto{\pgfqpoint{3.855423in}{1.291046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{1.781389in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{1.659367in}}%
\pgfpathlineto{\pgfqpoint{2.510437in}{1.607043in}}%
\pgfpathlineto{\pgfqpoint{2.515860in}{1.588917in}}%
\pgfpathlineto{\pgfqpoint{2.521283in}{1.557682in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{1.529101in}}%
\pgfpathlineto{\pgfqpoint{2.532130in}{1.504934in}}%
\pgfpathlineto{\pgfqpoint{2.537553in}{1.485467in}}%
\pgfpathlineto{\pgfqpoint{2.542977in}{1.472134in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{1.460184in}}%
\pgfpathlineto{\pgfqpoint{2.553823in}{1.386791in}}%
\pgfpathlineto{\pgfqpoint{2.559247in}{1.374066in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{2.570093in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{1.331440in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.322452in}}%
\pgfpathlineto{\pgfqpoint{2.586363in}{1.317463in}}%
\pgfpathlineto{\pgfqpoint{2.591787in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{2.597210in}{1.316092in}}%
\pgfpathlineto{\pgfqpoint{2.602633in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{2.608057in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{2.613480in}{1.309038in}}%
\pgfpathlineto{\pgfqpoint{2.618903in}{1.306369in}}%
\pgfpathlineto{\pgfqpoint{2.624327in}{1.307317in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.305908in}}%
\pgfpathlineto{\pgfqpoint{2.635173in}{1.304939in}}%
\pgfpathlineto{\pgfqpoint{2.640597in}{1.303842in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.302508in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{1.297615in}}%
\pgfpathlineto{\pgfqpoint{2.656867in}{1.295716in}}%
\pgfpathlineto{\pgfqpoint{2.662290in}{1.292236in}}%
\pgfpathlineto{\pgfqpoint{2.667713in}{1.290209in}}%
\pgfpathlineto{\pgfqpoint{2.673137in}{1.289286in}}%
\pgfpathlineto{\pgfqpoint{2.678560in}{1.289547in}}%
\pgfpathlineto{\pgfqpoint{2.683983in}{1.287432in}}%
\pgfpathlineto{\pgfqpoint{2.689407in}{1.286022in}}%
\pgfpathlineto{\pgfqpoint{2.694830in}{1.284906in}}%
\pgfpathlineto{\pgfqpoint{2.700253in}{1.284042in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{1.280182in}}%
\pgfpathlineto{\pgfqpoint{2.716523in}{1.278370in}}%
\pgfpathlineto{\pgfqpoint{2.721947in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{2.727370in}{1.277178in}}%
\pgfpathlineto{\pgfqpoint{2.732793in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{2.738217in}{1.275482in}}%
\pgfpathlineto{\pgfqpoint{2.743640in}{1.274316in}}%
\pgfpathlineto{\pgfqpoint{2.749063in}{1.273569in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{2.765333in}{1.272872in}}%
\pgfpathlineto{\pgfqpoint{2.770757in}{1.274492in}}%
\pgfpathlineto{\pgfqpoint{2.776180in}{1.275390in}}%
\pgfpathlineto{\pgfqpoint{2.781603in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{2.787027in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{2.792450in}{1.277655in}}%
\pgfpathlineto{\pgfqpoint{2.797873in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.276984in}}%
\pgfpathlineto{\pgfqpoint{2.808720in}{1.276439in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.272495in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.270582in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.263919in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.263566in}}%
\pgfpathlineto{\pgfqpoint{2.862953in}{1.262467in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.262702in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.263382in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.263373in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.262132in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.261561in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.261209in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.260638in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.258893in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.253799in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.250535in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.249494in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.247883in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.246683in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.245366in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.243126in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.244586in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.243822in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.243814in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.243931in}}%
\pgfpathlineto{\pgfqpoint{3.014807in}{1.244577in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.243288in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.243237in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.243279in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.241056in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.241072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172083in,y=2.240000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537679in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{3.462321in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490099in}{0.069444in}}{\pgfqpoint{3.490099in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{3.490099in}{0.446370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490099in}{0.474148in}}{\pgfqpoint{3.462321in}{0.474148in}}%
\pgfpathlineto{\pgfqpoint{0.537679in}{0.474148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.509901in}{0.474148in}}{\pgfqpoint{0.509901in}{0.446370in}}%
\pgfpathlineto{\pgfqpoint{0.509901in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.509901in}{0.069444in}}{\pgfqpoint{0.537679in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.537679in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648790in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{0.787679in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{0.926568in}{0.286648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037679in,y=0.238037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940253in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{2.079142in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{2.218031in}{0.286648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329142in,y=0.238037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Partial End-to-end}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/Training/learningCurves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{1.531520in}}{\pgfqpoint{6.211367in}{2.141451in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.615033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.653067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.663933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.685667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.696533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.712833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.718267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.756300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.783467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.788900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.794333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.816067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{2.127548in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{2.111766in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{2.111766in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{2.141451in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{2.130591in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{2.094001in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{2.070242in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{2.083325in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{2.078250in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.114900in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.125767in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{1.131200in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{1.136633in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.142067in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{1.999820in}}%
\pgfpathlineto{\pgfqpoint{1.152933in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{1.163800in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{1.169233in}{1.987396in}}%
\pgfpathlineto{\pgfqpoint{1.174667in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{1.185533in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{1.207267in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{1.218133in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{1.223567in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.234433in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.239867in}{2.064074in}}%
\pgfpathlineto{\pgfqpoint{1.245300in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{1.250733in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{1.256167in}{2.070845in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{1.267033in}{2.067746in}}%
\pgfpathlineto{\pgfqpoint{1.272467in}{2.030865in}}%
\pgfpathlineto{\pgfqpoint{1.277900in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{1.299633in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{1.305067in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{1.310500in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.315933in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{1.321367in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.332233in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.343100in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.348533in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.353967in}{2.010643in}}%
\pgfpathlineto{\pgfqpoint{1.359400in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.364833in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{1.370267in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{1.381133in}{2.009802in}}%
\pgfpathlineto{\pgfqpoint{1.386567in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{1.392000in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{1.397433in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{1.402867in}{2.028933in}}%
\pgfpathlineto{\pgfqpoint{1.408300in}{2.056065in}}%
\pgfpathlineto{\pgfqpoint{1.413733in}{2.060080in}}%
\pgfpathlineto{\pgfqpoint{1.419167in}{2.059666in}}%
\pgfpathlineto{\pgfqpoint{1.424600in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.435467in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.446333in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.451767in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{1.457200in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{1.462633in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{1.468067in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{1.478933in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{1.484367in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{1.489800in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{1.495233in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{1.500667in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{1.506100in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.511533in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.516967in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.522400in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{1.533267in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{1.538700in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{1.549567in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{1.571300in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{1.576733in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{1.587600in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{1.593033in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{1.598467in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{1.609333in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{1.614767in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{1.625633in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.631067in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{1.641933in}{2.052058in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{1.652800in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{1.658233in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{1.663667in}{2.042871in}}%
\pgfpathlineto{\pgfqpoint{1.669100in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{1.696267in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{1.701700in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{1.707133in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.712567in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.718000in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{1.723433in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{1.728867in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{1.734300in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{1.745167in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{1.756033in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.761467in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{2.034253in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.994092in}}%
\pgfpathlineto{\pgfqpoint{1.783200in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.794067in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.804933in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.810367in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.815800in}{2.010643in}}%
\pgfpathlineto{\pgfqpoint{1.821233in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.832100in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.837533in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.842967in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.853833in}{2.053223in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{1.864700in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{1.870133in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{1.875567in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{1.881000in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{1.891867in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{1.897300in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{1.908167in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{1.913600in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{1.919033in}{2.030865in}}%
\pgfpathlineto{\pgfqpoint{1.924467in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{1.929900in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{1.935333in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{1.940767in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{1.946200in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{1.957067in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.967933in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.973367in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{1.978800in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{1.984233in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.989667in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{1.995100in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{1.944645in}}%
\pgfpathlineto{\pgfqpoint{2.011400in}{1.949492in}}%
\pgfpathlineto{\pgfqpoint{2.016833in}{1.944645in}}%
\pgfpathlineto{\pgfqpoint{2.022267in}{1.921660in}}%
\pgfpathlineto{\pgfqpoint{2.027700in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{2.033133in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{2.038567in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{2.044000in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{2.049433in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{2.054867in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{2.060300in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{2.065733in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{2.071167in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{2.076600in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{2.082033in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{2.092900in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{2.103767in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{2.109200in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{2.114633in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{2.120067in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.125500in}{1.863413in}}%
\pgfpathlineto{\pgfqpoint{2.130933in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{2.141800in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{2.147233in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{2.152667in}{1.825778in}}%
\pgfpathlineto{\pgfqpoint{2.158100in}{1.881757in}}%
\pgfpathlineto{\pgfqpoint{2.163533in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.168967in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{2.174400in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{2.179833in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{2.185267in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{2.196133in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{2.201567in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.212433in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.217867in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{2.223300in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{2.234167in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{2.239600in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{2.245033in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.250467in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.255900in}{2.094008in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{2.266767in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{2.272200in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{2.283067in}{2.087369in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{2.087369in}}%
\pgfpathlineto{\pgfqpoint{2.293933in}{2.077289in}}%
\pgfpathlineto{\pgfqpoint{2.299367in}{2.090512in}}%
\pgfpathlineto{\pgfqpoint{2.304800in}{2.074271in}}%
\pgfpathlineto{\pgfqpoint{2.310233in}{2.085730in}}%
\pgfpathlineto{\pgfqpoint{2.315667in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{2.321100in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{2.326533in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{2.331967in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{2.337400in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{2.342833in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{2.348267in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{2.353700in}{2.078250in}}%
\pgfpathlineto{\pgfqpoint{2.359133in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.364567in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.375433in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{2.380867in}{2.083325in}}%
\pgfpathlineto{\pgfqpoint{2.386300in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{2.391733in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{2.073219in}}%
\pgfpathlineto{\pgfqpoint{2.402600in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{2.408033in}{2.042978in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{2.020712in}}%
\pgfpathlineto{\pgfqpoint{2.418900in}{2.020712in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{2.019993in}}%
\pgfpathlineto{\pgfqpoint{2.429767in}{2.019993in}}%
\pgfpathlineto{\pgfqpoint{2.435200in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{2.440633in}{2.033262in}}%
\pgfpathlineto{\pgfqpoint{2.446067in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{2.456933in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{2.462367in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{2.473233in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{2.478667in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{2.484100in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{2.489533in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{2.494967in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{2.500400in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{2.505833in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{2.511267in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{2.516700in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{2.522133in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{2.527567in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{2.533000in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{2.538433in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{2.549300in}{1.980497in}}%
\pgfpathlineto{\pgfqpoint{2.554733in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{2.560167in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.957360in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{2.576467in}{2.007370in}}%
\pgfpathlineto{\pgfqpoint{2.581900in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{2.587333in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{2.592767in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{2.598200in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{2.609067in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{2.614500in}{2.007481in}}%
\pgfpathlineto{\pgfqpoint{2.619933in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{2.625367in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{2.630800in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{2.636233in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{2.641667in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{2.647100in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{2.652533in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{2.657967in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{2.663400in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{2.668833in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{2.674267in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.679700in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.685133in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.690567in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{2.696000in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{2.701433in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{2.706867in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.712300in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.717733in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.723167in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{2.728600in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.734033in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{2.739467in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.744900in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.750333in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{2.761200in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.766633in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{2.772067in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.777500in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{2.782933in}{1.835591in}}%
\pgfpathlineto{\pgfqpoint{2.788367in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{2.793800in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.804667in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{2.810100in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{2.815533in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{2.820967in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.826400in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{2.831833in}{1.869251in}}%
\pgfpathlineto{\pgfqpoint{2.837267in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{2.842700in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{2.848133in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{2.853567in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{2.859000in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.864433in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.869867in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{2.875300in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{2.880733in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.886167in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.897033in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.902467in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{2.907900in}{1.957731in}}%
\pgfpathlineto{\pgfqpoint{2.913333in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{2.918767in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{2.924200in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{2.929633in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{2.935067in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{2.940500in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{2.945933in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{2.951367in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{2.956800in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{2.962233in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{2.967667in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.978533in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.983967in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{2.989400in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{2.994833in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{3.000267in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{3.005700in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{3.011133in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{3.016567in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{1.987396in}}%
\pgfpathlineto{\pgfqpoint{3.027433in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{3.032867in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.038300in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{3.043733in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{3.049167in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{3.060033in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{3.065467in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{3.076333in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{3.081767in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{3.087200in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{3.092633in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{3.098067in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{3.103500in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{3.108933in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{3.114367in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{3.119800in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{3.125233in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{3.130667in}{1.972512in}}%
\pgfpathlineto{\pgfqpoint{3.136100in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{3.141533in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{3.146967in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{3.152400in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{3.157833in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{3.163267in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.168700in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.174133in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{3.179567in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{3.190433in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{3.195867in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{3.201300in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{3.206733in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{3.212167in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{3.217600in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{3.223033in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.228467in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.233900in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.239333in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.244767in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.250200in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.255633in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{1.985115in}}%
\pgfpathlineto{\pgfqpoint{3.266500in}{1.995147in}}%
\pgfpathlineto{\pgfqpoint{3.271933in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{3.277367in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{3.282800in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{3.288233in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{3.293667in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{3.299100in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{3.304533in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.309967in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.320833in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{3.326267in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{3.331700in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{3.348000in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{3.353433in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{3.358867in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{3.364300in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{3.369733in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{3.375167in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{3.380600in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{3.386033in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{3.391467in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.396900in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.407767in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.413200in}{1.950485in}}%
\pgfpathlineto{\pgfqpoint{3.418633in}{1.950485in}}%
\pgfpathlineto{\pgfqpoint{3.424067in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.434933in}{1.892056in}}%
\pgfpathlineto{\pgfqpoint{3.440367in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{3.451233in}{1.854129in}}%
\pgfpathlineto{\pgfqpoint{3.456667in}{1.871797in}}%
\pgfpathlineto{\pgfqpoint{3.462100in}{1.872008in}}%
\pgfpathlineto{\pgfqpoint{3.467533in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{3.472967in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{3.483833in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{3.489267in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{3.494700in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{3.500133in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{3.505567in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{3.516433in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{3.521867in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.527300in}{1.904106in}}%
\pgfpathlineto{\pgfqpoint{3.532733in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{3.538167in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{3.543600in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{3.549033in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.554467in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.559900in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{3.565333in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.570767in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{3.581633in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.587067in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.597933in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.603367in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{3.608800in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{3.614233in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{3.619667in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.625100in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.630533in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{3.635967in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{3.641400in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.646833in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{3.652267in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{3.657700in}{1.986274in}}%
\pgfpathlineto{\pgfqpoint{3.663133in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{3.668567in}{2.022518in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{3.679433in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.684867in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{3.690300in}{1.959023in}}%
\pgfpathlineto{\pgfqpoint{3.695733in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{3.701167in}{1.975239in}}%
\pgfpathlineto{\pgfqpoint{3.706600in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{3.712033in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{3.717467in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{3.722900in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{3.728333in}{1.897341in}}%
\pgfpathlineto{\pgfqpoint{3.733767in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{3.744633in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{3.750067in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{3.755500in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{3.760933in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.766367in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{3.771800in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{3.777233in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.782667in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{3.788100in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{3.793533in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{3.798967in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{3.815267in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{3.820700in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{3.826133in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{3.831567in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{3.837000in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.842433in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{3.847867in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{3.853300in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{3.858733in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{3.864167in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{3.869600in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{3.875033in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{3.880467in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{3.891333in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{3.896767in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.902200in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{3.907633in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{3.913067in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{3.918500in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{3.923933in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{3.929367in}{1.984991in}}%
\pgfpathlineto{\pgfqpoint{3.934800in}{1.984991in}}%
\pgfpathlineto{\pgfqpoint{3.940233in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{3.945667in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{3.951100in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{3.956533in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{3.961967in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{3.967400in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{3.972833in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{3.978267in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{3.983700in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{3.989133in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{3.994567in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{4.005433in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{4.010867in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{4.016300in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{4.021733in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{4.027167in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{4.032600in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{4.038033in}{1.974892in}}%
\pgfpathlineto{\pgfqpoint{4.043467in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{4.048900in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{4.054333in}{2.002202in}}%
\pgfpathlineto{\pgfqpoint{4.059767in}{2.022518in}}%
\pgfpathlineto{\pgfqpoint{4.065200in}{2.036877in}}%
\pgfpathlineto{\pgfqpoint{4.070633in}{2.027492in}}%
\pgfpathlineto{\pgfqpoint{4.076067in}{2.059938in}}%
\pgfpathlineto{\pgfqpoint{4.081500in}{2.069946in}}%
\pgfpathlineto{\pgfqpoint{4.086933in}{2.057356in}}%
\pgfpathlineto{\pgfqpoint{4.092367in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{4.097800in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{4.103233in}{2.053223in}}%
\pgfpathlineto{\pgfqpoint{4.108667in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{4.114100in}{2.038197in}}%
\pgfpathlineto{\pgfqpoint{4.119533in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{4.124967in}{1.999820in}}%
\pgfpathlineto{\pgfqpoint{4.130400in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{4.135833in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{4.141267in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{4.146700in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{4.152133in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.157567in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.163000in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.168433in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.173867in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.179300in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.184733in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{4.190167in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{1.937388in}}%
\pgfpathlineto{\pgfqpoint{4.201033in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{4.206467in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{4.211900in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.217333in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{4.222767in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{4.233633in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{4.239067in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{4.244500in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{4.249933in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{4.255367in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{4.260800in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{4.266233in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{4.271667in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.277100in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{4.282533in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{4.287967in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{4.293400in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{4.298833in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{4.304267in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{4.309700in}{2.016107in}}%
\pgfpathlineto{\pgfqpoint{4.315133in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{4.320567in}{2.010476in}}%
\pgfpathlineto{\pgfqpoint{4.326000in}{2.017659in}}%
\pgfpathlineto{\pgfqpoint{4.331433in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{4.336867in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{4.342300in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{4.347733in}{1.968395in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{4.358600in}{1.986274in}}%
\pgfpathlineto{\pgfqpoint{4.364033in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.369467in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{4.374900in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{4.380333in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{4.391200in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{4.396633in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{4.402067in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{4.407500in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{4.412933in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{4.418367in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{4.423800in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{4.429233in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{4.434667in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{4.445533in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{4.450967in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{4.461833in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{4.467267in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{4.472700in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{4.478133in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{4.483567in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{4.489000in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{4.494433in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{4.499867in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{4.505300in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{4.510733in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{4.516167in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{4.521600in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{4.527033in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.532467in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{4.537900in}{1.840431in}}%
\pgfpathlineto{\pgfqpoint{4.543333in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{4.548767in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{4.554200in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{4.559633in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{4.575933in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.581367in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{4.586800in}{1.825298in}}%
\pgfpathlineto{\pgfqpoint{4.592233in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{4.597667in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{4.603100in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{4.608533in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{4.619400in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{4.624833in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{4.630267in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{4.635700in}{1.839955in}}%
\pgfpathlineto{\pgfqpoint{4.641133in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{4.646567in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.652000in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.657433in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.662867in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.668300in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.673733in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{4.679167in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{4.684600in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{4.690033in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{4.700900in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{4.706333in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{4.711767in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{4.717200in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.722633in}{1.926713in}}%
\pgfpathlineto{\pgfqpoint{4.728067in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{4.733500in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{4.738933in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{4.744367in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{4.749800in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{4.755233in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{4.760667in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{4.771533in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{4.776967in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{4.782400in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{4.787833in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.793267in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.798700in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.804133in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{4.809567in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{4.815000in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{4.820433in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{4.825867in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{4.831300in}{1.865010in}}%
\pgfpathlineto{\pgfqpoint{4.836733in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{4.842167in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{4.847600in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{4.853033in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{4.858467in}{1.900768in}}%
\pgfpathlineto{\pgfqpoint{4.863900in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{4.869333in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{4.874767in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{4.880200in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{4.885633in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{4.891067in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{4.896500in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{4.901933in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.907367in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{4.912800in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{4.918233in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{4.923667in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{4.929100in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{4.934533in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{4.939967in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{4.945400in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{4.950833in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{4.956267in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{4.961700in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{4.967133in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.972567in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.978000in}{1.967585in}}%
\pgfpathlineto{\pgfqpoint{4.983433in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.988867in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{4.994300in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.005167in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.010600in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{5.016033in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.021467in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.026900in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.037767in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.043200in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{5.048633in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{5.054067in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{5.059500in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{5.064933in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{5.070367in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{5.075800in}{1.963348in}}%
\pgfpathlineto{\pgfqpoint{5.081233in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{5.086667in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{5.092100in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{5.097533in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{5.102967in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{5.113833in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.119267in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.124700in}{1.951534in}}%
\pgfpathlineto{\pgfqpoint{5.130133in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{5.135567in}{1.929499in}}%
\pgfpathlineto{\pgfqpoint{5.141000in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{5.146433in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{5.151867in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{5.157300in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{5.162733in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{5.173600in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{5.179033in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{5.184467in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{5.189900in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{5.195333in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{5.200767in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{5.206200in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{5.211633in}{1.904106in}}%
\pgfpathlineto{\pgfqpoint{5.217067in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{5.222500in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{5.227933in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.233367in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.238800in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.244233in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.249667in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.255100in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{5.260533in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{5.265967in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.271400in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.276833in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.282267in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{5.287700in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{5.293133in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{5.298567in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{5.304000in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.309433in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{5.314867in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{5.320300in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{5.325733in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{5.331167in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.336600in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{5.342033in}{1.844466in}}%
\pgfpathlineto{\pgfqpoint{5.347467in}{1.854938in}}%
\pgfpathlineto{\pgfqpoint{5.352900in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{5.358333in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{5.363767in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.374633in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.380067in}{1.814701in}}%
\pgfpathlineto{\pgfqpoint{5.385500in}{1.844703in}}%
\pgfpathlineto{\pgfqpoint{5.390933in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{5.396367in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{5.401800in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.407233in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.412667in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{5.418100in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.423533in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.428967in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.434400in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{5.439833in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.450700in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{5.456133in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.893846in}}%
\pgfpathlineto{\pgfqpoint{5.467000in}{1.893846in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{5.477867in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.483300in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.488733in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.494167in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{5.499600in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.505033in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.510467in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{5.515900in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{5.521333in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{5.526767in}{1.863413in}}%
\pgfpathlineto{\pgfqpoint{5.532200in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{5.537633in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{5.543067in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{5.548500in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.553933in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.559367in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.564800in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{5.570233in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{5.575667in}{1.858679in}}%
\pgfpathlineto{\pgfqpoint{5.581100in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.586533in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{5.591967in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.597400in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.602833in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.608267in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.613700in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.619133in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.624567in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{5.630000in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{5.635433in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{5.640867in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{5.646300in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{5.651733in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{5.657167in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.662600in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{5.668033in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.673467in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{5.678900in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.684333in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.689767in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{5.695200in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.700633in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.706067in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{5.711500in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{5.716933in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{5.722367in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{5.727800in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{5.733233in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{5.738667in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.744100in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.749533in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.754967in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{5.760400in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.765833in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.771267in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.776700in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.782133in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{5.787567in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{5.793000in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.798433in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.803867in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{5.809300in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{5.814733in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{5.820167in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{5.825600in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{5.831033in}{1.912142in}}%
\pgfpathlineto{\pgfqpoint{5.836467in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.841900in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{5.847333in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{5.852767in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.858200in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{5.863633in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.869067in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.874500in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.879933in}{1.898379in}}%
\pgfpathlineto{\pgfqpoint{5.885367in}{1.923212in}}%
\pgfpathlineto{\pgfqpoint{5.890800in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.896233in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.901667in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{5.907100in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{5.912533in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{5.923400in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{5.928833in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{5.934267in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{5.939700in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{5.945133in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{5.950567in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{5.956000in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{5.961433in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{5.966867in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.972300in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{5.977733in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{5.983167in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{5.988600in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{5.994033in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{5.999467in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{6.004900in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{6.010333in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{6.015767in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{6.021200in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.026633in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{6.032067in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.042933in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{6.048367in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{6.053800in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{6.059233in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{6.064667in}{1.921082in}}%
\pgfpathlineto{\pgfqpoint{6.070100in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{6.075533in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{6.080967in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{6.086400in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{6.091833in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{6.097267in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{6.102700in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{6.108133in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.113567in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.119000in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.124433in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.129867in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{6.135300in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{6.140733in}{1.859026in}}%
\pgfpathlineto{\pgfqpoint{6.146167in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{6.151600in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{6.157033in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{6.162467in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{6.167900in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{6.173333in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{6.178767in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{6.184200in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{6.189633in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{6.195067in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{6.200500in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{6.205933in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{6.211367in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{6.211367in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.211367in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.205933in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{6.200500in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{6.195067in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{6.189633in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{6.184200in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{6.178767in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{6.173333in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{6.167900in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{6.162467in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.157033in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.151600in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{6.146167in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{6.140733in}{1.551428in}}%
\pgfpathlineto{\pgfqpoint{6.135300in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{6.129867in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{6.124433in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.119000in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.113567in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.108133in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.102700in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{6.097267in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{6.091833in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{6.086400in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{6.080967in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{6.075533in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{6.070100in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{6.064667in}{1.614524in}}%
\pgfpathlineto{\pgfqpoint{6.059233in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{6.053800in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.048367in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{6.042933in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.032067in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.026633in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{6.021200in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.015767in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{6.010333in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{6.004900in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{5.999467in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{5.994033in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{5.988600in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{5.983167in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{5.977733in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{5.972300in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{5.966867in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.961433in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{5.956000in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{5.950567in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{5.945133in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{5.939700in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{5.934267in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{5.928833in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{5.923400in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{5.912533in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{5.907100in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{5.901667in}{1.629332in}}%
\pgfpathlineto{\pgfqpoint{5.896233in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.890800in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.885367in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{5.879933in}{1.583591in}}%
\pgfpathlineto{\pgfqpoint{5.874500in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.869067in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.863633in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.858200in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{5.852767in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.847333in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{5.841900in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{5.836467in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.831033in}{1.605585in}}%
\pgfpathlineto{\pgfqpoint{5.825600in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.820167in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{5.814733in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.809300in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{5.803867in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.798433in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.793000in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.787567in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{5.782133in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{5.776700in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.771267in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.765833in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.760400in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.754967in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{5.749533in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.744100in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.738667in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.733233in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{5.727800in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{5.722367in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{5.716933in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{5.711500in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{5.706067in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{5.700633in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.695200in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.689767in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{5.684333in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.678900in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.673467in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{5.668033in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.662600in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{5.657167in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.651733in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{5.646300in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{5.640867in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{5.635433in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{5.630000in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{5.624567in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{5.619133in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.613700in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.608267in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.602833in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.597400in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.591967in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.586533in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{5.581100in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.575667in}{1.587533in}}%
\pgfpathlineto{\pgfqpoint{5.570233in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{5.564800in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{5.559367in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.553933in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.548500in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.543067in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{5.537633in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{5.532200in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{5.526767in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{5.521333in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{5.515900in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{5.510467in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{5.505033in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.499600in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.494167in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{5.488733in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.483300in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.477867in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{5.467000in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{5.456133in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{5.450700in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.439833in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.434400in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{5.428967in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.423533in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.418100in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.412667in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{5.407233in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.401800in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.396367in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{5.390933in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{5.385500in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{5.380067in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{5.374633in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.363767in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.358333in}{1.629332in}}%
\pgfpathlineto{\pgfqpoint{5.352900in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{5.347467in}{1.644910in}}%
\pgfpathlineto{\pgfqpoint{5.342033in}{1.637504in}}%
\pgfpathlineto{\pgfqpoint{5.336600in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{5.331167in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{5.325733in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{5.320300in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{5.314867in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{5.309433in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{5.304000in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.298567in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.293133in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.287700in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{5.282267in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{5.276833in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.271400in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.265967in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.260533in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{5.255100in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{5.249667in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.244233in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.238800in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.233367in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.227933in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.222500in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{5.217067in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{5.211633in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{5.206200in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{5.200767in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{5.195333in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{5.189900in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{5.184467in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{5.179033in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{5.173600in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{5.162733in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.157300in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{5.151867in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{5.146433in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{5.141000in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{5.135567in}{1.623986in}}%
\pgfpathlineto{\pgfqpoint{5.130133in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{5.124700in}{1.655587in}}%
\pgfpathlineto{\pgfqpoint{5.119267in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.113833in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{5.102967in}{1.673466in}}%
\pgfpathlineto{\pgfqpoint{5.097533in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{5.092100in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{5.086667in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{5.081233in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{5.075800in}{1.679531in}}%
\pgfpathlineto{\pgfqpoint{5.070367in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{5.064933in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{5.059500in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{5.054067in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{5.048633in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{5.043200in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{5.037767in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.026900in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{5.021467in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{5.016033in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{5.010600in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{5.005167in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{4.994300in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{4.988867in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{4.983433in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.978000in}{1.836203in}}%
\pgfpathlineto{\pgfqpoint{4.972567in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.967133in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.961700in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{4.956267in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{4.950833in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{4.945400in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{4.939967in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{4.934533in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{4.929100in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{4.923667in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{4.918233in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{4.912800in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{4.907367in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{4.901933in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.896500in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{4.891067in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{4.885633in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{4.880200in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{4.874767in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{4.869333in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{4.863900in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{4.858467in}{1.759990in}}%
\pgfpathlineto{\pgfqpoint{4.853033in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{4.847600in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{4.842167in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{4.836733in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{4.831300in}{1.724232in}}%
\pgfpathlineto{\pgfqpoint{4.825867in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{4.820433in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{4.815000in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{4.809567in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{4.804133in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{4.798700in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{4.793267in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{4.787833in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{4.782400in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{4.776967in}{1.673466in}}%
\pgfpathlineto{\pgfqpoint{4.771533in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{4.760667in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{4.755233in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{4.749800in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{4.744367in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{4.738933in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{4.733500in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{4.728067in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{4.722633in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{4.717200in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.711767in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{4.706333in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{4.700900in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{4.690033in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{4.684600in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{4.679167in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{4.673733in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{4.668300in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.662867in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.657433in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.652000in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.646567in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.641133in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{4.635700in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{4.630267in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{4.624833in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{4.619400in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{4.608533in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{4.603100in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{4.597667in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{4.592233in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{4.586800in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{4.581367in}{1.563319in}}%
\pgfpathlineto{\pgfqpoint{4.575933in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{4.559633in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.554200in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{4.548767in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{4.543333in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{4.537900in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{4.532467in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{4.527033in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.521600in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{4.516167in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{4.510733in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{4.505300in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{4.499867in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{4.494433in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{4.489000in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{4.483567in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{4.478133in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{4.472700in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{4.467267in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{4.461833in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{4.450967in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{4.445533in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{4.434667in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{4.429233in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{4.423800in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{4.418367in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{4.412933in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{4.407500in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{4.402067in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{4.396633in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{4.391200in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{4.380333in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.374900in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{4.369467in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{4.364033in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.358600in}{1.656605in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{4.347733in}{1.638726in}}%
\pgfpathlineto{\pgfqpoint{4.342300in}{1.658426in}}%
\pgfpathlineto{\pgfqpoint{4.336867in}{1.658426in}}%
\pgfpathlineto{\pgfqpoint{4.331433in}{1.679116in}}%
\pgfpathlineto{\pgfqpoint{4.326000in}{1.660978in}}%
\pgfpathlineto{\pgfqpoint{4.320567in}{1.703918in}}%
\pgfpathlineto{\pgfqpoint{4.315133in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{4.309700in}{1.698287in}}%
\pgfpathlineto{\pgfqpoint{4.304267in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{4.298833in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{4.293400in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{4.287967in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{4.282533in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{4.277100in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{4.271667in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.266233in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{4.260800in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{4.255367in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{4.249933in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{4.244500in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{4.239067in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{4.233633in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{4.222767in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{4.217333in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{4.211900in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.206467in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{4.201033in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{4.190167in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.184733in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{4.179300in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.173867in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.168433in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.163000in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.157567in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.152133in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.146700in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{4.141267in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{4.135833in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{4.130400in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{4.124967in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{4.119533in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{4.114100in}{1.819227in}}%
\pgfpathlineto{\pgfqpoint{4.108667in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{4.103233in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{4.097800in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{4.092367in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{4.086933in}{1.710674in}}%
\pgfpathlineto{\pgfqpoint{4.081500in}{1.715964in}}%
\pgfpathlineto{\pgfqpoint{4.076067in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{4.070633in}{1.669023in}}%
\pgfpathlineto{\pgfqpoint{4.065200in}{1.677517in}}%
\pgfpathlineto{\pgfqpoint{4.059767in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{4.054333in}{1.676435in}}%
\pgfpathlineto{\pgfqpoint{4.048900in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{4.043467in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{4.038033in}{1.650108in}}%
\pgfpathlineto{\pgfqpoint{4.032600in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{4.027167in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{4.021733in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{4.016300in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{4.010867in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{4.005433in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{3.994567in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.989133in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.983700in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.978267in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{3.972833in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{3.967400in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{3.961967in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{3.956533in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{3.951100in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{3.945667in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{3.940233in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{3.934800in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{3.929367in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{3.923933in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{3.918500in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{3.913067in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{3.907633in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{3.902200in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{3.896767in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{3.891333in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{3.880467in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{3.875033in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{3.869600in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{3.864167in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{3.858733in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{3.853300in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{3.847867in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{3.842433in}{1.633477in}}%
\pgfpathlineto{\pgfqpoint{3.837000in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{3.831567in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{3.826133in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.820700in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.815267in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{3.798967in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{3.793533in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{3.788100in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{3.782667in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.777233in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.771800in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.766367in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.760933in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.755500in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{3.750067in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.744633in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.733767in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{3.728333in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{3.722900in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{3.717467in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{3.712033in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{3.706600in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{3.701167in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{3.695733in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{3.690300in}{1.612341in}}%
\pgfpathlineto{\pgfqpoint{3.684867in}{1.602482in}}%
\pgfpathlineto{\pgfqpoint{3.679433in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{3.668567in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{3.663133in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{3.657700in}{1.656605in}}%
\pgfpathlineto{\pgfqpoint{3.652267in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{3.646833in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{3.641400in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.635967in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{3.630533in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{3.625100in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.619667in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.614233in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{3.608800in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{3.603367in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{3.597933in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.587067in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{3.581633in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{3.570767in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.565333in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.559900in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{3.554467in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.549033in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.543600in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{3.538167in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{3.532733in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{3.527300in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{3.521867in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.516433in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{3.505567in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{3.500133in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{3.494700in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{3.489267in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.483833in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.773841in}}%
\pgfpathlineto{\pgfqpoint{3.472967in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{3.467533in}{1.773841in}}%
\pgfpathlineto{\pgfqpoint{3.462100in}{1.770871in}}%
\pgfpathlineto{\pgfqpoint{3.456667in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{3.451233in}{1.752992in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{3.440367in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{3.434933in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.424067in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.418633in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{3.413200in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{3.407767in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.396900in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.391467in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.386033in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{3.380600in}{1.644503in}}%
\pgfpathlineto{\pgfqpoint{3.375167in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{3.369733in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{3.364300in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{3.358867in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{3.353433in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{3.348000in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{3.331700in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{3.326267in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{3.320833in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{3.309967in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{3.304533in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.299100in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{3.293667in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{3.288233in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{3.282800in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{3.277367in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{3.271933in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{3.266500in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{1.693521in}}%
\pgfpathlineto{\pgfqpoint{3.255633in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{3.250200in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.244767in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.239333in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.233900in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.228467in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.223033in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.217600in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{3.212167in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{3.206733in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.201300in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.195867in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.190433in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{3.179567in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{3.174133in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{3.168700in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.163267in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.157833in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{3.152400in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{3.146967in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{3.141533in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{3.136100in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{3.130667in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{3.125233in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{3.119800in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{3.114367in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{3.108933in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{3.103500in}{1.709765in}}%
\pgfpathlineto{\pgfqpoint{3.098067in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{3.092633in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{3.087200in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{3.081767in}{1.728187in}}%
\pgfpathlineto{\pgfqpoint{3.076333in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{3.065467in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{3.060033in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{3.049167in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{3.043733in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{3.038300in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{3.032867in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.027433in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{1.744877in}}%
\pgfpathlineto{\pgfqpoint{3.016567in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{3.011133in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{3.005700in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{3.000267in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{2.994833in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{2.989400in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.983967in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.978533in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{2.967667in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{2.962233in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{2.956800in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{2.951367in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{2.945933in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{2.940500in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{2.935067in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{2.929633in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{2.924200in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{2.918767in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{2.913333in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{2.907900in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{2.902467in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{2.897033in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.886167in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.880733in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.875300in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{2.869867in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{2.864433in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.859000in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.853567in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{2.848133in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{2.842700in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{2.837267in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{2.831833in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{2.826400in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{2.820967in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.815533in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{2.810100in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{2.804667in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.793800in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.788367in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{2.782933in}{1.646379in}}%
\pgfpathlineto{\pgfqpoint{2.777500in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{2.772067in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{2.766633in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{2.761200in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{2.750333in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.744900in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{2.739467in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{2.734033in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{2.728600in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.723167in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{2.717733in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.712300in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{2.706867in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.701433in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{2.696000in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{2.690567in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{2.685133in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.679700in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.674267in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.668833in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{2.663400in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{2.657967in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{2.652533in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{2.647100in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{2.641667in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{2.636233in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{2.630800in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{2.625367in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{2.619933in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{2.614500in}{1.724792in}}%
\pgfpathlineto{\pgfqpoint{2.609067in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{2.598200in}{1.712858in}}%
\pgfpathlineto{\pgfqpoint{2.592767in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{2.587333in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{2.581900in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{2.576467in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.649761in}}%
\pgfpathlineto{\pgfqpoint{2.560167in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{2.554733in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{2.549300in}{1.680261in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{2.538433in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{2.533000in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{2.527567in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{2.522133in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{2.516700in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{2.511267in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{2.505833in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{2.500400in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{2.494967in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{2.489533in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{2.484100in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{2.478667in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{2.473233in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{2.462367in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{2.456933in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{2.446067in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{2.440633in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{2.435200in}{1.863935in}}%
\pgfpathlineto{\pgfqpoint{2.429767in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{2.418900in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{2.408033in}{1.921719in}}%
\pgfpathlineto{\pgfqpoint{2.402600in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.391733in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{2.386300in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{2.380867in}{1.899251in}}%
\pgfpathlineto{\pgfqpoint{2.375433in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.364567in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.359133in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.353700in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{2.348267in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{2.342833in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{2.337400in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{2.331967in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{2.326533in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{2.321100in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{2.315667in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{2.310233in}{1.843210in}}%
\pgfpathlineto{\pgfqpoint{2.304800in}{1.818911in}}%
\pgfpathlineto{\pgfqpoint{2.299367in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.293933in}{1.798014in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.805813in}}%
\pgfpathlineto{\pgfqpoint{2.283067in}{1.805813in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{1.817037in}}%
\pgfpathlineto{\pgfqpoint{2.272200in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.266767in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.255900in}{1.852810in}}%
\pgfpathlineto{\pgfqpoint{2.250467in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.245033in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.239600in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{2.234167in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{2.223300in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{2.217867in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{2.212433in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.201567in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.196133in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{2.185267in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{2.179833in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{2.174400in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{2.168967in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{2.163533in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{2.158100in}{1.671728in}}%
\pgfpathlineto{\pgfqpoint{2.152667in}{1.674071in}}%
\pgfpathlineto{\pgfqpoint{2.147233in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.141800in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{2.130933in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{2.125500in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{2.120067in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.114633in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{2.109200in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{2.103767in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{2.092900in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{2.082033in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{2.076600in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{2.071167in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{2.065733in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{2.060300in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{2.054867in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{2.049433in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{2.044000in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{2.038567in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{2.033133in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{2.027700in}{1.765602in}}%
\pgfpathlineto{\pgfqpoint{2.022267in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{2.016833in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{2.011400in}{1.836417in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{1.995100in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{1.989667in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{1.984233in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.978800in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.973367in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{1.967933in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{1.957067in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{1.946200in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{1.940767in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{1.935333in}{1.712858in}}%
\pgfpathlineto{\pgfqpoint{1.929900in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{1.924467in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{1.919033in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.913600in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{1.908167in}{1.744377in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{1.744377in}}%
\pgfpathlineto{\pgfqpoint{1.897300in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{1.891867in}{1.709765in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{1.881000in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{1.875567in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{1.870133in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{1.864700in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{1.853833in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.842967in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.837533in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.832100in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.821233in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.815800in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{1.810367in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.804933in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.794067in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.783200in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.805293in}}%
\pgfpathlineto{\pgfqpoint{1.761467in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.756033in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{1.745167in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{1.734300in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{1.728867in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{1.723433in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.718000in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.712567in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.707133in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.701700in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{1.696267in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.669100in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.663667in}{1.850311in}}%
\pgfpathlineto{\pgfqpoint{1.658233in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{1.652800in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{1.641933in}{1.876882in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{1.631067in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.625633in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{1.614767in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{1.609333in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.760364in}}%
\pgfpathlineto{\pgfqpoint{1.598467in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{1.593033in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.587600in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{1.576733in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{1.571300in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{1.549567in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{1.538700in}{1.811865in}}%
\pgfpathlineto{\pgfqpoint{1.533267in}{1.811865in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.522400in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{1.516967in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.511533in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.506100in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.500667in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{1.495233in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{1.489800in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{1.484367in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{1.478933in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{1.468067in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.462633in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{1.457200in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{1.451767in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{1.446333in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.435467in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.424600in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{1.419167in}{1.833516in}}%
\pgfpathlineto{\pgfqpoint{1.413733in}{1.886738in}}%
\pgfpathlineto{\pgfqpoint{1.408300in}{1.908632in}}%
\pgfpathlineto{\pgfqpoint{1.402867in}{1.900007in}}%
\pgfpathlineto{\pgfqpoint{1.397433in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{1.392000in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{1.386567in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{1.381133in}{1.883380in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{1.370267in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{1.364833in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{1.359400in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.353967in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{1.348533in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.343100in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.332233in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.321367in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.315933in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{1.310500in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{1.305067in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{1.299633in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{1.277900in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{1.272467in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.267033in}{1.771799in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.812202in}}%
\pgfpathlineto{\pgfqpoint{1.256167in}{1.804458in}}%
\pgfpathlineto{\pgfqpoint{1.250733in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{1.245300in}{1.812202in}}%
\pgfpathlineto{\pgfqpoint{1.239867in}{1.811229in}}%
\pgfpathlineto{\pgfqpoint{1.234433in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.223567in}{1.732309in}}%
\pgfpathlineto{\pgfqpoint{1.218133in}{1.732309in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{1.207267in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{1.185533in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{1.174667in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{1.169233in}{1.744877in}}%
\pgfpathlineto{\pgfqpoint{1.163800in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{1.152933in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{1.142067in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{1.136633in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.131200in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{1.125767in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.114900in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.899251in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.887743in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.858697in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.870695in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.941379in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.966276in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{2.013840in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{2.013840in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{2.051695in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.816067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.794333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.788900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.783467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.756300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.718267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.712833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.696533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.685667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.663933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.653067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.615033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{1.211019in}}{\pgfqpoint{6.656900in}{2.141312in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.615033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.653067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.663933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.685667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.696533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.712833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.718267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.756300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.783467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.788900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.794333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.816067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{2.141312in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{2.141312in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{2.139703in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{2.130763in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{2.120791in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{2.093026in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{1.979826in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{1.979826in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{1.979826in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{1.979826in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.994692in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.974885in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{1.984991in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{2.054360in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{1.114900in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{1.125767in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.131200in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{1.136633in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{1.142067in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{1.972512in}}%
\pgfpathlineto{\pgfqpoint{1.152933in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{1.163800in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{1.169233in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{1.174667in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{1.185533in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{1.207267in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{1.218133in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.223567in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{1.234433in}{1.974885in}}%
\pgfpathlineto{\pgfqpoint{1.239867in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{1.245300in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{1.250733in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{1.256167in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{1.267033in}{1.943036in}}%
\pgfpathlineto{\pgfqpoint{1.272467in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{1.277900in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{1.299633in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{1.305067in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{1.310500in}{1.924111in}}%
\pgfpathlineto{\pgfqpoint{1.315933in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{1.321367in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{1.332233in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{1.343100in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{1.348533in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{1.353967in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{1.359400in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{1.364833in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{1.370267in}{1.957731in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{1.381133in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{1.386567in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{1.392000in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{1.397433in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{1.402867in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{1.408300in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{1.413733in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{1.419167in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{1.424600in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{1.435467in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.446333in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{1.451767in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{1.457200in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{1.462633in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{1.468067in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{1.478933in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{1.484367in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.489800in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{1.495233in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{1.500667in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{1.506100in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{1.511533in}{1.951534in}}%
\pgfpathlineto{\pgfqpoint{1.516967in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{1.522400in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{1.533267in}{1.935149in}}%
\pgfpathlineto{\pgfqpoint{1.538700in}{1.926713in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.890702in}}%
\pgfpathlineto{\pgfqpoint{1.549567in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{1.571300in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{1.576733in}{1.766303in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{1.587600in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{1.593033in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{1.598467in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.791484in}}%
\pgfpathlineto{\pgfqpoint{1.609333in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{1.614767in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.772155in}}%
\pgfpathlineto{\pgfqpoint{1.625633in}{1.772155in}}%
\pgfpathlineto{\pgfqpoint{1.631067in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{1.641933in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{1.652800in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{1.658233in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{1.663667in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{1.669100in}{1.821032in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{1.696267in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{1.701700in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{1.707133in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{1.712567in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{1.718000in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{1.723433in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{1.728867in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{1.734300in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{1.745167in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{1.756033in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{1.761467in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{1.783200in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{1.794067in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{1.823327in}}%
\pgfpathlineto{\pgfqpoint{1.804933in}{1.824082in}}%
\pgfpathlineto{\pgfqpoint{1.810367in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{1.815800in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{1.821233in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{1.832100in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{1.837533in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{1.842967in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{1.831166in}}%
\pgfpathlineto{\pgfqpoint{1.853833in}{1.831166in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{1.864700in}{1.825298in}}%
\pgfpathlineto{\pgfqpoint{1.870133in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{1.875567in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{1.881000in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{1.891867in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{1.897300in}{1.826986in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{1.819187in}}%
\pgfpathlineto{\pgfqpoint{1.908167in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{1.913600in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{1.919033in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{1.924467in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{1.929900in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{1.935333in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{1.940767in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{1.946200in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{1.957067in}{1.890702in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{1.893846in}}%
\pgfpathlineto{\pgfqpoint{1.967933in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{1.973367in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{1.978800in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{1.984233in}{1.870523in}}%
\pgfpathlineto{\pgfqpoint{1.989667in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{1.995100in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{2.011400in}{1.823327in}}%
\pgfpathlineto{\pgfqpoint{2.016833in}{1.813135in}}%
\pgfpathlineto{\pgfqpoint{2.022267in}{1.823327in}}%
\pgfpathlineto{\pgfqpoint{2.027700in}{1.825778in}}%
\pgfpathlineto{\pgfqpoint{2.033133in}{1.825778in}}%
\pgfpathlineto{\pgfqpoint{2.038567in}{1.814701in}}%
\pgfpathlineto{\pgfqpoint{2.044000in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.049433in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.054867in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{2.060300in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{2.065733in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{2.071167in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{2.076600in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{2.082033in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{2.092900in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{2.103767in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{2.109200in}{1.739253in}}%
\pgfpathlineto{\pgfqpoint{2.114633in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{2.120067in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{2.125500in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{2.130933in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{2.141800in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{2.147233in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{2.152667in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{2.158100in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{2.163533in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{2.168967in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{2.174400in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{2.179833in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{2.185267in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{2.196133in}{1.887909in}}%
\pgfpathlineto{\pgfqpoint{2.201567in}{1.881885in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{1.887940in}}%
\pgfpathlineto{\pgfqpoint{2.212433in}{1.852152in}}%
\pgfpathlineto{\pgfqpoint{2.217867in}{1.864640in}}%
\pgfpathlineto{\pgfqpoint{2.223300in}{1.798480in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{1.801875in}}%
\pgfpathlineto{\pgfqpoint{2.234167in}{1.801875in}}%
\pgfpathlineto{\pgfqpoint{2.239600in}{1.761918in}}%
\pgfpathlineto{\pgfqpoint{2.245033in}{1.761918in}}%
\pgfpathlineto{\pgfqpoint{2.250467in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{2.255900in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{1.928477in}}%
\pgfpathlineto{\pgfqpoint{2.266767in}{1.937416in}}%
\pgfpathlineto{\pgfqpoint{2.272200in}{1.937416in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{2.283067in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{2.293933in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{2.299367in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{2.304800in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{2.310233in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{2.315667in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{2.321100in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{2.326533in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{2.331967in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{2.337400in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{2.342833in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{2.348267in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{2.353700in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{2.359133in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{2.364567in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{2.375433in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{2.380867in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{2.386300in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{2.391733in}{1.890702in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{2.402600in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{2.408033in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{2.418900in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{2.429767in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{2.435200in}{1.864640in}}%
\pgfpathlineto{\pgfqpoint{2.440633in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{2.446067in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{2.456933in}{1.857693in}}%
\pgfpathlineto{\pgfqpoint{2.462367in}{1.844743in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{2.473233in}{1.825298in}}%
\pgfpathlineto{\pgfqpoint{2.478667in}{1.857693in}}%
\pgfpathlineto{\pgfqpoint{2.484100in}{1.857693in}}%
\pgfpathlineto{\pgfqpoint{2.489533in}{1.836816in}}%
\pgfpathlineto{\pgfqpoint{2.494967in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{2.500400in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{2.505833in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{2.511267in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{2.516700in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{2.522133in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{2.527567in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{2.533000in}{1.806089in}}%
\pgfpathlineto{\pgfqpoint{2.538433in}{1.766303in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{1.766303in}}%
\pgfpathlineto{\pgfqpoint{2.549300in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{2.554733in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{2.560167in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{2.576467in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{2.581900in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{2.587333in}{1.783830in}}%
\pgfpathlineto{\pgfqpoint{2.592767in}{1.795512in}}%
\pgfpathlineto{\pgfqpoint{2.598200in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{2.609067in}{1.798480in}}%
\pgfpathlineto{\pgfqpoint{2.614500in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{2.619933in}{1.812798in}}%
\pgfpathlineto{\pgfqpoint{2.625367in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{2.630800in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{2.636233in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{2.641667in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{2.647100in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{2.652533in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{2.657967in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{2.663400in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{2.668833in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{2.674267in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{2.679700in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{2.685133in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{2.690567in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{2.696000in}{1.826986in}}%
\pgfpathlineto{\pgfqpoint{2.701433in}{1.801875in}}%
\pgfpathlineto{\pgfqpoint{2.706867in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{2.712300in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{2.717733in}{1.815453in}}%
\pgfpathlineto{\pgfqpoint{2.723167in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{2.728600in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{2.734033in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{2.739467in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{2.744900in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{2.750333in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.761200in}{1.798480in}}%
\pgfpathlineto{\pgfqpoint{2.766633in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{2.772067in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{2.777500in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{2.782933in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{2.788367in}{1.827670in}}%
\pgfpathlineto{\pgfqpoint{2.793800in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{2.804667in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{2.810100in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{2.815533in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{2.820967in}{1.813771in}}%
\pgfpathlineto{\pgfqpoint{2.826400in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{2.831833in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{2.837267in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{2.842700in}{1.727458in}}%
\pgfpathlineto{\pgfqpoint{2.848133in}{1.727458in}}%
\pgfpathlineto{\pgfqpoint{2.853567in}{1.714802in}}%
\pgfpathlineto{\pgfqpoint{2.859000in}{1.737430in}}%
\pgfpathlineto{\pgfqpoint{2.864433in}{1.737430in}}%
\pgfpathlineto{\pgfqpoint{2.869867in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{2.875300in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{2.880733in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{2.886167in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{2.897033in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{2.902467in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{2.907900in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{2.913333in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{2.918767in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{2.924200in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{2.929633in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{2.935067in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{2.940500in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{2.945933in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{2.951367in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{2.956800in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{2.962233in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{2.967667in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{2.978533in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{2.983967in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{2.989400in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{2.994833in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{3.000267in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{3.005700in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{3.011133in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{3.016567in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{3.027433in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{3.032867in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{3.038300in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{3.043733in}{1.915235in}}%
\pgfpathlineto{\pgfqpoint{3.049167in}{1.915235in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{3.060033in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{3.065467in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{3.076333in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{3.081767in}{1.937416in}}%
\pgfpathlineto{\pgfqpoint{3.087200in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.092633in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.098067in}{1.929499in}}%
\pgfpathlineto{\pgfqpoint{3.103500in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{3.108933in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{3.114367in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{3.119800in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{3.125233in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.130667in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{3.136100in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.141533in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{3.146967in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{3.152400in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{3.157833in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{3.163267in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{3.168700in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.174133in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{3.179567in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.190433in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{3.195867in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{3.201300in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{3.206733in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{3.212167in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{3.217600in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{3.223033in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{3.228467in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{3.233900in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{3.239333in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{3.244767in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{3.250200in}{1.821032in}}%
\pgfpathlineto{\pgfqpoint{3.255633in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{3.266500in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{3.271933in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{3.277367in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{3.282800in}{1.904423in}}%
\pgfpathlineto{\pgfqpoint{3.288233in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{3.293667in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.299100in}{1.937388in}}%
\pgfpathlineto{\pgfqpoint{3.304533in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{3.309967in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{1.870523in}}%
\pgfpathlineto{\pgfqpoint{3.320833in}{1.870523in}}%
\pgfpathlineto{\pgfqpoint{3.326267in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{3.331700in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{3.348000in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{3.353433in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{3.358867in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{3.364300in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{3.369733in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.375167in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.380600in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.386033in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.391467in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.396900in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{3.407767in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{3.413200in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{3.418633in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{3.424067in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{3.434933in}{1.775242in}}%
\pgfpathlineto{\pgfqpoint{3.440367in}{1.775242in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{3.451233in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{3.456667in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{3.462100in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{3.467533in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{3.472967in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{3.483833in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{3.489267in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{3.494700in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{3.500133in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{3.505567in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{1.766576in}}%
\pgfpathlineto{\pgfqpoint{3.516433in}{1.766576in}}%
\pgfpathlineto{\pgfqpoint{3.521867in}{1.766576in}}%
\pgfpathlineto{\pgfqpoint{3.527300in}{1.766576in}}%
\pgfpathlineto{\pgfqpoint{3.532733in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{3.538167in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{3.543600in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{3.549033in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{3.554467in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{3.559900in}{1.795512in}}%
\pgfpathlineto{\pgfqpoint{3.565333in}{1.795512in}}%
\pgfpathlineto{\pgfqpoint{3.570767in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{1.764717in}}%
\pgfpathlineto{\pgfqpoint{3.581633in}{1.764717in}}%
\pgfpathlineto{\pgfqpoint{3.587067in}{1.740749in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.721107in}}%
\pgfpathlineto{\pgfqpoint{3.597933in}{1.722399in}}%
\pgfpathlineto{\pgfqpoint{3.603367in}{1.712512in}}%
\pgfpathlineto{\pgfqpoint{3.608800in}{1.712370in}}%
\pgfpathlineto{\pgfqpoint{3.614233in}{1.674386in}}%
\pgfpathlineto{\pgfqpoint{3.619667in}{1.662360in}}%
\pgfpathlineto{\pgfqpoint{3.625100in}{1.630320in}}%
\pgfpathlineto{\pgfqpoint{3.630533in}{1.691274in}}%
\pgfpathlineto{\pgfqpoint{3.635967in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{3.641400in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{3.646833in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{3.652267in}{1.644133in}}%
\pgfpathlineto{\pgfqpoint{3.657700in}{1.659890in}}%
\pgfpathlineto{\pgfqpoint{3.663133in}{1.670740in}}%
\pgfpathlineto{\pgfqpoint{3.668567in}{1.693151in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{1.708282in}}%
\pgfpathlineto{\pgfqpoint{3.679433in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{3.684867in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{3.690300in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{3.695733in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{3.701167in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{3.706600in}{1.715437in}}%
\pgfpathlineto{\pgfqpoint{3.712033in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{3.717467in}{1.729336in}}%
\pgfpathlineto{\pgfqpoint{3.722900in}{1.729336in}}%
\pgfpathlineto{\pgfqpoint{3.728333in}{1.729336in}}%
\pgfpathlineto{\pgfqpoint{3.733767in}{1.715437in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{1.715437in}}%
\pgfpathlineto{\pgfqpoint{3.744633in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{3.750067in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{3.755500in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{3.760933in}{1.783830in}}%
\pgfpathlineto{\pgfqpoint{3.766367in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{3.771800in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{3.777233in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{3.782667in}{1.783830in}}%
\pgfpathlineto{\pgfqpoint{3.788100in}{1.766306in}}%
\pgfpathlineto{\pgfqpoint{3.793533in}{1.759360in}}%
\pgfpathlineto{\pgfqpoint{3.798967in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{3.815267in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{3.820700in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{3.826133in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{3.831567in}{1.768864in}}%
\pgfpathlineto{\pgfqpoint{3.837000in}{1.807978in}}%
\pgfpathlineto{\pgfqpoint{3.842433in}{1.805665in}}%
\pgfpathlineto{\pgfqpoint{3.847867in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{3.853300in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{3.858733in}{1.827670in}}%
\pgfpathlineto{\pgfqpoint{3.864167in}{1.807963in}}%
\pgfpathlineto{\pgfqpoint{3.869600in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{3.875033in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{3.880467in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{3.891333in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{3.896767in}{1.726965in}}%
\pgfpathlineto{\pgfqpoint{3.902200in}{1.788713in}}%
\pgfpathlineto{\pgfqpoint{3.907633in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{3.913067in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{3.918500in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{3.923933in}{1.789607in}}%
\pgfpathlineto{\pgfqpoint{3.929367in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.934800in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.940233in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.945667in}{1.825855in}}%
\pgfpathlineto{\pgfqpoint{3.951100in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{3.956533in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{3.961967in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{3.967400in}{1.797774in}}%
\pgfpathlineto{\pgfqpoint{3.972833in}{1.795117in}}%
\pgfpathlineto{\pgfqpoint{3.978267in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{3.983700in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{3.989133in}{1.748072in}}%
\pgfpathlineto{\pgfqpoint{3.994567in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{4.005433in}{1.753699in}}%
\pgfpathlineto{\pgfqpoint{4.010867in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{4.016300in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{4.021733in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{4.027167in}{1.771622in}}%
\pgfpathlineto{\pgfqpoint{4.032600in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{4.038033in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{4.043467in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{4.048900in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{4.054333in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{4.059767in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{4.065200in}{1.791484in}}%
\pgfpathlineto{\pgfqpoint{4.070633in}{1.791484in}}%
\pgfpathlineto{\pgfqpoint{4.076067in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{4.081500in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{4.086933in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{4.092367in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{4.097800in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{4.103233in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{4.108667in}{1.789576in}}%
\pgfpathlineto{\pgfqpoint{4.114100in}{1.805535in}}%
\pgfpathlineto{\pgfqpoint{4.119533in}{1.805535in}}%
\pgfpathlineto{\pgfqpoint{4.124967in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{4.130400in}{1.804347in}}%
\pgfpathlineto{\pgfqpoint{4.135833in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{4.141267in}{1.815993in}}%
\pgfpathlineto{\pgfqpoint{4.146700in}{1.830143in}}%
\pgfpathlineto{\pgfqpoint{4.152133in}{1.833818in}}%
\pgfpathlineto{\pgfqpoint{4.157567in}{1.847550in}}%
\pgfpathlineto{\pgfqpoint{4.163000in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{4.168433in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{4.173867in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{4.179300in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{4.184733in}{1.801875in}}%
\pgfpathlineto{\pgfqpoint{4.190167in}{1.788449in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{1.775242in}}%
\pgfpathlineto{\pgfqpoint{4.201033in}{1.775242in}}%
\pgfpathlineto{\pgfqpoint{4.206467in}{1.840431in}}%
\pgfpathlineto{\pgfqpoint{4.211900in}{1.840431in}}%
\pgfpathlineto{\pgfqpoint{4.217333in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{4.222767in}{1.804347in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{1.804347in}}%
\pgfpathlineto{\pgfqpoint{4.233633in}{1.788449in}}%
\pgfpathlineto{\pgfqpoint{4.239067in}{1.760345in}}%
\pgfpathlineto{\pgfqpoint{4.244500in}{1.759360in}}%
\pgfpathlineto{\pgfqpoint{4.249933in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{4.255367in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{4.260800in}{1.825855in}}%
\pgfpathlineto{\pgfqpoint{4.266233in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{4.271667in}{1.754867in}}%
\pgfpathlineto{\pgfqpoint{4.277100in}{1.754867in}}%
\pgfpathlineto{\pgfqpoint{4.282533in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{4.287967in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{4.293400in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{4.298833in}{1.793725in}}%
\pgfpathlineto{\pgfqpoint{4.304267in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{4.309700in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{4.315133in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{4.320567in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{4.326000in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{4.331433in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{4.336867in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{4.342300in}{1.772719in}}%
\pgfpathlineto{\pgfqpoint{4.347733in}{1.742098in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.728653in}}%
\pgfpathlineto{\pgfqpoint{4.358600in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{4.364033in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{4.369467in}{1.754305in}}%
\pgfpathlineto{\pgfqpoint{4.374900in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{4.380333in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{4.391200in}{1.836816in}}%
\pgfpathlineto{\pgfqpoint{4.396633in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{4.402067in}{1.839083in}}%
\pgfpathlineto{\pgfqpoint{4.407500in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{4.412933in}{1.912739in}}%
\pgfpathlineto{\pgfqpoint{4.418367in}{1.894860in}}%
\pgfpathlineto{\pgfqpoint{4.423800in}{1.913935in}}%
\pgfpathlineto{\pgfqpoint{4.429233in}{1.896933in}}%
\pgfpathlineto{\pgfqpoint{4.434667in}{1.903230in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{1.892058in}}%
\pgfpathlineto{\pgfqpoint{4.445533in}{1.875311in}}%
\pgfpathlineto{\pgfqpoint{4.450967in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{4.461833in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.467267in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{4.472700in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{4.478133in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{4.483567in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{4.489000in}{1.771622in}}%
\pgfpathlineto{\pgfqpoint{4.494433in}{1.760345in}}%
\pgfpathlineto{\pgfqpoint{4.499867in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{4.505300in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{4.510733in}{1.742467in}}%
\pgfpathlineto{\pgfqpoint{4.516167in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{4.521600in}{1.760345in}}%
\pgfpathlineto{\pgfqpoint{4.527033in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{4.532467in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{4.537900in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{4.543333in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{4.548767in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{4.554200in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{4.559633in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{4.575933in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{4.581367in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{4.586800in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{4.592233in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{4.597667in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{4.603100in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{4.608533in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{1.761918in}}%
\pgfpathlineto{\pgfqpoint{4.619400in}{1.743197in}}%
\pgfpathlineto{\pgfqpoint{4.624833in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{4.630267in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{4.635700in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{4.641133in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{4.646567in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{4.652000in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{4.657433in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{4.662867in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{4.668300in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{4.673733in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{4.679167in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{4.684600in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{4.690033in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{4.700900in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{4.706333in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{4.711767in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{4.717200in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{4.722633in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{4.728067in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{4.733500in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{4.738933in}{1.707756in}}%
\pgfpathlineto{\pgfqpoint{4.744367in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{4.749800in}{1.655971in}}%
\pgfpathlineto{\pgfqpoint{4.755233in}{1.655971in}}%
\pgfpathlineto{\pgfqpoint{4.760667in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{4.771533in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{4.776967in}{1.666746in}}%
\pgfpathlineto{\pgfqpoint{4.782400in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{4.787833in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{4.793267in}{1.652618in}}%
\pgfpathlineto{\pgfqpoint{4.798700in}{1.706014in}}%
\pgfpathlineto{\pgfqpoint{4.804133in}{1.706014in}}%
\pgfpathlineto{\pgfqpoint{4.809567in}{1.706014in}}%
\pgfpathlineto{\pgfqpoint{4.815000in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{4.820433in}{1.740749in}}%
\pgfpathlineto{\pgfqpoint{4.825867in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{4.831300in}{1.722399in}}%
\pgfpathlineto{\pgfqpoint{4.836733in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{4.842167in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{4.847600in}{1.757209in}}%
\pgfpathlineto{\pgfqpoint{4.853033in}{1.772746in}}%
\pgfpathlineto{\pgfqpoint{4.858467in}{1.708282in}}%
\pgfpathlineto{\pgfqpoint{4.863900in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{4.869333in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{4.874767in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{4.880200in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{4.885633in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{4.891067in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{4.896500in}{1.734850in}}%
\pgfpathlineto{\pgfqpoint{4.901933in}{1.742467in}}%
\pgfpathlineto{\pgfqpoint{4.907367in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{4.912800in}{1.714464in}}%
\pgfpathlineto{\pgfqpoint{4.918233in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{4.923667in}{1.700675in}}%
\pgfpathlineto{\pgfqpoint{4.929100in}{1.708282in}}%
\pgfpathlineto{\pgfqpoint{4.934533in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{4.939967in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{4.945400in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{4.950833in}{1.742098in}}%
\pgfpathlineto{\pgfqpoint{4.956267in}{1.772719in}}%
\pgfpathlineto{\pgfqpoint{4.961700in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{4.967133in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{4.972567in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{4.978000in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{4.983433in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{4.988867in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{4.994300in}{1.739253in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{1.743197in}}%
\pgfpathlineto{\pgfqpoint{5.005167in}{1.766306in}}%
\pgfpathlineto{\pgfqpoint{5.010600in}{1.783551in}}%
\pgfpathlineto{\pgfqpoint{5.016033in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{5.021467in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{5.026900in}{1.740749in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{1.716073in}}%
\pgfpathlineto{\pgfqpoint{5.037767in}{1.679624in}}%
\pgfpathlineto{\pgfqpoint{5.043200in}{1.751080in}}%
\pgfpathlineto{\pgfqpoint{5.048633in}{1.727210in}}%
\pgfpathlineto{\pgfqpoint{5.054067in}{1.742576in}}%
\pgfpathlineto{\pgfqpoint{5.059500in}{1.716708in}}%
\pgfpathlineto{\pgfqpoint{5.064933in}{1.723602in}}%
\pgfpathlineto{\pgfqpoint{5.070367in}{1.687170in}}%
\pgfpathlineto{\pgfqpoint{5.075800in}{1.743455in}}%
\pgfpathlineto{\pgfqpoint{5.081233in}{1.743455in}}%
\pgfpathlineto{\pgfqpoint{5.086667in}{1.761989in}}%
\pgfpathlineto{\pgfqpoint{5.092100in}{1.770469in}}%
\pgfpathlineto{\pgfqpoint{5.097533in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{5.102967in}{1.674413in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{5.113833in}{1.643288in}}%
\pgfpathlineto{\pgfqpoint{5.119267in}{1.655971in}}%
\pgfpathlineto{\pgfqpoint{5.124700in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{5.130133in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{5.135567in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{5.141000in}{1.629111in}}%
\pgfpathlineto{\pgfqpoint{5.146433in}{1.629111in}}%
\pgfpathlineto{\pgfqpoint{5.151867in}{1.685090in}}%
\pgfpathlineto{\pgfqpoint{5.157300in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{5.162733in}{1.699441in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.707756in}}%
\pgfpathlineto{\pgfqpoint{5.173600in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{5.179033in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{5.184467in}{1.753699in}}%
\pgfpathlineto{\pgfqpoint{5.189900in}{1.753699in}}%
\pgfpathlineto{\pgfqpoint{5.195333in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{5.200767in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{5.206200in}{1.772746in}}%
\pgfpathlineto{\pgfqpoint{5.211633in}{1.734812in}}%
\pgfpathlineto{\pgfqpoint{5.217067in}{1.734812in}}%
\pgfpathlineto{\pgfqpoint{5.222500in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{5.227933in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{5.233367in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{5.238800in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{5.244233in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{5.249667in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{5.255100in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{5.260533in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{5.265967in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{5.271400in}{1.772155in}}%
\pgfpathlineto{\pgfqpoint{5.276833in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{5.282267in}{1.794856in}}%
\pgfpathlineto{\pgfqpoint{5.287700in}{1.794856in}}%
\pgfpathlineto{\pgfqpoint{5.293133in}{1.805665in}}%
\pgfpathlineto{\pgfqpoint{5.298567in}{1.840379in}}%
\pgfpathlineto{\pgfqpoint{5.304000in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{5.309433in}{1.807978in}}%
\pgfpathlineto{\pgfqpoint{5.314867in}{1.796527in}}%
\pgfpathlineto{\pgfqpoint{5.320300in}{1.759833in}}%
\pgfpathlineto{\pgfqpoint{5.325733in}{1.799045in}}%
\pgfpathlineto{\pgfqpoint{5.331167in}{1.772227in}}%
\pgfpathlineto{\pgfqpoint{5.336600in}{1.769422in}}%
\pgfpathlineto{\pgfqpoint{5.342033in}{1.781576in}}%
\pgfpathlineto{\pgfqpoint{5.347467in}{1.768864in}}%
\pgfpathlineto{\pgfqpoint{5.352900in}{1.768864in}}%
\pgfpathlineto{\pgfqpoint{5.358333in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{5.363767in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{5.374633in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{5.380067in}{1.735820in}}%
\pgfpathlineto{\pgfqpoint{5.385500in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{5.390933in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{5.396367in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{5.401800in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{5.407233in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{5.412667in}{1.735820in}}%
\pgfpathlineto{\pgfqpoint{5.418100in}{1.722466in}}%
\pgfpathlineto{\pgfqpoint{5.423533in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{5.428967in}{1.742467in}}%
\pgfpathlineto{\pgfqpoint{5.434400in}{1.742467in}}%
\pgfpathlineto{\pgfqpoint{5.439833in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{5.450700in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{5.456133in}{1.812798in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.797774in}}%
\pgfpathlineto{\pgfqpoint{5.467000in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{5.477867in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{5.483300in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{5.488733in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{5.494167in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{5.499600in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{5.505033in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{5.510467in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{5.515900in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{5.521333in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{5.526767in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{5.532200in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{5.537633in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{5.543067in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{5.548500in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{5.553933in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{5.559367in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{5.564800in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{5.570233in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{5.575667in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{5.581100in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{5.586533in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{5.591967in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.597400in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.602833in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{5.608267in}{1.788797in}}%
\pgfpathlineto{\pgfqpoint{5.613700in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{5.619133in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{5.624567in}{1.757058in}}%
\pgfpathlineto{\pgfqpoint{5.630000in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{5.635433in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{5.640867in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{5.646300in}{1.757058in}}%
\pgfpathlineto{\pgfqpoint{5.651733in}{1.765080in}}%
\pgfpathlineto{\pgfqpoint{5.657167in}{1.757637in}}%
\pgfpathlineto{\pgfqpoint{5.662600in}{1.757637in}}%
\pgfpathlineto{\pgfqpoint{5.668033in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{5.673467in}{1.757637in}}%
\pgfpathlineto{\pgfqpoint{5.678900in}{1.757637in}}%
\pgfpathlineto{\pgfqpoint{5.684333in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{5.689767in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{5.695200in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{5.700633in}{1.676356in}}%
\pgfpathlineto{\pgfqpoint{5.706067in}{1.676356in}}%
\pgfpathlineto{\pgfqpoint{5.711500in}{1.676356in}}%
\pgfpathlineto{\pgfqpoint{5.716933in}{1.699092in}}%
\pgfpathlineto{\pgfqpoint{5.722367in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{5.727800in}{1.726768in}}%
\pgfpathlineto{\pgfqpoint{5.733233in}{1.726768in}}%
\pgfpathlineto{\pgfqpoint{5.738667in}{1.743197in}}%
\pgfpathlineto{\pgfqpoint{5.744100in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{5.749533in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{5.754967in}{1.754262in}}%
\pgfpathlineto{\pgfqpoint{5.760400in}{1.778219in}}%
\pgfpathlineto{\pgfqpoint{5.765833in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{5.771267in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{5.776700in}{1.863050in}}%
\pgfpathlineto{\pgfqpoint{5.782133in}{1.839083in}}%
\pgfpathlineto{\pgfqpoint{5.787567in}{1.835249in}}%
\pgfpathlineto{\pgfqpoint{5.793000in}{1.835249in}}%
\pgfpathlineto{\pgfqpoint{5.798433in}{1.867198in}}%
\pgfpathlineto{\pgfqpoint{5.803867in}{1.858681in}}%
\pgfpathlineto{\pgfqpoint{5.809300in}{1.858681in}}%
\pgfpathlineto{\pgfqpoint{5.814733in}{1.849742in}}%
\pgfpathlineto{\pgfqpoint{5.820167in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.825600in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{5.831033in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{5.836467in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{5.841900in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{5.847333in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{5.852767in}{1.795512in}}%
\pgfpathlineto{\pgfqpoint{5.858200in}{1.754305in}}%
\pgfpathlineto{\pgfqpoint{5.863633in}{1.753699in}}%
\pgfpathlineto{\pgfqpoint{5.869067in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{5.874500in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{5.879933in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{5.885367in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{5.890800in}{1.793725in}}%
\pgfpathlineto{\pgfqpoint{5.896233in}{1.799948in}}%
\pgfpathlineto{\pgfqpoint{5.901667in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{5.907100in}{1.738482in}}%
\pgfpathlineto{\pgfqpoint{5.912533in}{1.730047in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{1.715476in}}%
\pgfpathlineto{\pgfqpoint{5.923400in}{1.718569in}}%
\pgfpathlineto{\pgfqpoint{5.928833in}{1.715437in}}%
\pgfpathlineto{\pgfqpoint{5.934267in}{1.648356in}}%
\pgfpathlineto{\pgfqpoint{5.939700in}{1.648356in}}%
\pgfpathlineto{\pgfqpoint{5.945133in}{1.690115in}}%
\pgfpathlineto{\pgfqpoint{5.950567in}{1.690115in}}%
\pgfpathlineto{\pgfqpoint{5.956000in}{1.690115in}}%
\pgfpathlineto{\pgfqpoint{5.961433in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{5.966867in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{5.972300in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{5.977733in}{1.738482in}}%
\pgfpathlineto{\pgfqpoint{5.983167in}{1.776978in}}%
\pgfpathlineto{\pgfqpoint{5.988600in}{1.783551in}}%
\pgfpathlineto{\pgfqpoint{5.994033in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{5.999467in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{6.004900in}{1.812798in}}%
\pgfpathlineto{\pgfqpoint{6.010333in}{1.813771in}}%
\pgfpathlineto{\pgfqpoint{6.015767in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{6.021200in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{6.026633in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{6.032067in}{1.797774in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{6.042933in}{1.760345in}}%
\pgfpathlineto{\pgfqpoint{6.048367in}{1.771622in}}%
\pgfpathlineto{\pgfqpoint{6.053800in}{1.735820in}}%
\pgfpathlineto{\pgfqpoint{6.059233in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{6.064667in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{6.070100in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{6.075533in}{1.614935in}}%
\pgfpathlineto{\pgfqpoint{6.080967in}{1.611257in}}%
\pgfpathlineto{\pgfqpoint{6.086400in}{1.597056in}}%
\pgfpathlineto{\pgfqpoint{6.091833in}{1.611257in}}%
\pgfpathlineto{\pgfqpoint{6.097267in}{1.632965in}}%
\pgfpathlineto{\pgfqpoint{6.102700in}{1.636516in}}%
\pgfpathlineto{\pgfqpoint{6.108133in}{1.601359in}}%
\pgfpathlineto{\pgfqpoint{6.113567in}{1.663585in}}%
\pgfpathlineto{\pgfqpoint{6.119000in}{1.675977in}}%
\pgfpathlineto{\pgfqpoint{6.124433in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{6.129867in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{6.135300in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{6.140733in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{6.146167in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{6.151600in}{1.685497in}}%
\pgfpathlineto{\pgfqpoint{6.157033in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{6.162467in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{6.167900in}{1.662360in}}%
\pgfpathlineto{\pgfqpoint{6.173333in}{1.594063in}}%
\pgfpathlineto{\pgfqpoint{6.178767in}{1.616131in}}%
\pgfpathlineto{\pgfqpoint{6.184200in}{1.624133in}}%
\pgfpathlineto{\pgfqpoint{6.189633in}{1.643288in}}%
\pgfpathlineto{\pgfqpoint{6.195067in}{1.644133in}}%
\pgfpathlineto{\pgfqpoint{6.200500in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{6.205933in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{6.211367in}{1.701712in}}%
\pgfpathlineto{\pgfqpoint{6.216800in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{6.222233in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{6.227667in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{6.233100in}{1.696523in}}%
\pgfpathlineto{\pgfqpoint{6.238533in}{1.658876in}}%
\pgfpathlineto{\pgfqpoint{6.243967in}{1.647522in}}%
\pgfpathlineto{\pgfqpoint{6.249400in}{1.618935in}}%
\pgfpathlineto{\pgfqpoint{6.254833in}{1.634159in}}%
\pgfpathlineto{\pgfqpoint{6.260267in}{1.598450in}}%
\pgfpathlineto{\pgfqpoint{6.265700in}{1.598450in}}%
\pgfpathlineto{\pgfqpoint{6.271133in}{1.524707in}}%
\pgfpathlineto{\pgfqpoint{6.276567in}{1.537761in}}%
\pgfpathlineto{\pgfqpoint{6.282000in}{1.542586in}}%
\pgfpathlineto{\pgfqpoint{6.287433in}{1.508153in}}%
\pgfpathlineto{\pgfqpoint{6.292867in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{6.298300in}{1.585123in}}%
\pgfpathlineto{\pgfqpoint{6.303733in}{1.594818in}}%
\pgfpathlineto{\pgfqpoint{6.309167in}{1.601359in}}%
\pgfpathlineto{\pgfqpoint{6.314600in}{1.614935in}}%
\pgfpathlineto{\pgfqpoint{6.320033in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{6.325467in}{1.639928in}}%
\pgfpathlineto{\pgfqpoint{6.330900in}{1.638924in}}%
\pgfpathlineto{\pgfqpoint{6.336333in}{1.667969in}}%
\pgfpathlineto{\pgfqpoint{6.341767in}{1.667969in}}%
\pgfpathlineto{\pgfqpoint{6.347200in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{6.352633in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{6.358067in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{6.363500in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{6.368933in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{6.374367in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{6.379800in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{6.385233in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{6.390667in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{6.396100in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{6.401533in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{6.406967in}{1.718569in}}%
\pgfpathlineto{\pgfqpoint{6.412400in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{6.417833in}{1.731231in}}%
\pgfpathlineto{\pgfqpoint{6.423267in}{1.725127in}}%
\pgfpathlineto{\pgfqpoint{6.428700in}{1.669022in}}%
\pgfpathlineto{\pgfqpoint{6.434133in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{6.439567in}{1.679892in}}%
\pgfpathlineto{\pgfqpoint{6.445000in}{1.696523in}}%
\pgfpathlineto{\pgfqpoint{6.450433in}{1.685218in}}%
\pgfpathlineto{\pgfqpoint{6.455867in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{6.461300in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{6.466733in}{1.642388in}}%
\pgfpathlineto{\pgfqpoint{6.472167in}{1.598846in}}%
\pgfpathlineto{\pgfqpoint{6.477600in}{1.620206in}}%
\pgfpathlineto{\pgfqpoint{6.483033in}{1.620206in}}%
\pgfpathlineto{\pgfqpoint{6.488467in}{1.636516in}}%
\pgfpathlineto{\pgfqpoint{6.493900in}{1.632965in}}%
\pgfpathlineto{\pgfqpoint{6.499333in}{1.632965in}}%
\pgfpathlineto{\pgfqpoint{6.504767in}{1.591658in}}%
\pgfpathlineto{\pgfqpoint{6.510200in}{1.591658in}}%
\pgfpathlineto{\pgfqpoint{6.515633in}{1.655365in}}%
\pgfpathlineto{\pgfqpoint{6.521067in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{6.526500in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{6.531933in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{1.630478in}}%
\pgfpathlineto{\pgfqpoint{6.542800in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{6.548233in}{1.609423in}}%
\pgfpathlineto{\pgfqpoint{6.553667in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{6.559100in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{6.564533in}{1.630320in}}%
\pgfpathlineto{\pgfqpoint{6.569967in}{1.622520in}}%
\pgfpathlineto{\pgfqpoint{6.575400in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{6.580833in}{1.622520in}}%
\pgfpathlineto{\pgfqpoint{6.586267in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{6.591700in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{6.597133in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{6.602567in}{1.674413in}}%
\pgfpathlineto{\pgfqpoint{6.608000in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{6.613433in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{6.618867in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{6.624300in}{1.742098in}}%
\pgfpathlineto{\pgfqpoint{6.629733in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{6.635167in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{6.640600in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{6.646033in}{1.692396in}}%
\pgfpathlineto{\pgfqpoint{6.651467in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{6.656900in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{6.656900in}{1.440937in}}%
\pgfpathlineto{\pgfqpoint{6.656900in}{1.440937in}}%
\pgfpathlineto{\pgfqpoint{6.651467in}{1.440937in}}%
\pgfpathlineto{\pgfqpoint{6.646033in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{6.640600in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{6.635167in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{6.629733in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{6.624300in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{6.618867in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{6.613433in}{1.392612in}}%
\pgfpathlineto{\pgfqpoint{6.608000in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{6.602567in}{1.378466in}}%
\pgfpathlineto{\pgfqpoint{6.597133in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{6.591700in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{6.586267in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{6.580833in}{1.340965in}}%
\pgfpathlineto{\pgfqpoint{6.575400in}{1.351379in}}%
\pgfpathlineto{\pgfqpoint{6.569967in}{1.340965in}}%
\pgfpathlineto{\pgfqpoint{6.564533in}{1.351044in}}%
\pgfpathlineto{\pgfqpoint{6.559100in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{6.553667in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{6.548233in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{6.542800in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{6.537367in}{1.386644in}}%
\pgfpathlineto{\pgfqpoint{6.531933in}{1.403997in}}%
\pgfpathlineto{\pgfqpoint{6.526500in}{1.384907in}}%
\pgfpathlineto{\pgfqpoint{6.521067in}{1.384907in}}%
\pgfpathlineto{\pgfqpoint{6.515633in}{1.397514in}}%
\pgfpathlineto{\pgfqpoint{6.510200in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{6.504767in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{6.499333in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{6.493900in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{6.488467in}{1.434241in}}%
\pgfpathlineto{\pgfqpoint{6.483033in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{6.477600in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{6.472167in}{1.328882in}}%
\pgfpathlineto{\pgfqpoint{6.466733in}{1.338975in}}%
\pgfpathlineto{\pgfqpoint{6.461300in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{6.455867in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{6.450433in}{1.349782in}}%
\pgfpathlineto{\pgfqpoint{6.445000in}{1.356356in}}%
\pgfpathlineto{\pgfqpoint{6.439567in}{1.355108in}}%
\pgfpathlineto{\pgfqpoint{6.434133in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{6.428700in}{1.312341in}}%
\pgfpathlineto{\pgfqpoint{6.423267in}{1.327751in}}%
\pgfpathlineto{\pgfqpoint{6.417833in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{6.412400in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{6.406967in}{1.423704in}}%
\pgfpathlineto{\pgfqpoint{6.401533in}{1.426132in}}%
\pgfpathlineto{\pgfqpoint{6.396100in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{6.390667in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{6.385233in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{6.379800in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{6.374367in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{6.368933in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{6.363500in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{6.358067in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{6.352633in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{6.347200in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{6.341767in}{1.456425in}}%
\pgfpathlineto{\pgfqpoint{6.336333in}{1.456425in}}%
\pgfpathlineto{\pgfqpoint{6.330900in}{1.449713in}}%
\pgfpathlineto{\pgfqpoint{6.325467in}{1.466587in}}%
\pgfpathlineto{\pgfqpoint{6.320033in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{6.314600in}{1.437944in}}%
\pgfpathlineto{\pgfqpoint{6.309167in}{1.433641in}}%
\pgfpathlineto{\pgfqpoint{6.303733in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{6.298300in}{1.342604in}}%
\pgfpathlineto{\pgfqpoint{6.292867in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{6.287433in}{1.312301in}}%
\pgfpathlineto{\pgfqpoint{6.282000in}{1.313626in}}%
\pgfpathlineto{\pgfqpoint{6.276567in}{1.300572in}}%
\pgfpathlineto{\pgfqpoint{6.271133in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{6.265700in}{1.275640in}}%
\pgfpathlineto{\pgfqpoint{6.260267in}{1.275640in}}%
\pgfpathlineto{\pgfqpoint{6.254833in}{1.275690in}}%
\pgfpathlineto{\pgfqpoint{6.249400in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{6.243967in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{6.238533in}{1.322488in}}%
\pgfpathlineto{\pgfqpoint{6.233100in}{1.356356in}}%
\pgfpathlineto{\pgfqpoint{6.227667in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{6.222233in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{6.216800in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{6.211367in}{1.386924in}}%
\pgfpathlineto{\pgfqpoint{6.205933in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{6.200500in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{6.195067in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{6.189633in}{1.391712in}}%
\pgfpathlineto{\pgfqpoint{6.184200in}{1.375110in}}%
\pgfpathlineto{\pgfqpoint{6.178767in}{1.347354in}}%
\pgfpathlineto{\pgfqpoint{6.173333in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{6.167900in}{1.354761in}}%
\pgfpathlineto{\pgfqpoint{6.162467in}{1.384531in}}%
\pgfpathlineto{\pgfqpoint{6.157033in}{1.378436in}}%
\pgfpathlineto{\pgfqpoint{6.151600in}{1.385261in}}%
\pgfpathlineto{\pgfqpoint{6.146167in}{1.384531in}}%
\pgfpathlineto{\pgfqpoint{6.140733in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{6.135300in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{6.129867in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{6.124433in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{6.119000in}{1.448417in}}%
\pgfpathlineto{\pgfqpoint{6.113567in}{1.425052in}}%
\pgfpathlineto{\pgfqpoint{6.108133in}{1.433641in}}%
\pgfpathlineto{\pgfqpoint{6.102700in}{1.434241in}}%
\pgfpathlineto{\pgfqpoint{6.097267in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{6.091833in}{1.423743in}}%
\pgfpathlineto{\pgfqpoint{6.086400in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{6.080967in}{1.423743in}}%
\pgfpathlineto{\pgfqpoint{6.075533in}{1.437944in}}%
\pgfpathlineto{\pgfqpoint{6.070100in}{1.440837in}}%
\pgfpathlineto{\pgfqpoint{6.064667in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{6.059233in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{6.053800in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{6.048367in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{6.042933in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{6.032067in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{6.026633in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{6.021200in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{6.015767in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{6.010333in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{6.004900in}{1.544021in}}%
\pgfpathlineto{\pgfqpoint{5.999467in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{5.994033in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{5.988600in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{5.983167in}{1.436810in}}%
\pgfpathlineto{\pgfqpoint{5.977733in}{1.421669in}}%
\pgfpathlineto{\pgfqpoint{5.972300in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{5.966867in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{5.961433in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{5.956000in}{1.398521in}}%
\pgfpathlineto{\pgfqpoint{5.950567in}{1.398521in}}%
\pgfpathlineto{\pgfqpoint{5.945133in}{1.398521in}}%
\pgfpathlineto{\pgfqpoint{5.939700in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{5.934267in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{5.928833in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{5.923400in}{1.423704in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{1.408918in}}%
\pgfpathlineto{\pgfqpoint{5.912533in}{1.412226in}}%
\pgfpathlineto{\pgfqpoint{5.907100in}{1.421669in}}%
\pgfpathlineto{\pgfqpoint{5.901667in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{5.896233in}{1.449597in}}%
\pgfpathlineto{\pgfqpoint{5.890800in}{1.437942in}}%
\pgfpathlineto{\pgfqpoint{5.885367in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{5.879933in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{5.874500in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{5.869067in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{5.863633in}{1.495847in}}%
\pgfpathlineto{\pgfqpoint{5.858200in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{5.852767in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{5.847333in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{5.841900in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{5.836467in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{5.831033in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{5.825600in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{5.820167in}{1.447052in}}%
\pgfpathlineto{\pgfqpoint{5.814733in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{5.809300in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{5.803867in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{5.798433in}{1.489621in}}%
\pgfpathlineto{\pgfqpoint{5.793000in}{1.485811in}}%
\pgfpathlineto{\pgfqpoint{5.787567in}{1.485811in}}%
\pgfpathlineto{\pgfqpoint{5.782133in}{1.499857in}}%
\pgfpathlineto{\pgfqpoint{5.776700in}{1.529526in}}%
\pgfpathlineto{\pgfqpoint{5.771267in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{5.765833in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{5.760400in}{1.614357in}}%
\pgfpathlineto{\pgfqpoint{5.754967in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{5.749533in}{1.572942in}}%
\pgfpathlineto{\pgfqpoint{5.744100in}{1.572942in}}%
\pgfpathlineto{\pgfqpoint{5.738667in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{5.733233in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{5.727800in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{5.722367in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{5.716933in}{1.496817in}}%
\pgfpathlineto{\pgfqpoint{5.711500in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{5.706067in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{5.700633in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{5.695200in}{1.485534in}}%
\pgfpathlineto{\pgfqpoint{5.689767in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{5.684333in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{5.678900in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{5.673467in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{5.668033in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{5.662600in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{5.657167in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{5.651733in}{1.591738in}}%
\pgfpathlineto{\pgfqpoint{5.646300in}{1.581882in}}%
\pgfpathlineto{\pgfqpoint{5.640867in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{5.635433in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{5.630000in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{5.624567in}{1.581882in}}%
\pgfpathlineto{\pgfqpoint{5.619133in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{5.613700in}{1.616732in}}%
\pgfpathlineto{\pgfqpoint{5.608267in}{1.657415in}}%
\pgfpathlineto{\pgfqpoint{5.602833in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{5.597400in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.591967in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.586533in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{5.581100in}{1.616732in}}%
\pgfpathlineto{\pgfqpoint{5.575667in}{1.616732in}}%
\pgfpathlineto{\pgfqpoint{5.570233in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{5.564800in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{5.559367in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{5.553933in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{5.548500in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{5.543067in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{5.537633in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{5.532200in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{5.526767in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{5.521333in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{5.515900in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{5.510467in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{5.505033in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{5.499600in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{5.494167in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.488733in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{5.483300in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{5.477867in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{5.467000in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{5.456133in}{1.544021in}}%
\pgfpathlineto{\pgfqpoint{5.450700in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{5.439833in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{5.434400in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{5.428967in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{5.423533in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{5.418100in}{1.473443in}}%
\pgfpathlineto{\pgfqpoint{5.412667in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{5.407233in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{5.401800in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{5.396367in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{5.390933in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{5.385500in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{5.380067in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{5.374633in}{1.426132in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{1.426132in}}%
\pgfpathlineto{\pgfqpoint{5.363767in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{5.358333in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{5.352900in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{5.347467in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{5.342033in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{5.336600in}{1.372851in}}%
\pgfpathlineto{\pgfqpoint{5.331167in}{1.334288in}}%
\pgfpathlineto{\pgfqpoint{5.325733in}{1.361106in}}%
\pgfpathlineto{\pgfqpoint{5.320300in}{1.346682in}}%
\pgfpathlineto{\pgfqpoint{5.314867in}{1.417261in}}%
\pgfpathlineto{\pgfqpoint{5.309433in}{1.423688in}}%
\pgfpathlineto{\pgfqpoint{5.304000in}{1.451822in}}%
\pgfpathlineto{\pgfqpoint{5.298567in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{5.293133in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{5.287700in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{5.282267in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{5.276833in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{5.271400in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{5.265967in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{5.260533in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{5.255100in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{5.249667in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{5.244233in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{5.238800in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{5.233367in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{5.227933in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{5.222500in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{5.217067in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{5.211633in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{5.206200in}{1.476799in}}%
\pgfpathlineto{\pgfqpoint{5.200767in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{5.195333in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{5.189900in}{1.495847in}}%
\pgfpathlineto{\pgfqpoint{5.184467in}{1.495847in}}%
\pgfpathlineto{\pgfqpoint{5.179033in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{5.173600in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{5.168167in}{1.452396in}}%
\pgfpathlineto{\pgfqpoint{5.162733in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{5.157300in}{1.485534in}}%
\pgfpathlineto{\pgfqpoint{5.151867in}{1.475062in}}%
\pgfpathlineto{\pgfqpoint{5.146433in}{1.477404in}}%
\pgfpathlineto{\pgfqpoint{5.141000in}{1.477404in}}%
\pgfpathlineto{\pgfqpoint{5.135567in}{1.460749in}}%
\pgfpathlineto{\pgfqpoint{5.130133in}{1.448243in}}%
\pgfpathlineto{\pgfqpoint{5.124700in}{1.448243in}}%
\pgfpathlineto{\pgfqpoint{5.119267in}{1.432665in}}%
\pgfpathlineto{\pgfqpoint{5.113833in}{1.391712in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{5.102967in}{1.378466in}}%
\pgfpathlineto{\pgfqpoint{5.097533in}{1.368466in}}%
\pgfpathlineto{\pgfqpoint{5.092100in}{1.318167in}}%
\pgfpathlineto{\pgfqpoint{5.086667in}{1.273011in}}%
\pgfpathlineto{\pgfqpoint{5.081233in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{5.075800in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{5.070367in}{1.240558in}}%
\pgfpathlineto{\pgfqpoint{5.064933in}{1.239883in}}%
\pgfpathlineto{\pgfqpoint{5.059500in}{1.211019in}}%
\pgfpathlineto{\pgfqpoint{5.054067in}{1.238788in}}%
\pgfpathlineto{\pgfqpoint{5.048633in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{5.043200in}{1.266041in}}%
\pgfpathlineto{\pgfqpoint{5.037767in}{1.283861in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{5.026900in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{5.021467in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{5.016033in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{5.010600in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{5.005167in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{4.994300in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{4.988867in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.983433in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.978000in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.972567in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.967133in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{4.961700in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{4.956267in}{1.458948in}}%
\pgfpathlineto{\pgfqpoint{4.950833in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{4.945400in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{4.939967in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{4.934533in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{4.929100in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{4.923667in}{1.459477in}}%
\pgfpathlineto{\pgfqpoint{4.918233in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{4.912800in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.907367in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{4.901933in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{4.896500in}{1.532574in}}%
\pgfpathlineto{\pgfqpoint{4.891067in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{4.885633in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{4.880200in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{4.874767in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{4.869333in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{4.863900in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{4.858467in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{4.853033in}{1.476799in}}%
\pgfpathlineto{\pgfqpoint{4.847600in}{1.420821in}}%
\pgfpathlineto{\pgfqpoint{4.842167in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{4.836733in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{4.831300in}{1.384116in}}%
\pgfpathlineto{\pgfqpoint{4.825867in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{4.820433in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{4.815000in}{1.392612in}}%
\pgfpathlineto{\pgfqpoint{4.809567in}{1.400501in}}%
\pgfpathlineto{\pgfqpoint{4.804133in}{1.400501in}}%
\pgfpathlineto{\pgfqpoint{4.798700in}{1.400501in}}%
\pgfpathlineto{\pgfqpoint{4.793267in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{4.787833in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{4.782400in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{4.776967in}{1.493405in}}%
\pgfpathlineto{\pgfqpoint{4.771533in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{4.760667in}{1.448243in}}%
\pgfpathlineto{\pgfqpoint{4.755233in}{1.432665in}}%
\pgfpathlineto{\pgfqpoint{4.749800in}{1.432665in}}%
\pgfpathlineto{\pgfqpoint{4.744367in}{1.436154in}}%
\pgfpathlineto{\pgfqpoint{4.738933in}{1.452396in}}%
\pgfpathlineto{\pgfqpoint{4.733500in}{1.440937in}}%
\pgfpathlineto{\pgfqpoint{4.728067in}{1.432659in}}%
\pgfpathlineto{\pgfqpoint{4.722633in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{4.717200in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{4.711767in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{4.706333in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.700900in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{4.695467in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{4.690033in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{4.684600in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{4.679167in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{4.673733in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{4.668300in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{4.662867in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{4.657433in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{4.652000in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{4.646567in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{4.641133in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{4.635700in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{4.630267in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{4.624833in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{4.619400in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{1.523385in}}%
\pgfpathlineto{\pgfqpoint{4.608533in}{1.538516in}}%
\pgfpathlineto{\pgfqpoint{4.603100in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{4.597667in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.592233in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{4.586800in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{4.581367in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{4.575933in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{4.559633in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{4.554200in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{4.548767in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{4.543333in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{4.537900in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{4.532467in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{4.527033in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{4.521600in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{4.516167in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{4.510733in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{4.505300in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{4.499867in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{4.494433in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{4.489000in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{4.483567in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{4.478133in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{4.472700in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{4.467267in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{4.461833in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{4.450967in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{4.445533in}{1.535144in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{1.536275in}}%
\pgfpathlineto{\pgfqpoint{4.434667in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.429233in}{1.531400in}}%
\pgfpathlineto{\pgfqpoint{4.423800in}{1.550156in}}%
\pgfpathlineto{\pgfqpoint{4.418367in}{1.515594in}}%
\pgfpathlineto{\pgfqpoint{4.412933in}{1.533473in}}%
\pgfpathlineto{\pgfqpoint{4.407500in}{1.514398in}}%
\pgfpathlineto{\pgfqpoint{4.402067in}{1.499857in}}%
\pgfpathlineto{\pgfqpoint{4.396633in}{1.524465in}}%
\pgfpathlineto{\pgfqpoint{4.391200in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{4.380333in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{4.374900in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{4.369467in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{4.364033in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{4.358600in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{4.353167in}{1.449377in}}%
\pgfpathlineto{\pgfqpoint{4.347733in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{4.342300in}{1.458948in}}%
\pgfpathlineto{\pgfqpoint{4.336867in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{4.331433in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{4.326000in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{4.320567in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{4.315133in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{4.309700in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{4.304267in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{4.298833in}{1.437942in}}%
\pgfpathlineto{\pgfqpoint{4.293400in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{4.287967in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{4.282533in}{1.470585in}}%
\pgfpathlineto{\pgfqpoint{4.277100in}{1.458921in}}%
\pgfpathlineto{\pgfqpoint{4.271667in}{1.458921in}}%
\pgfpathlineto{\pgfqpoint{4.266233in}{1.470585in}}%
\pgfpathlineto{\pgfqpoint{4.260800in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{4.255367in}{1.451822in}}%
\pgfpathlineto{\pgfqpoint{4.249933in}{1.451822in}}%
\pgfpathlineto{\pgfqpoint{4.244500in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{4.239067in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{4.233633in}{1.496854in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{4.222767in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{4.217333in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{4.211900in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{4.206467in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{4.201033in}{1.563697in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{1.563697in}}%
\pgfpathlineto{\pgfqpoint{4.190167in}{1.496854in}}%
\pgfpathlineto{\pgfqpoint{4.184733in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{4.179300in}{1.528125in}}%
\pgfpathlineto{\pgfqpoint{4.173867in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.168433in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.163000in}{1.517202in}}%
\pgfpathlineto{\pgfqpoint{4.157567in}{1.509268in}}%
\pgfpathlineto{\pgfqpoint{4.152133in}{1.505121in}}%
\pgfpathlineto{\pgfqpoint{4.146700in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{4.141267in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{4.135833in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{4.130400in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{4.124967in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{4.119533in}{1.479768in}}%
\pgfpathlineto{\pgfqpoint{4.114100in}{1.479768in}}%
\pgfpathlineto{\pgfqpoint{4.108667in}{1.477848in}}%
\pgfpathlineto{\pgfqpoint{4.103233in}{1.465360in}}%
\pgfpathlineto{\pgfqpoint{4.097800in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{4.092367in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{4.086933in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{4.081500in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{4.076067in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{4.070633in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{4.065200in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{4.059767in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{4.054333in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{4.048900in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{4.043467in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{4.038033in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{4.032600in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{4.027167in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{4.021733in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.016300in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.010867in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.005433in}{1.495847in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{3.994567in}{1.453441in}}%
\pgfpathlineto{\pgfqpoint{3.989133in}{1.447837in}}%
\pgfpathlineto{\pgfqpoint{3.983700in}{1.465360in}}%
\pgfpathlineto{\pgfqpoint{3.978267in}{1.465360in}}%
\pgfpathlineto{\pgfqpoint{3.972833in}{1.472307in}}%
\pgfpathlineto{\pgfqpoint{3.967400in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{3.961967in}{1.517202in}}%
\pgfpathlineto{\pgfqpoint{3.956533in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{3.951100in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{3.945667in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{3.940233in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{3.934800in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{3.929367in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{3.923933in}{1.459938in}}%
\pgfpathlineto{\pgfqpoint{3.918500in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{3.913067in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{3.907633in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{3.902200in}{1.442954in}}%
\pgfpathlineto{\pgfqpoint{3.896767in}{1.433187in}}%
\pgfpathlineto{\pgfqpoint{3.891333in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{3.880467in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{3.875033in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{3.869600in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{3.864167in}{1.513098in}}%
\pgfpathlineto{\pgfqpoint{3.858733in}{1.564906in}}%
\pgfpathlineto{\pgfqpoint{3.853300in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{3.847867in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{3.842433in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{3.837000in}{1.423688in}}%
\pgfpathlineto{\pgfqpoint{3.831567in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{3.826133in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{3.820700in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{3.815267in}{1.394851in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.406788in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.406788in}}%
\pgfpathlineto{\pgfqpoint{3.798967in}{1.406788in}}%
\pgfpathlineto{\pgfqpoint{3.793533in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{3.788100in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{3.782667in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{3.777233in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{3.771800in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{3.766367in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{3.760933in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{3.755500in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{3.750067in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{3.744633in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{3.733767in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{3.728333in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{3.722900in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{3.717467in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{3.712033in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{3.706600in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{3.701167in}{1.488470in}}%
\pgfpathlineto{\pgfqpoint{3.695733in}{1.488470in}}%
\pgfpathlineto{\pgfqpoint{3.690300in}{1.488470in}}%
\pgfpathlineto{\pgfqpoint{3.684867in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{3.679433in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{3.668567in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{3.663133in}{1.417896in}}%
\pgfpathlineto{\pgfqpoint{3.657700in}{1.410867in}}%
\pgfpathlineto{\pgfqpoint{3.652267in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{3.646833in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{3.641400in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{3.635967in}{1.392612in}}%
\pgfpathlineto{\pgfqpoint{3.630533in}{1.361605in}}%
\pgfpathlineto{\pgfqpoint{3.625100in}{1.351044in}}%
\pgfpathlineto{\pgfqpoint{3.619667in}{1.354761in}}%
\pgfpathlineto{\pgfqpoint{3.614233in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{3.608800in}{1.358388in}}%
\pgfpathlineto{\pgfqpoint{3.603367in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{3.597933in}{1.384116in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{3.587067in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{3.581633in}{1.431192in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{1.431192in}}%
\pgfpathlineto{\pgfqpoint{3.570767in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{3.565333in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{3.559900in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{3.554467in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{3.549033in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{3.543600in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{3.538167in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{3.532733in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{3.527300in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{3.521867in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{3.516433in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{3.511000in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{3.505567in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{3.500133in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{3.494700in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{3.489267in}{1.517202in}}%
\pgfpathlineto{\pgfqpoint{3.483833in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{3.478400in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{3.472967in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{3.467533in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{3.462100in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{3.456667in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{3.451233in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{1.538516in}}%
\pgfpathlineto{\pgfqpoint{3.440367in}{1.563697in}}%
\pgfpathlineto{\pgfqpoint{3.434933in}{1.563697in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{3.424067in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{3.418633in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{3.413200in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{3.407767in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{3.396900in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{3.391467in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{3.386033in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.380600in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.375167in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.369733in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{3.364300in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{3.358867in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{3.353433in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{3.348000in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{3.337133in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{3.331700in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{3.326267in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{3.320833in}{1.629325in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{1.629325in}}%
\pgfpathlineto{\pgfqpoint{3.309967in}{1.644503in}}%
\pgfpathlineto{\pgfqpoint{3.304533in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.299100in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{3.293667in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.288233in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{3.282800in}{1.649062in}}%
\pgfpathlineto{\pgfqpoint{3.277367in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{3.271933in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{3.266500in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{3.255633in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{3.250200in}{1.625180in}}%
\pgfpathlineto{\pgfqpoint{3.244767in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{3.239333in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{3.233900in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{3.228467in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{3.223033in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{3.217600in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{3.212167in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{3.206733in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{3.201300in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{3.195867in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{3.190433in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.179567in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{3.174133in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{3.168700in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.163267in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{3.157833in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{3.152400in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{3.146967in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{3.141533in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{3.136100in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.130667in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{3.125233in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{3.119800in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{3.114367in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{3.108933in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{3.103500in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{3.098067in}{1.623986in}}%
\pgfpathlineto{\pgfqpoint{3.092633in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{3.087200in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{3.081767in}{1.598190in}}%
\pgfpathlineto{\pgfqpoint{3.076333in}{1.622798in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{1.622798in}}%
\pgfpathlineto{\pgfqpoint{3.065467in}{1.622798in}}%
\pgfpathlineto{\pgfqpoint{3.060033in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{3.049167in}{1.620371in}}%
\pgfpathlineto{\pgfqpoint{3.043733in}{1.620371in}}%
\pgfpathlineto{\pgfqpoint{3.038300in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{3.032867in}{1.607301in}}%
\pgfpathlineto{\pgfqpoint{3.027433in}{1.607301in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{3.016567in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{3.011133in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{3.005700in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{3.000267in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{2.994833in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{2.989400in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{2.983967in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{2.978533in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{2.967667in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{2.962233in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{2.956800in}{1.630308in}}%
\pgfpathlineto{\pgfqpoint{2.951367in}{1.616732in}}%
\pgfpathlineto{\pgfqpoint{2.945933in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{2.940500in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{2.935067in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{2.929633in}{1.607301in}}%
\pgfpathlineto{\pgfqpoint{2.924200in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{2.918767in}{1.607301in}}%
\pgfpathlineto{\pgfqpoint{2.913333in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{2.907900in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{2.902467in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{2.897033in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{2.886167in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{2.880733in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{2.875300in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{2.869867in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{2.864433in}{1.583631in}}%
\pgfpathlineto{\pgfqpoint{2.859000in}{1.583631in}}%
\pgfpathlineto{\pgfqpoint{2.853567in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{2.848133in}{1.557845in}}%
\pgfpathlineto{\pgfqpoint{2.842700in}{1.557845in}}%
\pgfpathlineto{\pgfqpoint{2.837267in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{2.831833in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{2.826400in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{2.820967in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{2.815533in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{2.810100in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{2.804667in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{2.793800in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{2.788367in}{1.564906in}}%
\pgfpathlineto{\pgfqpoint{2.782933in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{2.777500in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{2.772067in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{2.766633in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{2.761200in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{2.750333in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{2.744900in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{2.739467in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{2.734033in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{2.728600in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{2.723167in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{2.717733in}{1.487729in}}%
\pgfpathlineto{\pgfqpoint{2.712300in}{1.470585in}}%
\pgfpathlineto{\pgfqpoint{2.706867in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{2.701433in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{2.696000in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{2.690567in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{2.685133in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{2.679700in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{2.674267in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{2.668833in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{2.663400in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{2.657967in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{2.652533in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{2.647100in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{2.641667in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{2.636233in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{2.630800in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{2.625367in}{1.538516in}}%
\pgfpathlineto{\pgfqpoint{2.619933in}{1.544021in}}%
\pgfpathlineto{\pgfqpoint{2.614500in}{1.528125in}}%
\pgfpathlineto{\pgfqpoint{2.609067in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{2.598200in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{2.592767in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{2.587333in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{2.581900in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{2.576467in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{2.560167in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{2.554733in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{2.549300in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{1.554758in}}%
\pgfpathlineto{\pgfqpoint{2.538433in}{1.554758in}}%
\pgfpathlineto{\pgfqpoint{2.533000in}{1.550729in}}%
\pgfpathlineto{\pgfqpoint{2.527567in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{2.522133in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{2.516700in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{2.511267in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{2.505833in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{2.500400in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{2.494967in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{2.489533in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{2.484100in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{2.478667in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{2.473233in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{2.462367in}{1.529954in}}%
\pgfpathlineto{\pgfqpoint{2.456933in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{2.446067in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{2.440633in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{2.435200in}{1.545815in}}%
\pgfpathlineto{\pgfqpoint{2.429767in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{2.424333in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{2.418900in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{2.408033in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{2.402600in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{2.391733in}{1.609147in}}%
\pgfpathlineto{\pgfqpoint{2.386300in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{2.380867in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.375433in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{2.364567in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{2.359133in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{2.353700in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{2.348267in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{2.342833in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{2.337400in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{2.331967in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{2.326533in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{2.321100in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{2.315667in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{2.310233in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{2.304800in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{2.299367in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{2.293933in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{2.283067in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{1.575663in}}%
\pgfpathlineto{\pgfqpoint{2.272200in}{1.598190in}}%
\pgfpathlineto{\pgfqpoint{2.266767in}{1.598190in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{1.589251in}}%
\pgfpathlineto{\pgfqpoint{2.255900in}{1.551775in}}%
\pgfpathlineto{\pgfqpoint{2.250467in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{2.245033in}{1.523385in}}%
\pgfpathlineto{\pgfqpoint{2.239600in}{1.523385in}}%
\pgfpathlineto{\pgfqpoint{2.234167in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{2.223300in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{2.217867in}{1.545815in}}%
\pgfpathlineto{\pgfqpoint{2.212433in}{1.540424in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{1.558272in}}%
\pgfpathlineto{\pgfqpoint{2.201567in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{2.196133in}{1.576182in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{2.185267in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{2.179833in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{2.174400in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{2.168967in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{2.163533in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{2.158100in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{2.152667in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{2.147233in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{2.141800in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{2.130933in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{2.125500in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{2.120067in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{2.114633in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{2.109200in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{2.103767in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{2.092900in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{2.082033in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{2.076600in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{2.071167in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{2.065733in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{2.060300in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{2.054867in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{2.049433in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.044000in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.038567in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{2.033133in}{1.674071in}}%
\pgfpathlineto{\pgfqpoint{2.027700in}{1.674071in}}%
\pgfpathlineto{\pgfqpoint{2.022267in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{2.016833in}{1.686713in}}%
\pgfpathlineto{\pgfqpoint{2.011400in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{1.995100in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{1.989667in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{1.984233in}{1.629325in}}%
\pgfpathlineto{\pgfqpoint{1.978800in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{1.973367in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{1.967933in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{1.957067in}{1.609147in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{1.946200in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{1.940767in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{1.935333in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{1.929900in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{1.924467in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{1.919033in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{1.913600in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{1.908167in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{1.897300in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{1.891867in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{1.881000in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{1.875567in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{1.870133in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.864700in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{1.853833in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{1.842967in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{1.837533in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{1.832100in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{1.821233in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{1.815800in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{1.810367in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{1.804933in}{1.640009in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{1.794067in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{1.783200in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{1.761467in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{1.756033in}{1.765602in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{1.745167in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{1.734300in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{1.728867in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{1.723433in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{1.718000in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{1.712567in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{1.707133in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{1.701700in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{1.696267in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{1.669100in}{1.625180in}}%
\pgfpathlineto{\pgfqpoint{1.663667in}{1.607301in}}%
\pgfpathlineto{\pgfqpoint{1.658233in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{1.652800in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{1.641933in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{1.631067in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{1.625633in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{1.614767in}{1.616732in}}%
\pgfpathlineto{\pgfqpoint{1.609333in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{1.598467in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{1.593033in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{1.587600in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{1.576733in}{1.554758in}}%
\pgfpathlineto{\pgfqpoint{1.571300in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{1.549567in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.609147in}}%
\pgfpathlineto{\pgfqpoint{1.538700in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{1.533267in}{1.618336in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{1.522400in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{1.516967in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{1.511533in}{1.655587in}}%
\pgfpathlineto{\pgfqpoint{1.506100in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{1.500667in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{1.495233in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{1.489800in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{1.484367in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.478933in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{1.468067in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{1.462633in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{1.457200in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{1.451767in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{1.446333in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.435467in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{1.424600in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{1.419167in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{1.413733in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{1.408300in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{1.402867in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.397433in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.392000in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{1.386567in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{1.381133in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{1.370267in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{1.364833in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{1.359400in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{1.353967in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{1.348533in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{1.343100in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{1.332233in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{1.321367in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{1.315933in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{1.310500in}{1.772404in}}%
\pgfpathlineto{\pgfqpoint{1.305067in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{1.299633in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{1.277900in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{1.272467in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{1.267033in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{1.256167in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.250733in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{1.245300in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{1.239867in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{1.234433in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{1.223567in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{1.218133in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{1.207267in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{1.185533in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{1.174667in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{1.169233in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{1.163800in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{1.152933in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{1.142067in}{1.712858in}}%
\pgfpathlineto{\pgfqpoint{1.136633in}{1.742837in}}%
\pgfpathlineto{\pgfqpoint{1.131200in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{1.125767in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{1.114900in}{1.742837in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.742837in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{1.731550in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{1.760364in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{1.863935in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{1.863935in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{1.887570in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{1.897542in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.925308in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{1.929611in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{1.951178in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.976964in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{1.985903in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{2.020052in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{2.020052in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.816067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.794333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.788900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.783467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.756300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.718267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.712833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.696533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.685667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.663933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.653067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.615033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{1.103906in}}{\pgfqpoint{1.158367in}{1.488699in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{0.615033in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.450227in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{1.436696in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{1.429484in}}%
\pgfpathlineto{\pgfqpoint{0.653067in}{1.422685in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{1.413282in}}%
\pgfpathlineto{\pgfqpoint{0.663933in}{1.404441in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{1.375740in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{1.341094in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{1.262596in}}%
\pgfpathlineto{\pgfqpoint{0.685667in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.696533in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{0.712833in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{0.718267in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{0.756300in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{1.194779in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.783467in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.788900in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.794333in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.816067in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.114900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.125767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.131200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.136633in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.142067in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.152933in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.152933in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.142067in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.136633in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.131200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.125767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.114900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.816067in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.794333in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.788900in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.783467in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{0.756300in}{1.112621in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.718267in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.712833in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.696533in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.685667in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{0.663933in}{1.147832in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{1.174749in}}%
\pgfpathlineto{\pgfqpoint{0.653067in}{1.199315in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{1.234035in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{1.229554in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.275853in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{1.325914in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{0.615033in}{1.340034in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{1.104119in}}{\pgfqpoint{1.109467in}{2.019449in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{0.615033in}{2.019449in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{2.018486in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{1.988844in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{2.011088in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.976974in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{1.941777in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{0.653067in}{1.883329in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{0.663933in}{1.849414in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{1.789134in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{1.712441in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{1.643766in}}%
\pgfpathlineto{\pgfqpoint{0.685667in}{1.585684in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{0.696533in}{1.373343in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.354645in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.332379in}}%
\pgfpathlineto{\pgfqpoint{0.712833in}{1.332379in}}%
\pgfpathlineto{\pgfqpoint{0.718267in}{1.332379in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{1.316160in}}%
\pgfpathlineto{\pgfqpoint{0.756300in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{1.293112in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{1.259708in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{0.783467in}{1.241829in}}%
\pgfpathlineto{\pgfqpoint{0.788900in}{1.242548in}}%
\pgfpathlineto{\pgfqpoint{0.794333in}{1.239476in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{0.816067in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{1.194779in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{0.816067in}{1.112621in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.794333in}{1.151888in}}%
\pgfpathlineto{\pgfqpoint{0.788900in}{1.166695in}}%
\pgfpathlineto{\pgfqpoint{0.783467in}{1.185292in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{1.203171in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{1.202452in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{1.205524in}}%
\pgfpathlineto{\pgfqpoint{0.756300in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{0.718267in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{0.712833in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{0.696533in}{1.232566in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{1.215293in}}%
\pgfpathlineto{\pgfqpoint{0.685667in}{1.181134in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{1.212446in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{1.251044in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{1.299503in}}%
\pgfpathlineto{\pgfqpoint{0.663933in}{1.364374in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{1.320238in}}%
\pgfpathlineto{\pgfqpoint{0.653067in}{1.348338in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{1.386389in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{1.412807in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.451360in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.450023in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{1.400156in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{1.360681in}}%
\pgfpathlineto{\pgfqpoint{0.615033in}{1.277773in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604167in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147500in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147500in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690833in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690833in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{1.124167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486111in, y=1.075949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{1.370000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.321782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.615833in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{1.615833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.567616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.861667in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{1.861667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.813449in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=2.059282in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=1.615833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Failed laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{1.991288in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.991288in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{2.000227in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.114900in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.125767in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.131200in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.136633in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.142067in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.152933in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.163800in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.174667in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.185533in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.207267in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.218133in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.223567in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.239867in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.250733in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{1.256167in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.272467in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.299633in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.305067in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.310500in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.315933in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.321367in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.332233in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.348533in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.353967in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.359400in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.364833in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.381133in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.386567in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.397433in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.402867in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.408300in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{1.413733in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{1.424600in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.435467in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.446333in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.451767in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.457200in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.468067in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.484367in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.489800in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.495233in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.500667in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.506100in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.516967in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.522400in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.533267in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.538700in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.549567in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.576733in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.598467in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.614767in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.631067in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{1.658233in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{1.663667in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.669100in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.696267in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.701700in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.707133in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.712567in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.718000in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.723433in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.734300in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.745167in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.756033in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.761467in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.783200in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.794067in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.804933in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.810367in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.815800in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.821233in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.832100in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.837533in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.853833in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.864700in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.870133in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.875567in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.881000in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.891867in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.897300in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.908167in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.913600in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.919033in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.940767in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.946200in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.957067in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.967933in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.967933in}{1.901894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{2.062803in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{2.000227in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.114900in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.125767in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{1.169233in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{1.174667in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.185533in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.207267in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.218133in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.234433in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.239867in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.245300in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.250733in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.267033in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.299633in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.305067in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.310500in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.315933in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.321367in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.332233in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.343100in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.348533in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.364833in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.370267in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.392000in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.397433in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.402867in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.408300in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{1.413733in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.424600in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.446333in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.462633in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.478933in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.484367in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.489800in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.495233in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.506100in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.511533in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{1.516967in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.522400in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{1.533267in}{1.776742in}}%
\pgfpathlineto{\pgfqpoint{1.538700in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{1.660530in}}%
\pgfpathlineto{\pgfqpoint{1.571300in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.651591in}}%
\pgfpathlineto{\pgfqpoint{1.587600in}{1.651591in}}%
\pgfpathlineto{\pgfqpoint{1.593033in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.598467in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{1.609333in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.614767in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.625633in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.631067in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{1.641933in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{1.652800in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{1.658233in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{1.663667in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{1.669100in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.732045in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.758864in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{1.712567in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{1.718000in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{1.723433in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{1.728867in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.734300in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{1.745167in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.756033in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.761467in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{1.783200in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{1.758864in}}%
\pgfpathlineto{\pgfqpoint{1.804933in}{1.732045in}}%
\pgfpathlineto{\pgfqpoint{1.810367in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{1.815800in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{1.821233in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{1.832100in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{1.837533in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{1.842967in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{1.853833in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{1.859267in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{1.864700in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{1.870133in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{1.875567in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{1.881000in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.891867in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{1.897300in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{1.919033in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{1.924467in}{1.732045in}}%
\pgfpathlineto{\pgfqpoint{1.929900in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{1.935333in}{1.758864in}}%
\pgfpathlineto{\pgfqpoint{1.940767in}{1.740985in}}%
\pgfpathlineto{\pgfqpoint{1.946200in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{1.957067in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.967933in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{1.967933in}{1.767803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.615033in}{1.386389in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{1.399500in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.348929in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{1.333125in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{1.331759in}}%
\pgfpathlineto{\pgfqpoint{0.653067in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{0.663933in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{1.249318in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.685667in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.696533in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{0.712833in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.718267in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{0.756300in}{1.159924in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.783467in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.788900in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.794333in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.816067in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.114900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.120333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.125767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.131200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.136633in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.142067in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.152933in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.133106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{1.517500in}}%
\pgfpathlineto{\pgfqpoint{0.615033in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{1.689583in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.730556in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{1.677292in}}%
\pgfpathlineto{\pgfqpoint{0.647633in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{0.653067in}{1.615833in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{1.589015in}}%
\pgfpathlineto{\pgfqpoint{0.663933in}{1.606894in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{1.544318in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{1.481742in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{1.428106in}}%
\pgfpathlineto{\pgfqpoint{0.685667in}{1.383409in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{1.329773in}}%
\pgfpathlineto{\pgfqpoint{0.696533in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.285076in}}%
\pgfpathlineto{\pgfqpoint{0.712833in}{1.285076in}}%
\pgfpathlineto{\pgfqpoint{0.718267in}{1.285076in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{1.267197in}}%
\pgfpathlineto{\pgfqpoint{0.756300in}{1.258258in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{1.249318in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{1.231439in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{0.783467in}{1.213561in}}%
\pgfpathlineto{\pgfqpoint{0.788900in}{1.204621in}}%
\pgfpathlineto{\pgfqpoint{0.794333in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{0.816067in}{1.159924in}}%
\pgfpathlineto{\pgfqpoint{0.821500in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.854100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.903000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.908433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.930167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.017100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.022533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.087733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.104033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.124167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{1.972500in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.972500in}{1.124167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962500in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{1.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283333in,y=2.240000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566667in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{1.075000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.887233in}{1.630680in}}{\pgfqpoint{8.173867in}{1.853834in}}{%
\pgfpathmoveto{\pgfqpoint{2.887233in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.853834in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.811552in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.811552in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.795362in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.782752in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.782752in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{1.782752in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.782752in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.792760in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.719160in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.687543in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.687543in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.697113in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.697113in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.759781in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.760460in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.753326in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.748883in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.748883in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.748883in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.744840in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.749060in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.745501in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.738176in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.738352in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.744721in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.741874in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.741514in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{1.740918in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{1.737713in}}%
\pgfpathlineto{\pgfqpoint{3.088267in}{1.737471in}}%
\pgfpathlineto{\pgfqpoint{3.093700in}{1.736989in}}%
\pgfpathlineto{\pgfqpoint{3.099133in}{1.729040in}}%
\pgfpathlineto{\pgfqpoint{3.104567in}{1.725897in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.728789in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{1.735011in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{3.126300in}{1.724307in}}%
\pgfpathlineto{\pgfqpoint{3.131733in}{1.723863in}}%
\pgfpathlineto{\pgfqpoint{3.137167in}{1.723599in}}%
\pgfpathlineto{\pgfqpoint{3.142600in}{1.723577in}}%
\pgfpathlineto{\pgfqpoint{3.148033in}{1.718817in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.718224in}}%
\pgfpathlineto{\pgfqpoint{3.158900in}{1.712445in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.710974in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{1.705387in}}%
\pgfpathlineto{\pgfqpoint{3.175200in}{1.691910in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{1.692277in}}%
\pgfpathlineto{\pgfqpoint{3.186067in}{1.694487in}}%
\pgfpathlineto{\pgfqpoint{3.191500in}{1.725780in}}%
\pgfpathlineto{\pgfqpoint{3.196933in}{1.731416in}}%
\pgfpathlineto{\pgfqpoint{3.202367in}{1.731744in}}%
\pgfpathlineto{\pgfqpoint{3.207800in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{3.213233in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{3.218667in}{1.735465in}}%
\pgfpathlineto{\pgfqpoint{3.224100in}{1.733941in}}%
\pgfpathlineto{\pgfqpoint{3.229533in}{1.734929in}}%
\pgfpathlineto{\pgfqpoint{3.234967in}{1.733703in}}%
\pgfpathlineto{\pgfqpoint{3.240400in}{1.733550in}}%
\pgfpathlineto{\pgfqpoint{3.245833in}{1.732028in}}%
\pgfpathlineto{\pgfqpoint{3.251267in}{1.706976in}}%
\pgfpathlineto{\pgfqpoint{3.256700in}{1.699413in}}%
\pgfpathlineto{\pgfqpoint{3.262133in}{1.737610in}}%
\pgfpathlineto{\pgfqpoint{3.267567in}{1.737610in}}%
\pgfpathlineto{\pgfqpoint{3.273000in}{1.734876in}}%
\pgfpathlineto{\pgfqpoint{3.278433in}{1.732170in}}%
\pgfpathlineto{\pgfqpoint{3.283867in}{1.732930in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{1.732484in}}%
\pgfpathlineto{\pgfqpoint{3.294733in}{1.743314in}}%
\pgfpathlineto{\pgfqpoint{3.300167in}{1.745002in}}%
\pgfpathlineto{\pgfqpoint{3.305600in}{1.745223in}}%
\pgfpathlineto{\pgfqpoint{3.311033in}{1.746177in}}%
\pgfpathlineto{\pgfqpoint{3.316467in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.321900in}{1.712832in}}%
\pgfpathlineto{\pgfqpoint{3.327333in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{3.332767in}{1.730711in}}%
\pgfpathlineto{\pgfqpoint{3.338200in}{1.730843in}}%
\pgfpathlineto{\pgfqpoint{3.343633in}{1.729526in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.728385in}}%
\pgfpathlineto{\pgfqpoint{3.354500in}{1.712089in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{1.709332in}}%
\pgfpathlineto{\pgfqpoint{3.365367in}{1.711114in}}%
\pgfpathlineto{\pgfqpoint{3.370800in}{1.708330in}}%
\pgfpathlineto{\pgfqpoint{3.376233in}{1.709063in}}%
\pgfpathlineto{\pgfqpoint{3.381667in}{1.712254in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{1.716587in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.687489in}}%
\pgfpathlineto{\pgfqpoint{3.397967in}{1.690429in}}%
\pgfpathlineto{\pgfqpoint{3.403400in}{1.696860in}}%
\pgfpathlineto{\pgfqpoint{3.408833in}{1.699615in}}%
\pgfpathlineto{\pgfqpoint{3.414267in}{1.710005in}}%
\pgfpathlineto{\pgfqpoint{3.419700in}{1.708994in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.711055in}}%
\pgfpathlineto{\pgfqpoint{3.430567in}{1.709738in}}%
\pgfpathlineto{\pgfqpoint{3.436000in}{1.711792in}}%
\pgfpathlineto{\pgfqpoint{3.441433in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{3.446867in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{3.452300in}{1.714976in}}%
\pgfpathlineto{\pgfqpoint{3.457733in}{1.721785in}}%
\pgfpathlineto{\pgfqpoint{3.463167in}{1.722551in}}%
\pgfpathlineto{\pgfqpoint{3.468600in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{3.474033in}{1.746810in}}%
\pgfpathlineto{\pgfqpoint{3.479467in}{1.747727in}}%
\pgfpathlineto{\pgfqpoint{3.484900in}{1.746503in}}%
\pgfpathlineto{\pgfqpoint{3.490333in}{1.746514in}}%
\pgfpathlineto{\pgfqpoint{3.495767in}{1.746457in}}%
\pgfpathlineto{\pgfqpoint{3.501200in}{1.747178in}}%
\pgfpathlineto{\pgfqpoint{3.506633in}{1.751548in}}%
\pgfpathlineto{\pgfqpoint{3.512067in}{1.751309in}}%
\pgfpathlineto{\pgfqpoint{3.517500in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{3.522933in}{1.747370in}}%
\pgfpathlineto{\pgfqpoint{3.528367in}{1.744926in}}%
\pgfpathlineto{\pgfqpoint{3.533800in}{1.719139in}}%
\pgfpathlineto{\pgfqpoint{3.539233in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.544667in}{1.716819in}}%
\pgfpathlineto{\pgfqpoint{3.550100in}{1.716951in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{1.715154in}}%
\pgfpathlineto{\pgfqpoint{3.560967in}{1.712531in}}%
\pgfpathlineto{\pgfqpoint{3.566400in}{1.698724in}}%
\pgfpathlineto{\pgfqpoint{3.571833in}{1.703819in}}%
\pgfpathlineto{\pgfqpoint{3.577267in}{1.703919in}}%
\pgfpathlineto{\pgfqpoint{3.582700in}{1.700191in}}%
\pgfpathlineto{\pgfqpoint{3.588133in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{3.593567in}{1.697725in}}%
\pgfpathlineto{\pgfqpoint{3.599000in}{1.700723in}}%
\pgfpathlineto{\pgfqpoint{3.604433in}{1.705976in}}%
\pgfpathlineto{\pgfqpoint{3.609867in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{3.615300in}{1.707656in}}%
\pgfpathlineto{\pgfqpoint{3.620733in}{1.718460in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.722269in}}%
\pgfpathlineto{\pgfqpoint{3.631600in}{1.720363in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{1.722301in}}%
\pgfpathlineto{\pgfqpoint{3.642467in}{1.721882in}}%
\pgfpathlineto{\pgfqpoint{3.647900in}{1.722619in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{1.723605in}}%
\pgfpathlineto{\pgfqpoint{3.658767in}{1.722775in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{1.722831in}}%
\pgfpathlineto{\pgfqpoint{3.669633in}{1.723112in}}%
\pgfpathlineto{\pgfqpoint{3.675067in}{1.722658in}}%
\pgfpathlineto{\pgfqpoint{3.680500in}{1.716224in}}%
\pgfpathlineto{\pgfqpoint{3.685933in}{1.713426in}}%
\pgfpathlineto{\pgfqpoint{3.691367in}{1.714591in}}%
\pgfpathlineto{\pgfqpoint{3.696800in}{1.713066in}}%
\pgfpathlineto{\pgfqpoint{3.702233in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{3.707667in}{1.716600in}}%
\pgfpathlineto{\pgfqpoint{3.713100in}{1.714303in}}%
\pgfpathlineto{\pgfqpoint{3.718533in}{1.718458in}}%
\pgfpathlineto{\pgfqpoint{3.723967in}{1.719041in}}%
\pgfpathlineto{\pgfqpoint{3.729400in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{3.734833in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.740267in}{1.717880in}}%
\pgfpathlineto{\pgfqpoint{3.745700in}{1.717891in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{1.717035in}}%
\pgfpathlineto{\pgfqpoint{3.756567in}{1.717540in}}%
\pgfpathlineto{\pgfqpoint{3.762000in}{1.714263in}}%
\pgfpathlineto{\pgfqpoint{3.767433in}{1.713667in}}%
\pgfpathlineto{\pgfqpoint{3.772867in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{3.778300in}{1.706892in}}%
\pgfpathlineto{\pgfqpoint{3.783733in}{1.702493in}}%
\pgfpathlineto{\pgfqpoint{3.789167in}{1.703814in}}%
\pgfpathlineto{\pgfqpoint{3.794600in}{1.703350in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{3.805467in}{1.704616in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{3.816333in}{1.744643in}}%
\pgfpathlineto{\pgfqpoint{3.821767in}{1.745189in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{1.747830in}}%
\pgfpathlineto{\pgfqpoint{3.832633in}{1.747804in}}%
\pgfpathlineto{\pgfqpoint{3.838067in}{1.750903in}}%
\pgfpathlineto{\pgfqpoint{3.843500in}{1.754148in}}%
\pgfpathlineto{\pgfqpoint{3.848933in}{1.755491in}}%
\pgfpathlineto{\pgfqpoint{3.854367in}{1.756024in}}%
\pgfpathlineto{\pgfqpoint{3.859800in}{1.756568in}}%
\pgfpathlineto{\pgfqpoint{3.865233in}{1.760072in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{1.760432in}}%
\pgfpathlineto{\pgfqpoint{3.876100in}{1.727925in}}%
\pgfpathlineto{\pgfqpoint{3.881533in}{1.725798in}}%
\pgfpathlineto{\pgfqpoint{3.886967in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.892400in}{1.726661in}}%
\pgfpathlineto{\pgfqpoint{3.897833in}{1.723105in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.723324in}}%
\pgfpathlineto{\pgfqpoint{3.908700in}{1.722483in}}%
\pgfpathlineto{\pgfqpoint{3.914133in}{1.723564in}}%
\pgfpathlineto{\pgfqpoint{3.919567in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{1.725292in}}%
\pgfpathlineto{\pgfqpoint{3.930433in}{1.725211in}}%
\pgfpathlineto{\pgfqpoint{3.935867in}{1.725190in}}%
\pgfpathlineto{\pgfqpoint{3.941300in}{1.723933in}}%
\pgfpathlineto{\pgfqpoint{3.946733in}{1.724639in}}%
\pgfpathlineto{\pgfqpoint{3.952167in}{1.723741in}}%
\pgfpathlineto{\pgfqpoint{3.957600in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{3.963033in}{1.717685in}}%
\pgfpathlineto{\pgfqpoint{3.968467in}{1.716640in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{3.979333in}{1.716421in}}%
\pgfpathlineto{\pgfqpoint{3.984767in}{1.716255in}}%
\pgfpathlineto{\pgfqpoint{3.990200in}{1.716919in}}%
\pgfpathlineto{\pgfqpoint{3.995633in}{1.718705in}}%
\pgfpathlineto{\pgfqpoint{4.001067in}{1.719570in}}%
\pgfpathlineto{\pgfqpoint{4.006500in}{1.714433in}}%
\pgfpathlineto{\pgfqpoint{4.011933in}{1.714920in}}%
\pgfpathlineto{\pgfqpoint{4.017367in}{1.715446in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{1.714511in}}%
\pgfpathlineto{\pgfqpoint{4.028233in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{4.033667in}{1.714008in}}%
\pgfpathlineto{\pgfqpoint{4.039100in}{1.719988in}}%
\pgfpathlineto{\pgfqpoint{4.044533in}{1.717533in}}%
\pgfpathlineto{\pgfqpoint{4.049967in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.055400in}{1.719198in}}%
\pgfpathlineto{\pgfqpoint{4.060833in}{1.722588in}}%
\pgfpathlineto{\pgfqpoint{4.066267in}{1.727229in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.730096in}}%
\pgfpathlineto{\pgfqpoint{4.077133in}{1.732717in}}%
\pgfpathlineto{\pgfqpoint{4.082567in}{1.732691in}}%
\pgfpathlineto{\pgfqpoint{4.088000in}{1.732294in}}%
\pgfpathlineto{\pgfqpoint{4.093433in}{1.735097in}}%
\pgfpathlineto{\pgfqpoint{4.098867in}{1.733258in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{1.734590in}}%
\pgfpathlineto{\pgfqpoint{4.109733in}{1.740064in}}%
\pgfpathlineto{\pgfqpoint{4.115167in}{1.741755in}}%
\pgfpathlineto{\pgfqpoint{4.120600in}{1.742056in}}%
\pgfpathlineto{\pgfqpoint{4.126033in}{1.744244in}}%
\pgfpathlineto{\pgfqpoint{4.131467in}{1.744894in}}%
\pgfpathlineto{\pgfqpoint{4.136900in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{4.142333in}{1.744117in}}%
\pgfpathlineto{\pgfqpoint{4.147767in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.742752in}}%
\pgfpathlineto{\pgfqpoint{4.158633in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{4.164067in}{1.747197in}}%
\pgfpathlineto{\pgfqpoint{4.169500in}{1.741352in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{1.737689in}}%
\pgfpathlineto{\pgfqpoint{4.180367in}{1.736096in}}%
\pgfpathlineto{\pgfqpoint{4.185800in}{1.730712in}}%
\pgfpathlineto{\pgfqpoint{4.191233in}{1.730712in}}%
\pgfpathlineto{\pgfqpoint{4.196667in}{1.731797in}}%
\pgfpathlineto{\pgfqpoint{4.202100in}{1.731196in}}%
\pgfpathlineto{\pgfqpoint{4.207533in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{4.212967in}{1.737998in}}%
\pgfpathlineto{\pgfqpoint{4.218400in}{1.728834in}}%
\pgfpathlineto{\pgfqpoint{4.223833in}{1.730480in}}%
\pgfpathlineto{\pgfqpoint{4.229267in}{1.735989in}}%
\pgfpathlineto{\pgfqpoint{4.234700in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{4.240133in}{1.737861in}}%
\pgfpathlineto{\pgfqpoint{4.245567in}{1.741602in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.741602in}}%
\pgfpathlineto{\pgfqpoint{4.256433in}{1.742291in}}%
\pgfpathlineto{\pgfqpoint{4.261867in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{4.267300in}{1.753973in}}%
\pgfpathlineto{\pgfqpoint{4.272733in}{1.753053in}}%
\pgfpathlineto{\pgfqpoint{4.278167in}{1.750809in}}%
\pgfpathlineto{\pgfqpoint{4.283600in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{4.289033in}{1.747040in}}%
\pgfpathlineto{\pgfqpoint{4.294467in}{1.745198in}}%
\pgfpathlineto{\pgfqpoint{4.299900in}{1.746387in}}%
\pgfpathlineto{\pgfqpoint{4.305333in}{1.743584in}}%
\pgfpathlineto{\pgfqpoint{4.310767in}{1.743392in}}%
\pgfpathlineto{\pgfqpoint{4.316200in}{1.745786in}}%
\pgfpathlineto{\pgfqpoint{4.321633in}{1.735119in}}%
\pgfpathlineto{\pgfqpoint{4.327067in}{1.725063in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{1.737892in}}%
\pgfpathlineto{\pgfqpoint{4.337933in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{4.343367in}{1.743174in}}%
\pgfpathlineto{\pgfqpoint{4.348800in}{1.751252in}}%
\pgfpathlineto{\pgfqpoint{4.354233in}{1.762695in}}%
\pgfpathlineto{\pgfqpoint{4.359667in}{1.759549in}}%
\pgfpathlineto{\pgfqpoint{4.365100in}{1.758803in}}%
\pgfpathlineto{\pgfqpoint{4.370533in}{1.757618in}}%
\pgfpathlineto{\pgfqpoint{4.375967in}{1.761682in}}%
\pgfpathlineto{\pgfqpoint{4.381400in}{1.762968in}}%
\pgfpathlineto{\pgfqpoint{4.386833in}{1.763103in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{1.758588in}}%
\pgfpathlineto{\pgfqpoint{4.397700in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{4.403133in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.753822in}}%
\pgfpathlineto{\pgfqpoint{4.414000in}{1.747430in}}%
\pgfpathlineto{\pgfqpoint{4.419433in}{1.747682in}}%
\pgfpathlineto{\pgfqpoint{4.424867in}{1.744916in}}%
\pgfpathlineto{\pgfqpoint{4.430300in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{4.435733in}{1.735793in}}%
\pgfpathlineto{\pgfqpoint{4.441167in}{1.731310in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{1.730684in}}%
\pgfpathlineto{\pgfqpoint{4.452033in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{4.457467in}{1.728924in}}%
\pgfpathlineto{\pgfqpoint{4.462900in}{1.728924in}}%
\pgfpathlineto{\pgfqpoint{4.468333in}{1.726837in}}%
\pgfpathlineto{\pgfqpoint{4.473767in}{1.717428in}}%
\pgfpathlineto{\pgfqpoint{4.479200in}{1.718922in}}%
\pgfpathlineto{\pgfqpoint{4.484633in}{1.720906in}}%
\pgfpathlineto{\pgfqpoint{4.490067in}{1.717099in}}%
\pgfpathlineto{\pgfqpoint{4.495500in}{1.724896in}}%
\pgfpathlineto{\pgfqpoint{4.500933in}{1.725932in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{1.730913in}}%
\pgfpathlineto{\pgfqpoint{4.517233in}{1.732469in}}%
\pgfpathlineto{\pgfqpoint{4.522667in}{1.733100in}}%
\pgfpathlineto{\pgfqpoint{4.528100in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{4.533533in}{1.734404in}}%
\pgfpathlineto{\pgfqpoint{4.538967in}{1.735498in}}%
\pgfpathlineto{\pgfqpoint{4.544400in}{1.735204in}}%
\pgfpathlineto{\pgfqpoint{4.549833in}{1.734464in}}%
\pgfpathlineto{\pgfqpoint{4.555267in}{1.731037in}}%
\pgfpathlineto{\pgfqpoint{4.560700in}{1.731386in}}%
\pgfpathlineto{\pgfqpoint{4.566133in}{1.734781in}}%
\pgfpathlineto{\pgfqpoint{4.571567in}{1.734361in}}%
\pgfpathlineto{\pgfqpoint{4.577000in}{1.735841in}}%
\pgfpathlineto{\pgfqpoint{4.582433in}{1.734672in}}%
\pgfpathlineto{\pgfqpoint{4.587867in}{1.731563in}}%
\pgfpathlineto{\pgfqpoint{4.593300in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.598733in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{4.604167in}{1.734097in}}%
\pgfpathlineto{\pgfqpoint{4.609600in}{1.732112in}}%
\pgfpathlineto{\pgfqpoint{4.615033in}{1.731211in}}%
\pgfpathlineto{\pgfqpoint{4.620467in}{1.728779in}}%
\pgfpathlineto{\pgfqpoint{4.625900in}{1.722480in}}%
\pgfpathlineto{\pgfqpoint{4.631333in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{4.636767in}{1.724918in}}%
\pgfpathlineto{\pgfqpoint{4.642200in}{1.753007in}}%
\pgfpathlineto{\pgfqpoint{4.647633in}{1.753991in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{1.755752in}}%
\pgfpathlineto{\pgfqpoint{4.658500in}{1.756217in}}%
\pgfpathlineto{\pgfqpoint{4.663933in}{1.753580in}}%
\pgfpathlineto{\pgfqpoint{4.669367in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{4.674800in}{1.753057in}}%
\pgfpathlineto{\pgfqpoint{4.680233in}{1.752965in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{1.753397in}}%
\pgfpathlineto{\pgfqpoint{4.691100in}{1.750529in}}%
\pgfpathlineto{\pgfqpoint{4.696533in}{1.748377in}}%
\pgfpathlineto{\pgfqpoint{4.701967in}{1.717945in}}%
\pgfpathlineto{\pgfqpoint{4.707400in}{1.716682in}}%
\pgfpathlineto{\pgfqpoint{4.712833in}{1.714115in}}%
\pgfpathlineto{\pgfqpoint{4.718267in}{1.713064in}}%
\pgfpathlineto{\pgfqpoint{4.723700in}{1.714592in}}%
\pgfpathlineto{\pgfqpoint{4.729133in}{1.717344in}}%
\pgfpathlineto{\pgfqpoint{4.734567in}{1.717976in}}%
\pgfpathlineto{\pgfqpoint{4.740000in}{1.716111in}}%
\pgfpathlineto{\pgfqpoint{4.745433in}{1.720286in}}%
\pgfpathlineto{\pgfqpoint{4.750867in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{4.756300in}{1.720404in}}%
\pgfpathlineto{\pgfqpoint{4.761733in}{1.720547in}}%
\pgfpathlineto{\pgfqpoint{4.767167in}{1.720154in}}%
\pgfpathlineto{\pgfqpoint{4.772600in}{1.725556in}}%
\pgfpathlineto{\pgfqpoint{4.778033in}{1.725696in}}%
\pgfpathlineto{\pgfqpoint{4.783467in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{4.788900in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{4.794333in}{1.727094in}}%
\pgfpathlineto{\pgfqpoint{4.799767in}{1.727553in}}%
\pgfpathlineto{\pgfqpoint{4.805200in}{1.724211in}}%
\pgfpathlineto{\pgfqpoint{4.810633in}{1.724201in}}%
\pgfpathlineto{\pgfqpoint{4.816067in}{1.726226in}}%
\pgfpathlineto{\pgfqpoint{4.821500in}{1.726851in}}%
\pgfpathlineto{\pgfqpoint{4.826933in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{4.832367in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{4.837800in}{1.733392in}}%
\pgfpathlineto{\pgfqpoint{4.843233in}{1.732401in}}%
\pgfpathlineto{\pgfqpoint{4.848667in}{1.731972in}}%
\pgfpathlineto{\pgfqpoint{4.854100in}{1.731861in}}%
\pgfpathlineto{\pgfqpoint{4.859533in}{1.730974in}}%
\pgfpathlineto{\pgfqpoint{4.864967in}{1.731420in}}%
\pgfpathlineto{\pgfqpoint{4.870400in}{1.731414in}}%
\pgfpathlineto{\pgfqpoint{4.875833in}{1.733999in}}%
\pgfpathlineto{\pgfqpoint{4.881267in}{1.733284in}}%
\pgfpathlineto{\pgfqpoint{4.886700in}{1.732939in}}%
\pgfpathlineto{\pgfqpoint{4.892133in}{1.722447in}}%
\pgfpathlineto{\pgfqpoint{4.897567in}{1.723730in}}%
\pgfpathlineto{\pgfqpoint{4.903000in}{1.722522in}}%
\pgfpathlineto{\pgfqpoint{4.908433in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{4.913867in}{1.726868in}}%
\pgfpathlineto{\pgfqpoint{4.919300in}{1.726705in}}%
\pgfpathlineto{\pgfqpoint{4.924733in}{1.731571in}}%
\pgfpathlineto{\pgfqpoint{4.930167in}{1.731461in}}%
\pgfpathlineto{\pgfqpoint{4.935600in}{1.728041in}}%
\pgfpathlineto{\pgfqpoint{4.941033in}{1.728063in}}%
\pgfpathlineto{\pgfqpoint{4.946467in}{1.729908in}}%
\pgfpathlineto{\pgfqpoint{4.951900in}{1.729518in}}%
\pgfpathlineto{\pgfqpoint{4.957333in}{1.728748in}}%
\pgfpathlineto{\pgfqpoint{4.962767in}{1.733479in}}%
\pgfpathlineto{\pgfqpoint{4.968200in}{1.732335in}}%
\pgfpathlineto{\pgfqpoint{4.973633in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{4.979067in}{1.735308in}}%
\pgfpathlineto{\pgfqpoint{4.984500in}{1.729622in}}%
\pgfpathlineto{\pgfqpoint{4.989933in}{1.729111in}}%
\pgfpathlineto{\pgfqpoint{4.995367in}{1.736330in}}%
\pgfpathlineto{\pgfqpoint{5.000800in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{5.006233in}{1.735960in}}%
\pgfpathlineto{\pgfqpoint{5.011667in}{1.738095in}}%
\pgfpathlineto{\pgfqpoint{5.017100in}{1.738201in}}%
\pgfpathlineto{\pgfqpoint{5.022533in}{1.736267in}}%
\pgfpathlineto{\pgfqpoint{5.027967in}{1.735941in}}%
\pgfpathlineto{\pgfqpoint{5.033400in}{1.730908in}}%
\pgfpathlineto{\pgfqpoint{5.038833in}{1.731397in}}%
\pgfpathlineto{\pgfqpoint{5.044267in}{1.731270in}}%
\pgfpathlineto{\pgfqpoint{5.049700in}{1.732624in}}%
\pgfpathlineto{\pgfqpoint{5.055133in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{5.060567in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{5.066000in}{1.717622in}}%
\pgfpathlineto{\pgfqpoint{5.071433in}{1.724076in}}%
\pgfpathlineto{\pgfqpoint{5.076867in}{1.724483in}}%
\pgfpathlineto{\pgfqpoint{5.082300in}{1.721283in}}%
\pgfpathlineto{\pgfqpoint{5.087733in}{1.720581in}}%
\pgfpathlineto{\pgfqpoint{5.093167in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{5.098600in}{1.719204in}}%
\pgfpathlineto{\pgfqpoint{5.104033in}{1.718877in}}%
\pgfpathlineto{\pgfqpoint{5.109467in}{1.718587in}}%
\pgfpathlineto{\pgfqpoint{5.114900in}{1.718466in}}%
\pgfpathlineto{\pgfqpoint{5.120333in}{1.724468in}}%
\pgfpathlineto{\pgfqpoint{5.125767in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{5.131200in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{5.136633in}{1.722913in}}%
\pgfpathlineto{\pgfqpoint{5.142067in}{1.722945in}}%
\pgfpathlineto{\pgfqpoint{5.147500in}{1.723176in}}%
\pgfpathlineto{\pgfqpoint{5.152933in}{1.723359in}}%
\pgfpathlineto{\pgfqpoint{5.158367in}{1.726845in}}%
\pgfpathlineto{\pgfqpoint{5.163800in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{5.169233in}{1.726539in}}%
\pgfpathlineto{\pgfqpoint{5.174667in}{1.727280in}}%
\pgfpathlineto{\pgfqpoint{5.180100in}{1.725915in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{1.726127in}}%
\pgfpathlineto{\pgfqpoint{5.190967in}{1.726086in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{1.722931in}}%
\pgfpathlineto{\pgfqpoint{5.201833in}{1.724928in}}%
\pgfpathlineto{\pgfqpoint{5.207267in}{1.725850in}}%
\pgfpathlineto{\pgfqpoint{5.212700in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{5.218133in}{1.727946in}}%
\pgfpathlineto{\pgfqpoint{5.223567in}{1.730963in}}%
\pgfpathlineto{\pgfqpoint{5.229000in}{1.739568in}}%
\pgfpathlineto{\pgfqpoint{5.234433in}{1.740330in}}%
\pgfpathlineto{\pgfqpoint{5.239867in}{1.737271in}}%
\pgfpathlineto{\pgfqpoint{5.245300in}{1.738971in}}%
\pgfpathlineto{\pgfqpoint{5.250733in}{1.738956in}}%
\pgfpathlineto{\pgfqpoint{5.256167in}{1.739446in}}%
\pgfpathlineto{\pgfqpoint{5.261600in}{1.739129in}}%
\pgfpathlineto{\pgfqpoint{5.267033in}{1.738748in}}%
\pgfpathlineto{\pgfqpoint{5.272467in}{1.738279in}}%
\pgfpathlineto{\pgfqpoint{5.277900in}{1.736912in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{1.735535in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{1.726552in}}%
\pgfpathlineto{\pgfqpoint{5.294200in}{1.724462in}}%
\pgfpathlineto{\pgfqpoint{5.299633in}{1.724221in}}%
\pgfpathlineto{\pgfqpoint{5.305067in}{1.722827in}}%
\pgfpathlineto{\pgfqpoint{5.310500in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{5.315933in}{1.717317in}}%
\pgfpathlineto{\pgfqpoint{5.321367in}{1.719183in}}%
\pgfpathlineto{\pgfqpoint{5.326800in}{1.715079in}}%
\pgfpathlineto{\pgfqpoint{5.332233in}{1.715754in}}%
\pgfpathlineto{\pgfqpoint{5.337667in}{1.713540in}}%
\pgfpathlineto{\pgfqpoint{5.343100in}{1.713526in}}%
\pgfpathlineto{\pgfqpoint{5.348533in}{1.717236in}}%
\pgfpathlineto{\pgfqpoint{5.353967in}{1.718574in}}%
\pgfpathlineto{\pgfqpoint{5.359400in}{1.718627in}}%
\pgfpathlineto{\pgfqpoint{5.364833in}{1.716488in}}%
\pgfpathlineto{\pgfqpoint{5.370267in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{5.375700in}{1.718860in}}%
\pgfpathlineto{\pgfqpoint{5.381133in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{5.386567in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{5.392000in}{1.718088in}}%
\pgfpathlineto{\pgfqpoint{5.397433in}{1.719020in}}%
\pgfpathlineto{\pgfqpoint{5.402867in}{1.719455in}}%
\pgfpathlineto{\pgfqpoint{5.408300in}{1.719581in}}%
\pgfpathlineto{\pgfqpoint{5.413733in}{1.727205in}}%
\pgfpathlineto{\pgfqpoint{5.419167in}{1.727285in}}%
\pgfpathlineto{\pgfqpoint{5.424600in}{1.736019in}}%
\pgfpathlineto{\pgfqpoint{5.430033in}{1.735489in}}%
\pgfpathlineto{\pgfqpoint{5.435467in}{1.735778in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{1.735529in}}%
\pgfpathlineto{\pgfqpoint{5.446333in}{1.736341in}}%
\pgfpathlineto{\pgfqpoint{5.451767in}{1.737179in}}%
\pgfpathlineto{\pgfqpoint{5.457200in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{5.462633in}{1.738930in}}%
\pgfpathlineto{\pgfqpoint{5.468067in}{1.738100in}}%
\pgfpathlineto{\pgfqpoint{5.473500in}{1.733066in}}%
\pgfpathlineto{\pgfqpoint{5.478933in}{1.734750in}}%
\pgfpathlineto{\pgfqpoint{5.484367in}{1.725657in}}%
\pgfpathlineto{\pgfqpoint{5.489800in}{1.725640in}}%
\pgfpathlineto{\pgfqpoint{5.495233in}{1.724949in}}%
\pgfpathlineto{\pgfqpoint{5.500667in}{1.724772in}}%
\pgfpathlineto{\pgfqpoint{5.506100in}{1.724930in}}%
\pgfpathlineto{\pgfqpoint{5.511533in}{1.723035in}}%
\pgfpathlineto{\pgfqpoint{5.516967in}{1.723644in}}%
\pgfpathlineto{\pgfqpoint{5.522400in}{1.720175in}}%
\pgfpathlineto{\pgfqpoint{5.527833in}{1.720110in}}%
\pgfpathlineto{\pgfqpoint{5.533267in}{1.733238in}}%
\pgfpathlineto{\pgfqpoint{5.538700in}{1.731579in}}%
\pgfpathlineto{\pgfqpoint{5.544133in}{1.730969in}}%
\pgfpathlineto{\pgfqpoint{5.549567in}{1.730716in}}%
\pgfpathlineto{\pgfqpoint{5.555000in}{1.731141in}}%
\pgfpathlineto{\pgfqpoint{5.560433in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{1.730208in}}%
\pgfpathlineto{\pgfqpoint{5.571300in}{1.730272in}}%
\pgfpathlineto{\pgfqpoint{5.576733in}{1.731657in}}%
\pgfpathlineto{\pgfqpoint{5.582167in}{1.731529in}}%
\pgfpathlineto{\pgfqpoint{5.587600in}{1.731996in}}%
\pgfpathlineto{\pgfqpoint{5.593033in}{1.719244in}}%
\pgfpathlineto{\pgfqpoint{5.598467in}{1.718941in}}%
\pgfpathlineto{\pgfqpoint{5.603900in}{1.718712in}}%
\pgfpathlineto{\pgfqpoint{5.609333in}{1.719176in}}%
\pgfpathlineto{\pgfqpoint{5.614767in}{1.719515in}}%
\pgfpathlineto{\pgfqpoint{5.620200in}{1.722777in}}%
\pgfpathlineto{\pgfqpoint{5.625633in}{1.728262in}}%
\pgfpathlineto{\pgfqpoint{5.631067in}{1.728018in}}%
\pgfpathlineto{\pgfqpoint{5.636500in}{1.727086in}}%
\pgfpathlineto{\pgfqpoint{5.641933in}{1.726278in}}%
\pgfpathlineto{\pgfqpoint{5.647367in}{1.728340in}}%
\pgfpathlineto{\pgfqpoint{5.652800in}{1.728955in}}%
\pgfpathlineto{\pgfqpoint{5.658233in}{1.728432in}}%
\pgfpathlineto{\pgfqpoint{5.663667in}{1.727877in}}%
\pgfpathlineto{\pgfqpoint{5.669100in}{1.728091in}}%
\pgfpathlineto{\pgfqpoint{5.674533in}{1.726540in}}%
\pgfpathlineto{\pgfqpoint{5.679967in}{1.723443in}}%
\pgfpathlineto{\pgfqpoint{5.685400in}{1.718462in}}%
\pgfpathlineto{\pgfqpoint{5.690833in}{1.722975in}}%
\pgfpathlineto{\pgfqpoint{5.696267in}{1.721005in}}%
\pgfpathlineto{\pgfqpoint{5.701700in}{1.724172in}}%
\pgfpathlineto{\pgfqpoint{5.707133in}{1.720886in}}%
\pgfpathlineto{\pgfqpoint{5.712567in}{1.724352in}}%
\pgfpathlineto{\pgfqpoint{5.718000in}{1.724713in}}%
\pgfpathlineto{\pgfqpoint{5.723433in}{1.725920in}}%
\pgfpathlineto{\pgfqpoint{5.728867in}{1.725958in}}%
\pgfpathlineto{\pgfqpoint{5.734300in}{1.725495in}}%
\pgfpathlineto{\pgfqpoint{5.739733in}{1.725143in}}%
\pgfpathlineto{\pgfqpoint{5.745167in}{1.724169in}}%
\pgfpathlineto{\pgfqpoint{5.750600in}{1.724040in}}%
\pgfpathlineto{\pgfqpoint{5.756033in}{1.725474in}}%
\pgfpathlineto{\pgfqpoint{5.761467in}{1.723862in}}%
\pgfpathlineto{\pgfqpoint{5.766900in}{1.725254in}}%
\pgfpathlineto{\pgfqpoint{5.772333in}{1.721787in}}%
\pgfpathlineto{\pgfqpoint{5.777767in}{1.722306in}}%
\pgfpathlineto{\pgfqpoint{5.783200in}{1.722251in}}%
\pgfpathlineto{\pgfqpoint{5.788633in}{1.720792in}}%
\pgfpathlineto{\pgfqpoint{5.794067in}{1.730734in}}%
\pgfpathlineto{\pgfqpoint{5.799500in}{1.730504in}}%
\pgfpathlineto{\pgfqpoint{5.804933in}{1.732113in}}%
\pgfpathlineto{\pgfqpoint{5.810367in}{1.728916in}}%
\pgfpathlineto{\pgfqpoint{5.815800in}{1.731156in}}%
\pgfpathlineto{\pgfqpoint{5.821233in}{1.731001in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{1.729534in}}%
\pgfpathlineto{\pgfqpoint{5.832100in}{1.729557in}}%
\pgfpathlineto{\pgfqpoint{5.837533in}{1.728814in}}%
\pgfpathlineto{\pgfqpoint{5.842967in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{5.848400in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{5.853833in}{1.721574in}}%
\pgfpathlineto{\pgfqpoint{5.859267in}{1.739115in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{1.738612in}}%
\pgfpathlineto{\pgfqpoint{5.870133in}{1.738314in}}%
\pgfpathlineto{\pgfqpoint{5.875567in}{1.734878in}}%
\pgfpathlineto{\pgfqpoint{5.881000in}{1.735559in}}%
\pgfpathlineto{\pgfqpoint{5.886433in}{1.738358in}}%
\pgfpathlineto{\pgfqpoint{5.891867in}{1.739398in}}%
\pgfpathlineto{\pgfqpoint{5.897300in}{1.739517in}}%
\pgfpathlineto{\pgfqpoint{5.902733in}{1.739071in}}%
\pgfpathlineto{\pgfqpoint{5.908167in}{1.737078in}}%
\pgfpathlineto{\pgfqpoint{5.913600in}{1.740217in}}%
\pgfpathlineto{\pgfqpoint{5.919033in}{1.725016in}}%
\pgfpathlineto{\pgfqpoint{5.924467in}{1.724437in}}%
\pgfpathlineto{\pgfqpoint{5.929900in}{1.724433in}}%
\pgfpathlineto{\pgfqpoint{5.935333in}{1.726294in}}%
\pgfpathlineto{\pgfqpoint{5.940767in}{1.726183in}}%
\pgfpathlineto{\pgfqpoint{5.946200in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{5.951633in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{5.957067in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{5.962500in}{1.725420in}}%
\pgfpathlineto{\pgfqpoint{5.967933in}{1.723863in}}%
\pgfpathlineto{\pgfqpoint{5.973367in}{1.720483in}}%
\pgfpathlineto{\pgfqpoint{5.978800in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{5.984233in}{1.719482in}}%
\pgfpathlineto{\pgfqpoint{5.989667in}{1.721605in}}%
\pgfpathlineto{\pgfqpoint{5.995100in}{1.727668in}}%
\pgfpathlineto{\pgfqpoint{6.000533in}{1.728038in}}%
\pgfpathlineto{\pgfqpoint{6.005967in}{1.729710in}}%
\pgfpathlineto{\pgfqpoint{6.011400in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{6.016833in}{1.727037in}}%
\pgfpathlineto{\pgfqpoint{6.022267in}{1.728310in}}%
\pgfpathlineto{\pgfqpoint{6.027700in}{1.733151in}}%
\pgfpathlineto{\pgfqpoint{6.033133in}{1.733378in}}%
\pgfpathlineto{\pgfqpoint{6.038567in}{1.734524in}}%
\pgfpathlineto{\pgfqpoint{6.044000in}{1.734471in}}%
\pgfpathlineto{\pgfqpoint{6.049433in}{1.733366in}}%
\pgfpathlineto{\pgfqpoint{6.054867in}{1.725750in}}%
\pgfpathlineto{\pgfqpoint{6.060300in}{1.724966in}}%
\pgfpathlineto{\pgfqpoint{6.065733in}{1.723124in}}%
\pgfpathlineto{\pgfqpoint{6.071167in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{6.076600in}{1.724318in}}%
\pgfpathlineto{\pgfqpoint{6.082033in}{1.723437in}}%
\pgfpathlineto{\pgfqpoint{6.087467in}{1.717670in}}%
\pgfpathlineto{\pgfqpoint{6.092900in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{6.098333in}{1.716070in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{6.109200in}{1.718033in}}%
\pgfpathlineto{\pgfqpoint{6.114633in}{1.717916in}}%
\pgfpathlineto{\pgfqpoint{6.120067in}{1.719007in}}%
\pgfpathlineto{\pgfqpoint{6.125500in}{1.717752in}}%
\pgfpathlineto{\pgfqpoint{6.130933in}{1.715103in}}%
\pgfpathlineto{\pgfqpoint{6.136367in}{1.714042in}}%
\pgfpathlineto{\pgfqpoint{6.141800in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{6.147233in}{1.723166in}}%
\pgfpathlineto{\pgfqpoint{6.152667in}{1.722747in}}%
\pgfpathlineto{\pgfqpoint{6.158100in}{1.725751in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{1.729129in}}%
\pgfpathlineto{\pgfqpoint{6.168967in}{1.729571in}}%
\pgfpathlineto{\pgfqpoint{6.174400in}{1.731567in}}%
\pgfpathlineto{\pgfqpoint{6.179833in}{1.731484in}}%
\pgfpathlineto{\pgfqpoint{6.185267in}{1.732287in}}%
\pgfpathlineto{\pgfqpoint{6.190700in}{1.732693in}}%
\pgfpathlineto{\pgfqpoint{6.196133in}{1.732815in}}%
\pgfpathlineto{\pgfqpoint{6.201567in}{1.725907in}}%
\pgfpathlineto{\pgfqpoint{6.207000in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{6.212433in}{1.724320in}}%
\pgfpathlineto{\pgfqpoint{6.217867in}{1.721766in}}%
\pgfpathlineto{\pgfqpoint{6.223300in}{1.714668in}}%
\pgfpathlineto{\pgfqpoint{6.228733in}{1.722061in}}%
\pgfpathlineto{\pgfqpoint{6.234167in}{1.719713in}}%
\pgfpathlineto{\pgfqpoint{6.239600in}{1.719648in}}%
\pgfpathlineto{\pgfqpoint{6.245033in}{1.720258in}}%
\pgfpathlineto{\pgfqpoint{6.250467in}{1.719967in}}%
\pgfpathlineto{\pgfqpoint{6.255900in}{1.718790in}}%
\pgfpathlineto{\pgfqpoint{6.261333in}{1.718754in}}%
\pgfpathlineto{\pgfqpoint{6.266767in}{1.719129in}}%
\pgfpathlineto{\pgfqpoint{6.272200in}{1.722012in}}%
\pgfpathlineto{\pgfqpoint{6.277633in}{1.722352in}}%
\pgfpathlineto{\pgfqpoint{6.283067in}{1.722039in}}%
\pgfpathlineto{\pgfqpoint{6.288500in}{1.716779in}}%
\pgfpathlineto{\pgfqpoint{6.293933in}{1.716390in}}%
\pgfpathlineto{\pgfqpoint{6.299367in}{1.717738in}}%
\pgfpathlineto{\pgfqpoint{6.304800in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{6.310233in}{1.717064in}}%
\pgfpathlineto{\pgfqpoint{6.315667in}{1.719562in}}%
\pgfpathlineto{\pgfqpoint{6.321100in}{1.720266in}}%
\pgfpathlineto{\pgfqpoint{6.326533in}{1.720648in}}%
\pgfpathlineto{\pgfqpoint{6.331967in}{1.716720in}}%
\pgfpathlineto{\pgfqpoint{6.337400in}{1.718046in}}%
\pgfpathlineto{\pgfqpoint{6.342833in}{1.721401in}}%
\pgfpathlineto{\pgfqpoint{6.348267in}{1.718676in}}%
\pgfpathlineto{\pgfqpoint{6.353700in}{1.725426in}}%
\pgfpathlineto{\pgfqpoint{6.359133in}{1.724986in}}%
\pgfpathlineto{\pgfqpoint{6.364567in}{1.726325in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{1.725114in}}%
\pgfpathlineto{\pgfqpoint{6.375433in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{6.380867in}{1.724266in}}%
\pgfpathlineto{\pgfqpoint{6.386300in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{6.391733in}{1.723143in}}%
\pgfpathlineto{\pgfqpoint{6.397167in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{6.402600in}{1.720512in}}%
\pgfpathlineto{\pgfqpoint{6.408033in}{1.721160in}}%
\pgfpathlineto{\pgfqpoint{6.413467in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{6.418900in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{6.424333in}{1.716459in}}%
\pgfpathlineto{\pgfqpoint{6.429767in}{1.716438in}}%
\pgfpathlineto{\pgfqpoint{6.435200in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{6.440633in}{1.715984in}}%
\pgfpathlineto{\pgfqpoint{6.446067in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{6.451500in}{1.717831in}}%
\pgfpathlineto{\pgfqpoint{6.456933in}{1.723791in}}%
\pgfpathlineto{\pgfqpoint{6.462367in}{1.722409in}}%
\pgfpathlineto{\pgfqpoint{6.467800in}{1.722948in}}%
\pgfpathlineto{\pgfqpoint{6.473233in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{6.478667in}{1.719670in}}%
\pgfpathlineto{\pgfqpoint{6.484100in}{1.719705in}}%
\pgfpathlineto{\pgfqpoint{6.489533in}{1.721062in}}%
\pgfpathlineto{\pgfqpoint{6.494967in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{6.500400in}{1.720558in}}%
\pgfpathlineto{\pgfqpoint{6.505833in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{6.511267in}{1.718891in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{6.522133in}{1.711798in}}%
\pgfpathlineto{\pgfqpoint{6.527567in}{1.710860in}}%
\pgfpathlineto{\pgfqpoint{6.533000in}{1.710098in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{1.711577in}}%
\pgfpathlineto{\pgfqpoint{6.543867in}{1.711565in}}%
\pgfpathlineto{\pgfqpoint{6.549300in}{1.709101in}}%
\pgfpathlineto{\pgfqpoint{6.554733in}{1.710433in}}%
\pgfpathlineto{\pgfqpoint{6.560167in}{1.710363in}}%
\pgfpathlineto{\pgfqpoint{6.565600in}{1.712465in}}%
\pgfpathlineto{\pgfqpoint{6.571033in}{1.713209in}}%
\pgfpathlineto{\pgfqpoint{6.576467in}{1.715110in}}%
\pgfpathlineto{\pgfqpoint{6.581900in}{1.714822in}}%
\pgfpathlineto{\pgfqpoint{6.587333in}{1.717389in}}%
\pgfpathlineto{\pgfqpoint{6.592767in}{1.717916in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.603633in}{1.721158in}}%
\pgfpathlineto{\pgfqpoint{6.609067in}{1.721338in}}%
\pgfpathlineto{\pgfqpoint{6.614500in}{1.720882in}}%
\pgfpathlineto{\pgfqpoint{6.619933in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{6.625367in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{6.630800in}{1.718790in}}%
\pgfpathlineto{\pgfqpoint{6.636233in}{1.718018in}}%
\pgfpathlineto{\pgfqpoint{6.641667in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{6.647100in}{1.717165in}}%
\pgfpathlineto{\pgfqpoint{6.652533in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{6.657967in}{1.714819in}}%
\pgfpathlineto{\pgfqpoint{6.663400in}{1.709962in}}%
\pgfpathlineto{\pgfqpoint{6.668833in}{1.710616in}}%
\pgfpathlineto{\pgfqpoint{6.674267in}{1.710359in}}%
\pgfpathlineto{\pgfqpoint{6.679700in}{1.709958in}}%
\pgfpathlineto{\pgfqpoint{6.685133in}{1.711592in}}%
\pgfpathlineto{\pgfqpoint{6.690567in}{1.711647in}}%
\pgfpathlineto{\pgfqpoint{6.696000in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{6.701433in}{1.710331in}}%
\pgfpathlineto{\pgfqpoint{6.706867in}{1.706835in}}%
\pgfpathlineto{\pgfqpoint{6.712300in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{6.717733in}{1.709434in}}%
\pgfpathlineto{\pgfqpoint{6.723167in}{1.708702in}}%
\pgfpathlineto{\pgfqpoint{6.728600in}{1.712645in}}%
\pgfpathlineto{\pgfqpoint{6.734033in}{1.712400in}}%
\pgfpathlineto{\pgfqpoint{6.739467in}{1.712342in}}%
\pgfpathlineto{\pgfqpoint{6.744900in}{1.710590in}}%
\pgfpathlineto{\pgfqpoint{6.750333in}{1.712001in}}%
\pgfpathlineto{\pgfqpoint{6.755767in}{1.711624in}}%
\pgfpathlineto{\pgfqpoint{6.761200in}{1.711683in}}%
\pgfpathlineto{\pgfqpoint{6.766633in}{1.711637in}}%
\pgfpathlineto{\pgfqpoint{6.772067in}{1.712046in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{1.708949in}}%
\pgfpathlineto{\pgfqpoint{6.782933in}{1.708289in}}%
\pgfpathlineto{\pgfqpoint{6.788367in}{1.704221in}}%
\pgfpathlineto{\pgfqpoint{6.793800in}{1.707869in}}%
\pgfpathlineto{\pgfqpoint{6.799233in}{1.711009in}}%
\pgfpathlineto{\pgfqpoint{6.804667in}{1.712893in}}%
\pgfpathlineto{\pgfqpoint{6.810100in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{6.815533in}{1.715617in}}%
\pgfpathlineto{\pgfqpoint{6.820967in}{1.720250in}}%
\pgfpathlineto{\pgfqpoint{6.826400in}{1.720400in}}%
\pgfpathlineto{\pgfqpoint{6.831833in}{1.720161in}}%
\pgfpathlineto{\pgfqpoint{6.837267in}{1.720387in}}%
\pgfpathlineto{\pgfqpoint{6.842700in}{1.718331in}}%
\pgfpathlineto{\pgfqpoint{6.848133in}{1.718478in}}%
\pgfpathlineto{\pgfqpoint{6.853567in}{1.718002in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{1.721004in}}%
\pgfpathlineto{\pgfqpoint{6.864433in}{1.720904in}}%
\pgfpathlineto{\pgfqpoint{6.869867in}{1.721012in}}%
\pgfpathlineto{\pgfqpoint{6.875300in}{1.719375in}}%
\pgfpathlineto{\pgfqpoint{6.880733in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{6.886167in}{1.715433in}}%
\pgfpathlineto{\pgfqpoint{6.891600in}{1.715423in}}%
\pgfpathlineto{\pgfqpoint{6.897033in}{1.716404in}}%
\pgfpathlineto{\pgfqpoint{6.902467in}{1.716387in}}%
\pgfpathlineto{\pgfqpoint{6.907900in}{1.718016in}}%
\pgfpathlineto{\pgfqpoint{6.913333in}{1.717350in}}%
\pgfpathlineto{\pgfqpoint{6.918767in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{6.924200in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{6.929633in}{1.717967in}}%
\pgfpathlineto{\pgfqpoint{6.935067in}{1.720716in}}%
\pgfpathlineto{\pgfqpoint{6.940500in}{1.723525in}}%
\pgfpathlineto{\pgfqpoint{6.945933in}{1.730804in}}%
\pgfpathlineto{\pgfqpoint{6.951367in}{1.732270in}}%
\pgfpathlineto{\pgfqpoint{6.956800in}{1.736030in}}%
\pgfpathlineto{\pgfqpoint{6.962233in}{1.736466in}}%
\pgfpathlineto{\pgfqpoint{6.967667in}{1.735366in}}%
\pgfpathlineto{\pgfqpoint{6.973100in}{1.735677in}}%
\pgfpathlineto{\pgfqpoint{6.978533in}{1.739921in}}%
\pgfpathlineto{\pgfqpoint{6.983967in}{1.738497in}}%
\pgfpathlineto{\pgfqpoint{6.989400in}{1.738586in}}%
\pgfpathlineto{\pgfqpoint{6.994833in}{1.739080in}}%
\pgfpathlineto{\pgfqpoint{7.000267in}{1.737766in}}%
\pgfpathlineto{\pgfqpoint{7.005700in}{1.743416in}}%
\pgfpathlineto{\pgfqpoint{7.011133in}{1.743407in}}%
\pgfpathlineto{\pgfqpoint{7.016567in}{1.740037in}}%
\pgfpathlineto{\pgfqpoint{7.022000in}{1.740454in}}%
\pgfpathlineto{\pgfqpoint{7.027433in}{1.741301in}}%
\pgfpathlineto{\pgfqpoint{7.032867in}{1.740485in}}%
\pgfpathlineto{\pgfqpoint{7.038300in}{1.736363in}}%
\pgfpathlineto{\pgfqpoint{7.043733in}{1.735646in}}%
\pgfpathlineto{\pgfqpoint{7.049167in}{1.736076in}}%
\pgfpathlineto{\pgfqpoint{7.054600in}{1.739389in}}%
\pgfpathlineto{\pgfqpoint{7.060033in}{1.739397in}}%
\pgfpathlineto{\pgfqpoint{7.065467in}{1.725940in}}%
\pgfpathlineto{\pgfqpoint{7.070900in}{1.725838in}}%
\pgfpathlineto{\pgfqpoint{7.076333in}{1.725539in}}%
\pgfpathlineto{\pgfqpoint{7.081767in}{1.725790in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{7.092633in}{1.725269in}}%
\pgfpathlineto{\pgfqpoint{7.098067in}{1.727437in}}%
\pgfpathlineto{\pgfqpoint{7.103500in}{1.729100in}}%
\pgfpathlineto{\pgfqpoint{7.108933in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{7.114367in}{1.721470in}}%
\pgfpathlineto{\pgfqpoint{7.119800in}{1.720108in}}%
\pgfpathlineto{\pgfqpoint{7.125233in}{1.720489in}}%
\pgfpathlineto{\pgfqpoint{7.130667in}{1.719727in}}%
\pgfpathlineto{\pgfqpoint{7.136100in}{1.719283in}}%
\pgfpathlineto{\pgfqpoint{7.141533in}{1.719131in}}%
\pgfpathlineto{\pgfqpoint{7.146967in}{1.720305in}}%
\pgfpathlineto{\pgfqpoint{7.152400in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{7.157833in}{1.716342in}}%
\pgfpathlineto{\pgfqpoint{7.163267in}{1.713397in}}%
\pgfpathlineto{\pgfqpoint{7.168700in}{1.714726in}}%
\pgfpathlineto{\pgfqpoint{7.174133in}{1.715549in}}%
\pgfpathlineto{\pgfqpoint{7.179567in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{7.185000in}{1.719225in}}%
\pgfpathlineto{\pgfqpoint{7.190433in}{1.726060in}}%
\pgfpathlineto{\pgfqpoint{7.195867in}{1.726084in}}%
\pgfpathlineto{\pgfqpoint{7.201300in}{1.725114in}}%
\pgfpathlineto{\pgfqpoint{7.206733in}{1.723777in}}%
\pgfpathlineto{\pgfqpoint{7.212167in}{1.724609in}}%
\pgfpathlineto{\pgfqpoint{7.217600in}{1.724565in}}%
\pgfpathlineto{\pgfqpoint{7.223033in}{1.724320in}}%
\pgfpathlineto{\pgfqpoint{7.228467in}{1.723239in}}%
\pgfpathlineto{\pgfqpoint{7.233900in}{1.723697in}}%
\pgfpathlineto{\pgfqpoint{7.239333in}{1.723252in}}%
\pgfpathlineto{\pgfqpoint{7.244767in}{1.720695in}}%
\pgfpathlineto{\pgfqpoint{7.250200in}{1.711716in}}%
\pgfpathlineto{\pgfqpoint{7.255633in}{1.711494in}}%
\pgfpathlineto{\pgfqpoint{7.261067in}{1.711278in}}%
\pgfpathlineto{\pgfqpoint{7.266500in}{1.710623in}}%
\pgfpathlineto{\pgfqpoint{7.271933in}{1.708414in}}%
\pgfpathlineto{\pgfqpoint{7.277367in}{1.708997in}}%
\pgfpathlineto{\pgfqpoint{7.282800in}{1.709667in}}%
\pgfpathlineto{\pgfqpoint{7.288233in}{1.709439in}}%
\pgfpathlineto{\pgfqpoint{7.293667in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{7.299100in}{1.704450in}}%
\pgfpathlineto{\pgfqpoint{7.304533in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{7.309967in}{1.704606in}}%
\pgfpathlineto{\pgfqpoint{7.315400in}{1.709527in}}%
\pgfpathlineto{\pgfqpoint{7.320833in}{1.709678in}}%
\pgfpathlineto{\pgfqpoint{7.326267in}{1.709484in}}%
\pgfpathlineto{\pgfqpoint{7.331700in}{1.709517in}}%
\pgfpathlineto{\pgfqpoint{7.337133in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{7.342567in}{1.712538in}}%
\pgfpathlineto{\pgfqpoint{7.348000in}{1.715302in}}%
\pgfpathlineto{\pgfqpoint{7.353433in}{1.715691in}}%
\pgfpathlineto{\pgfqpoint{7.358867in}{1.715629in}}%
\pgfpathlineto{\pgfqpoint{7.364300in}{1.715528in}}%
\pgfpathlineto{\pgfqpoint{7.369733in}{1.714930in}}%
\pgfpathlineto{\pgfqpoint{7.375167in}{1.711158in}}%
\pgfpathlineto{\pgfqpoint{7.380600in}{1.713647in}}%
\pgfpathlineto{\pgfqpoint{7.386033in}{1.715101in}}%
\pgfpathlineto{\pgfqpoint{7.391467in}{1.715015in}}%
\pgfpathlineto{\pgfqpoint{7.396900in}{1.710670in}}%
\pgfpathlineto{\pgfqpoint{7.402333in}{1.710598in}}%
\pgfpathlineto{\pgfqpoint{7.407767in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{7.413200in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{7.418633in}{1.717970in}}%
\pgfpathlineto{\pgfqpoint{7.424067in}{1.719549in}}%
\pgfpathlineto{\pgfqpoint{7.429500in}{1.719707in}}%
\pgfpathlineto{\pgfqpoint{7.434933in}{1.720432in}}%
\pgfpathlineto{\pgfqpoint{7.440367in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{7.445800in}{1.718201in}}%
\pgfpathlineto{\pgfqpoint{7.451233in}{1.719516in}}%
\pgfpathlineto{\pgfqpoint{7.456667in}{1.719538in}}%
\pgfpathlineto{\pgfqpoint{7.462100in}{1.719023in}}%
\pgfpathlineto{\pgfqpoint{7.467533in}{1.719900in}}%
\pgfpathlineto{\pgfqpoint{7.472967in}{1.719940in}}%
\pgfpathlineto{\pgfqpoint{7.478400in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{7.483833in}{1.712364in}}%
\pgfpathlineto{\pgfqpoint{7.489267in}{1.712172in}}%
\pgfpathlineto{\pgfqpoint{7.494700in}{1.718496in}}%
\pgfpathlineto{\pgfqpoint{7.500133in}{1.717821in}}%
\pgfpathlineto{\pgfqpoint{7.505567in}{1.719072in}}%
\pgfpathlineto{\pgfqpoint{7.511000in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{7.516433in}{1.717035in}}%
\pgfpathlineto{\pgfqpoint{7.521867in}{1.719145in}}%
\pgfpathlineto{\pgfqpoint{7.527300in}{1.716566in}}%
\pgfpathlineto{\pgfqpoint{7.532733in}{1.716507in}}%
\pgfpathlineto{\pgfqpoint{7.538167in}{1.716912in}}%
\pgfpathlineto{\pgfqpoint{7.543600in}{1.718952in}}%
\pgfpathlineto{\pgfqpoint{7.549033in}{1.718915in}}%
\pgfpathlineto{\pgfqpoint{7.554467in}{1.712658in}}%
\pgfpathlineto{\pgfqpoint{7.559900in}{1.712345in}}%
\pgfpathlineto{\pgfqpoint{7.565333in}{1.711987in}}%
\pgfpathlineto{\pgfqpoint{7.570767in}{1.718118in}}%
\pgfpathlineto{\pgfqpoint{7.576200in}{1.718087in}}%
\pgfpathlineto{\pgfqpoint{7.581633in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{7.587067in}{1.715388in}}%
\pgfpathlineto{\pgfqpoint{7.592500in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{7.597933in}{1.713107in}}%
\pgfpathlineto{\pgfqpoint{7.603367in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{7.608800in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{7.614233in}{1.710806in}}%
\pgfpathlineto{\pgfqpoint{7.619667in}{1.709052in}}%
\pgfpathlineto{\pgfqpoint{7.625100in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{7.630533in}{1.702879in}}%
\pgfpathlineto{\pgfqpoint{7.635967in}{1.703653in}}%
\pgfpathlineto{\pgfqpoint{7.641400in}{1.703320in}}%
\pgfpathlineto{\pgfqpoint{7.646833in}{1.703373in}}%
\pgfpathlineto{\pgfqpoint{7.652267in}{1.714234in}}%
\pgfpathlineto{\pgfqpoint{7.657700in}{1.714313in}}%
\pgfpathlineto{\pgfqpoint{7.663133in}{1.713071in}}%
\pgfpathlineto{\pgfqpoint{7.668567in}{1.713551in}}%
\pgfpathlineto{\pgfqpoint{7.674000in}{1.712418in}}%
\pgfpathlineto{\pgfqpoint{7.679433in}{1.712765in}}%
\pgfpathlineto{\pgfqpoint{7.684867in}{1.715349in}}%
\pgfpathlineto{\pgfqpoint{7.690300in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{7.695733in}{1.714724in}}%
\pgfpathlineto{\pgfqpoint{7.701167in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{7.706600in}{1.714626in}}%
\pgfpathlineto{\pgfqpoint{7.712033in}{1.704268in}}%
\pgfpathlineto{\pgfqpoint{7.717467in}{1.706108in}}%
\pgfpathlineto{\pgfqpoint{7.722900in}{1.708459in}}%
\pgfpathlineto{\pgfqpoint{7.728333in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{7.733767in}{1.709771in}}%
\pgfpathlineto{\pgfqpoint{7.739200in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{7.744633in}{1.707714in}}%
\pgfpathlineto{\pgfqpoint{7.750067in}{1.709121in}}%
\pgfpathlineto{\pgfqpoint{7.755500in}{1.711064in}}%
\pgfpathlineto{\pgfqpoint{7.760933in}{1.711086in}}%
\pgfpathlineto{\pgfqpoint{7.766367in}{1.711288in}}%
\pgfpathlineto{\pgfqpoint{7.771800in}{1.710507in}}%
\pgfpathlineto{\pgfqpoint{7.777233in}{1.711827in}}%
\pgfpathlineto{\pgfqpoint{7.782667in}{1.712291in}}%
\pgfpathlineto{\pgfqpoint{7.788100in}{1.710348in}}%
\pgfpathlineto{\pgfqpoint{7.793533in}{1.710184in}}%
\pgfpathlineto{\pgfqpoint{7.798967in}{1.710077in}}%
\pgfpathlineto{\pgfqpoint{7.804400in}{1.713479in}}%
\pgfpathlineto{\pgfqpoint{7.809833in}{1.713476in}}%
\pgfpathlineto{\pgfqpoint{7.815267in}{1.713425in}}%
\pgfpathlineto{\pgfqpoint{7.820700in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{7.826133in}{1.714292in}}%
\pgfpathlineto{\pgfqpoint{7.831567in}{1.715878in}}%
\pgfpathlineto{\pgfqpoint{7.837000in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{7.842433in}{1.715222in}}%
\pgfpathlineto{\pgfqpoint{7.847867in}{1.713982in}}%
\pgfpathlineto{\pgfqpoint{7.853300in}{1.713174in}}%
\pgfpathlineto{\pgfqpoint{7.858733in}{1.720964in}}%
\pgfpathlineto{\pgfqpoint{7.864167in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{7.875033in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{7.880467in}{1.720485in}}%
\pgfpathlineto{\pgfqpoint{7.885900in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{7.891333in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{7.896767in}{1.720549in}}%
\pgfpathlineto{\pgfqpoint{7.902200in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{7.907633in}{1.716791in}}%
\pgfpathlineto{\pgfqpoint{7.913067in}{1.716603in}}%
\pgfpathlineto{\pgfqpoint{7.918500in}{1.707268in}}%
\pgfpathlineto{\pgfqpoint{7.923933in}{1.708342in}}%
\pgfpathlineto{\pgfqpoint{7.929367in}{1.707506in}}%
\pgfpathlineto{\pgfqpoint{7.934800in}{1.707835in}}%
\pgfpathlineto{\pgfqpoint{7.940233in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{7.945667in}{1.703649in}}%
\pgfpathlineto{\pgfqpoint{7.951100in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{7.956533in}{1.707108in}}%
\pgfpathlineto{\pgfqpoint{7.961967in}{1.707378in}}%
\pgfpathlineto{\pgfqpoint{7.967400in}{1.707538in}}%
\pgfpathlineto{\pgfqpoint{7.972833in}{1.707301in}}%
\pgfpathlineto{\pgfqpoint{7.978267in}{1.707179in}}%
\pgfpathlineto{\pgfqpoint{7.983700in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{7.989133in}{1.710896in}}%
\pgfpathlineto{\pgfqpoint{7.994567in}{1.712283in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.710248in}}%
\pgfpathlineto{\pgfqpoint{8.005433in}{1.710333in}}%
\pgfpathlineto{\pgfqpoint{8.010867in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{8.016300in}{1.716752in}}%
\pgfpathlineto{\pgfqpoint{8.021733in}{1.718039in}}%
\pgfpathlineto{\pgfqpoint{8.027167in}{1.717355in}}%
\pgfpathlineto{\pgfqpoint{8.032600in}{1.718247in}}%
\pgfpathlineto{\pgfqpoint{8.038033in}{1.718070in}}%
\pgfpathlineto{\pgfqpoint{8.043467in}{1.718115in}}%
\pgfpathlineto{\pgfqpoint{8.048900in}{1.719940in}}%
\pgfpathlineto{\pgfqpoint{8.054333in}{1.718685in}}%
\pgfpathlineto{\pgfqpoint{8.059767in}{1.718150in}}%
\pgfpathlineto{\pgfqpoint{8.065200in}{1.717965in}}%
\pgfpathlineto{\pgfqpoint{8.070633in}{1.718689in}}%
\pgfpathlineto{\pgfqpoint{8.076067in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{8.081500in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{8.086933in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{8.092367in}{1.709030in}}%
\pgfpathlineto{\pgfqpoint{8.097800in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{8.103233in}{1.711950in}}%
\pgfpathlineto{\pgfqpoint{8.108667in}{1.707755in}}%
\pgfpathlineto{\pgfqpoint{8.114100in}{1.711239in}}%
\pgfpathlineto{\pgfqpoint{8.119533in}{1.711439in}}%
\pgfpathlineto{\pgfqpoint{8.124967in}{1.711546in}}%
\pgfpathlineto{\pgfqpoint{8.130400in}{1.712822in}}%
\pgfpathlineto{\pgfqpoint{8.135833in}{1.712581in}}%
\pgfpathlineto{\pgfqpoint{8.141267in}{1.714909in}}%
\pgfpathlineto{\pgfqpoint{8.146700in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{8.152133in}{1.715485in}}%
\pgfpathlineto{\pgfqpoint{8.157567in}{1.714003in}}%
\pgfpathlineto{\pgfqpoint{8.163000in}{1.711339in}}%
\pgfpathlineto{\pgfqpoint{8.168433in}{1.711063in}}%
\pgfpathlineto{\pgfqpoint{8.173867in}{1.708204in}}%
\pgfpathlineto{\pgfqpoint{8.173867in}{1.683496in}}%
\pgfpathlineto{\pgfqpoint{8.173867in}{1.683496in}}%
\pgfpathlineto{\pgfqpoint{8.168433in}{1.683505in}}%
\pgfpathlineto{\pgfqpoint{8.163000in}{1.683819in}}%
\pgfpathlineto{\pgfqpoint{8.157567in}{1.689168in}}%
\pgfpathlineto{\pgfqpoint{8.152133in}{1.690087in}}%
\pgfpathlineto{\pgfqpoint{8.146700in}{1.690214in}}%
\pgfpathlineto{\pgfqpoint{8.141267in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{8.135833in}{1.688000in}}%
\pgfpathlineto{\pgfqpoint{8.130400in}{1.688696in}}%
\pgfpathlineto{\pgfqpoint{8.124967in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{8.119533in}{1.691109in}}%
\pgfpathlineto{\pgfqpoint{8.114100in}{1.690555in}}%
\pgfpathlineto{\pgfqpoint{8.108667in}{1.688214in}}%
\pgfpathlineto{\pgfqpoint{8.103233in}{1.688230in}}%
\pgfpathlineto{\pgfqpoint{8.097800in}{1.688347in}}%
\pgfpathlineto{\pgfqpoint{8.092367in}{1.687545in}}%
\pgfpathlineto{\pgfqpoint{8.086933in}{1.687592in}}%
\pgfpathlineto{\pgfqpoint{8.081500in}{1.683081in}}%
\pgfpathlineto{\pgfqpoint{8.076067in}{1.683646in}}%
\pgfpathlineto{\pgfqpoint{8.070633in}{1.683193in}}%
\pgfpathlineto{\pgfqpoint{8.065200in}{1.682194in}}%
\pgfpathlineto{\pgfqpoint{8.059767in}{1.683840in}}%
\pgfpathlineto{\pgfqpoint{8.054333in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{8.048900in}{1.687405in}}%
\pgfpathlineto{\pgfqpoint{8.043467in}{1.687195in}}%
\pgfpathlineto{\pgfqpoint{8.038033in}{1.687186in}}%
\pgfpathlineto{\pgfqpoint{8.032600in}{1.682479in}}%
\pgfpathlineto{\pgfqpoint{8.027167in}{1.679241in}}%
\pgfpathlineto{\pgfqpoint{8.021733in}{1.683989in}}%
\pgfpathlineto{\pgfqpoint{8.016300in}{1.682902in}}%
\pgfpathlineto{\pgfqpoint{8.010867in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{8.005433in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.684875in}}%
\pgfpathlineto{\pgfqpoint{7.994567in}{1.685168in}}%
\pgfpathlineto{\pgfqpoint{7.989133in}{1.684303in}}%
\pgfpathlineto{\pgfqpoint{7.983700in}{1.681122in}}%
\pgfpathlineto{\pgfqpoint{7.978267in}{1.681204in}}%
\pgfpathlineto{\pgfqpoint{7.972833in}{1.680784in}}%
\pgfpathlineto{\pgfqpoint{7.967400in}{1.683037in}}%
\pgfpathlineto{\pgfqpoint{7.961967in}{1.682973in}}%
\pgfpathlineto{\pgfqpoint{7.956533in}{1.682634in}}%
\pgfpathlineto{\pgfqpoint{7.951100in}{1.680034in}}%
\pgfpathlineto{\pgfqpoint{7.945667in}{1.679302in}}%
\pgfpathlineto{\pgfqpoint{7.940233in}{1.680088in}}%
\pgfpathlineto{\pgfqpoint{7.934800in}{1.679789in}}%
\pgfpathlineto{\pgfqpoint{7.929367in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{7.923933in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{7.918500in}{1.681562in}}%
\pgfpathlineto{\pgfqpoint{7.913067in}{1.684921in}}%
\pgfpathlineto{\pgfqpoint{7.907633in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{7.902200in}{1.685891in}}%
\pgfpathlineto{\pgfqpoint{7.896767in}{1.687939in}}%
\pgfpathlineto{\pgfqpoint{7.891333in}{1.690987in}}%
\pgfpathlineto{\pgfqpoint{7.885900in}{1.693670in}}%
\pgfpathlineto{\pgfqpoint{7.880467in}{1.692481in}}%
\pgfpathlineto{\pgfqpoint{7.875033in}{1.691183in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{1.693656in}}%
\pgfpathlineto{\pgfqpoint{7.864167in}{1.693252in}}%
\pgfpathlineto{\pgfqpoint{7.858733in}{1.694655in}}%
\pgfpathlineto{\pgfqpoint{7.853300in}{1.695935in}}%
\pgfpathlineto{\pgfqpoint{7.847867in}{1.696990in}}%
\pgfpathlineto{\pgfqpoint{7.842433in}{1.689439in}}%
\pgfpathlineto{\pgfqpoint{7.837000in}{1.689629in}}%
\pgfpathlineto{\pgfqpoint{7.831567in}{1.691209in}}%
\pgfpathlineto{\pgfqpoint{7.826133in}{1.687723in}}%
\pgfpathlineto{\pgfqpoint{7.820700in}{1.687327in}}%
\pgfpathlineto{\pgfqpoint{7.815267in}{1.684651in}}%
\pgfpathlineto{\pgfqpoint{7.809833in}{1.684652in}}%
\pgfpathlineto{\pgfqpoint{7.804400in}{1.679882in}}%
\pgfpathlineto{\pgfqpoint{7.798967in}{1.678591in}}%
\pgfpathlineto{\pgfqpoint{7.793533in}{1.678618in}}%
\pgfpathlineto{\pgfqpoint{7.788100in}{1.679903in}}%
\pgfpathlineto{\pgfqpoint{7.782667in}{1.684402in}}%
\pgfpathlineto{\pgfqpoint{7.777233in}{1.684412in}}%
\pgfpathlineto{\pgfqpoint{7.771800in}{1.684403in}}%
\pgfpathlineto{\pgfqpoint{7.766367in}{1.686427in}}%
\pgfpathlineto{\pgfqpoint{7.760933in}{1.685998in}}%
\pgfpathlineto{\pgfqpoint{7.755500in}{1.686237in}}%
\pgfpathlineto{\pgfqpoint{7.750067in}{1.685922in}}%
\pgfpathlineto{\pgfqpoint{7.744633in}{1.691914in}}%
\pgfpathlineto{\pgfqpoint{7.739200in}{1.693528in}}%
\pgfpathlineto{\pgfqpoint{7.733767in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{7.728333in}{1.691536in}}%
\pgfpathlineto{\pgfqpoint{7.722900in}{1.691392in}}%
\pgfpathlineto{\pgfqpoint{7.717467in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{7.712033in}{1.688687in}}%
\pgfpathlineto{\pgfqpoint{7.706600in}{1.685425in}}%
\pgfpathlineto{\pgfqpoint{7.701167in}{1.684861in}}%
\pgfpathlineto{\pgfqpoint{7.695733in}{1.686466in}}%
\pgfpathlineto{\pgfqpoint{7.690300in}{1.685937in}}%
\pgfpathlineto{\pgfqpoint{7.684867in}{1.686898in}}%
\pgfpathlineto{\pgfqpoint{7.679433in}{1.685240in}}%
\pgfpathlineto{\pgfqpoint{7.674000in}{1.683146in}}%
\pgfpathlineto{\pgfqpoint{7.668567in}{1.684067in}}%
\pgfpathlineto{\pgfqpoint{7.663133in}{1.683739in}}%
\pgfpathlineto{\pgfqpoint{7.657700in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{7.652267in}{1.684957in}}%
\pgfpathlineto{\pgfqpoint{7.646833in}{1.684099in}}%
\pgfpathlineto{\pgfqpoint{7.641400in}{1.682403in}}%
\pgfpathlineto{\pgfqpoint{7.635967in}{1.682598in}}%
\pgfpathlineto{\pgfqpoint{7.630533in}{1.681249in}}%
\pgfpathlineto{\pgfqpoint{7.625100in}{1.679074in}}%
\pgfpathlineto{\pgfqpoint{7.619667in}{1.677136in}}%
\pgfpathlineto{\pgfqpoint{7.614233in}{1.679320in}}%
\pgfpathlineto{\pgfqpoint{7.608800in}{1.679257in}}%
\pgfpathlineto{\pgfqpoint{7.603367in}{1.678883in}}%
\pgfpathlineto{\pgfqpoint{7.597933in}{1.678748in}}%
\pgfpathlineto{\pgfqpoint{7.592500in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{7.587067in}{1.683960in}}%
\pgfpathlineto{\pgfqpoint{7.581633in}{1.687492in}}%
\pgfpathlineto{\pgfqpoint{7.576200in}{1.688720in}}%
\pgfpathlineto{\pgfqpoint{7.570767in}{1.691009in}}%
\pgfpathlineto{\pgfqpoint{7.565333in}{1.689247in}}%
\pgfpathlineto{\pgfqpoint{7.559900in}{1.694422in}}%
\pgfpathlineto{\pgfqpoint{7.554467in}{1.694662in}}%
\pgfpathlineto{\pgfqpoint{7.549033in}{1.693898in}}%
\pgfpathlineto{\pgfqpoint{7.543600in}{1.693084in}}%
\pgfpathlineto{\pgfqpoint{7.538167in}{1.692778in}}%
\pgfpathlineto{\pgfqpoint{7.532733in}{1.692362in}}%
\pgfpathlineto{\pgfqpoint{7.527300in}{1.689509in}}%
\pgfpathlineto{\pgfqpoint{7.521867in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{7.516433in}{1.687521in}}%
\pgfpathlineto{\pgfqpoint{7.511000in}{1.686276in}}%
\pgfpathlineto{\pgfqpoint{7.505567in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{7.500133in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{7.494700in}{1.686939in}}%
\pgfpathlineto{\pgfqpoint{7.489267in}{1.687485in}}%
\pgfpathlineto{\pgfqpoint{7.483833in}{1.688249in}}%
\pgfpathlineto{\pgfqpoint{7.478400in}{1.688224in}}%
\pgfpathlineto{\pgfqpoint{7.472967in}{1.687190in}}%
\pgfpathlineto{\pgfqpoint{7.467533in}{1.688885in}}%
\pgfpathlineto{\pgfqpoint{7.462100in}{1.688846in}}%
\pgfpathlineto{\pgfqpoint{7.456667in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{7.451233in}{1.691319in}}%
\pgfpathlineto{\pgfqpoint{7.445800in}{1.690721in}}%
\pgfpathlineto{\pgfqpoint{7.440367in}{1.684023in}}%
\pgfpathlineto{\pgfqpoint{7.434933in}{1.684123in}}%
\pgfpathlineto{\pgfqpoint{7.429500in}{1.682813in}}%
\pgfpathlineto{\pgfqpoint{7.424067in}{1.682456in}}%
\pgfpathlineto{\pgfqpoint{7.418633in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{7.413200in}{1.679198in}}%
\pgfpathlineto{\pgfqpoint{7.407767in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{7.402333in}{1.679794in}}%
\pgfpathlineto{\pgfqpoint{7.396900in}{1.679817in}}%
\pgfpathlineto{\pgfqpoint{7.391467in}{1.681120in}}%
\pgfpathlineto{\pgfqpoint{7.386033in}{1.681156in}}%
\pgfpathlineto{\pgfqpoint{7.380600in}{1.687004in}}%
\pgfpathlineto{\pgfqpoint{7.375167in}{1.685848in}}%
\pgfpathlineto{\pgfqpoint{7.369733in}{1.687365in}}%
\pgfpathlineto{\pgfqpoint{7.364300in}{1.688503in}}%
\pgfpathlineto{\pgfqpoint{7.358867in}{1.687568in}}%
\pgfpathlineto{\pgfqpoint{7.353433in}{1.690802in}}%
\pgfpathlineto{\pgfqpoint{7.348000in}{1.687261in}}%
\pgfpathlineto{\pgfqpoint{7.342567in}{1.686973in}}%
\pgfpathlineto{\pgfqpoint{7.337133in}{1.687132in}}%
\pgfpathlineto{\pgfqpoint{7.331700in}{1.687219in}}%
\pgfpathlineto{\pgfqpoint{7.326267in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{7.320833in}{1.688618in}}%
\pgfpathlineto{\pgfqpoint{7.315400in}{1.687721in}}%
\pgfpathlineto{\pgfqpoint{7.309967in}{1.686783in}}%
\pgfpathlineto{\pgfqpoint{7.304533in}{1.684970in}}%
\pgfpathlineto{\pgfqpoint{7.299100in}{1.687306in}}%
\pgfpathlineto{\pgfqpoint{7.293667in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{7.288233in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{7.282800in}{1.690714in}}%
\pgfpathlineto{\pgfqpoint{7.277367in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{7.271933in}{1.689868in}}%
\pgfpathlineto{\pgfqpoint{7.266500in}{1.689714in}}%
\pgfpathlineto{\pgfqpoint{7.261067in}{1.690578in}}%
\pgfpathlineto{\pgfqpoint{7.255633in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{7.250200in}{1.694697in}}%
\pgfpathlineto{\pgfqpoint{7.244767in}{1.696093in}}%
\pgfpathlineto{\pgfqpoint{7.239333in}{1.697573in}}%
\pgfpathlineto{\pgfqpoint{7.233900in}{1.697982in}}%
\pgfpathlineto{\pgfqpoint{7.228467in}{1.697735in}}%
\pgfpathlineto{\pgfqpoint{7.223033in}{1.698851in}}%
\pgfpathlineto{\pgfqpoint{7.217600in}{1.696312in}}%
\pgfpathlineto{\pgfqpoint{7.212167in}{1.696960in}}%
\pgfpathlineto{\pgfqpoint{7.206733in}{1.696367in}}%
\pgfpathlineto{\pgfqpoint{7.201300in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{7.195867in}{1.699783in}}%
\pgfpathlineto{\pgfqpoint{7.190433in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{7.185000in}{1.699923in}}%
\pgfpathlineto{\pgfqpoint{7.179567in}{1.699166in}}%
\pgfpathlineto{\pgfqpoint{7.174133in}{1.698713in}}%
\pgfpathlineto{\pgfqpoint{7.168700in}{1.698227in}}%
\pgfpathlineto{\pgfqpoint{7.163267in}{1.693290in}}%
\pgfpathlineto{\pgfqpoint{7.157833in}{1.696285in}}%
\pgfpathlineto{\pgfqpoint{7.152400in}{1.697279in}}%
\pgfpathlineto{\pgfqpoint{7.146967in}{1.697238in}}%
\pgfpathlineto{\pgfqpoint{7.141533in}{1.696811in}}%
\pgfpathlineto{\pgfqpoint{7.136100in}{1.696835in}}%
\pgfpathlineto{\pgfqpoint{7.130667in}{1.693361in}}%
\pgfpathlineto{\pgfqpoint{7.125233in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{7.119800in}{1.692587in}}%
\pgfpathlineto{\pgfqpoint{7.114367in}{1.693222in}}%
\pgfpathlineto{\pgfqpoint{7.108933in}{1.693139in}}%
\pgfpathlineto{\pgfqpoint{7.103500in}{1.698226in}}%
\pgfpathlineto{\pgfqpoint{7.098067in}{1.695950in}}%
\pgfpathlineto{\pgfqpoint{7.092633in}{1.695427in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{1.693241in}}%
\pgfpathlineto{\pgfqpoint{7.081767in}{1.693849in}}%
\pgfpathlineto{\pgfqpoint{7.076333in}{1.693733in}}%
\pgfpathlineto{\pgfqpoint{7.070900in}{1.698784in}}%
\pgfpathlineto{\pgfqpoint{7.065467in}{1.698859in}}%
\pgfpathlineto{\pgfqpoint{7.060033in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{7.054600in}{1.698902in}}%
\pgfpathlineto{\pgfqpoint{7.049167in}{1.698773in}}%
\pgfpathlineto{\pgfqpoint{7.043733in}{1.697115in}}%
\pgfpathlineto{\pgfqpoint{7.038300in}{1.699327in}}%
\pgfpathlineto{\pgfqpoint{7.032867in}{1.700793in}}%
\pgfpathlineto{\pgfqpoint{7.027433in}{1.697373in}}%
\pgfpathlineto{\pgfqpoint{7.022000in}{1.695779in}}%
\pgfpathlineto{\pgfqpoint{7.016567in}{1.695030in}}%
\pgfpathlineto{\pgfqpoint{7.011133in}{1.696705in}}%
\pgfpathlineto{\pgfqpoint{7.005700in}{1.688598in}}%
\pgfpathlineto{\pgfqpoint{7.000267in}{1.690037in}}%
\pgfpathlineto{\pgfqpoint{6.994833in}{1.690676in}}%
\pgfpathlineto{\pgfqpoint{6.989400in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{6.983967in}{1.690049in}}%
\pgfpathlineto{\pgfqpoint{6.978533in}{1.690850in}}%
\pgfpathlineto{\pgfqpoint{6.973100in}{1.689966in}}%
\pgfpathlineto{\pgfqpoint{6.967667in}{1.692394in}}%
\pgfpathlineto{\pgfqpoint{6.962233in}{1.693776in}}%
\pgfpathlineto{\pgfqpoint{6.956800in}{1.692327in}}%
\pgfpathlineto{\pgfqpoint{6.951367in}{1.691732in}}%
\pgfpathlineto{\pgfqpoint{6.945933in}{1.698895in}}%
\pgfpathlineto{\pgfqpoint{6.940500in}{1.698057in}}%
\pgfpathlineto{\pgfqpoint{6.935067in}{1.697692in}}%
\pgfpathlineto{\pgfqpoint{6.929633in}{1.696019in}}%
\pgfpathlineto{\pgfqpoint{6.924200in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{6.918767in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{6.913333in}{1.696690in}}%
\pgfpathlineto{\pgfqpoint{6.907900in}{1.699336in}}%
\pgfpathlineto{\pgfqpoint{6.902467in}{1.698972in}}%
\pgfpathlineto{\pgfqpoint{6.897033in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{6.891600in}{1.699534in}}%
\pgfpathlineto{\pgfqpoint{6.886167in}{1.699591in}}%
\pgfpathlineto{\pgfqpoint{6.880733in}{1.700143in}}%
\pgfpathlineto{\pgfqpoint{6.875300in}{1.699811in}}%
\pgfpathlineto{\pgfqpoint{6.869867in}{1.702217in}}%
\pgfpathlineto{\pgfqpoint{6.864433in}{1.701542in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{1.701801in}}%
\pgfpathlineto{\pgfqpoint{6.853567in}{1.702094in}}%
\pgfpathlineto{\pgfqpoint{6.848133in}{1.702832in}}%
\pgfpathlineto{\pgfqpoint{6.842700in}{1.702512in}}%
\pgfpathlineto{\pgfqpoint{6.837267in}{1.696159in}}%
\pgfpathlineto{\pgfqpoint{6.831833in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{6.826400in}{1.690738in}}%
\pgfpathlineto{\pgfqpoint{6.820967in}{1.690570in}}%
\pgfpathlineto{\pgfqpoint{6.815533in}{1.687078in}}%
\pgfpathlineto{\pgfqpoint{6.810100in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{6.804667in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{6.799233in}{1.682389in}}%
\pgfpathlineto{\pgfqpoint{6.793800in}{1.681568in}}%
\pgfpathlineto{\pgfqpoint{6.788367in}{1.680815in}}%
\pgfpathlineto{\pgfqpoint{6.782933in}{1.679865in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{1.682637in}}%
\pgfpathlineto{\pgfqpoint{6.772067in}{1.686701in}}%
\pgfpathlineto{\pgfqpoint{6.766633in}{1.686499in}}%
\pgfpathlineto{\pgfqpoint{6.761200in}{1.686519in}}%
\pgfpathlineto{\pgfqpoint{6.755767in}{1.687317in}}%
\pgfpathlineto{\pgfqpoint{6.750333in}{1.689148in}}%
\pgfpathlineto{\pgfqpoint{6.744900in}{1.688314in}}%
\pgfpathlineto{\pgfqpoint{6.739467in}{1.692134in}}%
\pgfpathlineto{\pgfqpoint{6.734033in}{1.692673in}}%
\pgfpathlineto{\pgfqpoint{6.728600in}{1.693521in}}%
\pgfpathlineto{\pgfqpoint{6.723167in}{1.693755in}}%
\pgfpathlineto{\pgfqpoint{6.717733in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{6.712300in}{1.694514in}}%
\pgfpathlineto{\pgfqpoint{6.706867in}{1.692325in}}%
\pgfpathlineto{\pgfqpoint{6.701433in}{1.691719in}}%
\pgfpathlineto{\pgfqpoint{6.696000in}{1.693344in}}%
\pgfpathlineto{\pgfqpoint{6.690567in}{1.694261in}}%
\pgfpathlineto{\pgfqpoint{6.685133in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{6.679700in}{1.692065in}}%
\pgfpathlineto{\pgfqpoint{6.674267in}{1.688707in}}%
\pgfpathlineto{\pgfqpoint{6.668833in}{1.688722in}}%
\pgfpathlineto{\pgfqpoint{6.663400in}{1.687737in}}%
\pgfpathlineto{\pgfqpoint{6.657967in}{1.687030in}}%
\pgfpathlineto{\pgfqpoint{6.652533in}{1.687493in}}%
\pgfpathlineto{\pgfqpoint{6.647100in}{1.690039in}}%
\pgfpathlineto{\pgfqpoint{6.641667in}{1.689916in}}%
\pgfpathlineto{\pgfqpoint{6.636233in}{1.689762in}}%
\pgfpathlineto{\pgfqpoint{6.630800in}{1.689926in}}%
\pgfpathlineto{\pgfqpoint{6.625367in}{1.691561in}}%
\pgfpathlineto{\pgfqpoint{6.619933in}{1.694138in}}%
\pgfpathlineto{\pgfqpoint{6.614500in}{1.698196in}}%
\pgfpathlineto{\pgfqpoint{6.609067in}{1.698493in}}%
\pgfpathlineto{\pgfqpoint{6.603633in}{1.699804in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.699279in}}%
\pgfpathlineto{\pgfqpoint{6.592767in}{1.699761in}}%
\pgfpathlineto{\pgfqpoint{6.587333in}{1.695883in}}%
\pgfpathlineto{\pgfqpoint{6.581900in}{1.696063in}}%
\pgfpathlineto{\pgfqpoint{6.576467in}{1.697797in}}%
\pgfpathlineto{\pgfqpoint{6.571033in}{1.695812in}}%
\pgfpathlineto{\pgfqpoint{6.565600in}{1.695146in}}%
\pgfpathlineto{\pgfqpoint{6.560167in}{1.695349in}}%
\pgfpathlineto{\pgfqpoint{6.554733in}{1.694292in}}%
\pgfpathlineto{\pgfqpoint{6.549300in}{1.688625in}}%
\pgfpathlineto{\pgfqpoint{6.543867in}{1.689104in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{1.689108in}}%
\pgfpathlineto{\pgfqpoint{6.533000in}{1.688200in}}%
\pgfpathlineto{\pgfqpoint{6.527567in}{1.690070in}}%
\pgfpathlineto{\pgfqpoint{6.522133in}{1.689986in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{1.689127in}}%
\pgfpathlineto{\pgfqpoint{6.511267in}{1.688880in}}%
\pgfpathlineto{\pgfqpoint{6.505833in}{1.689669in}}%
\pgfpathlineto{\pgfqpoint{6.500400in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{6.494967in}{1.689904in}}%
\pgfpathlineto{\pgfqpoint{6.489533in}{1.696478in}}%
\pgfpathlineto{\pgfqpoint{6.484100in}{1.694689in}}%
\pgfpathlineto{\pgfqpoint{6.478667in}{1.694643in}}%
\pgfpathlineto{\pgfqpoint{6.473233in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{6.467800in}{1.697683in}}%
\pgfpathlineto{\pgfqpoint{6.462367in}{1.697368in}}%
\pgfpathlineto{\pgfqpoint{6.456933in}{1.700081in}}%
\pgfpathlineto{\pgfqpoint{6.451500in}{1.699063in}}%
\pgfpathlineto{\pgfqpoint{6.446067in}{1.698244in}}%
\pgfpathlineto{\pgfqpoint{6.440633in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{6.435200in}{1.699536in}}%
\pgfpathlineto{\pgfqpoint{6.429767in}{1.699189in}}%
\pgfpathlineto{\pgfqpoint{6.424333in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{6.418900in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{6.413467in}{1.700069in}}%
\pgfpathlineto{\pgfqpoint{6.408033in}{1.698448in}}%
\pgfpathlineto{\pgfqpoint{6.402600in}{1.695597in}}%
\pgfpathlineto{\pgfqpoint{6.397167in}{1.695600in}}%
\pgfpathlineto{\pgfqpoint{6.391733in}{1.697543in}}%
\pgfpathlineto{\pgfqpoint{6.386300in}{1.695010in}}%
\pgfpathlineto{\pgfqpoint{6.380867in}{1.697303in}}%
\pgfpathlineto{\pgfqpoint{6.375433in}{1.690474in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{1.691083in}}%
\pgfpathlineto{\pgfqpoint{6.364567in}{1.692253in}}%
\pgfpathlineto{\pgfqpoint{6.359133in}{1.689523in}}%
\pgfpathlineto{\pgfqpoint{6.353700in}{1.690039in}}%
\pgfpathlineto{\pgfqpoint{6.348267in}{1.687322in}}%
\pgfpathlineto{\pgfqpoint{6.342833in}{1.689616in}}%
\pgfpathlineto{\pgfqpoint{6.337400in}{1.688142in}}%
\pgfpathlineto{\pgfqpoint{6.331967in}{1.687983in}}%
\pgfpathlineto{\pgfqpoint{6.326533in}{1.690606in}}%
\pgfpathlineto{\pgfqpoint{6.321100in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{6.315667in}{1.694992in}}%
\pgfpathlineto{\pgfqpoint{6.310233in}{1.692871in}}%
\pgfpathlineto{\pgfqpoint{6.304800in}{1.688313in}}%
\pgfpathlineto{\pgfqpoint{6.299367in}{1.690675in}}%
\pgfpathlineto{\pgfqpoint{6.293933in}{1.688107in}}%
\pgfpathlineto{\pgfqpoint{6.288500in}{1.690421in}}%
\pgfpathlineto{\pgfqpoint{6.283067in}{1.689108in}}%
\pgfpathlineto{\pgfqpoint{6.277633in}{1.689809in}}%
\pgfpathlineto{\pgfqpoint{6.272200in}{1.689568in}}%
\pgfpathlineto{\pgfqpoint{6.266767in}{1.689160in}}%
\pgfpathlineto{\pgfqpoint{6.261333in}{1.690120in}}%
\pgfpathlineto{\pgfqpoint{6.255900in}{1.690179in}}%
\pgfpathlineto{\pgfqpoint{6.250467in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{6.245033in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{6.239600in}{1.696261in}}%
\pgfpathlineto{\pgfqpoint{6.234167in}{1.695992in}}%
\pgfpathlineto{\pgfqpoint{6.228733in}{1.697642in}}%
\pgfpathlineto{\pgfqpoint{6.223300in}{1.698681in}}%
\pgfpathlineto{\pgfqpoint{6.217867in}{1.698093in}}%
\pgfpathlineto{\pgfqpoint{6.212433in}{1.698982in}}%
\pgfpathlineto{\pgfqpoint{6.207000in}{1.698539in}}%
\pgfpathlineto{\pgfqpoint{6.201567in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{6.196133in}{1.701080in}}%
\pgfpathlineto{\pgfqpoint{6.190700in}{1.697445in}}%
\pgfpathlineto{\pgfqpoint{6.185267in}{1.694921in}}%
\pgfpathlineto{\pgfqpoint{6.179833in}{1.690727in}}%
\pgfpathlineto{\pgfqpoint{6.174400in}{1.689871in}}%
\pgfpathlineto{\pgfqpoint{6.168967in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{1.687215in}}%
\pgfpathlineto{\pgfqpoint{6.158100in}{1.687338in}}%
\pgfpathlineto{\pgfqpoint{6.152667in}{1.686398in}}%
\pgfpathlineto{\pgfqpoint{6.147233in}{1.686725in}}%
\pgfpathlineto{\pgfqpoint{6.141800in}{1.686725in}}%
\pgfpathlineto{\pgfqpoint{6.136367in}{1.688904in}}%
\pgfpathlineto{\pgfqpoint{6.130933in}{1.690908in}}%
\pgfpathlineto{\pgfqpoint{6.125500in}{1.692898in}}%
\pgfpathlineto{\pgfqpoint{6.120067in}{1.697101in}}%
\pgfpathlineto{\pgfqpoint{6.114633in}{1.701854in}}%
\pgfpathlineto{\pgfqpoint{6.109200in}{1.700733in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{1.702703in}}%
\pgfpathlineto{\pgfqpoint{6.098333in}{1.701768in}}%
\pgfpathlineto{\pgfqpoint{6.092900in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{6.087467in}{1.702441in}}%
\pgfpathlineto{\pgfqpoint{6.082033in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{6.076600in}{1.699981in}}%
\pgfpathlineto{\pgfqpoint{6.071167in}{1.700576in}}%
\pgfpathlineto{\pgfqpoint{6.065733in}{1.699020in}}%
\pgfpathlineto{\pgfqpoint{6.060300in}{1.699350in}}%
\pgfpathlineto{\pgfqpoint{6.054867in}{1.700804in}}%
\pgfpathlineto{\pgfqpoint{6.049433in}{1.704161in}}%
\pgfpathlineto{\pgfqpoint{6.044000in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{6.038567in}{1.705987in}}%
\pgfpathlineto{\pgfqpoint{6.033133in}{1.706143in}}%
\pgfpathlineto{\pgfqpoint{6.027700in}{1.705610in}}%
\pgfpathlineto{\pgfqpoint{6.022267in}{1.700917in}}%
\pgfpathlineto{\pgfqpoint{6.016833in}{1.700079in}}%
\pgfpathlineto{\pgfqpoint{6.011400in}{1.699876in}}%
\pgfpathlineto{\pgfqpoint{6.005967in}{1.701692in}}%
\pgfpathlineto{\pgfqpoint{6.000533in}{1.700491in}}%
\pgfpathlineto{\pgfqpoint{5.995100in}{1.699952in}}%
\pgfpathlineto{\pgfqpoint{5.989667in}{1.701661in}}%
\pgfpathlineto{\pgfqpoint{5.984233in}{1.699573in}}%
\pgfpathlineto{\pgfqpoint{5.978800in}{1.700501in}}%
\pgfpathlineto{\pgfqpoint{5.973367in}{1.700607in}}%
\pgfpathlineto{\pgfqpoint{5.967933in}{1.700685in}}%
\pgfpathlineto{\pgfqpoint{5.962500in}{1.696077in}}%
\pgfpathlineto{\pgfqpoint{5.957067in}{1.696884in}}%
\pgfpathlineto{\pgfqpoint{5.951633in}{1.696584in}}%
\pgfpathlineto{\pgfqpoint{5.946200in}{1.696507in}}%
\pgfpathlineto{\pgfqpoint{5.940767in}{1.697223in}}%
\pgfpathlineto{\pgfqpoint{5.935333in}{1.697370in}}%
\pgfpathlineto{\pgfqpoint{5.929900in}{1.695975in}}%
\pgfpathlineto{\pgfqpoint{5.924467in}{1.696005in}}%
\pgfpathlineto{\pgfqpoint{5.919033in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{5.913600in}{1.691965in}}%
\pgfpathlineto{\pgfqpoint{5.908167in}{1.688267in}}%
\pgfpathlineto{\pgfqpoint{5.902733in}{1.695471in}}%
\pgfpathlineto{\pgfqpoint{5.897300in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{5.891867in}{1.695713in}}%
\pgfpathlineto{\pgfqpoint{5.886433in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{5.881000in}{1.689597in}}%
\pgfpathlineto{\pgfqpoint{5.875567in}{1.688311in}}%
\pgfpathlineto{\pgfqpoint{5.870133in}{1.690328in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{1.691236in}}%
\pgfpathlineto{\pgfqpoint{5.859267in}{1.691649in}}%
\pgfpathlineto{\pgfqpoint{5.853833in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{5.848400in}{1.696292in}}%
\pgfpathlineto{\pgfqpoint{5.842967in}{1.692363in}}%
\pgfpathlineto{\pgfqpoint{5.837533in}{1.692470in}}%
\pgfpathlineto{\pgfqpoint{5.832100in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{5.821233in}{1.695418in}}%
\pgfpathlineto{\pgfqpoint{5.815800in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{5.810367in}{1.692307in}}%
\pgfpathlineto{\pgfqpoint{5.804933in}{1.693774in}}%
\pgfpathlineto{\pgfqpoint{5.799500in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{5.794067in}{1.692379in}}%
\pgfpathlineto{\pgfqpoint{5.788633in}{1.692420in}}%
\pgfpathlineto{\pgfqpoint{5.783200in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{5.777767in}{1.695447in}}%
\pgfpathlineto{\pgfqpoint{5.772333in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{5.766900in}{1.698418in}}%
\pgfpathlineto{\pgfqpoint{5.761467in}{1.696717in}}%
\pgfpathlineto{\pgfqpoint{5.756033in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{5.750600in}{1.699815in}}%
\pgfpathlineto{\pgfqpoint{5.745167in}{1.699784in}}%
\pgfpathlineto{\pgfqpoint{5.739733in}{1.701777in}}%
\pgfpathlineto{\pgfqpoint{5.734300in}{1.702639in}}%
\pgfpathlineto{\pgfqpoint{5.728867in}{1.700630in}}%
\pgfpathlineto{\pgfqpoint{5.723433in}{1.700600in}}%
\pgfpathlineto{\pgfqpoint{5.718000in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{5.712567in}{1.696935in}}%
\pgfpathlineto{\pgfqpoint{5.707133in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{5.701700in}{1.693410in}}%
\pgfpathlineto{\pgfqpoint{5.696267in}{1.691922in}}%
\pgfpathlineto{\pgfqpoint{5.690833in}{1.693784in}}%
\pgfpathlineto{\pgfqpoint{5.685400in}{1.693414in}}%
\pgfpathlineto{\pgfqpoint{5.679967in}{1.692437in}}%
\pgfpathlineto{\pgfqpoint{5.674533in}{1.692785in}}%
\pgfpathlineto{\pgfqpoint{5.669100in}{1.695133in}}%
\pgfpathlineto{\pgfqpoint{5.663667in}{1.694974in}}%
\pgfpathlineto{\pgfqpoint{5.658233in}{1.696269in}}%
\pgfpathlineto{\pgfqpoint{5.652800in}{1.698432in}}%
\pgfpathlineto{\pgfqpoint{5.647367in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{5.641933in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{5.636500in}{1.706990in}}%
\pgfpathlineto{\pgfqpoint{5.631067in}{1.707371in}}%
\pgfpathlineto{\pgfqpoint{5.625633in}{1.705933in}}%
\pgfpathlineto{\pgfqpoint{5.620200in}{1.703750in}}%
\pgfpathlineto{\pgfqpoint{5.614767in}{1.704259in}}%
\pgfpathlineto{\pgfqpoint{5.609333in}{1.704630in}}%
\pgfpathlineto{\pgfqpoint{5.603900in}{1.702919in}}%
\pgfpathlineto{\pgfqpoint{5.598467in}{1.698994in}}%
\pgfpathlineto{\pgfqpoint{5.593033in}{1.699179in}}%
\pgfpathlineto{\pgfqpoint{5.587600in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{5.582167in}{1.693513in}}%
\pgfpathlineto{\pgfqpoint{5.576733in}{1.693568in}}%
\pgfpathlineto{\pgfqpoint{5.571300in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{1.692562in}}%
\pgfpathlineto{\pgfqpoint{5.560433in}{1.694656in}}%
\pgfpathlineto{\pgfqpoint{5.555000in}{1.693596in}}%
\pgfpathlineto{\pgfqpoint{5.549567in}{1.693024in}}%
\pgfpathlineto{\pgfqpoint{5.544133in}{1.693698in}}%
\pgfpathlineto{\pgfqpoint{5.538700in}{1.697137in}}%
\pgfpathlineto{\pgfqpoint{5.533267in}{1.698062in}}%
\pgfpathlineto{\pgfqpoint{5.527833in}{1.701628in}}%
\pgfpathlineto{\pgfqpoint{5.522400in}{1.701305in}}%
\pgfpathlineto{\pgfqpoint{5.516967in}{1.700528in}}%
\pgfpathlineto{\pgfqpoint{5.511533in}{1.699713in}}%
\pgfpathlineto{\pgfqpoint{5.506100in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{5.500667in}{1.702649in}}%
\pgfpathlineto{\pgfqpoint{5.495233in}{1.703191in}}%
\pgfpathlineto{\pgfqpoint{5.489800in}{1.704371in}}%
\pgfpathlineto{\pgfqpoint{5.484367in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{5.478933in}{1.703399in}}%
\pgfpathlineto{\pgfqpoint{5.473500in}{1.701482in}}%
\pgfpathlineto{\pgfqpoint{5.468067in}{1.702918in}}%
\pgfpathlineto{\pgfqpoint{5.462633in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{5.457200in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{5.451767in}{1.707792in}}%
\pgfpathlineto{\pgfqpoint{5.446333in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{1.703176in}}%
\pgfpathlineto{\pgfqpoint{5.435467in}{1.703795in}}%
\pgfpathlineto{\pgfqpoint{5.430033in}{1.703244in}}%
\pgfpathlineto{\pgfqpoint{5.424600in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{5.419167in}{1.702990in}}%
\pgfpathlineto{\pgfqpoint{5.413733in}{1.702107in}}%
\pgfpathlineto{\pgfqpoint{5.408300in}{1.704052in}}%
\pgfpathlineto{\pgfqpoint{5.402867in}{1.704082in}}%
\pgfpathlineto{\pgfqpoint{5.397433in}{1.699391in}}%
\pgfpathlineto{\pgfqpoint{5.392000in}{1.699088in}}%
\pgfpathlineto{\pgfqpoint{5.386567in}{1.699477in}}%
\pgfpathlineto{\pgfqpoint{5.381133in}{1.698543in}}%
\pgfpathlineto{\pgfqpoint{5.375700in}{1.698587in}}%
\pgfpathlineto{\pgfqpoint{5.370267in}{1.698010in}}%
\pgfpathlineto{\pgfqpoint{5.364833in}{1.697141in}}%
\pgfpathlineto{\pgfqpoint{5.359400in}{1.698827in}}%
\pgfpathlineto{\pgfqpoint{5.353967in}{1.698256in}}%
\pgfpathlineto{\pgfqpoint{5.348533in}{1.696363in}}%
\pgfpathlineto{\pgfqpoint{5.343100in}{1.693929in}}%
\pgfpathlineto{\pgfqpoint{5.337667in}{1.693861in}}%
\pgfpathlineto{\pgfqpoint{5.332233in}{1.693716in}}%
\pgfpathlineto{\pgfqpoint{5.326800in}{1.693516in}}%
\pgfpathlineto{\pgfqpoint{5.321367in}{1.694743in}}%
\pgfpathlineto{\pgfqpoint{5.315933in}{1.693354in}}%
\pgfpathlineto{\pgfqpoint{5.310500in}{1.693266in}}%
\pgfpathlineto{\pgfqpoint{5.305067in}{1.693248in}}%
\pgfpathlineto{\pgfqpoint{5.299633in}{1.693258in}}%
\pgfpathlineto{\pgfqpoint{5.294200in}{1.693993in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{1.696393in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{5.277900in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{5.272467in}{1.705730in}}%
\pgfpathlineto{\pgfqpoint{5.267033in}{1.707340in}}%
\pgfpathlineto{\pgfqpoint{5.261600in}{1.706268in}}%
\pgfpathlineto{\pgfqpoint{5.256167in}{1.710576in}}%
\pgfpathlineto{\pgfqpoint{5.250733in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{5.245300in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{5.239867in}{1.697958in}}%
\pgfpathlineto{\pgfqpoint{5.234433in}{1.701009in}}%
\pgfpathlineto{\pgfqpoint{5.229000in}{1.699965in}}%
\pgfpathlineto{\pgfqpoint{5.223567in}{1.699008in}}%
\pgfpathlineto{\pgfqpoint{5.218133in}{1.694952in}}%
\pgfpathlineto{\pgfqpoint{5.212700in}{1.695013in}}%
\pgfpathlineto{\pgfqpoint{5.207267in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{5.201833in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{1.693386in}}%
\pgfpathlineto{\pgfqpoint{5.190967in}{1.700403in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{1.698450in}}%
\pgfpathlineto{\pgfqpoint{5.180100in}{1.698112in}}%
\pgfpathlineto{\pgfqpoint{5.174667in}{1.697744in}}%
\pgfpathlineto{\pgfqpoint{5.169233in}{1.695963in}}%
\pgfpathlineto{\pgfqpoint{5.163800in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{5.158367in}{1.698301in}}%
\pgfpathlineto{\pgfqpoint{5.152933in}{1.694301in}}%
\pgfpathlineto{\pgfqpoint{5.147500in}{1.693978in}}%
\pgfpathlineto{\pgfqpoint{5.142067in}{1.693667in}}%
\pgfpathlineto{\pgfqpoint{5.136633in}{1.693618in}}%
\pgfpathlineto{\pgfqpoint{5.131200in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{5.125767in}{1.695403in}}%
\pgfpathlineto{\pgfqpoint{5.120333in}{1.693060in}}%
\pgfpathlineto{\pgfqpoint{5.114900in}{1.693813in}}%
\pgfpathlineto{\pgfqpoint{5.109467in}{1.694180in}}%
\pgfpathlineto{\pgfqpoint{5.104033in}{1.693343in}}%
\pgfpathlineto{\pgfqpoint{5.098600in}{1.693599in}}%
\pgfpathlineto{\pgfqpoint{5.093167in}{1.697157in}}%
\pgfpathlineto{\pgfqpoint{5.087733in}{1.697919in}}%
\pgfpathlineto{\pgfqpoint{5.082300in}{1.698757in}}%
\pgfpathlineto{\pgfqpoint{5.076867in}{1.700018in}}%
\pgfpathlineto{\pgfqpoint{5.071433in}{1.698523in}}%
\pgfpathlineto{\pgfqpoint{5.066000in}{1.698864in}}%
\pgfpathlineto{\pgfqpoint{5.060567in}{1.703288in}}%
\pgfpathlineto{\pgfqpoint{5.055133in}{1.702708in}}%
\pgfpathlineto{\pgfqpoint{5.049700in}{1.701914in}}%
\pgfpathlineto{\pgfqpoint{5.044267in}{1.697729in}}%
\pgfpathlineto{\pgfqpoint{5.038833in}{1.691426in}}%
\pgfpathlineto{\pgfqpoint{5.033400in}{1.690795in}}%
\pgfpathlineto{\pgfqpoint{5.027967in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{5.022533in}{1.692356in}}%
\pgfpathlineto{\pgfqpoint{5.017100in}{1.692571in}}%
\pgfpathlineto{\pgfqpoint{5.011667in}{1.691782in}}%
\pgfpathlineto{\pgfqpoint{5.006233in}{1.690498in}}%
\pgfpathlineto{\pgfqpoint{5.000800in}{1.690641in}}%
\pgfpathlineto{\pgfqpoint{4.995367in}{1.690426in}}%
\pgfpathlineto{\pgfqpoint{4.989933in}{1.689426in}}%
\pgfpathlineto{\pgfqpoint{4.984500in}{1.691959in}}%
\pgfpathlineto{\pgfqpoint{4.979067in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{4.973633in}{1.699251in}}%
\pgfpathlineto{\pgfqpoint{4.968200in}{1.699220in}}%
\pgfpathlineto{\pgfqpoint{4.962767in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{4.957333in}{1.697645in}}%
\pgfpathlineto{\pgfqpoint{4.951900in}{1.700769in}}%
\pgfpathlineto{\pgfqpoint{4.946467in}{1.704049in}}%
\pgfpathlineto{\pgfqpoint{4.941033in}{1.703134in}}%
\pgfpathlineto{\pgfqpoint{4.935600in}{1.702619in}}%
\pgfpathlineto{\pgfqpoint{4.930167in}{1.703565in}}%
\pgfpathlineto{\pgfqpoint{4.924733in}{1.701949in}}%
\pgfpathlineto{\pgfqpoint{4.919300in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{4.913867in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{4.908433in}{1.691787in}}%
\pgfpathlineto{\pgfqpoint{4.903000in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{4.897567in}{1.692687in}}%
\pgfpathlineto{\pgfqpoint{4.892133in}{1.691468in}}%
\pgfpathlineto{\pgfqpoint{4.886700in}{1.689304in}}%
\pgfpathlineto{\pgfqpoint{4.881267in}{1.689542in}}%
\pgfpathlineto{\pgfqpoint{4.875833in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{4.870400in}{1.690582in}}%
\pgfpathlineto{\pgfqpoint{4.864967in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{4.859533in}{1.696392in}}%
\pgfpathlineto{\pgfqpoint{4.854100in}{1.697499in}}%
\pgfpathlineto{\pgfqpoint{4.848667in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{4.843233in}{1.696905in}}%
\pgfpathlineto{\pgfqpoint{4.837800in}{1.697494in}}%
\pgfpathlineto{\pgfqpoint{4.832367in}{1.698766in}}%
\pgfpathlineto{\pgfqpoint{4.826933in}{1.701081in}}%
\pgfpathlineto{\pgfqpoint{4.821500in}{1.699484in}}%
\pgfpathlineto{\pgfqpoint{4.816067in}{1.697235in}}%
\pgfpathlineto{\pgfqpoint{4.810633in}{1.696432in}}%
\pgfpathlineto{\pgfqpoint{4.805200in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{4.799767in}{1.698036in}}%
\pgfpathlineto{\pgfqpoint{4.794333in}{1.697736in}}%
\pgfpathlineto{\pgfqpoint{4.788900in}{1.701001in}}%
\pgfpathlineto{\pgfqpoint{4.783467in}{1.701046in}}%
\pgfpathlineto{\pgfqpoint{4.778033in}{1.700313in}}%
\pgfpathlineto{\pgfqpoint{4.772600in}{1.700038in}}%
\pgfpathlineto{\pgfqpoint{4.767167in}{1.701073in}}%
\pgfpathlineto{\pgfqpoint{4.761733in}{1.702056in}}%
\pgfpathlineto{\pgfqpoint{4.756300in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{4.750867in}{1.703420in}}%
\pgfpathlineto{\pgfqpoint{4.745433in}{1.703215in}}%
\pgfpathlineto{\pgfqpoint{4.740000in}{1.703884in}}%
\pgfpathlineto{\pgfqpoint{4.734567in}{1.695169in}}%
\pgfpathlineto{\pgfqpoint{4.729133in}{1.693707in}}%
\pgfpathlineto{\pgfqpoint{4.723700in}{1.693429in}}%
\pgfpathlineto{\pgfqpoint{4.718267in}{1.690385in}}%
\pgfpathlineto{\pgfqpoint{4.712833in}{1.690522in}}%
\pgfpathlineto{\pgfqpoint{4.707400in}{1.690004in}}%
\pgfpathlineto{\pgfqpoint{4.701967in}{1.690145in}}%
\pgfpathlineto{\pgfqpoint{4.696533in}{1.679189in}}%
\pgfpathlineto{\pgfqpoint{4.691100in}{1.681171in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{1.684535in}}%
\pgfpathlineto{\pgfqpoint{4.680233in}{1.683713in}}%
\pgfpathlineto{\pgfqpoint{4.674800in}{1.687731in}}%
\pgfpathlineto{\pgfqpoint{4.669367in}{1.690160in}}%
\pgfpathlineto{\pgfqpoint{4.663933in}{1.689126in}}%
\pgfpathlineto{\pgfqpoint{4.658500in}{1.695319in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{1.693750in}}%
\pgfpathlineto{\pgfqpoint{4.647633in}{1.686681in}}%
\pgfpathlineto{\pgfqpoint{4.642200in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{4.636767in}{1.692866in}}%
\pgfpathlineto{\pgfqpoint{4.631333in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{4.625900in}{1.691290in}}%
\pgfpathlineto{\pgfqpoint{4.620467in}{1.691786in}}%
\pgfpathlineto{\pgfqpoint{4.615033in}{1.694155in}}%
\pgfpathlineto{\pgfqpoint{4.609600in}{1.694719in}}%
\pgfpathlineto{\pgfqpoint{4.604167in}{1.697481in}}%
\pgfpathlineto{\pgfqpoint{4.598733in}{1.696911in}}%
\pgfpathlineto{\pgfqpoint{4.593300in}{1.697571in}}%
\pgfpathlineto{\pgfqpoint{4.587867in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{4.582433in}{1.707788in}}%
\pgfpathlineto{\pgfqpoint{4.577000in}{1.711812in}}%
\pgfpathlineto{\pgfqpoint{4.571567in}{1.711520in}}%
\pgfpathlineto{\pgfqpoint{4.566133in}{1.716694in}}%
\pgfpathlineto{\pgfqpoint{4.560700in}{1.716799in}}%
\pgfpathlineto{\pgfqpoint{4.555267in}{1.716342in}}%
\pgfpathlineto{\pgfqpoint{4.549833in}{1.716765in}}%
\pgfpathlineto{\pgfqpoint{4.544400in}{1.710490in}}%
\pgfpathlineto{\pgfqpoint{4.538967in}{1.711006in}}%
\pgfpathlineto{\pgfqpoint{4.533533in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{4.528100in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{4.522667in}{1.704337in}}%
\pgfpathlineto{\pgfqpoint{4.517233in}{1.703010in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{1.702041in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{1.699919in}}%
\pgfpathlineto{\pgfqpoint{4.500933in}{1.698675in}}%
\pgfpathlineto{\pgfqpoint{4.495500in}{1.698219in}}%
\pgfpathlineto{\pgfqpoint{4.490067in}{1.696303in}}%
\pgfpathlineto{\pgfqpoint{4.484633in}{1.698315in}}%
\pgfpathlineto{\pgfqpoint{4.479200in}{1.697810in}}%
\pgfpathlineto{\pgfqpoint{4.473767in}{1.695276in}}%
\pgfpathlineto{\pgfqpoint{4.468333in}{1.693088in}}%
\pgfpathlineto{\pgfqpoint{4.462900in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{4.457467in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{4.452033in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{1.698573in}}%
\pgfpathlineto{\pgfqpoint{4.441167in}{1.699469in}}%
\pgfpathlineto{\pgfqpoint{4.435733in}{1.700506in}}%
\pgfpathlineto{\pgfqpoint{4.430300in}{1.705063in}}%
\pgfpathlineto{\pgfqpoint{4.424867in}{1.701409in}}%
\pgfpathlineto{\pgfqpoint{4.419433in}{1.704416in}}%
\pgfpathlineto{\pgfqpoint{4.414000in}{1.706190in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{4.403133in}{1.707204in}}%
\pgfpathlineto{\pgfqpoint{4.397700in}{1.700985in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{1.702340in}}%
\pgfpathlineto{\pgfqpoint{4.386833in}{1.707428in}}%
\pgfpathlineto{\pgfqpoint{4.381400in}{1.706098in}}%
\pgfpathlineto{\pgfqpoint{4.375967in}{1.704821in}}%
\pgfpathlineto{\pgfqpoint{4.370533in}{1.702224in}}%
\pgfpathlineto{\pgfqpoint{4.365100in}{1.706678in}}%
\pgfpathlineto{\pgfqpoint{4.359667in}{1.704734in}}%
\pgfpathlineto{\pgfqpoint{4.354233in}{1.709098in}}%
\pgfpathlineto{\pgfqpoint{4.348800in}{1.703364in}}%
\pgfpathlineto{\pgfqpoint{4.343367in}{1.699470in}}%
\pgfpathlineto{\pgfqpoint{4.337933in}{1.707825in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{1.706131in}}%
\pgfpathlineto{\pgfqpoint{4.327067in}{1.704078in}}%
\pgfpathlineto{\pgfqpoint{4.321633in}{1.704540in}}%
\pgfpathlineto{\pgfqpoint{4.316200in}{1.703217in}}%
\pgfpathlineto{\pgfqpoint{4.310767in}{1.701927in}}%
\pgfpathlineto{\pgfqpoint{4.305333in}{1.699936in}}%
\pgfpathlineto{\pgfqpoint{4.299900in}{1.702513in}}%
\pgfpathlineto{\pgfqpoint{4.294467in}{1.703574in}}%
\pgfpathlineto{\pgfqpoint{4.289033in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.283600in}{1.710868in}}%
\pgfpathlineto{\pgfqpoint{4.278167in}{1.711021in}}%
\pgfpathlineto{\pgfqpoint{4.272733in}{1.711914in}}%
\pgfpathlineto{\pgfqpoint{4.267300in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{4.261867in}{1.719840in}}%
\pgfpathlineto{\pgfqpoint{4.256433in}{1.716735in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.720365in}}%
\pgfpathlineto{\pgfqpoint{4.245567in}{1.720365in}}%
\pgfpathlineto{\pgfqpoint{4.240133in}{1.719111in}}%
\pgfpathlineto{\pgfqpoint{4.234700in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{4.229267in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{4.223833in}{1.705754in}}%
\pgfpathlineto{\pgfqpoint{4.218400in}{1.700779in}}%
\pgfpathlineto{\pgfqpoint{4.212967in}{1.701307in}}%
\pgfpathlineto{\pgfqpoint{4.207533in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{4.202100in}{1.698847in}}%
\pgfpathlineto{\pgfqpoint{4.196667in}{1.699207in}}%
\pgfpathlineto{\pgfqpoint{4.191233in}{1.697756in}}%
\pgfpathlineto{\pgfqpoint{4.185800in}{1.697756in}}%
\pgfpathlineto{\pgfqpoint{4.180367in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{1.699617in}}%
\pgfpathlineto{\pgfqpoint{4.169500in}{1.702891in}}%
\pgfpathlineto{\pgfqpoint{4.164067in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{4.158633in}{1.712892in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.711182in}}%
\pgfpathlineto{\pgfqpoint{4.147767in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{4.142333in}{1.713524in}}%
\pgfpathlineto{\pgfqpoint{4.136900in}{1.710170in}}%
\pgfpathlineto{\pgfqpoint{4.131467in}{1.713874in}}%
\pgfpathlineto{\pgfqpoint{4.126033in}{1.714664in}}%
\pgfpathlineto{\pgfqpoint{4.120600in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{4.115167in}{1.714273in}}%
\pgfpathlineto{\pgfqpoint{4.109733in}{1.713414in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{1.709061in}}%
\pgfpathlineto{\pgfqpoint{4.098867in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{4.093433in}{1.704283in}}%
\pgfpathlineto{\pgfqpoint{4.088000in}{1.702833in}}%
\pgfpathlineto{\pgfqpoint{4.082567in}{1.699934in}}%
\pgfpathlineto{\pgfqpoint{4.077133in}{1.697819in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.696120in}}%
\pgfpathlineto{\pgfqpoint{4.066267in}{1.694946in}}%
\pgfpathlineto{\pgfqpoint{4.060833in}{1.693548in}}%
\pgfpathlineto{\pgfqpoint{4.055400in}{1.693361in}}%
\pgfpathlineto{\pgfqpoint{4.049967in}{1.693472in}}%
\pgfpathlineto{\pgfqpoint{4.044533in}{1.694098in}}%
\pgfpathlineto{\pgfqpoint{4.039100in}{1.696586in}}%
\pgfpathlineto{\pgfqpoint{4.033667in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{4.028233in}{1.696589in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{1.698469in}}%
\pgfpathlineto{\pgfqpoint{4.017367in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{4.011933in}{1.693693in}}%
\pgfpathlineto{\pgfqpoint{4.006500in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{4.001067in}{1.693559in}}%
\pgfpathlineto{\pgfqpoint{3.995633in}{1.692365in}}%
\pgfpathlineto{\pgfqpoint{3.990200in}{1.690707in}}%
\pgfpathlineto{\pgfqpoint{3.984767in}{1.688869in}}%
\pgfpathlineto{\pgfqpoint{3.979333in}{1.688845in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{1.686760in}}%
\pgfpathlineto{\pgfqpoint{3.968467in}{1.686713in}}%
\pgfpathlineto{\pgfqpoint{3.963033in}{1.686389in}}%
\pgfpathlineto{\pgfqpoint{3.957600in}{1.690699in}}%
\pgfpathlineto{\pgfqpoint{3.952167in}{1.693790in}}%
\pgfpathlineto{\pgfqpoint{3.946733in}{1.694839in}}%
\pgfpathlineto{\pgfqpoint{3.941300in}{1.694941in}}%
\pgfpathlineto{\pgfqpoint{3.935867in}{1.697040in}}%
\pgfpathlineto{\pgfqpoint{3.930433in}{1.697989in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{1.702115in}}%
\pgfpathlineto{\pgfqpoint{3.919567in}{1.700938in}}%
\pgfpathlineto{\pgfqpoint{3.914133in}{1.708957in}}%
\pgfpathlineto{\pgfqpoint{3.908700in}{1.707088in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.707900in}}%
\pgfpathlineto{\pgfqpoint{3.897833in}{1.707142in}}%
\pgfpathlineto{\pgfqpoint{3.892400in}{1.706537in}}%
\pgfpathlineto{\pgfqpoint{3.886967in}{1.701997in}}%
\pgfpathlineto{\pgfqpoint{3.881533in}{1.701945in}}%
\pgfpathlineto{\pgfqpoint{3.876100in}{1.702570in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{1.695277in}}%
\pgfpathlineto{\pgfqpoint{3.865233in}{1.693698in}}%
\pgfpathlineto{\pgfqpoint{3.859800in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{3.854367in}{1.688833in}}%
\pgfpathlineto{\pgfqpoint{3.848933in}{1.686173in}}%
\pgfpathlineto{\pgfqpoint{3.843500in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{3.838067in}{1.678990in}}%
\pgfpathlineto{\pgfqpoint{3.832633in}{1.676962in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{1.677045in}}%
\pgfpathlineto{\pgfqpoint{3.821767in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{3.816333in}{1.670423in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.681193in}}%
\pgfpathlineto{\pgfqpoint{3.805467in}{1.680328in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{1.681243in}}%
\pgfpathlineto{\pgfqpoint{3.794600in}{1.680717in}}%
\pgfpathlineto{\pgfqpoint{3.789167in}{1.681118in}}%
\pgfpathlineto{\pgfqpoint{3.783733in}{1.681186in}}%
\pgfpathlineto{\pgfqpoint{3.778300in}{1.685694in}}%
\pgfpathlineto{\pgfqpoint{3.772867in}{1.684447in}}%
\pgfpathlineto{\pgfqpoint{3.767433in}{1.685614in}}%
\pgfpathlineto{\pgfqpoint{3.762000in}{1.687166in}}%
\pgfpathlineto{\pgfqpoint{3.756567in}{1.688252in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{3.745700in}{1.696039in}}%
\pgfpathlineto{\pgfqpoint{3.740267in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{3.734833in}{1.697917in}}%
\pgfpathlineto{\pgfqpoint{3.729400in}{1.698880in}}%
\pgfpathlineto{\pgfqpoint{3.723967in}{1.699717in}}%
\pgfpathlineto{\pgfqpoint{3.718533in}{1.699540in}}%
\pgfpathlineto{\pgfqpoint{3.713100in}{1.695884in}}%
\pgfpathlineto{\pgfqpoint{3.707667in}{1.696112in}}%
\pgfpathlineto{\pgfqpoint{3.702233in}{1.697091in}}%
\pgfpathlineto{\pgfqpoint{3.696800in}{1.693424in}}%
\pgfpathlineto{\pgfqpoint{3.691367in}{1.694301in}}%
\pgfpathlineto{\pgfqpoint{3.685933in}{1.693243in}}%
\pgfpathlineto{\pgfqpoint{3.680500in}{1.693937in}}%
\pgfpathlineto{\pgfqpoint{3.675067in}{1.693716in}}%
\pgfpathlineto{\pgfqpoint{3.669633in}{1.688948in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{1.688639in}}%
\pgfpathlineto{\pgfqpoint{3.658767in}{1.688614in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{1.691303in}}%
\pgfpathlineto{\pgfqpoint{3.647900in}{1.689779in}}%
\pgfpathlineto{\pgfqpoint{3.642467in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{1.680519in}}%
\pgfpathlineto{\pgfqpoint{3.631600in}{1.679175in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.680253in}}%
\pgfpathlineto{\pgfqpoint{3.620733in}{1.673006in}}%
\pgfpathlineto{\pgfqpoint{3.615300in}{1.672173in}}%
\pgfpathlineto{\pgfqpoint{3.609867in}{1.674343in}}%
\pgfpathlineto{\pgfqpoint{3.604433in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{3.599000in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{3.593567in}{1.667244in}}%
\pgfpathlineto{\pgfqpoint{3.588133in}{1.668698in}}%
\pgfpathlineto{\pgfqpoint{3.582700in}{1.669987in}}%
\pgfpathlineto{\pgfqpoint{3.577267in}{1.673176in}}%
\pgfpathlineto{\pgfqpoint{3.571833in}{1.673140in}}%
\pgfpathlineto{\pgfqpoint{3.566400in}{1.668266in}}%
\pgfpathlineto{\pgfqpoint{3.560967in}{1.668944in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{1.671082in}}%
\pgfpathlineto{\pgfqpoint{3.550100in}{1.672134in}}%
\pgfpathlineto{\pgfqpoint{3.544667in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{3.539233in}{1.677888in}}%
\pgfpathlineto{\pgfqpoint{3.533800in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{3.528367in}{1.672532in}}%
\pgfpathlineto{\pgfqpoint{3.522933in}{1.675894in}}%
\pgfpathlineto{\pgfqpoint{3.517500in}{1.676232in}}%
\pgfpathlineto{\pgfqpoint{3.512067in}{1.679659in}}%
\pgfpathlineto{\pgfqpoint{3.506633in}{1.689307in}}%
\pgfpathlineto{\pgfqpoint{3.501200in}{1.679192in}}%
\pgfpathlineto{\pgfqpoint{3.495767in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{3.490333in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{3.484900in}{1.677420in}}%
\pgfpathlineto{\pgfqpoint{3.479467in}{1.679553in}}%
\pgfpathlineto{\pgfqpoint{3.474033in}{1.677675in}}%
\pgfpathlineto{\pgfqpoint{3.468600in}{1.685279in}}%
\pgfpathlineto{\pgfqpoint{3.463167in}{1.683136in}}%
\pgfpathlineto{\pgfqpoint{3.457733in}{1.682655in}}%
\pgfpathlineto{\pgfqpoint{3.452300in}{1.680757in}}%
\pgfpathlineto{\pgfqpoint{3.446867in}{1.680094in}}%
\pgfpathlineto{\pgfqpoint{3.441433in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.436000in}{1.684246in}}%
\pgfpathlineto{\pgfqpoint{3.430567in}{1.680798in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.682903in}}%
\pgfpathlineto{\pgfqpoint{3.419700in}{1.681463in}}%
\pgfpathlineto{\pgfqpoint{3.414267in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{3.408833in}{1.665612in}}%
\pgfpathlineto{\pgfqpoint{3.403400in}{1.660311in}}%
\pgfpathlineto{\pgfqpoint{3.397967in}{1.656662in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.654580in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{1.642937in}}%
\pgfpathlineto{\pgfqpoint{3.381667in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{3.376233in}{1.631240in}}%
\pgfpathlineto{\pgfqpoint{3.370800in}{1.630680in}}%
\pgfpathlineto{\pgfqpoint{3.365367in}{1.634685in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{1.636460in}}%
\pgfpathlineto{\pgfqpoint{3.354500in}{1.640090in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.642919in}}%
\pgfpathlineto{\pgfqpoint{3.343633in}{1.645847in}}%
\pgfpathlineto{\pgfqpoint{3.338200in}{1.649168in}}%
\pgfpathlineto{\pgfqpoint{3.332767in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{3.327333in}{1.645031in}}%
\pgfpathlineto{\pgfqpoint{3.321900in}{1.648960in}}%
\pgfpathlineto{\pgfqpoint{3.316467in}{1.649077in}}%
\pgfpathlineto{\pgfqpoint{3.311033in}{1.650840in}}%
\pgfpathlineto{\pgfqpoint{3.305600in}{1.649914in}}%
\pgfpathlineto{\pgfqpoint{3.300167in}{1.649120in}}%
\pgfpathlineto{\pgfqpoint{3.294733in}{1.643423in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{1.642765in}}%
\pgfpathlineto{\pgfqpoint{3.283867in}{1.643349in}}%
\pgfpathlineto{\pgfqpoint{3.278433in}{1.642228in}}%
\pgfpathlineto{\pgfqpoint{3.273000in}{1.646841in}}%
\pgfpathlineto{\pgfqpoint{3.267567in}{1.655520in}}%
\pgfpathlineto{\pgfqpoint{3.262133in}{1.655520in}}%
\pgfpathlineto{\pgfqpoint{3.256700in}{1.660462in}}%
\pgfpathlineto{\pgfqpoint{3.251267in}{1.660418in}}%
\pgfpathlineto{\pgfqpoint{3.245833in}{1.654045in}}%
\pgfpathlineto{\pgfqpoint{3.240400in}{1.657372in}}%
\pgfpathlineto{\pgfqpoint{3.234967in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{3.229533in}{1.659424in}}%
\pgfpathlineto{\pgfqpoint{3.224100in}{1.655787in}}%
\pgfpathlineto{\pgfqpoint{3.218667in}{1.658639in}}%
\pgfpathlineto{\pgfqpoint{3.213233in}{1.659298in}}%
\pgfpathlineto{\pgfqpoint{3.207800in}{1.657987in}}%
\pgfpathlineto{\pgfqpoint{3.202367in}{1.658004in}}%
\pgfpathlineto{\pgfqpoint{3.196933in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{3.191500in}{1.656657in}}%
\pgfpathlineto{\pgfqpoint{3.186067in}{1.668250in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{1.663479in}}%
\pgfpathlineto{\pgfqpoint{3.175200in}{1.662384in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.663930in}}%
\pgfpathlineto{\pgfqpoint{3.158900in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{3.148033in}{1.664797in}}%
\pgfpathlineto{\pgfqpoint{3.142600in}{1.667578in}}%
\pgfpathlineto{\pgfqpoint{3.137167in}{1.669522in}}%
\pgfpathlineto{\pgfqpoint{3.131733in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{3.126300in}{1.667897in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.674271in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{1.680210in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.673737in}}%
\pgfpathlineto{\pgfqpoint{3.104567in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{3.099133in}{1.671465in}}%
\pgfpathlineto{\pgfqpoint{3.093700in}{1.669782in}}%
\pgfpathlineto{\pgfqpoint{3.088267in}{1.670439in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{1.670509in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{1.673211in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.683088in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.684160in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.685032in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.681938in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.691293in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.696392in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.689628in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.685189in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.685540in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.680906in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.680906in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.679083in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.678425in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.678425in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.678425in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.676364in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.664344in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.654675in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.654675in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.641346in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.650739in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.661583in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.661583in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.697067in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.697067in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.693152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.876367in}{1.124167in}}{\pgfqpoint{8.619400in}{1.496040in}}{%
\pgfpathmoveto{\pgfqpoint{2.876367in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.876367in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.458252in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.433350in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.418101in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.400458in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.377718in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.365042in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.354608in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.346572in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.337029in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.231031in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.231990in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.220623in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.192258in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.191538in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.201230in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.233224in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.245304in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.243965in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.254560in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.270526in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.275244in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.280025in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.280185in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.278902in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.262751in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{1.261203in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{1.252882in}}%
\pgfpathlineto{\pgfqpoint{3.088267in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{3.093700in}{1.255783in}}%
\pgfpathlineto{\pgfqpoint{3.099133in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{3.104567in}{1.217227in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.217290in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{1.217480in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.220502in}}%
\pgfpathlineto{\pgfqpoint{3.126300in}{1.216579in}}%
\pgfpathlineto{\pgfqpoint{3.131733in}{1.216659in}}%
\pgfpathlineto{\pgfqpoint{3.137167in}{1.217680in}}%
\pgfpathlineto{\pgfqpoint{3.142600in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{3.148033in}{1.216660in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.210737in}}%
\pgfpathlineto{\pgfqpoint{3.158900in}{1.214570in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.212239in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{1.209805in}}%
\pgfpathlineto{\pgfqpoint{3.175200in}{1.208840in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{1.206357in}}%
\pgfpathlineto{\pgfqpoint{3.186067in}{1.205046in}}%
\pgfpathlineto{\pgfqpoint{3.191500in}{1.200606in}}%
\pgfpathlineto{\pgfqpoint{3.196933in}{1.199835in}}%
\pgfpathlineto{\pgfqpoint{3.202367in}{1.200305in}}%
\pgfpathlineto{\pgfqpoint{3.207800in}{1.202103in}}%
\pgfpathlineto{\pgfqpoint{3.213233in}{1.208550in}}%
\pgfpathlineto{\pgfqpoint{3.218667in}{1.206029in}}%
\pgfpathlineto{\pgfqpoint{3.224100in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{3.229533in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{3.234967in}{1.207012in}}%
\pgfpathlineto{\pgfqpoint{3.240400in}{1.208956in}}%
\pgfpathlineto{\pgfqpoint{3.245833in}{1.209601in}}%
\pgfpathlineto{\pgfqpoint{3.251267in}{1.211320in}}%
\pgfpathlineto{\pgfqpoint{3.256700in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{3.262133in}{1.218308in}}%
\pgfpathlineto{\pgfqpoint{3.267567in}{1.218211in}}%
\pgfpathlineto{\pgfqpoint{3.273000in}{1.217140in}}%
\pgfpathlineto{\pgfqpoint{3.278433in}{1.213741in}}%
\pgfpathlineto{\pgfqpoint{3.283867in}{1.216071in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{1.214485in}}%
\pgfpathlineto{\pgfqpoint{3.294733in}{1.212221in}}%
\pgfpathlineto{\pgfqpoint{3.300167in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{3.305600in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{3.311033in}{1.207641in}}%
\pgfpathlineto{\pgfqpoint{3.316467in}{1.201491in}}%
\pgfpathlineto{\pgfqpoint{3.321900in}{1.199832in}}%
\pgfpathlineto{\pgfqpoint{3.327333in}{1.199873in}}%
\pgfpathlineto{\pgfqpoint{3.332767in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{3.338200in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{3.343633in}{1.188397in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{3.354500in}{1.187776in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{1.182740in}}%
\pgfpathlineto{\pgfqpoint{3.365367in}{1.186156in}}%
\pgfpathlineto{\pgfqpoint{3.370800in}{1.190157in}}%
\pgfpathlineto{\pgfqpoint{3.376233in}{1.187534in}}%
\pgfpathlineto{\pgfqpoint{3.381667in}{1.189062in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{1.200847in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.201314in}}%
\pgfpathlineto{\pgfqpoint{3.397967in}{1.203813in}}%
\pgfpathlineto{\pgfqpoint{3.403400in}{1.205100in}}%
\pgfpathlineto{\pgfqpoint{3.408833in}{1.206761in}}%
\pgfpathlineto{\pgfqpoint{3.414267in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{3.419700in}{1.211272in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.210820in}}%
\pgfpathlineto{\pgfqpoint{3.430567in}{1.208890in}}%
\pgfpathlineto{\pgfqpoint{3.436000in}{1.209201in}}%
\pgfpathlineto{\pgfqpoint{3.441433in}{1.209273in}}%
\pgfpathlineto{\pgfqpoint{3.446867in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{3.452300in}{1.225024in}}%
\pgfpathlineto{\pgfqpoint{3.457733in}{1.224002in}}%
\pgfpathlineto{\pgfqpoint{3.463167in}{1.224370in}}%
\pgfpathlineto{\pgfqpoint{3.468600in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{3.474033in}{1.241106in}}%
\pgfpathlineto{\pgfqpoint{3.479467in}{1.240962in}}%
\pgfpathlineto{\pgfqpoint{3.484900in}{1.243009in}}%
\pgfpathlineto{\pgfqpoint{3.490333in}{1.245031in}}%
\pgfpathlineto{\pgfqpoint{3.495767in}{1.249581in}}%
\pgfpathlineto{\pgfqpoint{3.501200in}{1.250877in}}%
\pgfpathlineto{\pgfqpoint{3.506633in}{1.252249in}}%
\pgfpathlineto{\pgfqpoint{3.512067in}{1.238037in}}%
\pgfpathlineto{\pgfqpoint{3.517500in}{1.238321in}}%
\pgfpathlineto{\pgfqpoint{3.522933in}{1.239540in}}%
\pgfpathlineto{\pgfqpoint{3.528367in}{1.240684in}}%
\pgfpathlineto{\pgfqpoint{3.533800in}{1.219916in}}%
\pgfpathlineto{\pgfqpoint{3.539233in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{3.544667in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{3.550100in}{1.219093in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{1.213541in}}%
\pgfpathlineto{\pgfqpoint{3.560967in}{1.213195in}}%
\pgfpathlineto{\pgfqpoint{3.566400in}{1.214496in}}%
\pgfpathlineto{\pgfqpoint{3.571833in}{1.216506in}}%
\pgfpathlineto{\pgfqpoint{3.577267in}{1.216721in}}%
\pgfpathlineto{\pgfqpoint{3.582700in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{3.588133in}{1.214087in}}%
\pgfpathlineto{\pgfqpoint{3.593567in}{1.212884in}}%
\pgfpathlineto{\pgfqpoint{3.599000in}{1.212057in}}%
\pgfpathlineto{\pgfqpoint{3.604433in}{1.211511in}}%
\pgfpathlineto{\pgfqpoint{3.609867in}{1.208168in}}%
\pgfpathlineto{\pgfqpoint{3.615300in}{1.208236in}}%
\pgfpathlineto{\pgfqpoint{3.620733in}{1.208162in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.203849in}}%
\pgfpathlineto{\pgfqpoint{3.631600in}{1.198627in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{1.199505in}}%
\pgfpathlineto{\pgfqpoint{3.642467in}{1.216246in}}%
\pgfpathlineto{\pgfqpoint{3.647900in}{1.216509in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{3.658767in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{1.214660in}}%
\pgfpathlineto{\pgfqpoint{3.669633in}{1.213286in}}%
\pgfpathlineto{\pgfqpoint{3.675067in}{1.212747in}}%
\pgfpathlineto{\pgfqpoint{3.680500in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{3.685933in}{1.223840in}}%
\pgfpathlineto{\pgfqpoint{3.691367in}{1.223828in}}%
\pgfpathlineto{\pgfqpoint{3.696800in}{1.223689in}}%
\pgfpathlineto{\pgfqpoint{3.702233in}{1.214992in}}%
\pgfpathlineto{\pgfqpoint{3.707667in}{1.214783in}}%
\pgfpathlineto{\pgfqpoint{3.713100in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{3.718533in}{1.214683in}}%
\pgfpathlineto{\pgfqpoint{3.723967in}{1.213360in}}%
\pgfpathlineto{\pgfqpoint{3.729400in}{1.214175in}}%
\pgfpathlineto{\pgfqpoint{3.734833in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{3.740267in}{1.209149in}}%
\pgfpathlineto{\pgfqpoint{3.745700in}{1.207793in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{1.207374in}}%
\pgfpathlineto{\pgfqpoint{3.756567in}{1.207197in}}%
\pgfpathlineto{\pgfqpoint{3.762000in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{3.767433in}{1.204308in}}%
\pgfpathlineto{\pgfqpoint{3.772867in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{3.778300in}{1.205862in}}%
\pgfpathlineto{\pgfqpoint{3.783733in}{1.209533in}}%
\pgfpathlineto{\pgfqpoint{3.789167in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{3.794600in}{1.209483in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{1.203364in}}%
\pgfpathlineto{\pgfqpoint{3.805467in}{1.204873in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.204947in}}%
\pgfpathlineto{\pgfqpoint{3.816333in}{1.204912in}}%
\pgfpathlineto{\pgfqpoint{3.821767in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{1.203374in}}%
\pgfpathlineto{\pgfqpoint{3.832633in}{1.204333in}}%
\pgfpathlineto{\pgfqpoint{3.838067in}{1.205060in}}%
\pgfpathlineto{\pgfqpoint{3.843500in}{1.200894in}}%
\pgfpathlineto{\pgfqpoint{3.848933in}{1.202441in}}%
\pgfpathlineto{\pgfqpoint{3.854367in}{1.199974in}}%
\pgfpathlineto{\pgfqpoint{3.859800in}{1.200104in}}%
\pgfpathlineto{\pgfqpoint{3.865233in}{1.199535in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{1.202201in}}%
\pgfpathlineto{\pgfqpoint{3.876100in}{1.201783in}}%
\pgfpathlineto{\pgfqpoint{3.881533in}{1.200849in}}%
\pgfpathlineto{\pgfqpoint{3.886967in}{1.202252in}}%
\pgfpathlineto{\pgfqpoint{3.892400in}{1.199771in}}%
\pgfpathlineto{\pgfqpoint{3.897833in}{1.202051in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{3.908700in}{1.204229in}}%
\pgfpathlineto{\pgfqpoint{3.914133in}{1.211736in}}%
\pgfpathlineto{\pgfqpoint{3.919567in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{1.211686in}}%
\pgfpathlineto{\pgfqpoint{3.930433in}{1.209636in}}%
\pgfpathlineto{\pgfqpoint{3.935867in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{3.941300in}{1.211519in}}%
\pgfpathlineto{\pgfqpoint{3.946733in}{1.211623in}}%
\pgfpathlineto{\pgfqpoint{3.952167in}{1.211783in}}%
\pgfpathlineto{\pgfqpoint{3.957600in}{1.209772in}}%
\pgfpathlineto{\pgfqpoint{3.963033in}{1.210039in}}%
\pgfpathlineto{\pgfqpoint{3.968467in}{1.209087in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{1.206250in}}%
\pgfpathlineto{\pgfqpoint{3.979333in}{1.206334in}}%
\pgfpathlineto{\pgfqpoint{3.984767in}{1.207695in}}%
\pgfpathlineto{\pgfqpoint{3.990200in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{3.995633in}{1.208079in}}%
\pgfpathlineto{\pgfqpoint{4.001067in}{1.207259in}}%
\pgfpathlineto{\pgfqpoint{4.006500in}{1.205751in}}%
\pgfpathlineto{\pgfqpoint{4.011933in}{1.207424in}}%
\pgfpathlineto{\pgfqpoint{4.017367in}{1.207768in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{4.028233in}{1.208684in}}%
\pgfpathlineto{\pgfqpoint{4.033667in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{4.039100in}{1.205782in}}%
\pgfpathlineto{\pgfqpoint{4.044533in}{1.204626in}}%
\pgfpathlineto{\pgfqpoint{4.049967in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{4.055400in}{1.206270in}}%
\pgfpathlineto{\pgfqpoint{4.060833in}{1.206271in}}%
\pgfpathlineto{\pgfqpoint{4.066267in}{1.205994in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{4.077133in}{1.207427in}}%
\pgfpathlineto{\pgfqpoint{4.082567in}{1.207281in}}%
\pgfpathlineto{\pgfqpoint{4.088000in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.093433in}{1.206231in}}%
\pgfpathlineto{\pgfqpoint{4.098867in}{1.209841in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{1.209637in}}%
\pgfpathlineto{\pgfqpoint{4.109733in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{4.115167in}{1.210396in}}%
\pgfpathlineto{\pgfqpoint{4.120600in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{4.126033in}{1.212134in}}%
\pgfpathlineto{\pgfqpoint{4.131467in}{1.211886in}}%
\pgfpathlineto{\pgfqpoint{4.136900in}{1.211690in}}%
\pgfpathlineto{\pgfqpoint{4.142333in}{1.213556in}}%
\pgfpathlineto{\pgfqpoint{4.147767in}{1.213461in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.214053in}}%
\pgfpathlineto{\pgfqpoint{4.158633in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{4.164067in}{1.210132in}}%
\pgfpathlineto{\pgfqpoint{4.169500in}{1.210747in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{4.180367in}{1.205659in}}%
\pgfpathlineto{\pgfqpoint{4.185800in}{1.208102in}}%
\pgfpathlineto{\pgfqpoint{4.191233in}{1.208113in}}%
\pgfpathlineto{\pgfqpoint{4.196667in}{1.205003in}}%
\pgfpathlineto{\pgfqpoint{4.202100in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{4.207533in}{1.200502in}}%
\pgfpathlineto{\pgfqpoint{4.212967in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{4.218400in}{1.203119in}}%
\pgfpathlineto{\pgfqpoint{4.223833in}{1.207137in}}%
\pgfpathlineto{\pgfqpoint{4.229267in}{1.204943in}}%
\pgfpathlineto{\pgfqpoint{4.234700in}{1.204622in}}%
\pgfpathlineto{\pgfqpoint{4.240133in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{4.245567in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.203750in}}%
\pgfpathlineto{\pgfqpoint{4.256433in}{1.204585in}}%
\pgfpathlineto{\pgfqpoint{4.261867in}{1.206630in}}%
\pgfpathlineto{\pgfqpoint{4.267300in}{1.206251in}}%
\pgfpathlineto{\pgfqpoint{4.272733in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{4.278167in}{1.204854in}}%
\pgfpathlineto{\pgfqpoint{4.283600in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{4.289033in}{1.202059in}}%
\pgfpathlineto{\pgfqpoint{4.294467in}{1.204525in}}%
\pgfpathlineto{\pgfqpoint{4.299900in}{1.204731in}}%
\pgfpathlineto{\pgfqpoint{4.305333in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.310767in}{1.206423in}}%
\pgfpathlineto{\pgfqpoint{4.316200in}{1.206454in}}%
\pgfpathlineto{\pgfqpoint{4.321633in}{1.205094in}}%
\pgfpathlineto{\pgfqpoint{4.327067in}{1.205058in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{1.204857in}}%
\pgfpathlineto{\pgfqpoint{4.337933in}{1.205704in}}%
\pgfpathlineto{\pgfqpoint{4.343367in}{1.203073in}}%
\pgfpathlineto{\pgfqpoint{4.348800in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{4.354233in}{1.201243in}}%
\pgfpathlineto{\pgfqpoint{4.359667in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{4.365100in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{4.370533in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{4.375967in}{1.197858in}}%
\pgfpathlineto{\pgfqpoint{4.381400in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{4.386833in}{1.199111in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{1.202064in}}%
\pgfpathlineto{\pgfqpoint{4.397700in}{1.199791in}}%
\pgfpathlineto{\pgfqpoint{4.403133in}{1.203715in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.202387in}}%
\pgfpathlineto{\pgfqpoint{4.414000in}{1.201292in}}%
\pgfpathlineto{\pgfqpoint{4.419433in}{1.200266in}}%
\pgfpathlineto{\pgfqpoint{4.424867in}{1.202609in}}%
\pgfpathlineto{\pgfqpoint{4.430300in}{1.201960in}}%
\pgfpathlineto{\pgfqpoint{4.435733in}{1.200691in}}%
\pgfpathlineto{\pgfqpoint{4.441167in}{1.200174in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{1.199765in}}%
\pgfpathlineto{\pgfqpoint{4.452033in}{1.196254in}}%
\pgfpathlineto{\pgfqpoint{4.457467in}{1.195704in}}%
\pgfpathlineto{\pgfqpoint{4.462900in}{1.189539in}}%
\pgfpathlineto{\pgfqpoint{4.468333in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{4.473767in}{1.190073in}}%
\pgfpathlineto{\pgfqpoint{4.479200in}{1.190675in}}%
\pgfpathlineto{\pgfqpoint{4.484633in}{1.186663in}}%
\pgfpathlineto{\pgfqpoint{4.490067in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{4.495500in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{4.500933in}{1.193546in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{1.193668in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{1.196576in}}%
\pgfpathlineto{\pgfqpoint{4.517233in}{1.198601in}}%
\pgfpathlineto{\pgfqpoint{4.522667in}{1.198814in}}%
\pgfpathlineto{\pgfqpoint{4.528100in}{1.202424in}}%
\pgfpathlineto{\pgfqpoint{4.533533in}{1.202448in}}%
\pgfpathlineto{\pgfqpoint{4.538967in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{4.544400in}{1.202112in}}%
\pgfpathlineto{\pgfqpoint{4.549833in}{1.201766in}}%
\pgfpathlineto{\pgfqpoint{4.555267in}{1.199939in}}%
\pgfpathlineto{\pgfqpoint{4.560700in}{1.198336in}}%
\pgfpathlineto{\pgfqpoint{4.566133in}{1.198745in}}%
\pgfpathlineto{\pgfqpoint{4.571567in}{1.202332in}}%
\pgfpathlineto{\pgfqpoint{4.577000in}{1.200235in}}%
\pgfpathlineto{\pgfqpoint{4.582433in}{1.199396in}}%
\pgfpathlineto{\pgfqpoint{4.587867in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{4.593300in}{1.199817in}}%
\pgfpathlineto{\pgfqpoint{4.598733in}{1.200247in}}%
\pgfpathlineto{\pgfqpoint{4.604167in}{1.203484in}}%
\pgfpathlineto{\pgfqpoint{4.609600in}{1.203429in}}%
\pgfpathlineto{\pgfqpoint{4.615033in}{1.202958in}}%
\pgfpathlineto{\pgfqpoint{4.620467in}{1.203110in}}%
\pgfpathlineto{\pgfqpoint{4.625900in}{1.202774in}}%
\pgfpathlineto{\pgfqpoint{4.631333in}{1.196455in}}%
\pgfpathlineto{\pgfqpoint{4.636767in}{1.196557in}}%
\pgfpathlineto{\pgfqpoint{4.642200in}{1.196686in}}%
\pgfpathlineto{\pgfqpoint{4.647633in}{1.195404in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{1.193116in}}%
\pgfpathlineto{\pgfqpoint{4.658500in}{1.194246in}}%
\pgfpathlineto{\pgfqpoint{4.663933in}{1.190151in}}%
\pgfpathlineto{\pgfqpoint{4.669367in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{4.674800in}{1.194790in}}%
\pgfpathlineto{\pgfqpoint{4.680233in}{1.194436in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{1.194376in}}%
\pgfpathlineto{\pgfqpoint{4.691100in}{1.194205in}}%
\pgfpathlineto{\pgfqpoint{4.696533in}{1.197589in}}%
\pgfpathlineto{\pgfqpoint{4.701967in}{1.197749in}}%
\pgfpathlineto{\pgfqpoint{4.707400in}{1.196698in}}%
\pgfpathlineto{\pgfqpoint{4.712833in}{1.195886in}}%
\pgfpathlineto{\pgfqpoint{4.718267in}{1.197464in}}%
\pgfpathlineto{\pgfqpoint{4.723700in}{1.196971in}}%
\pgfpathlineto{\pgfqpoint{4.729133in}{1.199882in}}%
\pgfpathlineto{\pgfqpoint{4.734567in}{1.198649in}}%
\pgfpathlineto{\pgfqpoint{4.740000in}{1.200788in}}%
\pgfpathlineto{\pgfqpoint{4.745433in}{1.200912in}}%
\pgfpathlineto{\pgfqpoint{4.750867in}{1.202418in}}%
\pgfpathlineto{\pgfqpoint{4.756300in}{1.201456in}}%
\pgfpathlineto{\pgfqpoint{4.761733in}{1.201980in}}%
\pgfpathlineto{\pgfqpoint{4.767167in}{1.201649in}}%
\pgfpathlineto{\pgfqpoint{4.772600in}{1.201648in}}%
\pgfpathlineto{\pgfqpoint{4.778033in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{4.783467in}{1.199446in}}%
\pgfpathlineto{\pgfqpoint{4.788900in}{1.194509in}}%
\pgfpathlineto{\pgfqpoint{4.794333in}{1.194675in}}%
\pgfpathlineto{\pgfqpoint{4.799767in}{1.191130in}}%
\pgfpathlineto{\pgfqpoint{4.805200in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{4.810633in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{4.816067in}{1.189432in}}%
\pgfpathlineto{\pgfqpoint{4.821500in}{1.187268in}}%
\pgfpathlineto{\pgfqpoint{4.826933in}{1.190740in}}%
\pgfpathlineto{\pgfqpoint{4.832367in}{1.190589in}}%
\pgfpathlineto{\pgfqpoint{4.837800in}{1.191582in}}%
\pgfpathlineto{\pgfqpoint{4.843233in}{1.191359in}}%
\pgfpathlineto{\pgfqpoint{4.848667in}{1.190528in}}%
\pgfpathlineto{\pgfqpoint{4.854100in}{1.191346in}}%
\pgfpathlineto{\pgfqpoint{4.859533in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{4.864967in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{4.870400in}{1.190003in}}%
\pgfpathlineto{\pgfqpoint{4.875833in}{1.189672in}}%
\pgfpathlineto{\pgfqpoint{4.881267in}{1.191296in}}%
\pgfpathlineto{\pgfqpoint{4.886700in}{1.188679in}}%
\pgfpathlineto{\pgfqpoint{4.892133in}{1.190622in}}%
\pgfpathlineto{\pgfqpoint{4.897567in}{1.189817in}}%
\pgfpathlineto{\pgfqpoint{4.903000in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{4.908433in}{1.192515in}}%
\pgfpathlineto{\pgfqpoint{4.913867in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{4.919300in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{4.924733in}{1.187977in}}%
\pgfpathlineto{\pgfqpoint{4.930167in}{1.187988in}}%
\pgfpathlineto{\pgfqpoint{4.935600in}{1.188733in}}%
\pgfpathlineto{\pgfqpoint{4.941033in}{1.187770in}}%
\pgfpathlineto{\pgfqpoint{4.946467in}{1.187043in}}%
\pgfpathlineto{\pgfqpoint{4.951900in}{1.184580in}}%
\pgfpathlineto{\pgfqpoint{4.957333in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{4.962767in}{1.181143in}}%
\pgfpathlineto{\pgfqpoint{4.968200in}{1.178119in}}%
\pgfpathlineto{\pgfqpoint{4.973633in}{1.181346in}}%
\pgfpathlineto{\pgfqpoint{4.979067in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{4.984500in}{1.183100in}}%
\pgfpathlineto{\pgfqpoint{4.989933in}{1.183179in}}%
\pgfpathlineto{\pgfqpoint{4.995367in}{1.183506in}}%
\pgfpathlineto{\pgfqpoint{5.000800in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{5.006233in}{1.185429in}}%
\pgfpathlineto{\pgfqpoint{5.011667in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{5.017100in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{5.022533in}{1.199468in}}%
\pgfpathlineto{\pgfqpoint{5.027967in}{1.201262in}}%
\pgfpathlineto{\pgfqpoint{5.033400in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{5.038833in}{1.201146in}}%
\pgfpathlineto{\pgfqpoint{5.044267in}{1.202200in}}%
\pgfpathlineto{\pgfqpoint{5.049700in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{5.055133in}{1.204969in}}%
\pgfpathlineto{\pgfqpoint{5.060567in}{1.204888in}}%
\pgfpathlineto{\pgfqpoint{5.066000in}{1.204318in}}%
\pgfpathlineto{\pgfqpoint{5.071433in}{1.204563in}}%
\pgfpathlineto{\pgfqpoint{5.076867in}{1.204054in}}%
\pgfpathlineto{\pgfqpoint{5.082300in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{5.087733in}{1.193586in}}%
\pgfpathlineto{\pgfqpoint{5.093167in}{1.193098in}}%
\pgfpathlineto{\pgfqpoint{5.098600in}{1.192903in}}%
\pgfpathlineto{\pgfqpoint{5.104033in}{1.191841in}}%
\pgfpathlineto{\pgfqpoint{5.109467in}{1.190049in}}%
\pgfpathlineto{\pgfqpoint{5.114900in}{1.187430in}}%
\pgfpathlineto{\pgfqpoint{5.120333in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{5.125767in}{1.187843in}}%
\pgfpathlineto{\pgfqpoint{5.131200in}{1.189397in}}%
\pgfpathlineto{\pgfqpoint{5.136633in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{5.142067in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{5.147500in}{1.185694in}}%
\pgfpathlineto{\pgfqpoint{5.152933in}{1.185643in}}%
\pgfpathlineto{\pgfqpoint{5.158367in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{5.163800in}{1.185893in}}%
\pgfpathlineto{\pgfqpoint{5.169233in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{5.174667in}{1.189796in}}%
\pgfpathlineto{\pgfqpoint{5.180100in}{1.189590in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{1.192433in}}%
\pgfpathlineto{\pgfqpoint{5.190967in}{1.191100in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{1.191101in}}%
\pgfpathlineto{\pgfqpoint{5.201833in}{1.192742in}}%
\pgfpathlineto{\pgfqpoint{5.207267in}{1.192608in}}%
\pgfpathlineto{\pgfqpoint{5.212700in}{1.193145in}}%
\pgfpathlineto{\pgfqpoint{5.218133in}{1.193696in}}%
\pgfpathlineto{\pgfqpoint{5.223567in}{1.193672in}}%
\pgfpathlineto{\pgfqpoint{5.229000in}{1.191593in}}%
\pgfpathlineto{\pgfqpoint{5.234433in}{1.191003in}}%
\pgfpathlineto{\pgfqpoint{5.239867in}{1.192487in}}%
\pgfpathlineto{\pgfqpoint{5.245300in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{5.250733in}{1.189250in}}%
\pgfpathlineto{\pgfqpoint{5.256167in}{1.189352in}}%
\pgfpathlineto{\pgfqpoint{5.261600in}{1.186839in}}%
\pgfpathlineto{\pgfqpoint{5.267033in}{1.186958in}}%
\pgfpathlineto{\pgfqpoint{5.272467in}{1.185537in}}%
\pgfpathlineto{\pgfqpoint{5.277900in}{1.185442in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{1.183441in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{1.183768in}}%
\pgfpathlineto{\pgfqpoint{5.294200in}{1.183123in}}%
\pgfpathlineto{\pgfqpoint{5.299633in}{1.179427in}}%
\pgfpathlineto{\pgfqpoint{5.305067in}{1.179734in}}%
\pgfpathlineto{\pgfqpoint{5.310500in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{5.315933in}{1.179270in}}%
\pgfpathlineto{\pgfqpoint{5.321367in}{1.178895in}}%
\pgfpathlineto{\pgfqpoint{5.326800in}{1.182368in}}%
\pgfpathlineto{\pgfqpoint{5.332233in}{1.182377in}}%
\pgfpathlineto{\pgfqpoint{5.337667in}{1.181812in}}%
\pgfpathlineto{\pgfqpoint{5.343100in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{5.348533in}{1.181190in}}%
\pgfpathlineto{\pgfqpoint{5.353967in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{5.359400in}{1.182821in}}%
\pgfpathlineto{\pgfqpoint{5.364833in}{1.186328in}}%
\pgfpathlineto{\pgfqpoint{5.370267in}{1.186980in}}%
\pgfpathlineto{\pgfqpoint{5.375700in}{1.186980in}}%
\pgfpathlineto{\pgfqpoint{5.381133in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{5.386567in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{5.392000in}{1.184671in}}%
\pgfpathlineto{\pgfqpoint{5.397433in}{1.187215in}}%
\pgfpathlineto{\pgfqpoint{5.402867in}{1.188022in}}%
\pgfpathlineto{\pgfqpoint{5.408300in}{1.189534in}}%
\pgfpathlineto{\pgfqpoint{5.413733in}{1.189585in}}%
\pgfpathlineto{\pgfqpoint{5.419167in}{1.190762in}}%
\pgfpathlineto{\pgfqpoint{5.424600in}{1.190882in}}%
\pgfpathlineto{\pgfqpoint{5.430033in}{1.190580in}}%
\pgfpathlineto{\pgfqpoint{5.435467in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{1.190742in}}%
\pgfpathlineto{\pgfqpoint{5.446333in}{1.192015in}}%
\pgfpathlineto{\pgfqpoint{5.451767in}{1.191480in}}%
\pgfpathlineto{\pgfqpoint{5.457200in}{1.189117in}}%
\pgfpathlineto{\pgfqpoint{5.462633in}{1.187734in}}%
\pgfpathlineto{\pgfqpoint{5.468067in}{1.185043in}}%
\pgfpathlineto{\pgfqpoint{5.473500in}{1.184165in}}%
\pgfpathlineto{\pgfqpoint{5.478933in}{1.179861in}}%
\pgfpathlineto{\pgfqpoint{5.484367in}{1.177332in}}%
\pgfpathlineto{\pgfqpoint{5.489800in}{1.177729in}}%
\pgfpathlineto{\pgfqpoint{5.495233in}{1.177527in}}%
\pgfpathlineto{\pgfqpoint{5.500667in}{1.180834in}}%
\pgfpathlineto{\pgfqpoint{5.506100in}{1.180157in}}%
\pgfpathlineto{\pgfqpoint{5.511533in}{1.180173in}}%
\pgfpathlineto{\pgfqpoint{5.516967in}{1.180827in}}%
\pgfpathlineto{\pgfqpoint{5.522400in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{5.527833in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{5.533267in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{5.538700in}{1.186100in}}%
\pgfpathlineto{\pgfqpoint{5.544133in}{1.187477in}}%
\pgfpathlineto{\pgfqpoint{5.549567in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{5.555000in}{1.188391in}}%
\pgfpathlineto{\pgfqpoint{5.560433in}{1.188687in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{1.188658in}}%
\pgfpathlineto{\pgfqpoint{5.571300in}{1.188741in}}%
\pgfpathlineto{\pgfqpoint{5.576733in}{1.189784in}}%
\pgfpathlineto{\pgfqpoint{5.582167in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{5.587600in}{1.189018in}}%
\pgfpathlineto{\pgfqpoint{5.593033in}{1.190125in}}%
\pgfpathlineto{\pgfqpoint{5.598467in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{5.603900in}{1.190288in}}%
\pgfpathlineto{\pgfqpoint{5.609333in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{5.614767in}{1.189239in}}%
\pgfpathlineto{\pgfqpoint{5.620200in}{1.189141in}}%
\pgfpathlineto{\pgfqpoint{5.625633in}{1.189130in}}%
\pgfpathlineto{\pgfqpoint{5.631067in}{1.188924in}}%
\pgfpathlineto{\pgfqpoint{5.636500in}{1.188039in}}%
\pgfpathlineto{\pgfqpoint{5.641933in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{5.647367in}{1.187881in}}%
\pgfpathlineto{\pgfqpoint{5.652800in}{1.186392in}}%
\pgfpathlineto{\pgfqpoint{5.658233in}{1.187232in}}%
\pgfpathlineto{\pgfqpoint{5.663667in}{1.183116in}}%
\pgfpathlineto{\pgfqpoint{5.669100in}{1.184678in}}%
\pgfpathlineto{\pgfqpoint{5.674533in}{1.186070in}}%
\pgfpathlineto{\pgfqpoint{5.679967in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{5.685400in}{1.184777in}}%
\pgfpathlineto{\pgfqpoint{5.690833in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{5.696267in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{5.701700in}{1.183660in}}%
\pgfpathlineto{\pgfqpoint{5.707133in}{1.185563in}}%
\pgfpathlineto{\pgfqpoint{5.712567in}{1.185308in}}%
\pgfpathlineto{\pgfqpoint{5.718000in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{5.723433in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{5.728867in}{1.191126in}}%
\pgfpathlineto{\pgfqpoint{5.734300in}{1.191638in}}%
\pgfpathlineto{\pgfqpoint{5.739733in}{1.191411in}}%
\pgfpathlineto{\pgfqpoint{5.745167in}{1.192597in}}%
\pgfpathlineto{\pgfqpoint{5.750600in}{1.191840in}}%
\pgfpathlineto{\pgfqpoint{5.756033in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{5.761467in}{1.192150in}}%
\pgfpathlineto{\pgfqpoint{5.766900in}{1.190721in}}%
\pgfpathlineto{\pgfqpoint{5.772333in}{1.191646in}}%
\pgfpathlineto{\pgfqpoint{5.777767in}{1.190765in}}%
\pgfpathlineto{\pgfqpoint{5.783200in}{1.190549in}}%
\pgfpathlineto{\pgfqpoint{5.788633in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{5.794067in}{1.186828in}}%
\pgfpathlineto{\pgfqpoint{5.799500in}{1.186956in}}%
\pgfpathlineto{\pgfqpoint{5.804933in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{5.810367in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{5.815800in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{5.821233in}{1.186593in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{1.186743in}}%
\pgfpathlineto{\pgfqpoint{5.832100in}{1.187689in}}%
\pgfpathlineto{\pgfqpoint{5.837533in}{1.189913in}}%
\pgfpathlineto{\pgfqpoint{5.842967in}{1.189547in}}%
\pgfpathlineto{\pgfqpoint{5.848400in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{5.853833in}{1.188838in}}%
\pgfpathlineto{\pgfqpoint{5.859267in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{1.192083in}}%
\pgfpathlineto{\pgfqpoint{5.870133in}{1.191959in}}%
\pgfpathlineto{\pgfqpoint{5.875567in}{1.192629in}}%
\pgfpathlineto{\pgfqpoint{5.881000in}{1.192955in}}%
\pgfpathlineto{\pgfqpoint{5.886433in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{5.891867in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{5.897300in}{1.190615in}}%
\pgfpathlineto{\pgfqpoint{5.902733in}{1.191031in}}%
\pgfpathlineto{\pgfqpoint{5.908167in}{1.191346in}}%
\pgfpathlineto{\pgfqpoint{5.913600in}{1.190586in}}%
\pgfpathlineto{\pgfqpoint{5.919033in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{5.924467in}{1.189395in}}%
\pgfpathlineto{\pgfqpoint{5.929900in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{5.935333in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{5.940767in}{1.189241in}}%
\pgfpathlineto{\pgfqpoint{5.946200in}{1.189193in}}%
\pgfpathlineto{\pgfqpoint{5.951633in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{5.957067in}{1.190999in}}%
\pgfpathlineto{\pgfqpoint{5.962500in}{1.191613in}}%
\pgfpathlineto{\pgfqpoint{5.967933in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{5.973367in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{5.978800in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{5.984233in}{1.201711in}}%
\pgfpathlineto{\pgfqpoint{5.989667in}{1.201628in}}%
\pgfpathlineto{\pgfqpoint{5.995100in}{1.202512in}}%
\pgfpathlineto{\pgfqpoint{6.000533in}{1.202432in}}%
\pgfpathlineto{\pgfqpoint{6.005967in}{1.203037in}}%
\pgfpathlineto{\pgfqpoint{6.011400in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{6.016833in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{6.022267in}{1.203364in}}%
\pgfpathlineto{\pgfqpoint{6.027700in}{1.203576in}}%
\pgfpathlineto{\pgfqpoint{6.033133in}{1.203759in}}%
\pgfpathlineto{\pgfqpoint{6.038567in}{1.200309in}}%
\pgfpathlineto{\pgfqpoint{6.044000in}{1.190659in}}%
\pgfpathlineto{\pgfqpoint{6.049433in}{1.191184in}}%
\pgfpathlineto{\pgfqpoint{6.054867in}{1.190457in}}%
\pgfpathlineto{\pgfqpoint{6.060300in}{1.189379in}}%
\pgfpathlineto{\pgfqpoint{6.065733in}{1.193967in}}%
\pgfpathlineto{\pgfqpoint{6.071167in}{1.193236in}}%
\pgfpathlineto{\pgfqpoint{6.076600in}{1.189772in}}%
\pgfpathlineto{\pgfqpoint{6.082033in}{1.188865in}}%
\pgfpathlineto{\pgfqpoint{6.087467in}{1.188149in}}%
\pgfpathlineto{\pgfqpoint{6.092900in}{1.188044in}}%
\pgfpathlineto{\pgfqpoint{6.098333in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{1.191389in}}%
\pgfpathlineto{\pgfqpoint{6.109200in}{1.190412in}}%
\pgfpathlineto{\pgfqpoint{6.114633in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{6.120067in}{1.190030in}}%
\pgfpathlineto{\pgfqpoint{6.125500in}{1.183457in}}%
\pgfpathlineto{\pgfqpoint{6.130933in}{1.183450in}}%
\pgfpathlineto{\pgfqpoint{6.136367in}{1.183791in}}%
\pgfpathlineto{\pgfqpoint{6.141800in}{1.183417in}}%
\pgfpathlineto{\pgfqpoint{6.147233in}{1.186433in}}%
\pgfpathlineto{\pgfqpoint{6.152667in}{1.189794in}}%
\pgfpathlineto{\pgfqpoint{6.158100in}{1.187923in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{1.186982in}}%
\pgfpathlineto{\pgfqpoint{6.168967in}{1.191082in}}%
\pgfpathlineto{\pgfqpoint{6.174400in}{1.190930in}}%
\pgfpathlineto{\pgfqpoint{6.179833in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{6.185267in}{1.191212in}}%
\pgfpathlineto{\pgfqpoint{6.190700in}{1.191990in}}%
\pgfpathlineto{\pgfqpoint{6.196133in}{1.193571in}}%
\pgfpathlineto{\pgfqpoint{6.201567in}{1.195315in}}%
\pgfpathlineto{\pgfqpoint{6.207000in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{6.212433in}{1.192045in}}%
\pgfpathlineto{\pgfqpoint{6.217867in}{1.192034in}}%
\pgfpathlineto{\pgfqpoint{6.223300in}{1.191748in}}%
\pgfpathlineto{\pgfqpoint{6.228733in}{1.191032in}}%
\pgfpathlineto{\pgfqpoint{6.234167in}{1.191125in}}%
\pgfpathlineto{\pgfqpoint{6.239600in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{6.245033in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{6.250467in}{1.190297in}}%
\pgfpathlineto{\pgfqpoint{6.255900in}{1.187866in}}%
\pgfpathlineto{\pgfqpoint{6.261333in}{1.184868in}}%
\pgfpathlineto{\pgfqpoint{6.266767in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{6.272200in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{6.277633in}{1.185449in}}%
\pgfpathlineto{\pgfqpoint{6.283067in}{1.185821in}}%
\pgfpathlineto{\pgfqpoint{6.288500in}{1.183005in}}%
\pgfpathlineto{\pgfqpoint{6.293933in}{1.182874in}}%
\pgfpathlineto{\pgfqpoint{6.299367in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{6.304800in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{6.310233in}{1.190987in}}%
\pgfpathlineto{\pgfqpoint{6.315667in}{1.192072in}}%
\pgfpathlineto{\pgfqpoint{6.321100in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{6.326533in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{6.331967in}{1.192139in}}%
\pgfpathlineto{\pgfqpoint{6.337400in}{1.191861in}}%
\pgfpathlineto{\pgfqpoint{6.342833in}{1.194765in}}%
\pgfpathlineto{\pgfqpoint{6.348267in}{1.193650in}}%
\pgfpathlineto{\pgfqpoint{6.353700in}{1.194142in}}%
\pgfpathlineto{\pgfqpoint{6.359133in}{1.193204in}}%
\pgfpathlineto{\pgfqpoint{6.364567in}{1.189015in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{1.189043in}}%
\pgfpathlineto{\pgfqpoint{6.375433in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{6.380867in}{1.188224in}}%
\pgfpathlineto{\pgfqpoint{6.386300in}{1.186543in}}%
\pgfpathlineto{\pgfqpoint{6.391733in}{1.186482in}}%
\pgfpathlineto{\pgfqpoint{6.397167in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{6.402600in}{1.182562in}}%
\pgfpathlineto{\pgfqpoint{6.408033in}{1.183184in}}%
\pgfpathlineto{\pgfqpoint{6.413467in}{1.183465in}}%
\pgfpathlineto{\pgfqpoint{6.418900in}{1.181264in}}%
\pgfpathlineto{\pgfqpoint{6.424333in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{6.429767in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{6.435200in}{1.179654in}}%
\pgfpathlineto{\pgfqpoint{6.440633in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{6.446067in}{1.181553in}}%
\pgfpathlineto{\pgfqpoint{6.451500in}{1.182411in}}%
\pgfpathlineto{\pgfqpoint{6.456933in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{6.462367in}{1.188059in}}%
\pgfpathlineto{\pgfqpoint{6.467800in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{6.473233in}{1.187505in}}%
\pgfpathlineto{\pgfqpoint{6.478667in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{6.484100in}{1.187825in}}%
\pgfpathlineto{\pgfqpoint{6.489533in}{1.187977in}}%
\pgfpathlineto{\pgfqpoint{6.494967in}{1.187499in}}%
\pgfpathlineto{\pgfqpoint{6.500400in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{6.505833in}{1.187617in}}%
\pgfpathlineto{\pgfqpoint{6.511267in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{1.189620in}}%
\pgfpathlineto{\pgfqpoint{6.522133in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{6.527567in}{1.184431in}}%
\pgfpathlineto{\pgfqpoint{6.533000in}{1.184520in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{1.184712in}}%
\pgfpathlineto{\pgfqpoint{6.543867in}{1.184791in}}%
\pgfpathlineto{\pgfqpoint{6.549300in}{1.183833in}}%
\pgfpathlineto{\pgfqpoint{6.554733in}{1.184336in}}%
\pgfpathlineto{\pgfqpoint{6.560167in}{1.186493in}}%
\pgfpathlineto{\pgfqpoint{6.565600in}{1.185825in}}%
\pgfpathlineto{\pgfqpoint{6.571033in}{1.185581in}}%
\pgfpathlineto{\pgfqpoint{6.576467in}{1.182961in}}%
\pgfpathlineto{\pgfqpoint{6.581900in}{1.183647in}}%
\pgfpathlineto{\pgfqpoint{6.587333in}{1.183462in}}%
\pgfpathlineto{\pgfqpoint{6.592767in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.189961in}}%
\pgfpathlineto{\pgfqpoint{6.603633in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{6.609067in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{6.614500in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{6.619933in}{1.188854in}}%
\pgfpathlineto{\pgfqpoint{6.625367in}{1.187929in}}%
\pgfpathlineto{\pgfqpoint{6.630800in}{1.187835in}}%
\pgfpathlineto{\pgfqpoint{6.636233in}{1.188485in}}%
\pgfpathlineto{\pgfqpoint{6.641667in}{1.189184in}}%
\pgfpathlineto{\pgfqpoint{6.647100in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{6.652533in}{1.188278in}}%
\pgfpathlineto{\pgfqpoint{6.657967in}{1.188373in}}%
\pgfpathlineto{\pgfqpoint{6.663400in}{1.188362in}}%
\pgfpathlineto{\pgfqpoint{6.668833in}{1.188398in}}%
\pgfpathlineto{\pgfqpoint{6.674267in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{6.679700in}{1.186944in}}%
\pgfpathlineto{\pgfqpoint{6.685133in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{6.690567in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{6.696000in}{1.188406in}}%
\pgfpathlineto{\pgfqpoint{6.701433in}{1.187518in}}%
\pgfpathlineto{\pgfqpoint{6.706867in}{1.186751in}}%
\pgfpathlineto{\pgfqpoint{6.712300in}{1.183639in}}%
\pgfpathlineto{\pgfqpoint{6.717733in}{1.180868in}}%
\pgfpathlineto{\pgfqpoint{6.723167in}{1.180995in}}%
\pgfpathlineto{\pgfqpoint{6.728600in}{1.181155in}}%
\pgfpathlineto{\pgfqpoint{6.734033in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{6.739467in}{1.184350in}}%
\pgfpathlineto{\pgfqpoint{6.744900in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{6.750333in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{6.755767in}{1.183556in}}%
\pgfpathlineto{\pgfqpoint{6.761200in}{1.186382in}}%
\pgfpathlineto{\pgfqpoint{6.766633in}{1.188152in}}%
\pgfpathlineto{\pgfqpoint{6.772067in}{1.187176in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{1.187125in}}%
\pgfpathlineto{\pgfqpoint{6.782933in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{6.788367in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{6.793800in}{1.187141in}}%
\pgfpathlineto{\pgfqpoint{6.799233in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{6.804667in}{1.184251in}}%
\pgfpathlineto{\pgfqpoint{6.810100in}{1.184004in}}%
\pgfpathlineto{\pgfqpoint{6.815533in}{1.182505in}}%
\pgfpathlineto{\pgfqpoint{6.820967in}{1.178379in}}%
\pgfpathlineto{\pgfqpoint{6.826400in}{1.174562in}}%
\pgfpathlineto{\pgfqpoint{6.831833in}{1.172796in}}%
\pgfpathlineto{\pgfqpoint{6.837267in}{1.175820in}}%
\pgfpathlineto{\pgfqpoint{6.842700in}{1.178544in}}%
\pgfpathlineto{\pgfqpoint{6.848133in}{1.179186in}}%
\pgfpathlineto{\pgfqpoint{6.853567in}{1.178818in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{1.179156in}}%
\pgfpathlineto{\pgfqpoint{6.864433in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{6.869867in}{1.179300in}}%
\pgfpathlineto{\pgfqpoint{6.875300in}{1.178887in}}%
\pgfpathlineto{\pgfqpoint{6.880733in}{1.178803in}}%
\pgfpathlineto{\pgfqpoint{6.886167in}{1.179059in}}%
\pgfpathlineto{\pgfqpoint{6.891600in}{1.179033in}}%
\pgfpathlineto{\pgfqpoint{6.897033in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{6.902467in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{6.907900in}{1.178334in}}%
\pgfpathlineto{\pgfqpoint{6.913333in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{6.918767in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{6.924200in}{1.178115in}}%
\pgfpathlineto{\pgfqpoint{6.929633in}{1.176319in}}%
\pgfpathlineto{\pgfqpoint{6.935067in}{1.178009in}}%
\pgfpathlineto{\pgfqpoint{6.940500in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{6.945933in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{6.951367in}{1.176442in}}%
\pgfpathlineto{\pgfqpoint{6.956800in}{1.177405in}}%
\pgfpathlineto{\pgfqpoint{6.962233in}{1.176027in}}%
\pgfpathlineto{\pgfqpoint{6.967667in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{6.973100in}{1.173365in}}%
\pgfpathlineto{\pgfqpoint{6.978533in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{6.983967in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{6.989400in}{1.173418in}}%
\pgfpathlineto{\pgfqpoint{6.994833in}{1.172010in}}%
\pgfpathlineto{\pgfqpoint{7.000267in}{1.172043in}}%
\pgfpathlineto{\pgfqpoint{7.005700in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{7.011133in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{7.016567in}{1.175166in}}%
\pgfpathlineto{\pgfqpoint{7.022000in}{1.175010in}}%
\pgfpathlineto{\pgfqpoint{7.027433in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{7.032867in}{1.180950in}}%
\pgfpathlineto{\pgfqpoint{7.038300in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{7.043733in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{7.049167in}{1.183670in}}%
\pgfpathlineto{\pgfqpoint{7.054600in}{1.183796in}}%
\pgfpathlineto{\pgfqpoint{7.060033in}{1.183757in}}%
\pgfpathlineto{\pgfqpoint{7.065467in}{1.183123in}}%
\pgfpathlineto{\pgfqpoint{7.070900in}{1.182870in}}%
\pgfpathlineto{\pgfqpoint{7.076333in}{1.180964in}}%
\pgfpathlineto{\pgfqpoint{7.081767in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{7.092633in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{7.098067in}{1.175652in}}%
\pgfpathlineto{\pgfqpoint{7.103500in}{1.173361in}}%
\pgfpathlineto{\pgfqpoint{7.108933in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{7.114367in}{1.175441in}}%
\pgfpathlineto{\pgfqpoint{7.119800in}{1.175894in}}%
\pgfpathlineto{\pgfqpoint{7.125233in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{7.130667in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{7.136100in}{1.177397in}}%
\pgfpathlineto{\pgfqpoint{7.141533in}{1.179648in}}%
\pgfpathlineto{\pgfqpoint{7.146967in}{1.179369in}}%
\pgfpathlineto{\pgfqpoint{7.152400in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{7.157833in}{1.179586in}}%
\pgfpathlineto{\pgfqpoint{7.163267in}{1.179861in}}%
\pgfpathlineto{\pgfqpoint{7.168700in}{1.180514in}}%
\pgfpathlineto{\pgfqpoint{7.174133in}{1.177028in}}%
\pgfpathlineto{\pgfqpoint{7.179567in}{1.176957in}}%
\pgfpathlineto{\pgfqpoint{7.185000in}{1.178317in}}%
\pgfpathlineto{\pgfqpoint{7.190433in}{1.179351in}}%
\pgfpathlineto{\pgfqpoint{7.195867in}{1.181162in}}%
\pgfpathlineto{\pgfqpoint{7.201300in}{1.177655in}}%
\pgfpathlineto{\pgfqpoint{7.206733in}{1.178038in}}%
\pgfpathlineto{\pgfqpoint{7.212167in}{1.178306in}}%
\pgfpathlineto{\pgfqpoint{7.217600in}{1.178523in}}%
\pgfpathlineto{\pgfqpoint{7.223033in}{1.178331in}}%
\pgfpathlineto{\pgfqpoint{7.228467in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{7.233900in}{1.179440in}}%
\pgfpathlineto{\pgfqpoint{7.239333in}{1.179345in}}%
\pgfpathlineto{\pgfqpoint{7.244767in}{1.177655in}}%
\pgfpathlineto{\pgfqpoint{7.250200in}{1.176082in}}%
\pgfpathlineto{\pgfqpoint{7.255633in}{1.174838in}}%
\pgfpathlineto{\pgfqpoint{7.261067in}{1.178645in}}%
\pgfpathlineto{\pgfqpoint{7.266500in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{7.271933in}{1.178128in}}%
\pgfpathlineto{\pgfqpoint{7.277367in}{1.177695in}}%
\pgfpathlineto{\pgfqpoint{7.282800in}{1.177807in}}%
\pgfpathlineto{\pgfqpoint{7.288233in}{1.175443in}}%
\pgfpathlineto{\pgfqpoint{7.293667in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{7.299100in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{7.304533in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{7.309967in}{1.176057in}}%
\pgfpathlineto{\pgfqpoint{7.315400in}{1.174293in}}%
\pgfpathlineto{\pgfqpoint{7.320833in}{1.168791in}}%
\pgfpathlineto{\pgfqpoint{7.326267in}{1.168418in}}%
\pgfpathlineto{\pgfqpoint{7.331700in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{7.337133in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{7.342567in}{1.173322in}}%
\pgfpathlineto{\pgfqpoint{7.348000in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{7.353433in}{1.175149in}}%
\pgfpathlineto{\pgfqpoint{7.358867in}{1.174555in}}%
\pgfpathlineto{\pgfqpoint{7.364300in}{1.174550in}}%
\pgfpathlineto{\pgfqpoint{7.369733in}{1.174922in}}%
\pgfpathlineto{\pgfqpoint{7.375167in}{1.174467in}}%
\pgfpathlineto{\pgfqpoint{7.380600in}{1.174741in}}%
\pgfpathlineto{\pgfqpoint{7.386033in}{1.174550in}}%
\pgfpathlineto{\pgfqpoint{7.391467in}{1.170808in}}%
\pgfpathlineto{\pgfqpoint{7.396900in}{1.171582in}}%
\pgfpathlineto{\pgfqpoint{7.402333in}{1.171742in}}%
\pgfpathlineto{\pgfqpoint{7.407767in}{1.170054in}}%
\pgfpathlineto{\pgfqpoint{7.413200in}{1.170162in}}%
\pgfpathlineto{\pgfqpoint{7.418633in}{1.172489in}}%
\pgfpathlineto{\pgfqpoint{7.424067in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{7.429500in}{1.176796in}}%
\pgfpathlineto{\pgfqpoint{7.434933in}{1.178266in}}%
\pgfpathlineto{\pgfqpoint{7.440367in}{1.180061in}}%
\pgfpathlineto{\pgfqpoint{7.445800in}{1.179919in}}%
\pgfpathlineto{\pgfqpoint{7.451233in}{1.180431in}}%
\pgfpathlineto{\pgfqpoint{7.456667in}{1.181688in}}%
\pgfpathlineto{\pgfqpoint{7.462100in}{1.181698in}}%
\pgfpathlineto{\pgfqpoint{7.467533in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{7.472967in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{7.478400in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{7.483833in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{7.489267in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{7.494700in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{7.500133in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{7.505567in}{1.181044in}}%
\pgfpathlineto{\pgfqpoint{7.511000in}{1.180318in}}%
\pgfpathlineto{\pgfqpoint{7.516433in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{7.521867in}{1.179867in}}%
\pgfpathlineto{\pgfqpoint{7.527300in}{1.180280in}}%
\pgfpathlineto{\pgfqpoint{7.532733in}{1.180006in}}%
\pgfpathlineto{\pgfqpoint{7.538167in}{1.179987in}}%
\pgfpathlineto{\pgfqpoint{7.543600in}{1.179686in}}%
\pgfpathlineto{\pgfqpoint{7.549033in}{1.175769in}}%
\pgfpathlineto{\pgfqpoint{7.554467in}{1.175687in}}%
\pgfpathlineto{\pgfqpoint{7.559900in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{7.565333in}{1.176707in}}%
\pgfpathlineto{\pgfqpoint{7.570767in}{1.176850in}}%
\pgfpathlineto{\pgfqpoint{7.576200in}{1.176842in}}%
\pgfpathlineto{\pgfqpoint{7.581633in}{1.175507in}}%
\pgfpathlineto{\pgfqpoint{7.587067in}{1.175280in}}%
\pgfpathlineto{\pgfqpoint{7.592500in}{1.175275in}}%
\pgfpathlineto{\pgfqpoint{7.597933in}{1.175254in}}%
\pgfpathlineto{\pgfqpoint{7.603367in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{7.608800in}{1.172913in}}%
\pgfpathlineto{\pgfqpoint{7.614233in}{1.173324in}}%
\pgfpathlineto{\pgfqpoint{7.619667in}{1.172320in}}%
\pgfpathlineto{\pgfqpoint{7.625100in}{1.172693in}}%
\pgfpathlineto{\pgfqpoint{7.630533in}{1.171976in}}%
\pgfpathlineto{\pgfqpoint{7.635967in}{1.172098in}}%
\pgfpathlineto{\pgfqpoint{7.641400in}{1.173382in}}%
\pgfpathlineto{\pgfqpoint{7.646833in}{1.173723in}}%
\pgfpathlineto{\pgfqpoint{7.652267in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{7.657700in}{1.174707in}}%
\pgfpathlineto{\pgfqpoint{7.663133in}{1.174291in}}%
\pgfpathlineto{\pgfqpoint{7.668567in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{7.674000in}{1.180169in}}%
\pgfpathlineto{\pgfqpoint{7.679433in}{1.182764in}}%
\pgfpathlineto{\pgfqpoint{7.684867in}{1.183046in}}%
\pgfpathlineto{\pgfqpoint{7.690300in}{1.183231in}}%
\pgfpathlineto{\pgfqpoint{7.695733in}{1.183229in}}%
\pgfpathlineto{\pgfqpoint{7.701167in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{7.706600in}{1.182187in}}%
\pgfpathlineto{\pgfqpoint{7.712033in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{7.717467in}{1.187356in}}%
\pgfpathlineto{\pgfqpoint{7.722900in}{1.187840in}}%
\pgfpathlineto{\pgfqpoint{7.728333in}{1.185051in}}%
\pgfpathlineto{\pgfqpoint{7.733767in}{1.184696in}}%
\pgfpathlineto{\pgfqpoint{7.739200in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{7.744633in}{1.184130in}}%
\pgfpathlineto{\pgfqpoint{7.750067in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{7.755500in}{1.185259in}}%
\pgfpathlineto{\pgfqpoint{7.760933in}{1.189013in}}%
\pgfpathlineto{\pgfqpoint{7.766367in}{1.188992in}}%
\pgfpathlineto{\pgfqpoint{7.771800in}{1.187657in}}%
\pgfpathlineto{\pgfqpoint{7.777233in}{1.185982in}}%
\pgfpathlineto{\pgfqpoint{7.782667in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{7.788100in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{7.793533in}{1.186796in}}%
\pgfpathlineto{\pgfqpoint{7.798967in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{7.804400in}{1.186634in}}%
\pgfpathlineto{\pgfqpoint{7.809833in}{1.186635in}}%
\pgfpathlineto{\pgfqpoint{7.815267in}{1.185879in}}%
\pgfpathlineto{\pgfqpoint{7.820700in}{1.182911in}}%
\pgfpathlineto{\pgfqpoint{7.826133in}{1.182895in}}%
\pgfpathlineto{\pgfqpoint{7.831567in}{1.183824in}}%
\pgfpathlineto{\pgfqpoint{7.837000in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{7.842433in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{7.847867in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{7.853300in}{1.185565in}}%
\pgfpathlineto{\pgfqpoint{7.858733in}{1.185644in}}%
\pgfpathlineto{\pgfqpoint{7.864167in}{1.184706in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{1.184637in}}%
\pgfpathlineto{\pgfqpoint{7.875033in}{1.184640in}}%
\pgfpathlineto{\pgfqpoint{7.880467in}{1.183095in}}%
\pgfpathlineto{\pgfqpoint{7.885900in}{1.183206in}}%
\pgfpathlineto{\pgfqpoint{7.891333in}{1.182288in}}%
\pgfpathlineto{\pgfqpoint{7.896767in}{1.182253in}}%
\pgfpathlineto{\pgfqpoint{7.902200in}{1.181660in}}%
\pgfpathlineto{\pgfqpoint{7.907633in}{1.180160in}}%
\pgfpathlineto{\pgfqpoint{7.913067in}{1.177467in}}%
\pgfpathlineto{\pgfqpoint{7.918500in}{1.176624in}}%
\pgfpathlineto{\pgfqpoint{7.923933in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{7.929367in}{1.180789in}}%
\pgfpathlineto{\pgfqpoint{7.934800in}{1.180869in}}%
\pgfpathlineto{\pgfqpoint{7.940233in}{1.184958in}}%
\pgfpathlineto{\pgfqpoint{7.945667in}{1.185964in}}%
\pgfpathlineto{\pgfqpoint{7.951100in}{1.185991in}}%
\pgfpathlineto{\pgfqpoint{7.956533in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{7.961967in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{7.967400in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{7.972833in}{1.187160in}}%
\pgfpathlineto{\pgfqpoint{7.978267in}{1.188611in}}%
\pgfpathlineto{\pgfqpoint{7.983700in}{1.189231in}}%
\pgfpathlineto{\pgfqpoint{7.989133in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{7.994567in}{1.187614in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.185480in}}%
\pgfpathlineto{\pgfqpoint{8.005433in}{1.184465in}}%
\pgfpathlineto{\pgfqpoint{8.010867in}{1.188229in}}%
\pgfpathlineto{\pgfqpoint{8.016300in}{1.189634in}}%
\pgfpathlineto{\pgfqpoint{8.021733in}{1.188020in}}%
\pgfpathlineto{\pgfqpoint{8.027167in}{1.189516in}}%
\pgfpathlineto{\pgfqpoint{8.032600in}{1.189409in}}%
\pgfpathlineto{\pgfqpoint{8.038033in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{8.043467in}{1.188890in}}%
\pgfpathlineto{\pgfqpoint{8.048900in}{1.188944in}}%
\pgfpathlineto{\pgfqpoint{8.054333in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{8.059767in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{8.065200in}{1.188984in}}%
\pgfpathlineto{\pgfqpoint{8.070633in}{1.187217in}}%
\pgfpathlineto{\pgfqpoint{8.076067in}{1.187205in}}%
\pgfpathlineto{\pgfqpoint{8.081500in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{8.086933in}{1.185411in}}%
\pgfpathlineto{\pgfqpoint{8.092367in}{1.185773in}}%
\pgfpathlineto{\pgfqpoint{8.097800in}{1.186842in}}%
\pgfpathlineto{\pgfqpoint{8.103233in}{1.185442in}}%
\pgfpathlineto{\pgfqpoint{8.108667in}{1.185020in}}%
\pgfpathlineto{\pgfqpoint{8.114100in}{1.184273in}}%
\pgfpathlineto{\pgfqpoint{8.119533in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{8.124967in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{8.130400in}{1.181766in}}%
\pgfpathlineto{\pgfqpoint{8.135833in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{8.141267in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{8.146700in}{1.181352in}}%
\pgfpathlineto{\pgfqpoint{8.152133in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{8.157567in}{1.179945in}}%
\pgfpathlineto{\pgfqpoint{8.163000in}{1.180368in}}%
\pgfpathlineto{\pgfqpoint{8.168433in}{1.180597in}}%
\pgfpathlineto{\pgfqpoint{8.173867in}{1.181115in}}%
\pgfpathlineto{\pgfqpoint{8.179300in}{1.180519in}}%
\pgfpathlineto{\pgfqpoint{8.184733in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{8.190167in}{1.180549in}}%
\pgfpathlineto{\pgfqpoint{8.195600in}{1.179249in}}%
\pgfpathlineto{\pgfqpoint{8.201033in}{1.179334in}}%
\pgfpathlineto{\pgfqpoint{8.206467in}{1.180490in}}%
\pgfpathlineto{\pgfqpoint{8.211900in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{8.217333in}{1.181238in}}%
\pgfpathlineto{\pgfqpoint{8.222767in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{8.228200in}{1.181127in}}%
\pgfpathlineto{\pgfqpoint{8.233633in}{1.180802in}}%
\pgfpathlineto{\pgfqpoint{8.239067in}{1.180694in}}%
\pgfpathlineto{\pgfqpoint{8.244500in}{1.180268in}}%
\pgfpathlineto{\pgfqpoint{8.249933in}{1.179382in}}%
\pgfpathlineto{\pgfqpoint{8.255367in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{8.260800in}{1.178815in}}%
\pgfpathlineto{\pgfqpoint{8.266233in}{1.175663in}}%
\pgfpathlineto{\pgfqpoint{8.271667in}{1.176245in}}%
\pgfpathlineto{\pgfqpoint{8.277100in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{8.282533in}{1.174322in}}%
\pgfpathlineto{\pgfqpoint{8.287967in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{8.293400in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{8.298833in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{8.304267in}{1.179880in}}%
\pgfpathlineto{\pgfqpoint{8.309700in}{1.179735in}}%
\pgfpathlineto{\pgfqpoint{8.315133in}{1.179834in}}%
\pgfpathlineto{\pgfqpoint{8.320567in}{1.179915in}}%
\pgfpathlineto{\pgfqpoint{8.326000in}{1.180415in}}%
\pgfpathlineto{\pgfqpoint{8.331433in}{1.180031in}}%
\pgfpathlineto{\pgfqpoint{8.336867in}{1.178492in}}%
\pgfpathlineto{\pgfqpoint{8.342300in}{1.178579in}}%
\pgfpathlineto{\pgfqpoint{8.347733in}{1.177349in}}%
\pgfpathlineto{\pgfqpoint{8.353167in}{1.172955in}}%
\pgfpathlineto{\pgfqpoint{8.358600in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{8.364033in}{1.173401in}}%
\pgfpathlineto{\pgfqpoint{8.369467in}{1.173221in}}%
\pgfpathlineto{\pgfqpoint{8.374900in}{1.173689in}}%
\pgfpathlineto{\pgfqpoint{8.380333in}{1.174410in}}%
\pgfpathlineto{\pgfqpoint{8.385767in}{1.175531in}}%
\pgfpathlineto{\pgfqpoint{8.391200in}{1.174585in}}%
\pgfpathlineto{\pgfqpoint{8.396633in}{1.175809in}}%
\pgfpathlineto{\pgfqpoint{8.402067in}{1.176009in}}%
\pgfpathlineto{\pgfqpoint{8.407500in}{1.176437in}}%
\pgfpathlineto{\pgfqpoint{8.412933in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{8.418367in}{1.177182in}}%
\pgfpathlineto{\pgfqpoint{8.423800in}{1.177692in}}%
\pgfpathlineto{\pgfqpoint{8.429233in}{1.177640in}}%
\pgfpathlineto{\pgfqpoint{8.434667in}{1.178387in}}%
\pgfpathlineto{\pgfqpoint{8.440100in}{1.178540in}}%
\pgfpathlineto{\pgfqpoint{8.445533in}{1.178495in}}%
\pgfpathlineto{\pgfqpoint{8.450967in}{1.181188in}}%
\pgfpathlineto{\pgfqpoint{8.456400in}{1.180021in}}%
\pgfpathlineto{\pgfqpoint{8.461833in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{8.467267in}{1.180064in}}%
\pgfpathlineto{\pgfqpoint{8.472700in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{8.478133in}{1.179087in}}%
\pgfpathlineto{\pgfqpoint{8.483567in}{1.179677in}}%
\pgfpathlineto{\pgfqpoint{8.489000in}{1.180070in}}%
\pgfpathlineto{\pgfqpoint{8.494433in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{8.499867in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{8.505300in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{8.510733in}{1.175901in}}%
\pgfpathlineto{\pgfqpoint{8.516167in}{1.175773in}}%
\pgfpathlineto{\pgfqpoint{8.521600in}{1.176775in}}%
\pgfpathlineto{\pgfqpoint{8.527033in}{1.176633in}}%
\pgfpathlineto{\pgfqpoint{8.532467in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{8.537900in}{1.176832in}}%
\pgfpathlineto{\pgfqpoint{8.543333in}{1.175586in}}%
\pgfpathlineto{\pgfqpoint{8.548767in}{1.174975in}}%
\pgfpathlineto{\pgfqpoint{8.554200in}{1.174588in}}%
\pgfpathlineto{\pgfqpoint{8.559633in}{1.174240in}}%
\pgfpathlineto{\pgfqpoint{8.565067in}{1.173140in}}%
\pgfpathlineto{\pgfqpoint{8.570500in}{1.174134in}}%
\pgfpathlineto{\pgfqpoint{8.575933in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{8.581367in}{1.172782in}}%
\pgfpathlineto{\pgfqpoint{8.586800in}{1.172721in}}%
\pgfpathlineto{\pgfqpoint{8.592233in}{1.170604in}}%
\pgfpathlineto{\pgfqpoint{8.597667in}{1.170209in}}%
\pgfpathlineto{\pgfqpoint{8.603100in}{1.170257in}}%
\pgfpathlineto{\pgfqpoint{8.608533in}{1.170132in}}%
\pgfpathlineto{\pgfqpoint{8.613967in}{1.169849in}}%
\pgfpathlineto{\pgfqpoint{8.619400in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.619400in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{8.619400in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{8.613967in}{1.156711in}}%
\pgfpathlineto{\pgfqpoint{8.608533in}{1.157334in}}%
\pgfpathlineto{\pgfqpoint{8.603100in}{1.157450in}}%
\pgfpathlineto{\pgfqpoint{8.597667in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{8.592233in}{1.157638in}}%
\pgfpathlineto{\pgfqpoint{8.586800in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{8.581367in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{8.575933in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{8.570500in}{1.159693in}}%
\pgfpathlineto{\pgfqpoint{8.565067in}{1.159603in}}%
\pgfpathlineto{\pgfqpoint{8.559633in}{1.160576in}}%
\pgfpathlineto{\pgfqpoint{8.554200in}{1.160588in}}%
\pgfpathlineto{\pgfqpoint{8.548767in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{8.543333in}{1.161851in}}%
\pgfpathlineto{\pgfqpoint{8.537900in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{8.532467in}{1.165347in}}%
\pgfpathlineto{\pgfqpoint{8.527033in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{8.521600in}{1.167314in}}%
\pgfpathlineto{\pgfqpoint{8.516167in}{1.166177in}}%
\pgfpathlineto{\pgfqpoint{8.510733in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{8.505300in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{8.499867in}{1.165827in}}%
\pgfpathlineto{\pgfqpoint{8.494433in}{1.162990in}}%
\pgfpathlineto{\pgfqpoint{8.489000in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{8.483567in}{1.162582in}}%
\pgfpathlineto{\pgfqpoint{8.478133in}{1.162474in}}%
\pgfpathlineto{\pgfqpoint{8.472700in}{1.162170in}}%
\pgfpathlineto{\pgfqpoint{8.467267in}{1.162175in}}%
\pgfpathlineto{\pgfqpoint{8.461833in}{1.162186in}}%
\pgfpathlineto{\pgfqpoint{8.456400in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{8.450967in}{1.163600in}}%
\pgfpathlineto{\pgfqpoint{8.445533in}{1.163328in}}%
\pgfpathlineto{\pgfqpoint{8.440100in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{8.434667in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{8.429233in}{1.165662in}}%
\pgfpathlineto{\pgfqpoint{8.423800in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{8.418367in}{1.166177in}}%
\pgfpathlineto{\pgfqpoint{8.412933in}{1.167342in}}%
\pgfpathlineto{\pgfqpoint{8.407500in}{1.165856in}}%
\pgfpathlineto{\pgfqpoint{8.402067in}{1.165313in}}%
\pgfpathlineto{\pgfqpoint{8.396633in}{1.166495in}}%
\pgfpathlineto{\pgfqpoint{8.391200in}{1.166335in}}%
\pgfpathlineto{\pgfqpoint{8.385767in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{8.380333in}{1.159479in}}%
\pgfpathlineto{\pgfqpoint{8.374900in}{1.158474in}}%
\pgfpathlineto{\pgfqpoint{8.369467in}{1.158428in}}%
\pgfpathlineto{\pgfqpoint{8.364033in}{1.158475in}}%
\pgfpathlineto{\pgfqpoint{8.358600in}{1.158582in}}%
\pgfpathlineto{\pgfqpoint{8.353167in}{1.158778in}}%
\pgfpathlineto{\pgfqpoint{8.347733in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{8.342300in}{1.159268in}}%
\pgfpathlineto{\pgfqpoint{8.336867in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{8.331433in}{1.159451in}}%
\pgfpathlineto{\pgfqpoint{8.326000in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{8.320567in}{1.165255in}}%
\pgfpathlineto{\pgfqpoint{8.315133in}{1.167188in}}%
\pgfpathlineto{\pgfqpoint{8.309700in}{1.166650in}}%
\pgfpathlineto{\pgfqpoint{8.304267in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{8.298833in}{1.166177in}}%
\pgfpathlineto{\pgfqpoint{8.293400in}{1.164641in}}%
\pgfpathlineto{\pgfqpoint{8.287967in}{1.164884in}}%
\pgfpathlineto{\pgfqpoint{8.282533in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{8.277100in}{1.165278in}}%
\pgfpathlineto{\pgfqpoint{8.271667in}{1.164560in}}%
\pgfpathlineto{\pgfqpoint{8.266233in}{1.164205in}}%
\pgfpathlineto{\pgfqpoint{8.260800in}{1.164976in}}%
\pgfpathlineto{\pgfqpoint{8.255367in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{8.249933in}{1.163609in}}%
\pgfpathlineto{\pgfqpoint{8.244500in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{8.239067in}{1.164508in}}%
\pgfpathlineto{\pgfqpoint{8.233633in}{1.165586in}}%
\pgfpathlineto{\pgfqpoint{8.228200in}{1.162658in}}%
\pgfpathlineto{\pgfqpoint{8.222767in}{1.163095in}}%
\pgfpathlineto{\pgfqpoint{8.217333in}{1.161468in}}%
\pgfpathlineto{\pgfqpoint{8.211900in}{1.161585in}}%
\pgfpathlineto{\pgfqpoint{8.206467in}{1.162135in}}%
\pgfpathlineto{\pgfqpoint{8.201033in}{1.162297in}}%
\pgfpathlineto{\pgfqpoint{8.195600in}{1.163389in}}%
\pgfpathlineto{\pgfqpoint{8.190167in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{8.184733in}{1.162933in}}%
\pgfpathlineto{\pgfqpoint{8.179300in}{1.163138in}}%
\pgfpathlineto{\pgfqpoint{8.173867in}{1.163648in}}%
\pgfpathlineto{\pgfqpoint{8.168433in}{1.166845in}}%
\pgfpathlineto{\pgfqpoint{8.163000in}{1.166481in}}%
\pgfpathlineto{\pgfqpoint{8.157567in}{1.168499in}}%
\pgfpathlineto{\pgfqpoint{8.152133in}{1.168283in}}%
\pgfpathlineto{\pgfqpoint{8.146700in}{1.166360in}}%
\pgfpathlineto{\pgfqpoint{8.141267in}{1.166336in}}%
\pgfpathlineto{\pgfqpoint{8.135833in}{1.167058in}}%
\pgfpathlineto{\pgfqpoint{8.130400in}{1.166965in}}%
\pgfpathlineto{\pgfqpoint{8.124967in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{8.119533in}{1.167863in}}%
\pgfpathlineto{\pgfqpoint{8.114100in}{1.167720in}}%
\pgfpathlineto{\pgfqpoint{8.108667in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{8.103233in}{1.169818in}}%
\pgfpathlineto{\pgfqpoint{8.097800in}{1.171650in}}%
\pgfpathlineto{\pgfqpoint{8.092367in}{1.171378in}}%
\pgfpathlineto{\pgfqpoint{8.086933in}{1.172519in}}%
\pgfpathlineto{\pgfqpoint{8.081500in}{1.172839in}}%
\pgfpathlineto{\pgfqpoint{8.076067in}{1.171388in}}%
\pgfpathlineto{\pgfqpoint{8.070633in}{1.171390in}}%
\pgfpathlineto{\pgfqpoint{8.065200in}{1.171053in}}%
\pgfpathlineto{\pgfqpoint{8.059767in}{1.170494in}}%
\pgfpathlineto{\pgfqpoint{8.054333in}{1.171411in}}%
\pgfpathlineto{\pgfqpoint{8.048900in}{1.170901in}}%
\pgfpathlineto{\pgfqpoint{8.043467in}{1.167977in}}%
\pgfpathlineto{\pgfqpoint{8.038033in}{1.167913in}}%
\pgfpathlineto{\pgfqpoint{8.032600in}{1.168259in}}%
\pgfpathlineto{\pgfqpoint{8.027167in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{8.021733in}{1.165373in}}%
\pgfpathlineto{\pgfqpoint{8.016300in}{1.168201in}}%
\pgfpathlineto{\pgfqpoint{8.010867in}{1.166120in}}%
\pgfpathlineto{\pgfqpoint{8.005433in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.166168in}}%
\pgfpathlineto{\pgfqpoint{7.994567in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{7.989133in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{7.983700in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{7.978267in}{1.168462in}}%
\pgfpathlineto{\pgfqpoint{7.972833in}{1.167289in}}%
\pgfpathlineto{\pgfqpoint{7.967400in}{1.167717in}}%
\pgfpathlineto{\pgfqpoint{7.961967in}{1.170557in}}%
\pgfpathlineto{\pgfqpoint{7.956533in}{1.169050in}}%
\pgfpathlineto{\pgfqpoint{7.951100in}{1.171140in}}%
\pgfpathlineto{\pgfqpoint{7.945667in}{1.170961in}}%
\pgfpathlineto{\pgfqpoint{7.940233in}{1.170150in}}%
\pgfpathlineto{\pgfqpoint{7.934800in}{1.169876in}}%
\pgfpathlineto{\pgfqpoint{7.929367in}{1.168682in}}%
\pgfpathlineto{\pgfqpoint{7.923933in}{1.169028in}}%
\pgfpathlineto{\pgfqpoint{7.918500in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{7.913067in}{1.167572in}}%
\pgfpathlineto{\pgfqpoint{7.907633in}{1.166833in}}%
\pgfpathlineto{\pgfqpoint{7.902200in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{7.896767in}{1.168302in}}%
\pgfpathlineto{\pgfqpoint{7.891333in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{7.885900in}{1.168968in}}%
\pgfpathlineto{\pgfqpoint{7.880467in}{1.168664in}}%
\pgfpathlineto{\pgfqpoint{7.875033in}{1.169833in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{7.864167in}{1.170220in}}%
\pgfpathlineto{\pgfqpoint{7.858733in}{1.173250in}}%
\pgfpathlineto{\pgfqpoint{7.853300in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{7.847867in}{1.171657in}}%
\pgfpathlineto{\pgfqpoint{7.842433in}{1.170452in}}%
\pgfpathlineto{\pgfqpoint{7.837000in}{1.168999in}}%
\pgfpathlineto{\pgfqpoint{7.831567in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{7.826133in}{1.168149in}}%
\pgfpathlineto{\pgfqpoint{7.820700in}{1.166556in}}%
\pgfpathlineto{\pgfqpoint{7.815267in}{1.165765in}}%
\pgfpathlineto{\pgfqpoint{7.809833in}{1.166278in}}%
\pgfpathlineto{\pgfqpoint{7.804400in}{1.165995in}}%
\pgfpathlineto{\pgfqpoint{7.798967in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{7.793533in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{7.788100in}{1.164474in}}%
\pgfpathlineto{\pgfqpoint{7.782667in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{7.777233in}{1.165726in}}%
\pgfpathlineto{\pgfqpoint{7.771800in}{1.165576in}}%
\pgfpathlineto{\pgfqpoint{7.766367in}{1.166710in}}%
\pgfpathlineto{\pgfqpoint{7.760933in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{7.755500in}{1.165238in}}%
\pgfpathlineto{\pgfqpoint{7.750067in}{1.163437in}}%
\pgfpathlineto{\pgfqpoint{7.744633in}{1.164194in}}%
\pgfpathlineto{\pgfqpoint{7.739200in}{1.164469in}}%
\pgfpathlineto{\pgfqpoint{7.733767in}{1.164463in}}%
\pgfpathlineto{\pgfqpoint{7.728333in}{1.166203in}}%
\pgfpathlineto{\pgfqpoint{7.722900in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{7.717467in}{1.165258in}}%
\pgfpathlineto{\pgfqpoint{7.712033in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{7.706600in}{1.161333in}}%
\pgfpathlineto{\pgfqpoint{7.701167in}{1.161502in}}%
\pgfpathlineto{\pgfqpoint{7.695733in}{1.164032in}}%
\pgfpathlineto{\pgfqpoint{7.690300in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{7.684867in}{1.163566in}}%
\pgfpathlineto{\pgfqpoint{7.679433in}{1.163448in}}%
\pgfpathlineto{\pgfqpoint{7.674000in}{1.161127in}}%
\pgfpathlineto{\pgfqpoint{7.668567in}{1.158618in}}%
\pgfpathlineto{\pgfqpoint{7.663133in}{1.159489in}}%
\pgfpathlineto{\pgfqpoint{7.657700in}{1.159928in}}%
\pgfpathlineto{\pgfqpoint{7.652267in}{1.158807in}}%
\pgfpathlineto{\pgfqpoint{7.646833in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{7.641400in}{1.160184in}}%
\pgfpathlineto{\pgfqpoint{7.635967in}{1.160234in}}%
\pgfpathlineto{\pgfqpoint{7.630533in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{7.625100in}{1.160181in}}%
\pgfpathlineto{\pgfqpoint{7.619667in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{7.614233in}{1.161741in}}%
\pgfpathlineto{\pgfqpoint{7.608800in}{1.163613in}}%
\pgfpathlineto{\pgfqpoint{7.603367in}{1.163620in}}%
\pgfpathlineto{\pgfqpoint{7.597933in}{1.163878in}}%
\pgfpathlineto{\pgfqpoint{7.592500in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{7.587067in}{1.166328in}}%
\pgfpathlineto{\pgfqpoint{7.581633in}{1.166365in}}%
\pgfpathlineto{\pgfqpoint{7.576200in}{1.166672in}}%
\pgfpathlineto{\pgfqpoint{7.570767in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{7.565333in}{1.164820in}}%
\pgfpathlineto{\pgfqpoint{7.559900in}{1.164550in}}%
\pgfpathlineto{\pgfqpoint{7.554467in}{1.162938in}}%
\pgfpathlineto{\pgfqpoint{7.549033in}{1.163369in}}%
\pgfpathlineto{\pgfqpoint{7.543600in}{1.162056in}}%
\pgfpathlineto{\pgfqpoint{7.538167in}{1.162146in}}%
\pgfpathlineto{\pgfqpoint{7.532733in}{1.162176in}}%
\pgfpathlineto{\pgfqpoint{7.527300in}{1.162524in}}%
\pgfpathlineto{\pgfqpoint{7.521867in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{7.516433in}{1.160157in}}%
\pgfpathlineto{\pgfqpoint{7.511000in}{1.161544in}}%
\pgfpathlineto{\pgfqpoint{7.505567in}{1.163258in}}%
\pgfpathlineto{\pgfqpoint{7.500133in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{7.494700in}{1.163311in}}%
\pgfpathlineto{\pgfqpoint{7.489267in}{1.164291in}}%
\pgfpathlineto{\pgfqpoint{7.483833in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{7.478400in}{1.164538in}}%
\pgfpathlineto{\pgfqpoint{7.472967in}{1.165176in}}%
\pgfpathlineto{\pgfqpoint{7.467533in}{1.160707in}}%
\pgfpathlineto{\pgfqpoint{7.462100in}{1.160340in}}%
\pgfpathlineto{\pgfqpoint{7.456667in}{1.160825in}}%
\pgfpathlineto{\pgfqpoint{7.451233in}{1.160487in}}%
\pgfpathlineto{\pgfqpoint{7.445800in}{1.155828in}}%
\pgfpathlineto{\pgfqpoint{7.440367in}{1.156473in}}%
\pgfpathlineto{\pgfqpoint{7.434933in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{7.429500in}{1.154676in}}%
\pgfpathlineto{\pgfqpoint{7.424067in}{1.154650in}}%
\pgfpathlineto{\pgfqpoint{7.418633in}{1.154983in}}%
\pgfpathlineto{\pgfqpoint{7.413200in}{1.154412in}}%
\pgfpathlineto{\pgfqpoint{7.407767in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{7.402333in}{1.154871in}}%
\pgfpathlineto{\pgfqpoint{7.396900in}{1.154520in}}%
\pgfpathlineto{\pgfqpoint{7.391467in}{1.154464in}}%
\pgfpathlineto{\pgfqpoint{7.386033in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{7.380600in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{7.375167in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{7.369733in}{1.157746in}}%
\pgfpathlineto{\pgfqpoint{7.364300in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{7.358867in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{7.353433in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{7.348000in}{1.161042in}}%
\pgfpathlineto{\pgfqpoint{7.342567in}{1.160314in}}%
\pgfpathlineto{\pgfqpoint{7.337133in}{1.161495in}}%
\pgfpathlineto{\pgfqpoint{7.331700in}{1.159551in}}%
\pgfpathlineto{\pgfqpoint{7.326267in}{1.159791in}}%
\pgfpathlineto{\pgfqpoint{7.320833in}{1.159891in}}%
\pgfpathlineto{\pgfqpoint{7.315400in}{1.159414in}}%
\pgfpathlineto{\pgfqpoint{7.309967in}{1.159664in}}%
\pgfpathlineto{\pgfqpoint{7.304533in}{1.158545in}}%
\pgfpathlineto{\pgfqpoint{7.299100in}{1.158875in}}%
\pgfpathlineto{\pgfqpoint{7.293667in}{1.158702in}}%
\pgfpathlineto{\pgfqpoint{7.288233in}{1.158328in}}%
\pgfpathlineto{\pgfqpoint{7.282800in}{1.159111in}}%
\pgfpathlineto{\pgfqpoint{7.277367in}{1.158870in}}%
\pgfpathlineto{\pgfqpoint{7.271933in}{1.161013in}}%
\pgfpathlineto{\pgfqpoint{7.266500in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{7.261067in}{1.160571in}}%
\pgfpathlineto{\pgfqpoint{7.255633in}{1.159373in}}%
\pgfpathlineto{\pgfqpoint{7.250200in}{1.159045in}}%
\pgfpathlineto{\pgfqpoint{7.244767in}{1.160483in}}%
\pgfpathlineto{\pgfqpoint{7.239333in}{1.160842in}}%
\pgfpathlineto{\pgfqpoint{7.233900in}{1.161016in}}%
\pgfpathlineto{\pgfqpoint{7.228467in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{7.223033in}{1.161295in}}%
\pgfpathlineto{\pgfqpoint{7.217600in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{7.212167in}{1.161528in}}%
\pgfpathlineto{\pgfqpoint{7.206733in}{1.163636in}}%
\pgfpathlineto{\pgfqpoint{7.201300in}{1.161360in}}%
\pgfpathlineto{\pgfqpoint{7.195867in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{7.190433in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{7.185000in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{7.179567in}{1.162148in}}%
\pgfpathlineto{\pgfqpoint{7.174133in}{1.162239in}}%
\pgfpathlineto{\pgfqpoint{7.168700in}{1.163082in}}%
\pgfpathlineto{\pgfqpoint{7.163267in}{1.160919in}}%
\pgfpathlineto{\pgfqpoint{7.157833in}{1.159655in}}%
\pgfpathlineto{\pgfqpoint{7.152400in}{1.159579in}}%
\pgfpathlineto{\pgfqpoint{7.146967in}{1.158336in}}%
\pgfpathlineto{\pgfqpoint{7.141533in}{1.159835in}}%
\pgfpathlineto{\pgfqpoint{7.136100in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{7.130667in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{7.125233in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{7.119800in}{1.158742in}}%
\pgfpathlineto{\pgfqpoint{7.114367in}{1.158215in}}%
\pgfpathlineto{\pgfqpoint{7.108933in}{1.159268in}}%
\pgfpathlineto{\pgfqpoint{7.103500in}{1.160198in}}%
\pgfpathlineto{\pgfqpoint{7.098067in}{1.161530in}}%
\pgfpathlineto{\pgfqpoint{7.092633in}{1.157597in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{1.159212in}}%
\pgfpathlineto{\pgfqpoint{7.081767in}{1.159938in}}%
\pgfpathlineto{\pgfqpoint{7.076333in}{1.158389in}}%
\pgfpathlineto{\pgfqpoint{7.070900in}{1.159610in}}%
\pgfpathlineto{\pgfqpoint{7.065467in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{7.060033in}{1.161018in}}%
\pgfpathlineto{\pgfqpoint{7.054600in}{1.159493in}}%
\pgfpathlineto{\pgfqpoint{7.049167in}{1.159021in}}%
\pgfpathlineto{\pgfqpoint{7.043733in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{7.038300in}{1.157486in}}%
\pgfpathlineto{\pgfqpoint{7.032867in}{1.160478in}}%
\pgfpathlineto{\pgfqpoint{7.027433in}{1.157528in}}%
\pgfpathlineto{\pgfqpoint{7.022000in}{1.157869in}}%
\pgfpathlineto{\pgfqpoint{7.016567in}{1.158227in}}%
\pgfpathlineto{\pgfqpoint{7.011133in}{1.158527in}}%
\pgfpathlineto{\pgfqpoint{7.005700in}{1.158569in}}%
\pgfpathlineto{\pgfqpoint{7.000267in}{1.158463in}}%
\pgfpathlineto{\pgfqpoint{6.994833in}{1.159625in}}%
\pgfpathlineto{\pgfqpoint{6.989400in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{6.983967in}{1.158362in}}%
\pgfpathlineto{\pgfqpoint{6.978533in}{1.158082in}}%
\pgfpathlineto{\pgfqpoint{6.973100in}{1.152884in}}%
\pgfpathlineto{\pgfqpoint{6.967667in}{1.154703in}}%
\pgfpathlineto{\pgfqpoint{6.962233in}{1.154560in}}%
\pgfpathlineto{\pgfqpoint{6.956800in}{1.155159in}}%
\pgfpathlineto{\pgfqpoint{6.951367in}{1.149742in}}%
\pgfpathlineto{\pgfqpoint{6.945933in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{6.940500in}{1.149708in}}%
\pgfpathlineto{\pgfqpoint{6.935067in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{6.929633in}{1.149427in}}%
\pgfpathlineto{\pgfqpoint{6.924200in}{1.151320in}}%
\pgfpathlineto{\pgfqpoint{6.918767in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{6.913333in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{6.907900in}{1.156442in}}%
\pgfpathlineto{\pgfqpoint{6.902467in}{1.156441in}}%
\pgfpathlineto{\pgfqpoint{6.897033in}{1.156305in}}%
\pgfpathlineto{\pgfqpoint{6.891600in}{1.164072in}}%
\pgfpathlineto{\pgfqpoint{6.886167in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{6.880733in}{1.160326in}}%
\pgfpathlineto{\pgfqpoint{6.875300in}{1.160357in}}%
\pgfpathlineto{\pgfqpoint{6.869867in}{1.161965in}}%
\pgfpathlineto{\pgfqpoint{6.864433in}{1.161361in}}%
\pgfpathlineto{\pgfqpoint{6.859000in}{1.161939in}}%
\pgfpathlineto{\pgfqpoint{6.853567in}{1.161658in}}%
\pgfpathlineto{\pgfqpoint{6.848133in}{1.162713in}}%
\pgfpathlineto{\pgfqpoint{6.842700in}{1.161947in}}%
\pgfpathlineto{\pgfqpoint{6.837267in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{6.831833in}{1.162104in}}%
\pgfpathlineto{\pgfqpoint{6.826400in}{1.163294in}}%
\pgfpathlineto{\pgfqpoint{6.820967in}{1.165826in}}%
\pgfpathlineto{\pgfqpoint{6.815533in}{1.165104in}}%
\pgfpathlineto{\pgfqpoint{6.810100in}{1.165954in}}%
\pgfpathlineto{\pgfqpoint{6.804667in}{1.166869in}}%
\pgfpathlineto{\pgfqpoint{6.799233in}{1.167464in}}%
\pgfpathlineto{\pgfqpoint{6.793800in}{1.168771in}}%
\pgfpathlineto{\pgfqpoint{6.788367in}{1.169387in}}%
\pgfpathlineto{\pgfqpoint{6.782933in}{1.170339in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{1.171498in}}%
\pgfpathlineto{\pgfqpoint{6.772067in}{1.171054in}}%
\pgfpathlineto{\pgfqpoint{6.766633in}{1.171624in}}%
\pgfpathlineto{\pgfqpoint{6.761200in}{1.169058in}}%
\pgfpathlineto{\pgfqpoint{6.755767in}{1.169138in}}%
\pgfpathlineto{\pgfqpoint{6.750333in}{1.169021in}}%
\pgfpathlineto{\pgfqpoint{6.744900in}{1.169358in}}%
\pgfpathlineto{\pgfqpoint{6.739467in}{1.167459in}}%
\pgfpathlineto{\pgfqpoint{6.734033in}{1.167012in}}%
\pgfpathlineto{\pgfqpoint{6.728600in}{1.165222in}}%
\pgfpathlineto{\pgfqpoint{6.723167in}{1.163592in}}%
\pgfpathlineto{\pgfqpoint{6.717733in}{1.163453in}}%
\pgfpathlineto{\pgfqpoint{6.712300in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{6.706867in}{1.163500in}}%
\pgfpathlineto{\pgfqpoint{6.701433in}{1.165075in}}%
\pgfpathlineto{\pgfqpoint{6.696000in}{1.165442in}}%
\pgfpathlineto{\pgfqpoint{6.690567in}{1.165298in}}%
\pgfpathlineto{\pgfqpoint{6.685133in}{1.163014in}}%
\pgfpathlineto{\pgfqpoint{6.679700in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{6.674267in}{1.161843in}}%
\pgfpathlineto{\pgfqpoint{6.668833in}{1.164080in}}%
\pgfpathlineto{\pgfqpoint{6.663400in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{6.657967in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{6.652533in}{1.162428in}}%
\pgfpathlineto{\pgfqpoint{6.647100in}{1.162209in}}%
\pgfpathlineto{\pgfqpoint{6.641667in}{1.162320in}}%
\pgfpathlineto{\pgfqpoint{6.636233in}{1.162090in}}%
\pgfpathlineto{\pgfqpoint{6.630800in}{1.161749in}}%
\pgfpathlineto{\pgfqpoint{6.625367in}{1.162917in}}%
\pgfpathlineto{\pgfqpoint{6.619933in}{1.163961in}}%
\pgfpathlineto{\pgfqpoint{6.614500in}{1.167321in}}%
\pgfpathlineto{\pgfqpoint{6.609067in}{1.166893in}}%
\pgfpathlineto{\pgfqpoint{6.603633in}{1.167056in}}%
\pgfpathlineto{\pgfqpoint{6.598200in}{1.171362in}}%
\pgfpathlineto{\pgfqpoint{6.592767in}{1.167898in}}%
\pgfpathlineto{\pgfqpoint{6.587333in}{1.168559in}}%
\pgfpathlineto{\pgfqpoint{6.581900in}{1.168607in}}%
\pgfpathlineto{\pgfqpoint{6.576467in}{1.167956in}}%
\pgfpathlineto{\pgfqpoint{6.571033in}{1.168030in}}%
\pgfpathlineto{\pgfqpoint{6.565600in}{1.169196in}}%
\pgfpathlineto{\pgfqpoint{6.560167in}{1.169358in}}%
\pgfpathlineto{\pgfqpoint{6.554733in}{1.169156in}}%
\pgfpathlineto{\pgfqpoint{6.549300in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{6.543867in}{1.170149in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{1.170066in}}%
\pgfpathlineto{\pgfqpoint{6.533000in}{1.170624in}}%
\pgfpathlineto{\pgfqpoint{6.527567in}{1.170439in}}%
\pgfpathlineto{\pgfqpoint{6.522133in}{1.170146in}}%
\pgfpathlineto{\pgfqpoint{6.516700in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{6.511267in}{1.168835in}}%
\pgfpathlineto{\pgfqpoint{6.505833in}{1.169115in}}%
\pgfpathlineto{\pgfqpoint{6.500400in}{1.169075in}}%
\pgfpathlineto{\pgfqpoint{6.494967in}{1.169166in}}%
\pgfpathlineto{\pgfqpoint{6.489533in}{1.170091in}}%
\pgfpathlineto{\pgfqpoint{6.484100in}{1.165252in}}%
\pgfpathlineto{\pgfqpoint{6.478667in}{1.164830in}}%
\pgfpathlineto{\pgfqpoint{6.473233in}{1.164896in}}%
\pgfpathlineto{\pgfqpoint{6.467800in}{1.165442in}}%
\pgfpathlineto{\pgfqpoint{6.462367in}{1.165311in}}%
\pgfpathlineto{\pgfqpoint{6.456933in}{1.165846in}}%
\pgfpathlineto{\pgfqpoint{6.451500in}{1.166242in}}%
\pgfpathlineto{\pgfqpoint{6.446067in}{1.164261in}}%
\pgfpathlineto{\pgfqpoint{6.440633in}{1.163613in}}%
\pgfpathlineto{\pgfqpoint{6.435200in}{1.163618in}}%
\pgfpathlineto{\pgfqpoint{6.429767in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{6.424333in}{1.162923in}}%
\pgfpathlineto{\pgfqpoint{6.418900in}{1.162998in}}%
\pgfpathlineto{\pgfqpoint{6.413467in}{1.164571in}}%
\pgfpathlineto{\pgfqpoint{6.408033in}{1.164513in}}%
\pgfpathlineto{\pgfqpoint{6.402600in}{1.163358in}}%
\pgfpathlineto{\pgfqpoint{6.397167in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{6.391733in}{1.162457in}}%
\pgfpathlineto{\pgfqpoint{6.386300in}{1.163178in}}%
\pgfpathlineto{\pgfqpoint{6.380867in}{1.164439in}}%
\pgfpathlineto{\pgfqpoint{6.375433in}{1.162138in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{1.166981in}}%
\pgfpathlineto{\pgfqpoint{6.364567in}{1.166977in}}%
\pgfpathlineto{\pgfqpoint{6.359133in}{1.167765in}}%
\pgfpathlineto{\pgfqpoint{6.353700in}{1.168014in}}%
\pgfpathlineto{\pgfqpoint{6.348267in}{1.166123in}}%
\pgfpathlineto{\pgfqpoint{6.342833in}{1.168629in}}%
\pgfpathlineto{\pgfqpoint{6.337400in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{6.331967in}{1.168914in}}%
\pgfpathlineto{\pgfqpoint{6.326533in}{1.171019in}}%
\pgfpathlineto{\pgfqpoint{6.321100in}{1.171023in}}%
\pgfpathlineto{\pgfqpoint{6.315667in}{1.174327in}}%
\pgfpathlineto{\pgfqpoint{6.310233in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{6.304800in}{1.171175in}}%
\pgfpathlineto{\pgfqpoint{6.299367in}{1.170839in}}%
\pgfpathlineto{\pgfqpoint{6.293933in}{1.169233in}}%
\pgfpathlineto{\pgfqpoint{6.288500in}{1.168654in}}%
\pgfpathlineto{\pgfqpoint{6.283067in}{1.167832in}}%
\pgfpathlineto{\pgfqpoint{6.277633in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{6.272200in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{6.266767in}{1.166566in}}%
\pgfpathlineto{\pgfqpoint{6.261333in}{1.166566in}}%
\pgfpathlineto{\pgfqpoint{6.255900in}{1.166711in}}%
\pgfpathlineto{\pgfqpoint{6.250467in}{1.168756in}}%
\pgfpathlineto{\pgfqpoint{6.245033in}{1.168945in}}%
\pgfpathlineto{\pgfqpoint{6.239600in}{1.168092in}}%
\pgfpathlineto{\pgfqpoint{6.234167in}{1.170033in}}%
\pgfpathlineto{\pgfqpoint{6.228733in}{1.172695in}}%
\pgfpathlineto{\pgfqpoint{6.223300in}{1.172508in}}%
\pgfpathlineto{\pgfqpoint{6.217867in}{1.174387in}}%
\pgfpathlineto{\pgfqpoint{6.212433in}{1.174278in}}%
\pgfpathlineto{\pgfqpoint{6.207000in}{1.175045in}}%
\pgfpathlineto{\pgfqpoint{6.201567in}{1.175532in}}%
\pgfpathlineto{\pgfqpoint{6.196133in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{6.190700in}{1.172171in}}%
\pgfpathlineto{\pgfqpoint{6.185267in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{6.179833in}{1.171324in}}%
\pgfpathlineto{\pgfqpoint{6.174400in}{1.170897in}}%
\pgfpathlineto{\pgfqpoint{6.168967in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{1.170211in}}%
\pgfpathlineto{\pgfqpoint{6.158100in}{1.170377in}}%
\pgfpathlineto{\pgfqpoint{6.152667in}{1.171808in}}%
\pgfpathlineto{\pgfqpoint{6.147233in}{1.169784in}}%
\pgfpathlineto{\pgfqpoint{6.141800in}{1.166835in}}%
\pgfpathlineto{\pgfqpoint{6.136367in}{1.167180in}}%
\pgfpathlineto{\pgfqpoint{6.130933in}{1.166517in}}%
\pgfpathlineto{\pgfqpoint{6.125500in}{1.166524in}}%
\pgfpathlineto{\pgfqpoint{6.120067in}{1.166461in}}%
\pgfpathlineto{\pgfqpoint{6.114633in}{1.165884in}}%
\pgfpathlineto{\pgfqpoint{6.109200in}{1.166192in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{6.098333in}{1.166158in}}%
\pgfpathlineto{\pgfqpoint{6.092900in}{1.165685in}}%
\pgfpathlineto{\pgfqpoint{6.087467in}{1.164251in}}%
\pgfpathlineto{\pgfqpoint{6.082033in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{6.076600in}{1.167646in}}%
\pgfpathlineto{\pgfqpoint{6.071167in}{1.169336in}}%
\pgfpathlineto{\pgfqpoint{6.065733in}{1.170368in}}%
\pgfpathlineto{\pgfqpoint{6.060300in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{6.054867in}{1.167144in}}%
\pgfpathlineto{\pgfqpoint{6.049433in}{1.167258in}}%
\pgfpathlineto{\pgfqpoint{6.044000in}{1.166898in}}%
\pgfpathlineto{\pgfqpoint{6.038567in}{1.166282in}}%
\pgfpathlineto{\pgfqpoint{6.033133in}{1.167769in}}%
\pgfpathlineto{\pgfqpoint{6.027700in}{1.169036in}}%
\pgfpathlineto{\pgfqpoint{6.022267in}{1.168448in}}%
\pgfpathlineto{\pgfqpoint{6.016833in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{6.011400in}{1.168317in}}%
\pgfpathlineto{\pgfqpoint{6.005967in}{1.168735in}}%
\pgfpathlineto{\pgfqpoint{6.000533in}{1.172888in}}%
\pgfpathlineto{\pgfqpoint{5.995100in}{1.173012in}}%
\pgfpathlineto{\pgfqpoint{5.989667in}{1.169131in}}%
\pgfpathlineto{\pgfqpoint{5.984233in}{1.169309in}}%
\pgfpathlineto{\pgfqpoint{5.978800in}{1.170738in}}%
\pgfpathlineto{\pgfqpoint{5.973367in}{1.171438in}}%
\pgfpathlineto{\pgfqpoint{5.967933in}{1.174536in}}%
\pgfpathlineto{\pgfqpoint{5.962500in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{5.957067in}{1.175283in}}%
\pgfpathlineto{\pgfqpoint{5.951633in}{1.175081in}}%
\pgfpathlineto{\pgfqpoint{5.946200in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{5.940767in}{1.174972in}}%
\pgfpathlineto{\pgfqpoint{5.935333in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{5.929900in}{1.175514in}}%
\pgfpathlineto{\pgfqpoint{5.924467in}{1.175967in}}%
\pgfpathlineto{\pgfqpoint{5.919033in}{1.176180in}}%
\pgfpathlineto{\pgfqpoint{5.913600in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{5.908167in}{1.176268in}}%
\pgfpathlineto{\pgfqpoint{5.902733in}{1.175688in}}%
\pgfpathlineto{\pgfqpoint{5.897300in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{5.891867in}{1.174891in}}%
\pgfpathlineto{\pgfqpoint{5.886433in}{1.175591in}}%
\pgfpathlineto{\pgfqpoint{5.881000in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{5.875567in}{1.175416in}}%
\pgfpathlineto{\pgfqpoint{5.870133in}{1.179158in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{1.179261in}}%
\pgfpathlineto{\pgfqpoint{5.859267in}{1.176314in}}%
\pgfpathlineto{\pgfqpoint{5.853833in}{1.175026in}}%
\pgfpathlineto{\pgfqpoint{5.848400in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{5.842967in}{1.175386in}}%
\pgfpathlineto{\pgfqpoint{5.837533in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{5.832100in}{1.172109in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{1.172137in}}%
\pgfpathlineto{\pgfqpoint{5.821233in}{1.168930in}}%
\pgfpathlineto{\pgfqpoint{5.815800in}{1.169102in}}%
\pgfpathlineto{\pgfqpoint{5.810367in}{1.168787in}}%
\pgfpathlineto{\pgfqpoint{5.804933in}{1.168524in}}%
\pgfpathlineto{\pgfqpoint{5.799500in}{1.169846in}}%
\pgfpathlineto{\pgfqpoint{5.794067in}{1.168952in}}%
\pgfpathlineto{\pgfqpoint{5.788633in}{1.169138in}}%
\pgfpathlineto{\pgfqpoint{5.783200in}{1.168144in}}%
\pgfpathlineto{\pgfqpoint{5.777767in}{1.166761in}}%
\pgfpathlineto{\pgfqpoint{5.772333in}{1.167711in}}%
\pgfpathlineto{\pgfqpoint{5.766900in}{1.166968in}}%
\pgfpathlineto{\pgfqpoint{5.761467in}{1.170395in}}%
\pgfpathlineto{\pgfqpoint{5.756033in}{1.170338in}}%
\pgfpathlineto{\pgfqpoint{5.750600in}{1.169376in}}%
\pgfpathlineto{\pgfqpoint{5.745167in}{1.169967in}}%
\pgfpathlineto{\pgfqpoint{5.739733in}{1.168933in}}%
\pgfpathlineto{\pgfqpoint{5.734300in}{1.170205in}}%
\pgfpathlineto{\pgfqpoint{5.728867in}{1.170001in}}%
\pgfpathlineto{\pgfqpoint{5.723433in}{1.170950in}}%
\pgfpathlineto{\pgfqpoint{5.718000in}{1.173473in}}%
\pgfpathlineto{\pgfqpoint{5.712567in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{5.707133in}{1.173877in}}%
\pgfpathlineto{\pgfqpoint{5.701700in}{1.172973in}}%
\pgfpathlineto{\pgfqpoint{5.696267in}{1.164546in}}%
\pgfpathlineto{\pgfqpoint{5.690833in}{1.165443in}}%
\pgfpathlineto{\pgfqpoint{5.685400in}{1.163263in}}%
\pgfpathlineto{\pgfqpoint{5.679967in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{5.674533in}{1.163137in}}%
\pgfpathlineto{\pgfqpoint{5.669100in}{1.162389in}}%
\pgfpathlineto{\pgfqpoint{5.663667in}{1.161619in}}%
\pgfpathlineto{\pgfqpoint{5.658233in}{1.162288in}}%
\pgfpathlineto{\pgfqpoint{5.652800in}{1.161908in}}%
\pgfpathlineto{\pgfqpoint{5.647367in}{1.162087in}}%
\pgfpathlineto{\pgfqpoint{5.641933in}{1.161221in}}%
\pgfpathlineto{\pgfqpoint{5.636500in}{1.168038in}}%
\pgfpathlineto{\pgfqpoint{5.631067in}{1.168236in}}%
\pgfpathlineto{\pgfqpoint{5.625633in}{1.170888in}}%
\pgfpathlineto{\pgfqpoint{5.620200in}{1.170454in}}%
\pgfpathlineto{\pgfqpoint{5.614767in}{1.170462in}}%
\pgfpathlineto{\pgfqpoint{5.609333in}{1.171944in}}%
\pgfpathlineto{\pgfqpoint{5.603900in}{1.173334in}}%
\pgfpathlineto{\pgfqpoint{5.598467in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{5.593033in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{5.587600in}{1.170988in}}%
\pgfpathlineto{\pgfqpoint{5.582167in}{1.173686in}}%
\pgfpathlineto{\pgfqpoint{5.576733in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{5.571300in}{1.173041in}}%
\pgfpathlineto{\pgfqpoint{5.565867in}{1.170845in}}%
\pgfpathlineto{\pgfqpoint{5.560433in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{5.555000in}{1.170563in}}%
\pgfpathlineto{\pgfqpoint{5.549567in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{5.544133in}{1.166559in}}%
\pgfpathlineto{\pgfqpoint{5.538700in}{1.166695in}}%
\pgfpathlineto{\pgfqpoint{5.533267in}{1.166240in}}%
\pgfpathlineto{\pgfqpoint{5.527833in}{1.166203in}}%
\pgfpathlineto{\pgfqpoint{5.522400in}{1.164861in}}%
\pgfpathlineto{\pgfqpoint{5.516967in}{1.164103in}}%
\pgfpathlineto{\pgfqpoint{5.511533in}{1.163841in}}%
\pgfpathlineto{\pgfqpoint{5.506100in}{1.162891in}}%
\pgfpathlineto{\pgfqpoint{5.500667in}{1.158347in}}%
\pgfpathlineto{\pgfqpoint{5.495233in}{1.157522in}}%
\pgfpathlineto{\pgfqpoint{5.489800in}{1.158337in}}%
\pgfpathlineto{\pgfqpoint{5.484367in}{1.158306in}}%
\pgfpathlineto{\pgfqpoint{5.478933in}{1.157406in}}%
\pgfpathlineto{\pgfqpoint{5.473500in}{1.156844in}}%
\pgfpathlineto{\pgfqpoint{5.468067in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{5.462633in}{1.159005in}}%
\pgfpathlineto{\pgfqpoint{5.457200in}{1.160104in}}%
\pgfpathlineto{\pgfqpoint{5.451767in}{1.160991in}}%
\pgfpathlineto{\pgfqpoint{5.446333in}{1.163059in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{1.168144in}}%
\pgfpathlineto{\pgfqpoint{5.435467in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{5.430033in}{1.171352in}}%
\pgfpathlineto{\pgfqpoint{5.424600in}{1.172018in}}%
\pgfpathlineto{\pgfqpoint{5.419167in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{5.413733in}{1.172210in}}%
\pgfpathlineto{\pgfqpoint{5.408300in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{5.402867in}{1.170676in}}%
\pgfpathlineto{\pgfqpoint{5.397433in}{1.168899in}}%
\pgfpathlineto{\pgfqpoint{5.392000in}{1.168202in}}%
\pgfpathlineto{\pgfqpoint{5.386567in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{5.381133in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{5.375700in}{1.169609in}}%
\pgfpathlineto{\pgfqpoint{5.370267in}{1.169593in}}%
\pgfpathlineto{\pgfqpoint{5.364833in}{1.168382in}}%
\pgfpathlineto{\pgfqpoint{5.359400in}{1.168247in}}%
\pgfpathlineto{\pgfqpoint{5.353967in}{1.168304in}}%
\pgfpathlineto{\pgfqpoint{5.348533in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{5.343100in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{5.337667in}{1.169919in}}%
\pgfpathlineto{\pgfqpoint{5.332233in}{1.170453in}}%
\pgfpathlineto{\pgfqpoint{5.326800in}{1.168601in}}%
\pgfpathlineto{\pgfqpoint{5.321367in}{1.167313in}}%
\pgfpathlineto{\pgfqpoint{5.315933in}{1.167532in}}%
\pgfpathlineto{\pgfqpoint{5.310500in}{1.168154in}}%
\pgfpathlineto{\pgfqpoint{5.305067in}{1.167956in}}%
\pgfpathlineto{\pgfqpoint{5.299633in}{1.167179in}}%
\pgfpathlineto{\pgfqpoint{5.294200in}{1.167022in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{1.166759in}}%
\pgfpathlineto{\pgfqpoint{5.277900in}{1.167260in}}%
\pgfpathlineto{\pgfqpoint{5.272467in}{1.166569in}}%
\pgfpathlineto{\pgfqpoint{5.267033in}{1.169128in}}%
\pgfpathlineto{\pgfqpoint{5.261600in}{1.171305in}}%
\pgfpathlineto{\pgfqpoint{5.256167in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{5.250733in}{1.170849in}}%
\pgfpathlineto{\pgfqpoint{5.245300in}{1.173004in}}%
\pgfpathlineto{\pgfqpoint{5.239867in}{1.176056in}}%
\pgfpathlineto{\pgfqpoint{5.234433in}{1.175168in}}%
\pgfpathlineto{\pgfqpoint{5.229000in}{1.175272in}}%
\pgfpathlineto{\pgfqpoint{5.223567in}{1.176910in}}%
\pgfpathlineto{\pgfqpoint{5.218133in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{5.212700in}{1.174351in}}%
\pgfpathlineto{\pgfqpoint{5.207267in}{1.173051in}}%
\pgfpathlineto{\pgfqpoint{5.201833in}{1.171452in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{5.190967in}{1.171331in}}%
\pgfpathlineto{\pgfqpoint{5.185533in}{1.171720in}}%
\pgfpathlineto{\pgfqpoint{5.180100in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{5.174667in}{1.171004in}}%
\pgfpathlineto{\pgfqpoint{5.169233in}{1.168766in}}%
\pgfpathlineto{\pgfqpoint{5.163800in}{1.169073in}}%
\pgfpathlineto{\pgfqpoint{5.158367in}{1.169089in}}%
\pgfpathlineto{\pgfqpoint{5.152933in}{1.170647in}}%
\pgfpathlineto{\pgfqpoint{5.147500in}{1.170785in}}%
\pgfpathlineto{\pgfqpoint{5.142067in}{1.170123in}}%
\pgfpathlineto{\pgfqpoint{5.136633in}{1.170328in}}%
\pgfpathlineto{\pgfqpoint{5.131200in}{1.171470in}}%
\pgfpathlineto{\pgfqpoint{5.125767in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{5.120333in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{5.114900in}{1.169533in}}%
\pgfpathlineto{\pgfqpoint{5.109467in}{1.171753in}}%
\pgfpathlineto{\pgfqpoint{5.104033in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{5.098600in}{1.172084in}}%
\pgfpathlineto{\pgfqpoint{5.093167in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{5.087733in}{1.168621in}}%
\pgfpathlineto{\pgfqpoint{5.082300in}{1.172224in}}%
\pgfpathlineto{\pgfqpoint{5.076867in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{5.071433in}{1.171189in}}%
\pgfpathlineto{\pgfqpoint{5.066000in}{1.170560in}}%
\pgfpathlineto{\pgfqpoint{5.060567in}{1.173733in}}%
\pgfpathlineto{\pgfqpoint{5.055133in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{5.049700in}{1.172765in}}%
\pgfpathlineto{\pgfqpoint{5.044267in}{1.170090in}}%
\pgfpathlineto{\pgfqpoint{5.038833in}{1.169017in}}%
\pgfpathlineto{\pgfqpoint{5.033400in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{5.027967in}{1.173699in}}%
\pgfpathlineto{\pgfqpoint{5.022533in}{1.170512in}}%
\pgfpathlineto{\pgfqpoint{5.017100in}{1.173755in}}%
\pgfpathlineto{\pgfqpoint{5.011667in}{1.172501in}}%
\pgfpathlineto{\pgfqpoint{5.006233in}{1.169041in}}%
\pgfpathlineto{\pgfqpoint{5.000800in}{1.167289in}}%
\pgfpathlineto{\pgfqpoint{4.995367in}{1.167306in}}%
\pgfpathlineto{\pgfqpoint{4.989933in}{1.167210in}}%
\pgfpathlineto{\pgfqpoint{4.984500in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{4.979067in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{4.973633in}{1.164228in}}%
\pgfpathlineto{\pgfqpoint{4.968200in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{4.962767in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{4.957333in}{1.163742in}}%
\pgfpathlineto{\pgfqpoint{4.951900in}{1.164619in}}%
\pgfpathlineto{\pgfqpoint{4.946467in}{1.167458in}}%
\pgfpathlineto{\pgfqpoint{4.941033in}{1.164229in}}%
\pgfpathlineto{\pgfqpoint{4.935600in}{1.164380in}}%
\pgfpathlineto{\pgfqpoint{4.930167in}{1.161121in}}%
\pgfpathlineto{\pgfqpoint{4.924733in}{1.160725in}}%
\pgfpathlineto{\pgfqpoint{4.919300in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{4.913867in}{1.163043in}}%
\pgfpathlineto{\pgfqpoint{4.908433in}{1.164623in}}%
\pgfpathlineto{\pgfqpoint{4.903000in}{1.164374in}}%
\pgfpathlineto{\pgfqpoint{4.897567in}{1.164057in}}%
\pgfpathlineto{\pgfqpoint{4.892133in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{4.886700in}{1.163582in}}%
\pgfpathlineto{\pgfqpoint{4.881267in}{1.168770in}}%
\pgfpathlineto{\pgfqpoint{4.875833in}{1.165904in}}%
\pgfpathlineto{\pgfqpoint{4.870400in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{4.864967in}{1.174836in}}%
\pgfpathlineto{\pgfqpoint{4.859533in}{1.174637in}}%
\pgfpathlineto{\pgfqpoint{4.854100in}{1.171128in}}%
\pgfpathlineto{\pgfqpoint{4.848667in}{1.166709in}}%
\pgfpathlineto{\pgfqpoint{4.843233in}{1.166969in}}%
\pgfpathlineto{\pgfqpoint{4.837800in}{1.167116in}}%
\pgfpathlineto{\pgfqpoint{4.832367in}{1.166496in}}%
\pgfpathlineto{\pgfqpoint{4.826933in}{1.166735in}}%
\pgfpathlineto{\pgfqpoint{4.821500in}{1.165016in}}%
\pgfpathlineto{\pgfqpoint{4.816067in}{1.167584in}}%
\pgfpathlineto{\pgfqpoint{4.810633in}{1.167622in}}%
\pgfpathlineto{\pgfqpoint{4.805200in}{1.167647in}}%
\pgfpathlineto{\pgfqpoint{4.799767in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{4.794333in}{1.167429in}}%
\pgfpathlineto{\pgfqpoint{4.788900in}{1.171345in}}%
\pgfpathlineto{\pgfqpoint{4.783467in}{1.170792in}}%
\pgfpathlineto{\pgfqpoint{4.778033in}{1.169174in}}%
\pgfpathlineto{\pgfqpoint{4.772600in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{4.767167in}{1.170758in}}%
\pgfpathlineto{\pgfqpoint{4.761733in}{1.173443in}}%
\pgfpathlineto{\pgfqpoint{4.756300in}{1.172828in}}%
\pgfpathlineto{\pgfqpoint{4.750867in}{1.172860in}}%
\pgfpathlineto{\pgfqpoint{4.745433in}{1.169865in}}%
\pgfpathlineto{\pgfqpoint{4.740000in}{1.173394in}}%
\pgfpathlineto{\pgfqpoint{4.734567in}{1.171847in}}%
\pgfpathlineto{\pgfqpoint{4.729133in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.723700in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{4.718267in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{4.712833in}{1.176155in}}%
\pgfpathlineto{\pgfqpoint{4.707400in}{1.172224in}}%
\pgfpathlineto{\pgfqpoint{4.701967in}{1.172828in}}%
\pgfpathlineto{\pgfqpoint{4.696533in}{1.172556in}}%
\pgfpathlineto{\pgfqpoint{4.691100in}{1.172124in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{1.174025in}}%
\pgfpathlineto{\pgfqpoint{4.680233in}{1.174158in}}%
\pgfpathlineto{\pgfqpoint{4.674800in}{1.174876in}}%
\pgfpathlineto{\pgfqpoint{4.669367in}{1.174217in}}%
\pgfpathlineto{\pgfqpoint{4.663933in}{1.171765in}}%
\pgfpathlineto{\pgfqpoint{4.658500in}{1.171115in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{1.170746in}}%
\pgfpathlineto{\pgfqpoint{4.647633in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{4.642200in}{1.175715in}}%
\pgfpathlineto{\pgfqpoint{4.636767in}{1.174818in}}%
\pgfpathlineto{\pgfqpoint{4.631333in}{1.171759in}}%
\pgfpathlineto{\pgfqpoint{4.625900in}{1.172005in}}%
\pgfpathlineto{\pgfqpoint{4.620467in}{1.172587in}}%
\pgfpathlineto{\pgfqpoint{4.615033in}{1.172292in}}%
\pgfpathlineto{\pgfqpoint{4.609600in}{1.172960in}}%
\pgfpathlineto{\pgfqpoint{4.604167in}{1.175449in}}%
\pgfpathlineto{\pgfqpoint{4.598733in}{1.172968in}}%
\pgfpathlineto{\pgfqpoint{4.593300in}{1.171662in}}%
\pgfpathlineto{\pgfqpoint{4.587867in}{1.170376in}}%
\pgfpathlineto{\pgfqpoint{4.582433in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{4.577000in}{1.171438in}}%
\pgfpathlineto{\pgfqpoint{4.571567in}{1.175668in}}%
\pgfpathlineto{\pgfqpoint{4.566133in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{4.560700in}{1.174795in}}%
\pgfpathlineto{\pgfqpoint{4.555267in}{1.175945in}}%
\pgfpathlineto{\pgfqpoint{4.549833in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.544400in}{1.177261in}}%
\pgfpathlineto{\pgfqpoint{4.538967in}{1.179519in}}%
\pgfpathlineto{\pgfqpoint{4.533533in}{1.181900in}}%
\pgfpathlineto{\pgfqpoint{4.528100in}{1.183145in}}%
\pgfpathlineto{\pgfqpoint{4.522667in}{1.181770in}}%
\pgfpathlineto{\pgfqpoint{4.517233in}{1.180655in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{1.179129in}}%
\pgfpathlineto{\pgfqpoint{4.500933in}{1.181326in}}%
\pgfpathlineto{\pgfqpoint{4.495500in}{1.180883in}}%
\pgfpathlineto{\pgfqpoint{4.490067in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{4.484633in}{1.181226in}}%
\pgfpathlineto{\pgfqpoint{4.479200in}{1.179549in}}%
\pgfpathlineto{\pgfqpoint{4.473767in}{1.178585in}}%
\pgfpathlineto{\pgfqpoint{4.468333in}{1.177406in}}%
\pgfpathlineto{\pgfqpoint{4.462900in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{4.457467in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{4.452033in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{1.177471in}}%
\pgfpathlineto{\pgfqpoint{4.441167in}{1.177978in}}%
\pgfpathlineto{\pgfqpoint{4.435733in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{4.430300in}{1.174088in}}%
\pgfpathlineto{\pgfqpoint{4.424867in}{1.175355in}}%
\pgfpathlineto{\pgfqpoint{4.419433in}{1.171526in}}%
\pgfpathlineto{\pgfqpoint{4.414000in}{1.172738in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{4.403133in}{1.176108in}}%
\pgfpathlineto{\pgfqpoint{4.397700in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{1.175386in}}%
\pgfpathlineto{\pgfqpoint{4.386833in}{1.174825in}}%
\pgfpathlineto{\pgfqpoint{4.381400in}{1.174658in}}%
\pgfpathlineto{\pgfqpoint{4.375967in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{4.370533in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{4.365100in}{1.177761in}}%
\pgfpathlineto{\pgfqpoint{4.359667in}{1.182385in}}%
\pgfpathlineto{\pgfqpoint{4.354233in}{1.182803in}}%
\pgfpathlineto{\pgfqpoint{4.348800in}{1.183147in}}%
\pgfpathlineto{\pgfqpoint{4.343367in}{1.182243in}}%
\pgfpathlineto{\pgfqpoint{4.337933in}{1.184373in}}%
\pgfpathlineto{\pgfqpoint{4.332500in}{1.184182in}}%
\pgfpathlineto{\pgfqpoint{4.327067in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{4.321633in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{4.316200in}{1.188867in}}%
\pgfpathlineto{\pgfqpoint{4.310767in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{4.305333in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{4.299900in}{1.189458in}}%
\pgfpathlineto{\pgfqpoint{4.294467in}{1.185977in}}%
\pgfpathlineto{\pgfqpoint{4.289033in}{1.185204in}}%
\pgfpathlineto{\pgfqpoint{4.283600in}{1.182681in}}%
\pgfpathlineto{\pgfqpoint{4.278167in}{1.166126in}}%
\pgfpathlineto{\pgfqpoint{4.272733in}{1.166158in}}%
\pgfpathlineto{\pgfqpoint{4.267300in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{4.261867in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{4.256433in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{1.163541in}}%
\pgfpathlineto{\pgfqpoint{4.245567in}{1.163210in}}%
\pgfpathlineto{\pgfqpoint{4.240133in}{1.163229in}}%
\pgfpathlineto{\pgfqpoint{4.234700in}{1.163024in}}%
\pgfpathlineto{\pgfqpoint{4.229267in}{1.163175in}}%
\pgfpathlineto{\pgfqpoint{4.223833in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{4.218400in}{1.180047in}}%
\pgfpathlineto{\pgfqpoint{4.212967in}{1.179709in}}%
\pgfpathlineto{\pgfqpoint{4.207533in}{1.181866in}}%
\pgfpathlineto{\pgfqpoint{4.202100in}{1.180911in}}%
\pgfpathlineto{\pgfqpoint{4.196667in}{1.180335in}}%
\pgfpathlineto{\pgfqpoint{4.191233in}{1.184007in}}%
\pgfpathlineto{\pgfqpoint{4.185800in}{1.183969in}}%
\pgfpathlineto{\pgfqpoint{4.180367in}{1.180413in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{4.169500in}{1.184576in}}%
\pgfpathlineto{\pgfqpoint{4.164067in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{4.158633in}{1.183954in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{4.147767in}{1.185165in}}%
\pgfpathlineto{\pgfqpoint{4.142333in}{1.186392in}}%
\pgfpathlineto{\pgfqpoint{4.136900in}{1.186378in}}%
\pgfpathlineto{\pgfqpoint{4.131467in}{1.186372in}}%
\pgfpathlineto{\pgfqpoint{4.126033in}{1.187263in}}%
\pgfpathlineto{\pgfqpoint{4.120600in}{1.189887in}}%
\pgfpathlineto{\pgfqpoint{4.115167in}{1.188513in}}%
\pgfpathlineto{\pgfqpoint{4.109733in}{1.187876in}}%
\pgfpathlineto{\pgfqpoint{4.104300in}{1.189925in}}%
\pgfpathlineto{\pgfqpoint{4.098867in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{4.093433in}{1.190103in}}%
\pgfpathlineto{\pgfqpoint{4.088000in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{4.082567in}{1.189230in}}%
\pgfpathlineto{\pgfqpoint{4.077133in}{1.189227in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.188868in}}%
\pgfpathlineto{\pgfqpoint{4.066267in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{4.060833in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{4.055400in}{1.191183in}}%
\pgfpathlineto{\pgfqpoint{4.049967in}{1.187592in}}%
\pgfpathlineto{\pgfqpoint{4.044533in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{4.039100in}{1.187515in}}%
\pgfpathlineto{\pgfqpoint{4.033667in}{1.187198in}}%
\pgfpathlineto{\pgfqpoint{4.028233in}{1.186838in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{1.186385in}}%
\pgfpathlineto{\pgfqpoint{4.017367in}{1.186195in}}%
\pgfpathlineto{\pgfqpoint{4.011933in}{1.185285in}}%
\pgfpathlineto{\pgfqpoint{4.006500in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{4.001067in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{3.995633in}{1.185593in}}%
\pgfpathlineto{\pgfqpoint{3.990200in}{1.188762in}}%
\pgfpathlineto{\pgfqpoint{3.984767in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{3.979333in}{1.186205in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{3.968467in}{1.182110in}}%
\pgfpathlineto{\pgfqpoint{3.963033in}{1.184783in}}%
\pgfpathlineto{\pgfqpoint{3.957600in}{1.184619in}}%
\pgfpathlineto{\pgfqpoint{3.952167in}{1.186433in}}%
\pgfpathlineto{\pgfqpoint{3.946733in}{1.184798in}}%
\pgfpathlineto{\pgfqpoint{3.941300in}{1.174771in}}%
\pgfpathlineto{\pgfqpoint{3.935867in}{1.174371in}}%
\pgfpathlineto{\pgfqpoint{3.930433in}{1.172246in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{1.173846in}}%
\pgfpathlineto{\pgfqpoint{3.919567in}{1.172839in}}%
\pgfpathlineto{\pgfqpoint{3.914133in}{1.174995in}}%
\pgfpathlineto{\pgfqpoint{3.908700in}{1.173672in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{3.897833in}{1.169760in}}%
\pgfpathlineto{\pgfqpoint{3.892400in}{1.169938in}}%
\pgfpathlineto{\pgfqpoint{3.886967in}{1.170900in}}%
\pgfpathlineto{\pgfqpoint{3.881533in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{3.876100in}{1.178005in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{3.865233in}{1.177417in}}%
\pgfpathlineto{\pgfqpoint{3.859800in}{1.177975in}}%
\pgfpathlineto{\pgfqpoint{3.854367in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{3.848933in}{1.173012in}}%
\pgfpathlineto{\pgfqpoint{3.843500in}{1.172443in}}%
\pgfpathlineto{\pgfqpoint{3.838067in}{1.176523in}}%
\pgfpathlineto{\pgfqpoint{3.832633in}{1.169261in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{1.169099in}}%
\pgfpathlineto{\pgfqpoint{3.821767in}{1.170349in}}%
\pgfpathlineto{\pgfqpoint{3.816333in}{1.169083in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{3.805467in}{1.168789in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{3.794600in}{1.170941in}}%
\pgfpathlineto{\pgfqpoint{3.789167in}{1.170843in}}%
\pgfpathlineto{\pgfqpoint{3.783733in}{1.171200in}}%
\pgfpathlineto{\pgfqpoint{3.778300in}{1.169866in}}%
\pgfpathlineto{\pgfqpoint{3.772867in}{1.173316in}}%
\pgfpathlineto{\pgfqpoint{3.767433in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{3.762000in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{3.756567in}{1.170548in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{1.170697in}}%
\pgfpathlineto{\pgfqpoint{3.745700in}{1.172122in}}%
\pgfpathlineto{\pgfqpoint{3.740267in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{3.734833in}{1.174622in}}%
\pgfpathlineto{\pgfqpoint{3.729400in}{1.173159in}}%
\pgfpathlineto{\pgfqpoint{3.723967in}{1.171164in}}%
\pgfpathlineto{\pgfqpoint{3.718533in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{3.713100in}{1.176206in}}%
\pgfpathlineto{\pgfqpoint{3.707667in}{1.174739in}}%
\pgfpathlineto{\pgfqpoint{3.702233in}{1.176978in}}%
\pgfpathlineto{\pgfqpoint{3.696800in}{1.174262in}}%
\pgfpathlineto{\pgfqpoint{3.691367in}{1.174503in}}%
\pgfpathlineto{\pgfqpoint{3.685933in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{3.680500in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{3.675067in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{3.669633in}{1.169271in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{3.658767in}{1.170130in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{3.647900in}{1.171962in}}%
\pgfpathlineto{\pgfqpoint{3.642467in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{1.176869in}}%
\pgfpathlineto{\pgfqpoint{3.631600in}{1.176187in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.176444in}}%
\pgfpathlineto{\pgfqpoint{3.620733in}{1.180683in}}%
\pgfpathlineto{\pgfqpoint{3.615300in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{3.609867in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{3.604433in}{1.182481in}}%
\pgfpathlineto{\pgfqpoint{3.599000in}{1.184203in}}%
\pgfpathlineto{\pgfqpoint{3.593567in}{1.186652in}}%
\pgfpathlineto{\pgfqpoint{3.588133in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{3.582700in}{1.190623in}}%
\pgfpathlineto{\pgfqpoint{3.577267in}{1.192045in}}%
\pgfpathlineto{\pgfqpoint{3.571833in}{1.193332in}}%
\pgfpathlineto{\pgfqpoint{3.566400in}{1.191612in}}%
\pgfpathlineto{\pgfqpoint{3.560967in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{1.194080in}}%
\pgfpathlineto{\pgfqpoint{3.550100in}{1.196001in}}%
\pgfpathlineto{\pgfqpoint{3.544667in}{1.195675in}}%
\pgfpathlineto{\pgfqpoint{3.539233in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{3.533800in}{1.188312in}}%
\pgfpathlineto{\pgfqpoint{3.528367in}{1.180787in}}%
\pgfpathlineto{\pgfqpoint{3.522933in}{1.179136in}}%
\pgfpathlineto{\pgfqpoint{3.517500in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{3.512067in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{3.506633in}{1.173792in}}%
\pgfpathlineto{\pgfqpoint{3.501200in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{3.495767in}{1.166599in}}%
\pgfpathlineto{\pgfqpoint{3.490333in}{1.162306in}}%
\pgfpathlineto{\pgfqpoint{3.484900in}{1.159588in}}%
\pgfpathlineto{\pgfqpoint{3.479467in}{1.153253in}}%
\pgfpathlineto{\pgfqpoint{3.474033in}{1.153896in}}%
\pgfpathlineto{\pgfqpoint{3.468600in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{3.463167in}{1.158459in}}%
\pgfpathlineto{\pgfqpoint{3.457733in}{1.157877in}}%
\pgfpathlineto{\pgfqpoint{3.452300in}{1.160721in}}%
\pgfpathlineto{\pgfqpoint{3.446867in}{1.166775in}}%
\pgfpathlineto{\pgfqpoint{3.441433in}{1.165940in}}%
\pgfpathlineto{\pgfqpoint{3.436000in}{1.165632in}}%
\pgfpathlineto{\pgfqpoint{3.430567in}{1.165034in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.166319in}}%
\pgfpathlineto{\pgfqpoint{3.419700in}{1.172404in}}%
\pgfpathlineto{\pgfqpoint{3.414267in}{1.174200in}}%
\pgfpathlineto{\pgfqpoint{3.408833in}{1.166547in}}%
\pgfpathlineto{\pgfqpoint{3.403400in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{3.397967in}{1.148500in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.145397in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{1.144786in}}%
\pgfpathlineto{\pgfqpoint{3.381667in}{1.147159in}}%
\pgfpathlineto{\pgfqpoint{3.376233in}{1.144658in}}%
\pgfpathlineto{\pgfqpoint{3.370800in}{1.144870in}}%
\pgfpathlineto{\pgfqpoint{3.365367in}{1.145086in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{1.144596in}}%
\pgfpathlineto{\pgfqpoint{3.354500in}{1.143703in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.145308in}}%
\pgfpathlineto{\pgfqpoint{3.343633in}{1.152603in}}%
\pgfpathlineto{\pgfqpoint{3.338200in}{1.158810in}}%
\pgfpathlineto{\pgfqpoint{3.332767in}{1.160671in}}%
\pgfpathlineto{\pgfqpoint{3.327333in}{1.162584in}}%
\pgfpathlineto{\pgfqpoint{3.321900in}{1.162543in}}%
\pgfpathlineto{\pgfqpoint{3.316467in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{3.311033in}{1.168284in}}%
\pgfpathlineto{\pgfqpoint{3.305600in}{1.157484in}}%
\pgfpathlineto{\pgfqpoint{3.300167in}{1.160002in}}%
\pgfpathlineto{\pgfqpoint{3.294733in}{1.160069in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{1.164016in}}%
\pgfpathlineto{\pgfqpoint{3.283867in}{1.167272in}}%
\pgfpathlineto{\pgfqpoint{3.278433in}{1.164951in}}%
\pgfpathlineto{\pgfqpoint{3.273000in}{1.169256in}}%
\pgfpathlineto{\pgfqpoint{3.267567in}{1.169351in}}%
\pgfpathlineto{\pgfqpoint{3.262133in}{1.169633in}}%
\pgfpathlineto{\pgfqpoint{3.256700in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{3.251267in}{1.165690in}}%
\pgfpathlineto{\pgfqpoint{3.245833in}{1.169728in}}%
\pgfpathlineto{\pgfqpoint{3.240400in}{1.161571in}}%
\pgfpathlineto{\pgfqpoint{3.234967in}{1.161494in}}%
\pgfpathlineto{\pgfqpoint{3.229533in}{1.161550in}}%
\pgfpathlineto{\pgfqpoint{3.224100in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{3.218667in}{1.160822in}}%
\pgfpathlineto{\pgfqpoint{3.213233in}{1.160445in}}%
\pgfpathlineto{\pgfqpoint{3.207800in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{3.202367in}{1.149904in}}%
\pgfpathlineto{\pgfqpoint{3.196933in}{1.149520in}}%
\pgfpathlineto{\pgfqpoint{3.191500in}{1.147908in}}%
\pgfpathlineto{\pgfqpoint{3.186067in}{1.155000in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{1.162178in}}%
\pgfpathlineto{\pgfqpoint{3.175200in}{1.162214in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.163709in}}%
\pgfpathlineto{\pgfqpoint{3.158900in}{1.166033in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.165944in}}%
\pgfpathlineto{\pgfqpoint{3.148033in}{1.176783in}}%
\pgfpathlineto{\pgfqpoint{3.142600in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.137167in}{1.173794in}}%
\pgfpathlineto{\pgfqpoint{3.131733in}{1.174816in}}%
\pgfpathlineto{\pgfqpoint{3.126300in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.176859in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{1.171801in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.169891in}}%
\pgfpathlineto{\pgfqpoint{3.104567in}{1.167751in}}%
\pgfpathlineto{\pgfqpoint{3.099133in}{1.161958in}}%
\pgfpathlineto{\pgfqpoint{3.093700in}{1.164634in}}%
\pgfpathlineto{\pgfqpoint{3.088267in}{1.153614in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{1.165297in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{1.174223in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.177118in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.184126in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.176399in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.171145in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.163022in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.159173in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.160197in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.152394in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.161485in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.165301in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.166334in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.167540in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.160090in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.161214in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.160057in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.127339in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.137341in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.139528in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.144364in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.189189in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.185740in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.237990in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.274664in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.274664in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.876367in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.876367in}{1.276902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.566667in}{1.684162in}}{\pgfqpoint{3.120867in}{2.107500in}}{%
\pgfpathmoveto{\pgfqpoint{2.566667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.572100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.577533in}{2.044058in}}%
\pgfpathlineto{\pgfqpoint{2.582967in}{2.005132in}}%
\pgfpathlineto{\pgfqpoint{2.588400in}{1.982756in}}%
\pgfpathlineto{\pgfqpoint{2.593833in}{1.961425in}}%
\pgfpathlineto{\pgfqpoint{2.599267in}{1.943674in}}%
\pgfpathlineto{\pgfqpoint{2.604700in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{2.610133in}{1.916098in}}%
\pgfpathlineto{\pgfqpoint{2.615567in}{1.905760in}}%
\pgfpathlineto{\pgfqpoint{2.621000in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{2.626433in}{1.788718in}}%
\pgfpathlineto{\pgfqpoint{2.631867in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.777884in}}%
\pgfpathlineto{\pgfqpoint{2.642733in}{1.769462in}}%
\pgfpathlineto{\pgfqpoint{2.648167in}{1.745564in}}%
\pgfpathlineto{\pgfqpoint{2.653600in}{1.736853in}}%
\pgfpathlineto{\pgfqpoint{2.659033in}{1.733157in}}%
\pgfpathlineto{\pgfqpoint{2.664467in}{1.733628in}}%
\pgfpathlineto{\pgfqpoint{2.669900in}{1.732613in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{1.728941in}}%
\pgfpathlineto{\pgfqpoint{2.680767in}{1.725904in}}%
\pgfpathlineto{\pgfqpoint{2.686200in}{1.725894in}}%
\pgfpathlineto{\pgfqpoint{2.691633in}{1.725346in}}%
\pgfpathlineto{\pgfqpoint{2.697067in}{1.725758in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.725189in}}%
\pgfpathlineto{\pgfqpoint{2.707933in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{2.713367in}{1.724835in}}%
\pgfpathlineto{\pgfqpoint{2.718800in}{1.724527in}}%
\pgfpathlineto{\pgfqpoint{2.724233in}{1.719529in}}%
\pgfpathlineto{\pgfqpoint{2.729667in}{1.718367in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{2.740533in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{2.745967in}{1.714875in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{1.714971in}}%
\pgfpathlineto{\pgfqpoint{2.756833in}{1.712355in}}%
\pgfpathlineto{\pgfqpoint{2.762267in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{2.767700in}{1.711025in}}%
\pgfpathlineto{\pgfqpoint{2.773133in}{1.710489in}}%
\pgfpathlineto{\pgfqpoint{2.778567in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.710168in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{1.709347in}}%
\pgfpathlineto{\pgfqpoint{2.794867in}{1.709302in}}%
\pgfpathlineto{\pgfqpoint{2.800300in}{1.708838in}}%
\pgfpathlineto{\pgfqpoint{2.805733in}{1.708052in}}%
\pgfpathlineto{\pgfqpoint{2.811167in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{2.816600in}{1.706115in}}%
\pgfpathlineto{\pgfqpoint{2.822033in}{1.705537in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{1.705171in}}%
\pgfpathlineto{\pgfqpoint{2.832900in}{1.704428in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.704726in}}%
\pgfpathlineto{\pgfqpoint{2.843767in}{1.705573in}}%
\pgfpathlineto{\pgfqpoint{2.849200in}{1.705875in}}%
\pgfpathlineto{\pgfqpoint{2.854633in}{1.706294in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{1.706502in}}%
\pgfpathlineto{\pgfqpoint{2.865500in}{1.707401in}}%
\pgfpathlineto{\pgfqpoint{2.870933in}{1.707076in}}%
\pgfpathlineto{\pgfqpoint{2.876367in}{1.707107in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.707543in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.707566in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.707489in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.706483in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.704952in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.703946in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.701139in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{1.699926in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.700178in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.700519in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.700581in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.700445in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.700518in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.699877in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.699633in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.699655in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.698931in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.697171in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.696103in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.695134in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.694431in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.693436in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.692443in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.691518in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.690851in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.690398in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.692834in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.692353in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.692512in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.692333in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{1.692526in}}%
\pgfpathlineto{\pgfqpoint{3.088267in}{1.692750in}}%
\pgfpathlineto{\pgfqpoint{3.093700in}{1.692654in}}%
\pgfpathlineto{\pgfqpoint{3.099133in}{1.692688in}}%
\pgfpathlineto{\pgfqpoint{3.104567in}{1.692673in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.692678in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{1.689672in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.689682in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.685053in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.685053in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{1.685047in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.684197in}}%
\pgfpathlineto{\pgfqpoint{3.104567in}{1.684162in}}%
\pgfpathlineto{\pgfqpoint{3.099133in}{1.684196in}}%
\pgfpathlineto{\pgfqpoint{3.093700in}{1.685244in}}%
\pgfpathlineto{\pgfqpoint{3.088267in}{1.685384in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{1.684981in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{1.684924in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.685049in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.685308in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.686328in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.687006in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.687381in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.687734in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.687904in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.688872in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.689481in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.690974in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.692022in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.692383in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.693086in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.694055in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.694630in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.694942in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.695281in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.695844in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.696552in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.695953in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.695852in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.695534in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{1.695558in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.695411in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.695394in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.695452in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.696163in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.696646in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.696870in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.697719in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.700538in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.701843in}}%
\pgfpathlineto{\pgfqpoint{2.876367in}{1.702455in}}%
\pgfpathlineto{\pgfqpoint{2.870933in}{1.702388in}}%
\pgfpathlineto{\pgfqpoint{2.865500in}{1.702812in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{1.702824in}}%
\pgfpathlineto{\pgfqpoint{2.854633in}{1.702512in}}%
\pgfpathlineto{\pgfqpoint{2.849200in}{1.702141in}}%
\pgfpathlineto{\pgfqpoint{2.843767in}{1.701573in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{2.832900in}{1.700406in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{2.822033in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{2.816600in}{1.700859in}}%
\pgfpathlineto{\pgfqpoint{2.811167in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{2.805733in}{1.700754in}}%
\pgfpathlineto{\pgfqpoint{2.800300in}{1.700913in}}%
\pgfpathlineto{\pgfqpoint{2.794867in}{1.701351in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{1.701559in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.702495in}}%
\pgfpathlineto{\pgfqpoint{2.778567in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.773133in}{1.705918in}}%
\pgfpathlineto{\pgfqpoint{2.767700in}{1.706221in}}%
\pgfpathlineto{\pgfqpoint{2.762267in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{2.756833in}{1.707340in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{2.745967in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{2.740533in}{1.706932in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{1.707599in}}%
\pgfpathlineto{\pgfqpoint{2.729667in}{1.709362in}}%
\pgfpathlineto{\pgfqpoint{2.724233in}{1.710041in}}%
\pgfpathlineto{\pgfqpoint{2.718800in}{1.709789in}}%
\pgfpathlineto{\pgfqpoint{2.713367in}{1.710773in}}%
\pgfpathlineto{\pgfqpoint{2.707933in}{1.711597in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.712423in}}%
\pgfpathlineto{\pgfqpoint{2.697067in}{1.713222in}}%
\pgfpathlineto{\pgfqpoint{2.691633in}{1.712714in}}%
\pgfpathlineto{\pgfqpoint{2.686200in}{1.714754in}}%
\pgfpathlineto{\pgfqpoint{2.680767in}{1.714988in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{1.715071in}}%
\pgfpathlineto{\pgfqpoint{2.669900in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{2.664467in}{1.715635in}}%
\pgfpathlineto{\pgfqpoint{2.659033in}{1.715663in}}%
\pgfpathlineto{\pgfqpoint{2.653600in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.648167in}{1.716810in}}%
\pgfpathlineto{\pgfqpoint{2.642733in}{1.711948in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{2.631867in}{1.721643in}}%
\pgfpathlineto{\pgfqpoint{2.626433in}{1.727335in}}%
\pgfpathlineto{\pgfqpoint{2.621000in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{2.615567in}{1.693059in}}%
\pgfpathlineto{\pgfqpoint{2.610133in}{1.695652in}}%
\pgfpathlineto{\pgfqpoint{2.604700in}{1.701887in}}%
\pgfpathlineto{\pgfqpoint{2.599267in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.593833in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{2.588400in}{1.729320in}}%
\pgfpathlineto{\pgfqpoint{2.582967in}{1.724522in}}%
\pgfpathlineto{\pgfqpoint{2.577533in}{1.736342in}}%
\pgfpathlineto{\pgfqpoint{2.572100in}{1.791236in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{2.107500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.566667in}{1.256846in}}{\pgfqpoint{3.071967in}{1.605322in}}{%
\pgfpathmoveto{\pgfqpoint{2.566667in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{2.572100in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{2.577533in}{1.542409in}}%
\pgfpathlineto{\pgfqpoint{2.582967in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{2.588400in}{1.517990in}}%
\pgfpathlineto{\pgfqpoint{2.593833in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{2.599267in}{1.599164in}}%
\pgfpathlineto{\pgfqpoint{2.604700in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{2.610133in}{1.582006in}}%
\pgfpathlineto{\pgfqpoint{2.615567in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{2.621000in}{1.569318in}}%
\pgfpathlineto{\pgfqpoint{2.626433in}{1.555974in}}%
\pgfpathlineto{\pgfqpoint{2.631867in}{1.551619in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.552663in}}%
\pgfpathlineto{\pgfqpoint{2.642733in}{1.548151in}}%
\pgfpathlineto{\pgfqpoint{2.648167in}{1.545142in}}%
\pgfpathlineto{\pgfqpoint{2.653600in}{1.476259in}}%
\pgfpathlineto{\pgfqpoint{2.659033in}{1.465719in}}%
\pgfpathlineto{\pgfqpoint{2.664467in}{1.463668in}}%
\pgfpathlineto{\pgfqpoint{2.669900in}{1.445031in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{1.430377in}}%
\pgfpathlineto{\pgfqpoint{2.680767in}{1.413525in}}%
\pgfpathlineto{\pgfqpoint{2.686200in}{1.394590in}}%
\pgfpathlineto{\pgfqpoint{2.691633in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{2.697067in}{1.363566in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.343816in}}%
\pgfpathlineto{\pgfqpoint{2.707933in}{1.310565in}}%
\pgfpathlineto{\pgfqpoint{2.713367in}{1.308533in}}%
\pgfpathlineto{\pgfqpoint{2.718800in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{2.724233in}{1.302155in}}%
\pgfpathlineto{\pgfqpoint{2.729667in}{1.297975in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{1.293292in}}%
\pgfpathlineto{\pgfqpoint{2.740533in}{1.289008in}}%
\pgfpathlineto{\pgfqpoint{2.745967in}{1.288325in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{1.287620in}}%
\pgfpathlineto{\pgfqpoint{2.756833in}{1.286592in}}%
\pgfpathlineto{\pgfqpoint{2.762267in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{2.767700in}{1.282442in}}%
\pgfpathlineto{\pgfqpoint{2.773133in}{1.280710in}}%
\pgfpathlineto{\pgfqpoint{2.778567in}{1.279095in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{1.274271in}}%
\pgfpathlineto{\pgfqpoint{2.794867in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{2.800300in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{2.805733in}{1.267383in}}%
\pgfpathlineto{\pgfqpoint{2.811167in}{1.266941in}}%
\pgfpathlineto{\pgfqpoint{2.816600in}{1.268367in}}%
\pgfpathlineto{\pgfqpoint{2.822033in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{1.268994in}}%
\pgfpathlineto{\pgfqpoint{2.832900in}{1.268995in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.269125in}}%
\pgfpathlineto{\pgfqpoint{2.843767in}{1.269061in}}%
\pgfpathlineto{\pgfqpoint{2.849200in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{2.854633in}{1.269033in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{1.268806in}}%
\pgfpathlineto{\pgfqpoint{2.865500in}{1.268067in}}%
\pgfpathlineto{\pgfqpoint{2.870933in}{1.267476in}}%
\pgfpathlineto{\pgfqpoint{2.876367in}{1.265509in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.264138in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.261671in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.260885in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.260766in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.260724in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.260790in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.260719in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.260681in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.260489in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.260480in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{1.260991in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.260991in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.261254in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.261251in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.261588in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.261666in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.262272in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.263124in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.263326in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.263612in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.265313in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.265430in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.265482in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.265487in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.265812in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.265781in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.265864in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.265762in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.265384in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.267491in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.268103in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.267933in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.268223in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.260924in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.260924in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.260473in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.260282in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.260270in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.260094in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.260345in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.260732in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.261289in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.260859in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.259864in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.259501in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.259390in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.259146in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.258940in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.258903in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.258762in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.259042in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.258632in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.258697in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.258699in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{1.258798in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.258828in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.258347in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.258310in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.258321in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.257435in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.257650in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.257564in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.256846in}}%
\pgfpathlineto{\pgfqpoint{2.876367in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{2.870933in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{2.865500in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{1.258754in}}%
\pgfpathlineto{\pgfqpoint{2.854633in}{1.259226in}}%
\pgfpathlineto{\pgfqpoint{2.849200in}{1.260829in}}%
\pgfpathlineto{\pgfqpoint{2.843767in}{1.261835in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.262438in}}%
\pgfpathlineto{\pgfqpoint{2.832900in}{1.263440in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{1.263416in}}%
\pgfpathlineto{\pgfqpoint{2.822033in}{1.263409in}}%
\pgfpathlineto{\pgfqpoint{2.816600in}{1.263384in}}%
\pgfpathlineto{\pgfqpoint{2.811167in}{1.263378in}}%
\pgfpathlineto{\pgfqpoint{2.805733in}{1.263383in}}%
\pgfpathlineto{\pgfqpoint{2.800300in}{1.263352in}}%
\pgfpathlineto{\pgfqpoint{2.794867in}{1.262334in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{1.262160in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.263259in}}%
\pgfpathlineto{\pgfqpoint{2.778567in}{1.264173in}}%
\pgfpathlineto{\pgfqpoint{2.773133in}{1.265615in}}%
\pgfpathlineto{\pgfqpoint{2.767700in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{2.762267in}{1.269079in}}%
\pgfpathlineto{\pgfqpoint{2.756833in}{1.270954in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{1.274397in}}%
\pgfpathlineto{\pgfqpoint{2.745967in}{1.277281in}}%
\pgfpathlineto{\pgfqpoint{2.740533in}{1.280909in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{1.280867in}}%
\pgfpathlineto{\pgfqpoint{2.729667in}{1.281180in}}%
\pgfpathlineto{\pgfqpoint{2.724233in}{1.282477in}}%
\pgfpathlineto{\pgfqpoint{2.718800in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{2.713367in}{1.286764in}}%
\pgfpathlineto{\pgfqpoint{2.707933in}{1.289588in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.278734in}}%
\pgfpathlineto{\pgfqpoint{2.697067in}{1.280323in}}%
\pgfpathlineto{\pgfqpoint{2.691633in}{1.286000in}}%
\pgfpathlineto{\pgfqpoint{2.686200in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{2.680767in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{1.314244in}}%
\pgfpathlineto{\pgfqpoint{2.669900in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{2.664467in}{1.341329in}}%
\pgfpathlineto{\pgfqpoint{2.659033in}{1.357636in}}%
\pgfpathlineto{\pgfqpoint{2.653600in}{1.379862in}}%
\pgfpathlineto{\pgfqpoint{2.648167in}{1.382225in}}%
\pgfpathlineto{\pgfqpoint{2.642733in}{1.388814in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.360486in}}%
\pgfpathlineto{\pgfqpoint{2.631867in}{1.345778in}}%
\pgfpathlineto{\pgfqpoint{2.626433in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{2.621000in}{1.356784in}}%
\pgfpathlineto{\pgfqpoint{2.615567in}{1.352564in}}%
\pgfpathlineto{\pgfqpoint{2.610133in}{1.347161in}}%
\pgfpathlineto{\pgfqpoint{2.604700in}{1.336958in}}%
\pgfpathlineto{\pgfqpoint{2.599267in}{1.336716in}}%
\pgfpathlineto{\pgfqpoint{2.593833in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{2.588400in}{1.314615in}}%
\pgfpathlineto{\pgfqpoint{2.582967in}{1.294044in}}%
\pgfpathlineto{\pgfqpoint{2.577533in}{1.353079in}}%
\pgfpathlineto{\pgfqpoint{2.572100in}{1.468019in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{1.552209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566667in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566667in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110000in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653333in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653333in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566667in}{1.350753in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{1.350753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379167in, y=1.302535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566667in}{1.798334in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{1.798334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379167in, y=1.750116in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323611in,y=1.615833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lap time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887233in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.773493in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.764019in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.764019in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.736568in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.736568in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.723051in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.713070in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.713070in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.671109in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.671109in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.681515in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.681515in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.712062in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.718030in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.713654in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.713654in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.713368in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.713368in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.717300in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.712324in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.717284in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.714823in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.709983in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{1.707064in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{1.704111in}}%
\pgfpathlineto{\pgfqpoint{3.093700in}{1.703386in}}%
\pgfpathlineto{\pgfqpoint{3.104567in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.701263in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.699662in}}%
\pgfpathlineto{\pgfqpoint{3.126300in}{1.696102in}}%
\pgfpathlineto{\pgfqpoint{3.131733in}{1.695584in}}%
\pgfpathlineto{\pgfqpoint{3.137167in}{1.696561in}}%
\pgfpathlineto{\pgfqpoint{3.142600in}{1.695577in}}%
\pgfpathlineto{\pgfqpoint{3.148033in}{1.691807in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.691229in}}%
\pgfpathlineto{\pgfqpoint{3.158900in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{3.164333in}{1.687452in}}%
\pgfpathlineto{\pgfqpoint{3.175200in}{1.677147in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{1.677878in}}%
\pgfpathlineto{\pgfqpoint{3.186067in}{1.681369in}}%
\pgfpathlineto{\pgfqpoint{3.191500in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{3.196933in}{1.696813in}}%
\pgfpathlineto{\pgfqpoint{3.202367in}{1.694874in}}%
\pgfpathlineto{\pgfqpoint{3.213233in}{1.697736in}}%
\pgfpathlineto{\pgfqpoint{3.218667in}{1.697052in}}%
\pgfpathlineto{\pgfqpoint{3.224100in}{1.694864in}}%
\pgfpathlineto{\pgfqpoint{3.229533in}{1.697176in}}%
\pgfpathlineto{\pgfqpoint{3.234967in}{1.697833in}}%
\pgfpathlineto{\pgfqpoint{3.245833in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{3.251267in}{1.683697in}}%
\pgfpathlineto{\pgfqpoint{3.256700in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{3.262133in}{1.696565in}}%
\pgfpathlineto{\pgfqpoint{3.267567in}{1.696565in}}%
\pgfpathlineto{\pgfqpoint{3.273000in}{1.690858in}}%
\pgfpathlineto{\pgfqpoint{3.278433in}{1.687199in}}%
\pgfpathlineto{\pgfqpoint{3.283867in}{1.688139in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{1.687625in}}%
\pgfpathlineto{\pgfqpoint{3.294733in}{1.693369in}}%
\pgfpathlineto{\pgfqpoint{3.300167in}{1.697061in}}%
\pgfpathlineto{\pgfqpoint{3.311033in}{1.698508in}}%
\pgfpathlineto{\pgfqpoint{3.316467in}{1.697255in}}%
\pgfpathlineto{\pgfqpoint{3.321900in}{1.680896in}}%
\pgfpathlineto{\pgfqpoint{3.327333in}{1.677412in}}%
\pgfpathlineto{\pgfqpoint{3.332767in}{1.689578in}}%
\pgfpathlineto{\pgfqpoint{3.338200in}{1.690006in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.685652in}}%
\pgfpathlineto{\pgfqpoint{3.354500in}{1.676090in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{1.672896in}}%
\pgfpathlineto{\pgfqpoint{3.365367in}{1.672899in}}%
\pgfpathlineto{\pgfqpoint{3.370800in}{1.669505in}}%
\pgfpathlineto{\pgfqpoint{3.376233in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{3.381667in}{1.674093in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{1.679762in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.671034in}}%
\pgfpathlineto{\pgfqpoint{3.397967in}{1.673546in}}%
\pgfpathlineto{\pgfqpoint{3.408833in}{1.682613in}}%
\pgfpathlineto{\pgfqpoint{3.414267in}{1.690620in}}%
\pgfpathlineto{\pgfqpoint{3.419700in}{1.695228in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.696979in}}%
\pgfpathlineto{\pgfqpoint{3.430567in}{1.695268in}}%
\pgfpathlineto{\pgfqpoint{3.436000in}{1.698019in}}%
\pgfpathlineto{\pgfqpoint{3.441433in}{1.699188in}}%
\pgfpathlineto{\pgfqpoint{3.446867in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{3.452300in}{1.697866in}}%
\pgfpathlineto{\pgfqpoint{3.457733in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{3.463167in}{1.702844in}}%
\pgfpathlineto{\pgfqpoint{3.468600in}{1.705326in}}%
\pgfpathlineto{\pgfqpoint{3.474033in}{1.712243in}}%
\pgfpathlineto{\pgfqpoint{3.479467in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{3.484900in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{3.501200in}{1.713185in}}%
\pgfpathlineto{\pgfqpoint{3.506633in}{1.720427in}}%
\pgfpathlineto{\pgfqpoint{3.517500in}{1.711944in}}%
\pgfpathlineto{\pgfqpoint{3.522933in}{1.711632in}}%
\pgfpathlineto{\pgfqpoint{3.528367in}{1.708729in}}%
\pgfpathlineto{\pgfqpoint{3.533800in}{1.699147in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{1.693118in}}%
\pgfpathlineto{\pgfqpoint{3.560967in}{1.690738in}}%
\pgfpathlineto{\pgfqpoint{3.566400in}{1.683495in}}%
\pgfpathlineto{\pgfqpoint{3.571833in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{3.577267in}{1.688548in}}%
\pgfpathlineto{\pgfqpoint{3.582700in}{1.685089in}}%
\pgfpathlineto{\pgfqpoint{3.593567in}{1.682485in}}%
\pgfpathlineto{\pgfqpoint{3.599000in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{3.609867in}{1.691481in}}%
\pgfpathlineto{\pgfqpoint{3.615300in}{1.689915in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.701261in}}%
\pgfpathlineto{\pgfqpoint{3.631600in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.642467in}{1.703156in}}%
\pgfpathlineto{\pgfqpoint{3.647900in}{1.706199in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{1.707454in}}%
\pgfpathlineto{\pgfqpoint{3.658767in}{1.705695in}}%
\pgfpathlineto{\pgfqpoint{3.669633in}{1.706030in}}%
\pgfpathlineto{\pgfqpoint{3.675067in}{1.708187in}}%
\pgfpathlineto{\pgfqpoint{3.680500in}{1.705080in}}%
\pgfpathlineto{\pgfqpoint{3.685933in}{1.703335in}}%
\pgfpathlineto{\pgfqpoint{3.691367in}{1.704446in}}%
\pgfpathlineto{\pgfqpoint{3.696800in}{1.703245in}}%
\pgfpathlineto{\pgfqpoint{3.702233in}{1.707072in}}%
\pgfpathlineto{\pgfqpoint{3.713100in}{1.705094in}}%
\pgfpathlineto{\pgfqpoint{3.718533in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{3.729400in}{1.708831in}}%
\pgfpathlineto{\pgfqpoint{3.745700in}{1.706965in}}%
\pgfpathlineto{\pgfqpoint{3.778300in}{1.696293in}}%
\pgfpathlineto{\pgfqpoint{3.783733in}{1.691839in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{3.805467in}{1.692472in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.693658in}}%
\pgfpathlineto{\pgfqpoint{3.816333in}{1.707533in}}%
\pgfpathlineto{\pgfqpoint{3.821767in}{1.709345in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{1.712437in}}%
\pgfpathlineto{\pgfqpoint{3.832633in}{1.712383in}}%
\pgfpathlineto{\pgfqpoint{3.838067in}{1.714947in}}%
\pgfpathlineto{\pgfqpoint{3.843500in}{1.719274in}}%
\pgfpathlineto{\pgfqpoint{3.859800in}{1.723198in}}%
\pgfpathlineto{\pgfqpoint{3.865233in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{1.727855in}}%
\pgfpathlineto{\pgfqpoint{3.876100in}{1.715248in}}%
\pgfpathlineto{\pgfqpoint{3.881533in}{1.713872in}}%
\pgfpathlineto{\pgfqpoint{3.886967in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{3.892400in}{1.716599in}}%
\pgfpathlineto{\pgfqpoint{3.897833in}{1.715123in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{3.908700in}{1.714785in}}%
\pgfpathlineto{\pgfqpoint{3.914133in}{1.716261in}}%
\pgfpathlineto{\pgfqpoint{3.919567in}{1.712854in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{1.713704in}}%
\pgfpathlineto{\pgfqpoint{3.930433in}{1.711600in}}%
\pgfpathlineto{\pgfqpoint{3.930433in}{1.711600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876367in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.275783in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.367015in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.321996in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.308546in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.303645in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.286205in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.252285in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.236956in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.230598in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.195544in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.196602in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.179899in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.178936in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.175925in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.176739in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.181357in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.193954in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.201559in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.205678in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.201569in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.208791in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.220835in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.232728in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.230730in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.219934in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{3.088267in}{1.201891in}}%
\pgfpathlineto{\pgfqpoint{3.093700in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{3.099133in}{1.203132in}}%
\pgfpathlineto{\pgfqpoint{3.104567in}{1.192489in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{1.194640in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.198681in}}%
\pgfpathlineto{\pgfqpoint{3.126300in}{1.195670in}}%
\pgfpathlineto{\pgfqpoint{3.148033in}{1.196722in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.188341in}}%
\pgfpathlineto{\pgfqpoint{3.158900in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{3.169767in}{1.186094in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{1.184268in}}%
\pgfpathlineto{\pgfqpoint{3.186067in}{1.180023in}}%
\pgfpathlineto{\pgfqpoint{3.191500in}{1.174257in}}%
\pgfpathlineto{\pgfqpoint{3.202367in}{1.175105in}}%
\pgfpathlineto{\pgfqpoint{3.207800in}{1.177905in}}%
\pgfpathlineto{\pgfqpoint{3.213233in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{3.224100in}{1.183446in}}%
\pgfpathlineto{\pgfqpoint{3.240400in}{1.185263in}}%
\pgfpathlineto{\pgfqpoint{3.245833in}{1.189665in}}%
\pgfpathlineto{\pgfqpoint{3.251267in}{1.188505in}}%
\pgfpathlineto{\pgfqpoint{3.256700in}{1.192587in}}%
\pgfpathlineto{\pgfqpoint{3.262133in}{1.193971in}}%
\pgfpathlineto{\pgfqpoint{3.273000in}{1.193198in}}%
\pgfpathlineto{\pgfqpoint{3.278433in}{1.189346in}}%
\pgfpathlineto{\pgfqpoint{3.283867in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{3.300167in}{1.185575in}}%
\pgfpathlineto{\pgfqpoint{3.305600in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{3.311033in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{3.321900in}{1.181188in}}%
\pgfpathlineto{\pgfqpoint{3.327333in}{1.181228in}}%
\pgfpathlineto{\pgfqpoint{3.332767in}{1.177214in}}%
\pgfpathlineto{\pgfqpoint{3.338200in}{1.176224in}}%
\pgfpathlineto{\pgfqpoint{3.343633in}{1.170500in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{1.163668in}}%
\pgfpathlineto{\pgfqpoint{3.370800in}{1.167513in}}%
\pgfpathlineto{\pgfqpoint{3.376233in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{3.381667in}{1.168110in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{1.172817in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.173356in}}%
\pgfpathlineto{\pgfqpoint{3.403400in}{1.179859in}}%
\pgfpathlineto{\pgfqpoint{3.414267in}{1.192839in}}%
\pgfpathlineto{\pgfqpoint{3.419700in}{1.191838in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{3.430567in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{3.441433in}{1.187606in}}%
\pgfpathlineto{\pgfqpoint{3.446867in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{3.452300in}{1.192872in}}%
\pgfpathlineto{\pgfqpoint{3.457733in}{1.190940in}}%
\pgfpathlineto{\pgfqpoint{3.468600in}{1.190814in}}%
\pgfpathlineto{\pgfqpoint{3.474033in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{3.479467in}{1.197107in}}%
\pgfpathlineto{\pgfqpoint{3.484900in}{1.201298in}}%
\pgfpathlineto{\pgfqpoint{3.490333in}{1.203668in}}%
\pgfpathlineto{\pgfqpoint{3.495767in}{1.208090in}}%
\pgfpathlineto{\pgfqpoint{3.506633in}{1.213020in}}%
\pgfpathlineto{\pgfqpoint{3.512067in}{1.205133in}}%
\pgfpathlineto{\pgfqpoint{3.528367in}{1.210735in}}%
\pgfpathlineto{\pgfqpoint{3.533800in}{1.204114in}}%
\pgfpathlineto{\pgfqpoint{3.539233in}{1.207193in}}%
\pgfpathlineto{\pgfqpoint{3.550100in}{1.207547in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{1.203810in}}%
\pgfpathlineto{\pgfqpoint{3.560967in}{1.202345in}}%
\pgfpathlineto{\pgfqpoint{3.566400in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{3.571833in}{1.204919in}}%
\pgfpathlineto{\pgfqpoint{3.582700in}{1.203206in}}%
\pgfpathlineto{\pgfqpoint{3.588133in}{1.200301in}}%
\pgfpathlineto{\pgfqpoint{3.599000in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{3.620733in}{1.194423in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.190147in}}%
\pgfpathlineto{\pgfqpoint{3.631600in}{1.187407in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{3.642467in}{1.193725in}}%
\pgfpathlineto{\pgfqpoint{3.647900in}{1.194235in}}%
\pgfpathlineto{\pgfqpoint{3.653333in}{1.191041in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{3.669633in}{1.191279in}}%
\pgfpathlineto{\pgfqpoint{3.675067in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{3.680500in}{1.196494in}}%
\pgfpathlineto{\pgfqpoint{3.685933in}{1.199193in}}%
\pgfpathlineto{\pgfqpoint{3.696800in}{1.198976in}}%
\pgfpathlineto{\pgfqpoint{3.702233in}{1.195985in}}%
\pgfpathlineto{\pgfqpoint{3.707667in}{1.194761in}}%
\pgfpathlineto{\pgfqpoint{3.713100in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{3.723967in}{1.192262in}}%
\pgfpathlineto{\pgfqpoint{3.734833in}{1.194962in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{1.189035in}}%
\pgfpathlineto{\pgfqpoint{3.756567in}{1.188873in}}%
\pgfpathlineto{\pgfqpoint{3.762000in}{1.185251in}}%
\pgfpathlineto{\pgfqpoint{3.767433in}{1.188581in}}%
\pgfpathlineto{\pgfqpoint{3.772867in}{1.189180in}}%
\pgfpathlineto{\pgfqpoint{3.778300in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{3.783733in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{3.794600in}{1.190212in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{1.184447in}}%
\pgfpathlineto{\pgfqpoint{3.805467in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{3.816333in}{1.186997in}}%
\pgfpathlineto{\pgfqpoint{3.821767in}{1.188633in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{1.186236in}}%
\pgfpathlineto{\pgfqpoint{3.832633in}{1.186797in}}%
\pgfpathlineto{\pgfqpoint{3.838067in}{1.190792in}}%
\pgfpathlineto{\pgfqpoint{3.843500in}{1.186669in}}%
\pgfpathlineto{\pgfqpoint{3.848933in}{1.187726in}}%
\pgfpathlineto{\pgfqpoint{3.854367in}{1.185696in}}%
\pgfpathlineto{\pgfqpoint{3.859800in}{1.189039in}}%
\pgfpathlineto{\pgfqpoint{3.865233in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{3.881533in}{1.189347in}}%
\pgfpathlineto{\pgfqpoint{3.892400in}{1.184854in}}%
\pgfpathlineto{\pgfqpoint{3.897833in}{1.185906in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.188898in}}%
\pgfpathlineto{\pgfqpoint{3.908700in}{1.188951in}}%
\pgfpathlineto{\pgfqpoint{3.914133in}{1.193365in}}%
\pgfpathlineto{\pgfqpoint{3.919567in}{1.191826in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{1.192766in}}%
\pgfpathlineto{\pgfqpoint{3.930433in}{1.190941in}}%
\pgfpathlineto{\pgfqpoint{3.930433in}{1.190941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.572100in}{1.949368in}}%
\pgfpathlineto{\pgfqpoint{2.577533in}{1.890200in}}%
\pgfpathlineto{\pgfqpoint{2.582967in}{1.864827in}}%
\pgfpathlineto{\pgfqpoint{2.588400in}{1.856038in}}%
\pgfpathlineto{\pgfqpoint{2.593833in}{1.840892in}}%
\pgfpathlineto{\pgfqpoint{2.599267in}{1.827033in}}%
\pgfpathlineto{\pgfqpoint{2.604700in}{1.815315in}}%
\pgfpathlineto{\pgfqpoint{2.610133in}{1.805875in}}%
\pgfpathlineto{\pgfqpoint{2.615567in}{1.799410in}}%
\pgfpathlineto{\pgfqpoint{2.621000in}{1.793615in}}%
\pgfpathlineto{\pgfqpoint{2.626433in}{1.758027in}}%
\pgfpathlineto{\pgfqpoint{2.631867in}{1.751856in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.746784in}}%
\pgfpathlineto{\pgfqpoint{2.642733in}{1.740705in}}%
\pgfpathlineto{\pgfqpoint{2.648167in}{1.731187in}}%
\pgfpathlineto{\pgfqpoint{2.653600in}{1.726828in}}%
\pgfpathlineto{\pgfqpoint{2.659033in}{1.724410in}}%
\pgfpathlineto{\pgfqpoint{2.664467in}{1.724631in}}%
\pgfpathlineto{\pgfqpoint{2.669900in}{1.723745in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{1.722006in}}%
\pgfpathlineto{\pgfqpoint{2.680767in}{1.720446in}}%
\pgfpathlineto{\pgfqpoint{2.686200in}{1.720324in}}%
\pgfpathlineto{\pgfqpoint{2.691633in}{1.719030in}}%
\pgfpathlineto{\pgfqpoint{2.697067in}{1.719490in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.718806in}}%
\pgfpathlineto{\pgfqpoint{2.707933in}{1.718337in}}%
\pgfpathlineto{\pgfqpoint{2.713367in}{1.717804in}}%
\pgfpathlineto{\pgfqpoint{2.718800in}{1.717158in}}%
\pgfpathlineto{\pgfqpoint{2.724233in}{1.714785in}}%
\pgfpathlineto{\pgfqpoint{2.729667in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{1.712177in}}%
\pgfpathlineto{\pgfqpoint{2.740533in}{1.711194in}}%
\pgfpathlineto{\pgfqpoint{2.745967in}{1.710747in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{1.710873in}}%
\pgfpathlineto{\pgfqpoint{2.756833in}{1.709847in}}%
\pgfpathlineto{\pgfqpoint{2.762267in}{1.709164in}}%
\pgfpathlineto{\pgfqpoint{2.767700in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{2.773133in}{1.708204in}}%
\pgfpathlineto{\pgfqpoint{2.778567in}{1.707296in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.706332in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{1.705453in}}%
\pgfpathlineto{\pgfqpoint{2.794867in}{1.705327in}}%
\pgfpathlineto{\pgfqpoint{2.800300in}{1.704875in}}%
\pgfpathlineto{\pgfqpoint{2.805733in}{1.704403in}}%
\pgfpathlineto{\pgfqpoint{2.811167in}{1.704053in}}%
\pgfpathlineto{\pgfqpoint{2.816600in}{1.703487in}}%
\pgfpathlineto{\pgfqpoint{2.822033in}{1.703125in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{1.702804in}}%
\pgfpathlineto{\pgfqpoint{2.832900in}{1.702417in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.702787in}}%
\pgfpathlineto{\pgfqpoint{2.843767in}{1.703573in}}%
\pgfpathlineto{\pgfqpoint{2.849200in}{1.704008in}}%
\pgfpathlineto{\pgfqpoint{2.854633in}{1.704403in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{2.865500in}{1.705107in}}%
\pgfpathlineto{\pgfqpoint{2.870933in}{1.704732in}}%
\pgfpathlineto{\pgfqpoint{2.876367in}{1.704781in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.704041in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.703560in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.702604in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.701677in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.701290in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.700558in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.698446in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.698275in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.697856in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.698185in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.698267in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.698499in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.698181in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.697579in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.697132in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.696855in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.695427in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.694597in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.692701in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.691451in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.690088in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.689449in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.688929in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.688363in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.689071in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.688701in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{1.688697in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{1.688754in}}%
\pgfpathlineto{\pgfqpoint{3.088267in}{1.689067in}}%
\pgfpathlineto{\pgfqpoint{3.093700in}{1.688949in}}%
\pgfpathlineto{\pgfqpoint{3.099133in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{3.104567in}{1.688417in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.688438in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.687368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.566667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566667in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{2.572100in}{1.510114in}}%
\pgfpathlineto{\pgfqpoint{2.577533in}{1.447744in}}%
\pgfpathlineto{\pgfqpoint{2.582967in}{1.404772in}}%
\pgfpathlineto{\pgfqpoint{2.588400in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{2.593833in}{1.463973in}}%
\pgfpathlineto{\pgfqpoint{2.599267in}{1.467940in}}%
\pgfpathlineto{\pgfqpoint{2.604700in}{1.461053in}}%
\pgfpathlineto{\pgfqpoint{2.610133in}{1.464583in}}%
\pgfpathlineto{\pgfqpoint{2.615567in}{1.463976in}}%
\pgfpathlineto{\pgfqpoint{2.621000in}{1.463051in}}%
\pgfpathlineto{\pgfqpoint{2.626433in}{1.453495in}}%
\pgfpathlineto{\pgfqpoint{2.631867in}{1.448699in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{2.642733in}{1.468483in}}%
\pgfpathlineto{\pgfqpoint{2.648167in}{1.463684in}}%
\pgfpathlineto{\pgfqpoint{2.653600in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{2.659033in}{1.411678in}}%
\pgfpathlineto{\pgfqpoint{2.664467in}{1.402499in}}%
\pgfpathlineto{\pgfqpoint{2.669900in}{1.385951in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{1.372310in}}%
\pgfpathlineto{\pgfqpoint{2.680767in}{1.358593in}}%
\pgfpathlineto{\pgfqpoint{2.686200in}{1.344536in}}%
\pgfpathlineto{\pgfqpoint{2.691633in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{2.697067in}{1.321944in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{2.707933in}{1.300076in}}%
\pgfpathlineto{\pgfqpoint{2.713367in}{1.297649in}}%
\pgfpathlineto{\pgfqpoint{2.718800in}{1.294894in}}%
\pgfpathlineto{\pgfqpoint{2.724233in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{2.729667in}{1.289577in}}%
\pgfpathlineto{\pgfqpoint{2.735100in}{1.287080in}}%
\pgfpathlineto{\pgfqpoint{2.740533in}{1.284959in}}%
\pgfpathlineto{\pgfqpoint{2.745967in}{1.282803in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{1.281009in}}%
\pgfpathlineto{\pgfqpoint{2.756833in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{2.762267in}{1.276746in}}%
\pgfpathlineto{\pgfqpoint{2.767700in}{1.275003in}}%
\pgfpathlineto{\pgfqpoint{2.773133in}{1.273163in}}%
\pgfpathlineto{\pgfqpoint{2.778567in}{1.271634in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.269918in}}%
\pgfpathlineto{\pgfqpoint{2.789433in}{1.268215in}}%
\pgfpathlineto{\pgfqpoint{2.794867in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{2.800300in}{1.265452in}}%
\pgfpathlineto{\pgfqpoint{2.805733in}{1.265383in}}%
\pgfpathlineto{\pgfqpoint{2.811167in}{1.265159in}}%
\pgfpathlineto{\pgfqpoint{2.816600in}{1.265875in}}%
\pgfpathlineto{\pgfqpoint{2.822033in}{1.265953in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{1.266205in}}%
\pgfpathlineto{\pgfqpoint{2.832900in}{1.266217in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.265782in}}%
\pgfpathlineto{\pgfqpoint{2.843767in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{2.849200in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{2.854633in}{1.264130in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{1.263780in}}%
\pgfpathlineto{\pgfqpoint{2.865500in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{2.870933in}{1.262409in}}%
\pgfpathlineto{\pgfqpoint{2.876367in}{1.261314in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{2.887233in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{1.259267in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{2.908967in}{1.259235in}}%
\pgfpathlineto{\pgfqpoint{2.914400in}{1.259520in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.259495in}}%
\pgfpathlineto{\pgfqpoint{2.925267in}{1.259418in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{1.259654in}}%
\pgfpathlineto{\pgfqpoint{2.936133in}{1.259894in}}%
\pgfpathlineto{\pgfqpoint{2.941567in}{1.259845in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.259927in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{1.260146in}}%
\pgfpathlineto{\pgfqpoint{2.963300in}{1.259882in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{2.974167in}{1.260285in}}%
\pgfpathlineto{\pgfqpoint{2.979600in}{1.260606in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{1.261009in}}%
\pgfpathlineto{\pgfqpoint{2.990467in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{2.995900in}{1.261379in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{1.262466in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{1.262702in}}%
\pgfpathlineto{\pgfqpoint{3.023067in}{1.263397in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.263320in}}%
\pgfpathlineto{\pgfqpoint{3.033933in}{1.263576in}}%
\pgfpathlineto{\pgfqpoint{3.039367in}{1.263247in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.262864in}}%
\pgfpathlineto{\pgfqpoint{3.050233in}{1.263792in}}%
\pgfpathlineto{\pgfqpoint{3.055667in}{1.264187in}}%
\pgfpathlineto{\pgfqpoint{3.061100in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{1.264203in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.264573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566667in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566667in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{1.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566667in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{3.925000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925000in,y=-2.453683in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925000in,y=0.634624in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245833in,y=2.240000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{1.075000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.529167in}{1.531520in}}{\pgfqpoint{10.136367in}{2.141451in}}{%
\pgfpathmoveto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.534600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.540033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.545467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.556333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.567200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.572633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.578067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.583500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.588933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.594367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.605233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.621533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.632400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.648700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.654133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.659567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.670433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.681300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.697600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.708467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.713900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.719333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.730200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.735633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.741067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.746500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.762800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.768233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.779100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.784533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.811700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.849733in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{2.127548in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{4.882333in}{2.111766in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{4.893200in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{2.111766in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{2.141451in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{2.130591in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{4.980133in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{2.094001in}}%
\pgfpathlineto{\pgfqpoint{4.996433in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{2.070242in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{5.012733in}{2.083325in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{2.078250in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{5.039900in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{5.045333in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{5.056200in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{5.061633in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{5.067067in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{5.072500in}{1.999820in}}%
\pgfpathlineto{\pgfqpoint{5.077933in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{5.088800in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{5.094233in}{1.987396in}}%
\pgfpathlineto{\pgfqpoint{5.099667in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{5.105100in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{5.115967in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{5.121400in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{5.126833in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{5.132267in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{5.137700in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{5.143133in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{5.148567in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{5.159433in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{5.164867in}{2.064074in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{5.175733in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{5.181167in}{2.070845in}}%
\pgfpathlineto{\pgfqpoint{5.186600in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{5.192033in}{2.067746in}}%
\pgfpathlineto{\pgfqpoint{5.197467in}{2.030865in}}%
\pgfpathlineto{\pgfqpoint{5.202900in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{5.208333in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{5.213767in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{5.219200in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{5.240933in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{5.246367in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{5.251800in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{5.257233in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{5.262667in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{5.268100in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{5.273533in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{5.278967in}{2.010643in}}%
\pgfpathlineto{\pgfqpoint{5.284400in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{5.289833in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{5.295267in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{5.300700in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{5.306133in}{2.009802in}}%
\pgfpathlineto{\pgfqpoint{5.311567in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{5.322433in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{5.327867in}{2.028933in}}%
\pgfpathlineto{\pgfqpoint{5.333300in}{2.056065in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{2.060080in}}%
\pgfpathlineto{\pgfqpoint{5.344167in}{2.059666in}}%
\pgfpathlineto{\pgfqpoint{5.349600in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{5.355033in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{5.360467in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{5.365900in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{5.371333in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{5.376767in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{5.382200in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{5.393067in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{5.398500in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{5.403933in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{5.414800in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{5.420233in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{5.425667in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{5.431100in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{5.436533in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{5.441967in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{5.447400in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{5.452833in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{5.458267in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{5.463700in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{5.469133in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{5.474567in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{5.490867in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{5.496300in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{5.501733in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{5.507167in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{5.512600in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{5.518033in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{5.523467in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{5.528900in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{5.534333in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{5.539767in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{5.545200in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{5.550633in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{5.556067in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{5.561500in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{5.566933in}{2.052058in}}%
\pgfpathlineto{\pgfqpoint{5.572367in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{5.577800in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{5.583233in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{5.588667in}{2.042871in}}%
\pgfpathlineto{\pgfqpoint{5.594100in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{5.604967in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{5.615833in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{5.621267in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{5.626700in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{5.632133in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.637567in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.643000in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{5.648433in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{5.653867in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{5.659300in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{5.664733in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{5.670167in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{5.675600in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{5.681033in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{5.686467in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{5.691900in}{2.034253in}}%
\pgfpathlineto{\pgfqpoint{5.697333in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{5.702767in}{1.994092in}}%
\pgfpathlineto{\pgfqpoint{5.708200in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{5.713633in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{5.719067in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{5.724500in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{5.729933in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{5.735367in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{5.740800in}{2.010643in}}%
\pgfpathlineto{\pgfqpoint{5.746233in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{5.751667in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{5.757100in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{5.762533in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{5.767967in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{5.773400in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{5.778833in}{2.053223in}}%
\pgfpathlineto{\pgfqpoint{5.784267in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{5.789700in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{5.795133in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{5.800567in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{5.806000in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{5.811433in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{5.816867in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{5.822300in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{5.827733in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{5.833167in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{5.838600in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{5.844033in}{2.030865in}}%
\pgfpathlineto{\pgfqpoint{5.849467in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{5.854900in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{5.860333in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{5.865767in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{5.871200in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{5.876633in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{5.882067in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{5.892933in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{5.898367in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{5.903800in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{5.909233in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{5.914667in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{5.920100in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{5.925533in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{5.930967in}{1.944645in}}%
\pgfpathlineto{\pgfqpoint{5.936400in}{1.949492in}}%
\pgfpathlineto{\pgfqpoint{5.941833in}{1.944645in}}%
\pgfpathlineto{\pgfqpoint{5.947267in}{1.921660in}}%
\pgfpathlineto{\pgfqpoint{5.952700in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{5.958133in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{5.963567in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{5.969000in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{5.974433in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{5.979867in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{5.985300in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.990733in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.996167in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{6.001600in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{6.007033in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{6.012467in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{6.017900in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{6.023333in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{6.028767in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{6.034200in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{6.039633in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{6.045067in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{6.050500in}{1.863413in}}%
\pgfpathlineto{\pgfqpoint{6.055933in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{6.061367in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{6.066800in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{6.072233in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{6.077667in}{1.825778in}}%
\pgfpathlineto{\pgfqpoint{6.083100in}{1.881757in}}%
\pgfpathlineto{\pgfqpoint{6.088533in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{6.093967in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{6.099400in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{6.104833in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{6.110267in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{6.115700in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{6.121133in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{6.126567in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{6.132000in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{6.137433in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{6.142867in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{6.148300in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{6.153733in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{6.159167in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{6.164600in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{6.170033in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{6.175467in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{6.180900in}{2.094008in}}%
\pgfpathlineto{\pgfqpoint{6.186333in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{6.191767in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{6.202633in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{6.208067in}{2.087369in}}%
\pgfpathlineto{\pgfqpoint{6.213500in}{2.087369in}}%
\pgfpathlineto{\pgfqpoint{6.218933in}{2.077289in}}%
\pgfpathlineto{\pgfqpoint{6.224367in}{2.090512in}}%
\pgfpathlineto{\pgfqpoint{6.229800in}{2.074271in}}%
\pgfpathlineto{\pgfqpoint{6.235233in}{2.085730in}}%
\pgfpathlineto{\pgfqpoint{6.240667in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{6.246100in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{6.251533in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{6.256967in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{6.262400in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{6.267833in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{6.273267in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{6.278700in}{2.078250in}}%
\pgfpathlineto{\pgfqpoint{6.284133in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{6.289567in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{6.295000in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{6.300433in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{6.305867in}{2.083325in}}%
\pgfpathlineto{\pgfqpoint{6.311300in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{6.316733in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{6.322167in}{2.073219in}}%
\pgfpathlineto{\pgfqpoint{6.327600in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{6.333033in}{2.042978in}}%
\pgfpathlineto{\pgfqpoint{6.338467in}{2.020712in}}%
\pgfpathlineto{\pgfqpoint{6.343900in}{2.020712in}}%
\pgfpathlineto{\pgfqpoint{6.349333in}{2.019993in}}%
\pgfpathlineto{\pgfqpoint{6.354767in}{2.019993in}}%
\pgfpathlineto{\pgfqpoint{6.360200in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{6.365633in}{2.033262in}}%
\pgfpathlineto{\pgfqpoint{6.371067in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{6.376500in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{6.381933in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{6.387367in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{6.392800in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{6.398233in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{6.403667in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{6.409100in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{6.414533in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{6.419967in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{6.425400in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{6.430833in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{6.436267in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{6.441700in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{6.447133in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{6.452567in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{6.458000in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{6.463433in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{6.468867in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{6.474300in}{1.980497in}}%
\pgfpathlineto{\pgfqpoint{6.479733in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{6.485167in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{6.490600in}{1.957360in}}%
\pgfpathlineto{\pgfqpoint{6.496033in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{6.501467in}{2.007370in}}%
\pgfpathlineto{\pgfqpoint{6.506900in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{6.512333in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{6.517767in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{6.523200in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{6.528633in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{6.534067in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{6.539500in}{2.007481in}}%
\pgfpathlineto{\pgfqpoint{6.544933in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{6.550367in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{6.555800in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{6.561233in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{6.566667in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{6.572100in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{6.577533in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{6.582967in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{6.588400in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{6.593833in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{6.599267in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{6.604700in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{6.610133in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{6.615567in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{6.621000in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{6.626433in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{6.631867in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{6.642733in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{6.648167in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{6.653600in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{6.659033in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{6.664467in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{6.669900in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{6.675333in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{6.680767in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{6.686200in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{6.691633in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{6.697067in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{6.702500in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{6.707933in}{1.835591in}}%
\pgfpathlineto{\pgfqpoint{6.713367in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{6.724233in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{6.729667in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{6.735100in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{6.740533in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{6.745967in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{6.751400in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{6.756833in}{1.869251in}}%
\pgfpathlineto{\pgfqpoint{6.762267in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{6.767700in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{6.773133in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{6.778567in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{6.784000in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{6.789433in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{6.794867in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{6.800300in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{6.805733in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{6.811167in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{6.816600in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{6.822033in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{6.827467in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{6.832900in}{1.957731in}}%
\pgfpathlineto{\pgfqpoint{6.838333in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{6.843767in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{6.849200in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{6.854633in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{6.860067in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{6.865500in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{6.870933in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{6.876367in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{6.881800in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{6.887233in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{6.892667in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{6.898100in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{6.903533in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{6.908967in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{6.914400in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{6.919833in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{6.925267in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{6.930700in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{6.936133in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{6.941567in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{6.947000in}{1.987396in}}%
\pgfpathlineto{\pgfqpoint{6.952433in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{6.957867in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{6.963300in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{6.968733in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{6.974167in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{6.979600in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{6.985033in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{6.990467in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{6.995900in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{7.001333in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{7.006767in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{7.012200in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{7.017633in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{7.023067in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{7.028500in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{7.033933in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{7.039367in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{7.044800in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{7.050233in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{7.055667in}{1.972512in}}%
\pgfpathlineto{\pgfqpoint{7.061100in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{7.066533in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{7.071967in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{7.077400in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{7.082833in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{7.088267in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{7.093700in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{7.099133in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{7.104567in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{7.110000in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{7.115433in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{7.120867in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{7.126300in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{7.131733in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{7.137167in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{7.142600in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{7.148033in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{7.153467in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{7.158900in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{7.164333in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{7.169767in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{7.175200in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{7.180633in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{7.186067in}{1.985115in}}%
\pgfpathlineto{\pgfqpoint{7.191500in}{1.995147in}}%
\pgfpathlineto{\pgfqpoint{7.196933in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{7.202367in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{7.207800in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{7.213233in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{7.218667in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{7.224100in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{7.229533in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{7.234967in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{7.240400in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{7.245833in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{7.251267in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{7.256700in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{7.262133in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{7.267567in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{7.273000in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{7.278433in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{7.283867in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{7.289300in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{7.294733in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{7.300167in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{7.305600in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{7.311033in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{7.316467in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{7.321900in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{7.327333in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{7.332767in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{7.338200in}{1.950485in}}%
\pgfpathlineto{\pgfqpoint{7.343633in}{1.950485in}}%
\pgfpathlineto{\pgfqpoint{7.349067in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{7.354500in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{7.359933in}{1.892056in}}%
\pgfpathlineto{\pgfqpoint{7.365367in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{7.370800in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{7.376233in}{1.854129in}}%
\pgfpathlineto{\pgfqpoint{7.381667in}{1.871797in}}%
\pgfpathlineto{\pgfqpoint{7.387100in}{1.872008in}}%
\pgfpathlineto{\pgfqpoint{7.392533in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{7.397967in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{7.403400in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{7.408833in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{7.414267in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{7.419700in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{7.425133in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{7.430567in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{7.436000in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{7.441433in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{7.446867in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{7.452300in}{1.904106in}}%
\pgfpathlineto{\pgfqpoint{7.457733in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{7.463167in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{7.468600in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{7.474033in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{7.479467in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{7.484900in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{7.490333in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{7.495767in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{7.501200in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{7.506633in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{7.512067in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{7.517500in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{7.522933in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{7.528367in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{7.533800in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{7.539233in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{7.544667in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{7.550100in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{7.555533in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{7.560967in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{7.566400in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{7.571833in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{7.577267in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{7.582700in}{1.986274in}}%
\pgfpathlineto{\pgfqpoint{7.588133in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{7.593567in}{2.022518in}}%
\pgfpathlineto{\pgfqpoint{7.599000in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{7.604433in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{7.609867in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{7.615300in}{1.959023in}}%
\pgfpathlineto{\pgfqpoint{7.620733in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{7.626167in}{1.975239in}}%
\pgfpathlineto{\pgfqpoint{7.631600in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{7.637033in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{7.642467in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{7.647900in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{7.653333in}{1.897341in}}%
\pgfpathlineto{\pgfqpoint{7.658767in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{7.664200in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{7.669633in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{7.675067in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{7.680500in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{7.685933in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{7.691367in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{7.696800in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{7.702233in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{7.707667in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{7.713100in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{7.718533in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{7.723967in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{7.729400in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{7.734833in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{7.740267in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{7.745700in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{7.751133in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{7.756567in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{7.762000in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{7.767433in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{7.772867in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{7.778300in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{7.783733in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{7.789167in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{7.794600in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{7.800033in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{7.805467in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{7.810900in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{7.816333in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{7.821767in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{7.827200in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{7.832633in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{7.838067in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{7.843500in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{7.848933in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{7.854367in}{1.984991in}}%
\pgfpathlineto{\pgfqpoint{7.859800in}{1.984991in}}%
\pgfpathlineto{\pgfqpoint{7.865233in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{7.870667in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{7.876100in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{7.881533in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{7.886967in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{7.892400in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{7.897833in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{7.903267in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{7.908700in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{7.914133in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{7.919567in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{7.925000in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{7.930433in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{7.935867in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{7.941300in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{7.946733in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{7.952167in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{7.957600in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{7.963033in}{1.974892in}}%
\pgfpathlineto{\pgfqpoint{7.968467in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{7.973900in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{7.979333in}{2.002202in}}%
\pgfpathlineto{\pgfqpoint{7.984767in}{2.022518in}}%
\pgfpathlineto{\pgfqpoint{7.990200in}{2.036877in}}%
\pgfpathlineto{\pgfqpoint{7.995633in}{2.027492in}}%
\pgfpathlineto{\pgfqpoint{8.001067in}{2.059938in}}%
\pgfpathlineto{\pgfqpoint{8.006500in}{2.069946in}}%
\pgfpathlineto{\pgfqpoint{8.011933in}{2.057356in}}%
\pgfpathlineto{\pgfqpoint{8.017367in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{8.022800in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{8.028233in}{2.053223in}}%
\pgfpathlineto{\pgfqpoint{8.033667in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{8.039100in}{2.038197in}}%
\pgfpathlineto{\pgfqpoint{8.044533in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{8.049967in}{1.999820in}}%
\pgfpathlineto{\pgfqpoint{8.055400in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{8.060833in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{8.066267in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{8.071700in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{8.077133in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{8.082567in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{8.088000in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{8.093433in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{8.098867in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{8.104300in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{8.109733in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{8.115167in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{8.120600in}{1.937388in}}%
\pgfpathlineto{\pgfqpoint{8.126033in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{8.131467in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{8.136900in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{8.142333in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{8.147767in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{8.158633in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{8.164067in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{8.169500in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{8.174933in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{8.180367in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{8.185800in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{8.191233in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{8.196667in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{8.202100in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{8.207533in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{8.212967in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{8.218400in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{8.223833in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{8.229267in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{8.234700in}{2.016107in}}%
\pgfpathlineto{\pgfqpoint{8.240133in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{8.245567in}{2.010476in}}%
\pgfpathlineto{\pgfqpoint{8.251000in}{2.017659in}}%
\pgfpathlineto{\pgfqpoint{8.256433in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{8.261867in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{8.267300in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{8.272733in}{1.968395in}}%
\pgfpathlineto{\pgfqpoint{8.278167in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{8.283600in}{1.986274in}}%
\pgfpathlineto{\pgfqpoint{8.289033in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{8.294467in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{8.299900in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{8.305333in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{8.310767in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{8.316200in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{8.321633in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{8.327067in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{8.332500in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{8.337933in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{8.343367in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{8.348800in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{8.354233in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{8.359667in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{8.365100in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{8.370533in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{8.375967in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{8.381400in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{8.386833in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{8.392267in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{8.397700in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{8.403133in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{8.408567in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{8.414000in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{8.419433in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{8.424867in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{8.430300in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{8.435733in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{8.441167in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{8.446600in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{8.452033in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{8.457467in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{8.462900in}{1.840431in}}%
\pgfpathlineto{\pgfqpoint{8.468333in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{8.473767in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{8.479200in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{8.484633in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{8.490067in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{8.495500in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{8.500933in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{8.506367in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{8.511800in}{1.825298in}}%
\pgfpathlineto{\pgfqpoint{8.517233in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{8.522667in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{8.528100in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{8.533533in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{8.538967in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{8.544400in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{8.549833in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{8.555267in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{8.560700in}{1.839955in}}%
\pgfpathlineto{\pgfqpoint{8.566133in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{8.571567in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{8.577000in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{8.582433in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{8.587867in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{8.598733in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{8.604167in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{8.609600in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{8.615033in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{8.620467in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{8.625900in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{8.631333in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{8.636767in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{8.642200in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{8.647633in}{1.926713in}}%
\pgfpathlineto{\pgfqpoint{8.653067in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{8.658500in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{8.663933in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{8.669367in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{8.674800in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{8.680233in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{8.685667in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{8.691100in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{8.696533in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{8.701967in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{8.707400in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{8.712833in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{8.718267in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{8.723700in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{8.729133in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{8.734567in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{8.745433in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{8.750867in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{8.756300in}{1.865010in}}%
\pgfpathlineto{\pgfqpoint{8.761733in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{8.767167in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{8.778033in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{8.783467in}{1.900768in}}%
\pgfpathlineto{\pgfqpoint{8.788900in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{8.794333in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{8.799767in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{8.805200in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{8.810633in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{8.816067in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{8.821500in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{8.826933in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{8.837800in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{8.843233in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{8.848667in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{8.854100in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{8.859533in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{8.864967in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{8.870400in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{8.875833in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{8.881267in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{8.886700in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{8.892133in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{8.897567in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{8.903000in}{1.967585in}}%
\pgfpathlineto{\pgfqpoint{8.908433in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{8.913867in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{8.919300in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{8.924733in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{8.930167in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{8.935600in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{8.941033in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{8.946467in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{8.951900in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{8.957333in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{8.962767in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{8.968200in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{8.973633in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{8.979067in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{8.984500in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{8.989933in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{8.995367in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{9.000800in}{1.963348in}}%
\pgfpathlineto{\pgfqpoint{9.006233in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{9.011667in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{9.017100in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{9.022533in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{9.027967in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{9.033400in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{9.038833in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{9.044267in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{9.049700in}{1.951534in}}%
\pgfpathlineto{\pgfqpoint{9.055133in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{9.060567in}{1.929499in}}%
\pgfpathlineto{\pgfqpoint{9.066000in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{9.071433in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{9.076867in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{9.082300in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{9.087733in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{9.093167in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{9.098600in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{9.104033in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{9.109467in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{9.114900in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{9.120333in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{9.125767in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{9.131200in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{9.136633in}{1.904106in}}%
\pgfpathlineto{\pgfqpoint{9.142067in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{9.147500in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{9.152933in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{9.158367in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{9.163800in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{9.169233in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{9.174667in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{9.180100in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{9.185533in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{9.190967in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{9.196400in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{9.201833in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{9.207267in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{9.212700in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{9.218133in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{9.223567in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{9.229000in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{9.234433in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{9.239867in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{9.245300in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{9.250733in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{9.256167in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{9.261600in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{9.267033in}{1.844466in}}%
\pgfpathlineto{\pgfqpoint{9.272467in}{1.854938in}}%
\pgfpathlineto{\pgfqpoint{9.277900in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{9.283333in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{9.288767in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{9.294200in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{9.299633in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{9.305067in}{1.814701in}}%
\pgfpathlineto{\pgfqpoint{9.310500in}{1.844703in}}%
\pgfpathlineto{\pgfqpoint{9.315933in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{9.321367in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{9.326800in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{9.332233in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{9.337667in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{9.343100in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{9.348533in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{9.353967in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{9.359400in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{9.364833in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{9.370267in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{9.375700in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{9.381133in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{9.386567in}{1.893846in}}%
\pgfpathlineto{\pgfqpoint{9.392000in}{1.893846in}}%
\pgfpathlineto{\pgfqpoint{9.397433in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{9.402867in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{9.408300in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{9.413733in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{9.419167in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{9.424600in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{9.430033in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{9.435467in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{9.440900in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{9.446333in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{9.451767in}{1.863413in}}%
\pgfpathlineto{\pgfqpoint{9.457200in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{9.462633in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{9.468067in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{9.473500in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{9.478933in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{9.484367in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{9.489800in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{9.495233in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{9.500667in}{1.858679in}}%
\pgfpathlineto{\pgfqpoint{9.506100in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{9.511533in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{9.516967in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{9.522400in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{9.527833in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{9.533267in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{9.538700in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{9.544133in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{9.549567in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{9.555000in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{9.560433in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{9.565867in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{9.571300in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{9.576733in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{9.582167in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{9.587600in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{9.593033in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{9.598467in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{9.603900in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{9.609333in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{9.614767in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{9.620200in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{9.625633in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{9.631067in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{9.636500in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{9.641933in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{9.647367in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{9.652800in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{9.658233in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{9.663667in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{9.669100in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{9.674533in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{9.679967in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{9.685400in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{9.690833in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{9.696267in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{9.701700in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{9.707133in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{9.712567in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{9.718000in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{9.723433in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{9.728867in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{9.734300in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{9.739733in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{9.745167in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{9.750600in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{9.756033in}{1.912142in}}%
\pgfpathlineto{\pgfqpoint{9.761467in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{9.766900in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{9.772333in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{9.777767in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{9.783200in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{9.788633in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{9.794067in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{9.799500in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{9.804933in}{1.898379in}}%
\pgfpathlineto{\pgfqpoint{9.810367in}{1.923212in}}%
\pgfpathlineto{\pgfqpoint{9.815800in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{9.821233in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{9.826667in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{9.832100in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{9.837533in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{9.842967in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{9.848400in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{9.853833in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{9.859267in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{9.864700in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{9.870133in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{9.881000in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{9.886433in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{9.891867in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{9.897300in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{9.902733in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{9.908167in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{9.913600in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{9.919033in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{9.924467in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{9.929900in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{9.935333in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{9.940767in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{9.946200in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{9.951633in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{9.957067in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{9.962500in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{9.967933in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{9.973367in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{9.978800in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{9.984233in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{9.989667in}{1.921082in}}%
\pgfpathlineto{\pgfqpoint{9.995100in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{10.000533in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{10.005967in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{10.011400in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{10.016833in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{10.022267in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{10.027700in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{10.033133in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{10.038567in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{10.044000in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{10.049433in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{10.054867in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{10.060300in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{10.065733in}{1.859026in}}%
\pgfpathlineto{\pgfqpoint{10.071167in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{10.076600in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{10.082033in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{10.087467in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{10.092900in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{10.098333in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{10.103767in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{10.109200in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{10.114633in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{10.120067in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{10.125500in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{10.130933in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{10.136367in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{10.136367in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{10.136367in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{10.130933in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{10.125500in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{10.120067in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{10.114633in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{10.109200in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{10.103767in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{10.098333in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{10.092900in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{10.087467in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{10.082033in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{10.076600in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{10.071167in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{10.065733in}{1.551428in}}%
\pgfpathlineto{\pgfqpoint{10.060300in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{10.054867in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{10.049433in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{10.044000in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{10.038567in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{10.033133in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{10.027700in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{10.022267in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{10.016833in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{10.011400in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{10.005967in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{10.000533in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{9.995100in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{9.989667in}{1.614524in}}%
\pgfpathlineto{\pgfqpoint{9.984233in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{9.978800in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{9.973367in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{9.967933in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{9.962500in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{9.957067in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{9.951633in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{9.946200in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{9.940767in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{9.935333in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{9.929900in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{9.924467in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{9.919033in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{9.913600in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{9.908167in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{9.902733in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{9.897300in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{9.891867in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{9.886433in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{9.881000in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{9.870133in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{9.864700in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{9.859267in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{9.853833in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{9.848400in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{9.842967in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{9.837533in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{9.832100in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{9.826667in}{1.629332in}}%
\pgfpathlineto{\pgfqpoint{9.821233in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{9.815800in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{9.810367in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{9.804933in}{1.583591in}}%
\pgfpathlineto{\pgfqpoint{9.799500in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{9.794067in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{9.788633in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{9.783200in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{9.777767in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{9.772333in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{9.766900in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{9.761467in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{9.756033in}{1.605585in}}%
\pgfpathlineto{\pgfqpoint{9.750600in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{9.745167in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{9.739733in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{9.734300in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{9.728867in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{9.723433in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{9.718000in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{9.712567in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{9.707133in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{9.701700in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{9.696267in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{9.690833in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{9.685400in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{9.679967in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{9.674533in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{9.669100in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{9.663667in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{9.658233in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{9.652800in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{9.647367in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{9.641933in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{9.636500in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{9.631067in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{9.625633in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{9.620200in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{9.614767in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{9.609333in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{9.603900in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{9.598467in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{9.593033in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{9.587600in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{9.582167in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{9.576733in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{9.571300in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{9.565867in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{9.560433in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{9.555000in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{9.549567in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{9.544133in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{9.538700in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{9.533267in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{9.527833in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{9.522400in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{9.516967in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{9.511533in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{9.506100in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{9.500667in}{1.587533in}}%
\pgfpathlineto{\pgfqpoint{9.495233in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{9.489800in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{9.484367in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{9.478933in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{9.473500in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{9.468067in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{9.462633in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{9.457200in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{9.451767in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{9.446333in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{9.440900in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{9.435467in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{9.430033in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{9.424600in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{9.419167in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{9.413733in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{9.408300in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{9.402867in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{9.397433in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{9.392000in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{9.386567in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{9.381133in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{9.375700in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{9.370267in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{9.364833in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{9.359400in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{9.353967in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{9.348533in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{9.343100in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{9.337667in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{9.332233in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{9.326800in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{9.321367in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{9.315933in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{9.310500in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{9.305067in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{9.299633in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{9.294200in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{9.288767in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{9.283333in}{1.629332in}}%
\pgfpathlineto{\pgfqpoint{9.277900in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{9.272467in}{1.644910in}}%
\pgfpathlineto{\pgfqpoint{9.267033in}{1.637504in}}%
\pgfpathlineto{\pgfqpoint{9.261600in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{9.256167in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{9.250733in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{9.245300in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{9.239867in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{9.234433in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{9.229000in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{9.223567in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{9.218133in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{9.212700in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{9.207267in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{9.201833in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{9.196400in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{9.190967in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{9.185533in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{9.180100in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{9.174667in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{9.169233in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{9.163800in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{9.158367in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{9.152933in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{9.147500in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{9.142067in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{9.136633in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{9.131200in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{9.125767in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{9.120333in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{9.114900in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{9.109467in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{9.104033in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{9.098600in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{9.093167in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{9.087733in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{9.082300in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{9.076867in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{9.071433in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{9.066000in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{9.060567in}{1.623986in}}%
\pgfpathlineto{\pgfqpoint{9.055133in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{9.049700in}{1.655587in}}%
\pgfpathlineto{\pgfqpoint{9.044267in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{9.038833in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{9.033400in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{9.027967in}{1.673466in}}%
\pgfpathlineto{\pgfqpoint{9.022533in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{9.017100in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{9.011667in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{9.006233in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{9.000800in}{1.679531in}}%
\pgfpathlineto{\pgfqpoint{8.995367in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{8.989933in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{8.984500in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{8.979067in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{8.973633in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{8.968200in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{8.962767in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{8.957333in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{8.951900in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{8.946467in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{8.941033in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{8.935600in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{8.930167in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{8.924733in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{8.919300in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{8.913867in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{8.908433in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{8.903000in}{1.836203in}}%
\pgfpathlineto{\pgfqpoint{8.897567in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{8.892133in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{8.886700in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{8.881267in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{8.875833in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{8.870400in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{8.864967in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{8.859533in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{8.854100in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{8.848667in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{8.843233in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{8.837800in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{8.826933in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{8.821500in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{8.816067in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{8.810633in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{8.805200in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{8.799767in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{8.794333in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{8.788900in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{8.783467in}{1.759990in}}%
\pgfpathlineto{\pgfqpoint{8.778033in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{8.767167in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{8.761733in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{8.756300in}{1.724232in}}%
\pgfpathlineto{\pgfqpoint{8.750867in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{8.745433in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{8.734567in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{8.729133in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{8.723700in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{8.718267in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{8.712833in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{8.707400in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{8.701967in}{1.673466in}}%
\pgfpathlineto{\pgfqpoint{8.696533in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{8.691100in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{8.685667in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{8.680233in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{8.674800in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{8.669367in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{8.663933in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{8.658500in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{8.653067in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{8.647633in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{8.642200in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{8.636767in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{8.631333in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{8.625900in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{8.620467in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{8.615033in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{8.609600in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{8.604167in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{8.598733in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{8.587867in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{8.582433in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{8.577000in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{8.571567in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{8.566133in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{8.560700in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{8.555267in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{8.549833in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{8.544400in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{8.538967in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{8.533533in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{8.528100in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{8.522667in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{8.517233in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{8.511800in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{8.506367in}{1.563319in}}%
\pgfpathlineto{\pgfqpoint{8.500933in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{8.495500in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{8.490067in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{8.484633in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{8.479200in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{8.473767in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{8.468333in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{8.462900in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{8.457467in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{8.452033in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{8.446600in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{8.441167in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{8.435733in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{8.430300in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{8.424867in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{8.419433in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{8.414000in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{8.408567in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{8.403133in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{8.397700in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{8.392267in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{8.386833in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{8.381400in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{8.375967in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{8.370533in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{8.365100in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{8.359667in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{8.354233in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{8.348800in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{8.343367in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{8.337933in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{8.332500in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{8.327067in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{8.321633in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{8.316200in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{8.310767in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{8.305333in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{8.299900in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{8.294467in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{8.289033in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{8.283600in}{1.656605in}}%
\pgfpathlineto{\pgfqpoint{8.278167in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{8.272733in}{1.638726in}}%
\pgfpathlineto{\pgfqpoint{8.267300in}{1.658426in}}%
\pgfpathlineto{\pgfqpoint{8.261867in}{1.658426in}}%
\pgfpathlineto{\pgfqpoint{8.256433in}{1.679116in}}%
\pgfpathlineto{\pgfqpoint{8.251000in}{1.660978in}}%
\pgfpathlineto{\pgfqpoint{8.245567in}{1.703918in}}%
\pgfpathlineto{\pgfqpoint{8.240133in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{8.234700in}{1.698287in}}%
\pgfpathlineto{\pgfqpoint{8.229267in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{8.223833in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{8.218400in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{8.212967in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{8.207533in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{8.202100in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{8.196667in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{8.191233in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{8.185800in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{8.180367in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{8.174933in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{8.169500in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{8.164067in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{8.158633in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{8.147767in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{8.142333in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{8.136900in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{8.131467in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{8.126033in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{8.120600in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{8.115167in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{8.109733in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{8.104300in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{8.098867in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{8.093433in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{8.088000in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{8.082567in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{8.077133in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{8.071700in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{8.066267in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{8.060833in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{8.055400in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{8.049967in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{8.044533in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{8.039100in}{1.819227in}}%
\pgfpathlineto{\pgfqpoint{8.033667in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{8.028233in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{8.022800in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{8.017367in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{8.011933in}{1.710674in}}%
\pgfpathlineto{\pgfqpoint{8.006500in}{1.715964in}}%
\pgfpathlineto{\pgfqpoint{8.001067in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{7.995633in}{1.669023in}}%
\pgfpathlineto{\pgfqpoint{7.990200in}{1.677517in}}%
\pgfpathlineto{\pgfqpoint{7.984767in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{7.979333in}{1.676435in}}%
\pgfpathlineto{\pgfqpoint{7.973900in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{7.968467in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{7.963033in}{1.650108in}}%
\pgfpathlineto{\pgfqpoint{7.957600in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{7.952167in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{7.946733in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{7.941300in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{7.935867in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{7.930433in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{7.925000in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{7.919567in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{7.914133in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{7.908700in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{7.903267in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{7.897833in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{7.892400in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{7.886967in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{7.881533in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{7.876100in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{7.870667in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{7.865233in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{7.859800in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{7.854367in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{7.848933in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{7.843500in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{7.838067in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{7.832633in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{7.827200in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{7.821767in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{7.816333in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{7.810900in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{7.805467in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{7.800033in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{7.794600in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{7.789167in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{7.783733in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{7.778300in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{7.772867in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{7.767433in}{1.633477in}}%
\pgfpathlineto{\pgfqpoint{7.762000in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{7.756567in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{7.751133in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{7.745700in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{7.740267in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{7.734833in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{7.729400in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{7.723967in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{7.718533in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{7.713100in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{7.707667in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{7.702233in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{7.696800in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{7.691367in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{7.685933in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{7.680500in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{7.675067in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{7.669633in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{7.664200in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{7.658767in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{7.653333in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{7.647900in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{7.642467in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{7.637033in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{7.631600in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{7.626167in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{7.620733in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{7.615300in}{1.612341in}}%
\pgfpathlineto{\pgfqpoint{7.609867in}{1.602482in}}%
\pgfpathlineto{\pgfqpoint{7.604433in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{7.599000in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{7.593567in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{7.588133in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{7.582700in}{1.656605in}}%
\pgfpathlineto{\pgfqpoint{7.577267in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{7.571833in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{7.566400in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{7.560967in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{7.555533in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{7.550100in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{7.544667in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{7.539233in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{7.533800in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{7.528367in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{7.522933in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{7.517500in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{7.512067in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{7.506633in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{7.501200in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{7.495767in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{7.490333in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{7.484900in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{7.479467in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{7.474033in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{7.468600in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{7.463167in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{7.457733in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{7.452300in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{7.446867in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{7.441433in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{7.436000in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{7.430567in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{7.425133in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{7.419700in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{7.414267in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{7.408833in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{7.403400in}{1.773841in}}%
\pgfpathlineto{\pgfqpoint{7.397967in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{7.392533in}{1.773841in}}%
\pgfpathlineto{\pgfqpoint{7.387100in}{1.770871in}}%
\pgfpathlineto{\pgfqpoint{7.381667in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{7.376233in}{1.752992in}}%
\pgfpathlineto{\pgfqpoint{7.370800in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{7.365367in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{7.359933in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{7.354500in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{7.349067in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{7.343633in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{7.338200in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{7.332767in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{7.327333in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{7.321900in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{7.316467in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{7.311033in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{7.305600in}{1.644503in}}%
\pgfpathlineto{\pgfqpoint{7.300167in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{7.294733in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{7.289300in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{7.283867in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{7.278433in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{7.273000in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{7.267567in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{7.262133in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{7.256700in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{7.251267in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{7.245833in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{7.240400in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{7.234967in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{7.229533in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{7.224100in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{7.218667in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{7.213233in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{7.207800in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{7.202367in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{7.196933in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{7.191500in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{7.186067in}{1.693521in}}%
\pgfpathlineto{\pgfqpoint{7.180633in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{7.175200in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{7.169767in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{7.164333in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{7.158900in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{7.153467in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{7.148033in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{7.142600in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{7.137167in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{7.131733in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{7.126300in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{7.120867in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{7.115433in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{7.110000in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{7.104567in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{7.099133in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{7.093700in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{7.088267in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{7.082833in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{7.077400in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{7.071967in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{7.066533in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{7.061100in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{7.055667in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{7.050233in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{7.044800in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{7.039367in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{7.033933in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{7.028500in}{1.709765in}}%
\pgfpathlineto{\pgfqpoint{7.023067in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{7.017633in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{7.012200in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{7.006767in}{1.728187in}}%
\pgfpathlineto{\pgfqpoint{7.001333in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{6.995900in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{6.990467in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{6.985033in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{6.979600in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{6.974167in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{6.968733in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{6.963300in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{6.957867in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{6.952433in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{6.947000in}{1.744877in}}%
\pgfpathlineto{\pgfqpoint{6.941567in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{6.936133in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{6.930700in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{6.925267in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{6.919833in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{6.914400in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{6.908967in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{6.903533in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{6.898100in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{6.892667in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{6.887233in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{6.881800in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{6.876367in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{6.870933in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{6.865500in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{6.860067in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{6.854633in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{6.849200in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{6.843767in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{6.838333in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{6.832900in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{6.827467in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{6.822033in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{6.816600in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{6.811167in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{6.805733in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{6.800300in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{6.794867in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{6.789433in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{6.784000in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{6.778567in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{6.773133in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{6.767700in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{6.762267in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{6.756833in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{6.751400in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{6.745967in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{6.740533in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{6.735100in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{6.729667in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{6.724233in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{6.713367in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{6.707933in}{1.646379in}}%
\pgfpathlineto{\pgfqpoint{6.702500in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{6.697067in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{6.691633in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{6.686200in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{6.680767in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{6.675333in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{6.669900in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{6.664467in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{6.659033in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{6.653600in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{6.648167in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{6.642733in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{6.631867in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{6.626433in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{6.621000in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{6.615567in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{6.610133in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{6.604700in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{6.599267in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{6.593833in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{6.588400in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{6.582967in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{6.577533in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{6.572100in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{6.566667in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{6.561233in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{6.555800in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{6.550367in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{6.544933in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{6.539500in}{1.724792in}}%
\pgfpathlineto{\pgfqpoint{6.534067in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{6.528633in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{6.523200in}{1.712858in}}%
\pgfpathlineto{\pgfqpoint{6.517767in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{6.512333in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{6.506900in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{6.501467in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{6.496033in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{6.490600in}{1.649761in}}%
\pgfpathlineto{\pgfqpoint{6.485167in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{6.479733in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{6.474300in}{1.680261in}}%
\pgfpathlineto{\pgfqpoint{6.468867in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{6.463433in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{6.458000in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{6.452567in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{6.447133in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{6.441700in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{6.436267in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{6.430833in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{6.425400in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{6.419967in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{6.414533in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{6.409100in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{6.403667in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{6.398233in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{6.392800in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{6.387367in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{6.381933in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{6.376500in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{6.371067in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{6.365633in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{6.360200in}{1.863935in}}%
\pgfpathlineto{\pgfqpoint{6.354767in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{6.349333in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{6.343900in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{6.338467in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{6.333033in}{1.921719in}}%
\pgfpathlineto{\pgfqpoint{6.327600in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{6.322167in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{6.316733in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{6.311300in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{6.305867in}{1.899251in}}%
\pgfpathlineto{\pgfqpoint{6.300433in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{6.295000in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{6.289567in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{6.284133in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{6.278700in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{6.273267in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{6.267833in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{6.262400in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{6.256967in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{6.251533in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{6.246100in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{6.240667in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{6.235233in}{1.843210in}}%
\pgfpathlineto{\pgfqpoint{6.229800in}{1.818911in}}%
\pgfpathlineto{\pgfqpoint{6.224367in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{6.218933in}{1.798014in}}%
\pgfpathlineto{\pgfqpoint{6.213500in}{1.805813in}}%
\pgfpathlineto{\pgfqpoint{6.208067in}{1.805813in}}%
\pgfpathlineto{\pgfqpoint{6.202633in}{1.817037in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{6.191767in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{6.186333in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{6.180900in}{1.852810in}}%
\pgfpathlineto{\pgfqpoint{6.175467in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{6.170033in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{6.164600in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{6.159167in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{6.153733in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{6.148300in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{6.142867in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{6.137433in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{6.132000in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{6.126567in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{6.121133in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{6.115700in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{6.110267in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{6.104833in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{6.099400in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{6.093967in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{6.088533in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{6.083100in}{1.671728in}}%
\pgfpathlineto{\pgfqpoint{6.077667in}{1.674071in}}%
\pgfpathlineto{\pgfqpoint{6.072233in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{6.066800in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{6.061367in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{6.055933in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{6.050500in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{6.045067in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{6.039633in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{6.034200in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{6.028767in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{6.023333in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{6.017900in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{6.012467in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{6.007033in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{6.001600in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.996167in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.990733in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.985300in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.979867in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{5.974433in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{5.969000in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{5.963567in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{5.958133in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{5.952700in}{1.765602in}}%
\pgfpathlineto{\pgfqpoint{5.947267in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{5.941833in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{5.936400in}{1.836417in}}%
\pgfpathlineto{\pgfqpoint{5.930967in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{5.925533in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{5.920100in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{5.914667in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{5.909233in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{5.903800in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{5.898367in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{5.892933in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{5.882067in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{5.876633in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{5.871200in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{5.865767in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{5.860333in}{1.712858in}}%
\pgfpathlineto{\pgfqpoint{5.854900in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{5.849467in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{5.844033in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{5.838600in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{5.833167in}{1.744377in}}%
\pgfpathlineto{\pgfqpoint{5.827733in}{1.744377in}}%
\pgfpathlineto{\pgfqpoint{5.822300in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{5.816867in}{1.709765in}}%
\pgfpathlineto{\pgfqpoint{5.811433in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{5.806000in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{5.800567in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{5.795133in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{5.789700in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{5.784267in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{5.778833in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{5.773400in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{5.767967in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{5.762533in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{5.757100in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{5.751667in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{5.746233in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{5.740800in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{5.735367in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{5.729933in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{5.724500in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{5.719067in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{5.713633in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{5.708200in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{5.702767in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{5.697333in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{5.691900in}{1.805293in}}%
\pgfpathlineto{\pgfqpoint{5.686467in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{5.681033in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{5.675600in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{5.670167in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{5.664733in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{5.659300in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{5.653867in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{5.648433in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{5.643000in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{5.637567in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{5.632133in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{5.626700in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{5.621267in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{5.615833in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{5.604967in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{5.594100in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{5.588667in}{1.850311in}}%
\pgfpathlineto{\pgfqpoint{5.583233in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{5.577800in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{5.572367in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{5.566933in}{1.876882in}}%
\pgfpathlineto{\pgfqpoint{5.561500in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{5.556067in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{5.550633in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{5.545200in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{5.539767in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{5.534333in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{5.528900in}{1.760364in}}%
\pgfpathlineto{\pgfqpoint{5.523467in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{5.518033in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{5.512600in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{5.507167in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{5.501733in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{5.496300in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{5.490867in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{5.474567in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{5.469133in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{5.463700in}{1.811865in}}%
\pgfpathlineto{\pgfqpoint{5.458267in}{1.811865in}}%
\pgfpathlineto{\pgfqpoint{5.452833in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{5.447400in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{5.441967in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{5.436533in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{5.431100in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{5.425667in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{5.420233in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{5.414800in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{5.403933in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.398500in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{5.393067in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{5.382200in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{5.376767in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{5.371333in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{5.365900in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{5.360467in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{5.355033in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{5.349600in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{5.344167in}{1.833516in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.886738in}}%
\pgfpathlineto{\pgfqpoint{5.333300in}{1.908632in}}%
\pgfpathlineto{\pgfqpoint{5.327867in}{1.900007in}}%
\pgfpathlineto{\pgfqpoint{5.322433in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{5.311567in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{5.306133in}{1.883380in}}%
\pgfpathlineto{\pgfqpoint{5.300700in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{5.295267in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{5.289833in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{5.284400in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{5.278967in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{5.273533in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{5.268100in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{5.262667in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{5.257233in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{5.251800in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{5.246367in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{5.240933in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{5.219200in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{5.213767in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{5.208333in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{5.202900in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{5.197467in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{5.192033in}{1.771799in}}%
\pgfpathlineto{\pgfqpoint{5.186600in}{1.812202in}}%
\pgfpathlineto{\pgfqpoint{5.181167in}{1.804458in}}%
\pgfpathlineto{\pgfqpoint{5.175733in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{1.812202in}}%
\pgfpathlineto{\pgfqpoint{5.164867in}{1.811229in}}%
\pgfpathlineto{\pgfqpoint{5.159433in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{5.148567in}{1.732309in}}%
\pgfpathlineto{\pgfqpoint{5.143133in}{1.732309in}}%
\pgfpathlineto{\pgfqpoint{5.137700in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{5.132267in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{5.126833in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{5.121400in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{5.115967in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{5.105100in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{5.099667in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{5.094233in}{1.744877in}}%
\pgfpathlineto{\pgfqpoint{5.088800in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{5.077933in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{5.072500in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{5.067067in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{5.061633in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{5.056200in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{5.045333in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{5.039900in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{5.012733in}{1.899251in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.887743in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.858697in}}%
\pgfpathlineto{\pgfqpoint{4.996433in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{1.870695in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{4.980133in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{1.941379in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{1.966276in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{2.013840in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{4.893200in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{4.882333in}{2.013840in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{2.051695in}}%
\pgfpathlineto{\pgfqpoint{4.849733in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.811700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.784533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.779100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.768233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.762800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.746500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.741067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.735633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.730200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.719333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.713900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.708467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.697600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.681300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.670433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.659567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.654133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.648700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.632400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.621533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.605233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.594367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.588933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.583500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.578067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.572633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.567200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.556333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.545467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.540033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.534600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.529167in}{1.211019in}}{\pgfqpoint{10.581900in}{2.141312in}}{%
\pgfpathmoveto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.534600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.540033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.545467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.556333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.567200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.572633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.578067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.583500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.588933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.594367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.605233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.621533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.632400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.648700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.654133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.659567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.670433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.681300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.697600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.708467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.713900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.719333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.730200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.735633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.741067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.746500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.762800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.768233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.779100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.784533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.811700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{4.849733in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{2.141312in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{2.141312in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{2.139703in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{2.130763in}}%
\pgfpathlineto{\pgfqpoint{4.882333in}{2.120791in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{4.893200in}{2.093026in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{1.979826in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{1.979826in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{1.979826in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{1.979826in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{1.994692in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{1.974885in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.984991in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{4.980133in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{4.996433in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{5.012733in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{2.054360in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{5.039900in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{5.045333in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{5.056200in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{5.061633in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{5.067067in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{5.072500in}{1.972512in}}%
\pgfpathlineto{\pgfqpoint{5.077933in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{5.088800in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{5.094233in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{5.099667in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{5.105100in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.115967in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{5.121400in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{5.126833in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{5.132267in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{5.137700in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{5.143133in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{5.148567in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{5.159433in}{1.974885in}}%
\pgfpathlineto{\pgfqpoint{5.164867in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{5.175733in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{5.181167in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{5.186600in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{5.192033in}{1.943036in}}%
\pgfpathlineto{\pgfqpoint{5.197467in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{5.202900in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{5.208333in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{5.213767in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{5.219200in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{1.924111in}}%
\pgfpathlineto{\pgfqpoint{5.240933in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{5.246367in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{5.251800in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{5.257233in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{5.262667in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{5.268100in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{5.273533in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{5.278967in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{5.284400in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{5.289833in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{5.295267in}{1.957731in}}%
\pgfpathlineto{\pgfqpoint{5.300700in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{5.306133in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{5.311567in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{5.322433in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{5.327867in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{5.333300in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{5.344167in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{5.349600in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{5.355033in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{5.360467in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{5.365900in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{5.371333in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{5.376767in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{5.382200in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{5.393067in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{5.398500in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{5.403933in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{5.414800in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{5.420233in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{5.425667in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{5.431100in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.436533in}{1.951534in}}%
\pgfpathlineto{\pgfqpoint{5.441967in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{5.447400in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{5.452833in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.458267in}{1.935149in}}%
\pgfpathlineto{\pgfqpoint{5.463700in}{1.926713in}}%
\pgfpathlineto{\pgfqpoint{5.469133in}{1.890702in}}%
\pgfpathlineto{\pgfqpoint{5.474567in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{5.490867in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{5.496300in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{5.501733in}{1.766303in}}%
\pgfpathlineto{\pgfqpoint{5.507167in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{5.512600in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{5.518033in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{5.523467in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{5.528900in}{1.791484in}}%
\pgfpathlineto{\pgfqpoint{5.534333in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{5.539767in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{5.545200in}{1.772155in}}%
\pgfpathlineto{\pgfqpoint{5.550633in}{1.772155in}}%
\pgfpathlineto{\pgfqpoint{5.556067in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{5.561500in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{5.566933in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{5.572367in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{5.577800in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{5.583233in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{5.588667in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{5.594100in}{1.821032in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{5.604967in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{5.615833in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{5.621267in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{5.626700in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{5.632133in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{5.637567in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{5.643000in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{5.648433in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{5.653867in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{5.659300in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{5.664733in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{5.670167in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{5.675600in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{5.681033in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{5.686467in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{5.691900in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{5.697333in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{5.702767in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{5.708200in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{5.713633in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{5.719067in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{5.724500in}{1.823327in}}%
\pgfpathlineto{\pgfqpoint{5.729933in}{1.824082in}}%
\pgfpathlineto{\pgfqpoint{5.735367in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{5.740800in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{5.746233in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{5.751667in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{5.757100in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{5.762533in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{5.767967in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{5.773400in}{1.831166in}}%
\pgfpathlineto{\pgfqpoint{5.778833in}{1.831166in}}%
\pgfpathlineto{\pgfqpoint{5.784267in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{5.789700in}{1.825298in}}%
\pgfpathlineto{\pgfqpoint{5.795133in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{5.800567in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{5.806000in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{5.811433in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{5.816867in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{5.822300in}{1.826986in}}%
\pgfpathlineto{\pgfqpoint{5.827733in}{1.819187in}}%
\pgfpathlineto{\pgfqpoint{5.833167in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{5.838600in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{5.844033in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{5.849467in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.854900in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{5.860333in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{5.865767in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{5.871200in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{5.876633in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{5.882067in}{1.890702in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{1.893846in}}%
\pgfpathlineto{\pgfqpoint{5.892933in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{5.898367in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{5.903800in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{5.909233in}{1.870523in}}%
\pgfpathlineto{\pgfqpoint{5.914667in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{5.920100in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{5.925533in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{5.930967in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{5.936400in}{1.823327in}}%
\pgfpathlineto{\pgfqpoint{5.941833in}{1.813135in}}%
\pgfpathlineto{\pgfqpoint{5.947267in}{1.823327in}}%
\pgfpathlineto{\pgfqpoint{5.952700in}{1.825778in}}%
\pgfpathlineto{\pgfqpoint{5.958133in}{1.825778in}}%
\pgfpathlineto{\pgfqpoint{5.963567in}{1.814701in}}%
\pgfpathlineto{\pgfqpoint{5.969000in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{5.974433in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{5.979867in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{5.985300in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{5.990733in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{5.996167in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{6.001600in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{6.007033in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{6.012467in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{6.017900in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{6.023333in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{6.028767in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{6.034200in}{1.739253in}}%
\pgfpathlineto{\pgfqpoint{6.039633in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{6.045067in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{6.050500in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{6.055933in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{6.061367in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{6.066800in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{6.072233in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{6.077667in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{6.083100in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{6.088533in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{6.093967in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{6.099400in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{6.104833in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{6.110267in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{6.115700in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{6.121133in}{1.887909in}}%
\pgfpathlineto{\pgfqpoint{6.126567in}{1.881885in}}%
\pgfpathlineto{\pgfqpoint{6.132000in}{1.887940in}}%
\pgfpathlineto{\pgfqpoint{6.137433in}{1.852152in}}%
\pgfpathlineto{\pgfqpoint{6.142867in}{1.864640in}}%
\pgfpathlineto{\pgfqpoint{6.148300in}{1.798480in}}%
\pgfpathlineto{\pgfqpoint{6.153733in}{1.801875in}}%
\pgfpathlineto{\pgfqpoint{6.159167in}{1.801875in}}%
\pgfpathlineto{\pgfqpoint{6.164600in}{1.761918in}}%
\pgfpathlineto{\pgfqpoint{6.170033in}{1.761918in}}%
\pgfpathlineto{\pgfqpoint{6.175467in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{6.180900in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{6.186333in}{1.928477in}}%
\pgfpathlineto{\pgfqpoint{6.191767in}{1.937416in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{1.937416in}}%
\pgfpathlineto{\pgfqpoint{6.202633in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{6.208067in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{6.213500in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{6.218933in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{6.224367in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{6.229800in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{6.235233in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{6.240667in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{6.246100in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{6.251533in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{6.256967in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{6.262400in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{6.267833in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{6.273267in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{6.278700in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{6.284133in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{6.289567in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{6.295000in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{6.300433in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{6.305867in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{6.311300in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{6.316733in}{1.890702in}}%
\pgfpathlineto{\pgfqpoint{6.322167in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{6.327600in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{6.333033in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{6.338467in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{6.343900in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{6.349333in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{6.354767in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{6.360200in}{1.864640in}}%
\pgfpathlineto{\pgfqpoint{6.365633in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{6.371067in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{6.376500in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{6.381933in}{1.857693in}}%
\pgfpathlineto{\pgfqpoint{6.387367in}{1.844743in}}%
\pgfpathlineto{\pgfqpoint{6.392800in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{6.398233in}{1.825298in}}%
\pgfpathlineto{\pgfqpoint{6.403667in}{1.857693in}}%
\pgfpathlineto{\pgfqpoint{6.409100in}{1.857693in}}%
\pgfpathlineto{\pgfqpoint{6.414533in}{1.836816in}}%
\pgfpathlineto{\pgfqpoint{6.419967in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{6.425400in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.430833in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{6.436267in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{6.441700in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{6.447133in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{6.452567in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{6.458000in}{1.806089in}}%
\pgfpathlineto{\pgfqpoint{6.463433in}{1.766303in}}%
\pgfpathlineto{\pgfqpoint{6.468867in}{1.766303in}}%
\pgfpathlineto{\pgfqpoint{6.474300in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{6.479733in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{6.485167in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{6.490600in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{6.496033in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{6.501467in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{6.506900in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{6.512333in}{1.783830in}}%
\pgfpathlineto{\pgfqpoint{6.517767in}{1.795512in}}%
\pgfpathlineto{\pgfqpoint{6.523200in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{6.528633in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{6.534067in}{1.798480in}}%
\pgfpathlineto{\pgfqpoint{6.539500in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{6.544933in}{1.812798in}}%
\pgfpathlineto{\pgfqpoint{6.550367in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{6.555800in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{6.561233in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{6.566667in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{6.572100in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{6.577533in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{6.582967in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{6.588400in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{6.593833in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{6.599267in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{6.604700in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{6.610133in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{6.615567in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{6.621000in}{1.826986in}}%
\pgfpathlineto{\pgfqpoint{6.626433in}{1.801875in}}%
\pgfpathlineto{\pgfqpoint{6.631867in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{6.642733in}{1.815453in}}%
\pgfpathlineto{\pgfqpoint{6.648167in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{6.653600in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{6.659033in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{6.664467in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{6.669900in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{6.675333in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{6.680767in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{6.686200in}{1.798480in}}%
\pgfpathlineto{\pgfqpoint{6.691633in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{6.697067in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{6.702500in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{6.707933in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{6.713367in}{1.827670in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{6.724233in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{6.729667in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{6.735100in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{6.740533in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{6.745967in}{1.813771in}}%
\pgfpathlineto{\pgfqpoint{6.751400in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{6.756833in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{6.762267in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{6.767700in}{1.727458in}}%
\pgfpathlineto{\pgfqpoint{6.773133in}{1.727458in}}%
\pgfpathlineto{\pgfqpoint{6.778567in}{1.714802in}}%
\pgfpathlineto{\pgfqpoint{6.784000in}{1.737430in}}%
\pgfpathlineto{\pgfqpoint{6.789433in}{1.737430in}}%
\pgfpathlineto{\pgfqpoint{6.794867in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{6.800300in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{6.805733in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{6.811167in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{6.816600in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{6.822033in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{6.827467in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{6.832900in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{6.838333in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{6.843767in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{6.849200in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{6.854633in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{6.860067in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{6.865500in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{6.870933in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{6.876367in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{6.881800in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{6.887233in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{6.892667in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{6.898100in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{6.903533in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{6.908967in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{6.914400in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{6.919833in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{6.925267in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{6.930700in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{6.936133in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.941567in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.947000in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{6.952433in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{6.957867in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{6.963300in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{6.968733in}{1.915235in}}%
\pgfpathlineto{\pgfqpoint{6.974167in}{1.915235in}}%
\pgfpathlineto{\pgfqpoint{6.979600in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{6.985033in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{6.990467in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{6.995900in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{7.001333in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{7.006767in}{1.937416in}}%
\pgfpathlineto{\pgfqpoint{7.012200in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{7.017633in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{7.023067in}{1.929499in}}%
\pgfpathlineto{\pgfqpoint{7.028500in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{7.033933in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{7.039367in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{7.044800in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{7.050233in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{7.055667in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{7.061100in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{7.066533in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{7.071967in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{7.077400in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{7.082833in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{7.088267in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{7.093700in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{7.099133in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{7.104567in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{7.110000in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{7.115433in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{7.120867in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{7.126300in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{7.131733in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{7.137167in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{7.142600in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{7.148033in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{7.153467in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{7.158900in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{7.164333in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{7.169767in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{7.175200in}{1.821032in}}%
\pgfpathlineto{\pgfqpoint{7.180633in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{7.186067in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{7.191500in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{7.196933in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{7.202367in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{7.207800in}{1.904423in}}%
\pgfpathlineto{\pgfqpoint{7.213233in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{7.218667in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{7.224100in}{1.937388in}}%
\pgfpathlineto{\pgfqpoint{7.229533in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{7.234967in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{7.240400in}{1.870523in}}%
\pgfpathlineto{\pgfqpoint{7.245833in}{1.870523in}}%
\pgfpathlineto{\pgfqpoint{7.251267in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{7.256700in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{7.262133in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{7.267567in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{7.273000in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{7.278433in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{7.283867in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{7.289300in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{7.294733in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{7.300167in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{7.305600in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{7.311033in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{7.316467in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{7.321900in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{7.327333in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{7.332767in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{7.338200in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{7.343633in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{7.349067in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{7.354500in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{7.359933in}{1.775242in}}%
\pgfpathlineto{\pgfqpoint{7.365367in}{1.775242in}}%
\pgfpathlineto{\pgfqpoint{7.370800in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{7.376233in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{7.381667in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{7.387100in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{7.392533in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{7.397967in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{7.403400in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{7.408833in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{7.414267in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{7.419700in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{7.425133in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{7.430567in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{7.436000in}{1.766576in}}%
\pgfpathlineto{\pgfqpoint{7.441433in}{1.766576in}}%
\pgfpathlineto{\pgfqpoint{7.446867in}{1.766576in}}%
\pgfpathlineto{\pgfqpoint{7.452300in}{1.766576in}}%
\pgfpathlineto{\pgfqpoint{7.457733in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{7.463167in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{7.468600in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{7.474033in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{7.479467in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{7.484900in}{1.795512in}}%
\pgfpathlineto{\pgfqpoint{7.490333in}{1.795512in}}%
\pgfpathlineto{\pgfqpoint{7.495767in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{7.501200in}{1.764717in}}%
\pgfpathlineto{\pgfqpoint{7.506633in}{1.764717in}}%
\pgfpathlineto{\pgfqpoint{7.512067in}{1.740749in}}%
\pgfpathlineto{\pgfqpoint{7.517500in}{1.721107in}}%
\pgfpathlineto{\pgfqpoint{7.522933in}{1.722399in}}%
\pgfpathlineto{\pgfqpoint{7.528367in}{1.712512in}}%
\pgfpathlineto{\pgfqpoint{7.533800in}{1.712370in}}%
\pgfpathlineto{\pgfqpoint{7.539233in}{1.674386in}}%
\pgfpathlineto{\pgfqpoint{7.544667in}{1.662360in}}%
\pgfpathlineto{\pgfqpoint{7.550100in}{1.630320in}}%
\pgfpathlineto{\pgfqpoint{7.555533in}{1.691274in}}%
\pgfpathlineto{\pgfqpoint{7.560967in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{7.566400in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{7.571833in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{7.577267in}{1.644133in}}%
\pgfpathlineto{\pgfqpoint{7.582700in}{1.659890in}}%
\pgfpathlineto{\pgfqpoint{7.588133in}{1.670740in}}%
\pgfpathlineto{\pgfqpoint{7.593567in}{1.693151in}}%
\pgfpathlineto{\pgfqpoint{7.599000in}{1.708282in}}%
\pgfpathlineto{\pgfqpoint{7.604433in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{7.609867in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{7.615300in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{7.620733in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{7.626167in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{7.631600in}{1.715437in}}%
\pgfpathlineto{\pgfqpoint{7.637033in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{7.642467in}{1.729336in}}%
\pgfpathlineto{\pgfqpoint{7.647900in}{1.729336in}}%
\pgfpathlineto{\pgfqpoint{7.653333in}{1.729336in}}%
\pgfpathlineto{\pgfqpoint{7.658767in}{1.715437in}}%
\pgfpathlineto{\pgfqpoint{7.664200in}{1.715437in}}%
\pgfpathlineto{\pgfqpoint{7.669633in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{7.675067in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{7.680500in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{7.685933in}{1.783830in}}%
\pgfpathlineto{\pgfqpoint{7.691367in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{7.696800in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{7.702233in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{7.707667in}{1.783830in}}%
\pgfpathlineto{\pgfqpoint{7.713100in}{1.766306in}}%
\pgfpathlineto{\pgfqpoint{7.718533in}{1.759360in}}%
\pgfpathlineto{\pgfqpoint{7.723967in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{7.729400in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{7.734833in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{7.740267in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{7.745700in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{7.751133in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{7.756567in}{1.768864in}}%
\pgfpathlineto{\pgfqpoint{7.762000in}{1.807978in}}%
\pgfpathlineto{\pgfqpoint{7.767433in}{1.805665in}}%
\pgfpathlineto{\pgfqpoint{7.772867in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{7.778300in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{7.783733in}{1.827670in}}%
\pgfpathlineto{\pgfqpoint{7.789167in}{1.807963in}}%
\pgfpathlineto{\pgfqpoint{7.794600in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{7.800033in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{7.805467in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{7.810900in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{7.816333in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{7.821767in}{1.726965in}}%
\pgfpathlineto{\pgfqpoint{7.827200in}{1.788713in}}%
\pgfpathlineto{\pgfqpoint{7.832633in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{7.838067in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{7.843500in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{7.848933in}{1.789607in}}%
\pgfpathlineto{\pgfqpoint{7.854367in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{7.859800in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{7.865233in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{7.870667in}{1.825855in}}%
\pgfpathlineto{\pgfqpoint{7.876100in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{7.881533in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{7.886967in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{7.892400in}{1.797774in}}%
\pgfpathlineto{\pgfqpoint{7.897833in}{1.795117in}}%
\pgfpathlineto{\pgfqpoint{7.903267in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{7.908700in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{7.914133in}{1.748072in}}%
\pgfpathlineto{\pgfqpoint{7.919567in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{7.925000in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{7.930433in}{1.753699in}}%
\pgfpathlineto{\pgfqpoint{7.935867in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{7.941300in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{7.946733in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{7.952167in}{1.771622in}}%
\pgfpathlineto{\pgfqpoint{7.957600in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{7.963033in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{7.968467in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{7.973900in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{7.979333in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{7.984767in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{7.990200in}{1.791484in}}%
\pgfpathlineto{\pgfqpoint{7.995633in}{1.791484in}}%
\pgfpathlineto{\pgfqpoint{8.001067in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{8.006500in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{8.011933in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{8.017367in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{8.022800in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{8.028233in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{8.033667in}{1.789576in}}%
\pgfpathlineto{\pgfqpoint{8.039100in}{1.805535in}}%
\pgfpathlineto{\pgfqpoint{8.044533in}{1.805535in}}%
\pgfpathlineto{\pgfqpoint{8.049967in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{8.055400in}{1.804347in}}%
\pgfpathlineto{\pgfqpoint{8.060833in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{8.066267in}{1.815993in}}%
\pgfpathlineto{\pgfqpoint{8.071700in}{1.830143in}}%
\pgfpathlineto{\pgfqpoint{8.077133in}{1.833818in}}%
\pgfpathlineto{\pgfqpoint{8.082567in}{1.847550in}}%
\pgfpathlineto{\pgfqpoint{8.088000in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{8.093433in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{8.098867in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{8.104300in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{8.109733in}{1.801875in}}%
\pgfpathlineto{\pgfqpoint{8.115167in}{1.788449in}}%
\pgfpathlineto{\pgfqpoint{8.120600in}{1.775242in}}%
\pgfpathlineto{\pgfqpoint{8.126033in}{1.775242in}}%
\pgfpathlineto{\pgfqpoint{8.131467in}{1.840431in}}%
\pgfpathlineto{\pgfqpoint{8.136900in}{1.840431in}}%
\pgfpathlineto{\pgfqpoint{8.142333in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{8.147767in}{1.804347in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{1.804347in}}%
\pgfpathlineto{\pgfqpoint{8.158633in}{1.788449in}}%
\pgfpathlineto{\pgfqpoint{8.164067in}{1.760345in}}%
\pgfpathlineto{\pgfqpoint{8.169500in}{1.759360in}}%
\pgfpathlineto{\pgfqpoint{8.174933in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{8.180367in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{8.185800in}{1.825855in}}%
\pgfpathlineto{\pgfqpoint{8.191233in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{8.196667in}{1.754867in}}%
\pgfpathlineto{\pgfqpoint{8.202100in}{1.754867in}}%
\pgfpathlineto{\pgfqpoint{8.207533in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{8.212967in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{8.218400in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{8.223833in}{1.793725in}}%
\pgfpathlineto{\pgfqpoint{8.229267in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{8.234700in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{8.240133in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{8.245567in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{8.251000in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{8.256433in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{8.261867in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{8.267300in}{1.772719in}}%
\pgfpathlineto{\pgfqpoint{8.272733in}{1.742098in}}%
\pgfpathlineto{\pgfqpoint{8.278167in}{1.728653in}}%
\pgfpathlineto{\pgfqpoint{8.283600in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{8.289033in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{8.294467in}{1.754305in}}%
\pgfpathlineto{\pgfqpoint{8.299900in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{8.305333in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{8.310767in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{8.316200in}{1.836816in}}%
\pgfpathlineto{\pgfqpoint{8.321633in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{8.327067in}{1.839083in}}%
\pgfpathlineto{\pgfqpoint{8.332500in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{8.337933in}{1.912739in}}%
\pgfpathlineto{\pgfqpoint{8.343367in}{1.894860in}}%
\pgfpathlineto{\pgfqpoint{8.348800in}{1.913935in}}%
\pgfpathlineto{\pgfqpoint{8.354233in}{1.896933in}}%
\pgfpathlineto{\pgfqpoint{8.359667in}{1.903230in}}%
\pgfpathlineto{\pgfqpoint{8.365100in}{1.892058in}}%
\pgfpathlineto{\pgfqpoint{8.370533in}{1.875311in}}%
\pgfpathlineto{\pgfqpoint{8.375967in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{8.381400in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{8.386833in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{8.392267in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{8.397700in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{8.403133in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{8.408567in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{8.414000in}{1.771622in}}%
\pgfpathlineto{\pgfqpoint{8.419433in}{1.760345in}}%
\pgfpathlineto{\pgfqpoint{8.424867in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{8.430300in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{8.435733in}{1.742467in}}%
\pgfpathlineto{\pgfqpoint{8.441167in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{8.446600in}{1.760345in}}%
\pgfpathlineto{\pgfqpoint{8.452033in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{8.457467in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{8.462900in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{8.468333in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{8.473767in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{8.479200in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{8.484633in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{8.490067in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{8.495500in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{8.500933in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{8.506367in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{8.511800in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{8.517233in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{8.522667in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{8.528100in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{8.533533in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{8.538967in}{1.761918in}}%
\pgfpathlineto{\pgfqpoint{8.544400in}{1.743197in}}%
\pgfpathlineto{\pgfqpoint{8.549833in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{8.555267in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{8.560700in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{8.566133in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{8.571567in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{8.577000in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{8.582433in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{8.587867in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{8.598733in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{8.604167in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{8.609600in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{8.615033in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{8.620467in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{8.625900in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{8.631333in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{8.636767in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{8.642200in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{8.647633in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{8.653067in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{8.658500in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{8.663933in}{1.707756in}}%
\pgfpathlineto{\pgfqpoint{8.669367in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{8.674800in}{1.655971in}}%
\pgfpathlineto{\pgfqpoint{8.680233in}{1.655971in}}%
\pgfpathlineto{\pgfqpoint{8.685667in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{8.691100in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{8.696533in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{8.701967in}{1.666746in}}%
\pgfpathlineto{\pgfqpoint{8.707400in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{8.712833in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{8.718267in}{1.652618in}}%
\pgfpathlineto{\pgfqpoint{8.723700in}{1.706014in}}%
\pgfpathlineto{\pgfqpoint{8.729133in}{1.706014in}}%
\pgfpathlineto{\pgfqpoint{8.734567in}{1.706014in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{8.745433in}{1.740749in}}%
\pgfpathlineto{\pgfqpoint{8.750867in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{8.756300in}{1.722399in}}%
\pgfpathlineto{\pgfqpoint{8.761733in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{8.767167in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{1.757209in}}%
\pgfpathlineto{\pgfqpoint{8.778033in}{1.772746in}}%
\pgfpathlineto{\pgfqpoint{8.783467in}{1.708282in}}%
\pgfpathlineto{\pgfqpoint{8.788900in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{8.794333in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{8.799767in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{8.805200in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{8.810633in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{8.816067in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{8.821500in}{1.734850in}}%
\pgfpathlineto{\pgfqpoint{8.826933in}{1.742467in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{8.837800in}{1.714464in}}%
\pgfpathlineto{\pgfqpoint{8.843233in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{8.848667in}{1.700675in}}%
\pgfpathlineto{\pgfqpoint{8.854100in}{1.708282in}}%
\pgfpathlineto{\pgfqpoint{8.859533in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{8.864967in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{8.870400in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{8.875833in}{1.742098in}}%
\pgfpathlineto{\pgfqpoint{8.881267in}{1.772719in}}%
\pgfpathlineto{\pgfqpoint{8.886700in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{8.892133in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{8.897567in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{8.903000in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{8.908433in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{8.913867in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{8.919300in}{1.739253in}}%
\pgfpathlineto{\pgfqpoint{8.924733in}{1.743197in}}%
\pgfpathlineto{\pgfqpoint{8.930167in}{1.766306in}}%
\pgfpathlineto{\pgfqpoint{8.935600in}{1.783551in}}%
\pgfpathlineto{\pgfqpoint{8.941033in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{8.946467in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{8.951900in}{1.740749in}}%
\pgfpathlineto{\pgfqpoint{8.957333in}{1.716073in}}%
\pgfpathlineto{\pgfqpoint{8.962767in}{1.679624in}}%
\pgfpathlineto{\pgfqpoint{8.968200in}{1.751080in}}%
\pgfpathlineto{\pgfqpoint{8.973633in}{1.727210in}}%
\pgfpathlineto{\pgfqpoint{8.979067in}{1.742576in}}%
\pgfpathlineto{\pgfqpoint{8.984500in}{1.716708in}}%
\pgfpathlineto{\pgfqpoint{8.989933in}{1.723602in}}%
\pgfpathlineto{\pgfqpoint{8.995367in}{1.687170in}}%
\pgfpathlineto{\pgfqpoint{9.000800in}{1.743455in}}%
\pgfpathlineto{\pgfqpoint{9.006233in}{1.743455in}}%
\pgfpathlineto{\pgfqpoint{9.011667in}{1.761989in}}%
\pgfpathlineto{\pgfqpoint{9.017100in}{1.770469in}}%
\pgfpathlineto{\pgfqpoint{9.022533in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{9.027967in}{1.674413in}}%
\pgfpathlineto{\pgfqpoint{9.033400in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{9.038833in}{1.643288in}}%
\pgfpathlineto{\pgfqpoint{9.044267in}{1.655971in}}%
\pgfpathlineto{\pgfqpoint{9.049700in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{9.055133in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{9.060567in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{9.066000in}{1.629111in}}%
\pgfpathlineto{\pgfqpoint{9.071433in}{1.629111in}}%
\pgfpathlineto{\pgfqpoint{9.076867in}{1.685090in}}%
\pgfpathlineto{\pgfqpoint{9.082300in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{9.087733in}{1.699441in}}%
\pgfpathlineto{\pgfqpoint{9.093167in}{1.707756in}}%
\pgfpathlineto{\pgfqpoint{9.098600in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{9.104033in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{9.109467in}{1.753699in}}%
\pgfpathlineto{\pgfqpoint{9.114900in}{1.753699in}}%
\pgfpathlineto{\pgfqpoint{9.120333in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{9.125767in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{9.131200in}{1.772746in}}%
\pgfpathlineto{\pgfqpoint{9.136633in}{1.734812in}}%
\pgfpathlineto{\pgfqpoint{9.142067in}{1.734812in}}%
\pgfpathlineto{\pgfqpoint{9.147500in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{9.152933in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{9.158367in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{9.163800in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{9.169233in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{9.174667in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{9.180100in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{9.185533in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{9.190967in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{9.196400in}{1.772155in}}%
\pgfpathlineto{\pgfqpoint{9.201833in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{9.207267in}{1.794856in}}%
\pgfpathlineto{\pgfqpoint{9.212700in}{1.794856in}}%
\pgfpathlineto{\pgfqpoint{9.218133in}{1.805665in}}%
\pgfpathlineto{\pgfqpoint{9.223567in}{1.840379in}}%
\pgfpathlineto{\pgfqpoint{9.229000in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{9.234433in}{1.807978in}}%
\pgfpathlineto{\pgfqpoint{9.239867in}{1.796527in}}%
\pgfpathlineto{\pgfqpoint{9.245300in}{1.759833in}}%
\pgfpathlineto{\pgfqpoint{9.250733in}{1.799045in}}%
\pgfpathlineto{\pgfqpoint{9.256167in}{1.772227in}}%
\pgfpathlineto{\pgfqpoint{9.261600in}{1.769422in}}%
\pgfpathlineto{\pgfqpoint{9.267033in}{1.781576in}}%
\pgfpathlineto{\pgfqpoint{9.272467in}{1.768864in}}%
\pgfpathlineto{\pgfqpoint{9.277900in}{1.768864in}}%
\pgfpathlineto{\pgfqpoint{9.283333in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{9.288767in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{9.294200in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{9.299633in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{9.305067in}{1.735820in}}%
\pgfpathlineto{\pgfqpoint{9.310500in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{9.315933in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{9.321367in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{9.326800in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{9.332233in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{9.337667in}{1.735820in}}%
\pgfpathlineto{\pgfqpoint{9.343100in}{1.722466in}}%
\pgfpathlineto{\pgfqpoint{9.348533in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{9.353967in}{1.742467in}}%
\pgfpathlineto{\pgfqpoint{9.359400in}{1.742467in}}%
\pgfpathlineto{\pgfqpoint{9.364833in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{9.370267in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{9.375700in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{9.381133in}{1.812798in}}%
\pgfpathlineto{\pgfqpoint{9.386567in}{1.797774in}}%
\pgfpathlineto{\pgfqpoint{9.392000in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{9.397433in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{9.402867in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{9.408300in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{9.413733in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{9.419167in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{9.424600in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{9.430033in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{9.435467in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{9.440900in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{9.446333in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{9.451767in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{9.457200in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{9.462633in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{9.468067in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{9.473500in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{9.478933in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{9.484367in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{9.489800in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{9.495233in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{9.500667in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{9.506100in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{9.511533in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{9.516967in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{9.522400in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{9.527833in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{9.533267in}{1.788797in}}%
\pgfpathlineto{\pgfqpoint{9.538700in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{9.544133in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{9.549567in}{1.757058in}}%
\pgfpathlineto{\pgfqpoint{9.555000in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{9.560433in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{9.565867in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{9.571300in}{1.757058in}}%
\pgfpathlineto{\pgfqpoint{9.576733in}{1.765080in}}%
\pgfpathlineto{\pgfqpoint{9.582167in}{1.757637in}}%
\pgfpathlineto{\pgfqpoint{9.587600in}{1.757637in}}%
\pgfpathlineto{\pgfqpoint{9.593033in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{9.598467in}{1.757637in}}%
\pgfpathlineto{\pgfqpoint{9.603900in}{1.757637in}}%
\pgfpathlineto{\pgfqpoint{9.609333in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{9.614767in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{9.620200in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{9.625633in}{1.676356in}}%
\pgfpathlineto{\pgfqpoint{9.631067in}{1.676356in}}%
\pgfpathlineto{\pgfqpoint{9.636500in}{1.676356in}}%
\pgfpathlineto{\pgfqpoint{9.641933in}{1.699092in}}%
\pgfpathlineto{\pgfqpoint{9.647367in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{9.652800in}{1.726768in}}%
\pgfpathlineto{\pgfqpoint{9.658233in}{1.726768in}}%
\pgfpathlineto{\pgfqpoint{9.663667in}{1.743197in}}%
\pgfpathlineto{\pgfqpoint{9.669100in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{9.674533in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{9.679967in}{1.754262in}}%
\pgfpathlineto{\pgfqpoint{9.685400in}{1.778219in}}%
\pgfpathlineto{\pgfqpoint{9.690833in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{9.696267in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{9.701700in}{1.863050in}}%
\pgfpathlineto{\pgfqpoint{9.707133in}{1.839083in}}%
\pgfpathlineto{\pgfqpoint{9.712567in}{1.835249in}}%
\pgfpathlineto{\pgfqpoint{9.718000in}{1.835249in}}%
\pgfpathlineto{\pgfqpoint{9.723433in}{1.867198in}}%
\pgfpathlineto{\pgfqpoint{9.728867in}{1.858681in}}%
\pgfpathlineto{\pgfqpoint{9.734300in}{1.858681in}}%
\pgfpathlineto{\pgfqpoint{9.739733in}{1.849742in}}%
\pgfpathlineto{\pgfqpoint{9.745167in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{9.750600in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{9.756033in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{9.761467in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{9.766900in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{9.772333in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{9.777767in}{1.795512in}}%
\pgfpathlineto{\pgfqpoint{9.783200in}{1.754305in}}%
\pgfpathlineto{\pgfqpoint{9.788633in}{1.753699in}}%
\pgfpathlineto{\pgfqpoint{9.794067in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{9.799500in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{9.804933in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{9.810367in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{9.815800in}{1.793725in}}%
\pgfpathlineto{\pgfqpoint{9.821233in}{1.799948in}}%
\pgfpathlineto{\pgfqpoint{9.826667in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{9.832100in}{1.738482in}}%
\pgfpathlineto{\pgfqpoint{9.837533in}{1.730047in}}%
\pgfpathlineto{\pgfqpoint{9.842967in}{1.715476in}}%
\pgfpathlineto{\pgfqpoint{9.848400in}{1.718569in}}%
\pgfpathlineto{\pgfqpoint{9.853833in}{1.715437in}}%
\pgfpathlineto{\pgfqpoint{9.859267in}{1.648356in}}%
\pgfpathlineto{\pgfqpoint{9.864700in}{1.648356in}}%
\pgfpathlineto{\pgfqpoint{9.870133in}{1.690115in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.690115in}}%
\pgfpathlineto{\pgfqpoint{9.881000in}{1.690115in}}%
\pgfpathlineto{\pgfqpoint{9.886433in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{9.891867in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{9.897300in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{9.902733in}{1.738482in}}%
\pgfpathlineto{\pgfqpoint{9.908167in}{1.776978in}}%
\pgfpathlineto{\pgfqpoint{9.913600in}{1.783551in}}%
\pgfpathlineto{\pgfqpoint{9.919033in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{9.924467in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{9.929900in}{1.812798in}}%
\pgfpathlineto{\pgfqpoint{9.935333in}{1.813771in}}%
\pgfpathlineto{\pgfqpoint{9.940767in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{9.946200in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{9.951633in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{9.957067in}{1.797774in}}%
\pgfpathlineto{\pgfqpoint{9.962500in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{9.967933in}{1.760345in}}%
\pgfpathlineto{\pgfqpoint{9.973367in}{1.771622in}}%
\pgfpathlineto{\pgfqpoint{9.978800in}{1.735820in}}%
\pgfpathlineto{\pgfqpoint{9.984233in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{9.989667in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{9.995100in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{10.000533in}{1.614935in}}%
\pgfpathlineto{\pgfqpoint{10.005967in}{1.611257in}}%
\pgfpathlineto{\pgfqpoint{10.011400in}{1.597056in}}%
\pgfpathlineto{\pgfqpoint{10.016833in}{1.611257in}}%
\pgfpathlineto{\pgfqpoint{10.022267in}{1.632965in}}%
\pgfpathlineto{\pgfqpoint{10.027700in}{1.636516in}}%
\pgfpathlineto{\pgfqpoint{10.033133in}{1.601359in}}%
\pgfpathlineto{\pgfqpoint{10.038567in}{1.663585in}}%
\pgfpathlineto{\pgfqpoint{10.044000in}{1.675977in}}%
\pgfpathlineto{\pgfqpoint{10.049433in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{10.054867in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{10.060300in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{10.065733in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{10.071167in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{10.076600in}{1.685497in}}%
\pgfpathlineto{\pgfqpoint{10.082033in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{10.087467in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{10.092900in}{1.662360in}}%
\pgfpathlineto{\pgfqpoint{10.098333in}{1.594063in}}%
\pgfpathlineto{\pgfqpoint{10.103767in}{1.616131in}}%
\pgfpathlineto{\pgfqpoint{10.109200in}{1.624133in}}%
\pgfpathlineto{\pgfqpoint{10.114633in}{1.643288in}}%
\pgfpathlineto{\pgfqpoint{10.120067in}{1.644133in}}%
\pgfpathlineto{\pgfqpoint{10.125500in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{10.130933in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{10.136367in}{1.701712in}}%
\pgfpathlineto{\pgfqpoint{10.141800in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{10.147233in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{10.152667in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{10.158100in}{1.696523in}}%
\pgfpathlineto{\pgfqpoint{10.163533in}{1.658876in}}%
\pgfpathlineto{\pgfqpoint{10.168967in}{1.647522in}}%
\pgfpathlineto{\pgfqpoint{10.174400in}{1.618935in}}%
\pgfpathlineto{\pgfqpoint{10.179833in}{1.634159in}}%
\pgfpathlineto{\pgfqpoint{10.185267in}{1.598450in}}%
\pgfpathlineto{\pgfqpoint{10.190700in}{1.598450in}}%
\pgfpathlineto{\pgfqpoint{10.196133in}{1.524707in}}%
\pgfpathlineto{\pgfqpoint{10.201567in}{1.537761in}}%
\pgfpathlineto{\pgfqpoint{10.207000in}{1.542586in}}%
\pgfpathlineto{\pgfqpoint{10.212433in}{1.508153in}}%
\pgfpathlineto{\pgfqpoint{10.217867in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{10.223300in}{1.585123in}}%
\pgfpathlineto{\pgfqpoint{10.228733in}{1.594818in}}%
\pgfpathlineto{\pgfqpoint{10.234167in}{1.601359in}}%
\pgfpathlineto{\pgfqpoint{10.239600in}{1.614935in}}%
\pgfpathlineto{\pgfqpoint{10.245033in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{10.250467in}{1.639928in}}%
\pgfpathlineto{\pgfqpoint{10.255900in}{1.638924in}}%
\pgfpathlineto{\pgfqpoint{10.261333in}{1.667969in}}%
\pgfpathlineto{\pgfqpoint{10.266767in}{1.667969in}}%
\pgfpathlineto{\pgfqpoint{10.272200in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{10.277633in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{10.283067in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{10.288500in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{10.293933in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{10.299367in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{10.304800in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{10.310233in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{10.315667in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{10.321100in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{10.326533in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{10.331967in}{1.718569in}}%
\pgfpathlineto{\pgfqpoint{10.337400in}{1.740722in}}%
\pgfpathlineto{\pgfqpoint{10.342833in}{1.731231in}}%
\pgfpathlineto{\pgfqpoint{10.348267in}{1.725127in}}%
\pgfpathlineto{\pgfqpoint{10.353700in}{1.669022in}}%
\pgfpathlineto{\pgfqpoint{10.359133in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{10.364567in}{1.679892in}}%
\pgfpathlineto{\pgfqpoint{10.370000in}{1.696523in}}%
\pgfpathlineto{\pgfqpoint{10.375433in}{1.685218in}}%
\pgfpathlineto{\pgfqpoint{10.380867in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{10.386300in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{10.391733in}{1.642388in}}%
\pgfpathlineto{\pgfqpoint{10.397167in}{1.598846in}}%
\pgfpathlineto{\pgfqpoint{10.402600in}{1.620206in}}%
\pgfpathlineto{\pgfqpoint{10.408033in}{1.620206in}}%
\pgfpathlineto{\pgfqpoint{10.413467in}{1.636516in}}%
\pgfpathlineto{\pgfqpoint{10.418900in}{1.632965in}}%
\pgfpathlineto{\pgfqpoint{10.424333in}{1.632965in}}%
\pgfpathlineto{\pgfqpoint{10.429767in}{1.591658in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{1.591658in}}%
\pgfpathlineto{\pgfqpoint{10.440633in}{1.655365in}}%
\pgfpathlineto{\pgfqpoint{10.446067in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{10.451500in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{10.456933in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{10.462367in}{1.630478in}}%
\pgfpathlineto{\pgfqpoint{10.467800in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{10.473233in}{1.609423in}}%
\pgfpathlineto{\pgfqpoint{10.478667in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{10.484100in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{10.489533in}{1.630320in}}%
\pgfpathlineto{\pgfqpoint{10.494967in}{1.622520in}}%
\pgfpathlineto{\pgfqpoint{10.500400in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{10.505833in}{1.622520in}}%
\pgfpathlineto{\pgfqpoint{10.511267in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{10.516700in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{10.522133in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{10.527567in}{1.674413in}}%
\pgfpathlineto{\pgfqpoint{10.533000in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{10.538433in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{10.543867in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{10.549300in}{1.742098in}}%
\pgfpathlineto{\pgfqpoint{10.554733in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{10.560167in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{10.565600in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{10.571033in}{1.692396in}}%
\pgfpathlineto{\pgfqpoint{10.576467in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{10.581900in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{10.581900in}{1.440937in}}%
\pgfpathlineto{\pgfqpoint{10.581900in}{1.440937in}}%
\pgfpathlineto{\pgfqpoint{10.576467in}{1.440937in}}%
\pgfpathlineto{\pgfqpoint{10.571033in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{10.565600in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{10.560167in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{10.554733in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{10.549300in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{10.543867in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{10.538433in}{1.392612in}}%
\pgfpathlineto{\pgfqpoint{10.533000in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{10.527567in}{1.378466in}}%
\pgfpathlineto{\pgfqpoint{10.522133in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{10.516700in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{10.511267in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{10.505833in}{1.340965in}}%
\pgfpathlineto{\pgfqpoint{10.500400in}{1.351379in}}%
\pgfpathlineto{\pgfqpoint{10.494967in}{1.340965in}}%
\pgfpathlineto{\pgfqpoint{10.489533in}{1.351044in}}%
\pgfpathlineto{\pgfqpoint{10.484100in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{10.478667in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{10.473233in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{10.467800in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{10.462367in}{1.386644in}}%
\pgfpathlineto{\pgfqpoint{10.456933in}{1.403997in}}%
\pgfpathlineto{\pgfqpoint{10.451500in}{1.384907in}}%
\pgfpathlineto{\pgfqpoint{10.446067in}{1.384907in}}%
\pgfpathlineto{\pgfqpoint{10.440633in}{1.397514in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{10.429767in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{10.424333in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{10.418900in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{10.413467in}{1.434241in}}%
\pgfpathlineto{\pgfqpoint{10.408033in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{10.402600in}{1.414794in}}%
\pgfpathlineto{\pgfqpoint{10.397167in}{1.328882in}}%
\pgfpathlineto{\pgfqpoint{10.391733in}{1.338975in}}%
\pgfpathlineto{\pgfqpoint{10.386300in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{10.380867in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{10.375433in}{1.349782in}}%
\pgfpathlineto{\pgfqpoint{10.370000in}{1.356356in}}%
\pgfpathlineto{\pgfqpoint{10.364567in}{1.355108in}}%
\pgfpathlineto{\pgfqpoint{10.359133in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{10.353700in}{1.312341in}}%
\pgfpathlineto{\pgfqpoint{10.348267in}{1.327751in}}%
\pgfpathlineto{\pgfqpoint{10.342833in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{10.337400in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{10.331967in}{1.423704in}}%
\pgfpathlineto{\pgfqpoint{10.326533in}{1.426132in}}%
\pgfpathlineto{\pgfqpoint{10.321100in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{10.315667in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{10.310233in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{10.304800in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{10.299367in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{10.293933in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{10.288500in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{10.283067in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{10.277633in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{10.272200in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{10.266767in}{1.456425in}}%
\pgfpathlineto{\pgfqpoint{10.261333in}{1.456425in}}%
\pgfpathlineto{\pgfqpoint{10.255900in}{1.449713in}}%
\pgfpathlineto{\pgfqpoint{10.250467in}{1.466587in}}%
\pgfpathlineto{\pgfqpoint{10.245033in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{10.239600in}{1.437944in}}%
\pgfpathlineto{\pgfqpoint{10.234167in}{1.433641in}}%
\pgfpathlineto{\pgfqpoint{10.228733in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{10.223300in}{1.342604in}}%
\pgfpathlineto{\pgfqpoint{10.217867in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{10.212433in}{1.312301in}}%
\pgfpathlineto{\pgfqpoint{10.207000in}{1.313626in}}%
\pgfpathlineto{\pgfqpoint{10.201567in}{1.300572in}}%
\pgfpathlineto{\pgfqpoint{10.196133in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{10.190700in}{1.275640in}}%
\pgfpathlineto{\pgfqpoint{10.185267in}{1.275640in}}%
\pgfpathlineto{\pgfqpoint{10.179833in}{1.275690in}}%
\pgfpathlineto{\pgfqpoint{10.174400in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{10.168967in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{10.163533in}{1.322488in}}%
\pgfpathlineto{\pgfqpoint{10.158100in}{1.356356in}}%
\pgfpathlineto{\pgfqpoint{10.152667in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{10.147233in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{10.141800in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{10.136367in}{1.386924in}}%
\pgfpathlineto{\pgfqpoint{10.130933in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{10.125500in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{10.120067in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{10.114633in}{1.391712in}}%
\pgfpathlineto{\pgfqpoint{10.109200in}{1.375110in}}%
\pgfpathlineto{\pgfqpoint{10.103767in}{1.347354in}}%
\pgfpathlineto{\pgfqpoint{10.098333in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{10.092900in}{1.354761in}}%
\pgfpathlineto{\pgfqpoint{10.087467in}{1.384531in}}%
\pgfpathlineto{\pgfqpoint{10.082033in}{1.378436in}}%
\pgfpathlineto{\pgfqpoint{10.076600in}{1.385261in}}%
\pgfpathlineto{\pgfqpoint{10.071167in}{1.384531in}}%
\pgfpathlineto{\pgfqpoint{10.065733in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{10.060300in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{10.054867in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{10.049433in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{10.044000in}{1.448417in}}%
\pgfpathlineto{\pgfqpoint{10.038567in}{1.425052in}}%
\pgfpathlineto{\pgfqpoint{10.033133in}{1.433641in}}%
\pgfpathlineto{\pgfqpoint{10.027700in}{1.434241in}}%
\pgfpathlineto{\pgfqpoint{10.022267in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{10.016833in}{1.423743in}}%
\pgfpathlineto{\pgfqpoint{10.011400in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{10.005967in}{1.423743in}}%
\pgfpathlineto{\pgfqpoint{10.000533in}{1.437944in}}%
\pgfpathlineto{\pgfqpoint{9.995100in}{1.440837in}}%
\pgfpathlineto{\pgfqpoint{9.989667in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{9.984233in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{9.978800in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{9.973367in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{9.967933in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{9.962500in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{9.957067in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{9.951633in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{9.946200in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{9.940767in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{9.935333in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{9.929900in}{1.544021in}}%
\pgfpathlineto{\pgfqpoint{9.924467in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{9.919033in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{9.913600in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{9.908167in}{1.436810in}}%
\pgfpathlineto{\pgfqpoint{9.902733in}{1.421669in}}%
\pgfpathlineto{\pgfqpoint{9.897300in}{1.417858in}}%
\pgfpathlineto{\pgfqpoint{9.891867in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{9.886433in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{9.881000in}{1.398521in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.398521in}}%
\pgfpathlineto{\pgfqpoint{9.870133in}{1.398521in}}%
\pgfpathlineto{\pgfqpoint{9.864700in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{9.859267in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{9.853833in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{9.848400in}{1.423704in}}%
\pgfpathlineto{\pgfqpoint{9.842967in}{1.408918in}}%
\pgfpathlineto{\pgfqpoint{9.837533in}{1.412226in}}%
\pgfpathlineto{\pgfqpoint{9.832100in}{1.421669in}}%
\pgfpathlineto{\pgfqpoint{9.826667in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{9.821233in}{1.449597in}}%
\pgfpathlineto{\pgfqpoint{9.815800in}{1.437942in}}%
\pgfpathlineto{\pgfqpoint{9.810367in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{9.804933in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{9.799500in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{9.794067in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{9.788633in}{1.495847in}}%
\pgfpathlineto{\pgfqpoint{9.783200in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{9.777767in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{9.772333in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{9.766900in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{9.761467in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{9.756033in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{9.750600in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{9.745167in}{1.447052in}}%
\pgfpathlineto{\pgfqpoint{9.739733in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{9.734300in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{9.728867in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{9.723433in}{1.489621in}}%
\pgfpathlineto{\pgfqpoint{9.718000in}{1.485811in}}%
\pgfpathlineto{\pgfqpoint{9.712567in}{1.485811in}}%
\pgfpathlineto{\pgfqpoint{9.707133in}{1.499857in}}%
\pgfpathlineto{\pgfqpoint{9.701700in}{1.529526in}}%
\pgfpathlineto{\pgfqpoint{9.696267in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{9.690833in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{9.685400in}{1.614357in}}%
\pgfpathlineto{\pgfqpoint{9.679967in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{9.674533in}{1.572942in}}%
\pgfpathlineto{\pgfqpoint{9.669100in}{1.572942in}}%
\pgfpathlineto{\pgfqpoint{9.663667in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{9.658233in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{9.652800in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{9.647367in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{9.641933in}{1.496817in}}%
\pgfpathlineto{\pgfqpoint{9.636500in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{9.631067in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{9.625633in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{9.620200in}{1.485534in}}%
\pgfpathlineto{\pgfqpoint{9.614767in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{9.609333in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{9.603900in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{9.598467in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{9.593033in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{9.587600in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{9.582167in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{9.576733in}{1.591738in}}%
\pgfpathlineto{\pgfqpoint{9.571300in}{1.581882in}}%
\pgfpathlineto{\pgfqpoint{9.565867in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{9.560433in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{9.555000in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{9.549567in}{1.581882in}}%
\pgfpathlineto{\pgfqpoint{9.544133in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{9.538700in}{1.616732in}}%
\pgfpathlineto{\pgfqpoint{9.533267in}{1.657415in}}%
\pgfpathlineto{\pgfqpoint{9.527833in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{9.522400in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{9.516967in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{9.511533in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{9.506100in}{1.616732in}}%
\pgfpathlineto{\pgfqpoint{9.500667in}{1.616732in}}%
\pgfpathlineto{\pgfqpoint{9.495233in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{9.489800in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{9.484367in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{9.478933in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{9.473500in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{9.468067in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{9.462633in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{9.457200in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{9.451767in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{9.446333in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{9.440900in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{9.435467in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{9.430033in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{9.424600in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{9.419167in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{9.413733in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{9.408300in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{9.402867in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{9.397433in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{9.392000in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{9.386567in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{9.381133in}{1.544021in}}%
\pgfpathlineto{\pgfqpoint{9.375700in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{9.370267in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{9.364833in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{9.359400in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{9.353967in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{9.348533in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{9.343100in}{1.473443in}}%
\pgfpathlineto{\pgfqpoint{9.337667in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{9.332233in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{9.326800in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{9.321367in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{9.315933in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{9.310500in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{9.305067in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{9.299633in}{1.426132in}}%
\pgfpathlineto{\pgfqpoint{9.294200in}{1.426132in}}%
\pgfpathlineto{\pgfqpoint{9.288767in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{9.283333in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{9.277900in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{9.272467in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{9.267033in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{9.261600in}{1.372851in}}%
\pgfpathlineto{\pgfqpoint{9.256167in}{1.334288in}}%
\pgfpathlineto{\pgfqpoint{9.250733in}{1.361106in}}%
\pgfpathlineto{\pgfqpoint{9.245300in}{1.346682in}}%
\pgfpathlineto{\pgfqpoint{9.239867in}{1.417261in}}%
\pgfpathlineto{\pgfqpoint{9.234433in}{1.423688in}}%
\pgfpathlineto{\pgfqpoint{9.229000in}{1.451822in}}%
\pgfpathlineto{\pgfqpoint{9.223567in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{9.218133in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{9.212700in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{9.207267in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{9.201833in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{9.196400in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{9.190967in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{9.185533in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{9.180100in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{9.174667in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{9.169233in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{9.163800in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{9.158367in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{9.152933in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{9.147500in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{9.142067in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{9.136633in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{9.131200in}{1.476799in}}%
\pgfpathlineto{\pgfqpoint{9.125767in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{9.120333in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{9.114900in}{1.495847in}}%
\pgfpathlineto{\pgfqpoint{9.109467in}{1.495847in}}%
\pgfpathlineto{\pgfqpoint{9.104033in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{9.098600in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{9.093167in}{1.452396in}}%
\pgfpathlineto{\pgfqpoint{9.087733in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{9.082300in}{1.485534in}}%
\pgfpathlineto{\pgfqpoint{9.076867in}{1.475062in}}%
\pgfpathlineto{\pgfqpoint{9.071433in}{1.477404in}}%
\pgfpathlineto{\pgfqpoint{9.066000in}{1.477404in}}%
\pgfpathlineto{\pgfqpoint{9.060567in}{1.460749in}}%
\pgfpathlineto{\pgfqpoint{9.055133in}{1.448243in}}%
\pgfpathlineto{\pgfqpoint{9.049700in}{1.448243in}}%
\pgfpathlineto{\pgfqpoint{9.044267in}{1.432665in}}%
\pgfpathlineto{\pgfqpoint{9.038833in}{1.391712in}}%
\pgfpathlineto{\pgfqpoint{9.033400in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{9.027967in}{1.378466in}}%
\pgfpathlineto{\pgfqpoint{9.022533in}{1.368466in}}%
\pgfpathlineto{\pgfqpoint{9.017100in}{1.318167in}}%
\pgfpathlineto{\pgfqpoint{9.011667in}{1.273011in}}%
\pgfpathlineto{\pgfqpoint{9.006233in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{9.000800in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{8.995367in}{1.240558in}}%
\pgfpathlineto{\pgfqpoint{8.989933in}{1.239883in}}%
\pgfpathlineto{\pgfqpoint{8.984500in}{1.211019in}}%
\pgfpathlineto{\pgfqpoint{8.979067in}{1.238788in}}%
\pgfpathlineto{\pgfqpoint{8.973633in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{8.968200in}{1.266041in}}%
\pgfpathlineto{\pgfqpoint{8.962767in}{1.283861in}}%
\pgfpathlineto{\pgfqpoint{8.957333in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{8.951900in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{8.946467in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{8.941033in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{8.935600in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{8.930167in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{8.924733in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{8.919300in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{8.913867in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{8.908433in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{8.903000in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{8.897567in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{8.892133in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{8.886700in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{8.881267in}{1.458948in}}%
\pgfpathlineto{\pgfqpoint{8.875833in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{8.870400in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{8.864967in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{8.859533in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{8.854100in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{8.848667in}{1.459477in}}%
\pgfpathlineto{\pgfqpoint{8.843233in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{8.837800in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{8.826933in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{8.821500in}{1.532574in}}%
\pgfpathlineto{\pgfqpoint{8.816067in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{8.810633in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{8.805200in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{8.799767in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{8.794333in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{8.788900in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{8.783467in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{8.778033in}{1.476799in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{1.420821in}}%
\pgfpathlineto{\pgfqpoint{8.767167in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{8.761733in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{8.756300in}{1.384116in}}%
\pgfpathlineto{\pgfqpoint{8.750867in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{8.745433in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.392612in}}%
\pgfpathlineto{\pgfqpoint{8.734567in}{1.400501in}}%
\pgfpathlineto{\pgfqpoint{8.729133in}{1.400501in}}%
\pgfpathlineto{\pgfqpoint{8.723700in}{1.400501in}}%
\pgfpathlineto{\pgfqpoint{8.718267in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{8.712833in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{8.707400in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{8.701967in}{1.493405in}}%
\pgfpathlineto{\pgfqpoint{8.696533in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{8.691100in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{8.685667in}{1.448243in}}%
\pgfpathlineto{\pgfqpoint{8.680233in}{1.432665in}}%
\pgfpathlineto{\pgfqpoint{8.674800in}{1.432665in}}%
\pgfpathlineto{\pgfqpoint{8.669367in}{1.436154in}}%
\pgfpathlineto{\pgfqpoint{8.663933in}{1.452396in}}%
\pgfpathlineto{\pgfqpoint{8.658500in}{1.440937in}}%
\pgfpathlineto{\pgfqpoint{8.653067in}{1.432659in}}%
\pgfpathlineto{\pgfqpoint{8.647633in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{8.642200in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{8.636767in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{8.631333in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{8.625900in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{8.620467in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{8.615033in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{8.609600in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{8.604167in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{8.598733in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{8.587867in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{8.582433in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{8.577000in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{8.571567in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{8.566133in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{8.560700in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{8.555267in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{8.549833in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{8.544400in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{8.538967in}{1.523385in}}%
\pgfpathlineto{\pgfqpoint{8.533533in}{1.538516in}}%
\pgfpathlineto{\pgfqpoint{8.528100in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{8.522667in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{8.517233in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{8.511800in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{8.506367in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{8.500933in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{8.495500in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{8.490067in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{8.484633in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{8.479200in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{8.473767in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{8.468333in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{8.462900in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{8.457467in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{8.452033in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{8.446600in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{8.441167in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{8.435733in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{8.430300in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{8.424867in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{8.419433in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{8.414000in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{8.408567in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{8.403133in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{8.397700in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{8.392267in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{8.386833in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{8.381400in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{8.375967in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{8.370533in}{1.535144in}}%
\pgfpathlineto{\pgfqpoint{8.365100in}{1.536275in}}%
\pgfpathlineto{\pgfqpoint{8.359667in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{8.354233in}{1.531400in}}%
\pgfpathlineto{\pgfqpoint{8.348800in}{1.550156in}}%
\pgfpathlineto{\pgfqpoint{8.343367in}{1.515594in}}%
\pgfpathlineto{\pgfqpoint{8.337933in}{1.533473in}}%
\pgfpathlineto{\pgfqpoint{8.332500in}{1.514398in}}%
\pgfpathlineto{\pgfqpoint{8.327067in}{1.499857in}}%
\pgfpathlineto{\pgfqpoint{8.321633in}{1.524465in}}%
\pgfpathlineto{\pgfqpoint{8.316200in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{8.310767in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{8.305333in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{8.299900in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{8.294467in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{8.289033in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{8.283600in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{8.278167in}{1.449377in}}%
\pgfpathlineto{\pgfqpoint{8.272733in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{8.267300in}{1.458948in}}%
\pgfpathlineto{\pgfqpoint{8.261867in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{8.256433in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{8.251000in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{8.245567in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{8.240133in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{8.234700in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{8.229267in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{8.223833in}{1.437942in}}%
\pgfpathlineto{\pgfqpoint{8.218400in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{8.212967in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{8.207533in}{1.470585in}}%
\pgfpathlineto{\pgfqpoint{8.202100in}{1.458921in}}%
\pgfpathlineto{\pgfqpoint{8.196667in}{1.458921in}}%
\pgfpathlineto{\pgfqpoint{8.191233in}{1.470585in}}%
\pgfpathlineto{\pgfqpoint{8.185800in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{8.180367in}{1.451822in}}%
\pgfpathlineto{\pgfqpoint{8.174933in}{1.451822in}}%
\pgfpathlineto{\pgfqpoint{8.169500in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{8.164067in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{8.158633in}{1.496854in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{8.147767in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{8.142333in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{8.136900in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{8.131467in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{8.126033in}{1.563697in}}%
\pgfpathlineto{\pgfqpoint{8.120600in}{1.563697in}}%
\pgfpathlineto{\pgfqpoint{8.115167in}{1.496854in}}%
\pgfpathlineto{\pgfqpoint{8.109733in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{8.104300in}{1.528125in}}%
\pgfpathlineto{\pgfqpoint{8.098867in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{8.093433in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{8.088000in}{1.517202in}}%
\pgfpathlineto{\pgfqpoint{8.082567in}{1.509268in}}%
\pgfpathlineto{\pgfqpoint{8.077133in}{1.505121in}}%
\pgfpathlineto{\pgfqpoint{8.071700in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{8.066267in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{8.060833in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{8.055400in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{8.049967in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{8.044533in}{1.479768in}}%
\pgfpathlineto{\pgfqpoint{8.039100in}{1.479768in}}%
\pgfpathlineto{\pgfqpoint{8.033667in}{1.477848in}}%
\pgfpathlineto{\pgfqpoint{8.028233in}{1.465360in}}%
\pgfpathlineto{\pgfqpoint{8.022800in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{8.017367in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{8.011933in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{8.006500in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{8.001067in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{7.995633in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{7.990200in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{7.984767in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{7.979333in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{7.973900in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{7.968467in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{7.963033in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{7.957600in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{7.952167in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{7.946733in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{7.941300in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{7.935867in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{7.930433in}{1.495847in}}%
\pgfpathlineto{\pgfqpoint{7.925000in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{7.919567in}{1.453441in}}%
\pgfpathlineto{\pgfqpoint{7.914133in}{1.447837in}}%
\pgfpathlineto{\pgfqpoint{7.908700in}{1.465360in}}%
\pgfpathlineto{\pgfqpoint{7.903267in}{1.465360in}}%
\pgfpathlineto{\pgfqpoint{7.897833in}{1.472307in}}%
\pgfpathlineto{\pgfqpoint{7.892400in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{7.886967in}{1.517202in}}%
\pgfpathlineto{\pgfqpoint{7.881533in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{7.876100in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{7.870667in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{7.865233in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{7.859800in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{7.854367in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{7.848933in}{1.459938in}}%
\pgfpathlineto{\pgfqpoint{7.843500in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{7.838067in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{7.832633in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{7.827200in}{1.442954in}}%
\pgfpathlineto{\pgfqpoint{7.821767in}{1.433187in}}%
\pgfpathlineto{\pgfqpoint{7.816333in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{7.810900in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{7.805467in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{7.800033in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{7.794600in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{7.789167in}{1.513098in}}%
\pgfpathlineto{\pgfqpoint{7.783733in}{1.564906in}}%
\pgfpathlineto{\pgfqpoint{7.778300in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{7.772867in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{7.767433in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{7.762000in}{1.423688in}}%
\pgfpathlineto{\pgfqpoint{7.756567in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{7.751133in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{7.745700in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{7.740267in}{1.394851in}}%
\pgfpathlineto{\pgfqpoint{7.734833in}{1.406788in}}%
\pgfpathlineto{\pgfqpoint{7.729400in}{1.406788in}}%
\pgfpathlineto{\pgfqpoint{7.723967in}{1.406788in}}%
\pgfpathlineto{\pgfqpoint{7.718533in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{7.713100in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{7.707667in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{7.702233in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{7.696800in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{7.691367in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{7.685933in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{7.680500in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{7.675067in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{7.669633in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{7.664200in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{7.658767in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{7.653333in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{7.647900in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{7.642467in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{7.637033in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{7.631600in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{7.626167in}{1.488470in}}%
\pgfpathlineto{\pgfqpoint{7.620733in}{1.488470in}}%
\pgfpathlineto{\pgfqpoint{7.615300in}{1.488470in}}%
\pgfpathlineto{\pgfqpoint{7.609867in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{7.604433in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{7.599000in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{7.593567in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{7.588133in}{1.417896in}}%
\pgfpathlineto{\pgfqpoint{7.582700in}{1.410867in}}%
\pgfpathlineto{\pgfqpoint{7.577267in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{7.571833in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{7.566400in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{7.560967in}{1.392612in}}%
\pgfpathlineto{\pgfqpoint{7.555533in}{1.361605in}}%
\pgfpathlineto{\pgfqpoint{7.550100in}{1.351044in}}%
\pgfpathlineto{\pgfqpoint{7.544667in}{1.354761in}}%
\pgfpathlineto{\pgfqpoint{7.539233in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{7.533800in}{1.358388in}}%
\pgfpathlineto{\pgfqpoint{7.528367in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{7.522933in}{1.384116in}}%
\pgfpathlineto{\pgfqpoint{7.517500in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{7.512067in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{7.506633in}{1.431192in}}%
\pgfpathlineto{\pgfqpoint{7.501200in}{1.431192in}}%
\pgfpathlineto{\pgfqpoint{7.495767in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{7.490333in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{7.484900in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{7.479467in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{7.474033in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{7.468600in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{7.463167in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{7.457733in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{7.452300in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{7.446867in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{7.441433in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{7.436000in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{7.430567in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{7.425133in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{7.419700in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{7.414267in}{1.517202in}}%
\pgfpathlineto{\pgfqpoint{7.408833in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{7.403400in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{7.397967in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{7.392533in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{7.387100in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{7.381667in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{7.376233in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{7.370800in}{1.538516in}}%
\pgfpathlineto{\pgfqpoint{7.365367in}{1.563697in}}%
\pgfpathlineto{\pgfqpoint{7.359933in}{1.563697in}}%
\pgfpathlineto{\pgfqpoint{7.354500in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{7.349067in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{7.343633in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{7.338200in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{7.332767in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{7.327333in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{7.321900in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{7.316467in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{7.311033in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{7.305600in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{7.300167in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{7.294733in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{7.289300in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{7.283867in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{7.278433in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{7.273000in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{7.267567in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{7.262133in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{7.256700in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{7.251267in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{7.245833in}{1.629325in}}%
\pgfpathlineto{\pgfqpoint{7.240400in}{1.629325in}}%
\pgfpathlineto{\pgfqpoint{7.234967in}{1.644503in}}%
\pgfpathlineto{\pgfqpoint{7.229533in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{7.224100in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{7.218667in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{7.213233in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{7.207800in}{1.649062in}}%
\pgfpathlineto{\pgfqpoint{7.202367in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{7.196933in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{7.191500in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{7.186067in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{7.180633in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{7.175200in}{1.625180in}}%
\pgfpathlineto{\pgfqpoint{7.169767in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{7.164333in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{7.158900in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{7.153467in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{7.148033in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{7.142600in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{7.137167in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{7.131733in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{7.126300in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{7.120867in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{7.115433in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{7.110000in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{7.104567in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{7.099133in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{7.093700in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{7.088267in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{7.082833in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{7.077400in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{7.071967in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{7.066533in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{7.061100in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{7.055667in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{7.050233in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{7.044800in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{7.039367in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{7.033933in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{7.028500in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{7.023067in}{1.623986in}}%
\pgfpathlineto{\pgfqpoint{7.017633in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{7.012200in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{7.006767in}{1.598190in}}%
\pgfpathlineto{\pgfqpoint{7.001333in}{1.622798in}}%
\pgfpathlineto{\pgfqpoint{6.995900in}{1.622798in}}%
\pgfpathlineto{\pgfqpoint{6.990467in}{1.622798in}}%
\pgfpathlineto{\pgfqpoint{6.985033in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{6.979600in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{6.974167in}{1.620371in}}%
\pgfpathlineto{\pgfqpoint{6.968733in}{1.620371in}}%
\pgfpathlineto{\pgfqpoint{6.963300in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{6.957867in}{1.607301in}}%
\pgfpathlineto{\pgfqpoint{6.952433in}{1.607301in}}%
\pgfpathlineto{\pgfqpoint{6.947000in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{6.941567in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.936133in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.930700in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{6.925267in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{6.919833in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{6.914400in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{6.908967in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{6.903533in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{6.898100in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{6.892667in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{6.887233in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{6.881800in}{1.630308in}}%
\pgfpathlineto{\pgfqpoint{6.876367in}{1.616732in}}%
\pgfpathlineto{\pgfqpoint{6.870933in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{6.865500in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{6.860067in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{6.854633in}{1.607301in}}%
\pgfpathlineto{\pgfqpoint{6.849200in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{6.843767in}{1.607301in}}%
\pgfpathlineto{\pgfqpoint{6.838333in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{6.832900in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{6.827467in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{6.822033in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{6.816600in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{6.811167in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{6.805733in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{6.800300in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{6.794867in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{6.789433in}{1.583631in}}%
\pgfpathlineto{\pgfqpoint{6.784000in}{1.583631in}}%
\pgfpathlineto{\pgfqpoint{6.778567in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{6.773133in}{1.557845in}}%
\pgfpathlineto{\pgfqpoint{6.767700in}{1.557845in}}%
\pgfpathlineto{\pgfqpoint{6.762267in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{6.756833in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{6.751400in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{6.745967in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{6.740533in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{6.735100in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{6.729667in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{6.724233in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.718800in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.713367in}{1.564906in}}%
\pgfpathlineto{\pgfqpoint{6.707933in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{6.702500in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{6.697067in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{6.691633in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{6.686200in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{6.680767in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{6.675333in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{6.669900in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{6.664467in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{6.659033in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{6.653600in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{6.648167in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{6.642733in}{1.487729in}}%
\pgfpathlineto{\pgfqpoint{6.637300in}{1.470585in}}%
\pgfpathlineto{\pgfqpoint{6.631867in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.626433in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{6.621000in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{6.615567in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{6.610133in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{6.604700in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{6.599267in}{1.502330in}}%
\pgfpathlineto{\pgfqpoint{6.593833in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.588400in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.582967in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.577533in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.572100in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{6.566667in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{6.561233in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{6.555800in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{6.550367in}{1.538516in}}%
\pgfpathlineto{\pgfqpoint{6.544933in}{1.544021in}}%
\pgfpathlineto{\pgfqpoint{6.539500in}{1.528125in}}%
\pgfpathlineto{\pgfqpoint{6.534067in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{6.528633in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{6.523200in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{6.517767in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{6.512333in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{6.506900in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{6.501467in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{6.496033in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{6.490600in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{6.485167in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{6.479733in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{6.474300in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{6.468867in}{1.554758in}}%
\pgfpathlineto{\pgfqpoint{6.463433in}{1.554758in}}%
\pgfpathlineto{\pgfqpoint{6.458000in}{1.550729in}}%
\pgfpathlineto{\pgfqpoint{6.452567in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{6.447133in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{6.441700in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{6.436267in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{6.430833in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.425400in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.419967in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.414533in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{6.409100in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{6.403667in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{6.398233in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{6.392800in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{6.387367in}{1.529954in}}%
\pgfpathlineto{\pgfqpoint{6.381933in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{6.376500in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{6.371067in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{6.365633in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{6.360200in}{1.545815in}}%
\pgfpathlineto{\pgfqpoint{6.354767in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{6.349333in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{6.343900in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{6.338467in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{6.333033in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.327600in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.322167in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.316733in}{1.609147in}}%
\pgfpathlineto{\pgfqpoint{6.311300in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{6.305867in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{6.300433in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{6.295000in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{6.289567in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{6.284133in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{6.278700in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{6.273267in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{6.267833in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{6.262400in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{6.256967in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{6.251533in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{6.246100in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{6.240667in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{6.235233in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{6.229800in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{6.224367in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{6.218933in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{6.213500in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{6.208067in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{6.202633in}{1.575663in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{1.598190in}}%
\pgfpathlineto{\pgfqpoint{6.191767in}{1.598190in}}%
\pgfpathlineto{\pgfqpoint{6.186333in}{1.589251in}}%
\pgfpathlineto{\pgfqpoint{6.180900in}{1.551775in}}%
\pgfpathlineto{\pgfqpoint{6.175467in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{6.170033in}{1.523385in}}%
\pgfpathlineto{\pgfqpoint{6.164600in}{1.523385in}}%
\pgfpathlineto{\pgfqpoint{6.159167in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{6.153733in}{1.519186in}}%
\pgfpathlineto{\pgfqpoint{6.148300in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{6.142867in}{1.545815in}}%
\pgfpathlineto{\pgfqpoint{6.137433in}{1.540424in}}%
\pgfpathlineto{\pgfqpoint{6.132000in}{1.558272in}}%
\pgfpathlineto{\pgfqpoint{6.126567in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{6.121133in}{1.576182in}}%
\pgfpathlineto{\pgfqpoint{6.115700in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{6.110267in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{6.104833in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{6.099400in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{6.093967in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{6.088533in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{6.083100in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{6.077667in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{6.072233in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{6.066800in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{6.061367in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{6.055933in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{6.050500in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{6.045067in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{6.039633in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{6.034200in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{6.028767in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{6.023333in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{6.017900in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{6.012467in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{6.007033in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{6.001600in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{5.996167in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{5.990733in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{5.985300in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{5.979867in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{5.974433in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{5.969000in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{5.963567in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{5.958133in}{1.674071in}}%
\pgfpathlineto{\pgfqpoint{5.952700in}{1.674071in}}%
\pgfpathlineto{\pgfqpoint{5.947267in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{5.941833in}{1.686713in}}%
\pgfpathlineto{\pgfqpoint{5.936400in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{5.930967in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{5.925533in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{5.920100in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{5.914667in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{5.909233in}{1.629325in}}%
\pgfpathlineto{\pgfqpoint{5.903800in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{5.898367in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{5.892933in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{5.882067in}{1.609147in}}%
\pgfpathlineto{\pgfqpoint{5.876633in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{5.871200in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{5.865767in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{5.860333in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{5.854900in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{5.849467in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.844033in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{5.838600in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{5.833167in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{5.827733in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{5.822300in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{5.816867in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{5.811433in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{5.806000in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{5.800567in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{5.795133in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{5.789700in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{5.784267in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{5.778833in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{5.773400in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{5.767967in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{5.762533in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{5.757100in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{5.751667in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{5.746233in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{5.740800in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{5.735367in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{5.729933in}{1.640009in}}%
\pgfpathlineto{\pgfqpoint{5.724500in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{5.719067in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{5.713633in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{5.708200in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{5.702767in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{5.697333in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{5.691900in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.686467in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{5.681033in}{1.765602in}}%
\pgfpathlineto{\pgfqpoint{5.675600in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{5.670167in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{5.664733in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{5.659300in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{5.653867in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{5.648433in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{5.643000in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{5.637567in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{5.632133in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{5.626700in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{5.621267in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{5.615833in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{5.604967in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{5.594100in}{1.625180in}}%
\pgfpathlineto{\pgfqpoint{5.588667in}{1.607301in}}%
\pgfpathlineto{\pgfqpoint{5.583233in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{5.577800in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{5.572367in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{5.566933in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{5.561500in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{5.556067in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{5.550633in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{5.545200in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{5.539767in}{1.616732in}}%
\pgfpathlineto{\pgfqpoint{5.534333in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{5.528900in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{5.523467in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{5.518033in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{5.512600in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{5.507167in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{5.501733in}{1.554758in}}%
\pgfpathlineto{\pgfqpoint{5.496300in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{5.490867in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{5.474567in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{5.469133in}{1.609147in}}%
\pgfpathlineto{\pgfqpoint{5.463700in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{5.458267in}{1.618336in}}%
\pgfpathlineto{\pgfqpoint{5.452833in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.447400in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{5.441967in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{5.436533in}{1.655587in}}%
\pgfpathlineto{\pgfqpoint{5.431100in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.425667in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{5.420233in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{5.414800in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{5.403933in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{5.398500in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{5.393067in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{5.382200in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{5.376767in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{5.371333in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{5.365900in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{5.360467in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{5.355033in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.349600in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{5.344167in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{5.333300in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{5.327867in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{5.322433in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{5.311567in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{5.306133in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{5.300700in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{5.295267in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{5.289833in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{5.284400in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{5.278967in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{5.273533in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{5.268100in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{5.262667in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{5.257233in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{5.251800in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{5.246367in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{5.240933in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{1.772404in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{5.219200in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{5.213767in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{5.208333in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{5.202900in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{5.197467in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{5.192033in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{5.186600in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{5.181167in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{5.175733in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{5.164867in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{5.159433in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{5.148567in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{5.143133in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{5.137700in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{5.132267in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{5.126833in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{5.121400in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{5.115967in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.105100in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{5.099667in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{5.094233in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{5.088800in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{5.077933in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.072500in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{5.067067in}{1.712858in}}%
\pgfpathlineto{\pgfqpoint{5.061633in}{1.742837in}}%
\pgfpathlineto{\pgfqpoint{5.056200in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{5.045333in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{5.039900in}{1.742837in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{1.742837in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{1.731550in}}%
\pgfpathlineto{\pgfqpoint{5.012733in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{4.996433in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{4.980133in}{1.760364in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{1.863935in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{1.863935in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{1.887570in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.897542in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{4.893200in}{1.925308in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{1.929611in}}%
\pgfpathlineto{\pgfqpoint{4.882333in}{1.951178in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{1.976964in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{1.985903in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{2.020052in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{2.020052in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{4.849733in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.811700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.784533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.779100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.768233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.762800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.746500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.741067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.735633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.730200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.719333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.713900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.708467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.697600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.681300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.670433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.659567in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.654133in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.648700in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.632400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.621533in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.605233in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.594367in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.588933in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.583500in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.578067in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.572633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.567200in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.556333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.545467in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.540033in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.534600in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.529167in}{1.103906in}}{\pgfqpoint{5.083367in}{1.488699in}}{%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{4.534600in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{4.540033in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{4.545467in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{4.556333in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{1.450227in}}%
\pgfpathlineto{\pgfqpoint{4.567200in}{1.436696in}}%
\pgfpathlineto{\pgfqpoint{4.572633in}{1.429484in}}%
\pgfpathlineto{\pgfqpoint{4.578067in}{1.422685in}}%
\pgfpathlineto{\pgfqpoint{4.583500in}{1.413282in}}%
\pgfpathlineto{\pgfqpoint{4.588933in}{1.404441in}}%
\pgfpathlineto{\pgfqpoint{4.594367in}{1.375740in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{1.341094in}}%
\pgfpathlineto{\pgfqpoint{4.605233in}{1.262596in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{4.621533in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{4.632400in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{4.648700in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{4.654133in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{4.659567in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{4.670433in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{4.681300in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{1.194779in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{4.697600in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.708467in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.713900in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.719333in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.730200in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.735633in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.741067in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.746500in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.762800in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.768233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.779100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.784533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.811700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.849733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.882333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.893200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.980133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.996433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.012733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.039900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.045333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.056200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.061633in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{5.067067in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{5.072500in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{5.077933in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{5.077933in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{5.072500in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{5.067067in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{5.061633in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{5.056200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.045333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.039900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.012733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.996433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.980133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.893200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.882333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.849733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.811700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.784533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.779100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.768233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.762800in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.746500in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.741067in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.735633in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.730200in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.719333in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.713900in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.708467in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.697600in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{4.681300in}{1.112621in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{4.670433in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{4.659567in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{4.654133in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{4.648700in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{4.632400in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{4.621533in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{4.605233in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{4.594367in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{4.588933in}{1.147832in}}%
\pgfpathlineto{\pgfqpoint{4.583500in}{1.174749in}}%
\pgfpathlineto{\pgfqpoint{4.578067in}{1.199315in}}%
\pgfpathlineto{\pgfqpoint{4.572633in}{1.234035in}}%
\pgfpathlineto{\pgfqpoint{4.567200in}{1.229554in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{4.556333in}{1.275853in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{1.325914in}}%
\pgfpathlineto{\pgfqpoint{4.545467in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{4.540033in}{1.340034in}}%
\pgfpathlineto{\pgfqpoint{4.534600in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{1.320833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.529167in}{1.104119in}}{\pgfqpoint{5.034467in}{2.019449in}}{%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.534600in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{4.540033in}{2.019449in}}%
\pgfpathlineto{\pgfqpoint{4.545467in}{2.018486in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{1.988844in}}%
\pgfpathlineto{\pgfqpoint{4.556333in}{2.011088in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{1.976974in}}%
\pgfpathlineto{\pgfqpoint{4.567200in}{1.941777in}}%
\pgfpathlineto{\pgfqpoint{4.572633in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{4.578067in}{1.883329in}}%
\pgfpathlineto{\pgfqpoint{4.583500in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{4.588933in}{1.849414in}}%
\pgfpathlineto{\pgfqpoint{4.594367in}{1.789134in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{1.712441in}}%
\pgfpathlineto{\pgfqpoint{4.605233in}{1.643766in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{1.585684in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{4.621533in}{1.373343in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{1.354645in}}%
\pgfpathlineto{\pgfqpoint{4.632400in}{1.332379in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{1.332379in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{1.332379in}}%
\pgfpathlineto{\pgfqpoint{4.648700in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{4.654133in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{4.659567in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{4.670433in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{1.316160in}}%
\pgfpathlineto{\pgfqpoint{4.681300in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{1.293112in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{4.697600in}{1.259708in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{4.708467in}{1.241829in}}%
\pgfpathlineto{\pgfqpoint{4.713900in}{1.242548in}}%
\pgfpathlineto{\pgfqpoint{4.719333in}{1.239476in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{4.730200in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{4.735633in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{4.741067in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{4.746500in}{1.194779in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{4.762800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.768233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.779100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.784533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.811700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.849733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.882333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.893200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.980133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.996433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.012733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.012733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.996433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.980133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.893200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.882333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.849733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.811700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.784533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.779100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.768233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.762800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{4.746500in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{4.741067in}{1.112621in}}%
\pgfpathlineto{\pgfqpoint{4.735633in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{4.730200in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{4.719333in}{1.151888in}}%
\pgfpathlineto{\pgfqpoint{4.713900in}{1.166695in}}%
\pgfpathlineto{\pgfqpoint{4.708467in}{1.185292in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{4.697600in}{1.203171in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{1.202452in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{1.205524in}}%
\pgfpathlineto{\pgfqpoint{4.681300in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{4.670433in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{4.659567in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{4.654133in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{4.648700in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{4.632400in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{4.621533in}{1.232566in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{1.215293in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{1.181134in}}%
\pgfpathlineto{\pgfqpoint{4.605233in}{1.212446in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{1.251044in}}%
\pgfpathlineto{\pgfqpoint{4.594367in}{1.299503in}}%
\pgfpathlineto{\pgfqpoint{4.588933in}{1.364374in}}%
\pgfpathlineto{\pgfqpoint{4.583500in}{1.320238in}}%
\pgfpathlineto{\pgfqpoint{4.578067in}{1.348338in}}%
\pgfpathlineto{\pgfqpoint{4.572633in}{1.386389in}}%
\pgfpathlineto{\pgfqpoint{4.567200in}{1.412807in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{1.451360in}}%
\pgfpathlineto{\pgfqpoint{4.556333in}{1.450023in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{1.400156in}}%
\pgfpathlineto{\pgfqpoint{4.545467in}{1.360681in}}%
\pgfpathlineto{\pgfqpoint{4.540033in}{1.277773in}}%
\pgfpathlineto{\pgfqpoint{4.534600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{1.124167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529167in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072500in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{5.072500in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.072500in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615833in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{5.615833in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.615833in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{1.124167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411111in, y=1.075949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.615833in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{1.615833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341667in, y=1.567616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272222in, y=2.059282in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216667in,y=1.615833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Failed laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{1.991288in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.991288in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{2.000227in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{5.039900in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{5.045333in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{5.056200in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{5.061633in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.067067in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.072500in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.077933in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.088800in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.099667in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{5.105100in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{5.115967in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{5.121400in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.132267in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.137700in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.143133in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.148567in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.164867in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{5.175733in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{5.181167in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{5.186600in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{5.197467in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{5.208333in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.213767in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.219200in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.240933in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{5.246367in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.251800in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.257233in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{5.273533in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{5.278967in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.284400in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{5.289833in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.300700in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.306133in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{5.311567in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{5.322433in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{5.327867in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{5.333300in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{5.349600in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{5.355033in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.360467in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{5.365900in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.371333in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.376767in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.382200in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.393067in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.398500in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{5.414800in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{5.420233in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.425667in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.431100in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.441967in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.447400in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{5.452833in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{5.458267in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.463700in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.469133in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{5.474567in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.490867in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.501733in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.507167in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.523467in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.528900in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.539767in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.545200in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.556067in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{5.561500in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{5.572367in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{5.583233in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{5.588667in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{5.594100in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.604967in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.615833in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.621267in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.626700in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.632133in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.637567in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.643000in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.648433in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.659300in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.664733in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{5.670167in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.675600in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.681033in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.686467in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.691900in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{5.697333in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.702767in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{5.708200in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.713633in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.719067in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{5.724500in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.729933in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.735367in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{5.740800in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.746233in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{5.751667in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.757100in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{5.762533in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.773400in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.778833in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{5.784267in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.789700in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.795133in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.800567in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.806000in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.811433in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.816867in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{5.822300in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.827733in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.833167in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.838600in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.844033in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{5.865767in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{5.871200in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.876633in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.882067in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.892933in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.892933in}{1.901894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{2.062803in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{2.000227in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{5.039900in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{5.094233in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{5.099667in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.105100in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.110533in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{5.126833in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.132267in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.137700in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.143133in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{5.154000in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{5.159433in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{5.164867in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.175733in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.186600in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{5.192033in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.208333in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.213767in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{5.219200in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{5.240933in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.246367in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{5.251800in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.257233in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.262667in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.268100in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.273533in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.289833in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{5.295267in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{5.300700in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.317000in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.322433in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.327867in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.333300in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.349600in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.355033in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.365900in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.371333in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.403933in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.414800in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{5.420233in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{5.431100in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.436533in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{5.441967in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.447400in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{5.452833in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{5.458267in}{1.776742in}}%
\pgfpathlineto{\pgfqpoint{5.463700in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{5.469133in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{5.490867in}{1.660530in}}%
\pgfpathlineto{\pgfqpoint{5.496300in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{5.507167in}{1.651591in}}%
\pgfpathlineto{\pgfqpoint{5.512600in}{1.651591in}}%
\pgfpathlineto{\pgfqpoint{5.518033in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{5.523467in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{5.528900in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{5.534333in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{5.539767in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{5.545200in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{5.550633in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{5.556067in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{5.561500in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{5.566933in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{5.572367in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{5.577800in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{5.583233in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{5.588667in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{5.594100in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{5.599533in}{1.732045in}}%
\pgfpathlineto{\pgfqpoint{5.604967in}{1.758864in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{5.615833in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{5.637567in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{5.643000in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{5.648433in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{5.653867in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.659300in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{5.664733in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{5.670167in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.675600in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.681033in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{5.686467in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{5.691900in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{5.697333in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{5.702767in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{5.708200in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{5.713633in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{5.724500in}{1.758864in}}%
\pgfpathlineto{\pgfqpoint{5.729933in}{1.732045in}}%
\pgfpathlineto{\pgfqpoint{5.735367in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{5.740800in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{5.746233in}{1.696288in}}%
\pgfpathlineto{\pgfqpoint{5.751667in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{5.757100in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{5.762533in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{5.767967in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{5.773400in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{5.778833in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{5.784267in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{5.789700in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{5.795133in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{5.800567in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{5.806000in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{5.811433in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{5.816867in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{5.822300in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{5.827733in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{5.844033in}{1.705227in}}%
\pgfpathlineto{\pgfqpoint{5.849467in}{1.732045in}}%
\pgfpathlineto{\pgfqpoint{5.854900in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{5.860333in}{1.758864in}}%
\pgfpathlineto{\pgfqpoint{5.865767in}{1.740985in}}%
\pgfpathlineto{\pgfqpoint{5.871200in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{5.876633in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{5.882067in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.892933in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{5.892933in}{1.767803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{4.534600in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{4.540033in}{1.386389in}}%
\pgfpathlineto{\pgfqpoint{4.545467in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{1.399500in}}%
\pgfpathlineto{\pgfqpoint{4.556333in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{1.348929in}}%
\pgfpathlineto{\pgfqpoint{4.567200in}{1.333125in}}%
\pgfpathlineto{\pgfqpoint{4.572633in}{1.331759in}}%
\pgfpathlineto{\pgfqpoint{4.578067in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{4.583500in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{4.588933in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{4.594367in}{1.249318in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{4.605233in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{4.621533in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{4.632400in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{4.648700in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{4.654133in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{4.659567in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{4.670433in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{4.681300in}{1.159924in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{4.697600in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.708467in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.713900in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.719333in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.730200in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.735633in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.741067in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.746500in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.762800in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.768233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.779100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.784533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.811700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.849733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.882333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.893200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.980133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.996433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.012733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.039900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.045333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.050767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.056200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.061633in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{5.067067in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{5.072500in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{5.077933in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.133106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.534600in}{1.517500in}}%
\pgfpathlineto{\pgfqpoint{4.540033in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{4.545467in}{1.689583in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{4.556333in}{1.730556in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{4.567200in}{1.677292in}}%
\pgfpathlineto{\pgfqpoint{4.572633in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{4.578067in}{1.615833in}}%
\pgfpathlineto{\pgfqpoint{4.583500in}{1.589015in}}%
\pgfpathlineto{\pgfqpoint{4.588933in}{1.606894in}}%
\pgfpathlineto{\pgfqpoint{4.594367in}{1.544318in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{1.481742in}}%
\pgfpathlineto{\pgfqpoint{4.605233in}{1.428106in}}%
\pgfpathlineto{\pgfqpoint{4.610667in}{1.383409in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{1.329773in}}%
\pgfpathlineto{\pgfqpoint{4.621533in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{4.626967in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{4.632400in}{1.285076in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{1.285076in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{1.285076in}}%
\pgfpathlineto{\pgfqpoint{4.648700in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{4.654133in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{4.659567in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{4.670433in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{4.675867in}{1.267197in}}%
\pgfpathlineto{\pgfqpoint{4.681300in}{1.258258in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{1.249318in}}%
\pgfpathlineto{\pgfqpoint{4.692167in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{4.697600in}{1.231439in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{4.708467in}{1.213561in}}%
\pgfpathlineto{\pgfqpoint{4.713900in}{1.204621in}}%
\pgfpathlineto{\pgfqpoint{4.719333in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{4.730200in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{4.735633in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{4.741067in}{1.159924in}}%
\pgfpathlineto{\pgfqpoint{4.746500in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{4.762800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.768233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.779100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.784533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.811700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.817133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.833433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.838867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.844300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.849733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.860600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.866033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.871467in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.876900in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.882333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.887767in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.893200in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.914933in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.925800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.942100in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.947533in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.952967in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.958400in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.969267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.974700in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.980133in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.985567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.991000in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.996433in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.012733in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.029033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{1.124167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{5.897500in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.529167in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{5.897500in}{1.124167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887500in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{1.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{5.887500in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208333in,y=2.240000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491667in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{6.491667in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{6.491667in}{1.075000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.812233in}{1.630680in}}{\pgfqpoint{12.098867in}{1.853834in}}{%
\pgfpathmoveto{\pgfqpoint{6.812233in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.853834in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.811552in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.811552in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.795362in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.782752in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.782752in}}%
\pgfpathlineto{\pgfqpoint{6.861133in}{1.782752in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.782752in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.792760in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.719160in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.687543in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.687543in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.697113in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.697113in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.759781in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.760460in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.753326in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.748883in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.748883in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.748883in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.744840in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.749060in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.745501in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.738176in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.738352in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.744721in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.741874in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.741514in}}%
\pgfpathlineto{\pgfqpoint{7.002400in}{1.740918in}}%
\pgfpathlineto{\pgfqpoint{7.007833in}{1.737713in}}%
\pgfpathlineto{\pgfqpoint{7.013267in}{1.737471in}}%
\pgfpathlineto{\pgfqpoint{7.018700in}{1.736989in}}%
\pgfpathlineto{\pgfqpoint{7.024133in}{1.729040in}}%
\pgfpathlineto{\pgfqpoint{7.029567in}{1.725897in}}%
\pgfpathlineto{\pgfqpoint{7.035000in}{1.728789in}}%
\pgfpathlineto{\pgfqpoint{7.040433in}{1.735011in}}%
\pgfpathlineto{\pgfqpoint{7.045867in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{7.051300in}{1.724307in}}%
\pgfpathlineto{\pgfqpoint{7.056733in}{1.723863in}}%
\pgfpathlineto{\pgfqpoint{7.062167in}{1.723599in}}%
\pgfpathlineto{\pgfqpoint{7.067600in}{1.723577in}}%
\pgfpathlineto{\pgfqpoint{7.073033in}{1.718817in}}%
\pgfpathlineto{\pgfqpoint{7.078467in}{1.718224in}}%
\pgfpathlineto{\pgfqpoint{7.083900in}{1.712445in}}%
\pgfpathlineto{\pgfqpoint{7.089333in}{1.710974in}}%
\pgfpathlineto{\pgfqpoint{7.094767in}{1.705387in}}%
\pgfpathlineto{\pgfqpoint{7.100200in}{1.691910in}}%
\pgfpathlineto{\pgfqpoint{7.105633in}{1.692277in}}%
\pgfpathlineto{\pgfqpoint{7.111067in}{1.694487in}}%
\pgfpathlineto{\pgfqpoint{7.116500in}{1.725780in}}%
\pgfpathlineto{\pgfqpoint{7.121933in}{1.731416in}}%
\pgfpathlineto{\pgfqpoint{7.127367in}{1.731744in}}%
\pgfpathlineto{\pgfqpoint{7.132800in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{7.138233in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{7.143667in}{1.735465in}}%
\pgfpathlineto{\pgfqpoint{7.149100in}{1.733941in}}%
\pgfpathlineto{\pgfqpoint{7.154533in}{1.734929in}}%
\pgfpathlineto{\pgfqpoint{7.159967in}{1.733703in}}%
\pgfpathlineto{\pgfqpoint{7.165400in}{1.733550in}}%
\pgfpathlineto{\pgfqpoint{7.170833in}{1.732028in}}%
\pgfpathlineto{\pgfqpoint{7.176267in}{1.706976in}}%
\pgfpathlineto{\pgfqpoint{7.181700in}{1.699413in}}%
\pgfpathlineto{\pgfqpoint{7.187133in}{1.737610in}}%
\pgfpathlineto{\pgfqpoint{7.192567in}{1.737610in}}%
\pgfpathlineto{\pgfqpoint{7.198000in}{1.734876in}}%
\pgfpathlineto{\pgfqpoint{7.203433in}{1.732170in}}%
\pgfpathlineto{\pgfqpoint{7.208867in}{1.732930in}}%
\pgfpathlineto{\pgfqpoint{7.214300in}{1.732484in}}%
\pgfpathlineto{\pgfqpoint{7.219733in}{1.743314in}}%
\pgfpathlineto{\pgfqpoint{7.225167in}{1.745002in}}%
\pgfpathlineto{\pgfqpoint{7.230600in}{1.745223in}}%
\pgfpathlineto{\pgfqpoint{7.236033in}{1.746177in}}%
\pgfpathlineto{\pgfqpoint{7.241467in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{7.246900in}{1.712832in}}%
\pgfpathlineto{\pgfqpoint{7.252333in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{7.257767in}{1.730711in}}%
\pgfpathlineto{\pgfqpoint{7.263200in}{1.730843in}}%
\pgfpathlineto{\pgfqpoint{7.268633in}{1.729526in}}%
\pgfpathlineto{\pgfqpoint{7.274067in}{1.728385in}}%
\pgfpathlineto{\pgfqpoint{7.279500in}{1.712089in}}%
\pgfpathlineto{\pgfqpoint{7.284933in}{1.709332in}}%
\pgfpathlineto{\pgfqpoint{7.290367in}{1.711114in}}%
\pgfpathlineto{\pgfqpoint{7.295800in}{1.708330in}}%
\pgfpathlineto{\pgfqpoint{7.301233in}{1.709063in}}%
\pgfpathlineto{\pgfqpoint{7.306667in}{1.712254in}}%
\pgfpathlineto{\pgfqpoint{7.312100in}{1.716587in}}%
\pgfpathlineto{\pgfqpoint{7.317533in}{1.687489in}}%
\pgfpathlineto{\pgfqpoint{7.322967in}{1.690429in}}%
\pgfpathlineto{\pgfqpoint{7.328400in}{1.696860in}}%
\pgfpathlineto{\pgfqpoint{7.333833in}{1.699615in}}%
\pgfpathlineto{\pgfqpoint{7.339267in}{1.710005in}}%
\pgfpathlineto{\pgfqpoint{7.344700in}{1.708994in}}%
\pgfpathlineto{\pgfqpoint{7.350133in}{1.711055in}}%
\pgfpathlineto{\pgfqpoint{7.355567in}{1.709738in}}%
\pgfpathlineto{\pgfqpoint{7.361000in}{1.711792in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{7.371867in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{7.377300in}{1.714976in}}%
\pgfpathlineto{\pgfqpoint{7.382733in}{1.721785in}}%
\pgfpathlineto{\pgfqpoint{7.388167in}{1.722551in}}%
\pgfpathlineto{\pgfqpoint{7.393600in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{7.399033in}{1.746810in}}%
\pgfpathlineto{\pgfqpoint{7.404467in}{1.747727in}}%
\pgfpathlineto{\pgfqpoint{7.409900in}{1.746503in}}%
\pgfpathlineto{\pgfqpoint{7.415333in}{1.746514in}}%
\pgfpathlineto{\pgfqpoint{7.420767in}{1.746457in}}%
\pgfpathlineto{\pgfqpoint{7.426200in}{1.747178in}}%
\pgfpathlineto{\pgfqpoint{7.431633in}{1.751548in}}%
\pgfpathlineto{\pgfqpoint{7.437067in}{1.751309in}}%
\pgfpathlineto{\pgfqpoint{7.442500in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{7.447933in}{1.747370in}}%
\pgfpathlineto{\pgfqpoint{7.453367in}{1.744926in}}%
\pgfpathlineto{\pgfqpoint{7.458800in}{1.719139in}}%
\pgfpathlineto{\pgfqpoint{7.464233in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{7.469667in}{1.716819in}}%
\pgfpathlineto{\pgfqpoint{7.475100in}{1.716951in}}%
\pgfpathlineto{\pgfqpoint{7.480533in}{1.715154in}}%
\pgfpathlineto{\pgfqpoint{7.485967in}{1.712531in}}%
\pgfpathlineto{\pgfqpoint{7.491400in}{1.698724in}}%
\pgfpathlineto{\pgfqpoint{7.496833in}{1.703819in}}%
\pgfpathlineto{\pgfqpoint{7.502267in}{1.703919in}}%
\pgfpathlineto{\pgfqpoint{7.507700in}{1.700191in}}%
\pgfpathlineto{\pgfqpoint{7.513133in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{7.518567in}{1.697725in}}%
\pgfpathlineto{\pgfqpoint{7.524000in}{1.700723in}}%
\pgfpathlineto{\pgfqpoint{7.529433in}{1.705976in}}%
\pgfpathlineto{\pgfqpoint{7.534867in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{7.540300in}{1.707656in}}%
\pgfpathlineto{\pgfqpoint{7.545733in}{1.718460in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{1.722269in}}%
\pgfpathlineto{\pgfqpoint{7.556600in}{1.720363in}}%
\pgfpathlineto{\pgfqpoint{7.562033in}{1.722301in}}%
\pgfpathlineto{\pgfqpoint{7.567467in}{1.721882in}}%
\pgfpathlineto{\pgfqpoint{7.572900in}{1.722619in}}%
\pgfpathlineto{\pgfqpoint{7.578333in}{1.723605in}}%
\pgfpathlineto{\pgfqpoint{7.583767in}{1.722775in}}%
\pgfpathlineto{\pgfqpoint{7.589200in}{1.722831in}}%
\pgfpathlineto{\pgfqpoint{7.594633in}{1.723112in}}%
\pgfpathlineto{\pgfqpoint{7.600067in}{1.722658in}}%
\pgfpathlineto{\pgfqpoint{7.605500in}{1.716224in}}%
\pgfpathlineto{\pgfqpoint{7.610933in}{1.713426in}}%
\pgfpathlineto{\pgfqpoint{7.616367in}{1.714591in}}%
\pgfpathlineto{\pgfqpoint{7.621800in}{1.713066in}}%
\pgfpathlineto{\pgfqpoint{7.627233in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{7.632667in}{1.716600in}}%
\pgfpathlineto{\pgfqpoint{7.638100in}{1.714303in}}%
\pgfpathlineto{\pgfqpoint{7.643533in}{1.718458in}}%
\pgfpathlineto{\pgfqpoint{7.648967in}{1.719041in}}%
\pgfpathlineto{\pgfqpoint{7.654400in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{7.659833in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{7.665267in}{1.717880in}}%
\pgfpathlineto{\pgfqpoint{7.670700in}{1.717891in}}%
\pgfpathlineto{\pgfqpoint{7.676133in}{1.717035in}}%
\pgfpathlineto{\pgfqpoint{7.681567in}{1.717540in}}%
\pgfpathlineto{\pgfqpoint{7.687000in}{1.714263in}}%
\pgfpathlineto{\pgfqpoint{7.692433in}{1.713667in}}%
\pgfpathlineto{\pgfqpoint{7.697867in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{7.703300in}{1.706892in}}%
\pgfpathlineto{\pgfqpoint{7.708733in}{1.702493in}}%
\pgfpathlineto{\pgfqpoint{7.714167in}{1.703814in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{1.703350in}}%
\pgfpathlineto{\pgfqpoint{7.725033in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{7.730467in}{1.704616in}}%
\pgfpathlineto{\pgfqpoint{7.735900in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{7.741333in}{1.744643in}}%
\pgfpathlineto{\pgfqpoint{7.746767in}{1.745189in}}%
\pgfpathlineto{\pgfqpoint{7.752200in}{1.747830in}}%
\pgfpathlineto{\pgfqpoint{7.757633in}{1.747804in}}%
\pgfpathlineto{\pgfqpoint{7.763067in}{1.750903in}}%
\pgfpathlineto{\pgfqpoint{7.768500in}{1.754148in}}%
\pgfpathlineto{\pgfqpoint{7.773933in}{1.755491in}}%
\pgfpathlineto{\pgfqpoint{7.779367in}{1.756024in}}%
\pgfpathlineto{\pgfqpoint{7.784800in}{1.756568in}}%
\pgfpathlineto{\pgfqpoint{7.790233in}{1.760072in}}%
\pgfpathlineto{\pgfqpoint{7.795667in}{1.760432in}}%
\pgfpathlineto{\pgfqpoint{7.801100in}{1.727925in}}%
\pgfpathlineto{\pgfqpoint{7.806533in}{1.725798in}}%
\pgfpathlineto{\pgfqpoint{7.811967in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{7.817400in}{1.726661in}}%
\pgfpathlineto{\pgfqpoint{7.822833in}{1.723105in}}%
\pgfpathlineto{\pgfqpoint{7.828267in}{1.723324in}}%
\pgfpathlineto{\pgfqpoint{7.833700in}{1.722483in}}%
\pgfpathlineto{\pgfqpoint{7.839133in}{1.723564in}}%
\pgfpathlineto{\pgfqpoint{7.844567in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.725292in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.725211in}}%
\pgfpathlineto{\pgfqpoint{7.860867in}{1.725190in}}%
\pgfpathlineto{\pgfqpoint{7.866300in}{1.723933in}}%
\pgfpathlineto{\pgfqpoint{7.871733in}{1.724639in}}%
\pgfpathlineto{\pgfqpoint{7.877167in}{1.723741in}}%
\pgfpathlineto{\pgfqpoint{7.882600in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{7.888033in}{1.717685in}}%
\pgfpathlineto{\pgfqpoint{7.893467in}{1.716640in}}%
\pgfpathlineto{\pgfqpoint{7.898900in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{7.904333in}{1.716421in}}%
\pgfpathlineto{\pgfqpoint{7.909767in}{1.716255in}}%
\pgfpathlineto{\pgfqpoint{7.915200in}{1.716919in}}%
\pgfpathlineto{\pgfqpoint{7.920633in}{1.718705in}}%
\pgfpathlineto{\pgfqpoint{7.926067in}{1.719570in}}%
\pgfpathlineto{\pgfqpoint{7.931500in}{1.714433in}}%
\pgfpathlineto{\pgfqpoint{7.936933in}{1.714920in}}%
\pgfpathlineto{\pgfqpoint{7.942367in}{1.715446in}}%
\pgfpathlineto{\pgfqpoint{7.947800in}{1.714511in}}%
\pgfpathlineto{\pgfqpoint{7.953233in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{7.958667in}{1.714008in}}%
\pgfpathlineto{\pgfqpoint{7.964100in}{1.719988in}}%
\pgfpathlineto{\pgfqpoint{7.969533in}{1.717533in}}%
\pgfpathlineto{\pgfqpoint{7.974967in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.980400in}{1.719198in}}%
\pgfpathlineto{\pgfqpoint{7.985833in}{1.722588in}}%
\pgfpathlineto{\pgfqpoint{7.991267in}{1.727229in}}%
\pgfpathlineto{\pgfqpoint{7.996700in}{1.730096in}}%
\pgfpathlineto{\pgfqpoint{8.002133in}{1.732717in}}%
\pgfpathlineto{\pgfqpoint{8.007567in}{1.732691in}}%
\pgfpathlineto{\pgfqpoint{8.013000in}{1.732294in}}%
\pgfpathlineto{\pgfqpoint{8.018433in}{1.735097in}}%
\pgfpathlineto{\pgfqpoint{8.023867in}{1.733258in}}%
\pgfpathlineto{\pgfqpoint{8.029300in}{1.734590in}}%
\pgfpathlineto{\pgfqpoint{8.034733in}{1.740064in}}%
\pgfpathlineto{\pgfqpoint{8.040167in}{1.741755in}}%
\pgfpathlineto{\pgfqpoint{8.045600in}{1.742056in}}%
\pgfpathlineto{\pgfqpoint{8.051033in}{1.744244in}}%
\pgfpathlineto{\pgfqpoint{8.056467in}{1.744894in}}%
\pgfpathlineto{\pgfqpoint{8.061900in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{8.067333in}{1.744117in}}%
\pgfpathlineto{\pgfqpoint{8.072767in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{8.078200in}{1.742752in}}%
\pgfpathlineto{\pgfqpoint{8.083633in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{8.089067in}{1.747197in}}%
\pgfpathlineto{\pgfqpoint{8.094500in}{1.741352in}}%
\pgfpathlineto{\pgfqpoint{8.099933in}{1.737689in}}%
\pgfpathlineto{\pgfqpoint{8.105367in}{1.736096in}}%
\pgfpathlineto{\pgfqpoint{8.110800in}{1.730712in}}%
\pgfpathlineto{\pgfqpoint{8.116233in}{1.730712in}}%
\pgfpathlineto{\pgfqpoint{8.121667in}{1.731797in}}%
\pgfpathlineto{\pgfqpoint{8.127100in}{1.731196in}}%
\pgfpathlineto{\pgfqpoint{8.132533in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{8.137967in}{1.737998in}}%
\pgfpathlineto{\pgfqpoint{8.143400in}{1.728834in}}%
\pgfpathlineto{\pgfqpoint{8.148833in}{1.730480in}}%
\pgfpathlineto{\pgfqpoint{8.154267in}{1.735989in}}%
\pgfpathlineto{\pgfqpoint{8.159700in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{8.165133in}{1.737861in}}%
\pgfpathlineto{\pgfqpoint{8.170567in}{1.741602in}}%
\pgfpathlineto{\pgfqpoint{8.176000in}{1.741602in}}%
\pgfpathlineto{\pgfqpoint{8.181433in}{1.742291in}}%
\pgfpathlineto{\pgfqpoint{8.186867in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{8.192300in}{1.753973in}}%
\pgfpathlineto{\pgfqpoint{8.197733in}{1.753053in}}%
\pgfpathlineto{\pgfqpoint{8.203167in}{1.750809in}}%
\pgfpathlineto{\pgfqpoint{8.208600in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{8.214033in}{1.747040in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{1.745198in}}%
\pgfpathlineto{\pgfqpoint{8.224900in}{1.746387in}}%
\pgfpathlineto{\pgfqpoint{8.230333in}{1.743584in}}%
\pgfpathlineto{\pgfqpoint{8.235767in}{1.743392in}}%
\pgfpathlineto{\pgfqpoint{8.241200in}{1.745786in}}%
\pgfpathlineto{\pgfqpoint{8.246633in}{1.735119in}}%
\pgfpathlineto{\pgfqpoint{8.252067in}{1.725063in}}%
\pgfpathlineto{\pgfqpoint{8.257500in}{1.737892in}}%
\pgfpathlineto{\pgfqpoint{8.262933in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{8.268367in}{1.743174in}}%
\pgfpathlineto{\pgfqpoint{8.273800in}{1.751252in}}%
\pgfpathlineto{\pgfqpoint{8.279233in}{1.762695in}}%
\pgfpathlineto{\pgfqpoint{8.284667in}{1.759549in}}%
\pgfpathlineto{\pgfqpoint{8.290100in}{1.758803in}}%
\pgfpathlineto{\pgfqpoint{8.295533in}{1.757618in}}%
\pgfpathlineto{\pgfqpoint{8.300967in}{1.761682in}}%
\pgfpathlineto{\pgfqpoint{8.306400in}{1.762968in}}%
\pgfpathlineto{\pgfqpoint{8.311833in}{1.763103in}}%
\pgfpathlineto{\pgfqpoint{8.317267in}{1.758588in}}%
\pgfpathlineto{\pgfqpoint{8.322700in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{8.328133in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{8.333567in}{1.753822in}}%
\pgfpathlineto{\pgfqpoint{8.339000in}{1.747430in}}%
\pgfpathlineto{\pgfqpoint{8.344433in}{1.747682in}}%
\pgfpathlineto{\pgfqpoint{8.349867in}{1.744916in}}%
\pgfpathlineto{\pgfqpoint{8.355300in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{8.360733in}{1.735793in}}%
\pgfpathlineto{\pgfqpoint{8.366167in}{1.731310in}}%
\pgfpathlineto{\pgfqpoint{8.371600in}{1.730684in}}%
\pgfpathlineto{\pgfqpoint{8.377033in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{8.382467in}{1.728924in}}%
\pgfpathlineto{\pgfqpoint{8.387900in}{1.728924in}}%
\pgfpathlineto{\pgfqpoint{8.393333in}{1.726837in}}%
\pgfpathlineto{\pgfqpoint{8.398767in}{1.717428in}}%
\pgfpathlineto{\pgfqpoint{8.404200in}{1.718922in}}%
\pgfpathlineto{\pgfqpoint{8.409633in}{1.720906in}}%
\pgfpathlineto{\pgfqpoint{8.415067in}{1.717099in}}%
\pgfpathlineto{\pgfqpoint{8.420500in}{1.724896in}}%
\pgfpathlineto{\pgfqpoint{8.425933in}{1.725932in}}%
\pgfpathlineto{\pgfqpoint{8.431367in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{8.436800in}{1.730913in}}%
\pgfpathlineto{\pgfqpoint{8.442233in}{1.732469in}}%
\pgfpathlineto{\pgfqpoint{8.447667in}{1.733100in}}%
\pgfpathlineto{\pgfqpoint{8.453100in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{8.458533in}{1.734404in}}%
\pgfpathlineto{\pgfqpoint{8.463967in}{1.735498in}}%
\pgfpathlineto{\pgfqpoint{8.469400in}{1.735204in}}%
\pgfpathlineto{\pgfqpoint{8.474833in}{1.734464in}}%
\pgfpathlineto{\pgfqpoint{8.480267in}{1.731037in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{1.731386in}}%
\pgfpathlineto{\pgfqpoint{8.491133in}{1.734781in}}%
\pgfpathlineto{\pgfqpoint{8.496567in}{1.734361in}}%
\pgfpathlineto{\pgfqpoint{8.502000in}{1.735841in}}%
\pgfpathlineto{\pgfqpoint{8.507433in}{1.734672in}}%
\pgfpathlineto{\pgfqpoint{8.512867in}{1.731563in}}%
\pgfpathlineto{\pgfqpoint{8.518300in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{8.523733in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{8.529167in}{1.734097in}}%
\pgfpathlineto{\pgfqpoint{8.534600in}{1.732112in}}%
\pgfpathlineto{\pgfqpoint{8.540033in}{1.731211in}}%
\pgfpathlineto{\pgfqpoint{8.545467in}{1.728779in}}%
\pgfpathlineto{\pgfqpoint{8.550900in}{1.722480in}}%
\pgfpathlineto{\pgfqpoint{8.556333in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{8.561767in}{1.724918in}}%
\pgfpathlineto{\pgfqpoint{8.567200in}{1.753007in}}%
\pgfpathlineto{\pgfqpoint{8.572633in}{1.753991in}}%
\pgfpathlineto{\pgfqpoint{8.578067in}{1.755752in}}%
\pgfpathlineto{\pgfqpoint{8.583500in}{1.756217in}}%
\pgfpathlineto{\pgfqpoint{8.588933in}{1.753580in}}%
\pgfpathlineto{\pgfqpoint{8.594367in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{8.599800in}{1.753057in}}%
\pgfpathlineto{\pgfqpoint{8.605233in}{1.752965in}}%
\pgfpathlineto{\pgfqpoint{8.610667in}{1.753397in}}%
\pgfpathlineto{\pgfqpoint{8.616100in}{1.750529in}}%
\pgfpathlineto{\pgfqpoint{8.621533in}{1.748377in}}%
\pgfpathlineto{\pgfqpoint{8.626967in}{1.717945in}}%
\pgfpathlineto{\pgfqpoint{8.632400in}{1.716682in}}%
\pgfpathlineto{\pgfqpoint{8.637833in}{1.714115in}}%
\pgfpathlineto{\pgfqpoint{8.643267in}{1.713064in}}%
\pgfpathlineto{\pgfqpoint{8.648700in}{1.714592in}}%
\pgfpathlineto{\pgfqpoint{8.654133in}{1.717344in}}%
\pgfpathlineto{\pgfqpoint{8.659567in}{1.717976in}}%
\pgfpathlineto{\pgfqpoint{8.665000in}{1.716111in}}%
\pgfpathlineto{\pgfqpoint{8.670433in}{1.720286in}}%
\pgfpathlineto{\pgfqpoint{8.675867in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{8.681300in}{1.720404in}}%
\pgfpathlineto{\pgfqpoint{8.686733in}{1.720547in}}%
\pgfpathlineto{\pgfqpoint{8.692167in}{1.720154in}}%
\pgfpathlineto{\pgfqpoint{8.697600in}{1.725556in}}%
\pgfpathlineto{\pgfqpoint{8.703033in}{1.725696in}}%
\pgfpathlineto{\pgfqpoint{8.708467in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{8.713900in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{8.719333in}{1.727094in}}%
\pgfpathlineto{\pgfqpoint{8.724767in}{1.727553in}}%
\pgfpathlineto{\pgfqpoint{8.730200in}{1.724211in}}%
\pgfpathlineto{\pgfqpoint{8.735633in}{1.724201in}}%
\pgfpathlineto{\pgfqpoint{8.741067in}{1.726226in}}%
\pgfpathlineto{\pgfqpoint{8.746500in}{1.726851in}}%
\pgfpathlineto{\pgfqpoint{8.751933in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{8.757367in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{8.762800in}{1.733392in}}%
\pgfpathlineto{\pgfqpoint{8.768233in}{1.732401in}}%
\pgfpathlineto{\pgfqpoint{8.773667in}{1.731972in}}%
\pgfpathlineto{\pgfqpoint{8.779100in}{1.731861in}}%
\pgfpathlineto{\pgfqpoint{8.784533in}{1.730974in}}%
\pgfpathlineto{\pgfqpoint{8.789967in}{1.731420in}}%
\pgfpathlineto{\pgfqpoint{8.795400in}{1.731414in}}%
\pgfpathlineto{\pgfqpoint{8.800833in}{1.733999in}}%
\pgfpathlineto{\pgfqpoint{8.806267in}{1.733284in}}%
\pgfpathlineto{\pgfqpoint{8.811700in}{1.732939in}}%
\pgfpathlineto{\pgfqpoint{8.817133in}{1.722447in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{1.723730in}}%
\pgfpathlineto{\pgfqpoint{8.828000in}{1.722522in}}%
\pgfpathlineto{\pgfqpoint{8.833433in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{8.838867in}{1.726868in}}%
\pgfpathlineto{\pgfqpoint{8.844300in}{1.726705in}}%
\pgfpathlineto{\pgfqpoint{8.849733in}{1.731571in}}%
\pgfpathlineto{\pgfqpoint{8.855167in}{1.731461in}}%
\pgfpathlineto{\pgfqpoint{8.860600in}{1.728041in}}%
\pgfpathlineto{\pgfqpoint{8.866033in}{1.728063in}}%
\pgfpathlineto{\pgfqpoint{8.871467in}{1.729908in}}%
\pgfpathlineto{\pgfqpoint{8.876900in}{1.729518in}}%
\pgfpathlineto{\pgfqpoint{8.882333in}{1.728748in}}%
\pgfpathlineto{\pgfqpoint{8.887767in}{1.733479in}}%
\pgfpathlineto{\pgfqpoint{8.893200in}{1.732335in}}%
\pgfpathlineto{\pgfqpoint{8.898633in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{8.904067in}{1.735308in}}%
\pgfpathlineto{\pgfqpoint{8.909500in}{1.729622in}}%
\pgfpathlineto{\pgfqpoint{8.914933in}{1.729111in}}%
\pgfpathlineto{\pgfqpoint{8.920367in}{1.736330in}}%
\pgfpathlineto{\pgfqpoint{8.925800in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{8.931233in}{1.735960in}}%
\pgfpathlineto{\pgfqpoint{8.936667in}{1.738095in}}%
\pgfpathlineto{\pgfqpoint{8.942100in}{1.738201in}}%
\pgfpathlineto{\pgfqpoint{8.947533in}{1.736267in}}%
\pgfpathlineto{\pgfqpoint{8.952967in}{1.735941in}}%
\pgfpathlineto{\pgfqpoint{8.958400in}{1.730908in}}%
\pgfpathlineto{\pgfqpoint{8.963833in}{1.731397in}}%
\pgfpathlineto{\pgfqpoint{8.969267in}{1.731270in}}%
\pgfpathlineto{\pgfqpoint{8.974700in}{1.732624in}}%
\pgfpathlineto{\pgfqpoint{8.980133in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{8.985567in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{8.991000in}{1.717622in}}%
\pgfpathlineto{\pgfqpoint{8.996433in}{1.724076in}}%
\pgfpathlineto{\pgfqpoint{9.001867in}{1.724483in}}%
\pgfpathlineto{\pgfqpoint{9.007300in}{1.721283in}}%
\pgfpathlineto{\pgfqpoint{9.012733in}{1.720581in}}%
\pgfpathlineto{\pgfqpoint{9.018167in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{9.023600in}{1.719204in}}%
\pgfpathlineto{\pgfqpoint{9.029033in}{1.718877in}}%
\pgfpathlineto{\pgfqpoint{9.034467in}{1.718587in}}%
\pgfpathlineto{\pgfqpoint{9.039900in}{1.718466in}}%
\pgfpathlineto{\pgfqpoint{9.045333in}{1.724468in}}%
\pgfpathlineto{\pgfqpoint{9.050767in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{9.056200in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{9.061633in}{1.722913in}}%
\pgfpathlineto{\pgfqpoint{9.067067in}{1.722945in}}%
\pgfpathlineto{\pgfqpoint{9.072500in}{1.723176in}}%
\pgfpathlineto{\pgfqpoint{9.077933in}{1.723359in}}%
\pgfpathlineto{\pgfqpoint{9.083367in}{1.726845in}}%
\pgfpathlineto{\pgfqpoint{9.088800in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{1.726539in}}%
\pgfpathlineto{\pgfqpoint{9.099667in}{1.727280in}}%
\pgfpathlineto{\pgfqpoint{9.105100in}{1.725915in}}%
\pgfpathlineto{\pgfqpoint{9.110533in}{1.726127in}}%
\pgfpathlineto{\pgfqpoint{9.115967in}{1.726086in}}%
\pgfpathlineto{\pgfqpoint{9.121400in}{1.722931in}}%
\pgfpathlineto{\pgfqpoint{9.126833in}{1.724928in}}%
\pgfpathlineto{\pgfqpoint{9.132267in}{1.725850in}}%
\pgfpathlineto{\pgfqpoint{9.137700in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{9.143133in}{1.727946in}}%
\pgfpathlineto{\pgfqpoint{9.148567in}{1.730963in}}%
\pgfpathlineto{\pgfqpoint{9.154000in}{1.739568in}}%
\pgfpathlineto{\pgfqpoint{9.159433in}{1.740330in}}%
\pgfpathlineto{\pgfqpoint{9.164867in}{1.737271in}}%
\pgfpathlineto{\pgfqpoint{9.170300in}{1.738971in}}%
\pgfpathlineto{\pgfqpoint{9.175733in}{1.738956in}}%
\pgfpathlineto{\pgfqpoint{9.181167in}{1.739446in}}%
\pgfpathlineto{\pgfqpoint{9.186600in}{1.739129in}}%
\pgfpathlineto{\pgfqpoint{9.192033in}{1.738748in}}%
\pgfpathlineto{\pgfqpoint{9.197467in}{1.738279in}}%
\pgfpathlineto{\pgfqpoint{9.202900in}{1.736912in}}%
\pgfpathlineto{\pgfqpoint{9.208333in}{1.735535in}}%
\pgfpathlineto{\pgfqpoint{9.213767in}{1.726552in}}%
\pgfpathlineto{\pgfqpoint{9.219200in}{1.724462in}}%
\pgfpathlineto{\pgfqpoint{9.224633in}{1.724221in}}%
\pgfpathlineto{\pgfqpoint{9.230067in}{1.722827in}}%
\pgfpathlineto{\pgfqpoint{9.235500in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{9.240933in}{1.717317in}}%
\pgfpathlineto{\pgfqpoint{9.246367in}{1.719183in}}%
\pgfpathlineto{\pgfqpoint{9.251800in}{1.715079in}}%
\pgfpathlineto{\pgfqpoint{9.257233in}{1.715754in}}%
\pgfpathlineto{\pgfqpoint{9.262667in}{1.713540in}}%
\pgfpathlineto{\pgfqpoint{9.268100in}{1.713526in}}%
\pgfpathlineto{\pgfqpoint{9.273533in}{1.717236in}}%
\pgfpathlineto{\pgfqpoint{9.278967in}{1.718574in}}%
\pgfpathlineto{\pgfqpoint{9.284400in}{1.718627in}}%
\pgfpathlineto{\pgfqpoint{9.289833in}{1.716488in}}%
\pgfpathlineto{\pgfqpoint{9.295267in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{9.300700in}{1.718860in}}%
\pgfpathlineto{\pgfqpoint{9.306133in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{9.311567in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{9.317000in}{1.718088in}}%
\pgfpathlineto{\pgfqpoint{9.322433in}{1.719020in}}%
\pgfpathlineto{\pgfqpoint{9.327867in}{1.719455in}}%
\pgfpathlineto{\pgfqpoint{9.333300in}{1.719581in}}%
\pgfpathlineto{\pgfqpoint{9.338733in}{1.727205in}}%
\pgfpathlineto{\pgfqpoint{9.344167in}{1.727285in}}%
\pgfpathlineto{\pgfqpoint{9.349600in}{1.736019in}}%
\pgfpathlineto{\pgfqpoint{9.355033in}{1.735489in}}%
\pgfpathlineto{\pgfqpoint{9.360467in}{1.735778in}}%
\pgfpathlineto{\pgfqpoint{9.365900in}{1.735529in}}%
\pgfpathlineto{\pgfqpoint{9.371333in}{1.736341in}}%
\pgfpathlineto{\pgfqpoint{9.376767in}{1.737179in}}%
\pgfpathlineto{\pgfqpoint{9.382200in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{9.387633in}{1.738930in}}%
\pgfpathlineto{\pgfqpoint{9.393067in}{1.738100in}}%
\pgfpathlineto{\pgfqpoint{9.398500in}{1.733066in}}%
\pgfpathlineto{\pgfqpoint{9.403933in}{1.734750in}}%
\pgfpathlineto{\pgfqpoint{9.409367in}{1.725657in}}%
\pgfpathlineto{\pgfqpoint{9.414800in}{1.725640in}}%
\pgfpathlineto{\pgfqpoint{9.420233in}{1.724949in}}%
\pgfpathlineto{\pgfqpoint{9.425667in}{1.724772in}}%
\pgfpathlineto{\pgfqpoint{9.431100in}{1.724930in}}%
\pgfpathlineto{\pgfqpoint{9.436533in}{1.723035in}}%
\pgfpathlineto{\pgfqpoint{9.441967in}{1.723644in}}%
\pgfpathlineto{\pgfqpoint{9.447400in}{1.720175in}}%
\pgfpathlineto{\pgfqpoint{9.452833in}{1.720110in}}%
\pgfpathlineto{\pgfqpoint{9.458267in}{1.733238in}}%
\pgfpathlineto{\pgfqpoint{9.463700in}{1.731579in}}%
\pgfpathlineto{\pgfqpoint{9.469133in}{1.730969in}}%
\pgfpathlineto{\pgfqpoint{9.474567in}{1.730716in}}%
\pgfpathlineto{\pgfqpoint{9.480000in}{1.731141in}}%
\pgfpathlineto{\pgfqpoint{9.485433in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{9.490867in}{1.730208in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.730272in}}%
\pgfpathlineto{\pgfqpoint{9.501733in}{1.731657in}}%
\pgfpathlineto{\pgfqpoint{9.507167in}{1.731529in}}%
\pgfpathlineto{\pgfqpoint{9.512600in}{1.731996in}}%
\pgfpathlineto{\pgfqpoint{9.518033in}{1.719244in}}%
\pgfpathlineto{\pgfqpoint{9.523467in}{1.718941in}}%
\pgfpathlineto{\pgfqpoint{9.528900in}{1.718712in}}%
\pgfpathlineto{\pgfqpoint{9.534333in}{1.719176in}}%
\pgfpathlineto{\pgfqpoint{9.539767in}{1.719515in}}%
\pgfpathlineto{\pgfqpoint{9.545200in}{1.722777in}}%
\pgfpathlineto{\pgfqpoint{9.550633in}{1.728262in}}%
\pgfpathlineto{\pgfqpoint{9.556067in}{1.728018in}}%
\pgfpathlineto{\pgfqpoint{9.561500in}{1.727086in}}%
\pgfpathlineto{\pgfqpoint{9.566933in}{1.726278in}}%
\pgfpathlineto{\pgfqpoint{9.572367in}{1.728340in}}%
\pgfpathlineto{\pgfqpoint{9.577800in}{1.728955in}}%
\pgfpathlineto{\pgfqpoint{9.583233in}{1.728432in}}%
\pgfpathlineto{\pgfqpoint{9.588667in}{1.727877in}}%
\pgfpathlineto{\pgfqpoint{9.594100in}{1.728091in}}%
\pgfpathlineto{\pgfqpoint{9.599533in}{1.726540in}}%
\pgfpathlineto{\pgfqpoint{9.604967in}{1.723443in}}%
\pgfpathlineto{\pgfqpoint{9.610400in}{1.718462in}}%
\pgfpathlineto{\pgfqpoint{9.615833in}{1.722975in}}%
\pgfpathlineto{\pgfqpoint{9.621267in}{1.721005in}}%
\pgfpathlineto{\pgfqpoint{9.626700in}{1.724172in}}%
\pgfpathlineto{\pgfqpoint{9.632133in}{1.720886in}}%
\pgfpathlineto{\pgfqpoint{9.637567in}{1.724352in}}%
\pgfpathlineto{\pgfqpoint{9.643000in}{1.724713in}}%
\pgfpathlineto{\pgfqpoint{9.648433in}{1.725920in}}%
\pgfpathlineto{\pgfqpoint{9.653867in}{1.725958in}}%
\pgfpathlineto{\pgfqpoint{9.659300in}{1.725495in}}%
\pgfpathlineto{\pgfqpoint{9.664733in}{1.725143in}}%
\pgfpathlineto{\pgfqpoint{9.670167in}{1.724169in}}%
\pgfpathlineto{\pgfqpoint{9.675600in}{1.724040in}}%
\pgfpathlineto{\pgfqpoint{9.681033in}{1.725474in}}%
\pgfpathlineto{\pgfqpoint{9.686467in}{1.723862in}}%
\pgfpathlineto{\pgfqpoint{9.691900in}{1.725254in}}%
\pgfpathlineto{\pgfqpoint{9.697333in}{1.721787in}}%
\pgfpathlineto{\pgfqpoint{9.702767in}{1.722306in}}%
\pgfpathlineto{\pgfqpoint{9.708200in}{1.722251in}}%
\pgfpathlineto{\pgfqpoint{9.713633in}{1.720792in}}%
\pgfpathlineto{\pgfqpoint{9.719067in}{1.730734in}}%
\pgfpathlineto{\pgfqpoint{9.724500in}{1.730504in}}%
\pgfpathlineto{\pgfqpoint{9.729933in}{1.732113in}}%
\pgfpathlineto{\pgfqpoint{9.735367in}{1.728916in}}%
\pgfpathlineto{\pgfqpoint{9.740800in}{1.731156in}}%
\pgfpathlineto{\pgfqpoint{9.746233in}{1.731001in}}%
\pgfpathlineto{\pgfqpoint{9.751667in}{1.729534in}}%
\pgfpathlineto{\pgfqpoint{9.757100in}{1.729557in}}%
\pgfpathlineto{\pgfqpoint{9.762533in}{1.728814in}}%
\pgfpathlineto{\pgfqpoint{9.767967in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{9.773400in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{9.778833in}{1.721574in}}%
\pgfpathlineto{\pgfqpoint{9.784267in}{1.739115in}}%
\pgfpathlineto{\pgfqpoint{9.789700in}{1.738612in}}%
\pgfpathlineto{\pgfqpoint{9.795133in}{1.738314in}}%
\pgfpathlineto{\pgfqpoint{9.800567in}{1.734878in}}%
\pgfpathlineto{\pgfqpoint{9.806000in}{1.735559in}}%
\pgfpathlineto{\pgfqpoint{9.811433in}{1.738358in}}%
\pgfpathlineto{\pgfqpoint{9.816867in}{1.739398in}}%
\pgfpathlineto{\pgfqpoint{9.822300in}{1.739517in}}%
\pgfpathlineto{\pgfqpoint{9.827733in}{1.739071in}}%
\pgfpathlineto{\pgfqpoint{9.833167in}{1.737078in}}%
\pgfpathlineto{\pgfqpoint{9.838600in}{1.740217in}}%
\pgfpathlineto{\pgfqpoint{9.844033in}{1.725016in}}%
\pgfpathlineto{\pgfqpoint{9.849467in}{1.724437in}}%
\pgfpathlineto{\pgfqpoint{9.854900in}{1.724433in}}%
\pgfpathlineto{\pgfqpoint{9.860333in}{1.726294in}}%
\pgfpathlineto{\pgfqpoint{9.865767in}{1.726183in}}%
\pgfpathlineto{\pgfqpoint{9.871200in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{9.876633in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{9.882067in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{9.887500in}{1.725420in}}%
\pgfpathlineto{\pgfqpoint{9.892933in}{1.723863in}}%
\pgfpathlineto{\pgfqpoint{9.898367in}{1.720483in}}%
\pgfpathlineto{\pgfqpoint{9.903800in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{9.909233in}{1.719482in}}%
\pgfpathlineto{\pgfqpoint{9.914667in}{1.721605in}}%
\pgfpathlineto{\pgfqpoint{9.920100in}{1.727668in}}%
\pgfpathlineto{\pgfqpoint{9.925533in}{1.728038in}}%
\pgfpathlineto{\pgfqpoint{9.930967in}{1.729710in}}%
\pgfpathlineto{\pgfqpoint{9.936400in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{9.941833in}{1.727037in}}%
\pgfpathlineto{\pgfqpoint{9.947267in}{1.728310in}}%
\pgfpathlineto{\pgfqpoint{9.952700in}{1.733151in}}%
\pgfpathlineto{\pgfqpoint{9.958133in}{1.733378in}}%
\pgfpathlineto{\pgfqpoint{9.963567in}{1.734524in}}%
\pgfpathlineto{\pgfqpoint{9.969000in}{1.734471in}}%
\pgfpathlineto{\pgfqpoint{9.974433in}{1.733366in}}%
\pgfpathlineto{\pgfqpoint{9.979867in}{1.725750in}}%
\pgfpathlineto{\pgfqpoint{9.985300in}{1.724966in}}%
\pgfpathlineto{\pgfqpoint{9.990733in}{1.723124in}}%
\pgfpathlineto{\pgfqpoint{9.996167in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{10.001600in}{1.724318in}}%
\pgfpathlineto{\pgfqpoint{10.007033in}{1.723437in}}%
\pgfpathlineto{\pgfqpoint{10.012467in}{1.717670in}}%
\pgfpathlineto{\pgfqpoint{10.017900in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{10.023333in}{1.716070in}}%
\pgfpathlineto{\pgfqpoint{10.028767in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{10.034200in}{1.718033in}}%
\pgfpathlineto{\pgfqpoint{10.039633in}{1.717916in}}%
\pgfpathlineto{\pgfqpoint{10.045067in}{1.719007in}}%
\pgfpathlineto{\pgfqpoint{10.050500in}{1.717752in}}%
\pgfpathlineto{\pgfqpoint{10.055933in}{1.715103in}}%
\pgfpathlineto{\pgfqpoint{10.061367in}{1.714042in}}%
\pgfpathlineto{\pgfqpoint{10.066800in}{1.723139in}}%
\pgfpathlineto{\pgfqpoint{10.072233in}{1.723166in}}%
\pgfpathlineto{\pgfqpoint{10.077667in}{1.722747in}}%
\pgfpathlineto{\pgfqpoint{10.083100in}{1.725751in}}%
\pgfpathlineto{\pgfqpoint{10.088533in}{1.729129in}}%
\pgfpathlineto{\pgfqpoint{10.093967in}{1.729571in}}%
\pgfpathlineto{\pgfqpoint{10.099400in}{1.731567in}}%
\pgfpathlineto{\pgfqpoint{10.104833in}{1.731484in}}%
\pgfpathlineto{\pgfqpoint{10.110267in}{1.732287in}}%
\pgfpathlineto{\pgfqpoint{10.115700in}{1.732693in}}%
\pgfpathlineto{\pgfqpoint{10.121133in}{1.732815in}}%
\pgfpathlineto{\pgfqpoint{10.126567in}{1.725907in}}%
\pgfpathlineto{\pgfqpoint{10.132000in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{10.137433in}{1.724320in}}%
\pgfpathlineto{\pgfqpoint{10.142867in}{1.721766in}}%
\pgfpathlineto{\pgfqpoint{10.148300in}{1.714668in}}%
\pgfpathlineto{\pgfqpoint{10.153733in}{1.722061in}}%
\pgfpathlineto{\pgfqpoint{10.159167in}{1.719713in}}%
\pgfpathlineto{\pgfqpoint{10.164600in}{1.719648in}}%
\pgfpathlineto{\pgfqpoint{10.170033in}{1.720258in}}%
\pgfpathlineto{\pgfqpoint{10.175467in}{1.719967in}}%
\pgfpathlineto{\pgfqpoint{10.180900in}{1.718790in}}%
\pgfpathlineto{\pgfqpoint{10.186333in}{1.718754in}}%
\pgfpathlineto{\pgfqpoint{10.191767in}{1.719129in}}%
\pgfpathlineto{\pgfqpoint{10.197200in}{1.722012in}}%
\pgfpathlineto{\pgfqpoint{10.202633in}{1.722352in}}%
\pgfpathlineto{\pgfqpoint{10.208067in}{1.722039in}}%
\pgfpathlineto{\pgfqpoint{10.213500in}{1.716779in}}%
\pgfpathlineto{\pgfqpoint{10.218933in}{1.716390in}}%
\pgfpathlineto{\pgfqpoint{10.224367in}{1.717738in}}%
\pgfpathlineto{\pgfqpoint{10.229800in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{10.235233in}{1.717064in}}%
\pgfpathlineto{\pgfqpoint{10.240667in}{1.719562in}}%
\pgfpathlineto{\pgfqpoint{10.246100in}{1.720266in}}%
\pgfpathlineto{\pgfqpoint{10.251533in}{1.720648in}}%
\pgfpathlineto{\pgfqpoint{10.256967in}{1.716720in}}%
\pgfpathlineto{\pgfqpoint{10.262400in}{1.718046in}}%
\pgfpathlineto{\pgfqpoint{10.267833in}{1.721401in}}%
\pgfpathlineto{\pgfqpoint{10.273267in}{1.718676in}}%
\pgfpathlineto{\pgfqpoint{10.278700in}{1.725426in}}%
\pgfpathlineto{\pgfqpoint{10.284133in}{1.724986in}}%
\pgfpathlineto{\pgfqpoint{10.289567in}{1.726325in}}%
\pgfpathlineto{\pgfqpoint{10.295000in}{1.725114in}}%
\pgfpathlineto{\pgfqpoint{10.300433in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{10.305867in}{1.724266in}}%
\pgfpathlineto{\pgfqpoint{10.311300in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{10.316733in}{1.723143in}}%
\pgfpathlineto{\pgfqpoint{10.322167in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{10.327600in}{1.720512in}}%
\pgfpathlineto{\pgfqpoint{10.333033in}{1.721160in}}%
\pgfpathlineto{\pgfqpoint{10.338467in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{10.343900in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{10.349333in}{1.716459in}}%
\pgfpathlineto{\pgfqpoint{10.354767in}{1.716438in}}%
\pgfpathlineto{\pgfqpoint{10.360200in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{10.365633in}{1.715984in}}%
\pgfpathlineto{\pgfqpoint{10.371067in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{10.376500in}{1.717831in}}%
\pgfpathlineto{\pgfqpoint{10.381933in}{1.723791in}}%
\pgfpathlineto{\pgfqpoint{10.387367in}{1.722409in}}%
\pgfpathlineto{\pgfqpoint{10.392800in}{1.722948in}}%
\pgfpathlineto{\pgfqpoint{10.398233in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{10.403667in}{1.719670in}}%
\pgfpathlineto{\pgfqpoint{10.409100in}{1.719705in}}%
\pgfpathlineto{\pgfqpoint{10.414533in}{1.721062in}}%
\pgfpathlineto{\pgfqpoint{10.419967in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{10.425400in}{1.720558in}}%
\pgfpathlineto{\pgfqpoint{10.430833in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{10.436267in}{1.718891in}}%
\pgfpathlineto{\pgfqpoint{10.441700in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{10.447133in}{1.711798in}}%
\pgfpathlineto{\pgfqpoint{10.452567in}{1.710860in}}%
\pgfpathlineto{\pgfqpoint{10.458000in}{1.710098in}}%
\pgfpathlineto{\pgfqpoint{10.463433in}{1.711577in}}%
\pgfpathlineto{\pgfqpoint{10.468867in}{1.711565in}}%
\pgfpathlineto{\pgfqpoint{10.474300in}{1.709101in}}%
\pgfpathlineto{\pgfqpoint{10.479733in}{1.710433in}}%
\pgfpathlineto{\pgfqpoint{10.485167in}{1.710363in}}%
\pgfpathlineto{\pgfqpoint{10.490600in}{1.712465in}}%
\pgfpathlineto{\pgfqpoint{10.496033in}{1.713209in}}%
\pgfpathlineto{\pgfqpoint{10.501467in}{1.715110in}}%
\pgfpathlineto{\pgfqpoint{10.506900in}{1.714822in}}%
\pgfpathlineto{\pgfqpoint{10.512333in}{1.717389in}}%
\pgfpathlineto{\pgfqpoint{10.517767in}{1.717916in}}%
\pgfpathlineto{\pgfqpoint{10.523200in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{10.528633in}{1.721158in}}%
\pgfpathlineto{\pgfqpoint{10.534067in}{1.721338in}}%
\pgfpathlineto{\pgfqpoint{10.539500in}{1.720882in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{10.550367in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{10.555800in}{1.718790in}}%
\pgfpathlineto{\pgfqpoint{10.561233in}{1.718018in}}%
\pgfpathlineto{\pgfqpoint{10.566667in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{10.572100in}{1.717165in}}%
\pgfpathlineto{\pgfqpoint{10.577533in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{10.582967in}{1.714819in}}%
\pgfpathlineto{\pgfqpoint{10.588400in}{1.709962in}}%
\pgfpathlineto{\pgfqpoint{10.593833in}{1.710616in}}%
\pgfpathlineto{\pgfqpoint{10.599267in}{1.710359in}}%
\pgfpathlineto{\pgfqpoint{10.604700in}{1.709958in}}%
\pgfpathlineto{\pgfqpoint{10.610133in}{1.711592in}}%
\pgfpathlineto{\pgfqpoint{10.615567in}{1.711647in}}%
\pgfpathlineto{\pgfqpoint{10.621000in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{10.626433in}{1.710331in}}%
\pgfpathlineto{\pgfqpoint{10.631867in}{1.706835in}}%
\pgfpathlineto{\pgfqpoint{10.637300in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{10.642733in}{1.709434in}}%
\pgfpathlineto{\pgfqpoint{10.648167in}{1.708702in}}%
\pgfpathlineto{\pgfqpoint{10.653600in}{1.712645in}}%
\pgfpathlineto{\pgfqpoint{10.659033in}{1.712400in}}%
\pgfpathlineto{\pgfqpoint{10.664467in}{1.712342in}}%
\pgfpathlineto{\pgfqpoint{10.669900in}{1.710590in}}%
\pgfpathlineto{\pgfqpoint{10.675333in}{1.712001in}}%
\pgfpathlineto{\pgfqpoint{10.680767in}{1.711624in}}%
\pgfpathlineto{\pgfqpoint{10.686200in}{1.711683in}}%
\pgfpathlineto{\pgfqpoint{10.691633in}{1.711637in}}%
\pgfpathlineto{\pgfqpoint{10.697067in}{1.712046in}}%
\pgfpathlineto{\pgfqpoint{10.702500in}{1.708949in}}%
\pgfpathlineto{\pgfqpoint{10.707933in}{1.708289in}}%
\pgfpathlineto{\pgfqpoint{10.713367in}{1.704221in}}%
\pgfpathlineto{\pgfqpoint{10.718800in}{1.707869in}}%
\pgfpathlineto{\pgfqpoint{10.724233in}{1.711009in}}%
\pgfpathlineto{\pgfqpoint{10.729667in}{1.712893in}}%
\pgfpathlineto{\pgfqpoint{10.735100in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{10.740533in}{1.715617in}}%
\pgfpathlineto{\pgfqpoint{10.745967in}{1.720250in}}%
\pgfpathlineto{\pgfqpoint{10.751400in}{1.720400in}}%
\pgfpathlineto{\pgfqpoint{10.756833in}{1.720161in}}%
\pgfpathlineto{\pgfqpoint{10.762267in}{1.720387in}}%
\pgfpathlineto{\pgfqpoint{10.767700in}{1.718331in}}%
\pgfpathlineto{\pgfqpoint{10.773133in}{1.718478in}}%
\pgfpathlineto{\pgfqpoint{10.778567in}{1.718002in}}%
\pgfpathlineto{\pgfqpoint{10.784000in}{1.721004in}}%
\pgfpathlineto{\pgfqpoint{10.789433in}{1.720904in}}%
\pgfpathlineto{\pgfqpoint{10.794867in}{1.721012in}}%
\pgfpathlineto{\pgfqpoint{10.800300in}{1.719375in}}%
\pgfpathlineto{\pgfqpoint{10.805733in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{10.811167in}{1.715433in}}%
\pgfpathlineto{\pgfqpoint{10.816600in}{1.715423in}}%
\pgfpathlineto{\pgfqpoint{10.822033in}{1.716404in}}%
\pgfpathlineto{\pgfqpoint{10.827467in}{1.716387in}}%
\pgfpathlineto{\pgfqpoint{10.832900in}{1.718016in}}%
\pgfpathlineto{\pgfqpoint{10.838333in}{1.717350in}}%
\pgfpathlineto{\pgfqpoint{10.843767in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{10.849200in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{10.854633in}{1.717967in}}%
\pgfpathlineto{\pgfqpoint{10.860067in}{1.720716in}}%
\pgfpathlineto{\pgfqpoint{10.865500in}{1.723525in}}%
\pgfpathlineto{\pgfqpoint{10.870933in}{1.730804in}}%
\pgfpathlineto{\pgfqpoint{10.876367in}{1.732270in}}%
\pgfpathlineto{\pgfqpoint{10.881800in}{1.736030in}}%
\pgfpathlineto{\pgfqpoint{10.887233in}{1.736466in}}%
\pgfpathlineto{\pgfqpoint{10.892667in}{1.735366in}}%
\pgfpathlineto{\pgfqpoint{10.898100in}{1.735677in}}%
\pgfpathlineto{\pgfqpoint{10.903533in}{1.739921in}}%
\pgfpathlineto{\pgfqpoint{10.908967in}{1.738497in}}%
\pgfpathlineto{\pgfqpoint{10.914400in}{1.738586in}}%
\pgfpathlineto{\pgfqpoint{10.919833in}{1.739080in}}%
\pgfpathlineto{\pgfqpoint{10.925267in}{1.737766in}}%
\pgfpathlineto{\pgfqpoint{10.930700in}{1.743416in}}%
\pgfpathlineto{\pgfqpoint{10.936133in}{1.743407in}}%
\pgfpathlineto{\pgfqpoint{10.941567in}{1.740037in}}%
\pgfpathlineto{\pgfqpoint{10.947000in}{1.740454in}}%
\pgfpathlineto{\pgfqpoint{10.952433in}{1.741301in}}%
\pgfpathlineto{\pgfqpoint{10.957867in}{1.740485in}}%
\pgfpathlineto{\pgfqpoint{10.963300in}{1.736363in}}%
\pgfpathlineto{\pgfqpoint{10.968733in}{1.735646in}}%
\pgfpathlineto{\pgfqpoint{10.974167in}{1.736076in}}%
\pgfpathlineto{\pgfqpoint{10.979600in}{1.739389in}}%
\pgfpathlineto{\pgfqpoint{10.985033in}{1.739397in}}%
\pgfpathlineto{\pgfqpoint{10.990467in}{1.725940in}}%
\pgfpathlineto{\pgfqpoint{10.995900in}{1.725838in}}%
\pgfpathlineto{\pgfqpoint{11.001333in}{1.725539in}}%
\pgfpathlineto{\pgfqpoint{11.006767in}{1.725790in}}%
\pgfpathlineto{\pgfqpoint{11.012200in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{11.017633in}{1.725269in}}%
\pgfpathlineto{\pgfqpoint{11.023067in}{1.727437in}}%
\pgfpathlineto{\pgfqpoint{11.028500in}{1.729100in}}%
\pgfpathlineto{\pgfqpoint{11.033933in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{11.039367in}{1.721470in}}%
\pgfpathlineto{\pgfqpoint{11.044800in}{1.720108in}}%
\pgfpathlineto{\pgfqpoint{11.050233in}{1.720489in}}%
\pgfpathlineto{\pgfqpoint{11.055667in}{1.719727in}}%
\pgfpathlineto{\pgfqpoint{11.061100in}{1.719283in}}%
\pgfpathlineto{\pgfqpoint{11.066533in}{1.719131in}}%
\pgfpathlineto{\pgfqpoint{11.071967in}{1.720305in}}%
\pgfpathlineto{\pgfqpoint{11.077400in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{11.082833in}{1.716342in}}%
\pgfpathlineto{\pgfqpoint{11.088267in}{1.713397in}}%
\pgfpathlineto{\pgfqpoint{11.093700in}{1.714726in}}%
\pgfpathlineto{\pgfqpoint{11.099133in}{1.715549in}}%
\pgfpathlineto{\pgfqpoint{11.104567in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{11.110000in}{1.719225in}}%
\pgfpathlineto{\pgfqpoint{11.115433in}{1.726060in}}%
\pgfpathlineto{\pgfqpoint{11.120867in}{1.726084in}}%
\pgfpathlineto{\pgfqpoint{11.126300in}{1.725114in}}%
\pgfpathlineto{\pgfqpoint{11.131733in}{1.723777in}}%
\pgfpathlineto{\pgfqpoint{11.137167in}{1.724609in}}%
\pgfpathlineto{\pgfqpoint{11.142600in}{1.724565in}}%
\pgfpathlineto{\pgfqpoint{11.148033in}{1.724320in}}%
\pgfpathlineto{\pgfqpoint{11.153467in}{1.723239in}}%
\pgfpathlineto{\pgfqpoint{11.158900in}{1.723697in}}%
\pgfpathlineto{\pgfqpoint{11.164333in}{1.723252in}}%
\pgfpathlineto{\pgfqpoint{11.169767in}{1.720695in}}%
\pgfpathlineto{\pgfqpoint{11.175200in}{1.711716in}}%
\pgfpathlineto{\pgfqpoint{11.180633in}{1.711494in}}%
\pgfpathlineto{\pgfqpoint{11.186067in}{1.711278in}}%
\pgfpathlineto{\pgfqpoint{11.191500in}{1.710623in}}%
\pgfpathlineto{\pgfqpoint{11.196933in}{1.708414in}}%
\pgfpathlineto{\pgfqpoint{11.202367in}{1.708997in}}%
\pgfpathlineto{\pgfqpoint{11.207800in}{1.709667in}}%
\pgfpathlineto{\pgfqpoint{11.213233in}{1.709439in}}%
\pgfpathlineto{\pgfqpoint{11.218667in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{11.224100in}{1.704450in}}%
\pgfpathlineto{\pgfqpoint{11.229533in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{11.234967in}{1.704606in}}%
\pgfpathlineto{\pgfqpoint{11.240400in}{1.709527in}}%
\pgfpathlineto{\pgfqpoint{11.245833in}{1.709678in}}%
\pgfpathlineto{\pgfqpoint{11.251267in}{1.709484in}}%
\pgfpathlineto{\pgfqpoint{11.256700in}{1.709517in}}%
\pgfpathlineto{\pgfqpoint{11.262133in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{11.267567in}{1.712538in}}%
\pgfpathlineto{\pgfqpoint{11.273000in}{1.715302in}}%
\pgfpathlineto{\pgfqpoint{11.278433in}{1.715691in}}%
\pgfpathlineto{\pgfqpoint{11.283867in}{1.715629in}}%
\pgfpathlineto{\pgfqpoint{11.289300in}{1.715528in}}%
\pgfpathlineto{\pgfqpoint{11.294733in}{1.714930in}}%
\pgfpathlineto{\pgfqpoint{11.300167in}{1.711158in}}%
\pgfpathlineto{\pgfqpoint{11.305600in}{1.713647in}}%
\pgfpathlineto{\pgfqpoint{11.311033in}{1.715101in}}%
\pgfpathlineto{\pgfqpoint{11.316467in}{1.715015in}}%
\pgfpathlineto{\pgfqpoint{11.321900in}{1.710670in}}%
\pgfpathlineto{\pgfqpoint{11.327333in}{1.710598in}}%
\pgfpathlineto{\pgfqpoint{11.332767in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{11.338200in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{11.343633in}{1.717970in}}%
\pgfpathlineto{\pgfqpoint{11.349067in}{1.719549in}}%
\pgfpathlineto{\pgfqpoint{11.354500in}{1.719707in}}%
\pgfpathlineto{\pgfqpoint{11.359933in}{1.720432in}}%
\pgfpathlineto{\pgfqpoint{11.365367in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{11.370800in}{1.718201in}}%
\pgfpathlineto{\pgfqpoint{11.376233in}{1.719516in}}%
\pgfpathlineto{\pgfqpoint{11.381667in}{1.719538in}}%
\pgfpathlineto{\pgfqpoint{11.387100in}{1.719023in}}%
\pgfpathlineto{\pgfqpoint{11.392533in}{1.719900in}}%
\pgfpathlineto{\pgfqpoint{11.397967in}{1.719940in}}%
\pgfpathlineto{\pgfqpoint{11.403400in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{11.408833in}{1.712364in}}%
\pgfpathlineto{\pgfqpoint{11.414267in}{1.712172in}}%
\pgfpathlineto{\pgfqpoint{11.419700in}{1.718496in}}%
\pgfpathlineto{\pgfqpoint{11.425133in}{1.717821in}}%
\pgfpathlineto{\pgfqpoint{11.430567in}{1.719072in}}%
\pgfpathlineto{\pgfqpoint{11.436000in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{11.441433in}{1.717035in}}%
\pgfpathlineto{\pgfqpoint{11.446867in}{1.719145in}}%
\pgfpathlineto{\pgfqpoint{11.452300in}{1.716566in}}%
\pgfpathlineto{\pgfqpoint{11.457733in}{1.716507in}}%
\pgfpathlineto{\pgfqpoint{11.463167in}{1.716912in}}%
\pgfpathlineto{\pgfqpoint{11.468600in}{1.718952in}}%
\pgfpathlineto{\pgfqpoint{11.474033in}{1.718915in}}%
\pgfpathlineto{\pgfqpoint{11.479467in}{1.712658in}}%
\pgfpathlineto{\pgfqpoint{11.484900in}{1.712345in}}%
\pgfpathlineto{\pgfqpoint{11.490333in}{1.711987in}}%
\pgfpathlineto{\pgfqpoint{11.495767in}{1.718118in}}%
\pgfpathlineto{\pgfqpoint{11.501200in}{1.718087in}}%
\pgfpathlineto{\pgfqpoint{11.506633in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{11.512067in}{1.715388in}}%
\pgfpathlineto{\pgfqpoint{11.517500in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{11.522933in}{1.713107in}}%
\pgfpathlineto{\pgfqpoint{11.528367in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{11.533800in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{11.539233in}{1.710806in}}%
\pgfpathlineto{\pgfqpoint{11.544667in}{1.709052in}}%
\pgfpathlineto{\pgfqpoint{11.550100in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{11.555533in}{1.702879in}}%
\pgfpathlineto{\pgfqpoint{11.560967in}{1.703653in}}%
\pgfpathlineto{\pgfqpoint{11.566400in}{1.703320in}}%
\pgfpathlineto{\pgfqpoint{11.571833in}{1.703373in}}%
\pgfpathlineto{\pgfqpoint{11.577267in}{1.714234in}}%
\pgfpathlineto{\pgfqpoint{11.582700in}{1.714313in}}%
\pgfpathlineto{\pgfqpoint{11.588133in}{1.713071in}}%
\pgfpathlineto{\pgfqpoint{11.593567in}{1.713551in}}%
\pgfpathlineto{\pgfqpoint{11.599000in}{1.712418in}}%
\pgfpathlineto{\pgfqpoint{11.604433in}{1.712765in}}%
\pgfpathlineto{\pgfqpoint{11.609867in}{1.715349in}}%
\pgfpathlineto{\pgfqpoint{11.615300in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{11.620733in}{1.714724in}}%
\pgfpathlineto{\pgfqpoint{11.626167in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{11.631600in}{1.714626in}}%
\pgfpathlineto{\pgfqpoint{11.637033in}{1.704268in}}%
\pgfpathlineto{\pgfqpoint{11.642467in}{1.706108in}}%
\pgfpathlineto{\pgfqpoint{11.647900in}{1.708459in}}%
\pgfpathlineto{\pgfqpoint{11.653333in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{11.658767in}{1.709771in}}%
\pgfpathlineto{\pgfqpoint{11.664200in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{11.669633in}{1.707714in}}%
\pgfpathlineto{\pgfqpoint{11.675067in}{1.709121in}}%
\pgfpathlineto{\pgfqpoint{11.680500in}{1.711064in}}%
\pgfpathlineto{\pgfqpoint{11.685933in}{1.711086in}}%
\pgfpathlineto{\pgfqpoint{11.691367in}{1.711288in}}%
\pgfpathlineto{\pgfqpoint{11.696800in}{1.710507in}}%
\pgfpathlineto{\pgfqpoint{11.702233in}{1.711827in}}%
\pgfpathlineto{\pgfqpoint{11.707667in}{1.712291in}}%
\pgfpathlineto{\pgfqpoint{11.713100in}{1.710348in}}%
\pgfpathlineto{\pgfqpoint{11.718533in}{1.710184in}}%
\pgfpathlineto{\pgfqpoint{11.723967in}{1.710077in}}%
\pgfpathlineto{\pgfqpoint{11.729400in}{1.713479in}}%
\pgfpathlineto{\pgfqpoint{11.734833in}{1.713476in}}%
\pgfpathlineto{\pgfqpoint{11.740267in}{1.713425in}}%
\pgfpathlineto{\pgfqpoint{11.745700in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{11.751133in}{1.714292in}}%
\pgfpathlineto{\pgfqpoint{11.756567in}{1.715878in}}%
\pgfpathlineto{\pgfqpoint{11.762000in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{11.767433in}{1.715222in}}%
\pgfpathlineto{\pgfqpoint{11.772867in}{1.713982in}}%
\pgfpathlineto{\pgfqpoint{11.778300in}{1.713174in}}%
\pgfpathlineto{\pgfqpoint{11.783733in}{1.720964in}}%
\pgfpathlineto{\pgfqpoint{11.789167in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{11.794600in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{11.800033in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{11.805467in}{1.720485in}}%
\pgfpathlineto{\pgfqpoint{11.810900in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{11.816333in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{11.821767in}{1.720549in}}%
\pgfpathlineto{\pgfqpoint{11.827200in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{11.832633in}{1.716791in}}%
\pgfpathlineto{\pgfqpoint{11.838067in}{1.716603in}}%
\pgfpathlineto{\pgfqpoint{11.843500in}{1.707268in}}%
\pgfpathlineto{\pgfqpoint{11.848933in}{1.708342in}}%
\pgfpathlineto{\pgfqpoint{11.854367in}{1.707506in}}%
\pgfpathlineto{\pgfqpoint{11.859800in}{1.707835in}}%
\pgfpathlineto{\pgfqpoint{11.865233in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{11.870667in}{1.703649in}}%
\pgfpathlineto{\pgfqpoint{11.876100in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{11.881533in}{1.707108in}}%
\pgfpathlineto{\pgfqpoint{11.886967in}{1.707378in}}%
\pgfpathlineto{\pgfqpoint{11.892400in}{1.707538in}}%
\pgfpathlineto{\pgfqpoint{11.897833in}{1.707301in}}%
\pgfpathlineto{\pgfqpoint{11.903267in}{1.707179in}}%
\pgfpathlineto{\pgfqpoint{11.908700in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{11.914133in}{1.710896in}}%
\pgfpathlineto{\pgfqpoint{11.919567in}{1.712283in}}%
\pgfpathlineto{\pgfqpoint{11.925000in}{1.710248in}}%
\pgfpathlineto{\pgfqpoint{11.930433in}{1.710333in}}%
\pgfpathlineto{\pgfqpoint{11.935867in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{11.941300in}{1.716752in}}%
\pgfpathlineto{\pgfqpoint{11.946733in}{1.718039in}}%
\pgfpathlineto{\pgfqpoint{11.952167in}{1.717355in}}%
\pgfpathlineto{\pgfqpoint{11.957600in}{1.718247in}}%
\pgfpathlineto{\pgfqpoint{11.963033in}{1.718070in}}%
\pgfpathlineto{\pgfqpoint{11.968467in}{1.718115in}}%
\pgfpathlineto{\pgfqpoint{11.973900in}{1.719940in}}%
\pgfpathlineto{\pgfqpoint{11.979333in}{1.718685in}}%
\pgfpathlineto{\pgfqpoint{11.984767in}{1.718150in}}%
\pgfpathlineto{\pgfqpoint{11.990200in}{1.717965in}}%
\pgfpathlineto{\pgfqpoint{11.995633in}{1.718689in}}%
\pgfpathlineto{\pgfqpoint{12.001067in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{12.006500in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{12.011933in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{12.017367in}{1.709030in}}%
\pgfpathlineto{\pgfqpoint{12.022800in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{12.028233in}{1.711950in}}%
\pgfpathlineto{\pgfqpoint{12.033667in}{1.707755in}}%
\pgfpathlineto{\pgfqpoint{12.039100in}{1.711239in}}%
\pgfpathlineto{\pgfqpoint{12.044533in}{1.711439in}}%
\pgfpathlineto{\pgfqpoint{12.049967in}{1.711546in}}%
\pgfpathlineto{\pgfqpoint{12.055400in}{1.712822in}}%
\pgfpathlineto{\pgfqpoint{12.060833in}{1.712581in}}%
\pgfpathlineto{\pgfqpoint{12.066267in}{1.714909in}}%
\pgfpathlineto{\pgfqpoint{12.071700in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{12.077133in}{1.715485in}}%
\pgfpathlineto{\pgfqpoint{12.082567in}{1.714003in}}%
\pgfpathlineto{\pgfqpoint{12.088000in}{1.711339in}}%
\pgfpathlineto{\pgfqpoint{12.093433in}{1.711063in}}%
\pgfpathlineto{\pgfqpoint{12.098867in}{1.708204in}}%
\pgfpathlineto{\pgfqpoint{12.098867in}{1.683496in}}%
\pgfpathlineto{\pgfqpoint{12.098867in}{1.683496in}}%
\pgfpathlineto{\pgfqpoint{12.093433in}{1.683505in}}%
\pgfpathlineto{\pgfqpoint{12.088000in}{1.683819in}}%
\pgfpathlineto{\pgfqpoint{12.082567in}{1.689168in}}%
\pgfpathlineto{\pgfqpoint{12.077133in}{1.690087in}}%
\pgfpathlineto{\pgfqpoint{12.071700in}{1.690214in}}%
\pgfpathlineto{\pgfqpoint{12.066267in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{12.060833in}{1.688000in}}%
\pgfpathlineto{\pgfqpoint{12.055400in}{1.688696in}}%
\pgfpathlineto{\pgfqpoint{12.049967in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{12.044533in}{1.691109in}}%
\pgfpathlineto{\pgfqpoint{12.039100in}{1.690555in}}%
\pgfpathlineto{\pgfqpoint{12.033667in}{1.688214in}}%
\pgfpathlineto{\pgfqpoint{12.028233in}{1.688230in}}%
\pgfpathlineto{\pgfqpoint{12.022800in}{1.688347in}}%
\pgfpathlineto{\pgfqpoint{12.017367in}{1.687545in}}%
\pgfpathlineto{\pgfqpoint{12.011933in}{1.687592in}}%
\pgfpathlineto{\pgfqpoint{12.006500in}{1.683081in}}%
\pgfpathlineto{\pgfqpoint{12.001067in}{1.683646in}}%
\pgfpathlineto{\pgfqpoint{11.995633in}{1.683193in}}%
\pgfpathlineto{\pgfqpoint{11.990200in}{1.682194in}}%
\pgfpathlineto{\pgfqpoint{11.984767in}{1.683840in}}%
\pgfpathlineto{\pgfqpoint{11.979333in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{11.973900in}{1.687405in}}%
\pgfpathlineto{\pgfqpoint{11.968467in}{1.687195in}}%
\pgfpathlineto{\pgfqpoint{11.963033in}{1.687186in}}%
\pgfpathlineto{\pgfqpoint{11.957600in}{1.682479in}}%
\pgfpathlineto{\pgfqpoint{11.952167in}{1.679241in}}%
\pgfpathlineto{\pgfqpoint{11.946733in}{1.683989in}}%
\pgfpathlineto{\pgfqpoint{11.941300in}{1.682902in}}%
\pgfpathlineto{\pgfqpoint{11.935867in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{11.930433in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{11.925000in}{1.684875in}}%
\pgfpathlineto{\pgfqpoint{11.919567in}{1.685168in}}%
\pgfpathlineto{\pgfqpoint{11.914133in}{1.684303in}}%
\pgfpathlineto{\pgfqpoint{11.908700in}{1.681122in}}%
\pgfpathlineto{\pgfqpoint{11.903267in}{1.681204in}}%
\pgfpathlineto{\pgfqpoint{11.897833in}{1.680784in}}%
\pgfpathlineto{\pgfqpoint{11.892400in}{1.683037in}}%
\pgfpathlineto{\pgfqpoint{11.886967in}{1.682973in}}%
\pgfpathlineto{\pgfqpoint{11.881533in}{1.682634in}}%
\pgfpathlineto{\pgfqpoint{11.876100in}{1.680034in}}%
\pgfpathlineto{\pgfqpoint{11.870667in}{1.679302in}}%
\pgfpathlineto{\pgfqpoint{11.865233in}{1.680088in}}%
\pgfpathlineto{\pgfqpoint{11.859800in}{1.679789in}}%
\pgfpathlineto{\pgfqpoint{11.854367in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{11.848933in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{11.843500in}{1.681562in}}%
\pgfpathlineto{\pgfqpoint{11.838067in}{1.684921in}}%
\pgfpathlineto{\pgfqpoint{11.832633in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{11.827200in}{1.685891in}}%
\pgfpathlineto{\pgfqpoint{11.821767in}{1.687939in}}%
\pgfpathlineto{\pgfqpoint{11.816333in}{1.690987in}}%
\pgfpathlineto{\pgfqpoint{11.810900in}{1.693670in}}%
\pgfpathlineto{\pgfqpoint{11.805467in}{1.692481in}}%
\pgfpathlineto{\pgfqpoint{11.800033in}{1.691183in}}%
\pgfpathlineto{\pgfqpoint{11.794600in}{1.693656in}}%
\pgfpathlineto{\pgfqpoint{11.789167in}{1.693252in}}%
\pgfpathlineto{\pgfqpoint{11.783733in}{1.694655in}}%
\pgfpathlineto{\pgfqpoint{11.778300in}{1.695935in}}%
\pgfpathlineto{\pgfqpoint{11.772867in}{1.696990in}}%
\pgfpathlineto{\pgfqpoint{11.767433in}{1.689439in}}%
\pgfpathlineto{\pgfqpoint{11.762000in}{1.689629in}}%
\pgfpathlineto{\pgfqpoint{11.756567in}{1.691209in}}%
\pgfpathlineto{\pgfqpoint{11.751133in}{1.687723in}}%
\pgfpathlineto{\pgfqpoint{11.745700in}{1.687327in}}%
\pgfpathlineto{\pgfqpoint{11.740267in}{1.684651in}}%
\pgfpathlineto{\pgfqpoint{11.734833in}{1.684652in}}%
\pgfpathlineto{\pgfqpoint{11.729400in}{1.679882in}}%
\pgfpathlineto{\pgfqpoint{11.723967in}{1.678591in}}%
\pgfpathlineto{\pgfqpoint{11.718533in}{1.678618in}}%
\pgfpathlineto{\pgfqpoint{11.713100in}{1.679903in}}%
\pgfpathlineto{\pgfqpoint{11.707667in}{1.684402in}}%
\pgfpathlineto{\pgfqpoint{11.702233in}{1.684412in}}%
\pgfpathlineto{\pgfqpoint{11.696800in}{1.684403in}}%
\pgfpathlineto{\pgfqpoint{11.691367in}{1.686427in}}%
\pgfpathlineto{\pgfqpoint{11.685933in}{1.685998in}}%
\pgfpathlineto{\pgfqpoint{11.680500in}{1.686237in}}%
\pgfpathlineto{\pgfqpoint{11.675067in}{1.685922in}}%
\pgfpathlineto{\pgfqpoint{11.669633in}{1.691914in}}%
\pgfpathlineto{\pgfqpoint{11.664200in}{1.693528in}}%
\pgfpathlineto{\pgfqpoint{11.658767in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{11.653333in}{1.691536in}}%
\pgfpathlineto{\pgfqpoint{11.647900in}{1.691392in}}%
\pgfpathlineto{\pgfqpoint{11.642467in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{11.637033in}{1.688687in}}%
\pgfpathlineto{\pgfqpoint{11.631600in}{1.685425in}}%
\pgfpathlineto{\pgfqpoint{11.626167in}{1.684861in}}%
\pgfpathlineto{\pgfqpoint{11.620733in}{1.686466in}}%
\pgfpathlineto{\pgfqpoint{11.615300in}{1.685937in}}%
\pgfpathlineto{\pgfqpoint{11.609867in}{1.686898in}}%
\pgfpathlineto{\pgfqpoint{11.604433in}{1.685240in}}%
\pgfpathlineto{\pgfqpoint{11.599000in}{1.683146in}}%
\pgfpathlineto{\pgfqpoint{11.593567in}{1.684067in}}%
\pgfpathlineto{\pgfqpoint{11.588133in}{1.683739in}}%
\pgfpathlineto{\pgfqpoint{11.582700in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{11.577267in}{1.684957in}}%
\pgfpathlineto{\pgfqpoint{11.571833in}{1.684099in}}%
\pgfpathlineto{\pgfqpoint{11.566400in}{1.682403in}}%
\pgfpathlineto{\pgfqpoint{11.560967in}{1.682598in}}%
\pgfpathlineto{\pgfqpoint{11.555533in}{1.681249in}}%
\pgfpathlineto{\pgfqpoint{11.550100in}{1.679074in}}%
\pgfpathlineto{\pgfqpoint{11.544667in}{1.677136in}}%
\pgfpathlineto{\pgfqpoint{11.539233in}{1.679320in}}%
\pgfpathlineto{\pgfqpoint{11.533800in}{1.679257in}}%
\pgfpathlineto{\pgfqpoint{11.528367in}{1.678883in}}%
\pgfpathlineto{\pgfqpoint{11.522933in}{1.678748in}}%
\pgfpathlineto{\pgfqpoint{11.517500in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{11.512067in}{1.683960in}}%
\pgfpathlineto{\pgfqpoint{11.506633in}{1.687492in}}%
\pgfpathlineto{\pgfqpoint{11.501200in}{1.688720in}}%
\pgfpathlineto{\pgfqpoint{11.495767in}{1.691009in}}%
\pgfpathlineto{\pgfqpoint{11.490333in}{1.689247in}}%
\pgfpathlineto{\pgfqpoint{11.484900in}{1.694422in}}%
\pgfpathlineto{\pgfqpoint{11.479467in}{1.694662in}}%
\pgfpathlineto{\pgfqpoint{11.474033in}{1.693898in}}%
\pgfpathlineto{\pgfqpoint{11.468600in}{1.693084in}}%
\pgfpathlineto{\pgfqpoint{11.463167in}{1.692778in}}%
\pgfpathlineto{\pgfqpoint{11.457733in}{1.692362in}}%
\pgfpathlineto{\pgfqpoint{11.452300in}{1.689509in}}%
\pgfpathlineto{\pgfqpoint{11.446867in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{11.441433in}{1.687521in}}%
\pgfpathlineto{\pgfqpoint{11.436000in}{1.686276in}}%
\pgfpathlineto{\pgfqpoint{11.430567in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{11.425133in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{11.419700in}{1.686939in}}%
\pgfpathlineto{\pgfqpoint{11.414267in}{1.687485in}}%
\pgfpathlineto{\pgfqpoint{11.408833in}{1.688249in}}%
\pgfpathlineto{\pgfqpoint{11.403400in}{1.688224in}}%
\pgfpathlineto{\pgfqpoint{11.397967in}{1.687190in}}%
\pgfpathlineto{\pgfqpoint{11.392533in}{1.688885in}}%
\pgfpathlineto{\pgfqpoint{11.387100in}{1.688846in}}%
\pgfpathlineto{\pgfqpoint{11.381667in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{11.376233in}{1.691319in}}%
\pgfpathlineto{\pgfqpoint{11.370800in}{1.690721in}}%
\pgfpathlineto{\pgfqpoint{11.365367in}{1.684023in}}%
\pgfpathlineto{\pgfqpoint{11.359933in}{1.684123in}}%
\pgfpathlineto{\pgfqpoint{11.354500in}{1.682813in}}%
\pgfpathlineto{\pgfqpoint{11.349067in}{1.682456in}}%
\pgfpathlineto{\pgfqpoint{11.343633in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{11.338200in}{1.679198in}}%
\pgfpathlineto{\pgfqpoint{11.332767in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{11.327333in}{1.679794in}}%
\pgfpathlineto{\pgfqpoint{11.321900in}{1.679817in}}%
\pgfpathlineto{\pgfqpoint{11.316467in}{1.681120in}}%
\pgfpathlineto{\pgfqpoint{11.311033in}{1.681156in}}%
\pgfpathlineto{\pgfqpoint{11.305600in}{1.687004in}}%
\pgfpathlineto{\pgfqpoint{11.300167in}{1.685848in}}%
\pgfpathlineto{\pgfqpoint{11.294733in}{1.687365in}}%
\pgfpathlineto{\pgfqpoint{11.289300in}{1.688503in}}%
\pgfpathlineto{\pgfqpoint{11.283867in}{1.687568in}}%
\pgfpathlineto{\pgfqpoint{11.278433in}{1.690802in}}%
\pgfpathlineto{\pgfqpoint{11.273000in}{1.687261in}}%
\pgfpathlineto{\pgfqpoint{11.267567in}{1.686973in}}%
\pgfpathlineto{\pgfqpoint{11.262133in}{1.687132in}}%
\pgfpathlineto{\pgfqpoint{11.256700in}{1.687219in}}%
\pgfpathlineto{\pgfqpoint{11.251267in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{11.245833in}{1.688618in}}%
\pgfpathlineto{\pgfqpoint{11.240400in}{1.687721in}}%
\pgfpathlineto{\pgfqpoint{11.234967in}{1.686783in}}%
\pgfpathlineto{\pgfqpoint{11.229533in}{1.684970in}}%
\pgfpathlineto{\pgfqpoint{11.224100in}{1.687306in}}%
\pgfpathlineto{\pgfqpoint{11.218667in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{11.213233in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{11.207800in}{1.690714in}}%
\pgfpathlineto{\pgfqpoint{11.202367in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{11.196933in}{1.689868in}}%
\pgfpathlineto{\pgfqpoint{11.191500in}{1.689714in}}%
\pgfpathlineto{\pgfqpoint{11.186067in}{1.690578in}}%
\pgfpathlineto{\pgfqpoint{11.180633in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{11.175200in}{1.694697in}}%
\pgfpathlineto{\pgfqpoint{11.169767in}{1.696093in}}%
\pgfpathlineto{\pgfqpoint{11.164333in}{1.697573in}}%
\pgfpathlineto{\pgfqpoint{11.158900in}{1.697982in}}%
\pgfpathlineto{\pgfqpoint{11.153467in}{1.697735in}}%
\pgfpathlineto{\pgfqpoint{11.148033in}{1.698851in}}%
\pgfpathlineto{\pgfqpoint{11.142600in}{1.696312in}}%
\pgfpathlineto{\pgfqpoint{11.137167in}{1.696960in}}%
\pgfpathlineto{\pgfqpoint{11.131733in}{1.696367in}}%
\pgfpathlineto{\pgfqpoint{11.126300in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{11.120867in}{1.699783in}}%
\pgfpathlineto{\pgfqpoint{11.115433in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{11.110000in}{1.699923in}}%
\pgfpathlineto{\pgfqpoint{11.104567in}{1.699166in}}%
\pgfpathlineto{\pgfqpoint{11.099133in}{1.698713in}}%
\pgfpathlineto{\pgfqpoint{11.093700in}{1.698227in}}%
\pgfpathlineto{\pgfqpoint{11.088267in}{1.693290in}}%
\pgfpathlineto{\pgfqpoint{11.082833in}{1.696285in}}%
\pgfpathlineto{\pgfqpoint{11.077400in}{1.697279in}}%
\pgfpathlineto{\pgfqpoint{11.071967in}{1.697238in}}%
\pgfpathlineto{\pgfqpoint{11.066533in}{1.696811in}}%
\pgfpathlineto{\pgfqpoint{11.061100in}{1.696835in}}%
\pgfpathlineto{\pgfqpoint{11.055667in}{1.693361in}}%
\pgfpathlineto{\pgfqpoint{11.050233in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{11.044800in}{1.692587in}}%
\pgfpathlineto{\pgfqpoint{11.039367in}{1.693222in}}%
\pgfpathlineto{\pgfqpoint{11.033933in}{1.693139in}}%
\pgfpathlineto{\pgfqpoint{11.028500in}{1.698226in}}%
\pgfpathlineto{\pgfqpoint{11.023067in}{1.695950in}}%
\pgfpathlineto{\pgfqpoint{11.017633in}{1.695427in}}%
\pgfpathlineto{\pgfqpoint{11.012200in}{1.693241in}}%
\pgfpathlineto{\pgfqpoint{11.006767in}{1.693849in}}%
\pgfpathlineto{\pgfqpoint{11.001333in}{1.693733in}}%
\pgfpathlineto{\pgfqpoint{10.995900in}{1.698784in}}%
\pgfpathlineto{\pgfqpoint{10.990467in}{1.698859in}}%
\pgfpathlineto{\pgfqpoint{10.985033in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{10.979600in}{1.698902in}}%
\pgfpathlineto{\pgfqpoint{10.974167in}{1.698773in}}%
\pgfpathlineto{\pgfqpoint{10.968733in}{1.697115in}}%
\pgfpathlineto{\pgfqpoint{10.963300in}{1.699327in}}%
\pgfpathlineto{\pgfqpoint{10.957867in}{1.700793in}}%
\pgfpathlineto{\pgfqpoint{10.952433in}{1.697373in}}%
\pgfpathlineto{\pgfqpoint{10.947000in}{1.695779in}}%
\pgfpathlineto{\pgfqpoint{10.941567in}{1.695030in}}%
\pgfpathlineto{\pgfqpoint{10.936133in}{1.696705in}}%
\pgfpathlineto{\pgfqpoint{10.930700in}{1.688598in}}%
\pgfpathlineto{\pgfqpoint{10.925267in}{1.690037in}}%
\pgfpathlineto{\pgfqpoint{10.919833in}{1.690676in}}%
\pgfpathlineto{\pgfqpoint{10.914400in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{10.908967in}{1.690049in}}%
\pgfpathlineto{\pgfqpoint{10.903533in}{1.690850in}}%
\pgfpathlineto{\pgfqpoint{10.898100in}{1.689966in}}%
\pgfpathlineto{\pgfqpoint{10.892667in}{1.692394in}}%
\pgfpathlineto{\pgfqpoint{10.887233in}{1.693776in}}%
\pgfpathlineto{\pgfqpoint{10.881800in}{1.692327in}}%
\pgfpathlineto{\pgfqpoint{10.876367in}{1.691732in}}%
\pgfpathlineto{\pgfqpoint{10.870933in}{1.698895in}}%
\pgfpathlineto{\pgfqpoint{10.865500in}{1.698057in}}%
\pgfpathlineto{\pgfqpoint{10.860067in}{1.697692in}}%
\pgfpathlineto{\pgfqpoint{10.854633in}{1.696019in}}%
\pgfpathlineto{\pgfqpoint{10.849200in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{10.843767in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{10.838333in}{1.696690in}}%
\pgfpathlineto{\pgfqpoint{10.832900in}{1.699336in}}%
\pgfpathlineto{\pgfqpoint{10.827467in}{1.698972in}}%
\pgfpathlineto{\pgfqpoint{10.822033in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{10.816600in}{1.699534in}}%
\pgfpathlineto{\pgfqpoint{10.811167in}{1.699591in}}%
\pgfpathlineto{\pgfqpoint{10.805733in}{1.700143in}}%
\pgfpathlineto{\pgfqpoint{10.800300in}{1.699811in}}%
\pgfpathlineto{\pgfqpoint{10.794867in}{1.702217in}}%
\pgfpathlineto{\pgfqpoint{10.789433in}{1.701542in}}%
\pgfpathlineto{\pgfqpoint{10.784000in}{1.701801in}}%
\pgfpathlineto{\pgfqpoint{10.778567in}{1.702094in}}%
\pgfpathlineto{\pgfqpoint{10.773133in}{1.702832in}}%
\pgfpathlineto{\pgfqpoint{10.767700in}{1.702512in}}%
\pgfpathlineto{\pgfqpoint{10.762267in}{1.696159in}}%
\pgfpathlineto{\pgfqpoint{10.756833in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{10.751400in}{1.690738in}}%
\pgfpathlineto{\pgfqpoint{10.745967in}{1.690570in}}%
\pgfpathlineto{\pgfqpoint{10.740533in}{1.687078in}}%
\pgfpathlineto{\pgfqpoint{10.735100in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{10.729667in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{10.724233in}{1.682389in}}%
\pgfpathlineto{\pgfqpoint{10.718800in}{1.681568in}}%
\pgfpathlineto{\pgfqpoint{10.713367in}{1.680815in}}%
\pgfpathlineto{\pgfqpoint{10.707933in}{1.679865in}}%
\pgfpathlineto{\pgfqpoint{10.702500in}{1.682637in}}%
\pgfpathlineto{\pgfqpoint{10.697067in}{1.686701in}}%
\pgfpathlineto{\pgfqpoint{10.691633in}{1.686499in}}%
\pgfpathlineto{\pgfqpoint{10.686200in}{1.686519in}}%
\pgfpathlineto{\pgfqpoint{10.680767in}{1.687317in}}%
\pgfpathlineto{\pgfqpoint{10.675333in}{1.689148in}}%
\pgfpathlineto{\pgfqpoint{10.669900in}{1.688314in}}%
\pgfpathlineto{\pgfqpoint{10.664467in}{1.692134in}}%
\pgfpathlineto{\pgfqpoint{10.659033in}{1.692673in}}%
\pgfpathlineto{\pgfqpoint{10.653600in}{1.693521in}}%
\pgfpathlineto{\pgfqpoint{10.648167in}{1.693755in}}%
\pgfpathlineto{\pgfqpoint{10.642733in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{10.637300in}{1.694514in}}%
\pgfpathlineto{\pgfqpoint{10.631867in}{1.692325in}}%
\pgfpathlineto{\pgfqpoint{10.626433in}{1.691719in}}%
\pgfpathlineto{\pgfqpoint{10.621000in}{1.693344in}}%
\pgfpathlineto{\pgfqpoint{10.615567in}{1.694261in}}%
\pgfpathlineto{\pgfqpoint{10.610133in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{10.604700in}{1.692065in}}%
\pgfpathlineto{\pgfqpoint{10.599267in}{1.688707in}}%
\pgfpathlineto{\pgfqpoint{10.593833in}{1.688722in}}%
\pgfpathlineto{\pgfqpoint{10.588400in}{1.687737in}}%
\pgfpathlineto{\pgfqpoint{10.582967in}{1.687030in}}%
\pgfpathlineto{\pgfqpoint{10.577533in}{1.687493in}}%
\pgfpathlineto{\pgfqpoint{10.572100in}{1.690039in}}%
\pgfpathlineto{\pgfqpoint{10.566667in}{1.689916in}}%
\pgfpathlineto{\pgfqpoint{10.561233in}{1.689762in}}%
\pgfpathlineto{\pgfqpoint{10.555800in}{1.689926in}}%
\pgfpathlineto{\pgfqpoint{10.550367in}{1.691561in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.694138in}}%
\pgfpathlineto{\pgfqpoint{10.539500in}{1.698196in}}%
\pgfpathlineto{\pgfqpoint{10.534067in}{1.698493in}}%
\pgfpathlineto{\pgfqpoint{10.528633in}{1.699804in}}%
\pgfpathlineto{\pgfqpoint{10.523200in}{1.699279in}}%
\pgfpathlineto{\pgfqpoint{10.517767in}{1.699761in}}%
\pgfpathlineto{\pgfqpoint{10.512333in}{1.695883in}}%
\pgfpathlineto{\pgfqpoint{10.506900in}{1.696063in}}%
\pgfpathlineto{\pgfqpoint{10.501467in}{1.697797in}}%
\pgfpathlineto{\pgfqpoint{10.496033in}{1.695812in}}%
\pgfpathlineto{\pgfqpoint{10.490600in}{1.695146in}}%
\pgfpathlineto{\pgfqpoint{10.485167in}{1.695349in}}%
\pgfpathlineto{\pgfqpoint{10.479733in}{1.694292in}}%
\pgfpathlineto{\pgfqpoint{10.474300in}{1.688625in}}%
\pgfpathlineto{\pgfqpoint{10.468867in}{1.689104in}}%
\pgfpathlineto{\pgfqpoint{10.463433in}{1.689108in}}%
\pgfpathlineto{\pgfqpoint{10.458000in}{1.688200in}}%
\pgfpathlineto{\pgfqpoint{10.452567in}{1.690070in}}%
\pgfpathlineto{\pgfqpoint{10.447133in}{1.689986in}}%
\pgfpathlineto{\pgfqpoint{10.441700in}{1.689127in}}%
\pgfpathlineto{\pgfqpoint{10.436267in}{1.688880in}}%
\pgfpathlineto{\pgfqpoint{10.430833in}{1.689669in}}%
\pgfpathlineto{\pgfqpoint{10.425400in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{10.419967in}{1.689904in}}%
\pgfpathlineto{\pgfqpoint{10.414533in}{1.696478in}}%
\pgfpathlineto{\pgfqpoint{10.409100in}{1.694689in}}%
\pgfpathlineto{\pgfqpoint{10.403667in}{1.694643in}}%
\pgfpathlineto{\pgfqpoint{10.398233in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{10.392800in}{1.697683in}}%
\pgfpathlineto{\pgfqpoint{10.387367in}{1.697368in}}%
\pgfpathlineto{\pgfqpoint{10.381933in}{1.700081in}}%
\pgfpathlineto{\pgfqpoint{10.376500in}{1.699063in}}%
\pgfpathlineto{\pgfqpoint{10.371067in}{1.698244in}}%
\pgfpathlineto{\pgfqpoint{10.365633in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{10.360200in}{1.699536in}}%
\pgfpathlineto{\pgfqpoint{10.354767in}{1.699189in}}%
\pgfpathlineto{\pgfqpoint{10.349333in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{10.343900in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{10.338467in}{1.700069in}}%
\pgfpathlineto{\pgfqpoint{10.333033in}{1.698448in}}%
\pgfpathlineto{\pgfqpoint{10.327600in}{1.695597in}}%
\pgfpathlineto{\pgfqpoint{10.322167in}{1.695600in}}%
\pgfpathlineto{\pgfqpoint{10.316733in}{1.697543in}}%
\pgfpathlineto{\pgfqpoint{10.311300in}{1.695010in}}%
\pgfpathlineto{\pgfqpoint{10.305867in}{1.697303in}}%
\pgfpathlineto{\pgfqpoint{10.300433in}{1.690474in}}%
\pgfpathlineto{\pgfqpoint{10.295000in}{1.691083in}}%
\pgfpathlineto{\pgfqpoint{10.289567in}{1.692253in}}%
\pgfpathlineto{\pgfqpoint{10.284133in}{1.689523in}}%
\pgfpathlineto{\pgfqpoint{10.278700in}{1.690039in}}%
\pgfpathlineto{\pgfqpoint{10.273267in}{1.687322in}}%
\pgfpathlineto{\pgfqpoint{10.267833in}{1.689616in}}%
\pgfpathlineto{\pgfqpoint{10.262400in}{1.688142in}}%
\pgfpathlineto{\pgfqpoint{10.256967in}{1.687983in}}%
\pgfpathlineto{\pgfqpoint{10.251533in}{1.690606in}}%
\pgfpathlineto{\pgfqpoint{10.246100in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{10.240667in}{1.694992in}}%
\pgfpathlineto{\pgfqpoint{10.235233in}{1.692871in}}%
\pgfpathlineto{\pgfqpoint{10.229800in}{1.688313in}}%
\pgfpathlineto{\pgfqpoint{10.224367in}{1.690675in}}%
\pgfpathlineto{\pgfqpoint{10.218933in}{1.688107in}}%
\pgfpathlineto{\pgfqpoint{10.213500in}{1.690421in}}%
\pgfpathlineto{\pgfqpoint{10.208067in}{1.689108in}}%
\pgfpathlineto{\pgfqpoint{10.202633in}{1.689809in}}%
\pgfpathlineto{\pgfqpoint{10.197200in}{1.689568in}}%
\pgfpathlineto{\pgfqpoint{10.191767in}{1.689160in}}%
\pgfpathlineto{\pgfqpoint{10.186333in}{1.690120in}}%
\pgfpathlineto{\pgfqpoint{10.180900in}{1.690179in}}%
\pgfpathlineto{\pgfqpoint{10.175467in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{10.170033in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{10.164600in}{1.696261in}}%
\pgfpathlineto{\pgfqpoint{10.159167in}{1.695992in}}%
\pgfpathlineto{\pgfqpoint{10.153733in}{1.697642in}}%
\pgfpathlineto{\pgfqpoint{10.148300in}{1.698681in}}%
\pgfpathlineto{\pgfqpoint{10.142867in}{1.698093in}}%
\pgfpathlineto{\pgfqpoint{10.137433in}{1.698982in}}%
\pgfpathlineto{\pgfqpoint{10.132000in}{1.698539in}}%
\pgfpathlineto{\pgfqpoint{10.126567in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{10.121133in}{1.701080in}}%
\pgfpathlineto{\pgfqpoint{10.115700in}{1.697445in}}%
\pgfpathlineto{\pgfqpoint{10.110267in}{1.694921in}}%
\pgfpathlineto{\pgfqpoint{10.104833in}{1.690727in}}%
\pgfpathlineto{\pgfqpoint{10.099400in}{1.689871in}}%
\pgfpathlineto{\pgfqpoint{10.093967in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{10.088533in}{1.687215in}}%
\pgfpathlineto{\pgfqpoint{10.083100in}{1.687338in}}%
\pgfpathlineto{\pgfqpoint{10.077667in}{1.686398in}}%
\pgfpathlineto{\pgfqpoint{10.072233in}{1.686725in}}%
\pgfpathlineto{\pgfqpoint{10.066800in}{1.686725in}}%
\pgfpathlineto{\pgfqpoint{10.061367in}{1.688904in}}%
\pgfpathlineto{\pgfqpoint{10.055933in}{1.690908in}}%
\pgfpathlineto{\pgfqpoint{10.050500in}{1.692898in}}%
\pgfpathlineto{\pgfqpoint{10.045067in}{1.697101in}}%
\pgfpathlineto{\pgfqpoint{10.039633in}{1.701854in}}%
\pgfpathlineto{\pgfqpoint{10.034200in}{1.700733in}}%
\pgfpathlineto{\pgfqpoint{10.028767in}{1.702703in}}%
\pgfpathlineto{\pgfqpoint{10.023333in}{1.701768in}}%
\pgfpathlineto{\pgfqpoint{10.017900in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{10.012467in}{1.702441in}}%
\pgfpathlineto{\pgfqpoint{10.007033in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{10.001600in}{1.699981in}}%
\pgfpathlineto{\pgfqpoint{9.996167in}{1.700576in}}%
\pgfpathlineto{\pgfqpoint{9.990733in}{1.699020in}}%
\pgfpathlineto{\pgfqpoint{9.985300in}{1.699350in}}%
\pgfpathlineto{\pgfqpoint{9.979867in}{1.700804in}}%
\pgfpathlineto{\pgfqpoint{9.974433in}{1.704161in}}%
\pgfpathlineto{\pgfqpoint{9.969000in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{9.963567in}{1.705987in}}%
\pgfpathlineto{\pgfqpoint{9.958133in}{1.706143in}}%
\pgfpathlineto{\pgfqpoint{9.952700in}{1.705610in}}%
\pgfpathlineto{\pgfqpoint{9.947267in}{1.700917in}}%
\pgfpathlineto{\pgfqpoint{9.941833in}{1.700079in}}%
\pgfpathlineto{\pgfqpoint{9.936400in}{1.699876in}}%
\pgfpathlineto{\pgfqpoint{9.930967in}{1.701692in}}%
\pgfpathlineto{\pgfqpoint{9.925533in}{1.700491in}}%
\pgfpathlineto{\pgfqpoint{9.920100in}{1.699952in}}%
\pgfpathlineto{\pgfqpoint{9.914667in}{1.701661in}}%
\pgfpathlineto{\pgfqpoint{9.909233in}{1.699573in}}%
\pgfpathlineto{\pgfqpoint{9.903800in}{1.700501in}}%
\pgfpathlineto{\pgfqpoint{9.898367in}{1.700607in}}%
\pgfpathlineto{\pgfqpoint{9.892933in}{1.700685in}}%
\pgfpathlineto{\pgfqpoint{9.887500in}{1.696077in}}%
\pgfpathlineto{\pgfqpoint{9.882067in}{1.696884in}}%
\pgfpathlineto{\pgfqpoint{9.876633in}{1.696584in}}%
\pgfpathlineto{\pgfqpoint{9.871200in}{1.696507in}}%
\pgfpathlineto{\pgfqpoint{9.865767in}{1.697223in}}%
\pgfpathlineto{\pgfqpoint{9.860333in}{1.697370in}}%
\pgfpathlineto{\pgfqpoint{9.854900in}{1.695975in}}%
\pgfpathlineto{\pgfqpoint{9.849467in}{1.696005in}}%
\pgfpathlineto{\pgfqpoint{9.844033in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{9.838600in}{1.691965in}}%
\pgfpathlineto{\pgfqpoint{9.833167in}{1.688267in}}%
\pgfpathlineto{\pgfqpoint{9.827733in}{1.695471in}}%
\pgfpathlineto{\pgfqpoint{9.822300in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{9.816867in}{1.695713in}}%
\pgfpathlineto{\pgfqpoint{9.811433in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{9.806000in}{1.689597in}}%
\pgfpathlineto{\pgfqpoint{9.800567in}{1.688311in}}%
\pgfpathlineto{\pgfqpoint{9.795133in}{1.690328in}}%
\pgfpathlineto{\pgfqpoint{9.789700in}{1.691236in}}%
\pgfpathlineto{\pgfqpoint{9.784267in}{1.691649in}}%
\pgfpathlineto{\pgfqpoint{9.778833in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{9.773400in}{1.696292in}}%
\pgfpathlineto{\pgfqpoint{9.767967in}{1.692363in}}%
\pgfpathlineto{\pgfqpoint{9.762533in}{1.692470in}}%
\pgfpathlineto{\pgfqpoint{9.757100in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{9.751667in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{9.746233in}{1.695418in}}%
\pgfpathlineto{\pgfqpoint{9.740800in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{9.735367in}{1.692307in}}%
\pgfpathlineto{\pgfqpoint{9.729933in}{1.693774in}}%
\pgfpathlineto{\pgfqpoint{9.724500in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{9.719067in}{1.692379in}}%
\pgfpathlineto{\pgfqpoint{9.713633in}{1.692420in}}%
\pgfpathlineto{\pgfqpoint{9.708200in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{9.702767in}{1.695447in}}%
\pgfpathlineto{\pgfqpoint{9.697333in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{9.691900in}{1.698418in}}%
\pgfpathlineto{\pgfqpoint{9.686467in}{1.696717in}}%
\pgfpathlineto{\pgfqpoint{9.681033in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{9.675600in}{1.699815in}}%
\pgfpathlineto{\pgfqpoint{9.670167in}{1.699784in}}%
\pgfpathlineto{\pgfqpoint{9.664733in}{1.701777in}}%
\pgfpathlineto{\pgfqpoint{9.659300in}{1.702639in}}%
\pgfpathlineto{\pgfqpoint{9.653867in}{1.700630in}}%
\pgfpathlineto{\pgfqpoint{9.648433in}{1.700600in}}%
\pgfpathlineto{\pgfqpoint{9.643000in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{9.637567in}{1.696935in}}%
\pgfpathlineto{\pgfqpoint{9.632133in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{9.626700in}{1.693410in}}%
\pgfpathlineto{\pgfqpoint{9.621267in}{1.691922in}}%
\pgfpathlineto{\pgfqpoint{9.615833in}{1.693784in}}%
\pgfpathlineto{\pgfqpoint{9.610400in}{1.693414in}}%
\pgfpathlineto{\pgfqpoint{9.604967in}{1.692437in}}%
\pgfpathlineto{\pgfqpoint{9.599533in}{1.692785in}}%
\pgfpathlineto{\pgfqpoint{9.594100in}{1.695133in}}%
\pgfpathlineto{\pgfqpoint{9.588667in}{1.694974in}}%
\pgfpathlineto{\pgfqpoint{9.583233in}{1.696269in}}%
\pgfpathlineto{\pgfqpoint{9.577800in}{1.698432in}}%
\pgfpathlineto{\pgfqpoint{9.572367in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{9.566933in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{9.561500in}{1.706990in}}%
\pgfpathlineto{\pgfqpoint{9.556067in}{1.707371in}}%
\pgfpathlineto{\pgfqpoint{9.550633in}{1.705933in}}%
\pgfpathlineto{\pgfqpoint{9.545200in}{1.703750in}}%
\pgfpathlineto{\pgfqpoint{9.539767in}{1.704259in}}%
\pgfpathlineto{\pgfqpoint{9.534333in}{1.704630in}}%
\pgfpathlineto{\pgfqpoint{9.528900in}{1.702919in}}%
\pgfpathlineto{\pgfqpoint{9.523467in}{1.698994in}}%
\pgfpathlineto{\pgfqpoint{9.518033in}{1.699179in}}%
\pgfpathlineto{\pgfqpoint{9.512600in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{9.507167in}{1.693513in}}%
\pgfpathlineto{\pgfqpoint{9.501733in}{1.693568in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.692959in}}%
\pgfpathlineto{\pgfqpoint{9.490867in}{1.692562in}}%
\pgfpathlineto{\pgfqpoint{9.485433in}{1.694656in}}%
\pgfpathlineto{\pgfqpoint{9.480000in}{1.693596in}}%
\pgfpathlineto{\pgfqpoint{9.474567in}{1.693024in}}%
\pgfpathlineto{\pgfqpoint{9.469133in}{1.693698in}}%
\pgfpathlineto{\pgfqpoint{9.463700in}{1.697137in}}%
\pgfpathlineto{\pgfqpoint{9.458267in}{1.698062in}}%
\pgfpathlineto{\pgfqpoint{9.452833in}{1.701628in}}%
\pgfpathlineto{\pgfqpoint{9.447400in}{1.701305in}}%
\pgfpathlineto{\pgfqpoint{9.441967in}{1.700528in}}%
\pgfpathlineto{\pgfqpoint{9.436533in}{1.699713in}}%
\pgfpathlineto{\pgfqpoint{9.431100in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{9.425667in}{1.702649in}}%
\pgfpathlineto{\pgfqpoint{9.420233in}{1.703191in}}%
\pgfpathlineto{\pgfqpoint{9.414800in}{1.704371in}}%
\pgfpathlineto{\pgfqpoint{9.409367in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{9.403933in}{1.703399in}}%
\pgfpathlineto{\pgfqpoint{9.398500in}{1.701482in}}%
\pgfpathlineto{\pgfqpoint{9.393067in}{1.702918in}}%
\pgfpathlineto{\pgfqpoint{9.387633in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{9.382200in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{9.376767in}{1.707792in}}%
\pgfpathlineto{\pgfqpoint{9.371333in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{9.365900in}{1.703176in}}%
\pgfpathlineto{\pgfqpoint{9.360467in}{1.703795in}}%
\pgfpathlineto{\pgfqpoint{9.355033in}{1.703244in}}%
\pgfpathlineto{\pgfqpoint{9.349600in}{1.704694in}}%
\pgfpathlineto{\pgfqpoint{9.344167in}{1.702990in}}%
\pgfpathlineto{\pgfqpoint{9.338733in}{1.702107in}}%
\pgfpathlineto{\pgfqpoint{9.333300in}{1.704052in}}%
\pgfpathlineto{\pgfqpoint{9.327867in}{1.704082in}}%
\pgfpathlineto{\pgfqpoint{9.322433in}{1.699391in}}%
\pgfpathlineto{\pgfqpoint{9.317000in}{1.699088in}}%
\pgfpathlineto{\pgfqpoint{9.311567in}{1.699477in}}%
\pgfpathlineto{\pgfqpoint{9.306133in}{1.698543in}}%
\pgfpathlineto{\pgfqpoint{9.300700in}{1.698587in}}%
\pgfpathlineto{\pgfqpoint{9.295267in}{1.698010in}}%
\pgfpathlineto{\pgfqpoint{9.289833in}{1.697141in}}%
\pgfpathlineto{\pgfqpoint{9.284400in}{1.698827in}}%
\pgfpathlineto{\pgfqpoint{9.278967in}{1.698256in}}%
\pgfpathlineto{\pgfqpoint{9.273533in}{1.696363in}}%
\pgfpathlineto{\pgfqpoint{9.268100in}{1.693929in}}%
\pgfpathlineto{\pgfqpoint{9.262667in}{1.693861in}}%
\pgfpathlineto{\pgfqpoint{9.257233in}{1.693716in}}%
\pgfpathlineto{\pgfqpoint{9.251800in}{1.693516in}}%
\pgfpathlineto{\pgfqpoint{9.246367in}{1.694743in}}%
\pgfpathlineto{\pgfqpoint{9.240933in}{1.693354in}}%
\pgfpathlineto{\pgfqpoint{9.235500in}{1.693266in}}%
\pgfpathlineto{\pgfqpoint{9.230067in}{1.693248in}}%
\pgfpathlineto{\pgfqpoint{9.224633in}{1.693258in}}%
\pgfpathlineto{\pgfqpoint{9.219200in}{1.693993in}}%
\pgfpathlineto{\pgfqpoint{9.213767in}{1.696393in}}%
\pgfpathlineto{\pgfqpoint{9.208333in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{9.202900in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{9.197467in}{1.705730in}}%
\pgfpathlineto{\pgfqpoint{9.192033in}{1.707340in}}%
\pgfpathlineto{\pgfqpoint{9.186600in}{1.706268in}}%
\pgfpathlineto{\pgfqpoint{9.181167in}{1.710576in}}%
\pgfpathlineto{\pgfqpoint{9.175733in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{9.170300in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{9.164867in}{1.697958in}}%
\pgfpathlineto{\pgfqpoint{9.159433in}{1.701009in}}%
\pgfpathlineto{\pgfqpoint{9.154000in}{1.699965in}}%
\pgfpathlineto{\pgfqpoint{9.148567in}{1.699008in}}%
\pgfpathlineto{\pgfqpoint{9.143133in}{1.694952in}}%
\pgfpathlineto{\pgfqpoint{9.137700in}{1.695013in}}%
\pgfpathlineto{\pgfqpoint{9.132267in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{9.126833in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{9.121400in}{1.693386in}}%
\pgfpathlineto{\pgfqpoint{9.115967in}{1.700403in}}%
\pgfpathlineto{\pgfqpoint{9.110533in}{1.698450in}}%
\pgfpathlineto{\pgfqpoint{9.105100in}{1.698112in}}%
\pgfpathlineto{\pgfqpoint{9.099667in}{1.697744in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{1.695963in}}%
\pgfpathlineto{\pgfqpoint{9.088800in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{9.083367in}{1.698301in}}%
\pgfpathlineto{\pgfqpoint{9.077933in}{1.694301in}}%
\pgfpathlineto{\pgfqpoint{9.072500in}{1.693978in}}%
\pgfpathlineto{\pgfqpoint{9.067067in}{1.693667in}}%
\pgfpathlineto{\pgfqpoint{9.061633in}{1.693618in}}%
\pgfpathlineto{\pgfqpoint{9.056200in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{9.050767in}{1.695403in}}%
\pgfpathlineto{\pgfqpoint{9.045333in}{1.693060in}}%
\pgfpathlineto{\pgfqpoint{9.039900in}{1.693813in}}%
\pgfpathlineto{\pgfqpoint{9.034467in}{1.694180in}}%
\pgfpathlineto{\pgfqpoint{9.029033in}{1.693343in}}%
\pgfpathlineto{\pgfqpoint{9.023600in}{1.693599in}}%
\pgfpathlineto{\pgfqpoint{9.018167in}{1.697157in}}%
\pgfpathlineto{\pgfqpoint{9.012733in}{1.697919in}}%
\pgfpathlineto{\pgfqpoint{9.007300in}{1.698757in}}%
\pgfpathlineto{\pgfqpoint{9.001867in}{1.700018in}}%
\pgfpathlineto{\pgfqpoint{8.996433in}{1.698523in}}%
\pgfpathlineto{\pgfqpoint{8.991000in}{1.698864in}}%
\pgfpathlineto{\pgfqpoint{8.985567in}{1.703288in}}%
\pgfpathlineto{\pgfqpoint{8.980133in}{1.702708in}}%
\pgfpathlineto{\pgfqpoint{8.974700in}{1.701914in}}%
\pgfpathlineto{\pgfqpoint{8.969267in}{1.697729in}}%
\pgfpathlineto{\pgfqpoint{8.963833in}{1.691426in}}%
\pgfpathlineto{\pgfqpoint{8.958400in}{1.690795in}}%
\pgfpathlineto{\pgfqpoint{8.952967in}{1.692029in}}%
\pgfpathlineto{\pgfqpoint{8.947533in}{1.692356in}}%
\pgfpathlineto{\pgfqpoint{8.942100in}{1.692571in}}%
\pgfpathlineto{\pgfqpoint{8.936667in}{1.691782in}}%
\pgfpathlineto{\pgfqpoint{8.931233in}{1.690498in}}%
\pgfpathlineto{\pgfqpoint{8.925800in}{1.690641in}}%
\pgfpathlineto{\pgfqpoint{8.920367in}{1.690426in}}%
\pgfpathlineto{\pgfqpoint{8.914933in}{1.689426in}}%
\pgfpathlineto{\pgfqpoint{8.909500in}{1.691959in}}%
\pgfpathlineto{\pgfqpoint{8.904067in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{8.898633in}{1.699251in}}%
\pgfpathlineto{\pgfqpoint{8.893200in}{1.699220in}}%
\pgfpathlineto{\pgfqpoint{8.887767in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{8.882333in}{1.697645in}}%
\pgfpathlineto{\pgfqpoint{8.876900in}{1.700769in}}%
\pgfpathlineto{\pgfqpoint{8.871467in}{1.704049in}}%
\pgfpathlineto{\pgfqpoint{8.866033in}{1.703134in}}%
\pgfpathlineto{\pgfqpoint{8.860600in}{1.702619in}}%
\pgfpathlineto{\pgfqpoint{8.855167in}{1.703565in}}%
\pgfpathlineto{\pgfqpoint{8.849733in}{1.701949in}}%
\pgfpathlineto{\pgfqpoint{8.844300in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{8.838867in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{8.833433in}{1.691787in}}%
\pgfpathlineto{\pgfqpoint{8.828000in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{1.692687in}}%
\pgfpathlineto{\pgfqpoint{8.817133in}{1.691468in}}%
\pgfpathlineto{\pgfqpoint{8.811700in}{1.689304in}}%
\pgfpathlineto{\pgfqpoint{8.806267in}{1.689542in}}%
\pgfpathlineto{\pgfqpoint{8.800833in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{8.795400in}{1.690582in}}%
\pgfpathlineto{\pgfqpoint{8.789967in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{8.784533in}{1.696392in}}%
\pgfpathlineto{\pgfqpoint{8.779100in}{1.697499in}}%
\pgfpathlineto{\pgfqpoint{8.773667in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{8.768233in}{1.696905in}}%
\pgfpathlineto{\pgfqpoint{8.762800in}{1.697494in}}%
\pgfpathlineto{\pgfqpoint{8.757367in}{1.698766in}}%
\pgfpathlineto{\pgfqpoint{8.751933in}{1.701081in}}%
\pgfpathlineto{\pgfqpoint{8.746500in}{1.699484in}}%
\pgfpathlineto{\pgfqpoint{8.741067in}{1.697235in}}%
\pgfpathlineto{\pgfqpoint{8.735633in}{1.696432in}}%
\pgfpathlineto{\pgfqpoint{8.730200in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{8.724767in}{1.698036in}}%
\pgfpathlineto{\pgfqpoint{8.719333in}{1.697736in}}%
\pgfpathlineto{\pgfqpoint{8.713900in}{1.701001in}}%
\pgfpathlineto{\pgfqpoint{8.708467in}{1.701046in}}%
\pgfpathlineto{\pgfqpoint{8.703033in}{1.700313in}}%
\pgfpathlineto{\pgfqpoint{8.697600in}{1.700038in}}%
\pgfpathlineto{\pgfqpoint{8.692167in}{1.701073in}}%
\pgfpathlineto{\pgfqpoint{8.686733in}{1.702056in}}%
\pgfpathlineto{\pgfqpoint{8.681300in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{8.675867in}{1.703420in}}%
\pgfpathlineto{\pgfqpoint{8.670433in}{1.703215in}}%
\pgfpathlineto{\pgfqpoint{8.665000in}{1.703884in}}%
\pgfpathlineto{\pgfqpoint{8.659567in}{1.695169in}}%
\pgfpathlineto{\pgfqpoint{8.654133in}{1.693707in}}%
\pgfpathlineto{\pgfqpoint{8.648700in}{1.693429in}}%
\pgfpathlineto{\pgfqpoint{8.643267in}{1.690385in}}%
\pgfpathlineto{\pgfqpoint{8.637833in}{1.690522in}}%
\pgfpathlineto{\pgfqpoint{8.632400in}{1.690004in}}%
\pgfpathlineto{\pgfqpoint{8.626967in}{1.690145in}}%
\pgfpathlineto{\pgfqpoint{8.621533in}{1.679189in}}%
\pgfpathlineto{\pgfqpoint{8.616100in}{1.681171in}}%
\pgfpathlineto{\pgfqpoint{8.610667in}{1.684535in}}%
\pgfpathlineto{\pgfqpoint{8.605233in}{1.683713in}}%
\pgfpathlineto{\pgfqpoint{8.599800in}{1.687731in}}%
\pgfpathlineto{\pgfqpoint{8.594367in}{1.690160in}}%
\pgfpathlineto{\pgfqpoint{8.588933in}{1.689126in}}%
\pgfpathlineto{\pgfqpoint{8.583500in}{1.695319in}}%
\pgfpathlineto{\pgfqpoint{8.578067in}{1.693750in}}%
\pgfpathlineto{\pgfqpoint{8.572633in}{1.686681in}}%
\pgfpathlineto{\pgfqpoint{8.567200in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{8.561767in}{1.692866in}}%
\pgfpathlineto{\pgfqpoint{8.556333in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{8.550900in}{1.691290in}}%
\pgfpathlineto{\pgfqpoint{8.545467in}{1.691786in}}%
\pgfpathlineto{\pgfqpoint{8.540033in}{1.694155in}}%
\pgfpathlineto{\pgfqpoint{8.534600in}{1.694719in}}%
\pgfpathlineto{\pgfqpoint{8.529167in}{1.697481in}}%
\pgfpathlineto{\pgfqpoint{8.523733in}{1.696911in}}%
\pgfpathlineto{\pgfqpoint{8.518300in}{1.697571in}}%
\pgfpathlineto{\pgfqpoint{8.512867in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{8.507433in}{1.707788in}}%
\pgfpathlineto{\pgfqpoint{8.502000in}{1.711812in}}%
\pgfpathlineto{\pgfqpoint{8.496567in}{1.711520in}}%
\pgfpathlineto{\pgfqpoint{8.491133in}{1.716694in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{1.716799in}}%
\pgfpathlineto{\pgfqpoint{8.480267in}{1.716342in}}%
\pgfpathlineto{\pgfqpoint{8.474833in}{1.716765in}}%
\pgfpathlineto{\pgfqpoint{8.469400in}{1.710490in}}%
\pgfpathlineto{\pgfqpoint{8.463967in}{1.711006in}}%
\pgfpathlineto{\pgfqpoint{8.458533in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{8.453100in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{8.447667in}{1.704337in}}%
\pgfpathlineto{\pgfqpoint{8.442233in}{1.703010in}}%
\pgfpathlineto{\pgfqpoint{8.436800in}{1.702041in}}%
\pgfpathlineto{\pgfqpoint{8.431367in}{1.699919in}}%
\pgfpathlineto{\pgfqpoint{8.425933in}{1.698675in}}%
\pgfpathlineto{\pgfqpoint{8.420500in}{1.698219in}}%
\pgfpathlineto{\pgfqpoint{8.415067in}{1.696303in}}%
\pgfpathlineto{\pgfqpoint{8.409633in}{1.698315in}}%
\pgfpathlineto{\pgfqpoint{8.404200in}{1.697810in}}%
\pgfpathlineto{\pgfqpoint{8.398767in}{1.695276in}}%
\pgfpathlineto{\pgfqpoint{8.393333in}{1.693088in}}%
\pgfpathlineto{\pgfqpoint{8.387900in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{8.382467in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{8.377033in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{8.371600in}{1.698573in}}%
\pgfpathlineto{\pgfqpoint{8.366167in}{1.699469in}}%
\pgfpathlineto{\pgfqpoint{8.360733in}{1.700506in}}%
\pgfpathlineto{\pgfqpoint{8.355300in}{1.705063in}}%
\pgfpathlineto{\pgfqpoint{8.349867in}{1.701409in}}%
\pgfpathlineto{\pgfqpoint{8.344433in}{1.704416in}}%
\pgfpathlineto{\pgfqpoint{8.339000in}{1.706190in}}%
\pgfpathlineto{\pgfqpoint{8.333567in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{8.328133in}{1.707204in}}%
\pgfpathlineto{\pgfqpoint{8.322700in}{1.700985in}}%
\pgfpathlineto{\pgfqpoint{8.317267in}{1.702340in}}%
\pgfpathlineto{\pgfqpoint{8.311833in}{1.707428in}}%
\pgfpathlineto{\pgfqpoint{8.306400in}{1.706098in}}%
\pgfpathlineto{\pgfqpoint{8.300967in}{1.704821in}}%
\pgfpathlineto{\pgfqpoint{8.295533in}{1.702224in}}%
\pgfpathlineto{\pgfqpoint{8.290100in}{1.706678in}}%
\pgfpathlineto{\pgfqpoint{8.284667in}{1.704734in}}%
\pgfpathlineto{\pgfqpoint{8.279233in}{1.709098in}}%
\pgfpathlineto{\pgfqpoint{8.273800in}{1.703364in}}%
\pgfpathlineto{\pgfqpoint{8.268367in}{1.699470in}}%
\pgfpathlineto{\pgfqpoint{8.262933in}{1.707825in}}%
\pgfpathlineto{\pgfqpoint{8.257500in}{1.706131in}}%
\pgfpathlineto{\pgfqpoint{8.252067in}{1.704078in}}%
\pgfpathlineto{\pgfqpoint{8.246633in}{1.704540in}}%
\pgfpathlineto{\pgfqpoint{8.241200in}{1.703217in}}%
\pgfpathlineto{\pgfqpoint{8.235767in}{1.701927in}}%
\pgfpathlineto{\pgfqpoint{8.230333in}{1.699936in}}%
\pgfpathlineto{\pgfqpoint{8.224900in}{1.702513in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{1.703574in}}%
\pgfpathlineto{\pgfqpoint{8.214033in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{8.208600in}{1.710868in}}%
\pgfpathlineto{\pgfqpoint{8.203167in}{1.711021in}}%
\pgfpathlineto{\pgfqpoint{8.197733in}{1.711914in}}%
\pgfpathlineto{\pgfqpoint{8.192300in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{8.186867in}{1.719840in}}%
\pgfpathlineto{\pgfqpoint{8.181433in}{1.716735in}}%
\pgfpathlineto{\pgfqpoint{8.176000in}{1.720365in}}%
\pgfpathlineto{\pgfqpoint{8.170567in}{1.720365in}}%
\pgfpathlineto{\pgfqpoint{8.165133in}{1.719111in}}%
\pgfpathlineto{\pgfqpoint{8.159700in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{8.154267in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{8.148833in}{1.705754in}}%
\pgfpathlineto{\pgfqpoint{8.143400in}{1.700779in}}%
\pgfpathlineto{\pgfqpoint{8.137967in}{1.701307in}}%
\pgfpathlineto{\pgfqpoint{8.132533in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{8.127100in}{1.698847in}}%
\pgfpathlineto{\pgfqpoint{8.121667in}{1.699207in}}%
\pgfpathlineto{\pgfqpoint{8.116233in}{1.697756in}}%
\pgfpathlineto{\pgfqpoint{8.110800in}{1.697756in}}%
\pgfpathlineto{\pgfqpoint{8.105367in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{8.099933in}{1.699617in}}%
\pgfpathlineto{\pgfqpoint{8.094500in}{1.702891in}}%
\pgfpathlineto{\pgfqpoint{8.089067in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{8.083633in}{1.712892in}}%
\pgfpathlineto{\pgfqpoint{8.078200in}{1.711182in}}%
\pgfpathlineto{\pgfqpoint{8.072767in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{8.067333in}{1.713524in}}%
\pgfpathlineto{\pgfqpoint{8.061900in}{1.710170in}}%
\pgfpathlineto{\pgfqpoint{8.056467in}{1.713874in}}%
\pgfpathlineto{\pgfqpoint{8.051033in}{1.714664in}}%
\pgfpathlineto{\pgfqpoint{8.045600in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{8.040167in}{1.714273in}}%
\pgfpathlineto{\pgfqpoint{8.034733in}{1.713414in}}%
\pgfpathlineto{\pgfqpoint{8.029300in}{1.709061in}}%
\pgfpathlineto{\pgfqpoint{8.023867in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{8.018433in}{1.704283in}}%
\pgfpathlineto{\pgfqpoint{8.013000in}{1.702833in}}%
\pgfpathlineto{\pgfqpoint{8.007567in}{1.699934in}}%
\pgfpathlineto{\pgfqpoint{8.002133in}{1.697819in}}%
\pgfpathlineto{\pgfqpoint{7.996700in}{1.696120in}}%
\pgfpathlineto{\pgfqpoint{7.991267in}{1.694946in}}%
\pgfpathlineto{\pgfqpoint{7.985833in}{1.693548in}}%
\pgfpathlineto{\pgfqpoint{7.980400in}{1.693361in}}%
\pgfpathlineto{\pgfqpoint{7.974967in}{1.693472in}}%
\pgfpathlineto{\pgfqpoint{7.969533in}{1.694098in}}%
\pgfpathlineto{\pgfqpoint{7.964100in}{1.696586in}}%
\pgfpathlineto{\pgfqpoint{7.958667in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{7.953233in}{1.696589in}}%
\pgfpathlineto{\pgfqpoint{7.947800in}{1.698469in}}%
\pgfpathlineto{\pgfqpoint{7.942367in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{7.936933in}{1.693693in}}%
\pgfpathlineto{\pgfqpoint{7.931500in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{7.926067in}{1.693559in}}%
\pgfpathlineto{\pgfqpoint{7.920633in}{1.692365in}}%
\pgfpathlineto{\pgfqpoint{7.915200in}{1.690707in}}%
\pgfpathlineto{\pgfqpoint{7.909767in}{1.688869in}}%
\pgfpathlineto{\pgfqpoint{7.904333in}{1.688845in}}%
\pgfpathlineto{\pgfqpoint{7.898900in}{1.686760in}}%
\pgfpathlineto{\pgfqpoint{7.893467in}{1.686713in}}%
\pgfpathlineto{\pgfqpoint{7.888033in}{1.686389in}}%
\pgfpathlineto{\pgfqpoint{7.882600in}{1.690699in}}%
\pgfpathlineto{\pgfqpoint{7.877167in}{1.693790in}}%
\pgfpathlineto{\pgfqpoint{7.871733in}{1.694839in}}%
\pgfpathlineto{\pgfqpoint{7.866300in}{1.694941in}}%
\pgfpathlineto{\pgfqpoint{7.860867in}{1.697040in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.697989in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.702115in}}%
\pgfpathlineto{\pgfqpoint{7.844567in}{1.700938in}}%
\pgfpathlineto{\pgfqpoint{7.839133in}{1.708957in}}%
\pgfpathlineto{\pgfqpoint{7.833700in}{1.707088in}}%
\pgfpathlineto{\pgfqpoint{7.828267in}{1.707900in}}%
\pgfpathlineto{\pgfqpoint{7.822833in}{1.707142in}}%
\pgfpathlineto{\pgfqpoint{7.817400in}{1.706537in}}%
\pgfpathlineto{\pgfqpoint{7.811967in}{1.701997in}}%
\pgfpathlineto{\pgfqpoint{7.806533in}{1.701945in}}%
\pgfpathlineto{\pgfqpoint{7.801100in}{1.702570in}}%
\pgfpathlineto{\pgfqpoint{7.795667in}{1.695277in}}%
\pgfpathlineto{\pgfqpoint{7.790233in}{1.693698in}}%
\pgfpathlineto{\pgfqpoint{7.784800in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{7.779367in}{1.688833in}}%
\pgfpathlineto{\pgfqpoint{7.773933in}{1.686173in}}%
\pgfpathlineto{\pgfqpoint{7.768500in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{7.763067in}{1.678990in}}%
\pgfpathlineto{\pgfqpoint{7.757633in}{1.676962in}}%
\pgfpathlineto{\pgfqpoint{7.752200in}{1.677045in}}%
\pgfpathlineto{\pgfqpoint{7.746767in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{7.741333in}{1.670423in}}%
\pgfpathlineto{\pgfqpoint{7.735900in}{1.681193in}}%
\pgfpathlineto{\pgfqpoint{7.730467in}{1.680328in}}%
\pgfpathlineto{\pgfqpoint{7.725033in}{1.681243in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{1.680717in}}%
\pgfpathlineto{\pgfqpoint{7.714167in}{1.681118in}}%
\pgfpathlineto{\pgfqpoint{7.708733in}{1.681186in}}%
\pgfpathlineto{\pgfqpoint{7.703300in}{1.685694in}}%
\pgfpathlineto{\pgfqpoint{7.697867in}{1.684447in}}%
\pgfpathlineto{\pgfqpoint{7.692433in}{1.685614in}}%
\pgfpathlineto{\pgfqpoint{7.687000in}{1.687166in}}%
\pgfpathlineto{\pgfqpoint{7.681567in}{1.688252in}}%
\pgfpathlineto{\pgfqpoint{7.676133in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{7.670700in}{1.696039in}}%
\pgfpathlineto{\pgfqpoint{7.665267in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{7.659833in}{1.697917in}}%
\pgfpathlineto{\pgfqpoint{7.654400in}{1.698880in}}%
\pgfpathlineto{\pgfqpoint{7.648967in}{1.699717in}}%
\pgfpathlineto{\pgfqpoint{7.643533in}{1.699540in}}%
\pgfpathlineto{\pgfqpoint{7.638100in}{1.695884in}}%
\pgfpathlineto{\pgfqpoint{7.632667in}{1.696112in}}%
\pgfpathlineto{\pgfqpoint{7.627233in}{1.697091in}}%
\pgfpathlineto{\pgfqpoint{7.621800in}{1.693424in}}%
\pgfpathlineto{\pgfqpoint{7.616367in}{1.694301in}}%
\pgfpathlineto{\pgfqpoint{7.610933in}{1.693243in}}%
\pgfpathlineto{\pgfqpoint{7.605500in}{1.693937in}}%
\pgfpathlineto{\pgfqpoint{7.600067in}{1.693716in}}%
\pgfpathlineto{\pgfqpoint{7.594633in}{1.688948in}}%
\pgfpathlineto{\pgfqpoint{7.589200in}{1.688639in}}%
\pgfpathlineto{\pgfqpoint{7.583767in}{1.688614in}}%
\pgfpathlineto{\pgfqpoint{7.578333in}{1.691303in}}%
\pgfpathlineto{\pgfqpoint{7.572900in}{1.689779in}}%
\pgfpathlineto{\pgfqpoint{7.567467in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{7.562033in}{1.680519in}}%
\pgfpathlineto{\pgfqpoint{7.556600in}{1.679175in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{1.680253in}}%
\pgfpathlineto{\pgfqpoint{7.545733in}{1.673006in}}%
\pgfpathlineto{\pgfqpoint{7.540300in}{1.672173in}}%
\pgfpathlineto{\pgfqpoint{7.534867in}{1.674343in}}%
\pgfpathlineto{\pgfqpoint{7.529433in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{7.524000in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{7.518567in}{1.667244in}}%
\pgfpathlineto{\pgfqpoint{7.513133in}{1.668698in}}%
\pgfpathlineto{\pgfqpoint{7.507700in}{1.669987in}}%
\pgfpathlineto{\pgfqpoint{7.502267in}{1.673176in}}%
\pgfpathlineto{\pgfqpoint{7.496833in}{1.673140in}}%
\pgfpathlineto{\pgfqpoint{7.491400in}{1.668266in}}%
\pgfpathlineto{\pgfqpoint{7.485967in}{1.668944in}}%
\pgfpathlineto{\pgfqpoint{7.480533in}{1.671082in}}%
\pgfpathlineto{\pgfqpoint{7.475100in}{1.672134in}}%
\pgfpathlineto{\pgfqpoint{7.469667in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{7.464233in}{1.677888in}}%
\pgfpathlineto{\pgfqpoint{7.458800in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{7.453367in}{1.672532in}}%
\pgfpathlineto{\pgfqpoint{7.447933in}{1.675894in}}%
\pgfpathlineto{\pgfqpoint{7.442500in}{1.676232in}}%
\pgfpathlineto{\pgfqpoint{7.437067in}{1.679659in}}%
\pgfpathlineto{\pgfqpoint{7.431633in}{1.689307in}}%
\pgfpathlineto{\pgfqpoint{7.426200in}{1.679192in}}%
\pgfpathlineto{\pgfqpoint{7.420767in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{7.415333in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{7.409900in}{1.677420in}}%
\pgfpathlineto{\pgfqpoint{7.404467in}{1.679553in}}%
\pgfpathlineto{\pgfqpoint{7.399033in}{1.677675in}}%
\pgfpathlineto{\pgfqpoint{7.393600in}{1.685279in}}%
\pgfpathlineto{\pgfqpoint{7.388167in}{1.683136in}}%
\pgfpathlineto{\pgfqpoint{7.382733in}{1.682655in}}%
\pgfpathlineto{\pgfqpoint{7.377300in}{1.680757in}}%
\pgfpathlineto{\pgfqpoint{7.371867in}{1.680094in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{7.361000in}{1.684246in}}%
\pgfpathlineto{\pgfqpoint{7.355567in}{1.680798in}}%
\pgfpathlineto{\pgfqpoint{7.350133in}{1.682903in}}%
\pgfpathlineto{\pgfqpoint{7.344700in}{1.681463in}}%
\pgfpathlineto{\pgfqpoint{7.339267in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{7.333833in}{1.665612in}}%
\pgfpathlineto{\pgfqpoint{7.328400in}{1.660311in}}%
\pgfpathlineto{\pgfqpoint{7.322967in}{1.656662in}}%
\pgfpathlineto{\pgfqpoint{7.317533in}{1.654580in}}%
\pgfpathlineto{\pgfqpoint{7.312100in}{1.642937in}}%
\pgfpathlineto{\pgfqpoint{7.306667in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{7.301233in}{1.631240in}}%
\pgfpathlineto{\pgfqpoint{7.295800in}{1.630680in}}%
\pgfpathlineto{\pgfqpoint{7.290367in}{1.634685in}}%
\pgfpathlineto{\pgfqpoint{7.284933in}{1.636460in}}%
\pgfpathlineto{\pgfqpoint{7.279500in}{1.640090in}}%
\pgfpathlineto{\pgfqpoint{7.274067in}{1.642919in}}%
\pgfpathlineto{\pgfqpoint{7.268633in}{1.645847in}}%
\pgfpathlineto{\pgfqpoint{7.263200in}{1.649168in}}%
\pgfpathlineto{\pgfqpoint{7.257767in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{7.252333in}{1.645031in}}%
\pgfpathlineto{\pgfqpoint{7.246900in}{1.648960in}}%
\pgfpathlineto{\pgfqpoint{7.241467in}{1.649077in}}%
\pgfpathlineto{\pgfqpoint{7.236033in}{1.650840in}}%
\pgfpathlineto{\pgfqpoint{7.230600in}{1.649914in}}%
\pgfpathlineto{\pgfqpoint{7.225167in}{1.649120in}}%
\pgfpathlineto{\pgfqpoint{7.219733in}{1.643423in}}%
\pgfpathlineto{\pgfqpoint{7.214300in}{1.642765in}}%
\pgfpathlineto{\pgfqpoint{7.208867in}{1.643349in}}%
\pgfpathlineto{\pgfqpoint{7.203433in}{1.642228in}}%
\pgfpathlineto{\pgfqpoint{7.198000in}{1.646841in}}%
\pgfpathlineto{\pgfqpoint{7.192567in}{1.655520in}}%
\pgfpathlineto{\pgfqpoint{7.187133in}{1.655520in}}%
\pgfpathlineto{\pgfqpoint{7.181700in}{1.660462in}}%
\pgfpathlineto{\pgfqpoint{7.176267in}{1.660418in}}%
\pgfpathlineto{\pgfqpoint{7.170833in}{1.654045in}}%
\pgfpathlineto{\pgfqpoint{7.165400in}{1.657372in}}%
\pgfpathlineto{\pgfqpoint{7.159967in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{7.154533in}{1.659424in}}%
\pgfpathlineto{\pgfqpoint{7.149100in}{1.655787in}}%
\pgfpathlineto{\pgfqpoint{7.143667in}{1.658639in}}%
\pgfpathlineto{\pgfqpoint{7.138233in}{1.659298in}}%
\pgfpathlineto{\pgfqpoint{7.132800in}{1.657987in}}%
\pgfpathlineto{\pgfqpoint{7.127367in}{1.658004in}}%
\pgfpathlineto{\pgfqpoint{7.121933in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{7.116500in}{1.656657in}}%
\pgfpathlineto{\pgfqpoint{7.111067in}{1.668250in}}%
\pgfpathlineto{\pgfqpoint{7.105633in}{1.663479in}}%
\pgfpathlineto{\pgfqpoint{7.100200in}{1.662384in}}%
\pgfpathlineto{\pgfqpoint{7.094767in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{7.089333in}{1.663930in}}%
\pgfpathlineto{\pgfqpoint{7.083900in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{7.078467in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{7.073033in}{1.664797in}}%
\pgfpathlineto{\pgfqpoint{7.067600in}{1.667578in}}%
\pgfpathlineto{\pgfqpoint{7.062167in}{1.669522in}}%
\pgfpathlineto{\pgfqpoint{7.056733in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{7.051300in}{1.667897in}}%
\pgfpathlineto{\pgfqpoint{7.045867in}{1.674271in}}%
\pgfpathlineto{\pgfqpoint{7.040433in}{1.680210in}}%
\pgfpathlineto{\pgfqpoint{7.035000in}{1.673737in}}%
\pgfpathlineto{\pgfqpoint{7.029567in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{7.024133in}{1.671465in}}%
\pgfpathlineto{\pgfqpoint{7.018700in}{1.669782in}}%
\pgfpathlineto{\pgfqpoint{7.013267in}{1.670439in}}%
\pgfpathlineto{\pgfqpoint{7.007833in}{1.670509in}}%
\pgfpathlineto{\pgfqpoint{7.002400in}{1.673211in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.683088in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.684160in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.685032in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.681938in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.691293in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.696392in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.689628in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.685189in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.685540in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.680906in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.680906in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.679083in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.678425in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.678425in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.678425in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.676364in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.664344in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.654675in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.654675in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.641346in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{6.861133in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.650739in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.661583in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.661583in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.697067in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.697067in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.693152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.801367in}{1.124167in}}{\pgfqpoint{12.544400in}{1.496040in}}{%
\pgfpathmoveto{\pgfqpoint{6.801367in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.801367in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.806800in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.458252in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.433350in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.418101in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.400458in}}%
\pgfpathlineto{\pgfqpoint{6.861133in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.377718in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.365042in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.354608in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.346572in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.337029in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.231031in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.231990in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.220623in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.192258in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.191538in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.201230in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.233224in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.245304in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.243965in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.254560in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.270526in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.275244in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.280025in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.280185in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.278902in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.262751in}}%
\pgfpathlineto{\pgfqpoint{7.002400in}{1.261203in}}%
\pgfpathlineto{\pgfqpoint{7.007833in}{1.252882in}}%
\pgfpathlineto{\pgfqpoint{7.013267in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{7.018700in}{1.255783in}}%
\pgfpathlineto{\pgfqpoint{7.024133in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{7.029567in}{1.217227in}}%
\pgfpathlineto{\pgfqpoint{7.035000in}{1.217290in}}%
\pgfpathlineto{\pgfqpoint{7.040433in}{1.217480in}}%
\pgfpathlineto{\pgfqpoint{7.045867in}{1.220502in}}%
\pgfpathlineto{\pgfqpoint{7.051300in}{1.216579in}}%
\pgfpathlineto{\pgfqpoint{7.056733in}{1.216659in}}%
\pgfpathlineto{\pgfqpoint{7.062167in}{1.217680in}}%
\pgfpathlineto{\pgfqpoint{7.067600in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{7.073033in}{1.216660in}}%
\pgfpathlineto{\pgfqpoint{7.078467in}{1.210737in}}%
\pgfpathlineto{\pgfqpoint{7.083900in}{1.214570in}}%
\pgfpathlineto{\pgfqpoint{7.089333in}{1.212239in}}%
\pgfpathlineto{\pgfqpoint{7.094767in}{1.209805in}}%
\pgfpathlineto{\pgfqpoint{7.100200in}{1.208840in}}%
\pgfpathlineto{\pgfqpoint{7.105633in}{1.206357in}}%
\pgfpathlineto{\pgfqpoint{7.111067in}{1.205046in}}%
\pgfpathlineto{\pgfqpoint{7.116500in}{1.200606in}}%
\pgfpathlineto{\pgfqpoint{7.121933in}{1.199835in}}%
\pgfpathlineto{\pgfqpoint{7.127367in}{1.200305in}}%
\pgfpathlineto{\pgfqpoint{7.132800in}{1.202103in}}%
\pgfpathlineto{\pgfqpoint{7.138233in}{1.208550in}}%
\pgfpathlineto{\pgfqpoint{7.143667in}{1.206029in}}%
\pgfpathlineto{\pgfqpoint{7.149100in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{7.154533in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{7.159967in}{1.207012in}}%
\pgfpathlineto{\pgfqpoint{7.165400in}{1.208956in}}%
\pgfpathlineto{\pgfqpoint{7.170833in}{1.209601in}}%
\pgfpathlineto{\pgfqpoint{7.176267in}{1.211320in}}%
\pgfpathlineto{\pgfqpoint{7.181700in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{7.187133in}{1.218308in}}%
\pgfpathlineto{\pgfqpoint{7.192567in}{1.218211in}}%
\pgfpathlineto{\pgfqpoint{7.198000in}{1.217140in}}%
\pgfpathlineto{\pgfqpoint{7.203433in}{1.213741in}}%
\pgfpathlineto{\pgfqpoint{7.208867in}{1.216071in}}%
\pgfpathlineto{\pgfqpoint{7.214300in}{1.214485in}}%
\pgfpathlineto{\pgfqpoint{7.219733in}{1.212221in}}%
\pgfpathlineto{\pgfqpoint{7.225167in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{7.230600in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{7.236033in}{1.207641in}}%
\pgfpathlineto{\pgfqpoint{7.241467in}{1.201491in}}%
\pgfpathlineto{\pgfqpoint{7.246900in}{1.199832in}}%
\pgfpathlineto{\pgfqpoint{7.252333in}{1.199873in}}%
\pgfpathlineto{\pgfqpoint{7.257767in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{7.263200in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{7.268633in}{1.188397in}}%
\pgfpathlineto{\pgfqpoint{7.274067in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{7.279500in}{1.187776in}}%
\pgfpathlineto{\pgfqpoint{7.284933in}{1.182740in}}%
\pgfpathlineto{\pgfqpoint{7.290367in}{1.186156in}}%
\pgfpathlineto{\pgfqpoint{7.295800in}{1.190157in}}%
\pgfpathlineto{\pgfqpoint{7.301233in}{1.187534in}}%
\pgfpathlineto{\pgfqpoint{7.306667in}{1.189062in}}%
\pgfpathlineto{\pgfqpoint{7.312100in}{1.200847in}}%
\pgfpathlineto{\pgfqpoint{7.317533in}{1.201314in}}%
\pgfpathlineto{\pgfqpoint{7.322967in}{1.203813in}}%
\pgfpathlineto{\pgfqpoint{7.328400in}{1.205100in}}%
\pgfpathlineto{\pgfqpoint{7.333833in}{1.206761in}}%
\pgfpathlineto{\pgfqpoint{7.339267in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{7.344700in}{1.211272in}}%
\pgfpathlineto{\pgfqpoint{7.350133in}{1.210820in}}%
\pgfpathlineto{\pgfqpoint{7.355567in}{1.208890in}}%
\pgfpathlineto{\pgfqpoint{7.361000in}{1.209201in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{1.209273in}}%
\pgfpathlineto{\pgfqpoint{7.371867in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{7.377300in}{1.225024in}}%
\pgfpathlineto{\pgfqpoint{7.382733in}{1.224002in}}%
\pgfpathlineto{\pgfqpoint{7.388167in}{1.224370in}}%
\pgfpathlineto{\pgfqpoint{7.393600in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{7.399033in}{1.241106in}}%
\pgfpathlineto{\pgfqpoint{7.404467in}{1.240962in}}%
\pgfpathlineto{\pgfqpoint{7.409900in}{1.243009in}}%
\pgfpathlineto{\pgfqpoint{7.415333in}{1.245031in}}%
\pgfpathlineto{\pgfqpoint{7.420767in}{1.249581in}}%
\pgfpathlineto{\pgfqpoint{7.426200in}{1.250877in}}%
\pgfpathlineto{\pgfqpoint{7.431633in}{1.252249in}}%
\pgfpathlineto{\pgfqpoint{7.437067in}{1.238037in}}%
\pgfpathlineto{\pgfqpoint{7.442500in}{1.238321in}}%
\pgfpathlineto{\pgfqpoint{7.447933in}{1.239540in}}%
\pgfpathlineto{\pgfqpoint{7.453367in}{1.240684in}}%
\pgfpathlineto{\pgfqpoint{7.458800in}{1.219916in}}%
\pgfpathlineto{\pgfqpoint{7.464233in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{7.469667in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{7.475100in}{1.219093in}}%
\pgfpathlineto{\pgfqpoint{7.480533in}{1.213541in}}%
\pgfpathlineto{\pgfqpoint{7.485967in}{1.213195in}}%
\pgfpathlineto{\pgfqpoint{7.491400in}{1.214496in}}%
\pgfpathlineto{\pgfqpoint{7.496833in}{1.216506in}}%
\pgfpathlineto{\pgfqpoint{7.502267in}{1.216721in}}%
\pgfpathlineto{\pgfqpoint{7.507700in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{7.513133in}{1.214087in}}%
\pgfpathlineto{\pgfqpoint{7.518567in}{1.212884in}}%
\pgfpathlineto{\pgfqpoint{7.524000in}{1.212057in}}%
\pgfpathlineto{\pgfqpoint{7.529433in}{1.211511in}}%
\pgfpathlineto{\pgfqpoint{7.534867in}{1.208168in}}%
\pgfpathlineto{\pgfqpoint{7.540300in}{1.208236in}}%
\pgfpathlineto{\pgfqpoint{7.545733in}{1.208162in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{1.203849in}}%
\pgfpathlineto{\pgfqpoint{7.556600in}{1.198627in}}%
\pgfpathlineto{\pgfqpoint{7.562033in}{1.199505in}}%
\pgfpathlineto{\pgfqpoint{7.567467in}{1.216246in}}%
\pgfpathlineto{\pgfqpoint{7.572900in}{1.216509in}}%
\pgfpathlineto{\pgfqpoint{7.578333in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{7.583767in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{7.589200in}{1.214660in}}%
\pgfpathlineto{\pgfqpoint{7.594633in}{1.213286in}}%
\pgfpathlineto{\pgfqpoint{7.600067in}{1.212747in}}%
\pgfpathlineto{\pgfqpoint{7.605500in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{7.610933in}{1.223840in}}%
\pgfpathlineto{\pgfqpoint{7.616367in}{1.223828in}}%
\pgfpathlineto{\pgfqpoint{7.621800in}{1.223689in}}%
\pgfpathlineto{\pgfqpoint{7.627233in}{1.214992in}}%
\pgfpathlineto{\pgfqpoint{7.632667in}{1.214783in}}%
\pgfpathlineto{\pgfqpoint{7.638100in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{7.643533in}{1.214683in}}%
\pgfpathlineto{\pgfqpoint{7.648967in}{1.213360in}}%
\pgfpathlineto{\pgfqpoint{7.654400in}{1.214175in}}%
\pgfpathlineto{\pgfqpoint{7.659833in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{7.665267in}{1.209149in}}%
\pgfpathlineto{\pgfqpoint{7.670700in}{1.207793in}}%
\pgfpathlineto{\pgfqpoint{7.676133in}{1.207374in}}%
\pgfpathlineto{\pgfqpoint{7.681567in}{1.207197in}}%
\pgfpathlineto{\pgfqpoint{7.687000in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{7.692433in}{1.204308in}}%
\pgfpathlineto{\pgfqpoint{7.697867in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{7.703300in}{1.205862in}}%
\pgfpathlineto{\pgfqpoint{7.708733in}{1.209533in}}%
\pgfpathlineto{\pgfqpoint{7.714167in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{1.209483in}}%
\pgfpathlineto{\pgfqpoint{7.725033in}{1.203364in}}%
\pgfpathlineto{\pgfqpoint{7.730467in}{1.204873in}}%
\pgfpathlineto{\pgfqpoint{7.735900in}{1.204947in}}%
\pgfpathlineto{\pgfqpoint{7.741333in}{1.204912in}}%
\pgfpathlineto{\pgfqpoint{7.746767in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{7.752200in}{1.203374in}}%
\pgfpathlineto{\pgfqpoint{7.757633in}{1.204333in}}%
\pgfpathlineto{\pgfqpoint{7.763067in}{1.205060in}}%
\pgfpathlineto{\pgfqpoint{7.768500in}{1.200894in}}%
\pgfpathlineto{\pgfqpoint{7.773933in}{1.202441in}}%
\pgfpathlineto{\pgfqpoint{7.779367in}{1.199974in}}%
\pgfpathlineto{\pgfqpoint{7.784800in}{1.200104in}}%
\pgfpathlineto{\pgfqpoint{7.790233in}{1.199535in}}%
\pgfpathlineto{\pgfqpoint{7.795667in}{1.202201in}}%
\pgfpathlineto{\pgfqpoint{7.801100in}{1.201783in}}%
\pgfpathlineto{\pgfqpoint{7.806533in}{1.200849in}}%
\pgfpathlineto{\pgfqpoint{7.811967in}{1.202252in}}%
\pgfpathlineto{\pgfqpoint{7.817400in}{1.199771in}}%
\pgfpathlineto{\pgfqpoint{7.822833in}{1.202051in}}%
\pgfpathlineto{\pgfqpoint{7.828267in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{7.833700in}{1.204229in}}%
\pgfpathlineto{\pgfqpoint{7.839133in}{1.211736in}}%
\pgfpathlineto{\pgfqpoint{7.844567in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.211686in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.209636in}}%
\pgfpathlineto{\pgfqpoint{7.860867in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{7.866300in}{1.211519in}}%
\pgfpathlineto{\pgfqpoint{7.871733in}{1.211623in}}%
\pgfpathlineto{\pgfqpoint{7.877167in}{1.211783in}}%
\pgfpathlineto{\pgfqpoint{7.882600in}{1.209772in}}%
\pgfpathlineto{\pgfqpoint{7.888033in}{1.210039in}}%
\pgfpathlineto{\pgfqpoint{7.893467in}{1.209087in}}%
\pgfpathlineto{\pgfqpoint{7.898900in}{1.206250in}}%
\pgfpathlineto{\pgfqpoint{7.904333in}{1.206334in}}%
\pgfpathlineto{\pgfqpoint{7.909767in}{1.207695in}}%
\pgfpathlineto{\pgfqpoint{7.915200in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{7.920633in}{1.208079in}}%
\pgfpathlineto{\pgfqpoint{7.926067in}{1.207259in}}%
\pgfpathlineto{\pgfqpoint{7.931500in}{1.205751in}}%
\pgfpathlineto{\pgfqpoint{7.936933in}{1.207424in}}%
\pgfpathlineto{\pgfqpoint{7.942367in}{1.207768in}}%
\pgfpathlineto{\pgfqpoint{7.947800in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{7.953233in}{1.208684in}}%
\pgfpathlineto{\pgfqpoint{7.958667in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{7.964100in}{1.205782in}}%
\pgfpathlineto{\pgfqpoint{7.969533in}{1.204626in}}%
\pgfpathlineto{\pgfqpoint{7.974967in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{7.980400in}{1.206270in}}%
\pgfpathlineto{\pgfqpoint{7.985833in}{1.206271in}}%
\pgfpathlineto{\pgfqpoint{7.991267in}{1.205994in}}%
\pgfpathlineto{\pgfqpoint{7.996700in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{8.002133in}{1.207427in}}%
\pgfpathlineto{\pgfqpoint{8.007567in}{1.207281in}}%
\pgfpathlineto{\pgfqpoint{8.013000in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{8.018433in}{1.206231in}}%
\pgfpathlineto{\pgfqpoint{8.023867in}{1.209841in}}%
\pgfpathlineto{\pgfqpoint{8.029300in}{1.209637in}}%
\pgfpathlineto{\pgfqpoint{8.034733in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{8.040167in}{1.210396in}}%
\pgfpathlineto{\pgfqpoint{8.045600in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{8.051033in}{1.212134in}}%
\pgfpathlineto{\pgfqpoint{8.056467in}{1.211886in}}%
\pgfpathlineto{\pgfqpoint{8.061900in}{1.211690in}}%
\pgfpathlineto{\pgfqpoint{8.067333in}{1.213556in}}%
\pgfpathlineto{\pgfqpoint{8.072767in}{1.213461in}}%
\pgfpathlineto{\pgfqpoint{8.078200in}{1.214053in}}%
\pgfpathlineto{\pgfqpoint{8.083633in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{8.089067in}{1.210132in}}%
\pgfpathlineto{\pgfqpoint{8.094500in}{1.210747in}}%
\pgfpathlineto{\pgfqpoint{8.099933in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{8.105367in}{1.205659in}}%
\pgfpathlineto{\pgfqpoint{8.110800in}{1.208102in}}%
\pgfpathlineto{\pgfqpoint{8.116233in}{1.208113in}}%
\pgfpathlineto{\pgfqpoint{8.121667in}{1.205003in}}%
\pgfpathlineto{\pgfqpoint{8.127100in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{8.132533in}{1.200502in}}%
\pgfpathlineto{\pgfqpoint{8.137967in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{8.143400in}{1.203119in}}%
\pgfpathlineto{\pgfqpoint{8.148833in}{1.207137in}}%
\pgfpathlineto{\pgfqpoint{8.154267in}{1.204943in}}%
\pgfpathlineto{\pgfqpoint{8.159700in}{1.204622in}}%
\pgfpathlineto{\pgfqpoint{8.165133in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{8.170567in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{8.176000in}{1.203750in}}%
\pgfpathlineto{\pgfqpoint{8.181433in}{1.204585in}}%
\pgfpathlineto{\pgfqpoint{8.186867in}{1.206630in}}%
\pgfpathlineto{\pgfqpoint{8.192300in}{1.206251in}}%
\pgfpathlineto{\pgfqpoint{8.197733in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{8.203167in}{1.204854in}}%
\pgfpathlineto{\pgfqpoint{8.208600in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{8.214033in}{1.202059in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{1.204525in}}%
\pgfpathlineto{\pgfqpoint{8.224900in}{1.204731in}}%
\pgfpathlineto{\pgfqpoint{8.230333in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{8.235767in}{1.206423in}}%
\pgfpathlineto{\pgfqpoint{8.241200in}{1.206454in}}%
\pgfpathlineto{\pgfqpoint{8.246633in}{1.205094in}}%
\pgfpathlineto{\pgfqpoint{8.252067in}{1.205058in}}%
\pgfpathlineto{\pgfqpoint{8.257500in}{1.204857in}}%
\pgfpathlineto{\pgfqpoint{8.262933in}{1.205704in}}%
\pgfpathlineto{\pgfqpoint{8.268367in}{1.203073in}}%
\pgfpathlineto{\pgfqpoint{8.273800in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{8.279233in}{1.201243in}}%
\pgfpathlineto{\pgfqpoint{8.284667in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{8.290100in}{1.200466in}}%
\pgfpathlineto{\pgfqpoint{8.295533in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{8.300967in}{1.197858in}}%
\pgfpathlineto{\pgfqpoint{8.306400in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{8.311833in}{1.199111in}}%
\pgfpathlineto{\pgfqpoint{8.317267in}{1.202064in}}%
\pgfpathlineto{\pgfqpoint{8.322700in}{1.199791in}}%
\pgfpathlineto{\pgfqpoint{8.328133in}{1.203715in}}%
\pgfpathlineto{\pgfqpoint{8.333567in}{1.202387in}}%
\pgfpathlineto{\pgfqpoint{8.339000in}{1.201292in}}%
\pgfpathlineto{\pgfqpoint{8.344433in}{1.200266in}}%
\pgfpathlineto{\pgfqpoint{8.349867in}{1.202609in}}%
\pgfpathlineto{\pgfqpoint{8.355300in}{1.201960in}}%
\pgfpathlineto{\pgfqpoint{8.360733in}{1.200691in}}%
\pgfpathlineto{\pgfqpoint{8.366167in}{1.200174in}}%
\pgfpathlineto{\pgfqpoint{8.371600in}{1.199765in}}%
\pgfpathlineto{\pgfqpoint{8.377033in}{1.196254in}}%
\pgfpathlineto{\pgfqpoint{8.382467in}{1.195704in}}%
\pgfpathlineto{\pgfqpoint{8.387900in}{1.189539in}}%
\pgfpathlineto{\pgfqpoint{8.393333in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{8.398767in}{1.190073in}}%
\pgfpathlineto{\pgfqpoint{8.404200in}{1.190675in}}%
\pgfpathlineto{\pgfqpoint{8.409633in}{1.186663in}}%
\pgfpathlineto{\pgfqpoint{8.415067in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{8.420500in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{8.425933in}{1.193546in}}%
\pgfpathlineto{\pgfqpoint{8.431367in}{1.193668in}}%
\pgfpathlineto{\pgfqpoint{8.436800in}{1.196576in}}%
\pgfpathlineto{\pgfqpoint{8.442233in}{1.198601in}}%
\pgfpathlineto{\pgfqpoint{8.447667in}{1.198814in}}%
\pgfpathlineto{\pgfqpoint{8.453100in}{1.202424in}}%
\pgfpathlineto{\pgfqpoint{8.458533in}{1.202448in}}%
\pgfpathlineto{\pgfqpoint{8.463967in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{8.469400in}{1.202112in}}%
\pgfpathlineto{\pgfqpoint{8.474833in}{1.201766in}}%
\pgfpathlineto{\pgfqpoint{8.480267in}{1.199939in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{1.198336in}}%
\pgfpathlineto{\pgfqpoint{8.491133in}{1.198745in}}%
\pgfpathlineto{\pgfqpoint{8.496567in}{1.202332in}}%
\pgfpathlineto{\pgfqpoint{8.502000in}{1.200235in}}%
\pgfpathlineto{\pgfqpoint{8.507433in}{1.199396in}}%
\pgfpathlineto{\pgfqpoint{8.512867in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{8.518300in}{1.199817in}}%
\pgfpathlineto{\pgfqpoint{8.523733in}{1.200247in}}%
\pgfpathlineto{\pgfqpoint{8.529167in}{1.203484in}}%
\pgfpathlineto{\pgfqpoint{8.534600in}{1.203429in}}%
\pgfpathlineto{\pgfqpoint{8.540033in}{1.202958in}}%
\pgfpathlineto{\pgfqpoint{8.545467in}{1.203110in}}%
\pgfpathlineto{\pgfqpoint{8.550900in}{1.202774in}}%
\pgfpathlineto{\pgfqpoint{8.556333in}{1.196455in}}%
\pgfpathlineto{\pgfqpoint{8.561767in}{1.196557in}}%
\pgfpathlineto{\pgfqpoint{8.567200in}{1.196686in}}%
\pgfpathlineto{\pgfqpoint{8.572633in}{1.195404in}}%
\pgfpathlineto{\pgfqpoint{8.578067in}{1.193116in}}%
\pgfpathlineto{\pgfqpoint{8.583500in}{1.194246in}}%
\pgfpathlineto{\pgfqpoint{8.588933in}{1.190151in}}%
\pgfpathlineto{\pgfqpoint{8.594367in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{8.599800in}{1.194790in}}%
\pgfpathlineto{\pgfqpoint{8.605233in}{1.194436in}}%
\pgfpathlineto{\pgfqpoint{8.610667in}{1.194376in}}%
\pgfpathlineto{\pgfqpoint{8.616100in}{1.194205in}}%
\pgfpathlineto{\pgfqpoint{8.621533in}{1.197589in}}%
\pgfpathlineto{\pgfqpoint{8.626967in}{1.197749in}}%
\pgfpathlineto{\pgfqpoint{8.632400in}{1.196698in}}%
\pgfpathlineto{\pgfqpoint{8.637833in}{1.195886in}}%
\pgfpathlineto{\pgfqpoint{8.643267in}{1.197464in}}%
\pgfpathlineto{\pgfqpoint{8.648700in}{1.196971in}}%
\pgfpathlineto{\pgfqpoint{8.654133in}{1.199882in}}%
\pgfpathlineto{\pgfqpoint{8.659567in}{1.198649in}}%
\pgfpathlineto{\pgfqpoint{8.665000in}{1.200788in}}%
\pgfpathlineto{\pgfqpoint{8.670433in}{1.200912in}}%
\pgfpathlineto{\pgfqpoint{8.675867in}{1.202418in}}%
\pgfpathlineto{\pgfqpoint{8.681300in}{1.201456in}}%
\pgfpathlineto{\pgfqpoint{8.686733in}{1.201980in}}%
\pgfpathlineto{\pgfqpoint{8.692167in}{1.201649in}}%
\pgfpathlineto{\pgfqpoint{8.697600in}{1.201648in}}%
\pgfpathlineto{\pgfqpoint{8.703033in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{8.708467in}{1.199446in}}%
\pgfpathlineto{\pgfqpoint{8.713900in}{1.194509in}}%
\pgfpathlineto{\pgfqpoint{8.719333in}{1.194675in}}%
\pgfpathlineto{\pgfqpoint{8.724767in}{1.191130in}}%
\pgfpathlineto{\pgfqpoint{8.730200in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{8.735633in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{8.741067in}{1.189432in}}%
\pgfpathlineto{\pgfqpoint{8.746500in}{1.187268in}}%
\pgfpathlineto{\pgfqpoint{8.751933in}{1.190740in}}%
\pgfpathlineto{\pgfqpoint{8.757367in}{1.190589in}}%
\pgfpathlineto{\pgfqpoint{8.762800in}{1.191582in}}%
\pgfpathlineto{\pgfqpoint{8.768233in}{1.191359in}}%
\pgfpathlineto{\pgfqpoint{8.773667in}{1.190528in}}%
\pgfpathlineto{\pgfqpoint{8.779100in}{1.191346in}}%
\pgfpathlineto{\pgfqpoint{8.784533in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{8.789967in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{8.795400in}{1.190003in}}%
\pgfpathlineto{\pgfqpoint{8.800833in}{1.189672in}}%
\pgfpathlineto{\pgfqpoint{8.806267in}{1.191296in}}%
\pgfpathlineto{\pgfqpoint{8.811700in}{1.188679in}}%
\pgfpathlineto{\pgfqpoint{8.817133in}{1.190622in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{1.189817in}}%
\pgfpathlineto{\pgfqpoint{8.828000in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{8.833433in}{1.192515in}}%
\pgfpathlineto{\pgfqpoint{8.838867in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{8.844300in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{8.849733in}{1.187977in}}%
\pgfpathlineto{\pgfqpoint{8.855167in}{1.187988in}}%
\pgfpathlineto{\pgfqpoint{8.860600in}{1.188733in}}%
\pgfpathlineto{\pgfqpoint{8.866033in}{1.187770in}}%
\pgfpathlineto{\pgfqpoint{8.871467in}{1.187043in}}%
\pgfpathlineto{\pgfqpoint{8.876900in}{1.184580in}}%
\pgfpathlineto{\pgfqpoint{8.882333in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{8.887767in}{1.181143in}}%
\pgfpathlineto{\pgfqpoint{8.893200in}{1.178119in}}%
\pgfpathlineto{\pgfqpoint{8.898633in}{1.181346in}}%
\pgfpathlineto{\pgfqpoint{8.904067in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{8.909500in}{1.183100in}}%
\pgfpathlineto{\pgfqpoint{8.914933in}{1.183179in}}%
\pgfpathlineto{\pgfqpoint{8.920367in}{1.183506in}}%
\pgfpathlineto{\pgfqpoint{8.925800in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{8.931233in}{1.185429in}}%
\pgfpathlineto{\pgfqpoint{8.936667in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{8.942100in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{8.947533in}{1.199468in}}%
\pgfpathlineto{\pgfqpoint{8.952967in}{1.201262in}}%
\pgfpathlineto{\pgfqpoint{8.958400in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{8.963833in}{1.201146in}}%
\pgfpathlineto{\pgfqpoint{8.969267in}{1.202200in}}%
\pgfpathlineto{\pgfqpoint{8.974700in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{8.980133in}{1.204969in}}%
\pgfpathlineto{\pgfqpoint{8.985567in}{1.204888in}}%
\pgfpathlineto{\pgfqpoint{8.991000in}{1.204318in}}%
\pgfpathlineto{\pgfqpoint{8.996433in}{1.204563in}}%
\pgfpathlineto{\pgfqpoint{9.001867in}{1.204054in}}%
\pgfpathlineto{\pgfqpoint{9.007300in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{9.012733in}{1.193586in}}%
\pgfpathlineto{\pgfqpoint{9.018167in}{1.193098in}}%
\pgfpathlineto{\pgfqpoint{9.023600in}{1.192903in}}%
\pgfpathlineto{\pgfqpoint{9.029033in}{1.191841in}}%
\pgfpathlineto{\pgfqpoint{9.034467in}{1.190049in}}%
\pgfpathlineto{\pgfqpoint{9.039900in}{1.187430in}}%
\pgfpathlineto{\pgfqpoint{9.045333in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{9.050767in}{1.187843in}}%
\pgfpathlineto{\pgfqpoint{9.056200in}{1.189397in}}%
\pgfpathlineto{\pgfqpoint{9.061633in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{9.067067in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{9.072500in}{1.185694in}}%
\pgfpathlineto{\pgfqpoint{9.077933in}{1.185643in}}%
\pgfpathlineto{\pgfqpoint{9.083367in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{9.088800in}{1.185893in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{9.099667in}{1.189796in}}%
\pgfpathlineto{\pgfqpoint{9.105100in}{1.189590in}}%
\pgfpathlineto{\pgfqpoint{9.110533in}{1.192433in}}%
\pgfpathlineto{\pgfqpoint{9.115967in}{1.191100in}}%
\pgfpathlineto{\pgfqpoint{9.121400in}{1.191101in}}%
\pgfpathlineto{\pgfqpoint{9.126833in}{1.192742in}}%
\pgfpathlineto{\pgfqpoint{9.132267in}{1.192608in}}%
\pgfpathlineto{\pgfqpoint{9.137700in}{1.193145in}}%
\pgfpathlineto{\pgfqpoint{9.143133in}{1.193696in}}%
\pgfpathlineto{\pgfqpoint{9.148567in}{1.193672in}}%
\pgfpathlineto{\pgfqpoint{9.154000in}{1.191593in}}%
\pgfpathlineto{\pgfqpoint{9.159433in}{1.191003in}}%
\pgfpathlineto{\pgfqpoint{9.164867in}{1.192487in}}%
\pgfpathlineto{\pgfqpoint{9.170300in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{9.175733in}{1.189250in}}%
\pgfpathlineto{\pgfqpoint{9.181167in}{1.189352in}}%
\pgfpathlineto{\pgfqpoint{9.186600in}{1.186839in}}%
\pgfpathlineto{\pgfqpoint{9.192033in}{1.186958in}}%
\pgfpathlineto{\pgfqpoint{9.197467in}{1.185537in}}%
\pgfpathlineto{\pgfqpoint{9.202900in}{1.185442in}}%
\pgfpathlineto{\pgfqpoint{9.208333in}{1.183441in}}%
\pgfpathlineto{\pgfqpoint{9.213767in}{1.183768in}}%
\pgfpathlineto{\pgfqpoint{9.219200in}{1.183123in}}%
\pgfpathlineto{\pgfqpoint{9.224633in}{1.179427in}}%
\pgfpathlineto{\pgfqpoint{9.230067in}{1.179734in}}%
\pgfpathlineto{\pgfqpoint{9.235500in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{9.240933in}{1.179270in}}%
\pgfpathlineto{\pgfqpoint{9.246367in}{1.178895in}}%
\pgfpathlineto{\pgfqpoint{9.251800in}{1.182368in}}%
\pgfpathlineto{\pgfqpoint{9.257233in}{1.182377in}}%
\pgfpathlineto{\pgfqpoint{9.262667in}{1.181812in}}%
\pgfpathlineto{\pgfqpoint{9.268100in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{9.273533in}{1.181190in}}%
\pgfpathlineto{\pgfqpoint{9.278967in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{9.284400in}{1.182821in}}%
\pgfpathlineto{\pgfqpoint{9.289833in}{1.186328in}}%
\pgfpathlineto{\pgfqpoint{9.295267in}{1.186980in}}%
\pgfpathlineto{\pgfqpoint{9.300700in}{1.186980in}}%
\pgfpathlineto{\pgfqpoint{9.306133in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{9.311567in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{9.317000in}{1.184671in}}%
\pgfpathlineto{\pgfqpoint{9.322433in}{1.187215in}}%
\pgfpathlineto{\pgfqpoint{9.327867in}{1.188022in}}%
\pgfpathlineto{\pgfqpoint{9.333300in}{1.189534in}}%
\pgfpathlineto{\pgfqpoint{9.338733in}{1.189585in}}%
\pgfpathlineto{\pgfqpoint{9.344167in}{1.190762in}}%
\pgfpathlineto{\pgfqpoint{9.349600in}{1.190882in}}%
\pgfpathlineto{\pgfqpoint{9.355033in}{1.190580in}}%
\pgfpathlineto{\pgfqpoint{9.360467in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{9.365900in}{1.190742in}}%
\pgfpathlineto{\pgfqpoint{9.371333in}{1.192015in}}%
\pgfpathlineto{\pgfqpoint{9.376767in}{1.191480in}}%
\pgfpathlineto{\pgfqpoint{9.382200in}{1.189117in}}%
\pgfpathlineto{\pgfqpoint{9.387633in}{1.187734in}}%
\pgfpathlineto{\pgfqpoint{9.393067in}{1.185043in}}%
\pgfpathlineto{\pgfqpoint{9.398500in}{1.184165in}}%
\pgfpathlineto{\pgfqpoint{9.403933in}{1.179861in}}%
\pgfpathlineto{\pgfqpoint{9.409367in}{1.177332in}}%
\pgfpathlineto{\pgfqpoint{9.414800in}{1.177729in}}%
\pgfpathlineto{\pgfqpoint{9.420233in}{1.177527in}}%
\pgfpathlineto{\pgfqpoint{9.425667in}{1.180834in}}%
\pgfpathlineto{\pgfqpoint{9.431100in}{1.180157in}}%
\pgfpathlineto{\pgfqpoint{9.436533in}{1.180173in}}%
\pgfpathlineto{\pgfqpoint{9.441967in}{1.180827in}}%
\pgfpathlineto{\pgfqpoint{9.447400in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{9.452833in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{9.458267in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{9.463700in}{1.186100in}}%
\pgfpathlineto{\pgfqpoint{9.469133in}{1.187477in}}%
\pgfpathlineto{\pgfqpoint{9.474567in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{9.480000in}{1.188391in}}%
\pgfpathlineto{\pgfqpoint{9.485433in}{1.188687in}}%
\pgfpathlineto{\pgfqpoint{9.490867in}{1.188658in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.188741in}}%
\pgfpathlineto{\pgfqpoint{9.501733in}{1.189784in}}%
\pgfpathlineto{\pgfqpoint{9.507167in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{9.512600in}{1.189018in}}%
\pgfpathlineto{\pgfqpoint{9.518033in}{1.190125in}}%
\pgfpathlineto{\pgfqpoint{9.523467in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{9.528900in}{1.190288in}}%
\pgfpathlineto{\pgfqpoint{9.534333in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{9.539767in}{1.189239in}}%
\pgfpathlineto{\pgfqpoint{9.545200in}{1.189141in}}%
\pgfpathlineto{\pgfqpoint{9.550633in}{1.189130in}}%
\pgfpathlineto{\pgfqpoint{9.556067in}{1.188924in}}%
\pgfpathlineto{\pgfqpoint{9.561500in}{1.188039in}}%
\pgfpathlineto{\pgfqpoint{9.566933in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{9.572367in}{1.187881in}}%
\pgfpathlineto{\pgfqpoint{9.577800in}{1.186392in}}%
\pgfpathlineto{\pgfqpoint{9.583233in}{1.187232in}}%
\pgfpathlineto{\pgfqpoint{9.588667in}{1.183116in}}%
\pgfpathlineto{\pgfqpoint{9.594100in}{1.184678in}}%
\pgfpathlineto{\pgfqpoint{9.599533in}{1.186070in}}%
\pgfpathlineto{\pgfqpoint{9.604967in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{9.610400in}{1.184777in}}%
\pgfpathlineto{\pgfqpoint{9.615833in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{9.621267in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{9.626700in}{1.183660in}}%
\pgfpathlineto{\pgfqpoint{9.632133in}{1.185563in}}%
\pgfpathlineto{\pgfqpoint{9.637567in}{1.185308in}}%
\pgfpathlineto{\pgfqpoint{9.643000in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{9.648433in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{9.653867in}{1.191126in}}%
\pgfpathlineto{\pgfqpoint{9.659300in}{1.191638in}}%
\pgfpathlineto{\pgfqpoint{9.664733in}{1.191411in}}%
\pgfpathlineto{\pgfqpoint{9.670167in}{1.192597in}}%
\pgfpathlineto{\pgfqpoint{9.675600in}{1.191840in}}%
\pgfpathlineto{\pgfqpoint{9.681033in}{1.192091in}}%
\pgfpathlineto{\pgfqpoint{9.686467in}{1.192150in}}%
\pgfpathlineto{\pgfqpoint{9.691900in}{1.190721in}}%
\pgfpathlineto{\pgfqpoint{9.697333in}{1.191646in}}%
\pgfpathlineto{\pgfqpoint{9.702767in}{1.190765in}}%
\pgfpathlineto{\pgfqpoint{9.708200in}{1.190549in}}%
\pgfpathlineto{\pgfqpoint{9.713633in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{9.719067in}{1.186828in}}%
\pgfpathlineto{\pgfqpoint{9.724500in}{1.186956in}}%
\pgfpathlineto{\pgfqpoint{9.729933in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{9.735367in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{9.740800in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{9.746233in}{1.186593in}}%
\pgfpathlineto{\pgfqpoint{9.751667in}{1.186743in}}%
\pgfpathlineto{\pgfqpoint{9.757100in}{1.187689in}}%
\pgfpathlineto{\pgfqpoint{9.762533in}{1.189913in}}%
\pgfpathlineto{\pgfqpoint{9.767967in}{1.189547in}}%
\pgfpathlineto{\pgfqpoint{9.773400in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{9.778833in}{1.188838in}}%
\pgfpathlineto{\pgfqpoint{9.784267in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{9.789700in}{1.192083in}}%
\pgfpathlineto{\pgfqpoint{9.795133in}{1.191959in}}%
\pgfpathlineto{\pgfqpoint{9.800567in}{1.192629in}}%
\pgfpathlineto{\pgfqpoint{9.806000in}{1.192955in}}%
\pgfpathlineto{\pgfqpoint{9.811433in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{9.816867in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{9.822300in}{1.190615in}}%
\pgfpathlineto{\pgfqpoint{9.827733in}{1.191031in}}%
\pgfpathlineto{\pgfqpoint{9.833167in}{1.191346in}}%
\pgfpathlineto{\pgfqpoint{9.838600in}{1.190586in}}%
\pgfpathlineto{\pgfqpoint{9.844033in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{9.849467in}{1.189395in}}%
\pgfpathlineto{\pgfqpoint{9.854900in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{9.860333in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{9.865767in}{1.189241in}}%
\pgfpathlineto{\pgfqpoint{9.871200in}{1.189193in}}%
\pgfpathlineto{\pgfqpoint{9.876633in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{9.882067in}{1.190999in}}%
\pgfpathlineto{\pgfqpoint{9.887500in}{1.191613in}}%
\pgfpathlineto{\pgfqpoint{9.892933in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{9.898367in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{9.903800in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{9.909233in}{1.201711in}}%
\pgfpathlineto{\pgfqpoint{9.914667in}{1.201628in}}%
\pgfpathlineto{\pgfqpoint{9.920100in}{1.202512in}}%
\pgfpathlineto{\pgfqpoint{9.925533in}{1.202432in}}%
\pgfpathlineto{\pgfqpoint{9.930967in}{1.203037in}}%
\pgfpathlineto{\pgfqpoint{9.936400in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{9.941833in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{9.947267in}{1.203364in}}%
\pgfpathlineto{\pgfqpoint{9.952700in}{1.203576in}}%
\pgfpathlineto{\pgfqpoint{9.958133in}{1.203759in}}%
\pgfpathlineto{\pgfqpoint{9.963567in}{1.200309in}}%
\pgfpathlineto{\pgfqpoint{9.969000in}{1.190659in}}%
\pgfpathlineto{\pgfqpoint{9.974433in}{1.191184in}}%
\pgfpathlineto{\pgfqpoint{9.979867in}{1.190457in}}%
\pgfpathlineto{\pgfqpoint{9.985300in}{1.189379in}}%
\pgfpathlineto{\pgfqpoint{9.990733in}{1.193967in}}%
\pgfpathlineto{\pgfqpoint{9.996167in}{1.193236in}}%
\pgfpathlineto{\pgfqpoint{10.001600in}{1.189772in}}%
\pgfpathlineto{\pgfqpoint{10.007033in}{1.188865in}}%
\pgfpathlineto{\pgfqpoint{10.012467in}{1.188149in}}%
\pgfpathlineto{\pgfqpoint{10.017900in}{1.188044in}}%
\pgfpathlineto{\pgfqpoint{10.023333in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{10.028767in}{1.191389in}}%
\pgfpathlineto{\pgfqpoint{10.034200in}{1.190412in}}%
\pgfpathlineto{\pgfqpoint{10.039633in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{10.045067in}{1.190030in}}%
\pgfpathlineto{\pgfqpoint{10.050500in}{1.183457in}}%
\pgfpathlineto{\pgfqpoint{10.055933in}{1.183450in}}%
\pgfpathlineto{\pgfqpoint{10.061367in}{1.183791in}}%
\pgfpathlineto{\pgfqpoint{10.066800in}{1.183417in}}%
\pgfpathlineto{\pgfqpoint{10.072233in}{1.186433in}}%
\pgfpathlineto{\pgfqpoint{10.077667in}{1.189794in}}%
\pgfpathlineto{\pgfqpoint{10.083100in}{1.187923in}}%
\pgfpathlineto{\pgfqpoint{10.088533in}{1.186982in}}%
\pgfpathlineto{\pgfqpoint{10.093967in}{1.191082in}}%
\pgfpathlineto{\pgfqpoint{10.099400in}{1.190930in}}%
\pgfpathlineto{\pgfqpoint{10.104833in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{10.110267in}{1.191212in}}%
\pgfpathlineto{\pgfqpoint{10.115700in}{1.191990in}}%
\pgfpathlineto{\pgfqpoint{10.121133in}{1.193571in}}%
\pgfpathlineto{\pgfqpoint{10.126567in}{1.195315in}}%
\pgfpathlineto{\pgfqpoint{10.132000in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{10.137433in}{1.192045in}}%
\pgfpathlineto{\pgfqpoint{10.142867in}{1.192034in}}%
\pgfpathlineto{\pgfqpoint{10.148300in}{1.191748in}}%
\pgfpathlineto{\pgfqpoint{10.153733in}{1.191032in}}%
\pgfpathlineto{\pgfqpoint{10.159167in}{1.191125in}}%
\pgfpathlineto{\pgfqpoint{10.164600in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{10.170033in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{10.175467in}{1.190297in}}%
\pgfpathlineto{\pgfqpoint{10.180900in}{1.187866in}}%
\pgfpathlineto{\pgfqpoint{10.186333in}{1.184868in}}%
\pgfpathlineto{\pgfqpoint{10.191767in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{10.197200in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{10.202633in}{1.185449in}}%
\pgfpathlineto{\pgfqpoint{10.208067in}{1.185821in}}%
\pgfpathlineto{\pgfqpoint{10.213500in}{1.183005in}}%
\pgfpathlineto{\pgfqpoint{10.218933in}{1.182874in}}%
\pgfpathlineto{\pgfqpoint{10.224367in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{10.229800in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{10.235233in}{1.190987in}}%
\pgfpathlineto{\pgfqpoint{10.240667in}{1.192072in}}%
\pgfpathlineto{\pgfqpoint{10.246100in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{10.251533in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{10.256967in}{1.192139in}}%
\pgfpathlineto{\pgfqpoint{10.262400in}{1.191861in}}%
\pgfpathlineto{\pgfqpoint{10.267833in}{1.194765in}}%
\pgfpathlineto{\pgfqpoint{10.273267in}{1.193650in}}%
\pgfpathlineto{\pgfqpoint{10.278700in}{1.194142in}}%
\pgfpathlineto{\pgfqpoint{10.284133in}{1.193204in}}%
\pgfpathlineto{\pgfqpoint{10.289567in}{1.189015in}}%
\pgfpathlineto{\pgfqpoint{10.295000in}{1.189043in}}%
\pgfpathlineto{\pgfqpoint{10.300433in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{10.305867in}{1.188224in}}%
\pgfpathlineto{\pgfqpoint{10.311300in}{1.186543in}}%
\pgfpathlineto{\pgfqpoint{10.316733in}{1.186482in}}%
\pgfpathlineto{\pgfqpoint{10.322167in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{10.327600in}{1.182562in}}%
\pgfpathlineto{\pgfqpoint{10.333033in}{1.183184in}}%
\pgfpathlineto{\pgfqpoint{10.338467in}{1.183465in}}%
\pgfpathlineto{\pgfqpoint{10.343900in}{1.181264in}}%
\pgfpathlineto{\pgfqpoint{10.349333in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{10.354767in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{10.360200in}{1.179654in}}%
\pgfpathlineto{\pgfqpoint{10.365633in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{10.371067in}{1.181553in}}%
\pgfpathlineto{\pgfqpoint{10.376500in}{1.182411in}}%
\pgfpathlineto{\pgfqpoint{10.381933in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{10.387367in}{1.188059in}}%
\pgfpathlineto{\pgfqpoint{10.392800in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{10.398233in}{1.187505in}}%
\pgfpathlineto{\pgfqpoint{10.403667in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{10.409100in}{1.187825in}}%
\pgfpathlineto{\pgfqpoint{10.414533in}{1.187977in}}%
\pgfpathlineto{\pgfqpoint{10.419967in}{1.187499in}}%
\pgfpathlineto{\pgfqpoint{10.425400in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{10.430833in}{1.187617in}}%
\pgfpathlineto{\pgfqpoint{10.436267in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{10.441700in}{1.189620in}}%
\pgfpathlineto{\pgfqpoint{10.447133in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{10.452567in}{1.184431in}}%
\pgfpathlineto{\pgfqpoint{10.458000in}{1.184520in}}%
\pgfpathlineto{\pgfqpoint{10.463433in}{1.184712in}}%
\pgfpathlineto{\pgfqpoint{10.468867in}{1.184791in}}%
\pgfpathlineto{\pgfqpoint{10.474300in}{1.183833in}}%
\pgfpathlineto{\pgfqpoint{10.479733in}{1.184336in}}%
\pgfpathlineto{\pgfqpoint{10.485167in}{1.186493in}}%
\pgfpathlineto{\pgfqpoint{10.490600in}{1.185825in}}%
\pgfpathlineto{\pgfqpoint{10.496033in}{1.185581in}}%
\pgfpathlineto{\pgfqpoint{10.501467in}{1.182961in}}%
\pgfpathlineto{\pgfqpoint{10.506900in}{1.183647in}}%
\pgfpathlineto{\pgfqpoint{10.512333in}{1.183462in}}%
\pgfpathlineto{\pgfqpoint{10.517767in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{10.523200in}{1.189961in}}%
\pgfpathlineto{\pgfqpoint{10.528633in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{10.534067in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{10.539500in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.188854in}}%
\pgfpathlineto{\pgfqpoint{10.550367in}{1.187929in}}%
\pgfpathlineto{\pgfqpoint{10.555800in}{1.187835in}}%
\pgfpathlineto{\pgfqpoint{10.561233in}{1.188485in}}%
\pgfpathlineto{\pgfqpoint{10.566667in}{1.189184in}}%
\pgfpathlineto{\pgfqpoint{10.572100in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{10.577533in}{1.188278in}}%
\pgfpathlineto{\pgfqpoint{10.582967in}{1.188373in}}%
\pgfpathlineto{\pgfqpoint{10.588400in}{1.188362in}}%
\pgfpathlineto{\pgfqpoint{10.593833in}{1.188398in}}%
\pgfpathlineto{\pgfqpoint{10.599267in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{10.604700in}{1.186944in}}%
\pgfpathlineto{\pgfqpoint{10.610133in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{10.615567in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{10.621000in}{1.188406in}}%
\pgfpathlineto{\pgfqpoint{10.626433in}{1.187518in}}%
\pgfpathlineto{\pgfqpoint{10.631867in}{1.186751in}}%
\pgfpathlineto{\pgfqpoint{10.637300in}{1.183639in}}%
\pgfpathlineto{\pgfqpoint{10.642733in}{1.180868in}}%
\pgfpathlineto{\pgfqpoint{10.648167in}{1.180995in}}%
\pgfpathlineto{\pgfqpoint{10.653600in}{1.181155in}}%
\pgfpathlineto{\pgfqpoint{10.659033in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{10.664467in}{1.184350in}}%
\pgfpathlineto{\pgfqpoint{10.669900in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{10.675333in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{10.680767in}{1.183556in}}%
\pgfpathlineto{\pgfqpoint{10.686200in}{1.186382in}}%
\pgfpathlineto{\pgfqpoint{10.691633in}{1.188152in}}%
\pgfpathlineto{\pgfqpoint{10.697067in}{1.187176in}}%
\pgfpathlineto{\pgfqpoint{10.702500in}{1.187125in}}%
\pgfpathlineto{\pgfqpoint{10.707933in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{10.713367in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{10.718800in}{1.187141in}}%
\pgfpathlineto{\pgfqpoint{10.724233in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{10.729667in}{1.184251in}}%
\pgfpathlineto{\pgfqpoint{10.735100in}{1.184004in}}%
\pgfpathlineto{\pgfqpoint{10.740533in}{1.182505in}}%
\pgfpathlineto{\pgfqpoint{10.745967in}{1.178379in}}%
\pgfpathlineto{\pgfqpoint{10.751400in}{1.174562in}}%
\pgfpathlineto{\pgfqpoint{10.756833in}{1.172796in}}%
\pgfpathlineto{\pgfqpoint{10.762267in}{1.175820in}}%
\pgfpathlineto{\pgfqpoint{10.767700in}{1.178544in}}%
\pgfpathlineto{\pgfqpoint{10.773133in}{1.179186in}}%
\pgfpathlineto{\pgfqpoint{10.778567in}{1.178818in}}%
\pgfpathlineto{\pgfqpoint{10.784000in}{1.179156in}}%
\pgfpathlineto{\pgfqpoint{10.789433in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{10.794867in}{1.179300in}}%
\pgfpathlineto{\pgfqpoint{10.800300in}{1.178887in}}%
\pgfpathlineto{\pgfqpoint{10.805733in}{1.178803in}}%
\pgfpathlineto{\pgfqpoint{10.811167in}{1.179059in}}%
\pgfpathlineto{\pgfqpoint{10.816600in}{1.179033in}}%
\pgfpathlineto{\pgfqpoint{10.822033in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{10.827467in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{10.832900in}{1.178334in}}%
\pgfpathlineto{\pgfqpoint{10.838333in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{10.843767in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{10.849200in}{1.178115in}}%
\pgfpathlineto{\pgfqpoint{10.854633in}{1.176319in}}%
\pgfpathlineto{\pgfqpoint{10.860067in}{1.178009in}}%
\pgfpathlineto{\pgfqpoint{10.865500in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{10.870933in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{10.876367in}{1.176442in}}%
\pgfpathlineto{\pgfqpoint{10.881800in}{1.177405in}}%
\pgfpathlineto{\pgfqpoint{10.887233in}{1.176027in}}%
\pgfpathlineto{\pgfqpoint{10.892667in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{10.898100in}{1.173365in}}%
\pgfpathlineto{\pgfqpoint{10.903533in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{10.908967in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{10.914400in}{1.173418in}}%
\pgfpathlineto{\pgfqpoint{10.919833in}{1.172010in}}%
\pgfpathlineto{\pgfqpoint{10.925267in}{1.172043in}}%
\pgfpathlineto{\pgfqpoint{10.930700in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{10.936133in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{10.941567in}{1.175166in}}%
\pgfpathlineto{\pgfqpoint{10.947000in}{1.175010in}}%
\pgfpathlineto{\pgfqpoint{10.952433in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{10.957867in}{1.180950in}}%
\pgfpathlineto{\pgfqpoint{10.963300in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{10.968733in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{10.974167in}{1.183670in}}%
\pgfpathlineto{\pgfqpoint{10.979600in}{1.183796in}}%
\pgfpathlineto{\pgfqpoint{10.985033in}{1.183757in}}%
\pgfpathlineto{\pgfqpoint{10.990467in}{1.183123in}}%
\pgfpathlineto{\pgfqpoint{10.995900in}{1.182870in}}%
\pgfpathlineto{\pgfqpoint{11.001333in}{1.180964in}}%
\pgfpathlineto{\pgfqpoint{11.006767in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{11.012200in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{11.017633in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{11.023067in}{1.175652in}}%
\pgfpathlineto{\pgfqpoint{11.028500in}{1.173361in}}%
\pgfpathlineto{\pgfqpoint{11.033933in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{11.039367in}{1.175441in}}%
\pgfpathlineto{\pgfqpoint{11.044800in}{1.175894in}}%
\pgfpathlineto{\pgfqpoint{11.050233in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{11.055667in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{11.061100in}{1.177397in}}%
\pgfpathlineto{\pgfqpoint{11.066533in}{1.179648in}}%
\pgfpathlineto{\pgfqpoint{11.071967in}{1.179369in}}%
\pgfpathlineto{\pgfqpoint{11.077400in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{11.082833in}{1.179586in}}%
\pgfpathlineto{\pgfqpoint{11.088267in}{1.179861in}}%
\pgfpathlineto{\pgfqpoint{11.093700in}{1.180514in}}%
\pgfpathlineto{\pgfqpoint{11.099133in}{1.177028in}}%
\pgfpathlineto{\pgfqpoint{11.104567in}{1.176957in}}%
\pgfpathlineto{\pgfqpoint{11.110000in}{1.178317in}}%
\pgfpathlineto{\pgfqpoint{11.115433in}{1.179351in}}%
\pgfpathlineto{\pgfqpoint{11.120867in}{1.181162in}}%
\pgfpathlineto{\pgfqpoint{11.126300in}{1.177655in}}%
\pgfpathlineto{\pgfqpoint{11.131733in}{1.178038in}}%
\pgfpathlineto{\pgfqpoint{11.137167in}{1.178306in}}%
\pgfpathlineto{\pgfqpoint{11.142600in}{1.178523in}}%
\pgfpathlineto{\pgfqpoint{11.148033in}{1.178331in}}%
\pgfpathlineto{\pgfqpoint{11.153467in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{11.158900in}{1.179440in}}%
\pgfpathlineto{\pgfqpoint{11.164333in}{1.179345in}}%
\pgfpathlineto{\pgfqpoint{11.169767in}{1.177655in}}%
\pgfpathlineto{\pgfqpoint{11.175200in}{1.176082in}}%
\pgfpathlineto{\pgfqpoint{11.180633in}{1.174838in}}%
\pgfpathlineto{\pgfqpoint{11.186067in}{1.178645in}}%
\pgfpathlineto{\pgfqpoint{11.191500in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{11.196933in}{1.178128in}}%
\pgfpathlineto{\pgfqpoint{11.202367in}{1.177695in}}%
\pgfpathlineto{\pgfqpoint{11.207800in}{1.177807in}}%
\pgfpathlineto{\pgfqpoint{11.213233in}{1.175443in}}%
\pgfpathlineto{\pgfqpoint{11.218667in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{11.224100in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{11.229533in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{11.234967in}{1.176057in}}%
\pgfpathlineto{\pgfqpoint{11.240400in}{1.174293in}}%
\pgfpathlineto{\pgfqpoint{11.245833in}{1.168791in}}%
\pgfpathlineto{\pgfqpoint{11.251267in}{1.168418in}}%
\pgfpathlineto{\pgfqpoint{11.256700in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{11.262133in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{11.267567in}{1.173322in}}%
\pgfpathlineto{\pgfqpoint{11.273000in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{11.278433in}{1.175149in}}%
\pgfpathlineto{\pgfqpoint{11.283867in}{1.174555in}}%
\pgfpathlineto{\pgfqpoint{11.289300in}{1.174550in}}%
\pgfpathlineto{\pgfqpoint{11.294733in}{1.174922in}}%
\pgfpathlineto{\pgfqpoint{11.300167in}{1.174467in}}%
\pgfpathlineto{\pgfqpoint{11.305600in}{1.174741in}}%
\pgfpathlineto{\pgfqpoint{11.311033in}{1.174550in}}%
\pgfpathlineto{\pgfqpoint{11.316467in}{1.170808in}}%
\pgfpathlineto{\pgfqpoint{11.321900in}{1.171582in}}%
\pgfpathlineto{\pgfqpoint{11.327333in}{1.171742in}}%
\pgfpathlineto{\pgfqpoint{11.332767in}{1.170054in}}%
\pgfpathlineto{\pgfqpoint{11.338200in}{1.170162in}}%
\pgfpathlineto{\pgfqpoint{11.343633in}{1.172489in}}%
\pgfpathlineto{\pgfqpoint{11.349067in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{11.354500in}{1.176796in}}%
\pgfpathlineto{\pgfqpoint{11.359933in}{1.178266in}}%
\pgfpathlineto{\pgfqpoint{11.365367in}{1.180061in}}%
\pgfpathlineto{\pgfqpoint{11.370800in}{1.179919in}}%
\pgfpathlineto{\pgfqpoint{11.376233in}{1.180431in}}%
\pgfpathlineto{\pgfqpoint{11.381667in}{1.181688in}}%
\pgfpathlineto{\pgfqpoint{11.387100in}{1.181698in}}%
\pgfpathlineto{\pgfqpoint{11.392533in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{11.397967in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{11.403400in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{11.408833in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{11.414267in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{11.419700in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{11.425133in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{11.430567in}{1.181044in}}%
\pgfpathlineto{\pgfqpoint{11.436000in}{1.180318in}}%
\pgfpathlineto{\pgfqpoint{11.441433in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{11.446867in}{1.179867in}}%
\pgfpathlineto{\pgfqpoint{11.452300in}{1.180280in}}%
\pgfpathlineto{\pgfqpoint{11.457733in}{1.180006in}}%
\pgfpathlineto{\pgfqpoint{11.463167in}{1.179987in}}%
\pgfpathlineto{\pgfqpoint{11.468600in}{1.179686in}}%
\pgfpathlineto{\pgfqpoint{11.474033in}{1.175769in}}%
\pgfpathlineto{\pgfqpoint{11.479467in}{1.175687in}}%
\pgfpathlineto{\pgfqpoint{11.484900in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{11.490333in}{1.176707in}}%
\pgfpathlineto{\pgfqpoint{11.495767in}{1.176850in}}%
\pgfpathlineto{\pgfqpoint{11.501200in}{1.176842in}}%
\pgfpathlineto{\pgfqpoint{11.506633in}{1.175507in}}%
\pgfpathlineto{\pgfqpoint{11.512067in}{1.175280in}}%
\pgfpathlineto{\pgfqpoint{11.517500in}{1.175275in}}%
\pgfpathlineto{\pgfqpoint{11.522933in}{1.175254in}}%
\pgfpathlineto{\pgfqpoint{11.528367in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{11.533800in}{1.172913in}}%
\pgfpathlineto{\pgfqpoint{11.539233in}{1.173324in}}%
\pgfpathlineto{\pgfqpoint{11.544667in}{1.172320in}}%
\pgfpathlineto{\pgfqpoint{11.550100in}{1.172693in}}%
\pgfpathlineto{\pgfqpoint{11.555533in}{1.171976in}}%
\pgfpathlineto{\pgfqpoint{11.560967in}{1.172098in}}%
\pgfpathlineto{\pgfqpoint{11.566400in}{1.173382in}}%
\pgfpathlineto{\pgfqpoint{11.571833in}{1.173723in}}%
\pgfpathlineto{\pgfqpoint{11.577267in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{11.582700in}{1.174707in}}%
\pgfpathlineto{\pgfqpoint{11.588133in}{1.174291in}}%
\pgfpathlineto{\pgfqpoint{11.593567in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{11.599000in}{1.180169in}}%
\pgfpathlineto{\pgfqpoint{11.604433in}{1.182764in}}%
\pgfpathlineto{\pgfqpoint{11.609867in}{1.183046in}}%
\pgfpathlineto{\pgfqpoint{11.615300in}{1.183231in}}%
\pgfpathlineto{\pgfqpoint{11.620733in}{1.183229in}}%
\pgfpathlineto{\pgfqpoint{11.626167in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{11.631600in}{1.182187in}}%
\pgfpathlineto{\pgfqpoint{11.637033in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{11.642467in}{1.187356in}}%
\pgfpathlineto{\pgfqpoint{11.647900in}{1.187840in}}%
\pgfpathlineto{\pgfqpoint{11.653333in}{1.185051in}}%
\pgfpathlineto{\pgfqpoint{11.658767in}{1.184696in}}%
\pgfpathlineto{\pgfqpoint{11.664200in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{11.669633in}{1.184130in}}%
\pgfpathlineto{\pgfqpoint{11.675067in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{11.680500in}{1.185259in}}%
\pgfpathlineto{\pgfqpoint{11.685933in}{1.189013in}}%
\pgfpathlineto{\pgfqpoint{11.691367in}{1.188992in}}%
\pgfpathlineto{\pgfqpoint{11.696800in}{1.187657in}}%
\pgfpathlineto{\pgfqpoint{11.702233in}{1.185982in}}%
\pgfpathlineto{\pgfqpoint{11.707667in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{11.713100in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{11.718533in}{1.186796in}}%
\pgfpathlineto{\pgfqpoint{11.723967in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{11.729400in}{1.186634in}}%
\pgfpathlineto{\pgfqpoint{11.734833in}{1.186635in}}%
\pgfpathlineto{\pgfqpoint{11.740267in}{1.185879in}}%
\pgfpathlineto{\pgfqpoint{11.745700in}{1.182911in}}%
\pgfpathlineto{\pgfqpoint{11.751133in}{1.182895in}}%
\pgfpathlineto{\pgfqpoint{11.756567in}{1.183824in}}%
\pgfpathlineto{\pgfqpoint{11.762000in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{11.767433in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{11.772867in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{11.778300in}{1.185565in}}%
\pgfpathlineto{\pgfqpoint{11.783733in}{1.185644in}}%
\pgfpathlineto{\pgfqpoint{11.789167in}{1.184706in}}%
\pgfpathlineto{\pgfqpoint{11.794600in}{1.184637in}}%
\pgfpathlineto{\pgfqpoint{11.800033in}{1.184640in}}%
\pgfpathlineto{\pgfqpoint{11.805467in}{1.183095in}}%
\pgfpathlineto{\pgfqpoint{11.810900in}{1.183206in}}%
\pgfpathlineto{\pgfqpoint{11.816333in}{1.182288in}}%
\pgfpathlineto{\pgfqpoint{11.821767in}{1.182253in}}%
\pgfpathlineto{\pgfqpoint{11.827200in}{1.181660in}}%
\pgfpathlineto{\pgfqpoint{11.832633in}{1.180160in}}%
\pgfpathlineto{\pgfqpoint{11.838067in}{1.177467in}}%
\pgfpathlineto{\pgfqpoint{11.843500in}{1.176624in}}%
\pgfpathlineto{\pgfqpoint{11.848933in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{11.854367in}{1.180789in}}%
\pgfpathlineto{\pgfqpoint{11.859800in}{1.180869in}}%
\pgfpathlineto{\pgfqpoint{11.865233in}{1.184958in}}%
\pgfpathlineto{\pgfqpoint{11.870667in}{1.185964in}}%
\pgfpathlineto{\pgfqpoint{11.876100in}{1.185991in}}%
\pgfpathlineto{\pgfqpoint{11.881533in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{11.886967in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{11.892400in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{11.897833in}{1.187160in}}%
\pgfpathlineto{\pgfqpoint{11.903267in}{1.188611in}}%
\pgfpathlineto{\pgfqpoint{11.908700in}{1.189231in}}%
\pgfpathlineto{\pgfqpoint{11.914133in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{11.919567in}{1.187614in}}%
\pgfpathlineto{\pgfqpoint{11.925000in}{1.185480in}}%
\pgfpathlineto{\pgfqpoint{11.930433in}{1.184465in}}%
\pgfpathlineto{\pgfqpoint{11.935867in}{1.188229in}}%
\pgfpathlineto{\pgfqpoint{11.941300in}{1.189634in}}%
\pgfpathlineto{\pgfqpoint{11.946733in}{1.188020in}}%
\pgfpathlineto{\pgfqpoint{11.952167in}{1.189516in}}%
\pgfpathlineto{\pgfqpoint{11.957600in}{1.189409in}}%
\pgfpathlineto{\pgfqpoint{11.963033in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{11.968467in}{1.188890in}}%
\pgfpathlineto{\pgfqpoint{11.973900in}{1.188944in}}%
\pgfpathlineto{\pgfqpoint{11.979333in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{11.984767in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{11.990200in}{1.188984in}}%
\pgfpathlineto{\pgfqpoint{11.995633in}{1.187217in}}%
\pgfpathlineto{\pgfqpoint{12.001067in}{1.187205in}}%
\pgfpathlineto{\pgfqpoint{12.006500in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{12.011933in}{1.185411in}}%
\pgfpathlineto{\pgfqpoint{12.017367in}{1.185773in}}%
\pgfpathlineto{\pgfqpoint{12.022800in}{1.186842in}}%
\pgfpathlineto{\pgfqpoint{12.028233in}{1.185442in}}%
\pgfpathlineto{\pgfqpoint{12.033667in}{1.185020in}}%
\pgfpathlineto{\pgfqpoint{12.039100in}{1.184273in}}%
\pgfpathlineto{\pgfqpoint{12.044533in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{12.049967in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{12.055400in}{1.181766in}}%
\pgfpathlineto{\pgfqpoint{12.060833in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{12.066267in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{12.071700in}{1.181352in}}%
\pgfpathlineto{\pgfqpoint{12.077133in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{12.082567in}{1.179945in}}%
\pgfpathlineto{\pgfqpoint{12.088000in}{1.180368in}}%
\pgfpathlineto{\pgfqpoint{12.093433in}{1.180597in}}%
\pgfpathlineto{\pgfqpoint{12.098867in}{1.181115in}}%
\pgfpathlineto{\pgfqpoint{12.104300in}{1.180519in}}%
\pgfpathlineto{\pgfqpoint{12.109733in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{12.115167in}{1.180549in}}%
\pgfpathlineto{\pgfqpoint{12.120600in}{1.179249in}}%
\pgfpathlineto{\pgfqpoint{12.126033in}{1.179334in}}%
\pgfpathlineto{\pgfqpoint{12.131467in}{1.180490in}}%
\pgfpathlineto{\pgfqpoint{12.136900in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{12.142333in}{1.181238in}}%
\pgfpathlineto{\pgfqpoint{12.147767in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{12.153200in}{1.181127in}}%
\pgfpathlineto{\pgfqpoint{12.158633in}{1.180802in}}%
\pgfpathlineto{\pgfqpoint{12.164067in}{1.180694in}}%
\pgfpathlineto{\pgfqpoint{12.169500in}{1.180268in}}%
\pgfpathlineto{\pgfqpoint{12.174933in}{1.179382in}}%
\pgfpathlineto{\pgfqpoint{12.180367in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{12.185800in}{1.178815in}}%
\pgfpathlineto{\pgfqpoint{12.191233in}{1.175663in}}%
\pgfpathlineto{\pgfqpoint{12.196667in}{1.176245in}}%
\pgfpathlineto{\pgfqpoint{12.202100in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{12.207533in}{1.174322in}}%
\pgfpathlineto{\pgfqpoint{12.212967in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{12.218400in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{12.223833in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{12.229267in}{1.179880in}}%
\pgfpathlineto{\pgfqpoint{12.234700in}{1.179735in}}%
\pgfpathlineto{\pgfqpoint{12.240133in}{1.179834in}}%
\pgfpathlineto{\pgfqpoint{12.245567in}{1.179915in}}%
\pgfpathlineto{\pgfqpoint{12.251000in}{1.180415in}}%
\pgfpathlineto{\pgfqpoint{12.256433in}{1.180031in}}%
\pgfpathlineto{\pgfqpoint{12.261867in}{1.178492in}}%
\pgfpathlineto{\pgfqpoint{12.267300in}{1.178579in}}%
\pgfpathlineto{\pgfqpoint{12.272733in}{1.177349in}}%
\pgfpathlineto{\pgfqpoint{12.278167in}{1.172955in}}%
\pgfpathlineto{\pgfqpoint{12.283600in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{12.289033in}{1.173401in}}%
\pgfpathlineto{\pgfqpoint{12.294467in}{1.173221in}}%
\pgfpathlineto{\pgfqpoint{12.299900in}{1.173689in}}%
\pgfpathlineto{\pgfqpoint{12.305333in}{1.174410in}}%
\pgfpathlineto{\pgfqpoint{12.310767in}{1.175531in}}%
\pgfpathlineto{\pgfqpoint{12.316200in}{1.174585in}}%
\pgfpathlineto{\pgfqpoint{12.321633in}{1.175809in}}%
\pgfpathlineto{\pgfqpoint{12.327067in}{1.176009in}}%
\pgfpathlineto{\pgfqpoint{12.332500in}{1.176437in}}%
\pgfpathlineto{\pgfqpoint{12.337933in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{12.343367in}{1.177182in}}%
\pgfpathlineto{\pgfqpoint{12.348800in}{1.177692in}}%
\pgfpathlineto{\pgfqpoint{12.354233in}{1.177640in}}%
\pgfpathlineto{\pgfqpoint{12.359667in}{1.178387in}}%
\pgfpathlineto{\pgfqpoint{12.365100in}{1.178540in}}%
\pgfpathlineto{\pgfqpoint{12.370533in}{1.178495in}}%
\pgfpathlineto{\pgfqpoint{12.375967in}{1.181188in}}%
\pgfpathlineto{\pgfqpoint{12.381400in}{1.180021in}}%
\pgfpathlineto{\pgfqpoint{12.386833in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{12.392267in}{1.180064in}}%
\pgfpathlineto{\pgfqpoint{12.397700in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{12.403133in}{1.179087in}}%
\pgfpathlineto{\pgfqpoint{12.408567in}{1.179677in}}%
\pgfpathlineto{\pgfqpoint{12.414000in}{1.180070in}}%
\pgfpathlineto{\pgfqpoint{12.419433in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{12.424867in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{12.430300in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{12.435733in}{1.175901in}}%
\pgfpathlineto{\pgfqpoint{12.441167in}{1.175773in}}%
\pgfpathlineto{\pgfqpoint{12.446600in}{1.176775in}}%
\pgfpathlineto{\pgfqpoint{12.452033in}{1.176633in}}%
\pgfpathlineto{\pgfqpoint{12.457467in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{12.462900in}{1.176832in}}%
\pgfpathlineto{\pgfqpoint{12.468333in}{1.175586in}}%
\pgfpathlineto{\pgfqpoint{12.473767in}{1.174975in}}%
\pgfpathlineto{\pgfqpoint{12.479200in}{1.174588in}}%
\pgfpathlineto{\pgfqpoint{12.484633in}{1.174240in}}%
\pgfpathlineto{\pgfqpoint{12.490067in}{1.173140in}}%
\pgfpathlineto{\pgfqpoint{12.495500in}{1.174134in}}%
\pgfpathlineto{\pgfqpoint{12.500933in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{12.506367in}{1.172782in}}%
\pgfpathlineto{\pgfqpoint{12.511800in}{1.172721in}}%
\pgfpathlineto{\pgfqpoint{12.517233in}{1.170604in}}%
\pgfpathlineto{\pgfqpoint{12.522667in}{1.170209in}}%
\pgfpathlineto{\pgfqpoint{12.528100in}{1.170257in}}%
\pgfpathlineto{\pgfqpoint{12.533533in}{1.170132in}}%
\pgfpathlineto{\pgfqpoint{12.538967in}{1.169849in}}%
\pgfpathlineto{\pgfqpoint{12.544400in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{12.544400in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{12.544400in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{12.538967in}{1.156711in}}%
\pgfpathlineto{\pgfqpoint{12.533533in}{1.157334in}}%
\pgfpathlineto{\pgfqpoint{12.528100in}{1.157450in}}%
\pgfpathlineto{\pgfqpoint{12.522667in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{12.517233in}{1.157638in}}%
\pgfpathlineto{\pgfqpoint{12.511800in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{12.506367in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{12.500933in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{12.495500in}{1.159693in}}%
\pgfpathlineto{\pgfqpoint{12.490067in}{1.159603in}}%
\pgfpathlineto{\pgfqpoint{12.484633in}{1.160576in}}%
\pgfpathlineto{\pgfqpoint{12.479200in}{1.160588in}}%
\pgfpathlineto{\pgfqpoint{12.473767in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{12.468333in}{1.161851in}}%
\pgfpathlineto{\pgfqpoint{12.462900in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{12.457467in}{1.165347in}}%
\pgfpathlineto{\pgfqpoint{12.452033in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{12.446600in}{1.167314in}}%
\pgfpathlineto{\pgfqpoint{12.441167in}{1.166177in}}%
\pgfpathlineto{\pgfqpoint{12.435733in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{12.430300in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{12.424867in}{1.165827in}}%
\pgfpathlineto{\pgfqpoint{12.419433in}{1.162990in}}%
\pgfpathlineto{\pgfqpoint{12.414000in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{12.408567in}{1.162582in}}%
\pgfpathlineto{\pgfqpoint{12.403133in}{1.162474in}}%
\pgfpathlineto{\pgfqpoint{12.397700in}{1.162170in}}%
\pgfpathlineto{\pgfqpoint{12.392267in}{1.162175in}}%
\pgfpathlineto{\pgfqpoint{12.386833in}{1.162186in}}%
\pgfpathlineto{\pgfqpoint{12.381400in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{12.375967in}{1.163600in}}%
\pgfpathlineto{\pgfqpoint{12.370533in}{1.163328in}}%
\pgfpathlineto{\pgfqpoint{12.365100in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{12.359667in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{12.354233in}{1.165662in}}%
\pgfpathlineto{\pgfqpoint{12.348800in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{12.343367in}{1.166177in}}%
\pgfpathlineto{\pgfqpoint{12.337933in}{1.167342in}}%
\pgfpathlineto{\pgfqpoint{12.332500in}{1.165856in}}%
\pgfpathlineto{\pgfqpoint{12.327067in}{1.165313in}}%
\pgfpathlineto{\pgfqpoint{12.321633in}{1.166495in}}%
\pgfpathlineto{\pgfqpoint{12.316200in}{1.166335in}}%
\pgfpathlineto{\pgfqpoint{12.310767in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{12.305333in}{1.159479in}}%
\pgfpathlineto{\pgfqpoint{12.299900in}{1.158474in}}%
\pgfpathlineto{\pgfqpoint{12.294467in}{1.158428in}}%
\pgfpathlineto{\pgfqpoint{12.289033in}{1.158475in}}%
\pgfpathlineto{\pgfqpoint{12.283600in}{1.158582in}}%
\pgfpathlineto{\pgfqpoint{12.278167in}{1.158778in}}%
\pgfpathlineto{\pgfqpoint{12.272733in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{12.267300in}{1.159268in}}%
\pgfpathlineto{\pgfqpoint{12.261867in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{12.256433in}{1.159451in}}%
\pgfpathlineto{\pgfqpoint{12.251000in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{12.245567in}{1.165255in}}%
\pgfpathlineto{\pgfqpoint{12.240133in}{1.167188in}}%
\pgfpathlineto{\pgfqpoint{12.234700in}{1.166650in}}%
\pgfpathlineto{\pgfqpoint{12.229267in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{12.223833in}{1.166177in}}%
\pgfpathlineto{\pgfqpoint{12.218400in}{1.164641in}}%
\pgfpathlineto{\pgfqpoint{12.212967in}{1.164884in}}%
\pgfpathlineto{\pgfqpoint{12.207533in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{12.202100in}{1.165278in}}%
\pgfpathlineto{\pgfqpoint{12.196667in}{1.164560in}}%
\pgfpathlineto{\pgfqpoint{12.191233in}{1.164205in}}%
\pgfpathlineto{\pgfqpoint{12.185800in}{1.164976in}}%
\pgfpathlineto{\pgfqpoint{12.180367in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{12.174933in}{1.163609in}}%
\pgfpathlineto{\pgfqpoint{12.169500in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{12.164067in}{1.164508in}}%
\pgfpathlineto{\pgfqpoint{12.158633in}{1.165586in}}%
\pgfpathlineto{\pgfqpoint{12.153200in}{1.162658in}}%
\pgfpathlineto{\pgfqpoint{12.147767in}{1.163095in}}%
\pgfpathlineto{\pgfqpoint{12.142333in}{1.161468in}}%
\pgfpathlineto{\pgfqpoint{12.136900in}{1.161585in}}%
\pgfpathlineto{\pgfqpoint{12.131467in}{1.162135in}}%
\pgfpathlineto{\pgfqpoint{12.126033in}{1.162297in}}%
\pgfpathlineto{\pgfqpoint{12.120600in}{1.163389in}}%
\pgfpathlineto{\pgfqpoint{12.115167in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{12.109733in}{1.162933in}}%
\pgfpathlineto{\pgfqpoint{12.104300in}{1.163138in}}%
\pgfpathlineto{\pgfqpoint{12.098867in}{1.163648in}}%
\pgfpathlineto{\pgfqpoint{12.093433in}{1.166845in}}%
\pgfpathlineto{\pgfqpoint{12.088000in}{1.166481in}}%
\pgfpathlineto{\pgfqpoint{12.082567in}{1.168499in}}%
\pgfpathlineto{\pgfqpoint{12.077133in}{1.168283in}}%
\pgfpathlineto{\pgfqpoint{12.071700in}{1.166360in}}%
\pgfpathlineto{\pgfqpoint{12.066267in}{1.166336in}}%
\pgfpathlineto{\pgfqpoint{12.060833in}{1.167058in}}%
\pgfpathlineto{\pgfqpoint{12.055400in}{1.166965in}}%
\pgfpathlineto{\pgfqpoint{12.049967in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{12.044533in}{1.167863in}}%
\pgfpathlineto{\pgfqpoint{12.039100in}{1.167720in}}%
\pgfpathlineto{\pgfqpoint{12.033667in}{1.168857in}}%
\pgfpathlineto{\pgfqpoint{12.028233in}{1.169818in}}%
\pgfpathlineto{\pgfqpoint{12.022800in}{1.171650in}}%
\pgfpathlineto{\pgfqpoint{12.017367in}{1.171378in}}%
\pgfpathlineto{\pgfqpoint{12.011933in}{1.172519in}}%
\pgfpathlineto{\pgfqpoint{12.006500in}{1.172839in}}%
\pgfpathlineto{\pgfqpoint{12.001067in}{1.171388in}}%
\pgfpathlineto{\pgfqpoint{11.995633in}{1.171390in}}%
\pgfpathlineto{\pgfqpoint{11.990200in}{1.171053in}}%
\pgfpathlineto{\pgfqpoint{11.984767in}{1.170494in}}%
\pgfpathlineto{\pgfqpoint{11.979333in}{1.171411in}}%
\pgfpathlineto{\pgfqpoint{11.973900in}{1.170901in}}%
\pgfpathlineto{\pgfqpoint{11.968467in}{1.167977in}}%
\pgfpathlineto{\pgfqpoint{11.963033in}{1.167913in}}%
\pgfpathlineto{\pgfqpoint{11.957600in}{1.168259in}}%
\pgfpathlineto{\pgfqpoint{11.952167in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{11.946733in}{1.165373in}}%
\pgfpathlineto{\pgfqpoint{11.941300in}{1.168201in}}%
\pgfpathlineto{\pgfqpoint{11.935867in}{1.166120in}}%
\pgfpathlineto{\pgfqpoint{11.930433in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{11.925000in}{1.166168in}}%
\pgfpathlineto{\pgfqpoint{11.919567in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{11.914133in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{11.908700in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{11.903267in}{1.168462in}}%
\pgfpathlineto{\pgfqpoint{11.897833in}{1.167289in}}%
\pgfpathlineto{\pgfqpoint{11.892400in}{1.167717in}}%
\pgfpathlineto{\pgfqpoint{11.886967in}{1.170557in}}%
\pgfpathlineto{\pgfqpoint{11.881533in}{1.169050in}}%
\pgfpathlineto{\pgfqpoint{11.876100in}{1.171140in}}%
\pgfpathlineto{\pgfqpoint{11.870667in}{1.170961in}}%
\pgfpathlineto{\pgfqpoint{11.865233in}{1.170150in}}%
\pgfpathlineto{\pgfqpoint{11.859800in}{1.169876in}}%
\pgfpathlineto{\pgfqpoint{11.854367in}{1.168682in}}%
\pgfpathlineto{\pgfqpoint{11.848933in}{1.169028in}}%
\pgfpathlineto{\pgfqpoint{11.843500in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{11.838067in}{1.167572in}}%
\pgfpathlineto{\pgfqpoint{11.832633in}{1.166833in}}%
\pgfpathlineto{\pgfqpoint{11.827200in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{11.821767in}{1.168302in}}%
\pgfpathlineto{\pgfqpoint{11.816333in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{11.810900in}{1.168968in}}%
\pgfpathlineto{\pgfqpoint{11.805467in}{1.168664in}}%
\pgfpathlineto{\pgfqpoint{11.800033in}{1.169833in}}%
\pgfpathlineto{\pgfqpoint{11.794600in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{11.789167in}{1.170220in}}%
\pgfpathlineto{\pgfqpoint{11.783733in}{1.173250in}}%
\pgfpathlineto{\pgfqpoint{11.778300in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{11.772867in}{1.171657in}}%
\pgfpathlineto{\pgfqpoint{11.767433in}{1.170452in}}%
\pgfpathlineto{\pgfqpoint{11.762000in}{1.168999in}}%
\pgfpathlineto{\pgfqpoint{11.756567in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{11.751133in}{1.168149in}}%
\pgfpathlineto{\pgfqpoint{11.745700in}{1.166556in}}%
\pgfpathlineto{\pgfqpoint{11.740267in}{1.165765in}}%
\pgfpathlineto{\pgfqpoint{11.734833in}{1.166278in}}%
\pgfpathlineto{\pgfqpoint{11.729400in}{1.165995in}}%
\pgfpathlineto{\pgfqpoint{11.723967in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{11.718533in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{11.713100in}{1.164474in}}%
\pgfpathlineto{\pgfqpoint{11.707667in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{11.702233in}{1.165726in}}%
\pgfpathlineto{\pgfqpoint{11.696800in}{1.165576in}}%
\pgfpathlineto{\pgfqpoint{11.691367in}{1.166710in}}%
\pgfpathlineto{\pgfqpoint{11.685933in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{11.680500in}{1.165238in}}%
\pgfpathlineto{\pgfqpoint{11.675067in}{1.163437in}}%
\pgfpathlineto{\pgfqpoint{11.669633in}{1.164194in}}%
\pgfpathlineto{\pgfqpoint{11.664200in}{1.164469in}}%
\pgfpathlineto{\pgfqpoint{11.658767in}{1.164463in}}%
\pgfpathlineto{\pgfqpoint{11.653333in}{1.166203in}}%
\pgfpathlineto{\pgfqpoint{11.647900in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{11.642467in}{1.165258in}}%
\pgfpathlineto{\pgfqpoint{11.637033in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{11.631600in}{1.161333in}}%
\pgfpathlineto{\pgfqpoint{11.626167in}{1.161502in}}%
\pgfpathlineto{\pgfqpoint{11.620733in}{1.164032in}}%
\pgfpathlineto{\pgfqpoint{11.615300in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{11.609867in}{1.163566in}}%
\pgfpathlineto{\pgfqpoint{11.604433in}{1.163448in}}%
\pgfpathlineto{\pgfqpoint{11.599000in}{1.161127in}}%
\pgfpathlineto{\pgfqpoint{11.593567in}{1.158618in}}%
\pgfpathlineto{\pgfqpoint{11.588133in}{1.159489in}}%
\pgfpathlineto{\pgfqpoint{11.582700in}{1.159928in}}%
\pgfpathlineto{\pgfqpoint{11.577267in}{1.158807in}}%
\pgfpathlineto{\pgfqpoint{11.571833in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{11.566400in}{1.160184in}}%
\pgfpathlineto{\pgfqpoint{11.560967in}{1.160234in}}%
\pgfpathlineto{\pgfqpoint{11.555533in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{11.550100in}{1.160181in}}%
\pgfpathlineto{\pgfqpoint{11.544667in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{11.539233in}{1.161741in}}%
\pgfpathlineto{\pgfqpoint{11.533800in}{1.163613in}}%
\pgfpathlineto{\pgfqpoint{11.528367in}{1.163620in}}%
\pgfpathlineto{\pgfqpoint{11.522933in}{1.163878in}}%
\pgfpathlineto{\pgfqpoint{11.517500in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{11.512067in}{1.166328in}}%
\pgfpathlineto{\pgfqpoint{11.506633in}{1.166365in}}%
\pgfpathlineto{\pgfqpoint{11.501200in}{1.166672in}}%
\pgfpathlineto{\pgfqpoint{11.495767in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{11.490333in}{1.164820in}}%
\pgfpathlineto{\pgfqpoint{11.484900in}{1.164550in}}%
\pgfpathlineto{\pgfqpoint{11.479467in}{1.162938in}}%
\pgfpathlineto{\pgfqpoint{11.474033in}{1.163369in}}%
\pgfpathlineto{\pgfqpoint{11.468600in}{1.162056in}}%
\pgfpathlineto{\pgfqpoint{11.463167in}{1.162146in}}%
\pgfpathlineto{\pgfqpoint{11.457733in}{1.162176in}}%
\pgfpathlineto{\pgfqpoint{11.452300in}{1.162524in}}%
\pgfpathlineto{\pgfqpoint{11.446867in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{11.441433in}{1.160157in}}%
\pgfpathlineto{\pgfqpoint{11.436000in}{1.161544in}}%
\pgfpathlineto{\pgfqpoint{11.430567in}{1.163258in}}%
\pgfpathlineto{\pgfqpoint{11.425133in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{11.419700in}{1.163311in}}%
\pgfpathlineto{\pgfqpoint{11.414267in}{1.164291in}}%
\pgfpathlineto{\pgfqpoint{11.408833in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{11.403400in}{1.164538in}}%
\pgfpathlineto{\pgfqpoint{11.397967in}{1.165176in}}%
\pgfpathlineto{\pgfqpoint{11.392533in}{1.160707in}}%
\pgfpathlineto{\pgfqpoint{11.387100in}{1.160340in}}%
\pgfpathlineto{\pgfqpoint{11.381667in}{1.160825in}}%
\pgfpathlineto{\pgfqpoint{11.376233in}{1.160487in}}%
\pgfpathlineto{\pgfqpoint{11.370800in}{1.155828in}}%
\pgfpathlineto{\pgfqpoint{11.365367in}{1.156473in}}%
\pgfpathlineto{\pgfqpoint{11.359933in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{11.354500in}{1.154676in}}%
\pgfpathlineto{\pgfqpoint{11.349067in}{1.154650in}}%
\pgfpathlineto{\pgfqpoint{11.343633in}{1.154983in}}%
\pgfpathlineto{\pgfqpoint{11.338200in}{1.154412in}}%
\pgfpathlineto{\pgfqpoint{11.332767in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{11.327333in}{1.154871in}}%
\pgfpathlineto{\pgfqpoint{11.321900in}{1.154520in}}%
\pgfpathlineto{\pgfqpoint{11.316467in}{1.154464in}}%
\pgfpathlineto{\pgfqpoint{11.311033in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{11.305600in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{11.300167in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{11.294733in}{1.157746in}}%
\pgfpathlineto{\pgfqpoint{11.289300in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{11.283867in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{11.278433in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{11.273000in}{1.161042in}}%
\pgfpathlineto{\pgfqpoint{11.267567in}{1.160314in}}%
\pgfpathlineto{\pgfqpoint{11.262133in}{1.161495in}}%
\pgfpathlineto{\pgfqpoint{11.256700in}{1.159551in}}%
\pgfpathlineto{\pgfqpoint{11.251267in}{1.159791in}}%
\pgfpathlineto{\pgfqpoint{11.245833in}{1.159891in}}%
\pgfpathlineto{\pgfqpoint{11.240400in}{1.159414in}}%
\pgfpathlineto{\pgfqpoint{11.234967in}{1.159664in}}%
\pgfpathlineto{\pgfqpoint{11.229533in}{1.158545in}}%
\pgfpathlineto{\pgfqpoint{11.224100in}{1.158875in}}%
\pgfpathlineto{\pgfqpoint{11.218667in}{1.158702in}}%
\pgfpathlineto{\pgfqpoint{11.213233in}{1.158328in}}%
\pgfpathlineto{\pgfqpoint{11.207800in}{1.159111in}}%
\pgfpathlineto{\pgfqpoint{11.202367in}{1.158870in}}%
\pgfpathlineto{\pgfqpoint{11.196933in}{1.161013in}}%
\pgfpathlineto{\pgfqpoint{11.191500in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{11.186067in}{1.160571in}}%
\pgfpathlineto{\pgfqpoint{11.180633in}{1.159373in}}%
\pgfpathlineto{\pgfqpoint{11.175200in}{1.159045in}}%
\pgfpathlineto{\pgfqpoint{11.169767in}{1.160483in}}%
\pgfpathlineto{\pgfqpoint{11.164333in}{1.160842in}}%
\pgfpathlineto{\pgfqpoint{11.158900in}{1.161016in}}%
\pgfpathlineto{\pgfqpoint{11.153467in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{11.148033in}{1.161295in}}%
\pgfpathlineto{\pgfqpoint{11.142600in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{11.137167in}{1.161528in}}%
\pgfpathlineto{\pgfqpoint{11.131733in}{1.163636in}}%
\pgfpathlineto{\pgfqpoint{11.126300in}{1.161360in}}%
\pgfpathlineto{\pgfqpoint{11.120867in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{11.115433in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{11.110000in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{11.104567in}{1.162148in}}%
\pgfpathlineto{\pgfqpoint{11.099133in}{1.162239in}}%
\pgfpathlineto{\pgfqpoint{11.093700in}{1.163082in}}%
\pgfpathlineto{\pgfqpoint{11.088267in}{1.160919in}}%
\pgfpathlineto{\pgfqpoint{11.082833in}{1.159655in}}%
\pgfpathlineto{\pgfqpoint{11.077400in}{1.159579in}}%
\pgfpathlineto{\pgfqpoint{11.071967in}{1.158336in}}%
\pgfpathlineto{\pgfqpoint{11.066533in}{1.159835in}}%
\pgfpathlineto{\pgfqpoint{11.061100in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{11.055667in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{11.050233in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{11.044800in}{1.158742in}}%
\pgfpathlineto{\pgfqpoint{11.039367in}{1.158215in}}%
\pgfpathlineto{\pgfqpoint{11.033933in}{1.159268in}}%
\pgfpathlineto{\pgfqpoint{11.028500in}{1.160198in}}%
\pgfpathlineto{\pgfqpoint{11.023067in}{1.161530in}}%
\pgfpathlineto{\pgfqpoint{11.017633in}{1.157597in}}%
\pgfpathlineto{\pgfqpoint{11.012200in}{1.159212in}}%
\pgfpathlineto{\pgfqpoint{11.006767in}{1.159938in}}%
\pgfpathlineto{\pgfqpoint{11.001333in}{1.158389in}}%
\pgfpathlineto{\pgfqpoint{10.995900in}{1.159610in}}%
\pgfpathlineto{\pgfqpoint{10.990467in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{10.985033in}{1.161018in}}%
\pgfpathlineto{\pgfqpoint{10.979600in}{1.159493in}}%
\pgfpathlineto{\pgfqpoint{10.974167in}{1.159021in}}%
\pgfpathlineto{\pgfqpoint{10.968733in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{10.963300in}{1.157486in}}%
\pgfpathlineto{\pgfqpoint{10.957867in}{1.160478in}}%
\pgfpathlineto{\pgfqpoint{10.952433in}{1.157528in}}%
\pgfpathlineto{\pgfqpoint{10.947000in}{1.157869in}}%
\pgfpathlineto{\pgfqpoint{10.941567in}{1.158227in}}%
\pgfpathlineto{\pgfqpoint{10.936133in}{1.158527in}}%
\pgfpathlineto{\pgfqpoint{10.930700in}{1.158569in}}%
\pgfpathlineto{\pgfqpoint{10.925267in}{1.158463in}}%
\pgfpathlineto{\pgfqpoint{10.919833in}{1.159625in}}%
\pgfpathlineto{\pgfqpoint{10.914400in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{10.908967in}{1.158362in}}%
\pgfpathlineto{\pgfqpoint{10.903533in}{1.158082in}}%
\pgfpathlineto{\pgfqpoint{10.898100in}{1.152884in}}%
\pgfpathlineto{\pgfqpoint{10.892667in}{1.154703in}}%
\pgfpathlineto{\pgfqpoint{10.887233in}{1.154560in}}%
\pgfpathlineto{\pgfqpoint{10.881800in}{1.155159in}}%
\pgfpathlineto{\pgfqpoint{10.876367in}{1.149742in}}%
\pgfpathlineto{\pgfqpoint{10.870933in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{10.865500in}{1.149708in}}%
\pgfpathlineto{\pgfqpoint{10.860067in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{10.854633in}{1.149427in}}%
\pgfpathlineto{\pgfqpoint{10.849200in}{1.151320in}}%
\pgfpathlineto{\pgfqpoint{10.843767in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{10.838333in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{10.832900in}{1.156442in}}%
\pgfpathlineto{\pgfqpoint{10.827467in}{1.156441in}}%
\pgfpathlineto{\pgfqpoint{10.822033in}{1.156305in}}%
\pgfpathlineto{\pgfqpoint{10.816600in}{1.164072in}}%
\pgfpathlineto{\pgfqpoint{10.811167in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{10.805733in}{1.160326in}}%
\pgfpathlineto{\pgfqpoint{10.800300in}{1.160357in}}%
\pgfpathlineto{\pgfqpoint{10.794867in}{1.161965in}}%
\pgfpathlineto{\pgfqpoint{10.789433in}{1.161361in}}%
\pgfpathlineto{\pgfqpoint{10.784000in}{1.161939in}}%
\pgfpathlineto{\pgfqpoint{10.778567in}{1.161658in}}%
\pgfpathlineto{\pgfqpoint{10.773133in}{1.162713in}}%
\pgfpathlineto{\pgfqpoint{10.767700in}{1.161947in}}%
\pgfpathlineto{\pgfqpoint{10.762267in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{10.756833in}{1.162104in}}%
\pgfpathlineto{\pgfqpoint{10.751400in}{1.163294in}}%
\pgfpathlineto{\pgfqpoint{10.745967in}{1.165826in}}%
\pgfpathlineto{\pgfqpoint{10.740533in}{1.165104in}}%
\pgfpathlineto{\pgfqpoint{10.735100in}{1.165954in}}%
\pgfpathlineto{\pgfqpoint{10.729667in}{1.166869in}}%
\pgfpathlineto{\pgfqpoint{10.724233in}{1.167464in}}%
\pgfpathlineto{\pgfqpoint{10.718800in}{1.168771in}}%
\pgfpathlineto{\pgfqpoint{10.713367in}{1.169387in}}%
\pgfpathlineto{\pgfqpoint{10.707933in}{1.170339in}}%
\pgfpathlineto{\pgfqpoint{10.702500in}{1.171498in}}%
\pgfpathlineto{\pgfqpoint{10.697067in}{1.171054in}}%
\pgfpathlineto{\pgfqpoint{10.691633in}{1.171624in}}%
\pgfpathlineto{\pgfqpoint{10.686200in}{1.169058in}}%
\pgfpathlineto{\pgfqpoint{10.680767in}{1.169138in}}%
\pgfpathlineto{\pgfqpoint{10.675333in}{1.169021in}}%
\pgfpathlineto{\pgfqpoint{10.669900in}{1.169358in}}%
\pgfpathlineto{\pgfqpoint{10.664467in}{1.167459in}}%
\pgfpathlineto{\pgfqpoint{10.659033in}{1.167012in}}%
\pgfpathlineto{\pgfqpoint{10.653600in}{1.165222in}}%
\pgfpathlineto{\pgfqpoint{10.648167in}{1.163592in}}%
\pgfpathlineto{\pgfqpoint{10.642733in}{1.163453in}}%
\pgfpathlineto{\pgfqpoint{10.637300in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{10.631867in}{1.163500in}}%
\pgfpathlineto{\pgfqpoint{10.626433in}{1.165075in}}%
\pgfpathlineto{\pgfqpoint{10.621000in}{1.165442in}}%
\pgfpathlineto{\pgfqpoint{10.615567in}{1.165298in}}%
\pgfpathlineto{\pgfqpoint{10.610133in}{1.163014in}}%
\pgfpathlineto{\pgfqpoint{10.604700in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{10.599267in}{1.161843in}}%
\pgfpathlineto{\pgfqpoint{10.593833in}{1.164080in}}%
\pgfpathlineto{\pgfqpoint{10.588400in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{10.582967in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{10.577533in}{1.162428in}}%
\pgfpathlineto{\pgfqpoint{10.572100in}{1.162209in}}%
\pgfpathlineto{\pgfqpoint{10.566667in}{1.162320in}}%
\pgfpathlineto{\pgfqpoint{10.561233in}{1.162090in}}%
\pgfpathlineto{\pgfqpoint{10.555800in}{1.161749in}}%
\pgfpathlineto{\pgfqpoint{10.550367in}{1.162917in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.163961in}}%
\pgfpathlineto{\pgfqpoint{10.539500in}{1.167321in}}%
\pgfpathlineto{\pgfqpoint{10.534067in}{1.166893in}}%
\pgfpathlineto{\pgfqpoint{10.528633in}{1.167056in}}%
\pgfpathlineto{\pgfqpoint{10.523200in}{1.171362in}}%
\pgfpathlineto{\pgfqpoint{10.517767in}{1.167898in}}%
\pgfpathlineto{\pgfqpoint{10.512333in}{1.168559in}}%
\pgfpathlineto{\pgfqpoint{10.506900in}{1.168607in}}%
\pgfpathlineto{\pgfqpoint{10.501467in}{1.167956in}}%
\pgfpathlineto{\pgfqpoint{10.496033in}{1.168030in}}%
\pgfpathlineto{\pgfqpoint{10.490600in}{1.169196in}}%
\pgfpathlineto{\pgfqpoint{10.485167in}{1.169358in}}%
\pgfpathlineto{\pgfqpoint{10.479733in}{1.169156in}}%
\pgfpathlineto{\pgfqpoint{10.474300in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{10.468867in}{1.170149in}}%
\pgfpathlineto{\pgfqpoint{10.463433in}{1.170066in}}%
\pgfpathlineto{\pgfqpoint{10.458000in}{1.170624in}}%
\pgfpathlineto{\pgfqpoint{10.452567in}{1.170439in}}%
\pgfpathlineto{\pgfqpoint{10.447133in}{1.170146in}}%
\pgfpathlineto{\pgfqpoint{10.441700in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{10.436267in}{1.168835in}}%
\pgfpathlineto{\pgfqpoint{10.430833in}{1.169115in}}%
\pgfpathlineto{\pgfqpoint{10.425400in}{1.169075in}}%
\pgfpathlineto{\pgfqpoint{10.419967in}{1.169166in}}%
\pgfpathlineto{\pgfqpoint{10.414533in}{1.170091in}}%
\pgfpathlineto{\pgfqpoint{10.409100in}{1.165252in}}%
\pgfpathlineto{\pgfqpoint{10.403667in}{1.164830in}}%
\pgfpathlineto{\pgfqpoint{10.398233in}{1.164896in}}%
\pgfpathlineto{\pgfqpoint{10.392800in}{1.165442in}}%
\pgfpathlineto{\pgfqpoint{10.387367in}{1.165311in}}%
\pgfpathlineto{\pgfqpoint{10.381933in}{1.165846in}}%
\pgfpathlineto{\pgfqpoint{10.376500in}{1.166242in}}%
\pgfpathlineto{\pgfqpoint{10.371067in}{1.164261in}}%
\pgfpathlineto{\pgfqpoint{10.365633in}{1.163613in}}%
\pgfpathlineto{\pgfqpoint{10.360200in}{1.163618in}}%
\pgfpathlineto{\pgfqpoint{10.354767in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{10.349333in}{1.162923in}}%
\pgfpathlineto{\pgfqpoint{10.343900in}{1.162998in}}%
\pgfpathlineto{\pgfqpoint{10.338467in}{1.164571in}}%
\pgfpathlineto{\pgfqpoint{10.333033in}{1.164513in}}%
\pgfpathlineto{\pgfqpoint{10.327600in}{1.163358in}}%
\pgfpathlineto{\pgfqpoint{10.322167in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{10.316733in}{1.162457in}}%
\pgfpathlineto{\pgfqpoint{10.311300in}{1.163178in}}%
\pgfpathlineto{\pgfqpoint{10.305867in}{1.164439in}}%
\pgfpathlineto{\pgfqpoint{10.300433in}{1.162138in}}%
\pgfpathlineto{\pgfqpoint{10.295000in}{1.166981in}}%
\pgfpathlineto{\pgfqpoint{10.289567in}{1.166977in}}%
\pgfpathlineto{\pgfqpoint{10.284133in}{1.167765in}}%
\pgfpathlineto{\pgfqpoint{10.278700in}{1.168014in}}%
\pgfpathlineto{\pgfqpoint{10.273267in}{1.166123in}}%
\pgfpathlineto{\pgfqpoint{10.267833in}{1.168629in}}%
\pgfpathlineto{\pgfqpoint{10.262400in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{10.256967in}{1.168914in}}%
\pgfpathlineto{\pgfqpoint{10.251533in}{1.171019in}}%
\pgfpathlineto{\pgfqpoint{10.246100in}{1.171023in}}%
\pgfpathlineto{\pgfqpoint{10.240667in}{1.174327in}}%
\pgfpathlineto{\pgfqpoint{10.235233in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{10.229800in}{1.171175in}}%
\pgfpathlineto{\pgfqpoint{10.224367in}{1.170839in}}%
\pgfpathlineto{\pgfqpoint{10.218933in}{1.169233in}}%
\pgfpathlineto{\pgfqpoint{10.213500in}{1.168654in}}%
\pgfpathlineto{\pgfqpoint{10.208067in}{1.167832in}}%
\pgfpathlineto{\pgfqpoint{10.202633in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{10.197200in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{10.191767in}{1.166566in}}%
\pgfpathlineto{\pgfqpoint{10.186333in}{1.166566in}}%
\pgfpathlineto{\pgfqpoint{10.180900in}{1.166711in}}%
\pgfpathlineto{\pgfqpoint{10.175467in}{1.168756in}}%
\pgfpathlineto{\pgfqpoint{10.170033in}{1.168945in}}%
\pgfpathlineto{\pgfqpoint{10.164600in}{1.168092in}}%
\pgfpathlineto{\pgfqpoint{10.159167in}{1.170033in}}%
\pgfpathlineto{\pgfqpoint{10.153733in}{1.172695in}}%
\pgfpathlineto{\pgfqpoint{10.148300in}{1.172508in}}%
\pgfpathlineto{\pgfqpoint{10.142867in}{1.174387in}}%
\pgfpathlineto{\pgfqpoint{10.137433in}{1.174278in}}%
\pgfpathlineto{\pgfqpoint{10.132000in}{1.175045in}}%
\pgfpathlineto{\pgfqpoint{10.126567in}{1.175532in}}%
\pgfpathlineto{\pgfqpoint{10.121133in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{10.115700in}{1.172171in}}%
\pgfpathlineto{\pgfqpoint{10.110267in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{10.104833in}{1.171324in}}%
\pgfpathlineto{\pgfqpoint{10.099400in}{1.170897in}}%
\pgfpathlineto{\pgfqpoint{10.093967in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{10.088533in}{1.170211in}}%
\pgfpathlineto{\pgfqpoint{10.083100in}{1.170377in}}%
\pgfpathlineto{\pgfqpoint{10.077667in}{1.171808in}}%
\pgfpathlineto{\pgfqpoint{10.072233in}{1.169784in}}%
\pgfpathlineto{\pgfqpoint{10.066800in}{1.166835in}}%
\pgfpathlineto{\pgfqpoint{10.061367in}{1.167180in}}%
\pgfpathlineto{\pgfqpoint{10.055933in}{1.166517in}}%
\pgfpathlineto{\pgfqpoint{10.050500in}{1.166524in}}%
\pgfpathlineto{\pgfqpoint{10.045067in}{1.166461in}}%
\pgfpathlineto{\pgfqpoint{10.039633in}{1.165884in}}%
\pgfpathlineto{\pgfqpoint{10.034200in}{1.166192in}}%
\pgfpathlineto{\pgfqpoint{10.028767in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{10.023333in}{1.166158in}}%
\pgfpathlineto{\pgfqpoint{10.017900in}{1.165685in}}%
\pgfpathlineto{\pgfqpoint{10.012467in}{1.164251in}}%
\pgfpathlineto{\pgfqpoint{10.007033in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{10.001600in}{1.167646in}}%
\pgfpathlineto{\pgfqpoint{9.996167in}{1.169336in}}%
\pgfpathlineto{\pgfqpoint{9.990733in}{1.170368in}}%
\pgfpathlineto{\pgfqpoint{9.985300in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{9.979867in}{1.167144in}}%
\pgfpathlineto{\pgfqpoint{9.974433in}{1.167258in}}%
\pgfpathlineto{\pgfqpoint{9.969000in}{1.166898in}}%
\pgfpathlineto{\pgfqpoint{9.963567in}{1.166282in}}%
\pgfpathlineto{\pgfqpoint{9.958133in}{1.167769in}}%
\pgfpathlineto{\pgfqpoint{9.952700in}{1.169036in}}%
\pgfpathlineto{\pgfqpoint{9.947267in}{1.168448in}}%
\pgfpathlineto{\pgfqpoint{9.941833in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{9.936400in}{1.168317in}}%
\pgfpathlineto{\pgfqpoint{9.930967in}{1.168735in}}%
\pgfpathlineto{\pgfqpoint{9.925533in}{1.172888in}}%
\pgfpathlineto{\pgfqpoint{9.920100in}{1.173012in}}%
\pgfpathlineto{\pgfqpoint{9.914667in}{1.169131in}}%
\pgfpathlineto{\pgfqpoint{9.909233in}{1.169309in}}%
\pgfpathlineto{\pgfqpoint{9.903800in}{1.170738in}}%
\pgfpathlineto{\pgfqpoint{9.898367in}{1.171438in}}%
\pgfpathlineto{\pgfqpoint{9.892933in}{1.174536in}}%
\pgfpathlineto{\pgfqpoint{9.887500in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{9.882067in}{1.175283in}}%
\pgfpathlineto{\pgfqpoint{9.876633in}{1.175081in}}%
\pgfpathlineto{\pgfqpoint{9.871200in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{9.865767in}{1.174972in}}%
\pgfpathlineto{\pgfqpoint{9.860333in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{9.854900in}{1.175514in}}%
\pgfpathlineto{\pgfqpoint{9.849467in}{1.175967in}}%
\pgfpathlineto{\pgfqpoint{9.844033in}{1.176180in}}%
\pgfpathlineto{\pgfqpoint{9.838600in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{9.833167in}{1.176268in}}%
\pgfpathlineto{\pgfqpoint{9.827733in}{1.175688in}}%
\pgfpathlineto{\pgfqpoint{9.822300in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{9.816867in}{1.174891in}}%
\pgfpathlineto{\pgfqpoint{9.811433in}{1.175591in}}%
\pgfpathlineto{\pgfqpoint{9.806000in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{9.800567in}{1.175416in}}%
\pgfpathlineto{\pgfqpoint{9.795133in}{1.179158in}}%
\pgfpathlineto{\pgfqpoint{9.789700in}{1.179261in}}%
\pgfpathlineto{\pgfqpoint{9.784267in}{1.176314in}}%
\pgfpathlineto{\pgfqpoint{9.778833in}{1.175026in}}%
\pgfpathlineto{\pgfqpoint{9.773400in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{9.767967in}{1.175386in}}%
\pgfpathlineto{\pgfqpoint{9.762533in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{9.757100in}{1.172109in}}%
\pgfpathlineto{\pgfqpoint{9.751667in}{1.172137in}}%
\pgfpathlineto{\pgfqpoint{9.746233in}{1.168930in}}%
\pgfpathlineto{\pgfqpoint{9.740800in}{1.169102in}}%
\pgfpathlineto{\pgfqpoint{9.735367in}{1.168787in}}%
\pgfpathlineto{\pgfqpoint{9.729933in}{1.168524in}}%
\pgfpathlineto{\pgfqpoint{9.724500in}{1.169846in}}%
\pgfpathlineto{\pgfqpoint{9.719067in}{1.168952in}}%
\pgfpathlineto{\pgfqpoint{9.713633in}{1.169138in}}%
\pgfpathlineto{\pgfqpoint{9.708200in}{1.168144in}}%
\pgfpathlineto{\pgfqpoint{9.702767in}{1.166761in}}%
\pgfpathlineto{\pgfqpoint{9.697333in}{1.167711in}}%
\pgfpathlineto{\pgfqpoint{9.691900in}{1.166968in}}%
\pgfpathlineto{\pgfqpoint{9.686467in}{1.170395in}}%
\pgfpathlineto{\pgfqpoint{9.681033in}{1.170338in}}%
\pgfpathlineto{\pgfqpoint{9.675600in}{1.169376in}}%
\pgfpathlineto{\pgfqpoint{9.670167in}{1.169967in}}%
\pgfpathlineto{\pgfqpoint{9.664733in}{1.168933in}}%
\pgfpathlineto{\pgfqpoint{9.659300in}{1.170205in}}%
\pgfpathlineto{\pgfqpoint{9.653867in}{1.170001in}}%
\pgfpathlineto{\pgfqpoint{9.648433in}{1.170950in}}%
\pgfpathlineto{\pgfqpoint{9.643000in}{1.173473in}}%
\pgfpathlineto{\pgfqpoint{9.637567in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{9.632133in}{1.173877in}}%
\pgfpathlineto{\pgfqpoint{9.626700in}{1.172973in}}%
\pgfpathlineto{\pgfqpoint{9.621267in}{1.164546in}}%
\pgfpathlineto{\pgfqpoint{9.615833in}{1.165443in}}%
\pgfpathlineto{\pgfqpoint{9.610400in}{1.163263in}}%
\pgfpathlineto{\pgfqpoint{9.604967in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{9.599533in}{1.163137in}}%
\pgfpathlineto{\pgfqpoint{9.594100in}{1.162389in}}%
\pgfpathlineto{\pgfqpoint{9.588667in}{1.161619in}}%
\pgfpathlineto{\pgfqpoint{9.583233in}{1.162288in}}%
\pgfpathlineto{\pgfqpoint{9.577800in}{1.161908in}}%
\pgfpathlineto{\pgfqpoint{9.572367in}{1.162087in}}%
\pgfpathlineto{\pgfqpoint{9.566933in}{1.161221in}}%
\pgfpathlineto{\pgfqpoint{9.561500in}{1.168038in}}%
\pgfpathlineto{\pgfqpoint{9.556067in}{1.168236in}}%
\pgfpathlineto{\pgfqpoint{9.550633in}{1.170888in}}%
\pgfpathlineto{\pgfqpoint{9.545200in}{1.170454in}}%
\pgfpathlineto{\pgfqpoint{9.539767in}{1.170462in}}%
\pgfpathlineto{\pgfqpoint{9.534333in}{1.171944in}}%
\pgfpathlineto{\pgfqpoint{9.528900in}{1.173334in}}%
\pgfpathlineto{\pgfqpoint{9.523467in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{9.518033in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{9.512600in}{1.170988in}}%
\pgfpathlineto{\pgfqpoint{9.507167in}{1.173686in}}%
\pgfpathlineto{\pgfqpoint{9.501733in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.173041in}}%
\pgfpathlineto{\pgfqpoint{9.490867in}{1.170845in}}%
\pgfpathlineto{\pgfqpoint{9.485433in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{9.480000in}{1.170563in}}%
\pgfpathlineto{\pgfqpoint{9.474567in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{9.469133in}{1.166559in}}%
\pgfpathlineto{\pgfqpoint{9.463700in}{1.166695in}}%
\pgfpathlineto{\pgfqpoint{9.458267in}{1.166240in}}%
\pgfpathlineto{\pgfqpoint{9.452833in}{1.166203in}}%
\pgfpathlineto{\pgfqpoint{9.447400in}{1.164861in}}%
\pgfpathlineto{\pgfqpoint{9.441967in}{1.164103in}}%
\pgfpathlineto{\pgfqpoint{9.436533in}{1.163841in}}%
\pgfpathlineto{\pgfqpoint{9.431100in}{1.162891in}}%
\pgfpathlineto{\pgfqpoint{9.425667in}{1.158347in}}%
\pgfpathlineto{\pgfqpoint{9.420233in}{1.157522in}}%
\pgfpathlineto{\pgfqpoint{9.414800in}{1.158337in}}%
\pgfpathlineto{\pgfqpoint{9.409367in}{1.158306in}}%
\pgfpathlineto{\pgfqpoint{9.403933in}{1.157406in}}%
\pgfpathlineto{\pgfqpoint{9.398500in}{1.156844in}}%
\pgfpathlineto{\pgfqpoint{9.393067in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{9.387633in}{1.159005in}}%
\pgfpathlineto{\pgfqpoint{9.382200in}{1.160104in}}%
\pgfpathlineto{\pgfqpoint{9.376767in}{1.160991in}}%
\pgfpathlineto{\pgfqpoint{9.371333in}{1.163059in}}%
\pgfpathlineto{\pgfqpoint{9.365900in}{1.168144in}}%
\pgfpathlineto{\pgfqpoint{9.360467in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{9.355033in}{1.171352in}}%
\pgfpathlineto{\pgfqpoint{9.349600in}{1.172018in}}%
\pgfpathlineto{\pgfqpoint{9.344167in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{9.338733in}{1.172210in}}%
\pgfpathlineto{\pgfqpoint{9.333300in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{9.327867in}{1.170676in}}%
\pgfpathlineto{\pgfqpoint{9.322433in}{1.168899in}}%
\pgfpathlineto{\pgfqpoint{9.317000in}{1.168202in}}%
\pgfpathlineto{\pgfqpoint{9.311567in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{9.306133in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{9.300700in}{1.169609in}}%
\pgfpathlineto{\pgfqpoint{9.295267in}{1.169593in}}%
\pgfpathlineto{\pgfqpoint{9.289833in}{1.168382in}}%
\pgfpathlineto{\pgfqpoint{9.284400in}{1.168247in}}%
\pgfpathlineto{\pgfqpoint{9.278967in}{1.168304in}}%
\pgfpathlineto{\pgfqpoint{9.273533in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{9.268100in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{9.262667in}{1.169919in}}%
\pgfpathlineto{\pgfqpoint{9.257233in}{1.170453in}}%
\pgfpathlineto{\pgfqpoint{9.251800in}{1.168601in}}%
\pgfpathlineto{\pgfqpoint{9.246367in}{1.167313in}}%
\pgfpathlineto{\pgfqpoint{9.240933in}{1.167532in}}%
\pgfpathlineto{\pgfqpoint{9.235500in}{1.168154in}}%
\pgfpathlineto{\pgfqpoint{9.230067in}{1.167956in}}%
\pgfpathlineto{\pgfqpoint{9.224633in}{1.167179in}}%
\pgfpathlineto{\pgfqpoint{9.219200in}{1.167022in}}%
\pgfpathlineto{\pgfqpoint{9.213767in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{9.208333in}{1.166759in}}%
\pgfpathlineto{\pgfqpoint{9.202900in}{1.167260in}}%
\pgfpathlineto{\pgfqpoint{9.197467in}{1.166569in}}%
\pgfpathlineto{\pgfqpoint{9.192033in}{1.169128in}}%
\pgfpathlineto{\pgfqpoint{9.186600in}{1.171305in}}%
\pgfpathlineto{\pgfqpoint{9.181167in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{9.175733in}{1.170849in}}%
\pgfpathlineto{\pgfqpoint{9.170300in}{1.173004in}}%
\pgfpathlineto{\pgfqpoint{9.164867in}{1.176056in}}%
\pgfpathlineto{\pgfqpoint{9.159433in}{1.175168in}}%
\pgfpathlineto{\pgfqpoint{9.154000in}{1.175272in}}%
\pgfpathlineto{\pgfqpoint{9.148567in}{1.176910in}}%
\pgfpathlineto{\pgfqpoint{9.143133in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{9.137700in}{1.174351in}}%
\pgfpathlineto{\pgfqpoint{9.132267in}{1.173051in}}%
\pgfpathlineto{\pgfqpoint{9.126833in}{1.171452in}}%
\pgfpathlineto{\pgfqpoint{9.121400in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{9.115967in}{1.171331in}}%
\pgfpathlineto{\pgfqpoint{9.110533in}{1.171720in}}%
\pgfpathlineto{\pgfqpoint{9.105100in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{9.099667in}{1.171004in}}%
\pgfpathlineto{\pgfqpoint{9.094233in}{1.168766in}}%
\pgfpathlineto{\pgfqpoint{9.088800in}{1.169073in}}%
\pgfpathlineto{\pgfqpoint{9.083367in}{1.169089in}}%
\pgfpathlineto{\pgfqpoint{9.077933in}{1.170647in}}%
\pgfpathlineto{\pgfqpoint{9.072500in}{1.170785in}}%
\pgfpathlineto{\pgfqpoint{9.067067in}{1.170123in}}%
\pgfpathlineto{\pgfqpoint{9.061633in}{1.170328in}}%
\pgfpathlineto{\pgfqpoint{9.056200in}{1.171470in}}%
\pgfpathlineto{\pgfqpoint{9.050767in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{9.045333in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{9.039900in}{1.169533in}}%
\pgfpathlineto{\pgfqpoint{9.034467in}{1.171753in}}%
\pgfpathlineto{\pgfqpoint{9.029033in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{9.023600in}{1.172084in}}%
\pgfpathlineto{\pgfqpoint{9.018167in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{9.012733in}{1.168621in}}%
\pgfpathlineto{\pgfqpoint{9.007300in}{1.172224in}}%
\pgfpathlineto{\pgfqpoint{9.001867in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{8.996433in}{1.171189in}}%
\pgfpathlineto{\pgfqpoint{8.991000in}{1.170560in}}%
\pgfpathlineto{\pgfqpoint{8.985567in}{1.173733in}}%
\pgfpathlineto{\pgfqpoint{8.980133in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{8.974700in}{1.172765in}}%
\pgfpathlineto{\pgfqpoint{8.969267in}{1.170090in}}%
\pgfpathlineto{\pgfqpoint{8.963833in}{1.169017in}}%
\pgfpathlineto{\pgfqpoint{8.958400in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{8.952967in}{1.173699in}}%
\pgfpathlineto{\pgfqpoint{8.947533in}{1.170512in}}%
\pgfpathlineto{\pgfqpoint{8.942100in}{1.173755in}}%
\pgfpathlineto{\pgfqpoint{8.936667in}{1.172501in}}%
\pgfpathlineto{\pgfqpoint{8.931233in}{1.169041in}}%
\pgfpathlineto{\pgfqpoint{8.925800in}{1.167289in}}%
\pgfpathlineto{\pgfqpoint{8.920367in}{1.167306in}}%
\pgfpathlineto{\pgfqpoint{8.914933in}{1.167210in}}%
\pgfpathlineto{\pgfqpoint{8.909500in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{8.904067in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{8.898633in}{1.164228in}}%
\pgfpathlineto{\pgfqpoint{8.893200in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{8.887767in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{8.882333in}{1.163742in}}%
\pgfpathlineto{\pgfqpoint{8.876900in}{1.164619in}}%
\pgfpathlineto{\pgfqpoint{8.871467in}{1.167458in}}%
\pgfpathlineto{\pgfqpoint{8.866033in}{1.164229in}}%
\pgfpathlineto{\pgfqpoint{8.860600in}{1.164380in}}%
\pgfpathlineto{\pgfqpoint{8.855167in}{1.161121in}}%
\pgfpathlineto{\pgfqpoint{8.849733in}{1.160725in}}%
\pgfpathlineto{\pgfqpoint{8.844300in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{8.838867in}{1.163043in}}%
\pgfpathlineto{\pgfqpoint{8.833433in}{1.164623in}}%
\pgfpathlineto{\pgfqpoint{8.828000in}{1.164374in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{1.164057in}}%
\pgfpathlineto{\pgfqpoint{8.817133in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{8.811700in}{1.163582in}}%
\pgfpathlineto{\pgfqpoint{8.806267in}{1.168770in}}%
\pgfpathlineto{\pgfqpoint{8.800833in}{1.165904in}}%
\pgfpathlineto{\pgfqpoint{8.795400in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{8.789967in}{1.174836in}}%
\pgfpathlineto{\pgfqpoint{8.784533in}{1.174637in}}%
\pgfpathlineto{\pgfqpoint{8.779100in}{1.171128in}}%
\pgfpathlineto{\pgfqpoint{8.773667in}{1.166709in}}%
\pgfpathlineto{\pgfqpoint{8.768233in}{1.166969in}}%
\pgfpathlineto{\pgfqpoint{8.762800in}{1.167116in}}%
\pgfpathlineto{\pgfqpoint{8.757367in}{1.166496in}}%
\pgfpathlineto{\pgfqpoint{8.751933in}{1.166735in}}%
\pgfpathlineto{\pgfqpoint{8.746500in}{1.165016in}}%
\pgfpathlineto{\pgfqpoint{8.741067in}{1.167584in}}%
\pgfpathlineto{\pgfqpoint{8.735633in}{1.167622in}}%
\pgfpathlineto{\pgfqpoint{8.730200in}{1.167647in}}%
\pgfpathlineto{\pgfqpoint{8.724767in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{8.719333in}{1.167429in}}%
\pgfpathlineto{\pgfqpoint{8.713900in}{1.171345in}}%
\pgfpathlineto{\pgfqpoint{8.708467in}{1.170792in}}%
\pgfpathlineto{\pgfqpoint{8.703033in}{1.169174in}}%
\pgfpathlineto{\pgfqpoint{8.697600in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{8.692167in}{1.170758in}}%
\pgfpathlineto{\pgfqpoint{8.686733in}{1.173443in}}%
\pgfpathlineto{\pgfqpoint{8.681300in}{1.172828in}}%
\pgfpathlineto{\pgfqpoint{8.675867in}{1.172860in}}%
\pgfpathlineto{\pgfqpoint{8.670433in}{1.169865in}}%
\pgfpathlineto{\pgfqpoint{8.665000in}{1.173394in}}%
\pgfpathlineto{\pgfqpoint{8.659567in}{1.171847in}}%
\pgfpathlineto{\pgfqpoint{8.654133in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.648700in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{8.643267in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{8.637833in}{1.176155in}}%
\pgfpathlineto{\pgfqpoint{8.632400in}{1.172224in}}%
\pgfpathlineto{\pgfqpoint{8.626967in}{1.172828in}}%
\pgfpathlineto{\pgfqpoint{8.621533in}{1.172556in}}%
\pgfpathlineto{\pgfqpoint{8.616100in}{1.172124in}}%
\pgfpathlineto{\pgfqpoint{8.610667in}{1.174025in}}%
\pgfpathlineto{\pgfqpoint{8.605233in}{1.174158in}}%
\pgfpathlineto{\pgfqpoint{8.599800in}{1.174876in}}%
\pgfpathlineto{\pgfqpoint{8.594367in}{1.174217in}}%
\pgfpathlineto{\pgfqpoint{8.588933in}{1.171765in}}%
\pgfpathlineto{\pgfqpoint{8.583500in}{1.171115in}}%
\pgfpathlineto{\pgfqpoint{8.578067in}{1.170746in}}%
\pgfpathlineto{\pgfqpoint{8.572633in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{8.567200in}{1.175715in}}%
\pgfpathlineto{\pgfqpoint{8.561767in}{1.174818in}}%
\pgfpathlineto{\pgfqpoint{8.556333in}{1.171759in}}%
\pgfpathlineto{\pgfqpoint{8.550900in}{1.172005in}}%
\pgfpathlineto{\pgfqpoint{8.545467in}{1.172587in}}%
\pgfpathlineto{\pgfqpoint{8.540033in}{1.172292in}}%
\pgfpathlineto{\pgfqpoint{8.534600in}{1.172960in}}%
\pgfpathlineto{\pgfqpoint{8.529167in}{1.175449in}}%
\pgfpathlineto{\pgfqpoint{8.523733in}{1.172968in}}%
\pgfpathlineto{\pgfqpoint{8.518300in}{1.171662in}}%
\pgfpathlineto{\pgfqpoint{8.512867in}{1.170376in}}%
\pgfpathlineto{\pgfqpoint{8.507433in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{8.502000in}{1.171438in}}%
\pgfpathlineto{\pgfqpoint{8.496567in}{1.175668in}}%
\pgfpathlineto{\pgfqpoint{8.491133in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{1.174795in}}%
\pgfpathlineto{\pgfqpoint{8.480267in}{1.175945in}}%
\pgfpathlineto{\pgfqpoint{8.474833in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{8.469400in}{1.177261in}}%
\pgfpathlineto{\pgfqpoint{8.463967in}{1.179519in}}%
\pgfpathlineto{\pgfqpoint{8.458533in}{1.181900in}}%
\pgfpathlineto{\pgfqpoint{8.453100in}{1.183145in}}%
\pgfpathlineto{\pgfqpoint{8.447667in}{1.181770in}}%
\pgfpathlineto{\pgfqpoint{8.442233in}{1.180655in}}%
\pgfpathlineto{\pgfqpoint{8.436800in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{8.431367in}{1.179129in}}%
\pgfpathlineto{\pgfqpoint{8.425933in}{1.181326in}}%
\pgfpathlineto{\pgfqpoint{8.420500in}{1.180883in}}%
\pgfpathlineto{\pgfqpoint{8.415067in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{8.409633in}{1.181226in}}%
\pgfpathlineto{\pgfqpoint{8.404200in}{1.179549in}}%
\pgfpathlineto{\pgfqpoint{8.398767in}{1.178585in}}%
\pgfpathlineto{\pgfqpoint{8.393333in}{1.177406in}}%
\pgfpathlineto{\pgfqpoint{8.387900in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{8.382467in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{8.377033in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{8.371600in}{1.177471in}}%
\pgfpathlineto{\pgfqpoint{8.366167in}{1.177978in}}%
\pgfpathlineto{\pgfqpoint{8.360733in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{8.355300in}{1.174088in}}%
\pgfpathlineto{\pgfqpoint{8.349867in}{1.175355in}}%
\pgfpathlineto{\pgfqpoint{8.344433in}{1.171526in}}%
\pgfpathlineto{\pgfqpoint{8.339000in}{1.172738in}}%
\pgfpathlineto{\pgfqpoint{8.333567in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{8.328133in}{1.176108in}}%
\pgfpathlineto{\pgfqpoint{8.322700in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{8.317267in}{1.175386in}}%
\pgfpathlineto{\pgfqpoint{8.311833in}{1.174825in}}%
\pgfpathlineto{\pgfqpoint{8.306400in}{1.174658in}}%
\pgfpathlineto{\pgfqpoint{8.300967in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{8.295533in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{8.290100in}{1.177761in}}%
\pgfpathlineto{\pgfqpoint{8.284667in}{1.182385in}}%
\pgfpathlineto{\pgfqpoint{8.279233in}{1.182803in}}%
\pgfpathlineto{\pgfqpoint{8.273800in}{1.183147in}}%
\pgfpathlineto{\pgfqpoint{8.268367in}{1.182243in}}%
\pgfpathlineto{\pgfqpoint{8.262933in}{1.184373in}}%
\pgfpathlineto{\pgfqpoint{8.257500in}{1.184182in}}%
\pgfpathlineto{\pgfqpoint{8.252067in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{8.246633in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{8.241200in}{1.188867in}}%
\pgfpathlineto{\pgfqpoint{8.235767in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{8.230333in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{8.224900in}{1.189458in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{1.185977in}}%
\pgfpathlineto{\pgfqpoint{8.214033in}{1.185204in}}%
\pgfpathlineto{\pgfqpoint{8.208600in}{1.182681in}}%
\pgfpathlineto{\pgfqpoint{8.203167in}{1.166126in}}%
\pgfpathlineto{\pgfqpoint{8.197733in}{1.166158in}}%
\pgfpathlineto{\pgfqpoint{8.192300in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{8.186867in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{8.181433in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{8.176000in}{1.163541in}}%
\pgfpathlineto{\pgfqpoint{8.170567in}{1.163210in}}%
\pgfpathlineto{\pgfqpoint{8.165133in}{1.163229in}}%
\pgfpathlineto{\pgfqpoint{8.159700in}{1.163024in}}%
\pgfpathlineto{\pgfqpoint{8.154267in}{1.163175in}}%
\pgfpathlineto{\pgfqpoint{8.148833in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{8.143400in}{1.180047in}}%
\pgfpathlineto{\pgfqpoint{8.137967in}{1.179709in}}%
\pgfpathlineto{\pgfqpoint{8.132533in}{1.181866in}}%
\pgfpathlineto{\pgfqpoint{8.127100in}{1.180911in}}%
\pgfpathlineto{\pgfqpoint{8.121667in}{1.180335in}}%
\pgfpathlineto{\pgfqpoint{8.116233in}{1.184007in}}%
\pgfpathlineto{\pgfqpoint{8.110800in}{1.183969in}}%
\pgfpathlineto{\pgfqpoint{8.105367in}{1.180413in}}%
\pgfpathlineto{\pgfqpoint{8.099933in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{8.094500in}{1.184576in}}%
\pgfpathlineto{\pgfqpoint{8.089067in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{8.083633in}{1.183954in}}%
\pgfpathlineto{\pgfqpoint{8.078200in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{8.072767in}{1.185165in}}%
\pgfpathlineto{\pgfqpoint{8.067333in}{1.186392in}}%
\pgfpathlineto{\pgfqpoint{8.061900in}{1.186378in}}%
\pgfpathlineto{\pgfqpoint{8.056467in}{1.186372in}}%
\pgfpathlineto{\pgfqpoint{8.051033in}{1.187263in}}%
\pgfpathlineto{\pgfqpoint{8.045600in}{1.189887in}}%
\pgfpathlineto{\pgfqpoint{8.040167in}{1.188513in}}%
\pgfpathlineto{\pgfqpoint{8.034733in}{1.187876in}}%
\pgfpathlineto{\pgfqpoint{8.029300in}{1.189925in}}%
\pgfpathlineto{\pgfqpoint{8.023867in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{8.018433in}{1.190103in}}%
\pgfpathlineto{\pgfqpoint{8.013000in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{8.007567in}{1.189230in}}%
\pgfpathlineto{\pgfqpoint{8.002133in}{1.189227in}}%
\pgfpathlineto{\pgfqpoint{7.996700in}{1.188868in}}%
\pgfpathlineto{\pgfqpoint{7.991267in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{7.985833in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{7.980400in}{1.191183in}}%
\pgfpathlineto{\pgfqpoint{7.974967in}{1.187592in}}%
\pgfpathlineto{\pgfqpoint{7.969533in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{7.964100in}{1.187515in}}%
\pgfpathlineto{\pgfqpoint{7.958667in}{1.187198in}}%
\pgfpathlineto{\pgfqpoint{7.953233in}{1.186838in}}%
\pgfpathlineto{\pgfqpoint{7.947800in}{1.186385in}}%
\pgfpathlineto{\pgfqpoint{7.942367in}{1.186195in}}%
\pgfpathlineto{\pgfqpoint{7.936933in}{1.185285in}}%
\pgfpathlineto{\pgfqpoint{7.931500in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{7.926067in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{7.920633in}{1.185593in}}%
\pgfpathlineto{\pgfqpoint{7.915200in}{1.188762in}}%
\pgfpathlineto{\pgfqpoint{7.909767in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{7.904333in}{1.186205in}}%
\pgfpathlineto{\pgfqpoint{7.898900in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{7.893467in}{1.182110in}}%
\pgfpathlineto{\pgfqpoint{7.888033in}{1.184783in}}%
\pgfpathlineto{\pgfqpoint{7.882600in}{1.184619in}}%
\pgfpathlineto{\pgfqpoint{7.877167in}{1.186433in}}%
\pgfpathlineto{\pgfqpoint{7.871733in}{1.184798in}}%
\pgfpathlineto{\pgfqpoint{7.866300in}{1.174771in}}%
\pgfpathlineto{\pgfqpoint{7.860867in}{1.174371in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.172246in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.173846in}}%
\pgfpathlineto{\pgfqpoint{7.844567in}{1.172839in}}%
\pgfpathlineto{\pgfqpoint{7.839133in}{1.174995in}}%
\pgfpathlineto{\pgfqpoint{7.833700in}{1.173672in}}%
\pgfpathlineto{\pgfqpoint{7.828267in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{7.822833in}{1.169760in}}%
\pgfpathlineto{\pgfqpoint{7.817400in}{1.169938in}}%
\pgfpathlineto{\pgfqpoint{7.811967in}{1.170900in}}%
\pgfpathlineto{\pgfqpoint{7.806533in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{7.801100in}{1.178005in}}%
\pgfpathlineto{\pgfqpoint{7.795667in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{7.790233in}{1.177417in}}%
\pgfpathlineto{\pgfqpoint{7.784800in}{1.177975in}}%
\pgfpathlineto{\pgfqpoint{7.779367in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{7.773933in}{1.173012in}}%
\pgfpathlineto{\pgfqpoint{7.768500in}{1.172443in}}%
\pgfpathlineto{\pgfqpoint{7.763067in}{1.176523in}}%
\pgfpathlineto{\pgfqpoint{7.757633in}{1.169261in}}%
\pgfpathlineto{\pgfqpoint{7.752200in}{1.169099in}}%
\pgfpathlineto{\pgfqpoint{7.746767in}{1.170349in}}%
\pgfpathlineto{\pgfqpoint{7.741333in}{1.169083in}}%
\pgfpathlineto{\pgfqpoint{7.735900in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{7.730467in}{1.168789in}}%
\pgfpathlineto{\pgfqpoint{7.725033in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{1.170941in}}%
\pgfpathlineto{\pgfqpoint{7.714167in}{1.170843in}}%
\pgfpathlineto{\pgfqpoint{7.708733in}{1.171200in}}%
\pgfpathlineto{\pgfqpoint{7.703300in}{1.169866in}}%
\pgfpathlineto{\pgfqpoint{7.697867in}{1.173316in}}%
\pgfpathlineto{\pgfqpoint{7.692433in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{7.687000in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{7.681567in}{1.170548in}}%
\pgfpathlineto{\pgfqpoint{7.676133in}{1.170697in}}%
\pgfpathlineto{\pgfqpoint{7.670700in}{1.172122in}}%
\pgfpathlineto{\pgfqpoint{7.665267in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{7.659833in}{1.174622in}}%
\pgfpathlineto{\pgfqpoint{7.654400in}{1.173159in}}%
\pgfpathlineto{\pgfqpoint{7.648967in}{1.171164in}}%
\pgfpathlineto{\pgfqpoint{7.643533in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{7.638100in}{1.176206in}}%
\pgfpathlineto{\pgfqpoint{7.632667in}{1.174739in}}%
\pgfpathlineto{\pgfqpoint{7.627233in}{1.176978in}}%
\pgfpathlineto{\pgfqpoint{7.621800in}{1.174262in}}%
\pgfpathlineto{\pgfqpoint{7.616367in}{1.174503in}}%
\pgfpathlineto{\pgfqpoint{7.610933in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{7.605500in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{7.600067in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{7.594633in}{1.169271in}}%
\pgfpathlineto{\pgfqpoint{7.589200in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{7.583767in}{1.170130in}}%
\pgfpathlineto{\pgfqpoint{7.578333in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{7.572900in}{1.171962in}}%
\pgfpathlineto{\pgfqpoint{7.567467in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{7.562033in}{1.176869in}}%
\pgfpathlineto{\pgfqpoint{7.556600in}{1.176187in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{1.176444in}}%
\pgfpathlineto{\pgfqpoint{7.545733in}{1.180683in}}%
\pgfpathlineto{\pgfqpoint{7.540300in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{7.534867in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{7.529433in}{1.182481in}}%
\pgfpathlineto{\pgfqpoint{7.524000in}{1.184203in}}%
\pgfpathlineto{\pgfqpoint{7.518567in}{1.186652in}}%
\pgfpathlineto{\pgfqpoint{7.513133in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.507700in}{1.190623in}}%
\pgfpathlineto{\pgfqpoint{7.502267in}{1.192045in}}%
\pgfpathlineto{\pgfqpoint{7.496833in}{1.193332in}}%
\pgfpathlineto{\pgfqpoint{7.491400in}{1.191612in}}%
\pgfpathlineto{\pgfqpoint{7.485967in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{7.480533in}{1.194080in}}%
\pgfpathlineto{\pgfqpoint{7.475100in}{1.196001in}}%
\pgfpathlineto{\pgfqpoint{7.469667in}{1.195675in}}%
\pgfpathlineto{\pgfqpoint{7.464233in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{7.458800in}{1.188312in}}%
\pgfpathlineto{\pgfqpoint{7.453367in}{1.180787in}}%
\pgfpathlineto{\pgfqpoint{7.447933in}{1.179136in}}%
\pgfpathlineto{\pgfqpoint{7.442500in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{7.437067in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{7.431633in}{1.173792in}}%
\pgfpathlineto{\pgfqpoint{7.426200in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{7.420767in}{1.166599in}}%
\pgfpathlineto{\pgfqpoint{7.415333in}{1.162306in}}%
\pgfpathlineto{\pgfqpoint{7.409900in}{1.159588in}}%
\pgfpathlineto{\pgfqpoint{7.404467in}{1.153253in}}%
\pgfpathlineto{\pgfqpoint{7.399033in}{1.153896in}}%
\pgfpathlineto{\pgfqpoint{7.393600in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{7.388167in}{1.158459in}}%
\pgfpathlineto{\pgfqpoint{7.382733in}{1.157877in}}%
\pgfpathlineto{\pgfqpoint{7.377300in}{1.160721in}}%
\pgfpathlineto{\pgfqpoint{7.371867in}{1.166775in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{1.165940in}}%
\pgfpathlineto{\pgfqpoint{7.361000in}{1.165632in}}%
\pgfpathlineto{\pgfqpoint{7.355567in}{1.165034in}}%
\pgfpathlineto{\pgfqpoint{7.350133in}{1.166319in}}%
\pgfpathlineto{\pgfqpoint{7.344700in}{1.172404in}}%
\pgfpathlineto{\pgfqpoint{7.339267in}{1.174200in}}%
\pgfpathlineto{\pgfqpoint{7.333833in}{1.166547in}}%
\pgfpathlineto{\pgfqpoint{7.328400in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{7.322967in}{1.148500in}}%
\pgfpathlineto{\pgfqpoint{7.317533in}{1.145397in}}%
\pgfpathlineto{\pgfqpoint{7.312100in}{1.144786in}}%
\pgfpathlineto{\pgfqpoint{7.306667in}{1.147159in}}%
\pgfpathlineto{\pgfqpoint{7.301233in}{1.144658in}}%
\pgfpathlineto{\pgfqpoint{7.295800in}{1.144870in}}%
\pgfpathlineto{\pgfqpoint{7.290367in}{1.145086in}}%
\pgfpathlineto{\pgfqpoint{7.284933in}{1.144596in}}%
\pgfpathlineto{\pgfqpoint{7.279500in}{1.143703in}}%
\pgfpathlineto{\pgfqpoint{7.274067in}{1.145308in}}%
\pgfpathlineto{\pgfqpoint{7.268633in}{1.152603in}}%
\pgfpathlineto{\pgfqpoint{7.263200in}{1.158810in}}%
\pgfpathlineto{\pgfqpoint{7.257767in}{1.160671in}}%
\pgfpathlineto{\pgfqpoint{7.252333in}{1.162584in}}%
\pgfpathlineto{\pgfqpoint{7.246900in}{1.162543in}}%
\pgfpathlineto{\pgfqpoint{7.241467in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{7.236033in}{1.168284in}}%
\pgfpathlineto{\pgfqpoint{7.230600in}{1.157484in}}%
\pgfpathlineto{\pgfqpoint{7.225167in}{1.160002in}}%
\pgfpathlineto{\pgfqpoint{7.219733in}{1.160069in}}%
\pgfpathlineto{\pgfqpoint{7.214300in}{1.164016in}}%
\pgfpathlineto{\pgfqpoint{7.208867in}{1.167272in}}%
\pgfpathlineto{\pgfqpoint{7.203433in}{1.164951in}}%
\pgfpathlineto{\pgfqpoint{7.198000in}{1.169256in}}%
\pgfpathlineto{\pgfqpoint{7.192567in}{1.169351in}}%
\pgfpathlineto{\pgfqpoint{7.187133in}{1.169633in}}%
\pgfpathlineto{\pgfqpoint{7.181700in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{7.176267in}{1.165690in}}%
\pgfpathlineto{\pgfqpoint{7.170833in}{1.169728in}}%
\pgfpathlineto{\pgfqpoint{7.165400in}{1.161571in}}%
\pgfpathlineto{\pgfqpoint{7.159967in}{1.161494in}}%
\pgfpathlineto{\pgfqpoint{7.154533in}{1.161550in}}%
\pgfpathlineto{\pgfqpoint{7.149100in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{7.143667in}{1.160822in}}%
\pgfpathlineto{\pgfqpoint{7.138233in}{1.160445in}}%
\pgfpathlineto{\pgfqpoint{7.132800in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{7.127367in}{1.149904in}}%
\pgfpathlineto{\pgfqpoint{7.121933in}{1.149520in}}%
\pgfpathlineto{\pgfqpoint{7.116500in}{1.147908in}}%
\pgfpathlineto{\pgfqpoint{7.111067in}{1.155000in}}%
\pgfpathlineto{\pgfqpoint{7.105633in}{1.162178in}}%
\pgfpathlineto{\pgfqpoint{7.100200in}{1.162214in}}%
\pgfpathlineto{\pgfqpoint{7.094767in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{7.089333in}{1.163709in}}%
\pgfpathlineto{\pgfqpoint{7.083900in}{1.166033in}}%
\pgfpathlineto{\pgfqpoint{7.078467in}{1.165944in}}%
\pgfpathlineto{\pgfqpoint{7.073033in}{1.176783in}}%
\pgfpathlineto{\pgfqpoint{7.067600in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{7.062167in}{1.173794in}}%
\pgfpathlineto{\pgfqpoint{7.056733in}{1.174816in}}%
\pgfpathlineto{\pgfqpoint{7.051300in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{7.045867in}{1.176859in}}%
\pgfpathlineto{\pgfqpoint{7.040433in}{1.171801in}}%
\pgfpathlineto{\pgfqpoint{7.035000in}{1.169891in}}%
\pgfpathlineto{\pgfqpoint{7.029567in}{1.167751in}}%
\pgfpathlineto{\pgfqpoint{7.024133in}{1.161958in}}%
\pgfpathlineto{\pgfqpoint{7.018700in}{1.164634in}}%
\pgfpathlineto{\pgfqpoint{7.013267in}{1.153614in}}%
\pgfpathlineto{\pgfqpoint{7.007833in}{1.165297in}}%
\pgfpathlineto{\pgfqpoint{7.002400in}{1.174223in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.177118in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.184126in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.176399in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.171145in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.163022in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.159173in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.160197in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.152394in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.161485in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.165301in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.166334in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.167540in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.160090in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.161214in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.160057in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.127339in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.137341in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.139528in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.144364in}}%
\pgfpathlineto{\pgfqpoint{6.861133in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.189189in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.185740in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.237990in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.274664in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.274664in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.806800in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.801367in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.801367in}{1.276902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.491667in}{1.684162in}}{\pgfqpoint{7.045867in}{2.107500in}}{%
\pgfpathmoveto{\pgfqpoint{6.491667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{6.491667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{6.497100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{6.502533in}{2.044058in}}%
\pgfpathlineto{\pgfqpoint{6.507967in}{2.005132in}}%
\pgfpathlineto{\pgfqpoint{6.513400in}{1.982756in}}%
\pgfpathlineto{\pgfqpoint{6.518833in}{1.961425in}}%
\pgfpathlineto{\pgfqpoint{6.524267in}{1.943674in}}%
\pgfpathlineto{\pgfqpoint{6.529700in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{6.535133in}{1.916098in}}%
\pgfpathlineto{\pgfqpoint{6.540567in}{1.905760in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{6.551433in}{1.788718in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{6.562300in}{1.777884in}}%
\pgfpathlineto{\pgfqpoint{6.567733in}{1.769462in}}%
\pgfpathlineto{\pgfqpoint{6.573167in}{1.745564in}}%
\pgfpathlineto{\pgfqpoint{6.578600in}{1.736853in}}%
\pgfpathlineto{\pgfqpoint{6.584033in}{1.733157in}}%
\pgfpathlineto{\pgfqpoint{6.589467in}{1.733628in}}%
\pgfpathlineto{\pgfqpoint{6.594900in}{1.732613in}}%
\pgfpathlineto{\pgfqpoint{6.600333in}{1.728941in}}%
\pgfpathlineto{\pgfqpoint{6.605767in}{1.725904in}}%
\pgfpathlineto{\pgfqpoint{6.611200in}{1.725894in}}%
\pgfpathlineto{\pgfqpoint{6.616633in}{1.725346in}}%
\pgfpathlineto{\pgfqpoint{6.622067in}{1.725758in}}%
\pgfpathlineto{\pgfqpoint{6.627500in}{1.725189in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{6.638367in}{1.724835in}}%
\pgfpathlineto{\pgfqpoint{6.643800in}{1.724527in}}%
\pgfpathlineto{\pgfqpoint{6.649233in}{1.719529in}}%
\pgfpathlineto{\pgfqpoint{6.654667in}{1.718367in}}%
\pgfpathlineto{\pgfqpoint{6.660100in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{6.665533in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{6.670967in}{1.714875in}}%
\pgfpathlineto{\pgfqpoint{6.676400in}{1.714971in}}%
\pgfpathlineto{\pgfqpoint{6.681833in}{1.712355in}}%
\pgfpathlineto{\pgfqpoint{6.687267in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{6.692700in}{1.711025in}}%
\pgfpathlineto{\pgfqpoint{6.698133in}{1.710489in}}%
\pgfpathlineto{\pgfqpoint{6.703567in}{1.710444in}}%
\pgfpathlineto{\pgfqpoint{6.709000in}{1.710168in}}%
\pgfpathlineto{\pgfqpoint{6.714433in}{1.709347in}}%
\pgfpathlineto{\pgfqpoint{6.719867in}{1.709302in}}%
\pgfpathlineto{\pgfqpoint{6.725300in}{1.708838in}}%
\pgfpathlineto{\pgfqpoint{6.730733in}{1.708052in}}%
\pgfpathlineto{\pgfqpoint{6.736167in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{6.741600in}{1.706115in}}%
\pgfpathlineto{\pgfqpoint{6.747033in}{1.705537in}}%
\pgfpathlineto{\pgfqpoint{6.752467in}{1.705171in}}%
\pgfpathlineto{\pgfqpoint{6.757900in}{1.704428in}}%
\pgfpathlineto{\pgfqpoint{6.763333in}{1.704726in}}%
\pgfpathlineto{\pgfqpoint{6.768767in}{1.705573in}}%
\pgfpathlineto{\pgfqpoint{6.774200in}{1.705875in}}%
\pgfpathlineto{\pgfqpoint{6.779633in}{1.706294in}}%
\pgfpathlineto{\pgfqpoint{6.785067in}{1.706502in}}%
\pgfpathlineto{\pgfqpoint{6.790500in}{1.707401in}}%
\pgfpathlineto{\pgfqpoint{6.795933in}{1.707076in}}%
\pgfpathlineto{\pgfqpoint{6.801367in}{1.707107in}}%
\pgfpathlineto{\pgfqpoint{6.806800in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.707543in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.707566in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.707489in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.706483in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.704952in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.703946in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.701139in}}%
\pgfpathlineto{\pgfqpoint{6.861133in}{1.699926in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.700178in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.700519in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.700581in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.700445in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.700518in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.699877in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.699633in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.699655in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.698931in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.697171in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.696103in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.695134in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.694431in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.693436in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.692443in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.691518in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.690851in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.690398in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.692834in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.692353in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.692512in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.692333in}}%
\pgfpathlineto{\pgfqpoint{7.002400in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{7.007833in}{1.692526in}}%
\pgfpathlineto{\pgfqpoint{7.013267in}{1.692750in}}%
\pgfpathlineto{\pgfqpoint{7.018700in}{1.692654in}}%
\pgfpathlineto{\pgfqpoint{7.024133in}{1.692688in}}%
\pgfpathlineto{\pgfqpoint{7.029567in}{1.692673in}}%
\pgfpathlineto{\pgfqpoint{7.035000in}{1.692678in}}%
\pgfpathlineto{\pgfqpoint{7.040433in}{1.689672in}}%
\pgfpathlineto{\pgfqpoint{7.045867in}{1.689682in}}%
\pgfpathlineto{\pgfqpoint{7.045867in}{1.685053in}}%
\pgfpathlineto{\pgfqpoint{7.045867in}{1.685053in}}%
\pgfpathlineto{\pgfqpoint{7.040433in}{1.685047in}}%
\pgfpathlineto{\pgfqpoint{7.035000in}{1.684197in}}%
\pgfpathlineto{\pgfqpoint{7.029567in}{1.684162in}}%
\pgfpathlineto{\pgfqpoint{7.024133in}{1.684196in}}%
\pgfpathlineto{\pgfqpoint{7.018700in}{1.685244in}}%
\pgfpathlineto{\pgfqpoint{7.013267in}{1.685384in}}%
\pgfpathlineto{\pgfqpoint{7.007833in}{1.684981in}}%
\pgfpathlineto{\pgfqpoint{7.002400in}{1.684924in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.685049in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.685308in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.686328in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.687006in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.687381in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.687734in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.687904in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.688872in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.689481in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.690974in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.692022in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.692383in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.693086in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.694055in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.694630in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.694942in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.695281in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.695844in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.696552in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.695953in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.695852in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.695534in}}%
\pgfpathlineto{\pgfqpoint{6.861133in}{1.695558in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.695411in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.695394in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.695452in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.696163in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.696646in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.696870in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.697719in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.700538in}}%
\pgfpathlineto{\pgfqpoint{6.806800in}{1.701843in}}%
\pgfpathlineto{\pgfqpoint{6.801367in}{1.702455in}}%
\pgfpathlineto{\pgfqpoint{6.795933in}{1.702388in}}%
\pgfpathlineto{\pgfqpoint{6.790500in}{1.702812in}}%
\pgfpathlineto{\pgfqpoint{6.785067in}{1.702824in}}%
\pgfpathlineto{\pgfqpoint{6.779633in}{1.702512in}}%
\pgfpathlineto{\pgfqpoint{6.774200in}{1.702141in}}%
\pgfpathlineto{\pgfqpoint{6.768767in}{1.701573in}}%
\pgfpathlineto{\pgfqpoint{6.763333in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{6.757900in}{1.700406in}}%
\pgfpathlineto{\pgfqpoint{6.752467in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{6.747033in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{6.741600in}{1.700859in}}%
\pgfpathlineto{\pgfqpoint{6.736167in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{6.730733in}{1.700754in}}%
\pgfpathlineto{\pgfqpoint{6.725300in}{1.700913in}}%
\pgfpathlineto{\pgfqpoint{6.719867in}{1.701351in}}%
\pgfpathlineto{\pgfqpoint{6.714433in}{1.701559in}}%
\pgfpathlineto{\pgfqpoint{6.709000in}{1.702495in}}%
\pgfpathlineto{\pgfqpoint{6.703567in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.698133in}{1.705918in}}%
\pgfpathlineto{\pgfqpoint{6.692700in}{1.706221in}}%
\pgfpathlineto{\pgfqpoint{6.687267in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{6.681833in}{1.707340in}}%
\pgfpathlineto{\pgfqpoint{6.676400in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{6.670967in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{6.665533in}{1.706932in}}%
\pgfpathlineto{\pgfqpoint{6.660100in}{1.707599in}}%
\pgfpathlineto{\pgfqpoint{6.654667in}{1.709362in}}%
\pgfpathlineto{\pgfqpoint{6.649233in}{1.710041in}}%
\pgfpathlineto{\pgfqpoint{6.643800in}{1.709789in}}%
\pgfpathlineto{\pgfqpoint{6.638367in}{1.710773in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{1.711597in}}%
\pgfpathlineto{\pgfqpoint{6.627500in}{1.712423in}}%
\pgfpathlineto{\pgfqpoint{6.622067in}{1.713222in}}%
\pgfpathlineto{\pgfqpoint{6.616633in}{1.712714in}}%
\pgfpathlineto{\pgfqpoint{6.611200in}{1.714754in}}%
\pgfpathlineto{\pgfqpoint{6.605767in}{1.714988in}}%
\pgfpathlineto{\pgfqpoint{6.600333in}{1.715071in}}%
\pgfpathlineto{\pgfqpoint{6.594900in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{6.589467in}{1.715635in}}%
\pgfpathlineto{\pgfqpoint{6.584033in}{1.715663in}}%
\pgfpathlineto{\pgfqpoint{6.578600in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{6.573167in}{1.716810in}}%
\pgfpathlineto{\pgfqpoint{6.567733in}{1.711948in}}%
\pgfpathlineto{\pgfqpoint{6.562300in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{1.721643in}}%
\pgfpathlineto{\pgfqpoint{6.551433in}{1.727335in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{6.540567in}{1.693059in}}%
\pgfpathlineto{\pgfqpoint{6.535133in}{1.695652in}}%
\pgfpathlineto{\pgfqpoint{6.529700in}{1.701887in}}%
\pgfpathlineto{\pgfqpoint{6.524267in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{6.518833in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{6.513400in}{1.729320in}}%
\pgfpathlineto{\pgfqpoint{6.507967in}{1.724522in}}%
\pgfpathlineto{\pgfqpoint{6.502533in}{1.736342in}}%
\pgfpathlineto{\pgfqpoint{6.497100in}{1.791236in}}%
\pgfpathlineto{\pgfqpoint{6.491667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{6.491667in}{2.107500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.491667in}{1.256846in}}{\pgfqpoint{6.996967in}{1.605322in}}{%
\pgfpathmoveto{\pgfqpoint{6.491667in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{6.491667in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{6.497100in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{6.502533in}{1.542409in}}%
\pgfpathlineto{\pgfqpoint{6.507967in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{6.513400in}{1.517990in}}%
\pgfpathlineto{\pgfqpoint{6.518833in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{6.524267in}{1.599164in}}%
\pgfpathlineto{\pgfqpoint{6.529700in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{6.535133in}{1.582006in}}%
\pgfpathlineto{\pgfqpoint{6.540567in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.569318in}}%
\pgfpathlineto{\pgfqpoint{6.551433in}{1.555974in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{1.551619in}}%
\pgfpathlineto{\pgfqpoint{6.562300in}{1.552663in}}%
\pgfpathlineto{\pgfqpoint{6.567733in}{1.548151in}}%
\pgfpathlineto{\pgfqpoint{6.573167in}{1.545142in}}%
\pgfpathlineto{\pgfqpoint{6.578600in}{1.476259in}}%
\pgfpathlineto{\pgfqpoint{6.584033in}{1.465719in}}%
\pgfpathlineto{\pgfqpoint{6.589467in}{1.463668in}}%
\pgfpathlineto{\pgfqpoint{6.594900in}{1.445031in}}%
\pgfpathlineto{\pgfqpoint{6.600333in}{1.430377in}}%
\pgfpathlineto{\pgfqpoint{6.605767in}{1.413525in}}%
\pgfpathlineto{\pgfqpoint{6.611200in}{1.394590in}}%
\pgfpathlineto{\pgfqpoint{6.616633in}{1.379951in}}%
\pgfpathlineto{\pgfqpoint{6.622067in}{1.363566in}}%
\pgfpathlineto{\pgfqpoint{6.627500in}{1.343816in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{1.310565in}}%
\pgfpathlineto{\pgfqpoint{6.638367in}{1.308533in}}%
\pgfpathlineto{\pgfqpoint{6.643800in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{6.649233in}{1.302155in}}%
\pgfpathlineto{\pgfqpoint{6.654667in}{1.297975in}}%
\pgfpathlineto{\pgfqpoint{6.660100in}{1.293292in}}%
\pgfpathlineto{\pgfqpoint{6.665533in}{1.289008in}}%
\pgfpathlineto{\pgfqpoint{6.670967in}{1.288325in}}%
\pgfpathlineto{\pgfqpoint{6.676400in}{1.287620in}}%
\pgfpathlineto{\pgfqpoint{6.681833in}{1.286592in}}%
\pgfpathlineto{\pgfqpoint{6.687267in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{6.692700in}{1.282442in}}%
\pgfpathlineto{\pgfqpoint{6.698133in}{1.280710in}}%
\pgfpathlineto{\pgfqpoint{6.703567in}{1.279095in}}%
\pgfpathlineto{\pgfqpoint{6.709000in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{6.714433in}{1.274271in}}%
\pgfpathlineto{\pgfqpoint{6.719867in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{6.725300in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{6.730733in}{1.267383in}}%
\pgfpathlineto{\pgfqpoint{6.736167in}{1.266941in}}%
\pgfpathlineto{\pgfqpoint{6.741600in}{1.268367in}}%
\pgfpathlineto{\pgfqpoint{6.747033in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{6.752467in}{1.268994in}}%
\pgfpathlineto{\pgfqpoint{6.757900in}{1.268995in}}%
\pgfpathlineto{\pgfqpoint{6.763333in}{1.269125in}}%
\pgfpathlineto{\pgfqpoint{6.768767in}{1.269061in}}%
\pgfpathlineto{\pgfqpoint{6.774200in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{6.779633in}{1.269033in}}%
\pgfpathlineto{\pgfqpoint{6.785067in}{1.268806in}}%
\pgfpathlineto{\pgfqpoint{6.790500in}{1.268067in}}%
\pgfpathlineto{\pgfqpoint{6.795933in}{1.267476in}}%
\pgfpathlineto{\pgfqpoint{6.801367in}{1.265509in}}%
\pgfpathlineto{\pgfqpoint{6.806800in}{1.264138in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.261671in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.260885in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.260766in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.260724in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.260790in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.260719in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.260681in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.260489in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.260480in}}%
\pgfpathlineto{\pgfqpoint{6.861133in}{1.260991in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.260991in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.261254in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.261251in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.261588in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.261666in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.262272in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.263124in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.263326in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.263612in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.265313in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.265430in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.265482in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.265487in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.265812in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.265781in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.265864in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.265762in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.265384in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.267491in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.268103in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.267933in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.268223in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.260924in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.260924in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.260473in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.260282in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.260270in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.260094in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.260345in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.260732in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.261289in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.260859in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.259864in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.259501in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.259390in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.259146in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.258940in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.258903in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.258762in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.259042in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.258632in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.258697in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.258699in}}%
\pgfpathlineto{\pgfqpoint{6.861133in}{1.258798in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.258828in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.258347in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.258310in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.258321in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.257435in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.257650in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.257564in}}%
\pgfpathlineto{\pgfqpoint{6.806800in}{1.256846in}}%
\pgfpathlineto{\pgfqpoint{6.801367in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{6.795933in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{6.790500in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{6.785067in}{1.258754in}}%
\pgfpathlineto{\pgfqpoint{6.779633in}{1.259226in}}%
\pgfpathlineto{\pgfqpoint{6.774200in}{1.260829in}}%
\pgfpathlineto{\pgfqpoint{6.768767in}{1.261835in}}%
\pgfpathlineto{\pgfqpoint{6.763333in}{1.262438in}}%
\pgfpathlineto{\pgfqpoint{6.757900in}{1.263440in}}%
\pgfpathlineto{\pgfqpoint{6.752467in}{1.263416in}}%
\pgfpathlineto{\pgfqpoint{6.747033in}{1.263409in}}%
\pgfpathlineto{\pgfqpoint{6.741600in}{1.263384in}}%
\pgfpathlineto{\pgfqpoint{6.736167in}{1.263378in}}%
\pgfpathlineto{\pgfqpoint{6.730733in}{1.263383in}}%
\pgfpathlineto{\pgfqpoint{6.725300in}{1.263352in}}%
\pgfpathlineto{\pgfqpoint{6.719867in}{1.262334in}}%
\pgfpathlineto{\pgfqpoint{6.714433in}{1.262160in}}%
\pgfpathlineto{\pgfqpoint{6.709000in}{1.263259in}}%
\pgfpathlineto{\pgfqpoint{6.703567in}{1.264173in}}%
\pgfpathlineto{\pgfqpoint{6.698133in}{1.265615in}}%
\pgfpathlineto{\pgfqpoint{6.692700in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{6.687267in}{1.269079in}}%
\pgfpathlineto{\pgfqpoint{6.681833in}{1.270954in}}%
\pgfpathlineto{\pgfqpoint{6.676400in}{1.274397in}}%
\pgfpathlineto{\pgfqpoint{6.670967in}{1.277281in}}%
\pgfpathlineto{\pgfqpoint{6.665533in}{1.280909in}}%
\pgfpathlineto{\pgfqpoint{6.660100in}{1.280867in}}%
\pgfpathlineto{\pgfqpoint{6.654667in}{1.281180in}}%
\pgfpathlineto{\pgfqpoint{6.649233in}{1.282477in}}%
\pgfpathlineto{\pgfqpoint{6.643800in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{6.638367in}{1.286764in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{1.289588in}}%
\pgfpathlineto{\pgfqpoint{6.627500in}{1.278734in}}%
\pgfpathlineto{\pgfqpoint{6.622067in}{1.280323in}}%
\pgfpathlineto{\pgfqpoint{6.616633in}{1.286000in}}%
\pgfpathlineto{\pgfqpoint{6.611200in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{6.605767in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{6.600333in}{1.314244in}}%
\pgfpathlineto{\pgfqpoint{6.594900in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{6.589467in}{1.341329in}}%
\pgfpathlineto{\pgfqpoint{6.584033in}{1.357636in}}%
\pgfpathlineto{\pgfqpoint{6.578600in}{1.379862in}}%
\pgfpathlineto{\pgfqpoint{6.573167in}{1.382225in}}%
\pgfpathlineto{\pgfqpoint{6.567733in}{1.388814in}}%
\pgfpathlineto{\pgfqpoint{6.562300in}{1.360486in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{1.345778in}}%
\pgfpathlineto{\pgfqpoint{6.551433in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.356784in}}%
\pgfpathlineto{\pgfqpoint{6.540567in}{1.352564in}}%
\pgfpathlineto{\pgfqpoint{6.535133in}{1.347161in}}%
\pgfpathlineto{\pgfqpoint{6.529700in}{1.336958in}}%
\pgfpathlineto{\pgfqpoint{6.524267in}{1.336716in}}%
\pgfpathlineto{\pgfqpoint{6.518833in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{6.513400in}{1.314615in}}%
\pgfpathlineto{\pgfqpoint{6.507967in}{1.294044in}}%
\pgfpathlineto{\pgfqpoint{6.502533in}{1.353079in}}%
\pgfpathlineto{\pgfqpoint{6.497100in}{1.468019in}}%
\pgfpathlineto{\pgfqpoint{6.491667in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{6.491667in}{1.552209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491667in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{6.491667in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.491667in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{7.035000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035000in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.578333in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{7.578333in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.578333in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491667in}{1.350753in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.350753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.304167in, y=1.302535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491667in}{1.798334in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.798334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.304167in, y=1.750116in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.248611in,y=1.615833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lap time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.812233in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.773493in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.764019in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.764019in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.736568in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.736568in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.723051in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.713070in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.713070in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.671109in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.671109in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.681515in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.681515in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.712062in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.718030in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.713654in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.713654in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.713368in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.713368in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.717300in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.712324in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.717284in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.714823in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.709983in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{7.002400in}{1.707064in}}%
\pgfpathlineto{\pgfqpoint{7.007833in}{1.704111in}}%
\pgfpathlineto{\pgfqpoint{7.018700in}{1.703386in}}%
\pgfpathlineto{\pgfqpoint{7.029567in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{7.035000in}{1.701263in}}%
\pgfpathlineto{\pgfqpoint{7.040433in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{7.045867in}{1.699662in}}%
\pgfpathlineto{\pgfqpoint{7.051300in}{1.696102in}}%
\pgfpathlineto{\pgfqpoint{7.056733in}{1.695584in}}%
\pgfpathlineto{\pgfqpoint{7.062167in}{1.696561in}}%
\pgfpathlineto{\pgfqpoint{7.067600in}{1.695577in}}%
\pgfpathlineto{\pgfqpoint{7.073033in}{1.691807in}}%
\pgfpathlineto{\pgfqpoint{7.078467in}{1.691229in}}%
\pgfpathlineto{\pgfqpoint{7.083900in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{7.089333in}{1.687452in}}%
\pgfpathlineto{\pgfqpoint{7.100200in}{1.677147in}}%
\pgfpathlineto{\pgfqpoint{7.105633in}{1.677878in}}%
\pgfpathlineto{\pgfqpoint{7.111067in}{1.681369in}}%
\pgfpathlineto{\pgfqpoint{7.116500in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{7.121933in}{1.696813in}}%
\pgfpathlineto{\pgfqpoint{7.127367in}{1.694874in}}%
\pgfpathlineto{\pgfqpoint{7.138233in}{1.697736in}}%
\pgfpathlineto{\pgfqpoint{7.143667in}{1.697052in}}%
\pgfpathlineto{\pgfqpoint{7.149100in}{1.694864in}}%
\pgfpathlineto{\pgfqpoint{7.154533in}{1.697176in}}%
\pgfpathlineto{\pgfqpoint{7.159967in}{1.697833in}}%
\pgfpathlineto{\pgfqpoint{7.170833in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{7.176267in}{1.683697in}}%
\pgfpathlineto{\pgfqpoint{7.181700in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{7.187133in}{1.696565in}}%
\pgfpathlineto{\pgfqpoint{7.192567in}{1.696565in}}%
\pgfpathlineto{\pgfqpoint{7.198000in}{1.690858in}}%
\pgfpathlineto{\pgfqpoint{7.203433in}{1.687199in}}%
\pgfpathlineto{\pgfqpoint{7.208867in}{1.688139in}}%
\pgfpathlineto{\pgfqpoint{7.214300in}{1.687625in}}%
\pgfpathlineto{\pgfqpoint{7.219733in}{1.693369in}}%
\pgfpathlineto{\pgfqpoint{7.225167in}{1.697061in}}%
\pgfpathlineto{\pgfqpoint{7.236033in}{1.698508in}}%
\pgfpathlineto{\pgfqpoint{7.241467in}{1.697255in}}%
\pgfpathlineto{\pgfqpoint{7.246900in}{1.680896in}}%
\pgfpathlineto{\pgfqpoint{7.252333in}{1.677412in}}%
\pgfpathlineto{\pgfqpoint{7.257767in}{1.689578in}}%
\pgfpathlineto{\pgfqpoint{7.263200in}{1.690006in}}%
\pgfpathlineto{\pgfqpoint{7.274067in}{1.685652in}}%
\pgfpathlineto{\pgfqpoint{7.279500in}{1.676090in}}%
\pgfpathlineto{\pgfqpoint{7.284933in}{1.672896in}}%
\pgfpathlineto{\pgfqpoint{7.290367in}{1.672899in}}%
\pgfpathlineto{\pgfqpoint{7.295800in}{1.669505in}}%
\pgfpathlineto{\pgfqpoint{7.301233in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{7.306667in}{1.674093in}}%
\pgfpathlineto{\pgfqpoint{7.312100in}{1.679762in}}%
\pgfpathlineto{\pgfqpoint{7.317533in}{1.671034in}}%
\pgfpathlineto{\pgfqpoint{7.322967in}{1.673546in}}%
\pgfpathlineto{\pgfqpoint{7.333833in}{1.682613in}}%
\pgfpathlineto{\pgfqpoint{7.339267in}{1.690620in}}%
\pgfpathlineto{\pgfqpoint{7.344700in}{1.695228in}}%
\pgfpathlineto{\pgfqpoint{7.350133in}{1.696979in}}%
\pgfpathlineto{\pgfqpoint{7.355567in}{1.695268in}}%
\pgfpathlineto{\pgfqpoint{7.361000in}{1.698019in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{1.699188in}}%
\pgfpathlineto{\pgfqpoint{7.371867in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{7.377300in}{1.697866in}}%
\pgfpathlineto{\pgfqpoint{7.382733in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{7.388167in}{1.702844in}}%
\pgfpathlineto{\pgfqpoint{7.393600in}{1.705326in}}%
\pgfpathlineto{\pgfqpoint{7.399033in}{1.712243in}}%
\pgfpathlineto{\pgfqpoint{7.404467in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{7.409900in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{7.426200in}{1.713185in}}%
\pgfpathlineto{\pgfqpoint{7.431633in}{1.720427in}}%
\pgfpathlineto{\pgfqpoint{7.442500in}{1.711944in}}%
\pgfpathlineto{\pgfqpoint{7.447933in}{1.711632in}}%
\pgfpathlineto{\pgfqpoint{7.453367in}{1.708729in}}%
\pgfpathlineto{\pgfqpoint{7.458800in}{1.699147in}}%
\pgfpathlineto{\pgfqpoint{7.480533in}{1.693118in}}%
\pgfpathlineto{\pgfqpoint{7.485967in}{1.690738in}}%
\pgfpathlineto{\pgfqpoint{7.491400in}{1.683495in}}%
\pgfpathlineto{\pgfqpoint{7.496833in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{7.502267in}{1.688548in}}%
\pgfpathlineto{\pgfqpoint{7.507700in}{1.685089in}}%
\pgfpathlineto{\pgfqpoint{7.518567in}{1.682485in}}%
\pgfpathlineto{\pgfqpoint{7.524000in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{7.534867in}{1.691481in}}%
\pgfpathlineto{\pgfqpoint{7.540300in}{1.689915in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{1.701261in}}%
\pgfpathlineto{\pgfqpoint{7.556600in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{7.567467in}{1.703156in}}%
\pgfpathlineto{\pgfqpoint{7.572900in}{1.706199in}}%
\pgfpathlineto{\pgfqpoint{7.578333in}{1.707454in}}%
\pgfpathlineto{\pgfqpoint{7.583767in}{1.705695in}}%
\pgfpathlineto{\pgfqpoint{7.594633in}{1.706030in}}%
\pgfpathlineto{\pgfqpoint{7.600067in}{1.708187in}}%
\pgfpathlineto{\pgfqpoint{7.605500in}{1.705080in}}%
\pgfpathlineto{\pgfqpoint{7.610933in}{1.703335in}}%
\pgfpathlineto{\pgfqpoint{7.616367in}{1.704446in}}%
\pgfpathlineto{\pgfqpoint{7.621800in}{1.703245in}}%
\pgfpathlineto{\pgfqpoint{7.627233in}{1.707072in}}%
\pgfpathlineto{\pgfqpoint{7.638100in}{1.705094in}}%
\pgfpathlineto{\pgfqpoint{7.643533in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{7.654400in}{1.708831in}}%
\pgfpathlineto{\pgfqpoint{7.670700in}{1.706965in}}%
\pgfpathlineto{\pgfqpoint{7.703300in}{1.696293in}}%
\pgfpathlineto{\pgfqpoint{7.708733in}{1.691839in}}%
\pgfpathlineto{\pgfqpoint{7.725033in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{7.730467in}{1.692472in}}%
\pgfpathlineto{\pgfqpoint{7.735900in}{1.693658in}}%
\pgfpathlineto{\pgfqpoint{7.741333in}{1.707533in}}%
\pgfpathlineto{\pgfqpoint{7.746767in}{1.709345in}}%
\pgfpathlineto{\pgfqpoint{7.752200in}{1.712437in}}%
\pgfpathlineto{\pgfqpoint{7.757633in}{1.712383in}}%
\pgfpathlineto{\pgfqpoint{7.763067in}{1.714947in}}%
\pgfpathlineto{\pgfqpoint{7.768500in}{1.719274in}}%
\pgfpathlineto{\pgfqpoint{7.784800in}{1.723198in}}%
\pgfpathlineto{\pgfqpoint{7.790233in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{7.795667in}{1.727855in}}%
\pgfpathlineto{\pgfqpoint{7.801100in}{1.715248in}}%
\pgfpathlineto{\pgfqpoint{7.806533in}{1.713872in}}%
\pgfpathlineto{\pgfqpoint{7.811967in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{7.817400in}{1.716599in}}%
\pgfpathlineto{\pgfqpoint{7.822833in}{1.715123in}}%
\pgfpathlineto{\pgfqpoint{7.828267in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{7.833700in}{1.714785in}}%
\pgfpathlineto{\pgfqpoint{7.839133in}{1.716261in}}%
\pgfpathlineto{\pgfqpoint{7.844567in}{1.712854in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.713704in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.711600in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.711600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801367in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.275783in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.367015in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.321996in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.308546in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.303645in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.286205in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.252285in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.236956in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.230598in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.195544in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.196602in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.179899in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.178936in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.175925in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.176739in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.181357in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.193954in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.201559in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.205678in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.201569in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.208791in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.220835in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.232728in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.230730in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.219934in}}%
\pgfpathlineto{\pgfqpoint{7.002400in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{7.013267in}{1.201891in}}%
\pgfpathlineto{\pgfqpoint{7.018700in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{7.024133in}{1.203132in}}%
\pgfpathlineto{\pgfqpoint{7.029567in}{1.192489in}}%
\pgfpathlineto{\pgfqpoint{7.040433in}{1.194640in}}%
\pgfpathlineto{\pgfqpoint{7.045867in}{1.198681in}}%
\pgfpathlineto{\pgfqpoint{7.051300in}{1.195670in}}%
\pgfpathlineto{\pgfqpoint{7.073033in}{1.196722in}}%
\pgfpathlineto{\pgfqpoint{7.078467in}{1.188341in}}%
\pgfpathlineto{\pgfqpoint{7.083900in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{7.094767in}{1.186094in}}%
\pgfpathlineto{\pgfqpoint{7.105633in}{1.184268in}}%
\pgfpathlineto{\pgfqpoint{7.111067in}{1.180023in}}%
\pgfpathlineto{\pgfqpoint{7.116500in}{1.174257in}}%
\pgfpathlineto{\pgfqpoint{7.127367in}{1.175105in}}%
\pgfpathlineto{\pgfqpoint{7.132800in}{1.177905in}}%
\pgfpathlineto{\pgfqpoint{7.138233in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{7.149100in}{1.183446in}}%
\pgfpathlineto{\pgfqpoint{7.165400in}{1.185263in}}%
\pgfpathlineto{\pgfqpoint{7.170833in}{1.189665in}}%
\pgfpathlineto{\pgfqpoint{7.176267in}{1.188505in}}%
\pgfpathlineto{\pgfqpoint{7.181700in}{1.192587in}}%
\pgfpathlineto{\pgfqpoint{7.187133in}{1.193971in}}%
\pgfpathlineto{\pgfqpoint{7.198000in}{1.193198in}}%
\pgfpathlineto{\pgfqpoint{7.203433in}{1.189346in}}%
\pgfpathlineto{\pgfqpoint{7.208867in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{7.225167in}{1.185575in}}%
\pgfpathlineto{\pgfqpoint{7.230600in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{7.236033in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{7.246900in}{1.181188in}}%
\pgfpathlineto{\pgfqpoint{7.252333in}{1.181228in}}%
\pgfpathlineto{\pgfqpoint{7.257767in}{1.177214in}}%
\pgfpathlineto{\pgfqpoint{7.263200in}{1.176224in}}%
\pgfpathlineto{\pgfqpoint{7.268633in}{1.170500in}}%
\pgfpathlineto{\pgfqpoint{7.274067in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{7.284933in}{1.163668in}}%
\pgfpathlineto{\pgfqpoint{7.295800in}{1.167513in}}%
\pgfpathlineto{\pgfqpoint{7.301233in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{7.306667in}{1.168110in}}%
\pgfpathlineto{\pgfqpoint{7.312100in}{1.172817in}}%
\pgfpathlineto{\pgfqpoint{7.317533in}{1.173356in}}%
\pgfpathlineto{\pgfqpoint{7.328400in}{1.179859in}}%
\pgfpathlineto{\pgfqpoint{7.339267in}{1.192839in}}%
\pgfpathlineto{\pgfqpoint{7.344700in}{1.191838in}}%
\pgfpathlineto{\pgfqpoint{7.350133in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{7.355567in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{1.187606in}}%
\pgfpathlineto{\pgfqpoint{7.371867in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{7.377300in}{1.192872in}}%
\pgfpathlineto{\pgfqpoint{7.382733in}{1.190940in}}%
\pgfpathlineto{\pgfqpoint{7.393600in}{1.190814in}}%
\pgfpathlineto{\pgfqpoint{7.399033in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{7.404467in}{1.197107in}}%
\pgfpathlineto{\pgfqpoint{7.409900in}{1.201298in}}%
\pgfpathlineto{\pgfqpoint{7.415333in}{1.203668in}}%
\pgfpathlineto{\pgfqpoint{7.420767in}{1.208090in}}%
\pgfpathlineto{\pgfqpoint{7.431633in}{1.213020in}}%
\pgfpathlineto{\pgfqpoint{7.437067in}{1.205133in}}%
\pgfpathlineto{\pgfqpoint{7.453367in}{1.210735in}}%
\pgfpathlineto{\pgfqpoint{7.458800in}{1.204114in}}%
\pgfpathlineto{\pgfqpoint{7.464233in}{1.207193in}}%
\pgfpathlineto{\pgfqpoint{7.475100in}{1.207547in}}%
\pgfpathlineto{\pgfqpoint{7.480533in}{1.203810in}}%
\pgfpathlineto{\pgfqpoint{7.485967in}{1.202345in}}%
\pgfpathlineto{\pgfqpoint{7.491400in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{7.496833in}{1.204919in}}%
\pgfpathlineto{\pgfqpoint{7.507700in}{1.203206in}}%
\pgfpathlineto{\pgfqpoint{7.513133in}{1.200301in}}%
\pgfpathlineto{\pgfqpoint{7.524000in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{7.545733in}{1.194423in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{1.190147in}}%
\pgfpathlineto{\pgfqpoint{7.556600in}{1.187407in}}%
\pgfpathlineto{\pgfqpoint{7.562033in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{7.567467in}{1.193725in}}%
\pgfpathlineto{\pgfqpoint{7.572900in}{1.194235in}}%
\pgfpathlineto{\pgfqpoint{7.578333in}{1.191041in}}%
\pgfpathlineto{\pgfqpoint{7.589200in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{7.594633in}{1.191279in}}%
\pgfpathlineto{\pgfqpoint{7.600067in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{7.605500in}{1.196494in}}%
\pgfpathlineto{\pgfqpoint{7.610933in}{1.199193in}}%
\pgfpathlineto{\pgfqpoint{7.621800in}{1.198976in}}%
\pgfpathlineto{\pgfqpoint{7.627233in}{1.195985in}}%
\pgfpathlineto{\pgfqpoint{7.632667in}{1.194761in}}%
\pgfpathlineto{\pgfqpoint{7.638100in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{7.648967in}{1.192262in}}%
\pgfpathlineto{\pgfqpoint{7.659833in}{1.194962in}}%
\pgfpathlineto{\pgfqpoint{7.676133in}{1.189035in}}%
\pgfpathlineto{\pgfqpoint{7.681567in}{1.188873in}}%
\pgfpathlineto{\pgfqpoint{7.687000in}{1.185251in}}%
\pgfpathlineto{\pgfqpoint{7.692433in}{1.188581in}}%
\pgfpathlineto{\pgfqpoint{7.697867in}{1.189180in}}%
\pgfpathlineto{\pgfqpoint{7.703300in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{7.708733in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{1.190212in}}%
\pgfpathlineto{\pgfqpoint{7.725033in}{1.184447in}}%
\pgfpathlineto{\pgfqpoint{7.730467in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{7.741333in}{1.186997in}}%
\pgfpathlineto{\pgfqpoint{7.746767in}{1.188633in}}%
\pgfpathlineto{\pgfqpoint{7.752200in}{1.186236in}}%
\pgfpathlineto{\pgfqpoint{7.757633in}{1.186797in}}%
\pgfpathlineto{\pgfqpoint{7.763067in}{1.190792in}}%
\pgfpathlineto{\pgfqpoint{7.768500in}{1.186669in}}%
\pgfpathlineto{\pgfqpoint{7.773933in}{1.187726in}}%
\pgfpathlineto{\pgfqpoint{7.779367in}{1.185696in}}%
\pgfpathlineto{\pgfqpoint{7.784800in}{1.189039in}}%
\pgfpathlineto{\pgfqpoint{7.790233in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{7.795667in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{7.806533in}{1.189347in}}%
\pgfpathlineto{\pgfqpoint{7.817400in}{1.184854in}}%
\pgfpathlineto{\pgfqpoint{7.822833in}{1.185906in}}%
\pgfpathlineto{\pgfqpoint{7.828267in}{1.188898in}}%
\pgfpathlineto{\pgfqpoint{7.833700in}{1.188951in}}%
\pgfpathlineto{\pgfqpoint{7.839133in}{1.193365in}}%
\pgfpathlineto{\pgfqpoint{7.844567in}{1.191826in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.192766in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.190941in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.190941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491667in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{6.497100in}{1.949368in}}%
\pgfpathlineto{\pgfqpoint{6.502533in}{1.890200in}}%
\pgfpathlineto{\pgfqpoint{6.507967in}{1.864827in}}%
\pgfpathlineto{\pgfqpoint{6.513400in}{1.856038in}}%
\pgfpathlineto{\pgfqpoint{6.518833in}{1.840892in}}%
\pgfpathlineto{\pgfqpoint{6.524267in}{1.827033in}}%
\pgfpathlineto{\pgfqpoint{6.529700in}{1.815315in}}%
\pgfpathlineto{\pgfqpoint{6.535133in}{1.805875in}}%
\pgfpathlineto{\pgfqpoint{6.540567in}{1.799410in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.793615in}}%
\pgfpathlineto{\pgfqpoint{6.551433in}{1.758027in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{1.751856in}}%
\pgfpathlineto{\pgfqpoint{6.562300in}{1.746784in}}%
\pgfpathlineto{\pgfqpoint{6.567733in}{1.740705in}}%
\pgfpathlineto{\pgfqpoint{6.573167in}{1.731187in}}%
\pgfpathlineto{\pgfqpoint{6.578600in}{1.726828in}}%
\pgfpathlineto{\pgfqpoint{6.584033in}{1.724410in}}%
\pgfpathlineto{\pgfqpoint{6.589467in}{1.724631in}}%
\pgfpathlineto{\pgfqpoint{6.594900in}{1.723745in}}%
\pgfpathlineto{\pgfqpoint{6.600333in}{1.722006in}}%
\pgfpathlineto{\pgfqpoint{6.605767in}{1.720446in}}%
\pgfpathlineto{\pgfqpoint{6.611200in}{1.720324in}}%
\pgfpathlineto{\pgfqpoint{6.616633in}{1.719030in}}%
\pgfpathlineto{\pgfqpoint{6.622067in}{1.719490in}}%
\pgfpathlineto{\pgfqpoint{6.627500in}{1.718806in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{1.718337in}}%
\pgfpathlineto{\pgfqpoint{6.638367in}{1.717804in}}%
\pgfpathlineto{\pgfqpoint{6.643800in}{1.717158in}}%
\pgfpathlineto{\pgfqpoint{6.649233in}{1.714785in}}%
\pgfpathlineto{\pgfqpoint{6.654667in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{6.660100in}{1.712177in}}%
\pgfpathlineto{\pgfqpoint{6.665533in}{1.711194in}}%
\pgfpathlineto{\pgfqpoint{6.670967in}{1.710747in}}%
\pgfpathlineto{\pgfqpoint{6.676400in}{1.710873in}}%
\pgfpathlineto{\pgfqpoint{6.681833in}{1.709847in}}%
\pgfpathlineto{\pgfqpoint{6.687267in}{1.709164in}}%
\pgfpathlineto{\pgfqpoint{6.692700in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{6.698133in}{1.708204in}}%
\pgfpathlineto{\pgfqpoint{6.703567in}{1.707296in}}%
\pgfpathlineto{\pgfqpoint{6.709000in}{1.706332in}}%
\pgfpathlineto{\pgfqpoint{6.714433in}{1.705453in}}%
\pgfpathlineto{\pgfqpoint{6.719867in}{1.705327in}}%
\pgfpathlineto{\pgfqpoint{6.725300in}{1.704875in}}%
\pgfpathlineto{\pgfqpoint{6.730733in}{1.704403in}}%
\pgfpathlineto{\pgfqpoint{6.736167in}{1.704053in}}%
\pgfpathlineto{\pgfqpoint{6.741600in}{1.703487in}}%
\pgfpathlineto{\pgfqpoint{6.747033in}{1.703125in}}%
\pgfpathlineto{\pgfqpoint{6.752467in}{1.702804in}}%
\pgfpathlineto{\pgfqpoint{6.757900in}{1.702417in}}%
\pgfpathlineto{\pgfqpoint{6.763333in}{1.702787in}}%
\pgfpathlineto{\pgfqpoint{6.768767in}{1.703573in}}%
\pgfpathlineto{\pgfqpoint{6.774200in}{1.704008in}}%
\pgfpathlineto{\pgfqpoint{6.779633in}{1.704403in}}%
\pgfpathlineto{\pgfqpoint{6.785067in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{6.790500in}{1.705107in}}%
\pgfpathlineto{\pgfqpoint{6.795933in}{1.704732in}}%
\pgfpathlineto{\pgfqpoint{6.801367in}{1.704781in}}%
\pgfpathlineto{\pgfqpoint{6.806800in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.704041in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.703560in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.702604in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.701677in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.701290in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.700558in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.698446in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.698275in}}%
\pgfpathlineto{\pgfqpoint{6.861133in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.697856in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.698185in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.698267in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.698499in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.698181in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.697579in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.697132in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.696855in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.695427in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.694597in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.692701in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.691451in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.690088in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.689449in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.688929in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.688363in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.689071in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.688701in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{7.002400in}{1.688697in}}%
\pgfpathlineto{\pgfqpoint{7.007833in}{1.688754in}}%
\pgfpathlineto{\pgfqpoint{7.013267in}{1.689067in}}%
\pgfpathlineto{\pgfqpoint{7.018700in}{1.688949in}}%
\pgfpathlineto{\pgfqpoint{7.024133in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{7.029567in}{1.688417in}}%
\pgfpathlineto{\pgfqpoint{7.035000in}{1.688438in}}%
\pgfpathlineto{\pgfqpoint{7.040433in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{7.045867in}{1.687368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.491667in}{1.075000in}}{\pgfqpoint{1.358333in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491667in}{1.552209in}}%
\pgfpathlineto{\pgfqpoint{6.497100in}{1.510114in}}%
\pgfpathlineto{\pgfqpoint{6.502533in}{1.447744in}}%
\pgfpathlineto{\pgfqpoint{6.507967in}{1.404772in}}%
\pgfpathlineto{\pgfqpoint{6.513400in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{6.518833in}{1.463973in}}%
\pgfpathlineto{\pgfqpoint{6.524267in}{1.467940in}}%
\pgfpathlineto{\pgfqpoint{6.529700in}{1.461053in}}%
\pgfpathlineto{\pgfqpoint{6.535133in}{1.464583in}}%
\pgfpathlineto{\pgfqpoint{6.540567in}{1.463976in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.463051in}}%
\pgfpathlineto{\pgfqpoint{6.551433in}{1.453495in}}%
\pgfpathlineto{\pgfqpoint{6.556867in}{1.448699in}}%
\pgfpathlineto{\pgfqpoint{6.562300in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{6.567733in}{1.468483in}}%
\pgfpathlineto{\pgfqpoint{6.573167in}{1.463684in}}%
\pgfpathlineto{\pgfqpoint{6.578600in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{6.584033in}{1.411678in}}%
\pgfpathlineto{\pgfqpoint{6.589467in}{1.402499in}}%
\pgfpathlineto{\pgfqpoint{6.594900in}{1.385951in}}%
\pgfpathlineto{\pgfqpoint{6.600333in}{1.372310in}}%
\pgfpathlineto{\pgfqpoint{6.605767in}{1.358593in}}%
\pgfpathlineto{\pgfqpoint{6.611200in}{1.344536in}}%
\pgfpathlineto{\pgfqpoint{6.616633in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{6.622067in}{1.321944in}}%
\pgfpathlineto{\pgfqpoint{6.627500in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{6.632933in}{1.300076in}}%
\pgfpathlineto{\pgfqpoint{6.638367in}{1.297649in}}%
\pgfpathlineto{\pgfqpoint{6.643800in}{1.294894in}}%
\pgfpathlineto{\pgfqpoint{6.649233in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{6.654667in}{1.289577in}}%
\pgfpathlineto{\pgfqpoint{6.660100in}{1.287080in}}%
\pgfpathlineto{\pgfqpoint{6.665533in}{1.284959in}}%
\pgfpathlineto{\pgfqpoint{6.670967in}{1.282803in}}%
\pgfpathlineto{\pgfqpoint{6.676400in}{1.281009in}}%
\pgfpathlineto{\pgfqpoint{6.681833in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{6.687267in}{1.276746in}}%
\pgfpathlineto{\pgfqpoint{6.692700in}{1.275003in}}%
\pgfpathlineto{\pgfqpoint{6.698133in}{1.273163in}}%
\pgfpathlineto{\pgfqpoint{6.703567in}{1.271634in}}%
\pgfpathlineto{\pgfqpoint{6.709000in}{1.269918in}}%
\pgfpathlineto{\pgfqpoint{6.714433in}{1.268215in}}%
\pgfpathlineto{\pgfqpoint{6.719867in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{6.725300in}{1.265452in}}%
\pgfpathlineto{\pgfqpoint{6.730733in}{1.265383in}}%
\pgfpathlineto{\pgfqpoint{6.736167in}{1.265159in}}%
\pgfpathlineto{\pgfqpoint{6.741600in}{1.265875in}}%
\pgfpathlineto{\pgfqpoint{6.747033in}{1.265953in}}%
\pgfpathlineto{\pgfqpoint{6.752467in}{1.266205in}}%
\pgfpathlineto{\pgfqpoint{6.757900in}{1.266217in}}%
\pgfpathlineto{\pgfqpoint{6.763333in}{1.265782in}}%
\pgfpathlineto{\pgfqpoint{6.768767in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{6.774200in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{6.779633in}{1.264130in}}%
\pgfpathlineto{\pgfqpoint{6.785067in}{1.263780in}}%
\pgfpathlineto{\pgfqpoint{6.790500in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{6.795933in}{1.262409in}}%
\pgfpathlineto{\pgfqpoint{6.801367in}{1.261314in}}%
\pgfpathlineto{\pgfqpoint{6.806800in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{6.812233in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{6.817667in}{1.259267in}}%
\pgfpathlineto{\pgfqpoint{6.823100in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{6.828533in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{6.833967in}{1.259235in}}%
\pgfpathlineto{\pgfqpoint{6.839400in}{1.259520in}}%
\pgfpathlineto{\pgfqpoint{6.844833in}{1.259495in}}%
\pgfpathlineto{\pgfqpoint{6.850267in}{1.259418in}}%
\pgfpathlineto{\pgfqpoint{6.855700in}{1.259654in}}%
\pgfpathlineto{\pgfqpoint{6.861133in}{1.259894in}}%
\pgfpathlineto{\pgfqpoint{6.866567in}{1.259845in}}%
\pgfpathlineto{\pgfqpoint{6.872000in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{6.877433in}{1.259927in}}%
\pgfpathlineto{\pgfqpoint{6.882867in}{1.260146in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{1.259882in}}%
\pgfpathlineto{\pgfqpoint{6.893733in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{6.899167in}{1.260285in}}%
\pgfpathlineto{\pgfqpoint{6.904600in}{1.260606in}}%
\pgfpathlineto{\pgfqpoint{6.910033in}{1.261009in}}%
\pgfpathlineto{\pgfqpoint{6.915467in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{6.920900in}{1.261379in}}%
\pgfpathlineto{\pgfqpoint{6.926333in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{6.931767in}{1.262466in}}%
\pgfpathlineto{\pgfqpoint{6.937200in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{6.942633in}{1.262702in}}%
\pgfpathlineto{\pgfqpoint{6.948067in}{1.263397in}}%
\pgfpathlineto{\pgfqpoint{6.953500in}{1.263320in}}%
\pgfpathlineto{\pgfqpoint{6.958933in}{1.263576in}}%
\pgfpathlineto{\pgfqpoint{6.964367in}{1.263247in}}%
\pgfpathlineto{\pgfqpoint{6.969800in}{1.262864in}}%
\pgfpathlineto{\pgfqpoint{6.975233in}{1.263792in}}%
\pgfpathlineto{\pgfqpoint{6.980667in}{1.264187in}}%
\pgfpathlineto{\pgfqpoint{6.986100in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.264203in}}%
\pgfpathlineto{\pgfqpoint{6.996967in}{1.264573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491667in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{6.491667in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491667in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491667in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.170833in,y=2.240000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537679in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{5.462321in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.490099in}{0.069444in}}{\pgfqpoint{5.490099in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{5.490099in}{0.446370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.490099in}{0.474148in}}{\pgfqpoint{5.462321in}{0.474148in}}%
\pgfpathlineto{\pgfqpoint{2.537679in}{0.474148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.509901in}{0.474148in}}{\pgfqpoint{2.509901in}{0.446370in}}%
\pgfpathlineto{\pgfqpoint{2.509901in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.509901in}{0.069444in}}{\pgfqpoint{2.537679in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{2.537679in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648790in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{2.787679in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{2.926568in}{0.286648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037679in,y=0.238037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940253in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{4.079142in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.286648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329142in,y=0.238037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Partial End-to-end}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Results/Training/learningCurvesGrid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{3.156667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{3.156667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.208856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{2.608882in}}{\pgfqpoint{4.101469in}{3.143334in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.610944in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.617722in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.621111in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.624500in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.627889in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.631278in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.638055in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.641444in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.644833in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.648222in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.651611in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.658388in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.661777in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.665166in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.671944in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.675333in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.678722in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.682110in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.685499in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.688888in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.692277in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.699055in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.702444in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.705832in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.709221in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.712610in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.715999in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.729554in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.736332in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.739721in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.743110in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.753276in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.756665in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.763443in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.766832in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.770221in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.773610in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.776998in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.780387in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.783776in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.787165in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.790554in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.793943in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{3.130522in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{3.131151in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.128459in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{3.128459in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{0.824443in}{3.117323in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{3.109489in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{3.109489in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{3.109489in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{3.109489in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{3.117323in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{3.143334in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{3.133817in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{3.121061in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{3.121061in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{3.121061in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{3.107690in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{3.107690in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{3.107690in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{3.101756in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{3.088106in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{3.080937in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{3.086819in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{3.092401in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{3.097131in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{3.064606in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{3.064606in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{3.064606in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{3.037569in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{3.034896in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{3.034896in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{3.031251in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.019230in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{3.000654in}}%
\pgfpathlineto{\pgfqpoint{0.953219in}{3.000654in}}%
\pgfpathlineto{\pgfqpoint{0.956608in}{3.008343in}}%
\pgfpathlineto{\pgfqpoint{0.959997in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{0.963386in}{2.976426in}}%
\pgfpathlineto{\pgfqpoint{0.966775in}{3.000510in}}%
\pgfpathlineto{\pgfqpoint{0.970163in}{2.975895in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{2.959009in}}%
\pgfpathlineto{\pgfqpoint{0.976941in}{2.969754in}}%
\pgfpathlineto{\pgfqpoint{0.980330in}{2.985880in}}%
\pgfpathlineto{\pgfqpoint{0.983719in}{3.031277in}}%
\pgfpathlineto{\pgfqpoint{0.987108in}{3.050689in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{3.050689in}}%
\pgfpathlineto{\pgfqpoint{0.993885in}{3.046393in}}%
\pgfpathlineto{\pgfqpoint{0.997274in}{3.062060in}}%
\pgfpathlineto{\pgfqpoint{1.000663in}{3.075532in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{3.090346in}}%
\pgfpathlineto{\pgfqpoint{1.007441in}{3.080121in}}%
\pgfpathlineto{\pgfqpoint{1.010830in}{3.081466in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{3.090346in}}%
\pgfpathlineto{\pgfqpoint{1.017607in}{3.078750in}}%
\pgfpathlineto{\pgfqpoint{1.020996in}{3.046433in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{1.027774in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{1.031163in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{1.034552in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{1.037941in}{3.021802in}}%
\pgfpathlineto{\pgfqpoint{1.041329in}{3.021802in}}%
\pgfpathlineto{\pgfqpoint{1.044718in}{3.040252in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{3.042431in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{3.026765in}}%
\pgfpathlineto{\pgfqpoint{1.054885in}{3.037569in}}%
\pgfpathlineto{\pgfqpoint{1.058274in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.061663in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.065051in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.068440in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.071829in}{3.028713in}}%
\pgfpathlineto{\pgfqpoint{1.075218in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{3.018600in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{3.018600in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{3.018600in}}%
\pgfpathlineto{\pgfqpoint{1.088774in}{3.027976in}}%
\pgfpathlineto{\pgfqpoint{1.092162in}{3.017882in}}%
\pgfpathlineto{\pgfqpoint{1.095551in}{3.017882in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{3.017882in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{3.044740in}}%
\pgfpathlineto{\pgfqpoint{1.105718in}{3.068514in}}%
\pgfpathlineto{\pgfqpoint{1.109107in}{3.072032in}}%
\pgfpathlineto{\pgfqpoint{1.112496in}{3.071670in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{3.062060in}}%
\pgfpathlineto{\pgfqpoint{1.119273in}{3.051477in}}%
\pgfpathlineto{\pgfqpoint{1.122662in}{3.062060in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{3.046393in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.046393in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{3.057440in}}%
\pgfpathlineto{\pgfqpoint{1.136218in}{3.052218in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.142995in}{2.966693in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{2.979860in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{2.992098in}}%
\pgfpathlineto{\pgfqpoint{1.156551in}{2.992098in}}%
\pgfpathlineto{\pgfqpoint{1.159940in}{2.976426in}}%
\pgfpathlineto{\pgfqpoint{1.163328in}{2.976426in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{2.966693in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{2.966693in}}%
\pgfpathlineto{\pgfqpoint{1.173495in}{2.966693in}}%
\pgfpathlineto{\pgfqpoint{1.176884in}{2.978442in}}%
\pgfpathlineto{\pgfqpoint{1.180273in}{2.979346in}}%
\pgfpathlineto{\pgfqpoint{1.183662in}{2.965311in}}%
\pgfpathlineto{\pgfqpoint{1.187050in}{2.965311in}}%
\pgfpathlineto{\pgfqpoint{1.190439in}{2.961640in}}%
\pgfpathlineto{\pgfqpoint{1.193828in}{2.961640in}}%
\pgfpathlineto{\pgfqpoint{1.197217in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{1.200606in}{2.951404in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{2.951404in}}%
\pgfpathlineto{\pgfqpoint{1.207384in}{2.931212in}}%
\pgfpathlineto{\pgfqpoint{1.210772in}{2.928572in}}%
\pgfpathlineto{\pgfqpoint{1.214161in}{2.928572in}}%
\pgfpathlineto{\pgfqpoint{1.217550in}{2.940468in}}%
\pgfpathlineto{\pgfqpoint{1.220939in}{2.951404in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.969265in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{2.994773in}}%
\pgfpathlineto{\pgfqpoint{1.231106in}{3.009005in}}%
\pgfpathlineto{\pgfqpoint{1.234494in}{3.008431in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{3.023410in}}%
\pgfpathlineto{\pgfqpoint{1.241272in}{3.037569in}}%
\pgfpathlineto{\pgfqpoint{1.244661in}{3.064606in}}%
\pgfpathlineto{\pgfqpoint{1.248050in}{3.062554in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{3.065003in}}%
\pgfpathlineto{\pgfqpoint{1.254828in}{3.065511in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{3.065511in}}%
\pgfpathlineto{\pgfqpoint{1.261605in}{3.065511in}}%
\pgfpathlineto{\pgfqpoint{1.264994in}{3.056953in}}%
\pgfpathlineto{\pgfqpoint{1.268383in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{1.271772in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{1.275161in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{1.278550in}{3.031251in}}%
\pgfpathlineto{\pgfqpoint{1.281938in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{1.285327in}{2.994288in}}%
\pgfpathlineto{\pgfqpoint{1.288716in}{3.000654in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{1.295494in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{1.302272in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{3.028320in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{3.033735in}}%
\pgfpathlineto{\pgfqpoint{1.312438in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{1.315827in}{3.038462in}}%
\pgfpathlineto{\pgfqpoint{1.319216in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{1.322605in}{3.046393in}}%
\pgfpathlineto{\pgfqpoint{1.325994in}{3.046393in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{3.049402in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.336160in}{3.014211in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{3.026765in}}%
\pgfpathlineto{\pgfqpoint{1.342938in}{3.026765in}}%
\pgfpathlineto{\pgfqpoint{1.346327in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{1.349716in}{3.051477in}}%
\pgfpathlineto{\pgfqpoint{1.353105in}{3.051477in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.359882in}{3.028713in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.366660in}{3.037569in}}%
\pgfpathlineto{\pgfqpoint{1.370049in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{3.051477in}}%
\pgfpathlineto{\pgfqpoint{1.376827in}{3.051477in}}%
\pgfpathlineto{\pgfqpoint{1.380215in}{3.051477in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{3.066025in}}%
\pgfpathlineto{\pgfqpoint{1.386993in}{3.033735in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{3.015592in}}%
\pgfpathlineto{\pgfqpoint{1.393771in}{3.009005in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{3.009005in}}%
\pgfpathlineto{\pgfqpoint{1.400549in}{3.028533in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{3.031277in}}%
\pgfpathlineto{\pgfqpoint{1.407326in}{3.023444in}}%
\pgfpathlineto{\pgfqpoint{1.410715in}{3.021802in}}%
\pgfpathlineto{\pgfqpoint{1.414104in}{3.040113in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{3.040113in}}%
\pgfpathlineto{\pgfqpoint{1.420882in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{3.046433in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{3.045511in}}%
\pgfpathlineto{\pgfqpoint{1.431048in}{3.043775in}}%
\pgfpathlineto{\pgfqpoint{1.434437in}{3.036400in}}%
\pgfpathlineto{\pgfqpoint{1.437826in}{3.018109in}}%
\pgfpathlineto{\pgfqpoint{1.441215in}{3.052218in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{3.052218in}}%
\pgfpathlineto{\pgfqpoint{1.447993in}{3.057440in}}%
\pgfpathlineto{\pgfqpoint{1.451381in}{3.040252in}}%
\pgfpathlineto{\pgfqpoint{1.454770in}{3.040252in}}%
\pgfpathlineto{\pgfqpoint{1.458159in}{3.034692in}}%
\pgfpathlineto{\pgfqpoint{1.461548in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{1.464937in}{3.026765in}}%
\pgfpathlineto{\pgfqpoint{1.468326in}{3.026633in}}%
\pgfpathlineto{\pgfqpoint{1.471715in}{3.026633in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{1.478492in}{2.970883in}}%
\pgfpathlineto{\pgfqpoint{1.481881in}{2.975130in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{2.970883in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{2.950742in}}%
\pgfpathlineto{\pgfqpoint{1.492048in}{2.943184in}}%
\pgfpathlineto{\pgfqpoint{1.495437in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{1.498825in}{2.966693in}}%
\pgfpathlineto{\pgfqpoint{1.502214in}{2.966693in}}%
\pgfpathlineto{\pgfqpoint{1.505603in}{2.956266in}}%
\pgfpathlineto{\pgfqpoint{1.508992in}{2.956266in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{1.515770in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{1.519159in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{1.522547in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{1.525936in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{1.532714in}{2.959379in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{1.539492in}{2.945087in}}%
\pgfpathlineto{\pgfqpoint{1.542881in}{2.945087in}}%
\pgfpathlineto{\pgfqpoint{1.546269in}{2.940600in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{2.905903in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{2.899703in}}%
\pgfpathlineto{\pgfqpoint{1.556436in}{2.875475in}}%
\pgfpathlineto{\pgfqpoint{1.559825in}{2.875475in}}%
\pgfpathlineto{\pgfqpoint{1.563214in}{2.845552in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{2.845552in}}%
\pgfpathlineto{\pgfqpoint{1.569991in}{2.866725in}}%
\pgfpathlineto{\pgfqpoint{1.573380in}{2.915777in}}%
\pgfpathlineto{\pgfqpoint{1.576769in}{2.920072in}}%
\pgfpathlineto{\pgfqpoint{1.580158in}{2.975895in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{2.989367in}}%
\pgfpathlineto{\pgfqpoint{1.586936in}{2.989367in}}%
\pgfpathlineto{\pgfqpoint{1.590325in}{2.989367in}}%
\pgfpathlineto{\pgfqpoint{1.593713in}{2.992098in}}%
\pgfpathlineto{\pgfqpoint{1.597102in}{3.000510in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{1.603880in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{1.607269in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{1.610658in}{3.008431in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.617436in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{3.055918in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{3.055918in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{3.080121in}}%
\pgfpathlineto{\pgfqpoint{1.630991in}{3.080121in}}%
\pgfpathlineto{\pgfqpoint{1.634380in}{3.101762in}}%
\pgfpathlineto{\pgfqpoint{1.637769in}{3.114698in}}%
\pgfpathlineto{\pgfqpoint{1.641158in}{3.114698in}}%
\pgfpathlineto{\pgfqpoint{1.644546in}{3.114698in}}%
\pgfpathlineto{\pgfqpoint{1.647935in}{3.117442in}}%
\pgfpathlineto{\pgfqpoint{1.651324in}{3.095944in}}%
\pgfpathlineto{\pgfqpoint{1.654713in}{3.095944in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{3.087112in}}%
\pgfpathlineto{\pgfqpoint{1.661491in}{3.098699in}}%
\pgfpathlineto{\pgfqpoint{1.664880in}{3.084467in}}%
\pgfpathlineto{\pgfqpoint{1.668268in}{3.094508in}}%
\pgfpathlineto{\pgfqpoint{1.671657in}{3.069262in}}%
\pgfpathlineto{\pgfqpoint{1.675046in}{3.038462in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{3.042431in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{3.042431in}}%
\pgfpathlineto{\pgfqpoint{1.685213in}{3.065511in}}%
\pgfpathlineto{\pgfqpoint{1.688602in}{3.088106in}}%
\pgfpathlineto{\pgfqpoint{1.691990in}{3.064606in}}%
\pgfpathlineto{\pgfqpoint{1.695379in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{1.698768in}{3.080121in}}%
\pgfpathlineto{\pgfqpoint{1.702157in}{3.080121in}}%
\pgfpathlineto{\pgfqpoint{1.705546in}{3.080121in}}%
\pgfpathlineto{\pgfqpoint{1.708935in}{3.088106in}}%
\pgfpathlineto{\pgfqpoint{1.712324in}{3.092401in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{3.097131in}}%
\pgfpathlineto{\pgfqpoint{1.719101in}{3.097131in}}%
\pgfpathlineto{\pgfqpoint{1.722490in}{3.083545in}}%
\pgfpathlineto{\pgfqpoint{1.725879in}{3.062554in}}%
\pgfpathlineto{\pgfqpoint{1.729268in}{3.057047in}}%
\pgfpathlineto{\pgfqpoint{1.732657in}{3.037536in}}%
\pgfpathlineto{\pgfqpoint{1.736046in}{3.037536in}}%
\pgfpathlineto{\pgfqpoint{1.739434in}{3.036907in}}%
\pgfpathlineto{\pgfqpoint{1.742823in}{3.036907in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{3.029348in}}%
\pgfpathlineto{\pgfqpoint{1.749601in}{3.048533in}}%
\pgfpathlineto{\pgfqpoint{1.752990in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.756379in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.759768in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{1.763156in}{3.037569in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{3.037569in}}%
\pgfpathlineto{\pgfqpoint{1.769934in}{3.026633in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{3.023410in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{3.037569in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{3.026765in}}%
\pgfpathlineto{\pgfqpoint{1.783490in}{3.028320in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{3.028320in}}%
\pgfpathlineto{\pgfqpoint{1.790267in}{3.021802in}}%
\pgfpathlineto{\pgfqpoint{1.793656in}{3.014516in}}%
\pgfpathlineto{\pgfqpoint{1.797045in}{3.000510in}}%
\pgfpathlineto{\pgfqpoint{1.800434in}{3.000948in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{3.000948in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{2.991601in}}%
\pgfpathlineto{\pgfqpoint{1.810600in}{2.987561in}}%
\pgfpathlineto{\pgfqpoint{1.813989in}{2.987561in}}%
\pgfpathlineto{\pgfqpoint{1.817378in}{3.002298in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{3.002609in}}%
\pgfpathlineto{\pgfqpoint{1.824156in}{2.947115in}}%
\pgfpathlineto{\pgfqpoint{1.827545in}{2.982024in}}%
\pgfpathlineto{\pgfqpoint{1.830934in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{1.834322in}{3.025845in}}%
\pgfpathlineto{\pgfqpoint{1.837711in}{3.025970in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{3.016882in}}%
\pgfpathlineto{\pgfqpoint{1.844489in}{3.025970in}}%
\pgfpathlineto{\pgfqpoint{1.847878in}{3.036400in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{3.011523in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{3.025227in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.025942in}}%
\pgfpathlineto{\pgfqpoint{1.861433in}{3.040252in}}%
\pgfpathlineto{\pgfqpoint{1.864822in}{3.021802in}}%
\pgfpathlineto{\pgfqpoint{1.868211in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{1.871600in}{3.015598in}}%
\pgfpathlineto{\pgfqpoint{1.874989in}{3.033735in}}%
\pgfpathlineto{\pgfqpoint{1.878378in}{3.038462in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{3.038462in}}%
\pgfpathlineto{\pgfqpoint{1.885155in}{3.033735in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{3.033735in}}%
\pgfpathlineto{\pgfqpoint{1.891933in}{3.015592in}}%
\pgfpathlineto{\pgfqpoint{1.895322in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{1.898711in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{1.902100in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{1.905489in}{3.008431in}}%
\pgfpathlineto{\pgfqpoint{1.908877in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{1.912266in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{1.915655in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{1.919044in}{2.951404in}}%
\pgfpathlineto{\pgfqpoint{1.922433in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{1.925822in}{2.962368in}}%
\pgfpathlineto{\pgfqpoint{1.929211in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{1.932599in}{2.952297in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{2.920072in}}%
\pgfpathlineto{\pgfqpoint{1.939377in}{2.920072in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{2.905903in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{2.901015in}}%
\pgfpathlineto{\pgfqpoint{1.949544in}{2.884841in}}%
\pgfpathlineto{\pgfqpoint{1.952933in}{2.908124in}}%
\pgfpathlineto{\pgfqpoint{1.956321in}{2.900775in}}%
\pgfpathlineto{\pgfqpoint{1.959710in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{2.875324in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{2.884841in}}%
\pgfpathlineto{\pgfqpoint{1.973266in}{2.884841in}}%
\pgfpathlineto{\pgfqpoint{1.976655in}{2.892674in}}%
\pgfpathlineto{\pgfqpoint{1.980043in}{2.892674in}}%
\pgfpathlineto{\pgfqpoint{1.983432in}{2.911216in}}%
\pgfpathlineto{\pgfqpoint{1.986821in}{2.905903in}}%
\pgfpathlineto{\pgfqpoint{1.990210in}{2.890225in}}%
\pgfpathlineto{\pgfqpoint{1.993599in}{2.904819in}}%
\pgfpathlineto{\pgfqpoint{1.996988in}{2.918727in}}%
\pgfpathlineto{\pgfqpoint{2.000377in}{2.918727in}}%
\pgfpathlineto{\pgfqpoint{2.003765in}{2.915545in}}%
\pgfpathlineto{\pgfqpoint{2.007154in}{2.931212in}}%
\pgfpathlineto{\pgfqpoint{2.010543in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{2.013932in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.017321in}{2.979346in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{2.969265in}}%
\pgfpathlineto{\pgfqpoint{2.024099in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.030876in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.034265in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.037654in}{2.978838in}}%
\pgfpathlineto{\pgfqpoint{2.041043in}{2.982350in}}%
\pgfpathlineto{\pgfqpoint{2.044432in}{2.986939in}}%
\pgfpathlineto{\pgfqpoint{2.047821in}{2.959379in}}%
\pgfpathlineto{\pgfqpoint{2.051209in}{2.954548in}}%
\pgfpathlineto{\pgfqpoint{2.054598in}{2.942369in}}%
\pgfpathlineto{\pgfqpoint{2.057987in}{2.960229in}}%
\pgfpathlineto{\pgfqpoint{2.061376in}{2.960229in}}%
\pgfpathlineto{\pgfqpoint{2.064765in}{2.953949in}}%
\pgfpathlineto{\pgfqpoint{2.068154in}{2.953949in}}%
\pgfpathlineto{\pgfqpoint{2.071543in}{2.941516in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{2.959346in}}%
\pgfpathlineto{\pgfqpoint{2.078320in}{2.959346in}}%
\pgfpathlineto{\pgfqpoint{2.081709in}{3.012188in}}%
\pgfpathlineto{\pgfqpoint{2.085098in}{3.012188in}}%
\pgfpathlineto{\pgfqpoint{2.088487in}{3.006683in}}%
\pgfpathlineto{\pgfqpoint{2.091876in}{3.006683in}}%
\pgfpathlineto{\pgfqpoint{2.095265in}{3.020367in}}%
\pgfpathlineto{\pgfqpoint{2.098653in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{2.105431in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{2.108820in}{3.021802in}}%
\pgfpathlineto{\pgfqpoint{2.112209in}{3.008343in}}%
\pgfpathlineto{\pgfqpoint{2.115598in}{3.021802in}}%
\pgfpathlineto{\pgfqpoint{2.118987in}{3.001789in}}%
\pgfpathlineto{\pgfqpoint{2.122376in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{2.125764in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{2.129153in}{3.055918in}}%
\pgfpathlineto{\pgfqpoint{2.132542in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{2.135931in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{2.139320in}{3.052218in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{3.045511in}}%
\pgfpathlineto{\pgfqpoint{2.146098in}{3.045511in}}%
\pgfpathlineto{\pgfqpoint{2.149486in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{2.152875in}{3.055673in}}%
\pgfpathlineto{\pgfqpoint{2.156264in}{3.043775in}}%
\pgfpathlineto{\pgfqpoint{2.159653in}{3.043775in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{3.023444in}}%
\pgfpathlineto{\pgfqpoint{2.166431in}{2.989367in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{2.975895in}}%
\pgfpathlineto{\pgfqpoint{2.173208in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{2.176597in}{2.992098in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{2.995301in}}%
\pgfpathlineto{\pgfqpoint{2.183375in}{3.020367in}}%
\pgfpathlineto{\pgfqpoint{2.186764in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{2.190153in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{2.196930in}{2.993956in}}%
\pgfpathlineto{\pgfqpoint{2.200319in}{3.001789in}}%
\pgfpathlineto{\pgfqpoint{2.203708in}{3.001789in}}%
\pgfpathlineto{\pgfqpoint{2.207097in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{2.210486in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{2.213875in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{2.217264in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{2.220652in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{2.227430in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{2.230819in}{2.978442in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{2.966693in}}%
\pgfpathlineto{\pgfqpoint{2.237597in}{2.952297in}}%
\pgfpathlineto{\pgfqpoint{2.240986in}{2.952297in}}%
\pgfpathlineto{\pgfqpoint{2.244374in}{2.952297in}}%
\pgfpathlineto{\pgfqpoint{2.247763in}{2.952297in}}%
\pgfpathlineto{\pgfqpoint{2.251152in}{3.000948in}}%
\pgfpathlineto{\pgfqpoint{2.254541in}{3.000948in}}%
\pgfpathlineto{\pgfqpoint{2.257930in}{2.991601in}}%
\pgfpathlineto{\pgfqpoint{2.261319in}{3.006345in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{3.015135in}}%
\pgfpathlineto{\pgfqpoint{2.268096in}{3.018109in}}%
\pgfpathlineto{\pgfqpoint{2.271485in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{3.046393in}}%
\pgfpathlineto{\pgfqpoint{2.278263in}{3.046393in}}%
\pgfpathlineto{\pgfqpoint{2.281652in}{3.034692in}}%
\pgfpathlineto{\pgfqpoint{2.285041in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{2.288430in}{3.001789in}}%
\pgfpathlineto{\pgfqpoint{2.291818in}{2.994288in}}%
\pgfpathlineto{\pgfqpoint{2.295207in}{2.994288in}}%
\pgfpathlineto{\pgfqpoint{2.298596in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{2.301985in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{2.305374in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.308763in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{2.312152in}{2.928572in}}%
\pgfpathlineto{\pgfqpoint{2.315540in}{2.915545in}}%
\pgfpathlineto{\pgfqpoint{2.318929in}{2.896185in}}%
\pgfpathlineto{\pgfqpoint{2.322318in}{2.915545in}}%
\pgfpathlineto{\pgfqpoint{2.325707in}{2.937245in}}%
\pgfpathlineto{\pgfqpoint{2.329096in}{2.940468in}}%
\pgfpathlineto{\pgfqpoint{2.332485in}{2.959346in}}%
\pgfpathlineto{\pgfqpoint{2.335874in}{2.970965in}}%
\pgfpathlineto{\pgfqpoint{2.339262in}{2.987561in}}%
\pgfpathlineto{\pgfqpoint{2.342651in}{2.969508in}}%
\pgfpathlineto{\pgfqpoint{2.346040in}{2.969508in}}%
\pgfpathlineto{\pgfqpoint{2.349429in}{2.969508in}}%
\pgfpathlineto{\pgfqpoint{2.352818in}{2.969508in}}%
\pgfpathlineto{\pgfqpoint{2.356207in}{2.976000in}}%
\pgfpathlineto{\pgfqpoint{2.359596in}{2.976000in}}%
\pgfpathlineto{\pgfqpoint{2.362984in}{2.947115in}}%
\pgfpathlineto{\pgfqpoint{2.366373in}{2.947115in}}%
\pgfpathlineto{\pgfqpoint{2.369762in}{2.924802in}}%
\pgfpathlineto{\pgfqpoint{2.373151in}{2.911216in}}%
\pgfpathlineto{\pgfqpoint{2.376540in}{2.896185in}}%
\pgfpathlineto{\pgfqpoint{2.379929in}{2.891568in}}%
\pgfpathlineto{\pgfqpoint{2.383318in}{2.907050in}}%
\pgfpathlineto{\pgfqpoint{2.386707in}{2.907235in}}%
\pgfpathlineto{\pgfqpoint{2.390095in}{2.920298in}}%
\pgfpathlineto{\pgfqpoint{2.393484in}{2.931717in}}%
\pgfpathlineto{\pgfqpoint{2.396873in}{2.920298in}}%
\pgfpathlineto{\pgfqpoint{2.400262in}{2.928572in}}%
\pgfpathlineto{\pgfqpoint{2.403651in}{2.928572in}}%
\pgfpathlineto{\pgfqpoint{2.407040in}{2.942549in}}%
\pgfpathlineto{\pgfqpoint{2.410429in}{2.942549in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{2.940468in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{2.937245in}}%
\pgfpathlineto{\pgfqpoint{2.420595in}{2.920072in}}%
\pgfpathlineto{\pgfqpoint{2.423984in}{2.952297in}}%
\pgfpathlineto{\pgfqpoint{2.427373in}{2.935360in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{2.915625in}}%
\pgfpathlineto{\pgfqpoint{2.434151in}{2.907791in}}%
\pgfpathlineto{\pgfqpoint{2.437539in}{2.908608in}}%
\pgfpathlineto{\pgfqpoint{2.440928in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{2.444317in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{2.447706in}{2.915625in}}%
\pgfpathlineto{\pgfqpoint{2.451095in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{2.960229in}}%
\pgfpathlineto{\pgfqpoint{2.457873in}{2.991601in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{2.960229in}}%
\pgfpathlineto{\pgfqpoint{2.464650in}{2.960268in}}%
\pgfpathlineto{\pgfqpoint{2.468039in}{2.960229in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{2.960229in}}%
\pgfpathlineto{\pgfqpoint{2.474817in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{2.478206in}{2.954087in}}%
\pgfpathlineto{\pgfqpoint{2.481595in}{2.971275in}}%
\pgfpathlineto{\pgfqpoint{2.484983in}{3.000948in}}%
\pgfpathlineto{\pgfqpoint{2.488372in}{3.000948in}}%
\pgfpathlineto{\pgfqpoint{2.491761in}{2.971275in}}%
\pgfpathlineto{\pgfqpoint{2.495150in}{2.939778in}}%
\pgfpathlineto{\pgfqpoint{2.498539in}{2.947115in}}%
\pgfpathlineto{\pgfqpoint{2.501928in}{2.954548in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{3.007332in}}%
\pgfpathlineto{\pgfqpoint{2.508705in}{3.007360in}}%
\pgfpathlineto{\pgfqpoint{2.512094in}{3.030480in}}%
\pgfpathlineto{\pgfqpoint{2.515483in}{3.039119in}}%
\pgfpathlineto{\pgfqpoint{2.518872in}{3.016882in}}%
\pgfpathlineto{\pgfqpoint{2.522261in}{2.985550in}}%
\pgfpathlineto{\pgfqpoint{2.525650in}{2.976454in}}%
\pgfpathlineto{\pgfqpoint{2.529039in}{2.983482in}}%
\pgfpathlineto{\pgfqpoint{2.532427in}{2.987561in}}%
\pgfpathlineto{\pgfqpoint{2.535816in}{2.997690in}}%
\pgfpathlineto{\pgfqpoint{2.539205in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{2.542594in}{2.942369in}}%
\pgfpathlineto{\pgfqpoint{2.545983in}{2.947571in}}%
\pgfpathlineto{\pgfqpoint{2.549372in}{2.908608in}}%
\pgfpathlineto{\pgfqpoint{2.552761in}{2.929433in}}%
\pgfpathlineto{\pgfqpoint{2.556149in}{2.922179in}}%
\pgfpathlineto{\pgfqpoint{2.559538in}{2.929427in}}%
\pgfpathlineto{\pgfqpoint{2.562927in}{2.928046in}}%
\pgfpathlineto{\pgfqpoint{2.566316in}{2.928046in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{2.940600in}}%
\pgfpathlineto{\pgfqpoint{2.573094in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{2.576483in}{2.929427in}}%
\pgfpathlineto{\pgfqpoint{2.579871in}{2.929427in}}%
\pgfpathlineto{\pgfqpoint{2.583260in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{2.586649in}{2.928046in}}%
\pgfpathlineto{\pgfqpoint{2.590038in}{2.884841in}}%
\pgfpathlineto{\pgfqpoint{2.593427in}{2.908124in}}%
\pgfpathlineto{\pgfqpoint{2.596816in}{2.942155in}}%
\pgfpathlineto{\pgfqpoint{2.600205in}{2.975895in}}%
\pgfpathlineto{\pgfqpoint{2.603593in}{2.985880in}}%
\pgfpathlineto{\pgfqpoint{2.606982in}{2.971605in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{2.971605in}}%
\pgfpathlineto{\pgfqpoint{2.613760in}{2.971605in}}%
\pgfpathlineto{\pgfqpoint{2.617149in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{2.620538in}{2.985550in}}%
\pgfpathlineto{\pgfqpoint{2.623927in}{2.996293in}}%
\pgfpathlineto{\pgfqpoint{2.627315in}{3.012188in}}%
\pgfpathlineto{\pgfqpoint{2.630704in}{3.012188in}}%
\pgfpathlineto{\pgfqpoint{2.634093in}{2.987561in}}%
\pgfpathlineto{\pgfqpoint{2.637482in}{2.953949in}}%
\pgfpathlineto{\pgfqpoint{2.640871in}{2.934203in}}%
\pgfpathlineto{\pgfqpoint{2.644260in}{2.954548in}}%
\pgfpathlineto{\pgfqpoint{2.647649in}{2.959009in}}%
\pgfpathlineto{\pgfqpoint{2.651038in}{2.985880in}}%
\pgfpathlineto{\pgfqpoint{2.654426in}{2.985880in}}%
\pgfpathlineto{\pgfqpoint{2.657815in}{2.994288in}}%
\pgfpathlineto{\pgfqpoint{2.661204in}{2.986939in}}%
\pgfpathlineto{\pgfqpoint{2.664593in}{2.978442in}}%
\pgfpathlineto{\pgfqpoint{2.667982in}{2.978442in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{2.986939in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{3.008431in}}%
\pgfpathlineto{\pgfqpoint{2.678148in}{3.006236in}}%
\pgfpathlineto{\pgfqpoint{2.681537in}{3.006236in}}%
\pgfpathlineto{\pgfqpoint{2.684926in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{2.688315in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{2.691704in}{3.023410in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{2.698482in}{3.018600in}}%
\pgfpathlineto{\pgfqpoint{2.701870in}{3.026633in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{3.026633in}}%
\pgfpathlineto{\pgfqpoint{2.708648in}{3.023410in}}%
\pgfpathlineto{\pgfqpoint{2.712037in}{3.015598in}}%
\pgfpathlineto{\pgfqpoint{2.715426in}{3.015598in}}%
\pgfpathlineto{\pgfqpoint{2.718815in}{3.015598in}}%
\pgfpathlineto{\pgfqpoint{2.722204in}{3.028533in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{3.015598in}}%
\pgfpathlineto{\pgfqpoint{2.728981in}{3.001789in}}%
\pgfpathlineto{\pgfqpoint{2.732370in}{3.001789in}}%
\pgfpathlineto{\pgfqpoint{2.735759in}{2.979860in}}%
\pgfpathlineto{\pgfqpoint{2.739148in}{3.006683in}}%
\pgfpathlineto{\pgfqpoint{2.742537in}{3.002609in}}%
\pgfpathlineto{\pgfqpoint{2.745926in}{2.997387in}}%
\pgfpathlineto{\pgfqpoint{2.749314in}{3.011523in}}%
\pgfpathlineto{\pgfqpoint{2.752703in}{3.007332in}}%
\pgfpathlineto{\pgfqpoint{2.756092in}{3.021317in}}%
\pgfpathlineto{\pgfqpoint{2.759481in}{3.039119in}}%
\pgfpathlineto{\pgfqpoint{2.762870in}{3.051701in}}%
\pgfpathlineto{\pgfqpoint{2.766259in}{3.043477in}}%
\pgfpathlineto{\pgfqpoint{2.769648in}{3.071908in}}%
\pgfpathlineto{\pgfqpoint{2.773036in}{3.080677in}}%
\pgfpathlineto{\pgfqpoint{2.776425in}{3.069646in}}%
\pgfpathlineto{\pgfqpoint{2.779814in}{3.057440in}}%
\pgfpathlineto{\pgfqpoint{2.783203in}{3.069262in}}%
\pgfpathlineto{\pgfqpoint{2.786592in}{3.066025in}}%
\pgfpathlineto{\pgfqpoint{2.789981in}{3.064606in}}%
\pgfpathlineto{\pgfqpoint{2.793370in}{3.052858in}}%
\pgfpathlineto{\pgfqpoint{2.796758in}{3.034896in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{3.019230in}}%
\pgfpathlineto{\pgfqpoint{2.803536in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{2.806925in}{2.978838in}}%
\pgfpathlineto{\pgfqpoint{2.810314in}{2.976426in}}%
\pgfpathlineto{\pgfqpoint{2.813703in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{2.817092in}{2.975895in}}%
\pgfpathlineto{\pgfqpoint{2.820480in}{2.975895in}}%
\pgfpathlineto{\pgfqpoint{2.823869in}{2.971605in}}%
\pgfpathlineto{\pgfqpoint{2.827258in}{2.960268in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{2.971605in}}%
\pgfpathlineto{\pgfqpoint{2.834036in}{2.971605in}}%
\pgfpathlineto{\pgfqpoint{2.837425in}{2.965730in}}%
\pgfpathlineto{\pgfqpoint{2.840814in}{2.971605in}}%
\pgfpathlineto{\pgfqpoint{2.844202in}{2.964524in}}%
\pgfpathlineto{\pgfqpoint{2.847591in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{2.850980in}{2.985880in}}%
\pgfpathlineto{\pgfqpoint{2.854369in}{2.975895in}}%
\pgfpathlineto{\pgfqpoint{2.857758in}{2.942155in}}%
\pgfpathlineto{\pgfqpoint{2.861147in}{2.940600in}}%
\pgfpathlineto{\pgfqpoint{2.864536in}{2.969754in}}%
\pgfpathlineto{\pgfqpoint{2.867924in}{2.959346in}}%
\pgfpathlineto{\pgfqpoint{2.871313in}{2.920180in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{2.920180in}}%
\pgfpathlineto{\pgfqpoint{2.878091in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{2.881480in}{2.937279in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{2.914783in}}%
\pgfpathlineto{\pgfqpoint{2.888258in}{2.905436in}}%
\pgfpathlineto{\pgfqpoint{2.891646in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{2.895035in}{2.916133in}}%
\pgfpathlineto{\pgfqpoint{2.898424in}{2.939062in}}%
\pgfpathlineto{\pgfqpoint{2.901813in}{2.939062in}}%
\pgfpathlineto{\pgfqpoint{2.905202in}{2.937279in}}%
\pgfpathlineto{\pgfqpoint{2.908591in}{2.954548in}}%
\pgfpathlineto{\pgfqpoint{2.911980in}{3.007332in}}%
\pgfpathlineto{\pgfqpoint{2.915369in}{3.033501in}}%
\pgfpathlineto{\pgfqpoint{2.918757in}{3.025227in}}%
\pgfpathlineto{\pgfqpoint{2.922146in}{3.028567in}}%
\pgfpathlineto{\pgfqpoint{2.925535in}{3.034861in}}%
\pgfpathlineto{\pgfqpoint{2.928924in}{3.034633in}}%
\pgfpathlineto{\pgfqpoint{2.932313in}{3.021430in}}%
\pgfpathlineto{\pgfqpoint{2.935702in}{3.021430in}}%
\pgfpathlineto{\pgfqpoint{2.939091in}{2.991694in}}%
\pgfpathlineto{\pgfqpoint{2.942479in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{2.945868in}{3.007360in}}%
\pgfpathlineto{\pgfqpoint{2.949257in}{2.971605in}}%
\pgfpathlineto{\pgfqpoint{2.952646in}{2.954548in}}%
\pgfpathlineto{\pgfqpoint{2.956035in}{2.948302in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{2.960268in}}%
\pgfpathlineto{\pgfqpoint{2.962813in}{2.966693in}}%
\pgfpathlineto{\pgfqpoint{2.966201in}{2.969265in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.972979in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.976368in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.979757in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{2.986535in}{2.962368in}}%
\pgfpathlineto{\pgfqpoint{2.989923in}{2.962368in}}%
\pgfpathlineto{\pgfqpoint{2.993312in}{2.961640in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{2.961640in}}%
\pgfpathlineto{\pgfqpoint{3.000090in}{2.959379in}}%
\pgfpathlineto{\pgfqpoint{3.003479in}{2.956266in}}%
\pgfpathlineto{\pgfqpoint{3.006868in}{2.954087in}}%
\pgfpathlineto{\pgfqpoint{3.010257in}{2.936098in}}%
\pgfpathlineto{\pgfqpoint{3.013645in}{2.936098in}}%
\pgfpathlineto{\pgfqpoint{3.017034in}{2.948527in}}%
\pgfpathlineto{\pgfqpoint{3.020423in}{2.929427in}}%
\pgfpathlineto{\pgfqpoint{3.023812in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{3.027201in}{2.903203in}}%
\pgfpathlineto{\pgfqpoint{3.030590in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.033979in}{2.862363in}}%
\pgfpathlineto{\pgfqpoint{3.037367in}{2.862138in}}%
\pgfpathlineto{\pgfqpoint{3.040756in}{2.874104in}}%
\pgfpathlineto{\pgfqpoint{3.044145in}{2.879888in}}%
\pgfpathlineto{\pgfqpoint{3.047534in}{2.879888in}}%
\pgfpathlineto{\pgfqpoint{3.050923in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{3.054312in}{2.911526in}}%
\pgfpathlineto{\pgfqpoint{3.057701in}{2.879565in}}%
\pgfpathlineto{\pgfqpoint{3.061089in}{2.890755in}}%
\pgfpathlineto{\pgfqpoint{3.064478in}{2.890755in}}%
\pgfpathlineto{\pgfqpoint{3.067867in}{2.890755in}}%
\pgfpathlineto{\pgfqpoint{3.071256in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{3.074645in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.078034in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.081423in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{3.084811in}{2.885440in}}%
\pgfpathlineto{\pgfqpoint{3.088200in}{2.866305in}}%
\pgfpathlineto{\pgfqpoint{3.091589in}{2.806113in}}%
\pgfpathlineto{\pgfqpoint{3.094978in}{2.829460in}}%
\pgfpathlineto{\pgfqpoint{3.098367in}{2.829460in}}%
\pgfpathlineto{\pgfqpoint{3.101756in}{2.849196in}}%
\pgfpathlineto{\pgfqpoint{3.105145in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{3.108533in}{2.849934in}}%
\pgfpathlineto{\pgfqpoint{3.111922in}{2.862363in}}%
\pgfpathlineto{\pgfqpoint{3.115311in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{3.118700in}{2.879148in}}%
\pgfpathlineto{\pgfqpoint{3.122089in}{2.883589in}}%
\pgfpathlineto{\pgfqpoint{3.125478in}{2.880528in}}%
\pgfpathlineto{\pgfqpoint{3.128867in}{2.880528in}}%
\pgfpathlineto{\pgfqpoint{3.132255in}{2.880528in}}%
\pgfpathlineto{\pgfqpoint{3.135644in}{2.880528in}}%
\pgfpathlineto{\pgfqpoint{3.139033in}{2.880528in}}%
\pgfpathlineto{\pgfqpoint{3.142422in}{2.901015in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{2.942155in}}%
\pgfpathlineto{\pgfqpoint{3.149200in}{2.954087in}}%
\pgfpathlineto{\pgfqpoint{3.152589in}{2.956266in}}%
\pgfpathlineto{\pgfqpoint{3.155978in}{2.956266in}}%
\pgfpathlineto{\pgfqpoint{3.159366in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{3.162755in}{2.965313in}}%
\pgfpathlineto{\pgfqpoint{3.166144in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{3.169533in}{2.960268in}}%
\pgfpathlineto{\pgfqpoint{3.172922in}{2.955170in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{2.947337in}}%
\pgfpathlineto{\pgfqpoint{3.179700in}{2.934111in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{2.889730in}}%
\pgfpathlineto{\pgfqpoint{3.186477in}{2.889730in}}%
\pgfpathlineto{\pgfqpoint{3.189866in}{2.889730in}}%
\pgfpathlineto{\pgfqpoint{3.193255in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.196644in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{3.200033in}{2.928352in}}%
\pgfpathlineto{\pgfqpoint{3.203422in}{2.987561in}}%
\pgfpathlineto{\pgfqpoint{3.206810in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.210199in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{3.213588in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{3.216977in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{3.220366in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{3.223755in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{3.227144in}{2.969754in}}%
\pgfpathlineto{\pgfqpoint{3.230532in}{2.952297in}}%
\pgfpathlineto{\pgfqpoint{3.233921in}{2.952297in}}%
\pgfpathlineto{\pgfqpoint{3.237310in}{2.963237in}}%
\pgfpathlineto{\pgfqpoint{3.240699in}{2.901103in}}%
\pgfpathlineto{\pgfqpoint{3.244088in}{2.915545in}}%
\pgfpathlineto{\pgfqpoint{3.247477in}{2.918727in}}%
\pgfpathlineto{\pgfqpoint{3.250866in}{2.918727in}}%
\pgfpathlineto{\pgfqpoint{3.254254in}{2.931212in}}%
\pgfpathlineto{\pgfqpoint{3.257643in}{2.932435in}}%
\pgfpathlineto{\pgfqpoint{3.261032in}{2.931717in}}%
\pgfpathlineto{\pgfqpoint{3.264421in}{2.931717in}}%
\pgfpathlineto{\pgfqpoint{3.267810in}{2.928572in}}%
\pgfpathlineto{\pgfqpoint{3.271199in}{2.928046in}}%
\pgfpathlineto{\pgfqpoint{3.274588in}{2.908124in}}%
\pgfpathlineto{\pgfqpoint{3.277976in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{3.281365in}{2.948302in}}%
\pgfpathlineto{\pgfqpoint{3.284754in}{2.960268in}}%
\pgfpathlineto{\pgfqpoint{3.288143in}{2.953949in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{2.941516in}}%
\pgfpathlineto{\pgfqpoint{3.294921in}{2.934203in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{2.947115in}}%
\pgfpathlineto{\pgfqpoint{3.301698in}{2.953949in}}%
\pgfpathlineto{\pgfqpoint{3.305087in}{2.971275in}}%
\pgfpathlineto{\pgfqpoint{3.308476in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{3.311865in}{2.993956in}}%
\pgfpathlineto{\pgfqpoint{3.315254in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{3.318643in}{2.978838in}}%
\pgfpathlineto{\pgfqpoint{3.322032in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{3.325420in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{3.328809in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{3.332198in}{2.990984in}}%
\pgfpathlineto{\pgfqpoint{3.335587in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{3.338976in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{3.342365in}{3.008431in}}%
\pgfpathlineto{\pgfqpoint{3.345754in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{3.349142in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{3.352531in}{3.015592in}}%
\pgfpathlineto{\pgfqpoint{3.355920in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{3.359309in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{3.362698in}{2.979346in}}%
\pgfpathlineto{\pgfqpoint{3.366087in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{3.369476in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{3.372864in}{3.000510in}}%
\pgfpathlineto{\pgfqpoint{3.376253in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{3.379642in}{2.997063in}}%
\pgfpathlineto{\pgfqpoint{3.383031in}{3.020276in}}%
\pgfpathlineto{\pgfqpoint{3.386420in}{3.011523in}}%
\pgfpathlineto{\pgfqpoint{3.389809in}{2.997063in}}%
\pgfpathlineto{\pgfqpoint{3.393198in}{2.987271in}}%
\pgfpathlineto{\pgfqpoint{3.396586in}{3.011523in}}%
\pgfpathlineto{\pgfqpoint{3.399975in}{3.011523in}}%
\pgfpathlineto{\pgfqpoint{3.403364in}{3.020367in}}%
\pgfpathlineto{\pgfqpoint{3.406753in}{3.020276in}}%
\pgfpathlineto{\pgfqpoint{3.410142in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{3.416920in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{3.420309in}{2.948302in}}%
\pgfpathlineto{\pgfqpoint{3.423697in}{2.976919in}}%
\pgfpathlineto{\pgfqpoint{3.427086in}{2.965730in}}%
\pgfpathlineto{\pgfqpoint{3.430475in}{2.957611in}}%
\pgfpathlineto{\pgfqpoint{3.433864in}{2.914783in}}%
\pgfpathlineto{\pgfqpoint{3.437253in}{2.947337in}}%
\pgfpathlineto{\pgfqpoint{3.440642in}{2.925358in}}%
\pgfpathlineto{\pgfqpoint{3.444031in}{2.937279in}}%
\pgfpathlineto{\pgfqpoint{3.447419in}{2.934111in}}%
\pgfpathlineto{\pgfqpoint{3.450808in}{2.925358in}}%
\pgfpathlineto{\pgfqpoint{3.454197in}{2.934111in}}%
\pgfpathlineto{\pgfqpoint{3.457586in}{2.941516in}}%
\pgfpathlineto{\pgfqpoint{3.460975in}{2.907791in}}%
\pgfpathlineto{\pgfqpoint{3.464364in}{2.922179in}}%
\pgfpathlineto{\pgfqpoint{3.467753in}{2.960229in}}%
\pgfpathlineto{\pgfqpoint{3.471141in}{2.960229in}}%
\pgfpathlineto{\pgfqpoint{3.474530in}{2.929427in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{2.935360in}}%
\pgfpathlineto{\pgfqpoint{3.481308in}{2.947571in}}%
\pgfpathlineto{\pgfqpoint{3.484697in}{2.947571in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{2.979860in}}%
\pgfpathlineto{\pgfqpoint{3.491475in}{2.979860in}}%
\pgfpathlineto{\pgfqpoint{3.494863in}{2.979860in}}%
\pgfpathlineto{\pgfqpoint{3.498252in}{2.979860in}}%
\pgfpathlineto{\pgfqpoint{3.501641in}{2.979860in}}%
\pgfpathlineto{\pgfqpoint{3.505030in}{2.963237in}}%
\pgfpathlineto{\pgfqpoint{3.508419in}{2.963237in}}%
\pgfpathlineto{\pgfqpoint{3.511808in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{3.515197in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{3.518585in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{3.521974in}{2.978442in}}%
\pgfpathlineto{\pgfqpoint{3.525363in}{2.948732in}}%
\pgfpathlineto{\pgfqpoint{3.528752in}{2.945087in}}%
\pgfpathlineto{\pgfqpoint{3.532141in}{2.945087in}}%
\pgfpathlineto{\pgfqpoint{3.535530in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{3.538919in}{2.959009in}}%
\pgfpathlineto{\pgfqpoint{3.542307in}{2.942155in}}%
\pgfpathlineto{\pgfqpoint{3.545696in}{2.942155in}}%
\pgfpathlineto{\pgfqpoint{3.549085in}{2.922179in}}%
\pgfpathlineto{\pgfqpoint{3.552474in}{2.899341in}}%
\pgfpathlineto{\pgfqpoint{3.555863in}{2.873214in}}%
\pgfpathlineto{\pgfqpoint{3.559252in}{2.883101in}}%
\pgfpathlineto{\pgfqpoint{3.562641in}{2.892277in}}%
\pgfpathlineto{\pgfqpoint{3.566029in}{2.900775in}}%
\pgfpathlineto{\pgfqpoint{3.569418in}{2.890261in}}%
\pgfpathlineto{\pgfqpoint{3.572807in}{2.845047in}}%
\pgfpathlineto{\pgfqpoint{3.576196in}{2.845047in}}%
\pgfpathlineto{\pgfqpoint{3.579585in}{2.845047in}}%
\pgfpathlineto{\pgfqpoint{3.582974in}{2.857019in}}%
\pgfpathlineto{\pgfqpoint{3.586363in}{2.883308in}}%
\pgfpathlineto{\pgfqpoint{3.589751in}{2.884841in}}%
\pgfpathlineto{\pgfqpoint{3.593140in}{2.884841in}}%
\pgfpathlineto{\pgfqpoint{3.596529in}{2.876204in}}%
\pgfpathlineto{\pgfqpoint{3.599918in}{2.876204in}}%
\pgfpathlineto{\pgfqpoint{3.603307in}{2.915625in}}%
\pgfpathlineto{\pgfqpoint{3.606696in}{2.922266in}}%
\pgfpathlineto{\pgfqpoint{3.610085in}{2.922266in}}%
\pgfpathlineto{\pgfqpoint{3.613473in}{2.922266in}}%
\pgfpathlineto{\pgfqpoint{3.616862in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{3.620251in}{2.918017in}}%
\pgfpathlineto{\pgfqpoint{3.623640in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.627029in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{3.630418in}{2.928352in}}%
\pgfpathlineto{\pgfqpoint{3.633807in}{2.926370in}}%
\pgfpathlineto{\pgfqpoint{3.637195in}{2.926370in}}%
\pgfpathlineto{\pgfqpoint{3.640584in}{2.880528in}}%
\pgfpathlineto{\pgfqpoint{3.643973in}{2.918017in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.918017in}}%
\pgfpathlineto{\pgfqpoint{3.650751in}{2.918017in}}%
\pgfpathlineto{\pgfqpoint{3.654140in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{3.657529in}{2.922266in}}%
\pgfpathlineto{\pgfqpoint{3.660917in}{2.922266in}}%
\pgfpathlineto{\pgfqpoint{3.664306in}{2.908124in}}%
\pgfpathlineto{\pgfqpoint{3.667695in}{2.901015in}}%
\pgfpathlineto{\pgfqpoint{3.671084in}{2.905903in}}%
\pgfpathlineto{\pgfqpoint{3.674473in}{2.899703in}}%
\pgfpathlineto{\pgfqpoint{3.677862in}{2.901015in}}%
\pgfpathlineto{\pgfqpoint{3.681251in}{2.846271in}}%
\pgfpathlineto{\pgfqpoint{3.684640in}{2.846271in}}%
\pgfpathlineto{\pgfqpoint{3.688028in}{2.876204in}}%
\pgfpathlineto{\pgfqpoint{3.691417in}{2.876204in}}%
\pgfpathlineto{\pgfqpoint{3.694806in}{2.876204in}}%
\pgfpathlineto{\pgfqpoint{3.698195in}{2.880528in}}%
\pgfpathlineto{\pgfqpoint{3.701584in}{2.896933in}}%
\pgfpathlineto{\pgfqpoint{3.704973in}{2.895555in}}%
\pgfpathlineto{\pgfqpoint{3.708362in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.711750in}{2.906421in}}%
\pgfpathlineto{\pgfqpoint{3.715139in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.718528in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.721917in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.725306in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.728695in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.732084in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.735472in}{2.934203in}}%
\pgfpathlineto{\pgfqpoint{3.738861in}{2.952470in}}%
\pgfpathlineto{\pgfqpoint{3.742250in}{2.948527in}}%
\pgfpathlineto{\pgfqpoint{3.745639in}{2.936098in}}%
\pgfpathlineto{\pgfqpoint{3.749028in}{2.936098in}}%
\pgfpathlineto{\pgfqpoint{3.752417in}{2.954087in}}%
\pgfpathlineto{\pgfqpoint{3.755806in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{3.759194in}{2.981719in}}%
\pgfpathlineto{\pgfqpoint{3.762583in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{3.765972in}{2.971275in}}%
\pgfpathlineto{\pgfqpoint{3.769361in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{3.772750in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{3.776139in}{2.948527in}}%
\pgfpathlineto{\pgfqpoint{3.779528in}{2.948302in}}%
\pgfpathlineto{\pgfqpoint{3.782916in}{2.948302in}}%
\pgfpathlineto{\pgfqpoint{3.786305in}{2.954087in}}%
\pgfpathlineto{\pgfqpoint{3.789694in}{2.936098in}}%
\pgfpathlineto{\pgfqpoint{3.793083in}{2.896933in}}%
\pgfpathlineto{\pgfqpoint{3.796472in}{2.907791in}}%
\pgfpathlineto{\pgfqpoint{3.799861in}{2.915625in}}%
\pgfpathlineto{\pgfqpoint{3.803250in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{3.806638in}{2.918017in}}%
\pgfpathlineto{\pgfqpoint{3.810027in}{2.918017in}}%
\pgfpathlineto{\pgfqpoint{3.813416in}{2.889730in}}%
\pgfpathlineto{\pgfqpoint{3.816805in}{2.903203in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.823583in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.826972in}{2.889730in}}%
\pgfpathlineto{\pgfqpoint{3.830360in}{2.889730in}}%
\pgfpathlineto{\pgfqpoint{3.833749in}{2.874064in}}%
\pgfpathlineto{\pgfqpoint{3.837138in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{3.840527in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.843916in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.847305in}{2.866133in}}%
\pgfpathlineto{\pgfqpoint{3.850694in}{2.880528in}}%
\pgfpathlineto{\pgfqpoint{3.854082in}{2.866133in}}%
\pgfpathlineto{\pgfqpoint{3.857471in}{2.877072in}}%
\pgfpathlineto{\pgfqpoint{3.860860in}{2.866133in}}%
\pgfpathlineto{\pgfqpoint{3.864249in}{2.942402in}}%
\pgfpathlineto{\pgfqpoint{3.867638in}{2.948302in}}%
\pgfpathlineto{\pgfqpoint{3.871027in}{2.952470in}}%
\pgfpathlineto{\pgfqpoint{3.874416in}{2.931945in}}%
\pgfpathlineto{\pgfqpoint{3.877804in}{2.939778in}}%
\pgfpathlineto{\pgfqpoint{3.881193in}{2.931945in}}%
\pgfpathlineto{\pgfqpoint{3.884582in}{2.939778in}}%
\pgfpathlineto{\pgfqpoint{3.887971in}{2.939778in}}%
\pgfpathlineto{\pgfqpoint{3.891360in}{2.939778in}}%
\pgfpathlineto{\pgfqpoint{3.894749in}{2.930342in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{2.952102in}}%
\pgfpathlineto{\pgfqpoint{3.901526in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.904915in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.908304in}{2.890261in}}%
\pgfpathlineto{\pgfqpoint{3.911693in}{2.887323in}}%
\pgfpathlineto{\pgfqpoint{3.915082in}{2.877072in}}%
\pgfpathlineto{\pgfqpoint{3.918471in}{2.872844in}}%
\pgfpathlineto{\pgfqpoint{3.921860in}{2.861406in}}%
\pgfpathlineto{\pgfqpoint{3.925248in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{3.928637in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{3.932026in}{2.858922in}}%
\pgfpathlineto{\pgfqpoint{3.935415in}{2.883589in}}%
\pgfpathlineto{\pgfqpoint{3.938804in}{2.867923in}}%
\pgfpathlineto{\pgfqpoint{3.942193in}{2.885110in}}%
\pgfpathlineto{\pgfqpoint{3.945582in}{2.885110in}}%
\pgfpathlineto{\pgfqpoint{3.948971in}{2.889730in}}%
\pgfpathlineto{\pgfqpoint{3.952359in}{2.899716in}}%
\pgfpathlineto{\pgfqpoint{3.955748in}{2.899716in}}%
\pgfpathlineto{\pgfqpoint{3.959137in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{3.965915in}{2.912138in}}%
\pgfpathlineto{\pgfqpoint{3.969304in}{2.901107in}}%
\pgfpathlineto{\pgfqpoint{3.972693in}{2.849196in}}%
\pgfpathlineto{\pgfqpoint{3.976081in}{2.905436in}}%
\pgfpathlineto{\pgfqpoint{3.979470in}{2.889730in}}%
\pgfpathlineto{\pgfqpoint{3.982859in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.986248in}{2.903203in}}%
\pgfpathlineto{\pgfqpoint{3.989637in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.996415in}{2.883589in}}%
\pgfpathlineto{\pgfqpoint{3.999803in}{2.912138in}}%
\pgfpathlineto{\pgfqpoint{4.003192in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{2.928970in}}%
\pgfpathlineto{\pgfqpoint{4.009970in}{2.950235in}}%
\pgfpathlineto{\pgfqpoint{4.013359in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{4.016748in}{2.896200in}}%
\pgfpathlineto{\pgfqpoint{4.020137in}{2.906421in}}%
\pgfpathlineto{\pgfqpoint{4.023525in}{2.890755in}}%
\pgfpathlineto{\pgfqpoint{4.026914in}{2.901397in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{2.916133in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{2.916133in}}%
\pgfpathlineto{\pgfqpoint{4.037081in}{2.884801in}}%
\pgfpathlineto{\pgfqpoint{4.040470in}{2.884801in}}%
\pgfpathlineto{\pgfqpoint{4.043859in}{2.884801in}}%
\pgfpathlineto{\pgfqpoint{4.047247in}{2.884801in}}%
\pgfpathlineto{\pgfqpoint{4.050636in}{2.878360in}}%
\pgfpathlineto{\pgfqpoint{4.054025in}{2.911526in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{2.895859in}}%
\pgfpathlineto{\pgfqpoint{4.060803in}{2.901397in}}%
\pgfpathlineto{\pgfqpoint{4.064192in}{2.890755in}}%
\pgfpathlineto{\pgfqpoint{4.067581in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{4.070969in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{2.906421in}}%
\pgfpathlineto{\pgfqpoint{4.077747in}{2.896200in}}%
\pgfpathlineto{\pgfqpoint{4.081136in}{2.899341in}}%
\pgfpathlineto{\pgfqpoint{4.084525in}{2.870102in}}%
\pgfpathlineto{\pgfqpoint{4.087914in}{2.872844in}}%
\pgfpathlineto{\pgfqpoint{4.091303in}{2.872844in}}%
\pgfpathlineto{\pgfqpoint{4.094691in}{2.887323in}}%
\pgfpathlineto{\pgfqpoint{4.098080in}{2.912138in}}%
\pgfpathlineto{\pgfqpoint{4.101469in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{4.101469in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{4.101469in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{4.098080in}{2.688379in}}%
\pgfpathlineto{\pgfqpoint{4.094691in}{2.681862in}}%
\pgfpathlineto{\pgfqpoint{4.091303in}{2.665008in}}%
\pgfpathlineto{\pgfqpoint{4.087914in}{2.665008in}}%
\pgfpathlineto{\pgfqpoint{4.084525in}{2.683417in}}%
\pgfpathlineto{\pgfqpoint{4.081136in}{2.701176in}}%
\pgfpathlineto{\pgfqpoint{4.077747in}{2.641653in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{2.647098in}}%
\pgfpathlineto{\pgfqpoint{4.070969in}{2.617672in}}%
\pgfpathlineto{\pgfqpoint{4.067581in}{2.617672in}}%
\pgfpathlineto{\pgfqpoint{4.064192in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{4.060803in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{2.626326in}}%
\pgfpathlineto{\pgfqpoint{4.054025in}{2.641993in}}%
\pgfpathlineto{\pgfqpoint{4.050636in}{2.612494in}}%
\pgfpathlineto{\pgfqpoint{4.047247in}{2.621719in}}%
\pgfpathlineto{\pgfqpoint{4.043859in}{2.621719in}}%
\pgfpathlineto{\pgfqpoint{4.040470in}{2.621719in}}%
\pgfpathlineto{\pgfqpoint{4.037081in}{2.621719in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{2.653052in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{2.653052in}}%
\pgfpathlineto{\pgfqpoint{4.026914in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{4.023525in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{4.020137in}{2.647098in}}%
\pgfpathlineto{\pgfqpoint{4.016748in}{2.641653in}}%
\pgfpathlineto{\pgfqpoint{4.013359in}{2.675714in}}%
\pgfpathlineto{\pgfqpoint{4.009970in}{2.681615in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{2.671547in}}%
\pgfpathlineto{\pgfqpoint{4.003192in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{3.999803in}{2.688379in}}%
\pgfpathlineto{\pgfqpoint{3.996415in}{2.669929in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.989637in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.986248in}{2.681648in}}%
\pgfpathlineto{\pgfqpoint{3.982859in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.979470in}{2.663788in}}%
\pgfpathlineto{\pgfqpoint{3.976081in}{2.663749in}}%
\pgfpathlineto{\pgfqpoint{3.972693in}{2.657324in}}%
\pgfpathlineto{\pgfqpoint{3.969304in}{2.652412in}}%
\pgfpathlineto{\pgfqpoint{3.965915in}{2.688379in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{2.675714in}}%
\pgfpathlineto{\pgfqpoint{3.959137in}{2.675714in}}%
\pgfpathlineto{\pgfqpoint{3.955748in}{2.669469in}}%
\pgfpathlineto{\pgfqpoint{3.952359in}{2.669469in}}%
\pgfpathlineto{\pgfqpoint{3.948971in}{2.663788in}}%
\pgfpathlineto{\pgfqpoint{3.945582in}{2.652742in}}%
\pgfpathlineto{\pgfqpoint{3.942193in}{2.652742in}}%
\pgfpathlineto{\pgfqpoint{3.938804in}{2.654263in}}%
\pgfpathlineto{\pgfqpoint{3.935415in}{2.669929in}}%
\pgfpathlineto{\pgfqpoint{3.932026in}{2.678930in}}%
\pgfpathlineto{\pgfqpoint{3.928637in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{3.925248in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{3.921860in}{2.660780in}}%
\pgfpathlineto{\pgfqpoint{3.918471in}{2.665008in}}%
\pgfpathlineto{\pgfqpoint{3.915082in}{2.676446in}}%
\pgfpathlineto{\pgfqpoint{3.911693in}{2.681862in}}%
\pgfpathlineto{\pgfqpoint{3.908304in}{2.694590in}}%
\pgfpathlineto{\pgfqpoint{3.904915in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.901526in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{2.664081in}}%
\pgfpathlineto{\pgfqpoint{3.894749in}{2.654509in}}%
\pgfpathlineto{\pgfqpoint{3.891360in}{2.692072in}}%
\pgfpathlineto{\pgfqpoint{3.887971in}{2.692072in}}%
\pgfpathlineto{\pgfqpoint{3.884582in}{2.692072in}}%
\pgfpathlineto{\pgfqpoint{3.881193in}{2.684239in}}%
\pgfpathlineto{\pgfqpoint{3.877804in}{2.692072in}}%
\pgfpathlineto{\pgfqpoint{3.874416in}{2.684239in}}%
\pgfpathlineto{\pgfqpoint{3.871027in}{2.695046in}}%
\pgfpathlineto{\pgfqpoint{3.867638in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{3.864249in}{2.673781in}}%
\pgfpathlineto{\pgfqpoint{3.860860in}{2.671719in}}%
\pgfpathlineto{\pgfqpoint{3.857471in}{2.676446in}}%
\pgfpathlineto{\pgfqpoint{3.854082in}{2.671719in}}%
\pgfpathlineto{\pgfqpoint{3.850694in}{2.688656in}}%
\pgfpathlineto{\pgfqpoint{3.847305in}{2.671719in}}%
\pgfpathlineto{\pgfqpoint{3.843916in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.840527in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.837138in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{3.833749in}{2.648122in}}%
\pgfpathlineto{\pgfqpoint{3.830360in}{2.663788in}}%
\pgfpathlineto{\pgfqpoint{3.826972in}{2.663788in}}%
\pgfpathlineto{\pgfqpoint{3.823583in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.816805in}{2.681648in}}%
\pgfpathlineto{\pgfqpoint{3.813416in}{2.663788in}}%
\pgfpathlineto{\pgfqpoint{3.810027in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.806638in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.803250in}{2.675714in}}%
\pgfpathlineto{\pgfqpoint{3.799861in}{2.716225in}}%
\pgfpathlineto{\pgfqpoint{3.796472in}{2.708392in}}%
\pgfpathlineto{\pgfqpoint{3.793083in}{2.687918in}}%
\pgfpathlineto{\pgfqpoint{3.789694in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{3.786305in}{2.740428in}}%
\pgfpathlineto{\pgfqpoint{3.782916in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{3.779528in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{3.776139in}{2.730321in}}%
\pgfpathlineto{\pgfqpoint{3.772750in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{3.769361in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{3.765972in}{2.738906in}}%
\pgfpathlineto{\pgfqpoint{3.762583in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{3.759194in}{2.744128in}}%
\pgfpathlineto{\pgfqpoint{3.755806in}{2.774083in}}%
\pgfpathlineto{\pgfqpoint{3.752417in}{2.740428in}}%
\pgfpathlineto{\pgfqpoint{3.749028in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{3.745639in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{3.742250in}{2.730321in}}%
\pgfpathlineto{\pgfqpoint{3.738861in}{2.695046in}}%
\pgfpathlineto{\pgfqpoint{3.735472in}{2.697647in}}%
\pgfpathlineto{\pgfqpoint{3.732084in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.728695in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.725306in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.721917in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.718528in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.715139in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.711750in}{2.647098in}}%
\pgfpathlineto{\pgfqpoint{3.708362in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.704973in}{2.657964in}}%
\pgfpathlineto{\pgfqpoint{3.701584in}{2.687918in}}%
\pgfpathlineto{\pgfqpoint{3.698195in}{2.688656in}}%
\pgfpathlineto{\pgfqpoint{3.694806in}{2.724314in}}%
\pgfpathlineto{\pgfqpoint{3.691417in}{2.724314in}}%
\pgfpathlineto{\pgfqpoint{3.688028in}{2.724314in}}%
\pgfpathlineto{\pgfqpoint{3.684640in}{2.722914in}}%
\pgfpathlineto{\pgfqpoint{3.681251in}{2.722914in}}%
\pgfpathlineto{\pgfqpoint{3.677862in}{2.730835in}}%
\pgfpathlineto{\pgfqpoint{3.674473in}{2.747813in}}%
\pgfpathlineto{\pgfqpoint{3.671084in}{2.757280in}}%
\pgfpathlineto{\pgfqpoint{3.667695in}{2.730835in}}%
\pgfpathlineto{\pgfqpoint{3.664306in}{2.739393in}}%
\pgfpathlineto{\pgfqpoint{3.660917in}{2.740916in}}%
\pgfpathlineto{\pgfqpoint{3.657529in}{2.740916in}}%
\pgfpathlineto{\pgfqpoint{3.654140in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{3.650751in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.643973in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.640584in}{2.688656in}}%
\pgfpathlineto{\pgfqpoint{3.637195in}{2.689814in}}%
\pgfpathlineto{\pgfqpoint{3.633807in}{2.689814in}}%
\pgfpathlineto{\pgfqpoint{3.630418in}{2.703498in}}%
\pgfpathlineto{\pgfqpoint{3.627029in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{3.623640in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.620251in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.616862in}{2.724676in}}%
\pgfpathlineto{\pgfqpoint{3.613473in}{2.740916in}}%
\pgfpathlineto{\pgfqpoint{3.610085in}{2.740916in}}%
\pgfpathlineto{\pgfqpoint{3.606696in}{2.740916in}}%
\pgfpathlineto{\pgfqpoint{3.603307in}{2.716225in}}%
\pgfpathlineto{\pgfqpoint{3.599918in}{2.724314in}}%
\pgfpathlineto{\pgfqpoint{3.596529in}{2.724314in}}%
\pgfpathlineto{\pgfqpoint{3.593140in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{3.589751in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{3.586363in}{2.748542in}}%
\pgfpathlineto{\pgfqpoint{3.582974in}{2.727832in}}%
\pgfpathlineto{\pgfqpoint{3.579585in}{2.708471in}}%
\pgfpathlineto{\pgfqpoint{3.576196in}{2.708471in}}%
\pgfpathlineto{\pgfqpoint{3.572807in}{2.708471in}}%
\pgfpathlineto{\pgfqpoint{3.569418in}{2.694590in}}%
\pgfpathlineto{\pgfqpoint{3.566029in}{2.715409in}}%
\pgfpathlineto{\pgfqpoint{3.562641in}{2.708240in}}%
\pgfpathlineto{\pgfqpoint{3.559252in}{2.701750in}}%
\pgfpathlineto{\pgfqpoint{3.555863in}{2.695970in}}%
\pgfpathlineto{\pgfqpoint{3.552474in}{2.701176in}}%
\pgfpathlineto{\pgfqpoint{3.549085in}{2.709671in}}%
\pgfpathlineto{\pgfqpoint{3.545696in}{2.736694in}}%
\pgfpathlineto{\pgfqpoint{3.542307in}{2.736694in}}%
\pgfpathlineto{\pgfqpoint{3.538919in}{2.751172in}}%
\pgfpathlineto{\pgfqpoint{3.535530in}{2.768026in}}%
\pgfpathlineto{\pgfqpoint{3.532141in}{2.765095in}}%
\pgfpathlineto{\pgfqpoint{3.528752in}{2.765095in}}%
\pgfpathlineto{\pgfqpoint{3.525363in}{2.777116in}}%
\pgfpathlineto{\pgfqpoint{3.521974in}{2.794405in}}%
\pgfpathlineto{\pgfqpoint{3.518585in}{2.774083in}}%
\pgfpathlineto{\pgfqpoint{3.515197in}{2.774083in}}%
\pgfpathlineto{\pgfqpoint{3.511808in}{2.768026in}}%
\pgfpathlineto{\pgfqpoint{3.508419in}{2.762611in}}%
\pgfpathlineto{\pgfqpoint{3.505030in}{2.762611in}}%
\pgfpathlineto{\pgfqpoint{3.501641in}{2.761654in}}%
\pgfpathlineto{\pgfqpoint{3.498252in}{2.761654in}}%
\pgfpathlineto{\pgfqpoint{3.494863in}{2.761654in}}%
\pgfpathlineto{\pgfqpoint{3.491475in}{2.761654in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{2.761654in}}%
\pgfpathlineto{\pgfqpoint{3.484697in}{2.746944in}}%
\pgfpathlineto{\pgfqpoint{3.481308in}{2.746944in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{2.743488in}}%
\pgfpathlineto{\pgfqpoint{3.474530in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{3.471141in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{3.467753in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{3.464364in}{2.709671in}}%
\pgfpathlineto{\pgfqpoint{3.460975in}{2.708392in}}%
\pgfpathlineto{\pgfqpoint{3.457586in}{2.706000in}}%
\pgfpathlineto{\pgfqpoint{3.454197in}{2.666406in}}%
\pgfpathlineto{\pgfqpoint{3.450808in}{2.659493in}}%
\pgfpathlineto{\pgfqpoint{3.447419in}{2.666406in}}%
\pgfpathlineto{\pgfqpoint{3.444031in}{2.678904in}}%
\pgfpathlineto{\pgfqpoint{3.440642in}{2.659493in}}%
\pgfpathlineto{\pgfqpoint{3.437253in}{2.668847in}}%
\pgfpathlineto{\pgfqpoint{3.433864in}{2.670068in}}%
\pgfpathlineto{\pgfqpoint{3.430475in}{2.689905in}}%
\pgfpathlineto{\pgfqpoint{3.427086in}{2.713119in}}%
\pgfpathlineto{\pgfqpoint{3.423697in}{2.717596in}}%
\pgfpathlineto{\pgfqpoint{3.420309in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{3.416920in}{2.768026in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{2.727817in}}%
\pgfpathlineto{\pgfqpoint{3.410142in}{2.733262in}}%
\pgfpathlineto{\pgfqpoint{3.406753in}{2.752570in}}%
\pgfpathlineto{\pgfqpoint{3.403364in}{2.783812in}}%
\pgfpathlineto{\pgfqpoint{3.399975in}{2.745657in}}%
\pgfpathlineto{\pgfqpoint{3.396586in}{2.745657in}}%
\pgfpathlineto{\pgfqpoint{3.393198in}{2.738577in}}%
\pgfpathlineto{\pgfqpoint{3.389809in}{2.744451in}}%
\pgfpathlineto{\pgfqpoint{3.386420in}{2.745657in}}%
\pgfpathlineto{\pgfqpoint{3.383031in}{2.752570in}}%
\pgfpathlineto{\pgfqpoint{3.379642in}{2.744451in}}%
\pgfpathlineto{\pgfqpoint{3.376253in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{3.372864in}{2.788002in}}%
\pgfpathlineto{\pgfqpoint{3.369476in}{2.768026in}}%
\pgfpathlineto{\pgfqpoint{3.366087in}{2.774083in}}%
\pgfpathlineto{\pgfqpoint{3.362698in}{2.809167in}}%
\pgfpathlineto{\pgfqpoint{3.359309in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{3.355920in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{3.352531in}{2.819920in}}%
\pgfpathlineto{\pgfqpoint{3.349142in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{3.345754in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{3.342365in}{2.827081in}}%
\pgfpathlineto{\pgfqpoint{3.338976in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{3.335587in}{2.843444in}}%
\pgfpathlineto{\pgfqpoint{3.332198in}{2.875860in}}%
\pgfpathlineto{\pgfqpoint{3.328809in}{2.843444in}}%
\pgfpathlineto{\pgfqpoint{3.325420in}{2.843444in}}%
\pgfpathlineto{\pgfqpoint{3.322032in}{2.817508in}}%
\pgfpathlineto{\pgfqpoint{3.318643in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{3.315254in}{2.804278in}}%
\pgfpathlineto{\pgfqpoint{3.311865in}{2.794557in}}%
\pgfpathlineto{\pgfqpoint{3.308476in}{2.774083in}}%
\pgfpathlineto{\pgfqpoint{3.305087in}{2.738906in}}%
\pgfpathlineto{\pgfqpoint{3.301698in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{2.700402in}}%
\pgfpathlineto{\pgfqpoint{3.294921in}{2.697647in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{2.706000in}}%
\pgfpathlineto{\pgfqpoint{3.288143in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{3.284754in}{2.718581in}}%
\pgfpathlineto{\pgfqpoint{3.281365in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{3.277976in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{3.274588in}{2.739393in}}%
\pgfpathlineto{\pgfqpoint{3.271199in}{2.750802in}}%
\pgfpathlineto{\pgfqpoint{3.267810in}{2.781609in}}%
\pgfpathlineto{\pgfqpoint{3.264421in}{2.825463in}}%
\pgfpathlineto{\pgfqpoint{3.261032in}{2.825463in}}%
\pgfpathlineto{\pgfqpoint{3.257643in}{2.809079in}}%
\pgfpathlineto{\pgfqpoint{3.254254in}{2.794636in}}%
\pgfpathlineto{\pgfqpoint{3.250866in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{3.247477in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{3.244088in}{2.778970in}}%
\pgfpathlineto{\pgfqpoint{3.240699in}{2.777746in}}%
\pgfpathlineto{\pgfqpoint{3.237310in}{2.762611in}}%
\pgfpathlineto{\pgfqpoint{3.233921in}{2.757884in}}%
\pgfpathlineto{\pgfqpoint{3.230532in}{2.757884in}}%
\pgfpathlineto{\pgfqpoint{3.227144in}{2.756094in}}%
\pgfpathlineto{\pgfqpoint{3.223755in}{2.768026in}}%
\pgfpathlineto{\pgfqpoint{3.220366in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{3.216977in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{3.213588in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{3.210199in}{2.774083in}}%
\pgfpathlineto{\pgfqpoint{3.206810in}{2.733262in}}%
\pgfpathlineto{\pgfqpoint{3.203422in}{2.722620in}}%
\pgfpathlineto{\pgfqpoint{3.200033in}{2.703498in}}%
\pgfpathlineto{\pgfqpoint{3.196644in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{3.193255in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.189866in}{2.663788in}}%
\pgfpathlineto{\pgfqpoint{3.186477in}{2.663788in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{2.663788in}}%
\pgfpathlineto{\pgfqpoint{3.179700in}{2.666406in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{2.668847in}}%
\pgfpathlineto{\pgfqpoint{3.172922in}{2.676680in}}%
\pgfpathlineto{\pgfqpoint{3.169533in}{2.718581in}}%
\pgfpathlineto{\pgfqpoint{3.166144in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{3.162755in}{2.744869in}}%
\pgfpathlineto{\pgfqpoint{3.159366in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{3.155978in}{2.769581in}}%
\pgfpathlineto{\pgfqpoint{3.152589in}{2.769581in}}%
\pgfpathlineto{\pgfqpoint{3.149200in}{2.740428in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{2.736694in}}%
\pgfpathlineto{\pgfqpoint{3.142422in}{2.730835in}}%
\pgfpathlineto{\pgfqpoint{3.139033in}{2.688656in}}%
\pgfpathlineto{\pgfqpoint{3.135644in}{2.688656in}}%
\pgfpathlineto{\pgfqpoint{3.132255in}{2.688656in}}%
\pgfpathlineto{\pgfqpoint{3.128867in}{2.688656in}}%
\pgfpathlineto{\pgfqpoint{3.125478in}{2.688656in}}%
\pgfpathlineto{\pgfqpoint{3.122089in}{2.669929in}}%
\pgfpathlineto{\pgfqpoint{3.118700in}{2.658704in}}%
\pgfpathlineto{\pgfqpoint{3.115311in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{3.111922in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{3.108533in}{2.640920in}}%
\pgfpathlineto{\pgfqpoint{3.105145in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{3.101756in}{2.657324in}}%
\pgfpathlineto{\pgfqpoint{3.098367in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{3.094978in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{3.091589in}{2.622076in}}%
\pgfpathlineto{\pgfqpoint{3.088200in}{2.608882in}}%
\pgfpathlineto{\pgfqpoint{3.084811in}{2.636746in}}%
\pgfpathlineto{\pgfqpoint{3.081423in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{3.078034in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.074645in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.071256in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{3.067867in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{3.064478in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{3.061089in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{3.057701in}{2.626954in}}%
\pgfpathlineto{\pgfqpoint{3.054312in}{2.641993in}}%
\pgfpathlineto{\pgfqpoint{3.050923in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{3.047534in}{2.642297in}}%
\pgfpathlineto{\pgfqpoint{3.044145in}{2.642297in}}%
\pgfpathlineto{\pgfqpoint{3.040756in}{2.632416in}}%
\pgfpathlineto{\pgfqpoint{3.037367in}{2.628715in}}%
\pgfpathlineto{\pgfqpoint{3.033979in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{3.030590in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.027201in}{2.681648in}}%
\pgfpathlineto{\pgfqpoint{3.023812in}{2.724676in}}%
\pgfpathlineto{\pgfqpoint{3.020423in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{3.017034in}{2.730321in}}%
\pgfpathlineto{\pgfqpoint{3.013645in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{3.010257in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{3.006868in}{2.740428in}}%
\pgfpathlineto{\pgfqpoint{3.003479in}{2.769581in}}%
\pgfpathlineto{\pgfqpoint{3.000090in}{2.782135in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{2.826873in}}%
\pgfpathlineto{\pgfqpoint{2.993312in}{2.826873in}}%
\pgfpathlineto{\pgfqpoint{2.989923in}{2.810478in}}%
\pgfpathlineto{\pgfqpoint{2.986535in}{2.810478in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.817508in}}%
\pgfpathlineto{\pgfqpoint{2.979757in}{2.817508in}}%
\pgfpathlineto{\pgfqpoint{2.976368in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.972979in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.966201in}{2.787915in}}%
\pgfpathlineto{\pgfqpoint{2.962813in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{2.718581in}}%
\pgfpathlineto{\pgfqpoint{2.956035in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{2.952646in}{2.724301in}}%
\pgfpathlineto{\pgfqpoint{2.949257in}{2.722910in}}%
\pgfpathlineto{\pgfqpoint{2.945868in}{2.718488in}}%
\pgfpathlineto{\pgfqpoint{2.942479in}{2.717620in}}%
\pgfpathlineto{\pgfqpoint{2.939091in}{2.702822in}}%
\pgfpathlineto{\pgfqpoint{2.935702in}{2.720083in}}%
\pgfpathlineto{\pgfqpoint{2.932313in}{2.720083in}}%
\pgfpathlineto{\pgfqpoint{2.928924in}{2.738213in}}%
\pgfpathlineto{\pgfqpoint{2.925535in}{2.722319in}}%
\pgfpathlineto{\pgfqpoint{2.922146in}{2.759946in}}%
\pgfpathlineto{\pgfqpoint{2.918757in}{2.747620in}}%
\pgfpathlineto{\pgfqpoint{2.915369in}{2.755011in}}%
\pgfpathlineto{\pgfqpoint{2.911980in}{2.734181in}}%
\pgfpathlineto{\pgfqpoint{2.908591in}{2.724301in}}%
\pgfpathlineto{\pgfqpoint{2.905202in}{2.678904in}}%
\pgfpathlineto{\pgfqpoint{2.901813in}{2.661455in}}%
\pgfpathlineto{\pgfqpoint{2.898424in}{2.661455in}}%
\pgfpathlineto{\pgfqpoint{2.895035in}{2.653052in}}%
\pgfpathlineto{\pgfqpoint{2.891646in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{2.888258in}{2.663749in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{2.670068in}}%
\pgfpathlineto{\pgfqpoint{2.881480in}{2.678904in}}%
\pgfpathlineto{\pgfqpoint{2.878091in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{2.664671in}}%
\pgfpathlineto{\pgfqpoint{2.871313in}{2.664671in}}%
\pgfpathlineto{\pgfqpoint{2.867924in}{2.703837in}}%
\pgfpathlineto{\pgfqpoint{2.864536in}{2.756094in}}%
\pgfpathlineto{\pgfqpoint{2.861147in}{2.753915in}}%
\pgfpathlineto{\pgfqpoint{2.857758in}{2.736694in}}%
\pgfpathlineto{\pgfqpoint{2.854369in}{2.749953in}}%
\pgfpathlineto{\pgfqpoint{2.850980in}{2.755634in}}%
\pgfpathlineto{\pgfqpoint{2.847591in}{2.727817in}}%
\pgfpathlineto{\pgfqpoint{2.844202in}{2.698658in}}%
\pgfpathlineto{\pgfqpoint{2.840814in}{2.722910in}}%
\pgfpathlineto{\pgfqpoint{2.837425in}{2.713119in}}%
\pgfpathlineto{\pgfqpoint{2.834036in}{2.722910in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{2.722910in}}%
\pgfpathlineto{\pgfqpoint{2.827258in}{2.718581in}}%
\pgfpathlineto{\pgfqpoint{2.823869in}{2.722910in}}%
\pgfpathlineto{\pgfqpoint{2.820480in}{2.749953in}}%
\pgfpathlineto{\pgfqpoint{2.817092in}{2.749953in}}%
\pgfpathlineto{\pgfqpoint{2.813703in}{2.744869in}}%
\pgfpathlineto{\pgfqpoint{2.810314in}{2.780754in}}%
\pgfpathlineto{\pgfqpoint{2.806925in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{2.803536in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{2.847614in}}%
\pgfpathlineto{\pgfqpoint{2.796758in}{2.863281in}}%
\pgfpathlineto{\pgfqpoint{2.793370in}{2.860986in}}%
\pgfpathlineto{\pgfqpoint{2.789981in}{2.880569in}}%
\pgfpathlineto{\pgfqpoint{2.786592in}{2.847818in}}%
\pgfpathlineto{\pgfqpoint{2.783203in}{2.860248in}}%
\pgfpathlineto{\pgfqpoint{2.779814in}{2.825071in}}%
\pgfpathlineto{\pgfqpoint{2.776425in}{2.765866in}}%
\pgfpathlineto{\pgfqpoint{2.773036in}{2.770501in}}%
\pgfpathlineto{\pgfqpoint{2.769648in}{2.732271in}}%
\pgfpathlineto{\pgfqpoint{2.766259in}{2.729369in}}%
\pgfpathlineto{\pgfqpoint{2.762870in}{2.736812in}}%
\pgfpathlineto{\pgfqpoint{2.759481in}{2.733727in}}%
\pgfpathlineto{\pgfqpoint{2.756092in}{2.735863in}}%
\pgfpathlineto{\pgfqpoint{2.752703in}{2.734181in}}%
\pgfpathlineto{\pgfqpoint{2.749314in}{2.745657in}}%
\pgfpathlineto{\pgfqpoint{2.745926in}{2.712795in}}%
\pgfpathlineto{\pgfqpoint{2.742537in}{2.723239in}}%
\pgfpathlineto{\pgfqpoint{2.739148in}{2.781830in}}%
\pgfpathlineto{\pgfqpoint{2.735759in}{2.761654in}}%
\pgfpathlineto{\pgfqpoint{2.732370in}{2.802390in}}%
\pgfpathlineto{\pgfqpoint{2.728981in}{2.802390in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{2.804248in}}%
\pgfpathlineto{\pgfqpoint{2.722204in}{2.806978in}}%
\pgfpathlineto{\pgfqpoint{2.718815in}{2.804248in}}%
\pgfpathlineto{\pgfqpoint{2.715426in}{2.804248in}}%
\pgfpathlineto{\pgfqpoint{2.712037in}{2.804248in}}%
\pgfpathlineto{\pgfqpoint{2.708648in}{2.859101in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{2.871544in}}%
\pgfpathlineto{\pgfqpoint{2.701870in}{2.871544in}}%
\pgfpathlineto{\pgfqpoint{2.698482in}{2.895243in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{2.691704in}{2.859101in}}%
\pgfpathlineto{\pgfqpoint{2.688315in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{2.684926in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{2.681537in}{2.844942in}}%
\pgfpathlineto{\pgfqpoint{2.678148in}{2.844942in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{2.827081in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{2.801573in}}%
\pgfpathlineto{\pgfqpoint{2.667982in}{2.794405in}}%
\pgfpathlineto{\pgfqpoint{2.664593in}{2.794405in}}%
\pgfpathlineto{\pgfqpoint{2.661204in}{2.801573in}}%
\pgfpathlineto{\pgfqpoint{2.657815in}{2.825557in}}%
\pgfpathlineto{\pgfqpoint{2.654426in}{2.755634in}}%
\pgfpathlineto{\pgfqpoint{2.651038in}{2.755634in}}%
\pgfpathlineto{\pgfqpoint{2.647649in}{2.751172in}}%
\pgfpathlineto{\pgfqpoint{2.644260in}{2.724301in}}%
\pgfpathlineto{\pgfqpoint{2.640871in}{2.697647in}}%
\pgfpathlineto{\pgfqpoint{2.637482in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{2.634093in}{2.722620in}}%
\pgfpathlineto{\pgfqpoint{2.630704in}{2.729326in}}%
\pgfpathlineto{\pgfqpoint{2.627315in}{2.729326in}}%
\pgfpathlineto{\pgfqpoint{2.623927in}{2.698222in}}%
\pgfpathlineto{\pgfqpoint{2.620538in}{2.693299in}}%
\pgfpathlineto{\pgfqpoint{2.617149in}{2.727817in}}%
\pgfpathlineto{\pgfqpoint{2.613760in}{2.722910in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{2.722910in}}%
\pgfpathlineto{\pgfqpoint{2.606982in}{2.722910in}}%
\pgfpathlineto{\pgfqpoint{2.603593in}{2.755634in}}%
\pgfpathlineto{\pgfqpoint{2.600205in}{2.749953in}}%
\pgfpathlineto{\pgfqpoint{2.596816in}{2.736694in}}%
\pgfpathlineto{\pgfqpoint{2.593427in}{2.739393in}}%
\pgfpathlineto{\pgfqpoint{2.590038in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{2.586649in}{2.750802in}}%
\pgfpathlineto{\pgfqpoint{2.583260in}{2.724676in}}%
\pgfpathlineto{\pgfqpoint{2.579871in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{2.576483in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{2.573094in}{2.724676in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{2.753915in}}%
\pgfpathlineto{\pgfqpoint{2.566316in}{2.750802in}}%
\pgfpathlineto{\pgfqpoint{2.562927in}{2.750802in}}%
\pgfpathlineto{\pgfqpoint{2.559538in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{2.556149in}{2.709671in}}%
\pgfpathlineto{\pgfqpoint{2.552761in}{2.718083in}}%
\pgfpathlineto{\pgfqpoint{2.549372in}{2.723242in}}%
\pgfpathlineto{\pgfqpoint{2.545983in}{2.746944in}}%
\pgfpathlineto{\pgfqpoint{2.542594in}{2.720814in}}%
\pgfpathlineto{\pgfqpoint{2.539205in}{2.717620in}}%
\pgfpathlineto{\pgfqpoint{2.535816in}{2.728157in}}%
\pgfpathlineto{\pgfqpoint{2.532427in}{2.722620in}}%
\pgfpathlineto{\pgfqpoint{2.529039in}{2.679701in}}%
\pgfpathlineto{\pgfqpoint{2.525650in}{2.671062in}}%
\pgfpathlineto{\pgfqpoint{2.522261in}{2.693299in}}%
\pgfpathlineto{\pgfqpoint{2.518872in}{2.724632in}}%
\pgfpathlineto{\pgfqpoint{2.515483in}{2.733727in}}%
\pgfpathlineto{\pgfqpoint{2.512094in}{2.726700in}}%
\pgfpathlineto{\pgfqpoint{2.508705in}{2.718488in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{2.734181in}}%
\pgfpathlineto{\pgfqpoint{2.501928in}{2.724301in}}%
\pgfpathlineto{\pgfqpoint{2.498539in}{2.700402in}}%
\pgfpathlineto{\pgfqpoint{2.495150in}{2.692072in}}%
\pgfpathlineto{\pgfqpoint{2.491761in}{2.738906in}}%
\pgfpathlineto{\pgfqpoint{2.488372in}{2.756233in}}%
\pgfpathlineto{\pgfqpoint{2.484983in}{2.756233in}}%
\pgfpathlineto{\pgfqpoint{2.481595in}{2.738906in}}%
\pgfpathlineto{\pgfqpoint{2.478206in}{2.740428in}}%
\pgfpathlineto{\pgfqpoint{2.474817in}{2.744869in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{2.468039in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{2.464650in}{2.718581in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{2.457873in}{2.749913in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{2.451095in}{2.724676in}}%
\pgfpathlineto{\pgfqpoint{2.447706in}{2.716225in}}%
\pgfpathlineto{\pgfqpoint{2.444317in}{2.724676in}}%
\pgfpathlineto{\pgfqpoint{2.440928in}{2.724676in}}%
\pgfpathlineto{\pgfqpoint{2.437539in}{2.723242in}}%
\pgfpathlineto{\pgfqpoint{2.434151in}{2.708392in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{2.716225in}}%
\pgfpathlineto{\pgfqpoint{2.427373in}{2.743488in}}%
\pgfpathlineto{\pgfqpoint{2.423984in}{2.757884in}}%
\pgfpathlineto{\pgfqpoint{2.420595in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{2.772936in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{2.785380in}}%
\pgfpathlineto{\pgfqpoint{2.410429in}{2.798965in}}%
\pgfpathlineto{\pgfqpoint{2.407040in}{2.798965in}}%
\pgfpathlineto{\pgfqpoint{2.403651in}{2.781609in}}%
\pgfpathlineto{\pgfqpoint{2.400262in}{2.781609in}}%
\pgfpathlineto{\pgfqpoint{2.396873in}{2.821216in}}%
\pgfpathlineto{\pgfqpoint{2.393484in}{2.825463in}}%
\pgfpathlineto{\pgfqpoint{2.390095in}{2.821216in}}%
\pgfpathlineto{\pgfqpoint{2.386707in}{2.818613in}}%
\pgfpathlineto{\pgfqpoint{2.383318in}{2.803131in}}%
\pgfpathlineto{\pgfqpoint{2.379929in}{2.802947in}}%
\pgfpathlineto{\pgfqpoint{2.376540in}{2.766997in}}%
\pgfpathlineto{\pgfqpoint{2.373151in}{2.767632in}}%
\pgfpathlineto{\pgfqpoint{2.369762in}{2.769713in}}%
\pgfpathlineto{\pgfqpoint{2.366373in}{2.700402in}}%
\pgfpathlineto{\pgfqpoint{2.362984in}{2.700402in}}%
\pgfpathlineto{\pgfqpoint{2.359596in}{2.702849in}}%
\pgfpathlineto{\pgfqpoint{2.356207in}{2.702849in}}%
\pgfpathlineto{\pgfqpoint{2.352818in}{2.693675in}}%
\pgfpathlineto{\pgfqpoint{2.349429in}{2.693675in}}%
\pgfpathlineto{\pgfqpoint{2.346040in}{2.693675in}}%
\pgfpathlineto{\pgfqpoint{2.342651in}{2.693675in}}%
\pgfpathlineto{\pgfqpoint{2.339262in}{2.722620in}}%
\pgfpathlineto{\pgfqpoint{2.335874in}{2.707884in}}%
\pgfpathlineto{\pgfqpoint{2.332485in}{2.703837in}}%
\pgfpathlineto{\pgfqpoint{2.329096in}{2.785380in}}%
\pgfpathlineto{\pgfqpoint{2.325707in}{2.772936in}}%
\pgfpathlineto{\pgfqpoint{2.322318in}{2.778970in}}%
\pgfpathlineto{\pgfqpoint{2.318929in}{2.766997in}}%
\pgfpathlineto{\pgfqpoint{2.315540in}{2.778970in}}%
\pgfpathlineto{\pgfqpoint{2.312152in}{2.781609in}}%
\pgfpathlineto{\pgfqpoint{2.308763in}{2.795692in}}%
\pgfpathlineto{\pgfqpoint{2.305374in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.301985in}{2.795692in}}%
\pgfpathlineto{\pgfqpoint{2.298596in}{2.817508in}}%
\pgfpathlineto{\pgfqpoint{2.295207in}{2.825557in}}%
\pgfpathlineto{\pgfqpoint{2.291818in}{2.825557in}}%
\pgfpathlineto{\pgfqpoint{2.288430in}{2.802390in}}%
\pgfpathlineto{\pgfqpoint{2.285041in}{2.801045in}}%
\pgfpathlineto{\pgfqpoint{2.281652in}{2.816486in}}%
\pgfpathlineto{\pgfqpoint{2.278263in}{2.820451in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.820451in}}%
\pgfpathlineto{\pgfqpoint{2.271485in}{2.792165in}}%
\pgfpathlineto{\pgfqpoint{2.268096in}{2.770404in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{2.757712in}}%
\pgfpathlineto{\pgfqpoint{2.261319in}{2.750835in}}%
\pgfpathlineto{\pgfqpoint{2.257930in}{2.749913in}}%
\pgfpathlineto{\pgfqpoint{2.254541in}{2.756233in}}%
\pgfpathlineto{\pgfqpoint{2.251152in}{2.756233in}}%
\pgfpathlineto{\pgfqpoint{2.247763in}{2.757884in}}%
\pgfpathlineto{\pgfqpoint{2.244374in}{2.757884in}}%
\pgfpathlineto{\pgfqpoint{2.240986in}{2.757884in}}%
\pgfpathlineto{\pgfqpoint{2.237597in}{2.757884in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{2.230819in}{2.794405in}}%
\pgfpathlineto{\pgfqpoint{2.227430in}{2.817000in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{2.817000in}}%
\pgfpathlineto{\pgfqpoint{2.220652in}{2.817000in}}%
\pgfpathlineto{\pgfqpoint{2.217264in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{2.213875in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{2.210486in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{2.207097in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{2.203708in}{2.802390in}}%
\pgfpathlineto{\pgfqpoint{2.200319in}{2.802390in}}%
\pgfpathlineto{\pgfqpoint{2.196930in}{2.794557in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{2.190153in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{2.186764in}{2.792165in}}%
\pgfpathlineto{\pgfqpoint{2.183375in}{2.783812in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{2.761879in}}%
\pgfpathlineto{\pgfqpoint{2.176597in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{2.173208in}{2.744869in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{2.749953in}}%
\pgfpathlineto{\pgfqpoint{2.166431in}{2.767813in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{2.765069in}}%
\pgfpathlineto{\pgfqpoint{2.159653in}{2.776070in}}%
\pgfpathlineto{\pgfqpoint{2.156264in}{2.776070in}}%
\pgfpathlineto{\pgfqpoint{2.152875in}{2.779839in}}%
\pgfpathlineto{\pgfqpoint{2.149486in}{2.781211in}}%
\pgfpathlineto{\pgfqpoint{2.146098in}{2.790001in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.790001in}}%
\pgfpathlineto{\pgfqpoint{2.139320in}{2.814627in}}%
\pgfpathlineto{\pgfqpoint{2.135931in}{2.837337in}}%
\pgfpathlineto{\pgfqpoint{2.132542in}{2.837337in}}%
\pgfpathlineto{\pgfqpoint{2.129153in}{2.842259in}}%
\pgfpathlineto{\pgfqpoint{2.125764in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{2.122376in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{2.118987in}{2.802390in}}%
\pgfpathlineto{\pgfqpoint{2.115598in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{2.112209in}{2.795836in}}%
\pgfpathlineto{\pgfqpoint{2.108820in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{2.105431in}{2.813249in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{2.813249in}}%
\pgfpathlineto{\pgfqpoint{2.098653in}{2.792165in}}%
\pgfpathlineto{\pgfqpoint{2.095265in}{2.783812in}}%
\pgfpathlineto{\pgfqpoint{2.091876in}{2.781830in}}%
\pgfpathlineto{\pgfqpoint{2.088487in}{2.781830in}}%
\pgfpathlineto{\pgfqpoint{2.085098in}{2.729326in}}%
\pgfpathlineto{\pgfqpoint{2.081709in}{2.729326in}}%
\pgfpathlineto{\pgfqpoint{2.078320in}{2.703837in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{2.703837in}}%
\pgfpathlineto{\pgfqpoint{2.071543in}{2.706000in}}%
\pgfpathlineto{\pgfqpoint{2.068154in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{2.064765in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{2.061376in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{2.057987in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{2.054598in}{2.720814in}}%
\pgfpathlineto{\pgfqpoint{2.051209in}{2.724301in}}%
\pgfpathlineto{\pgfqpoint{2.047821in}{2.782135in}}%
\pgfpathlineto{\pgfqpoint{2.044432in}{2.801573in}}%
\pgfpathlineto{\pgfqpoint{2.041043in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{2.037654in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{2.034265in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.030876in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.024099in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{2.787915in}}%
\pgfpathlineto{\pgfqpoint{2.017321in}{2.809167in}}%
\pgfpathlineto{\pgfqpoint{2.013932in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.010543in}{2.795692in}}%
\pgfpathlineto{\pgfqpoint{2.007154in}{2.794636in}}%
\pgfpathlineto{\pgfqpoint{2.003765in}{2.778970in}}%
\pgfpathlineto{\pgfqpoint{2.000377in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{1.996988in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{1.993599in}{2.789696in}}%
\pgfpathlineto{\pgfqpoint{1.990210in}{2.757292in}}%
\pgfpathlineto{\pgfqpoint{1.986821in}{2.757280in}}%
\pgfpathlineto{\pgfqpoint{1.983432in}{2.767632in}}%
\pgfpathlineto{\pgfqpoint{1.980043in}{2.739176in}}%
\pgfpathlineto{\pgfqpoint{1.976655in}{2.739176in}}%
\pgfpathlineto{\pgfqpoint{1.973266in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{2.715893in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{2.709527in}}%
\pgfpathlineto{\pgfqpoint{1.959710in}{2.715893in}}%
\pgfpathlineto{\pgfqpoint{1.956321in}{2.715409in}}%
\pgfpathlineto{\pgfqpoint{1.952933in}{2.739393in}}%
\pgfpathlineto{\pgfqpoint{1.949544in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{2.730835in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{2.757280in}}%
\pgfpathlineto{\pgfqpoint{1.939377in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{1.932599in}{2.757884in}}%
\pgfpathlineto{\pgfqpoint{1.929211in}{2.795692in}}%
\pgfpathlineto{\pgfqpoint{1.925822in}{2.810478in}}%
\pgfpathlineto{\pgfqpoint{1.922433in}{2.795692in}}%
\pgfpathlineto{\pgfqpoint{1.919044in}{2.790110in}}%
\pgfpathlineto{\pgfqpoint{1.915655in}{2.795692in}}%
\pgfpathlineto{\pgfqpoint{1.912266in}{2.817508in}}%
\pgfpathlineto{\pgfqpoint{1.908877in}{2.817000in}}%
\pgfpathlineto{\pgfqpoint{1.905489in}{2.827081in}}%
\pgfpathlineto{\pgfqpoint{1.902100in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{1.898711in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{1.895322in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{1.891933in}{2.819920in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{2.833109in}}%
\pgfpathlineto{\pgfqpoint{1.885155in}{2.833109in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{2.844049in}}%
\pgfpathlineto{\pgfqpoint{1.878378in}{2.844049in}}%
\pgfpathlineto{\pgfqpoint{1.874989in}{2.833109in}}%
\pgfpathlineto{\pgfqpoint{1.871600in}{2.804248in}}%
\pgfpathlineto{\pgfqpoint{1.868211in}{2.801045in}}%
\pgfpathlineto{\pgfqpoint{1.864822in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{1.861433in}{2.826592in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.778237in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{2.747620in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{2.745657in}}%
\pgfpathlineto{\pgfqpoint{1.847878in}{2.767779in}}%
\pgfpathlineto{\pgfqpoint{1.844489in}{2.731210in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{2.724632in}}%
\pgfpathlineto{\pgfqpoint{1.837711in}{2.731210in}}%
\pgfpathlineto{\pgfqpoint{1.834322in}{2.715669in}}%
\pgfpathlineto{\pgfqpoint{1.830934in}{2.717620in}}%
\pgfpathlineto{\pgfqpoint{1.827545in}{2.712491in}}%
\pgfpathlineto{\pgfqpoint{1.824156in}{2.700402in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{2.723239in}}%
\pgfpathlineto{\pgfqpoint{1.817378in}{2.739216in}}%
\pgfpathlineto{\pgfqpoint{1.813989in}{2.722620in}}%
\pgfpathlineto{\pgfqpoint{1.810600in}{2.722620in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{2.749913in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{2.756233in}}%
\pgfpathlineto{\pgfqpoint{1.800434in}{2.756233in}}%
\pgfpathlineto{\pgfqpoint{1.797045in}{2.788002in}}%
\pgfpathlineto{\pgfqpoint{1.793656in}{2.789663in}}%
\pgfpathlineto{\pgfqpoint{1.790267in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{2.822858in}}%
\pgfpathlineto{\pgfqpoint{1.783490in}{2.822858in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{2.876274in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{2.859101in}}%
\pgfpathlineto{\pgfqpoint{1.769934in}{2.871544in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{2.876274in}}%
\pgfpathlineto{\pgfqpoint{1.763156in}{2.876274in}}%
\pgfpathlineto{\pgfqpoint{1.759768in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.756379in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.752990in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.749601in}{2.896643in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{2.900161in}}%
\pgfpathlineto{\pgfqpoint{1.742823in}{2.923935in}}%
\pgfpathlineto{\pgfqpoint{1.739434in}{2.923935in}}%
\pgfpathlineto{\pgfqpoint{1.736046in}{2.954638in}}%
\pgfpathlineto{\pgfqpoint{1.732657in}{2.954638in}}%
\pgfpathlineto{\pgfqpoint{1.729268in}{2.950793in}}%
\pgfpathlineto{\pgfqpoint{1.725879in}{2.929621in}}%
\pgfpathlineto{\pgfqpoint{1.722490in}{2.939962in}}%
\pgfpathlineto{\pgfqpoint{1.719101in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{1.712324in}{2.931106in}}%
\pgfpathlineto{\pgfqpoint{1.708935in}{2.904069in}}%
\pgfpathlineto{\pgfqpoint{1.705546in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{1.702157in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{1.698768in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{1.695379in}{2.888554in}}%
\pgfpathlineto{\pgfqpoint{1.691990in}{2.880569in}}%
\pgfpathlineto{\pgfqpoint{1.688602in}{2.904069in}}%
\pgfpathlineto{\pgfqpoint{1.685213in}{2.895331in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{2.855746in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{2.855746in}}%
\pgfpathlineto{\pgfqpoint{1.675046in}{2.844049in}}%
\pgfpathlineto{\pgfqpoint{1.671657in}{2.860248in}}%
\pgfpathlineto{\pgfqpoint{1.668268in}{2.882000in}}%
\pgfpathlineto{\pgfqpoint{1.664880in}{2.860708in}}%
\pgfpathlineto{\pgfqpoint{1.661491in}{2.862143in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{2.842397in}}%
\pgfpathlineto{\pgfqpoint{1.654713in}{2.849231in}}%
\pgfpathlineto{\pgfqpoint{1.651324in}{2.849231in}}%
\pgfpathlineto{\pgfqpoint{1.647935in}{2.859067in}}%
\pgfpathlineto{\pgfqpoint{1.644546in}{2.893143in}}%
\pgfpathlineto{\pgfqpoint{1.641158in}{2.893143in}}%
\pgfpathlineto{\pgfqpoint{1.637769in}{2.893143in}}%
\pgfpathlineto{\pgfqpoint{1.634380in}{2.890412in}}%
\pgfpathlineto{\pgfqpoint{1.630991in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{2.842259in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{2.842259in}}%
\pgfpathlineto{\pgfqpoint{1.617436in}{2.837337in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{2.837337in}}%
\pgfpathlineto{\pgfqpoint{1.610658in}{2.827081in}}%
\pgfpathlineto{\pgfqpoint{1.607269in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{1.603880in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{2.813249in}}%
\pgfpathlineto{\pgfqpoint{1.597102in}{2.788002in}}%
\pgfpathlineto{\pgfqpoint{1.593713in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.590325in}{2.767813in}}%
\pgfpathlineto{\pgfqpoint{1.586936in}{2.767813in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{2.767813in}}%
\pgfpathlineto{\pgfqpoint{1.580158in}{2.749953in}}%
\pgfpathlineto{\pgfqpoint{1.576769in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{1.573380in}{2.731740in}}%
\pgfpathlineto{\pgfqpoint{1.569991in}{2.733792in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{2.739299in}}%
\pgfpathlineto{\pgfqpoint{1.563214in}{2.739299in}}%
\pgfpathlineto{\pgfqpoint{1.559825in}{2.740709in}}%
\pgfpathlineto{\pgfqpoint{1.556436in}{2.740709in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{2.747813in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{2.757280in}}%
\pgfpathlineto{\pgfqpoint{1.546269in}{2.753915in}}%
\pgfpathlineto{\pgfqpoint{1.542881in}{2.765095in}}%
\pgfpathlineto{\pgfqpoint{1.539492in}{2.765095in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{2.804278in}}%
\pgfpathlineto{\pgfqpoint{1.532714in}{2.782135in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{1.525936in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{1.522547in}{2.768026in}}%
\pgfpathlineto{\pgfqpoint{1.519159in}{2.768026in}}%
\pgfpathlineto{\pgfqpoint{1.515770in}{2.768026in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{2.774083in}}%
\pgfpathlineto{\pgfqpoint{1.508992in}{2.769581in}}%
\pgfpathlineto{\pgfqpoint{1.505603in}{2.769581in}}%
\pgfpathlineto{\pgfqpoint{1.502214in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{1.498825in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{1.495437in}{2.817508in}}%
\pgfpathlineto{\pgfqpoint{1.492048in}{2.813996in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{2.837771in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{2.864629in}}%
\pgfpathlineto{\pgfqpoint{1.481881in}{2.876048in}}%
\pgfpathlineto{\pgfqpoint{1.478492in}{2.864629in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{1.471715in}{2.871544in}}%
\pgfpathlineto{\pgfqpoint{1.468326in}{2.871544in}}%
\pgfpathlineto{\pgfqpoint{1.464937in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{1.461548in}{2.813249in}}%
\pgfpathlineto{\pgfqpoint{1.458159in}{2.816486in}}%
\pgfpathlineto{\pgfqpoint{1.454770in}{2.826592in}}%
\pgfpathlineto{\pgfqpoint{1.451381in}{2.826592in}}%
\pgfpathlineto{\pgfqpoint{1.447993in}{2.825071in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{2.814627in}}%
\pgfpathlineto{\pgfqpoint{1.441215in}{2.814627in}}%
\pgfpathlineto{\pgfqpoint{1.437826in}{2.770404in}}%
\pgfpathlineto{\pgfqpoint{1.434437in}{2.767779in}}%
\pgfpathlineto{\pgfqpoint{1.431048in}{2.776070in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{2.790001in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{2.804745in}}%
\pgfpathlineto{\pgfqpoint{1.420882in}{2.792165in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{1.414104in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{1.410715in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{1.407326in}{2.765069in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{2.772902in}}%
\pgfpathlineto{\pgfqpoint{1.400549in}{2.806978in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{2.810840in}}%
\pgfpathlineto{\pgfqpoint{1.393771in}{2.810840in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{2.819920in}}%
\pgfpathlineto{\pgfqpoint{1.386993in}{2.833109in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{2.847818in}}%
\pgfpathlineto{\pgfqpoint{1.380215in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{1.376827in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{1.370049in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.366660in}{2.876274in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.359882in}{2.885130in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.353105in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{1.349716in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{1.346327in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{1.342938in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{1.336160in}{2.836967in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{2.837337in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{2.848775in}}%
\pgfpathlineto{\pgfqpoint{1.325994in}{2.820451in}}%
\pgfpathlineto{\pgfqpoint{1.322605in}{2.820451in}}%
\pgfpathlineto{\pgfqpoint{1.319216in}{2.792165in}}%
\pgfpathlineto{\pgfqpoint{1.315827in}{2.844049in}}%
\pgfpathlineto{\pgfqpoint{1.312438in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{2.833109in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{2.822858in}}%
\pgfpathlineto{\pgfqpoint{1.302272in}{2.813249in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{2.813249in}}%
\pgfpathlineto{\pgfqpoint{1.295494in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{1.288716in}{2.834858in}}%
\pgfpathlineto{\pgfqpoint{1.285327in}{2.825557in}}%
\pgfpathlineto{\pgfqpoint{1.281938in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{1.278550in}{2.851259in}}%
\pgfpathlineto{\pgfqpoint{1.275161in}{2.868300in}}%
\pgfpathlineto{\pgfqpoint{1.271772in}{2.868300in}}%
\pgfpathlineto{\pgfqpoint{1.268383in}{2.868300in}}%
\pgfpathlineto{\pgfqpoint{1.264994in}{2.888222in}}%
\pgfpathlineto{\pgfqpoint{1.261605in}{2.895331in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{2.895331in}}%
\pgfpathlineto{\pgfqpoint{1.254828in}{2.895331in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{2.911505in}}%
\pgfpathlineto{\pgfqpoint{1.248050in}{2.929621in}}%
\pgfpathlineto{\pgfqpoint{1.244661in}{2.880569in}}%
\pgfpathlineto{\pgfqpoint{1.241272in}{2.876274in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{2.859101in}}%
\pgfpathlineto{\pgfqpoint{1.234494in}{2.827081in}}%
\pgfpathlineto{\pgfqpoint{1.231106in}{2.810840in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{2.809407in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.787915in}}%
\pgfpathlineto{\pgfqpoint{1.220939in}{2.790110in}}%
\pgfpathlineto{\pgfqpoint{1.217550in}{2.785380in}}%
\pgfpathlineto{\pgfqpoint{1.214161in}{2.781609in}}%
\pgfpathlineto{\pgfqpoint{1.210772in}{2.781609in}}%
\pgfpathlineto{\pgfqpoint{1.207384in}{2.794636in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{2.790110in}}%
\pgfpathlineto{\pgfqpoint{1.200606in}{2.790110in}}%
\pgfpathlineto{\pgfqpoint{1.197217in}{2.804278in}}%
\pgfpathlineto{\pgfqpoint{1.193828in}{2.826873in}}%
\pgfpathlineto{\pgfqpoint{1.190439in}{2.826873in}}%
\pgfpathlineto{\pgfqpoint{1.187050in}{2.854534in}}%
\pgfpathlineto{\pgfqpoint{1.183662in}{2.854534in}}%
\pgfpathlineto{\pgfqpoint{1.180273in}{2.809167in}}%
\pgfpathlineto{\pgfqpoint{1.176884in}{2.794405in}}%
\pgfpathlineto{\pgfqpoint{1.173495in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{1.163328in}{2.780754in}}%
\pgfpathlineto{\pgfqpoint{1.159940in}{2.780754in}}%
\pgfpathlineto{\pgfqpoint{1.156551in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{2.761654in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{2.744869in}}%
\pgfpathlineto{\pgfqpoint{1.142995in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{2.789663in}}%
\pgfpathlineto{\pgfqpoint{1.136218in}{2.814627in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{2.825071in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{2.820451in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{2.820451in}}%
\pgfpathlineto{\pgfqpoint{1.122662in}{2.836117in}}%
\pgfpathlineto{\pgfqpoint{1.119273in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{2.836117in}}%
\pgfpathlineto{\pgfqpoint{1.112496in}{2.873506in}}%
\pgfpathlineto{\pgfqpoint{1.109107in}{2.920142in}}%
\pgfpathlineto{\pgfqpoint{1.105718in}{2.939327in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{2.931769in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{2.911628in}}%
\pgfpathlineto{\pgfqpoint{1.095551in}{2.911628in}}%
\pgfpathlineto{\pgfqpoint{1.092162in}{2.911628in}}%
\pgfpathlineto{\pgfqpoint{1.088774in}{2.917199in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{2.895243in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{2.895243in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{2.895243in}}%
\pgfpathlineto{\pgfqpoint{1.075218in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.071829in}{2.885130in}}%
\pgfpathlineto{\pgfqpoint{1.068440in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.065051in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.061663in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.058274in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{1.054885in}{2.876274in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{2.855746in}}%
\pgfpathlineto{\pgfqpoint{1.044718in}{2.826592in}}%
\pgfpathlineto{\pgfqpoint{1.041329in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{1.037941in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{1.034552in}{2.801045in}}%
\pgfpathlineto{\pgfqpoint{1.031163in}{2.801045in}}%
\pgfpathlineto{\pgfqpoint{1.027774in}{2.792165in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{2.801045in}}%
\pgfpathlineto{\pgfqpoint{1.020996in}{2.804745in}}%
\pgfpathlineto{\pgfqpoint{1.017607in}{2.819427in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{2.854830in}}%
\pgfpathlineto{\pgfqpoint{1.010830in}{2.848043in}}%
\pgfpathlineto{\pgfqpoint{1.007441in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{2.854830in}}%
\pgfpathlineto{\pgfqpoint{1.000663in}{2.853977in}}%
\pgfpathlineto{\pgfqpoint{0.997274in}{2.836117in}}%
\pgfpathlineto{\pgfqpoint{0.993885in}{2.820451in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{2.784823in}}%
\pgfpathlineto{\pgfqpoint{0.987108in}{2.784823in}}%
\pgfpathlineto{\pgfqpoint{0.983719in}{2.772902in}}%
\pgfpathlineto{\pgfqpoint{0.980330in}{2.755634in}}%
\pgfpathlineto{\pgfqpoint{0.976941in}{2.756094in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{2.751172in}}%
\pgfpathlineto{\pgfqpoint{0.970163in}{2.749953in}}%
\pgfpathlineto{\pgfqpoint{0.966775in}{2.788002in}}%
\pgfpathlineto{\pgfqpoint{0.963386in}{2.780754in}}%
\pgfpathlineto{\pgfqpoint{0.959997in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{0.956608in}{2.795836in}}%
\pgfpathlineto{\pgfqpoint{0.953219in}{2.834858in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{2.834858in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{2.847614in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{2.851259in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{2.868300in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{2.863281in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{2.863281in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{2.876274in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{2.880569in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{2.880569in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{2.880569in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{2.888554in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{2.931106in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{2.921022in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{2.895571in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{2.904069in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{2.906084in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{2.915818in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{2.915818in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{2.915818in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{2.949445in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{2.949445in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{2.949445in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{2.968021in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{2.989837in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{3.040803in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{3.040803in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{3.040803in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{3.040803in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{3.040803in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{3.040803in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{3.031515in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{3.023682in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{3.023682in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{3.023682in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{3.023682in}}%
\pgfpathlineto{\pgfqpoint{0.824443in}{3.031515in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{3.040803in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{3.040803in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{3.051711in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.051711in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{3.064685in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{3.080981in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.793943in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.790554in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.787165in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.783776in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.780387in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.776998in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.773610in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.770221in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.766832in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.763443in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.756665in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.753276in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.743110in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.739721in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.736332in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.729554in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.715999in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.712610in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.709221in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.705832in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.702444in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.699055in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.692277in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.688888in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.685499in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.682110in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.678722in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.675333in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.671944in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.665166in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.661777in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.658388in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.651611in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.648222in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.644833in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.641444in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.638055in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.631278in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.627889in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.624500in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.621111in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.617722in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.610944in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{3.113584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{2.234185in}}{\pgfqpoint{0.949830in}{2.571360in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.424268in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.424268in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{2.510432in}}%
\pgfpathlineto{\pgfqpoint{0.610944in}{2.522329in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{2.571360in}}%
\pgfpathlineto{\pgfqpoint{0.617722in}{2.557679in}}%
\pgfpathlineto{\pgfqpoint{0.621111in}{2.549846in}}%
\pgfpathlineto{\pgfqpoint{0.624500in}{2.537649in}}%
\pgfpathlineto{\pgfqpoint{0.627889in}{2.525793in}}%
\pgfpathlineto{\pgfqpoint{0.631278in}{2.519473in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{2.513516in}}%
\pgfpathlineto{\pgfqpoint{0.638055in}{2.505276in}}%
\pgfpathlineto{\pgfqpoint{0.641444in}{2.497529in}}%
\pgfpathlineto{\pgfqpoint{0.644833in}{2.472380in}}%
\pgfpathlineto{\pgfqpoint{0.648222in}{2.442022in}}%
\pgfpathlineto{\pgfqpoint{0.651611in}{2.373237in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{2.355423in}}%
\pgfpathlineto{\pgfqpoint{0.658388in}{2.355423in}}%
\pgfpathlineto{\pgfqpoint{0.661777in}{2.355423in}}%
\pgfpathlineto{\pgfqpoint{0.665166in}{2.355423in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{2.334008in}}%
\pgfpathlineto{\pgfqpoint{0.671944in}{2.341841in}}%
\pgfpathlineto{\pgfqpoint{0.675333in}{2.348220in}}%
\pgfpathlineto{\pgfqpoint{0.678722in}{2.348220in}}%
\pgfpathlineto{\pgfqpoint{0.682110in}{2.348220in}}%
\pgfpathlineto{\pgfqpoint{0.685499in}{2.348220in}}%
\pgfpathlineto{\pgfqpoint{0.688888in}{2.348220in}}%
\pgfpathlineto{\pgfqpoint{0.692277in}{2.341841in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{2.334008in}}%
\pgfpathlineto{\pgfqpoint{0.699055in}{2.324720in}}%
\pgfpathlineto{\pgfqpoint{0.702444in}{2.313813in}}%
\pgfpathlineto{\pgfqpoint{0.705832in}{2.300838in}}%
\pgfpathlineto{\pgfqpoint{0.709221in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.712610in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.715999in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.729554in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.736332in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.739721in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.743110in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.753276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.756665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.763443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.766832in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.770221in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.773610in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.776998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.780387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.783776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.787165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.790554in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.793943in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.824443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.824443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.793943in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.790554in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.787165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.783776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.780387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.776998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.773610in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.770221in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.766832in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.763443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.756665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.753276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.743110in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.739721in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.736332in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.729554in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.715999in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.712610in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.709221in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.705832in}{2.234372in}}%
\pgfpathlineto{\pgfqpoint{0.702444in}{2.237064in}}%
\pgfpathlineto{\pgfqpoint{0.699055in}{2.241822in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{2.248201in}}%
\pgfpathlineto{\pgfqpoint{0.692277in}{2.256034in}}%
\pgfpathlineto{\pgfqpoint{0.688888in}{2.265322in}}%
\pgfpathlineto{\pgfqpoint{0.685499in}{2.265322in}}%
\pgfpathlineto{\pgfqpoint{0.682110in}{2.265322in}}%
\pgfpathlineto{\pgfqpoint{0.678722in}{2.265322in}}%
\pgfpathlineto{\pgfqpoint{0.675333in}{2.265322in}}%
\pgfpathlineto{\pgfqpoint{0.671944in}{2.256034in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{2.248201in}}%
\pgfpathlineto{\pgfqpoint{0.665166in}{2.242452in}}%
\pgfpathlineto{\pgfqpoint{0.661777in}{2.242452in}}%
\pgfpathlineto{\pgfqpoint{0.658388in}{2.242452in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{2.242452in}}%
\pgfpathlineto{\pgfqpoint{0.651611in}{2.240304in}}%
\pgfpathlineto{\pgfqpoint{0.648222in}{2.234185in}}%
\pgfpathlineto{\pgfqpoint{0.644833in}{2.250825in}}%
\pgfpathlineto{\pgfqpoint{0.641444in}{2.272675in}}%
\pgfpathlineto{\pgfqpoint{0.638055in}{2.296261in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{2.317787in}}%
\pgfpathlineto{\pgfqpoint{0.631278in}{2.348211in}}%
\pgfpathlineto{\pgfqpoint{0.627889in}{2.344284in}}%
\pgfpathlineto{\pgfqpoint{0.624500in}{2.360123in}}%
\pgfpathlineto{\pgfqpoint{0.621111in}{2.384854in}}%
\pgfpathlineto{\pgfqpoint{0.617722in}{2.428720in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{2.449505in}}%
\pgfpathlineto{\pgfqpoint{0.610944in}{2.441093in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{2.424268in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.424268in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.424268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604167in,y=2.160245in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943053in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943053in,y=2.160245in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281938in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{1.281938in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281938in,y=2.160245in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620824in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620824in,y=2.160245in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{2.251939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486111in, y=2.203721in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.467350in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{2.467350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=2.419132in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.682762in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{2.682762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=2.634544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.898173in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{2.898173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=2.849955in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{3.113584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=3.065367in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=2.682762in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Failed laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.090085in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{3.090085in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{3.082252in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{3.082252in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{3.066586in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{3.066586in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{3.082252in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{3.082252in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{3.035253in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{3.035253in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{3.011754in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{3.011754in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{2.988254in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{3.003920in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{3.019587in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{2.988254in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{2.972588in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{2.972588in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{0.953219in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{0.959997in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{0.963386in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{0.966775in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{0.970163in}{2.862924in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{0.980330in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{0.983719in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{0.987108in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.000663in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{1.007441in}{2.980421in}}%
\pgfpathlineto{\pgfqpoint{1.010830in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{2.972588in}}%
\pgfpathlineto{\pgfqpoint{1.020996in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{1.027774in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.031163in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.034552in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.037941in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.041329in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.044718in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.054885in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{1.058274in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{1.068440in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{1.071829in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{1.075218in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{1.088774in}{2.972588in}}%
\pgfpathlineto{\pgfqpoint{1.092162in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{2.988254in}}%
\pgfpathlineto{\pgfqpoint{1.105718in}{3.003920in}}%
\pgfpathlineto{\pgfqpoint{1.109107in}{2.996087in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{1.119273in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.122662in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.136218in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.142995in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.156551in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.159940in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{1.163328in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{1.173495in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{1.176884in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.180273in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{1.183662in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.187050in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.190439in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{1.193828in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{1.197217in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{1.200606in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{1.210772in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{1.214161in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{1.234494in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.244661in}{2.972588in}}%
\pgfpathlineto{\pgfqpoint{1.248050in}{2.996087in}}%
\pgfpathlineto{\pgfqpoint{1.254828in}{2.980421in}}%
\pgfpathlineto{\pgfqpoint{1.261605in}{2.980421in}}%
\pgfpathlineto{\pgfqpoint{1.264994in}{2.972588in}}%
\pgfpathlineto{\pgfqpoint{1.268383in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{1.275161in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{1.278550in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.281938in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.285327in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.288716in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.295494in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.302272in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.312438in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{1.315827in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.319216in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.322605in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.325994in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.336160in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.342938in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.346327in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{1.349716in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.353105in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{1.359882in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{1.366660in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{1.370049in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.380215in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{1.386993in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.393771in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.400549in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{1.407326in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{1.410715in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.414104in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.420882in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{1.437826in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{1.441215in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.447993in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.451381in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.454770in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{1.461548in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.468326in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{1.471715in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{1.478492in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.481881in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{1.492048in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{1.495437in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{1.498825in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{1.502214in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{1.505603in}{2.862924in}}%
\pgfpathlineto{\pgfqpoint{1.508992in}{2.862924in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{1.515770in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{1.522547in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{1.525936in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{1.532714in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{1.539492in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{1.542881in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{1.546269in}{2.847258in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{2.831591in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{2.823758in}}%
\pgfpathlineto{\pgfqpoint{1.556436in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{1.559825in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{1.563214in}{2.792426in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{2.792426in}}%
\pgfpathlineto{\pgfqpoint{1.569991in}{2.800259in}}%
\pgfpathlineto{\pgfqpoint{1.573380in}{2.823758in}}%
\pgfpathlineto{\pgfqpoint{1.576769in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{1.580158in}{2.862924in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{1.590325in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{1.597102in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.603880in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{1.607269in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{1.610658in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.617436in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{2.980421in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{2.980421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.424268in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{2.467350in}}%
\pgfpathlineto{\pgfqpoint{0.610944in}{2.481711in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{2.510432in}}%
\pgfpathlineto{\pgfqpoint{0.617722in}{2.493199in}}%
\pgfpathlineto{\pgfqpoint{0.621111in}{2.467350in}}%
\pgfpathlineto{\pgfqpoint{0.624500in}{2.448886in}}%
\pgfpathlineto{\pgfqpoint{0.627889in}{2.435038in}}%
\pgfpathlineto{\pgfqpoint{0.631278in}{2.433842in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{2.415651in}}%
\pgfpathlineto{\pgfqpoint{0.638055in}{2.400768in}}%
\pgfpathlineto{\pgfqpoint{0.641444in}{2.385102in}}%
\pgfpathlineto{\pgfqpoint{0.644833in}{2.361603in}}%
\pgfpathlineto{\pgfqpoint{0.648222in}{2.338103in}}%
\pgfpathlineto{\pgfqpoint{0.651611in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{2.298938in}}%
\pgfpathlineto{\pgfqpoint{0.658388in}{2.298938in}}%
\pgfpathlineto{\pgfqpoint{0.661777in}{2.298938in}}%
\pgfpathlineto{\pgfqpoint{0.665166in}{2.298938in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{2.291104in}}%
\pgfpathlineto{\pgfqpoint{0.671944in}{2.298938in}}%
\pgfpathlineto{\pgfqpoint{0.675333in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{0.678722in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{0.682110in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{0.685499in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{0.688888in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{0.692277in}{2.298938in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{2.291104in}}%
\pgfpathlineto{\pgfqpoint{0.699055in}{2.283271in}}%
\pgfpathlineto{\pgfqpoint{0.702444in}{2.275438in}}%
\pgfpathlineto{\pgfqpoint{0.705832in}{2.267605in}}%
\pgfpathlineto{\pgfqpoint{0.709221in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.712610in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.715999in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.729554in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.736332in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.739721in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.743110in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.753276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.756665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.763443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.766832in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.770221in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.773610in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.776998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.780387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.783776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.787165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.790554in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.793943in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.824443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{2.259772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{1.634213in}{3.113584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{1.634213in}{2.251939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624213in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{2.208856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{3.156667in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114190in,y=3.240000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Barcelona-Catalunya}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{3.156667in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{3.156667in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{2.208856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.332556in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.349500in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.352889in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.356278in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.359666in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.366444in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.373222in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.383388in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.386777in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.390166in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.393555in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.396944in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.400333in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.413888in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.417277in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.420666in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.424055in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.430832in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.434221in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.437610in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.444388in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.457943in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.461332in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.471499in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.478276in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.481665in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.495221in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.498610in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.501998in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.505387in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.512165in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{3.130522in}}%
\pgfpathlineto{\pgfqpoint{2.525720in}{3.130522in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{3.130522in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{3.130522in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{3.143212in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{3.143212in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{3.141802in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{3.133969in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{3.125231in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{3.112797in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{3.100901in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{3.097131in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{3.078232in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{3.055637in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{3.029348in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{3.029348in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{3.001710in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{3.001710in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{3.001710in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{3.001710in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{3.014737in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{2.997381in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{3.006236in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{3.000654in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{2.994773in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{3.000510in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{2.989367in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{2.989367in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{2.989367in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{2.989367in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{3.031277in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{3.067020in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{3.055673in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{3.055673in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{3.057130in}}%
\pgfpathlineto{\pgfqpoint{2.647719in}{3.057130in}}%
\pgfpathlineto{\pgfqpoint{2.651108in}{3.055918in}}%
\pgfpathlineto{\pgfqpoint{2.654497in}{3.064606in}}%
\pgfpathlineto{\pgfqpoint{2.657886in}{3.055918in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{3.057130in}}%
\pgfpathlineto{\pgfqpoint{2.664664in}{3.036400in}}%
\pgfpathlineto{\pgfqpoint{2.668053in}{2.995301in}}%
\pgfpathlineto{\pgfqpoint{2.671441in}{2.945087in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{2.929427in}}%
\pgfpathlineto{\pgfqpoint{2.678219in}{2.929427in}}%
\pgfpathlineto{\pgfqpoint{2.681608in}{2.929427in}}%
\pgfpathlineto{\pgfqpoint{2.684997in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{2.688386in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{2.691775in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{2.695163in}{2.997063in}}%
\pgfpathlineto{\pgfqpoint{2.698552in}{3.006683in}}%
\pgfpathlineto{\pgfqpoint{2.701941in}{3.028533in}}%
\pgfpathlineto{\pgfqpoint{2.705330in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{2.708719in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{2.712108in}{3.026765in}}%
\pgfpathlineto{\pgfqpoint{2.715497in}{3.031251in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{3.034896in}}%
\pgfpathlineto{\pgfqpoint{2.722274in}{2.997381in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{2.994288in}}%
\pgfpathlineto{\pgfqpoint{2.729052in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{2.735830in}{2.979346in}}%
\pgfpathlineto{\pgfqpoint{2.739219in}{2.962368in}}%
\pgfpathlineto{\pgfqpoint{2.742607in}{2.969473in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{2.961640in}}%
\pgfpathlineto{\pgfqpoint{2.749385in}{2.962368in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.759552in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{2.762941in}{2.978838in}}%
\pgfpathlineto{\pgfqpoint{2.766329in}{2.978838in}}%
\pgfpathlineto{\pgfqpoint{2.769718in}{2.952890in}}%
\pgfpathlineto{\pgfqpoint{2.773107in}{2.978838in}}%
\pgfpathlineto{\pgfqpoint{2.776496in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{2.783274in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{2.786663in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{2.790051in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{2.793440in}{2.976389in}}%
\pgfpathlineto{\pgfqpoint{2.796829in}{2.976389in}}%
\pgfpathlineto{\pgfqpoint{2.800218in}{2.976389in}}%
\pgfpathlineto{\pgfqpoint{2.803607in}{2.976389in}}%
\pgfpathlineto{\pgfqpoint{2.806996in}{2.982350in}}%
\pgfpathlineto{\pgfqpoint{2.810385in}{2.958575in}}%
\pgfpathlineto{\pgfqpoint{2.813774in}{2.958575in}}%
\pgfpathlineto{\pgfqpoint{2.817162in}{2.958575in}}%
\pgfpathlineto{\pgfqpoint{2.820551in}{2.958575in}}%
\pgfpathlineto{\pgfqpoint{2.823940in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{2.827329in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{2.830718in}{2.948732in}}%
\pgfpathlineto{\pgfqpoint{2.834107in}{2.959379in}}%
\pgfpathlineto{\pgfqpoint{2.837496in}{2.959379in}}%
\pgfpathlineto{\pgfqpoint{2.840884in}{2.959379in}}%
\pgfpathlineto{\pgfqpoint{2.844273in}{2.945087in}}%
\pgfpathlineto{\pgfqpoint{2.847662in}{2.956266in}}%
\pgfpathlineto{\pgfqpoint{2.851051in}{2.966693in}}%
\pgfpathlineto{\pgfqpoint{2.854440in}{2.937245in}}%
\pgfpathlineto{\pgfqpoint{2.857829in}{2.948732in}}%
\pgfpathlineto{\pgfqpoint{2.861218in}{2.942549in}}%
\pgfpathlineto{\pgfqpoint{2.864606in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{2.867995in}{2.959379in}}%
\pgfpathlineto{\pgfqpoint{2.871384in}{2.948732in}}%
\pgfpathlineto{\pgfqpoint{2.874773in}{2.937245in}}%
\pgfpathlineto{\pgfqpoint{2.878162in}{2.966693in}}%
\pgfpathlineto{\pgfqpoint{2.881551in}{2.993956in}}%
\pgfpathlineto{\pgfqpoint{2.884940in}{2.993956in}}%
\pgfpathlineto{\pgfqpoint{2.888328in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{2.891717in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{2.895106in}{2.976919in}}%
\pgfpathlineto{\pgfqpoint{2.898495in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{2.901884in}{2.965730in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{2.908662in}{2.962562in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{2.955170in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{2.923615in}}%
\pgfpathlineto{\pgfqpoint{2.918828in}{2.874064in}}%
\pgfpathlineto{\pgfqpoint{2.922217in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{2.925606in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{2.928995in}{2.828181in}}%
\pgfpathlineto{\pgfqpoint{2.932384in}{2.829460in}}%
\pgfpathlineto{\pgfqpoint{2.935772in}{2.814610in}}%
\pgfpathlineto{\pgfqpoint{2.939161in}{2.806113in}}%
\pgfpathlineto{\pgfqpoint{2.942550in}{2.806113in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{2.849934in}}%
\pgfpathlineto{\pgfqpoint{2.949328in}{2.849934in}}%
\pgfpathlineto{\pgfqpoint{2.952717in}{2.836676in}}%
\pgfpathlineto{\pgfqpoint{2.956106in}{2.836102in}}%
\pgfpathlineto{\pgfqpoint{2.959494in}{2.838637in}}%
\pgfpathlineto{\pgfqpoint{2.962883in}{2.819738in}}%
\pgfpathlineto{\pgfqpoint{2.966272in}{2.819738in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{2.821959in}}%
\pgfpathlineto{\pgfqpoint{2.973050in}{2.821959in}}%
\pgfpathlineto{\pgfqpoint{2.976439in}{2.841882in}}%
\pgfpathlineto{\pgfqpoint{2.979828in}{2.854436in}}%
\pgfpathlineto{\pgfqpoint{2.983216in}{2.833907in}}%
\pgfpathlineto{\pgfqpoint{2.986605in}{2.833907in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{2.993383in}{2.862567in}}%
\pgfpathlineto{\pgfqpoint{2.996772in}{2.873214in}}%
\pgfpathlineto{\pgfqpoint{3.000161in}{2.900775in}}%
\pgfpathlineto{\pgfqpoint{3.003550in}{2.901015in}}%
\pgfpathlineto{\pgfqpoint{3.006938in}{2.888966in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{2.888966in}}%
\pgfpathlineto{\pgfqpoint{3.013716in}{2.888966in}}%
\pgfpathlineto{\pgfqpoint{3.017105in}{2.888966in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{2.888966in}}%
\pgfpathlineto{\pgfqpoint{3.023883in}{2.931212in}}%
\pgfpathlineto{\pgfqpoint{3.027272in}{2.931212in}}%
\pgfpathlineto{\pgfqpoint{3.030660in}{2.928572in}}%
\pgfpathlineto{\pgfqpoint{3.034049in}{2.940468in}}%
\pgfpathlineto{\pgfqpoint{3.037438in}{2.940468in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{2.942549in}}%
\pgfpathlineto{\pgfqpoint{3.044216in}{2.942549in}}%
\pgfpathlineto{\pgfqpoint{3.047605in}{2.943184in}}%
\pgfpathlineto{\pgfqpoint{3.050994in}{2.942549in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{2.945087in}}%
\pgfpathlineto{\pgfqpoint{3.057771in}{2.940600in}}%
\pgfpathlineto{\pgfqpoint{3.061160in}{2.905903in}}%
\pgfpathlineto{\pgfqpoint{3.064549in}{2.905903in}}%
\pgfpathlineto{\pgfqpoint{3.067938in}{2.911216in}}%
\pgfpathlineto{\pgfqpoint{3.071327in}{2.890225in}}%
\pgfpathlineto{\pgfqpoint{3.074716in}{2.864577in}}%
\pgfpathlineto{\pgfqpoint{3.078105in}{2.865240in}}%
\pgfpathlineto{\pgfqpoint{3.081493in}{2.862363in}}%
\pgfpathlineto{\pgfqpoint{3.084882in}{2.879888in}}%
\pgfpathlineto{\pgfqpoint{3.088271in}{2.874104in}}%
\pgfpathlineto{\pgfqpoint{3.091660in}{2.906421in}}%
\pgfpathlineto{\pgfqpoint{3.095049in}{2.901397in}}%
\pgfpathlineto{\pgfqpoint{3.098438in}{2.901397in}}%
\pgfpathlineto{\pgfqpoint{3.101827in}{2.890755in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{2.871446in}}%
\pgfpathlineto{\pgfqpoint{3.108604in}{2.871446in}}%
\pgfpathlineto{\pgfqpoint{3.111993in}{2.864071in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{2.866305in}}%
\pgfpathlineto{\pgfqpoint{3.118771in}{2.867923in}}%
\pgfpathlineto{\pgfqpoint{3.122160in}{2.829460in}}%
\pgfpathlineto{\pgfqpoint{3.125549in}{2.849934in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{2.849934in}}%
\pgfpathlineto{\pgfqpoint{3.132326in}{2.885110in}}%
\pgfpathlineto{\pgfqpoint{3.135715in}{2.867784in}}%
\pgfpathlineto{\pgfqpoint{3.139104in}{2.860950in}}%
\pgfpathlineto{\pgfqpoint{3.142493in}{2.862138in}}%
\pgfpathlineto{\pgfqpoint{3.145882in}{2.874104in}}%
\pgfpathlineto{\pgfqpoint{3.149271in}{2.879888in}}%
\pgfpathlineto{\pgfqpoint{3.152659in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.156048in}{2.906421in}}%
\pgfpathlineto{\pgfqpoint{3.159437in}{2.931945in}}%
\pgfpathlineto{\pgfqpoint{3.162826in}{2.920180in}}%
\pgfpathlineto{\pgfqpoint{3.166215in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{3.169604in}{2.911526in}}%
\pgfpathlineto{\pgfqpoint{3.172993in}{2.923615in}}%
\pgfpathlineto{\pgfqpoint{3.176381in}{2.926370in}}%
\pgfpathlineto{\pgfqpoint{3.179770in}{2.928352in}}%
\pgfpathlineto{\pgfqpoint{3.183159in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{3.186548in}{2.928352in}}%
\pgfpathlineto{\pgfqpoint{3.189937in}{2.905934in}}%
\pgfpathlineto{\pgfqpoint{3.193326in}{2.907791in}}%
\pgfpathlineto{\pgfqpoint{3.196715in}{2.907791in}}%
\pgfpathlineto{\pgfqpoint{3.200103in}{2.908608in}}%
\pgfpathlineto{\pgfqpoint{3.203492in}{2.908124in}}%
\pgfpathlineto{\pgfqpoint{3.206881in}{2.864577in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{2.855647in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{2.864577in}}%
\pgfpathlineto{\pgfqpoint{3.217048in}{2.866725in}}%
\pgfpathlineto{\pgfqpoint{3.220437in}{2.866725in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{2.857019in}}%
\pgfpathlineto{\pgfqpoint{3.227214in}{2.884841in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{2.884841in}}%
\pgfpathlineto{\pgfqpoint{3.233992in}{2.856384in}}%
\pgfpathlineto{\pgfqpoint{3.237381in}{2.858922in}}%
\pgfpathlineto{\pgfqpoint{3.240770in}{2.858922in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{3.247547in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{3.250936in}{2.829612in}}%
\pgfpathlineto{\pgfqpoint{3.254325in}{2.829612in}}%
\pgfpathlineto{\pgfqpoint{3.257714in}{2.825974in}}%
\pgfpathlineto{\pgfqpoint{3.261103in}{2.825974in}}%
\pgfpathlineto{\pgfqpoint{3.264492in}{2.772757in}}%
\pgfpathlineto{\pgfqpoint{3.267881in}{2.790908in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{2.817038in}}%
\pgfpathlineto{\pgfqpoint{3.274658in}{2.819769in}}%
\pgfpathlineto{\pgfqpoint{3.278047in}{2.819769in}}%
\pgfpathlineto{\pgfqpoint{3.281436in}{2.829460in}}%
\pgfpathlineto{\pgfqpoint{3.284825in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{3.288214in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{3.291603in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{3.294991in}{2.870102in}}%
\pgfpathlineto{\pgfqpoint{3.298380in}{2.870102in}}%
\pgfpathlineto{\pgfqpoint{3.301769in}{2.915625in}}%
\pgfpathlineto{\pgfqpoint{3.305158in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{3.308547in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.934203in}}%
\pgfpathlineto{\pgfqpoint{3.315325in}{2.934203in}}%
\pgfpathlineto{\pgfqpoint{3.318713in}{2.934111in}}%
\pgfpathlineto{\pgfqpoint{3.322102in}{2.921168in}}%
\pgfpathlineto{\pgfqpoint{3.325491in}{2.915889in}}%
\pgfpathlineto{\pgfqpoint{3.328880in}{2.921195in}}%
\pgfpathlineto{\pgfqpoint{3.332269in}{2.889835in}}%
\pgfpathlineto{\pgfqpoint{3.335658in}{2.900778in}}%
\pgfpathlineto{\pgfqpoint{3.339047in}{2.842806in}}%
\pgfpathlineto{\pgfqpoint{3.342436in}{2.845780in}}%
\pgfpathlineto{\pgfqpoint{3.345824in}{2.845780in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{2.810768in}}%
\pgfpathlineto{\pgfqpoint{3.352602in}{2.810768in}}%
\pgfpathlineto{\pgfqpoint{3.355991in}{2.878360in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{2.911222in}}%
\pgfpathlineto{\pgfqpoint{3.362769in}{2.956715in}}%
\pgfpathlineto{\pgfqpoint{3.366158in}{2.964548in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{2.964548in}}%
\pgfpathlineto{\pgfqpoint{3.372935in}{2.952955in}}%
\pgfpathlineto{\pgfqpoint{3.376324in}{2.947115in}}%
\pgfpathlineto{\pgfqpoint{3.379713in}{2.954548in}}%
\pgfpathlineto{\pgfqpoint{3.383102in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{3.386491in}{2.971275in}}%
\pgfpathlineto{\pgfqpoint{3.389880in}{2.971275in}}%
\pgfpathlineto{\pgfqpoint{3.393268in}{2.936098in}}%
\pgfpathlineto{\pgfqpoint{3.396657in}{2.954548in}}%
\pgfpathlineto{\pgfqpoint{3.400046in}{2.918017in}}%
\pgfpathlineto{\pgfqpoint{3.403435in}{2.905436in}}%
\pgfpathlineto{\pgfqpoint{3.406824in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{3.410213in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.413602in}{2.920180in}}%
\pgfpathlineto{\pgfqpoint{3.416990in}{2.920180in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{2.905436in}}%
\pgfpathlineto{\pgfqpoint{3.423768in}{2.920180in}}%
\pgfpathlineto{\pgfqpoint{3.427157in}{2.920180in}}%
\pgfpathlineto{\pgfqpoint{3.430546in}{2.916133in}}%
\pgfpathlineto{\pgfqpoint{3.433935in}{2.867923in}}%
\pgfpathlineto{\pgfqpoint{3.437324in}{2.867923in}}%
\pgfpathlineto{\pgfqpoint{3.440712in}{2.899716in}}%
\pgfpathlineto{\pgfqpoint{3.444101in}{2.923615in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{3.450879in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{3.454268in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{3.457657in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{3.461046in}{2.885110in}}%
\pgfpathlineto{\pgfqpoint{3.464434in}{2.885110in}}%
\pgfpathlineto{\pgfqpoint{3.467823in}{2.899716in}}%
\pgfpathlineto{\pgfqpoint{3.471212in}{2.900778in}}%
\pgfpathlineto{\pgfqpoint{3.474601in}{2.906421in}}%
\pgfpathlineto{\pgfqpoint{3.477990in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{3.481379in}{2.858948in}}%
\pgfpathlineto{\pgfqpoint{3.484768in}{2.894691in}}%
\pgfpathlineto{\pgfqpoint{3.488156in}{2.883343in}}%
\pgfpathlineto{\pgfqpoint{3.491545in}{2.864071in}}%
\pgfpathlineto{\pgfqpoint{3.494934in}{2.866305in}}%
\pgfpathlineto{\pgfqpoint{3.498323in}{2.894691in}}%
\pgfpathlineto{\pgfqpoint{3.501712in}{2.894691in}}%
\pgfpathlineto{\pgfqpoint{3.505101in}{2.876397in}}%
\pgfpathlineto{\pgfqpoint{3.508490in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{3.511878in}{2.884801in}}%
\pgfpathlineto{\pgfqpoint{3.515267in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{3.518656in}{2.872844in}}%
\pgfpathlineto{\pgfqpoint{3.522045in}{2.841882in}}%
\pgfpathlineto{\pgfqpoint{3.525434in}{2.836102in}}%
\pgfpathlineto{\pgfqpoint{3.528823in}{2.841882in}}%
\pgfpathlineto{\pgfqpoint{3.532212in}{2.849473in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{2.814610in}}%
\pgfpathlineto{\pgfqpoint{3.538989in}{2.814610in}}%
\pgfpathlineto{\pgfqpoint{3.542378in}{2.817038in}}%
\pgfpathlineto{\pgfqpoint{3.545767in}{2.817038in}}%
\pgfpathlineto{\pgfqpoint{3.549156in}{2.786680in}}%
\pgfpathlineto{\pgfqpoint{3.552545in}{2.824733in}}%
\pgfpathlineto{\pgfqpoint{3.555934in}{2.824733in}}%
\pgfpathlineto{\pgfqpoint{3.559322in}{2.839194in}}%
\pgfpathlineto{\pgfqpoint{3.562711in}{2.839194in}}%
\pgfpathlineto{\pgfqpoint{3.566100in}{2.829969in}}%
\pgfpathlineto{\pgfqpoint{3.569489in}{2.840205in}}%
\pgfpathlineto{\pgfqpoint{3.572878in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{3.576267in}{2.815232in}}%
\pgfpathlineto{\pgfqpoint{3.579656in}{2.842806in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{2.853613in}}%
\pgfpathlineto{\pgfqpoint{3.586433in}{2.855351in}}%
\pgfpathlineto{\pgfqpoint{3.589822in}{2.813176in}}%
\pgfpathlineto{\pgfqpoint{3.593211in}{2.801159in}}%
\pgfpathlineto{\pgfqpoint{3.596600in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{3.599989in}{2.797425in}}%
\pgfpathlineto{\pgfqpoint{3.603378in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{3.610155in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{3.613544in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{3.616933in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{3.620322in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{3.623711in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{3.627100in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{3.630489in}{2.858948in}}%
\pgfpathlineto{\pgfqpoint{3.633877in}{2.867784in}}%
\pgfpathlineto{\pgfqpoint{3.637266in}{2.845780in}}%
\pgfpathlineto{\pgfqpoint{3.640655in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{3.644044in}{2.810035in}}%
\pgfpathlineto{\pgfqpoint{3.647433in}{2.857678in}}%
\pgfpathlineto{\pgfqpoint{3.650822in}{2.878360in}}%
\pgfpathlineto{\pgfqpoint{3.654211in}{2.858948in}}%
\pgfpathlineto{\pgfqpoint{3.657599in}{2.856238in}}%
\pgfpathlineto{\pgfqpoint{3.660988in}{2.864071in}}%
\pgfpathlineto{\pgfqpoint{3.664377in}{2.861172in}}%
\pgfpathlineto{\pgfqpoint{3.667766in}{2.814942in}}%
\pgfpathlineto{\pgfqpoint{3.671155in}{2.814942in}}%
\pgfpathlineto{\pgfqpoint{3.674544in}{2.842806in}}%
\pgfpathlineto{\pgfqpoint{3.677933in}{2.864071in}}%
\pgfpathlineto{\pgfqpoint{3.681321in}{2.879888in}}%
\pgfpathlineto{\pgfqpoint{3.684710in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{3.688099in}{2.862138in}}%
\pgfpathlineto{\pgfqpoint{3.691488in}{2.868383in}}%
\pgfpathlineto{\pgfqpoint{3.694877in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{2.873181in}}%
\pgfpathlineto{\pgfqpoint{3.701655in}{2.874104in}}%
\pgfpathlineto{\pgfqpoint{3.705043in}{2.874064in}}%
\pgfpathlineto{\pgfqpoint{3.708432in}{2.874064in}}%
\pgfpathlineto{\pgfqpoint{3.711821in}{2.856204in}}%
\pgfpathlineto{\pgfqpoint{3.715210in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{3.718599in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{3.721988in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{3.725377in}{2.780573in}}%
\pgfpathlineto{\pgfqpoint{3.728765in}{2.780573in}}%
\pgfpathlineto{\pgfqpoint{3.732154in}{2.769483in}}%
\pgfpathlineto{\pgfqpoint{3.735543in}{2.789310in}}%
\pgfpathlineto{\pgfqpoint{3.738932in}{2.789310in}}%
\pgfpathlineto{\pgfqpoint{3.742321in}{2.836102in}}%
\pgfpathlineto{\pgfqpoint{3.745710in}{2.849196in}}%
\pgfpathlineto{\pgfqpoint{3.749099in}{2.854436in}}%
\pgfpathlineto{\pgfqpoint{3.752487in}{2.854436in}}%
\pgfpathlineto{\pgfqpoint{3.755876in}{2.849196in}}%
\pgfpathlineto{\pgfqpoint{3.759265in}{2.849196in}}%
\pgfpathlineto{\pgfqpoint{3.762654in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{3.766043in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{2.858922in}}%
\pgfpathlineto{\pgfqpoint{3.772821in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{3.776209in}{2.880528in}}%
\pgfpathlineto{\pgfqpoint{3.779598in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{3.782987in}{2.833907in}}%
\pgfpathlineto{\pgfqpoint{3.786376in}{2.828325in}}%
\pgfpathlineto{\pgfqpoint{3.789765in}{2.833907in}}%
\pgfpathlineto{\pgfqpoint{3.793154in}{2.838637in}}%
\pgfpathlineto{\pgfqpoint{3.796543in}{2.842407in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{2.845047in}}%
\pgfpathlineto{\pgfqpoint{3.803320in}{2.899341in}}%
\pgfpathlineto{\pgfqpoint{3.806709in}{2.887323in}}%
\pgfpathlineto{\pgfqpoint{3.810098in}{2.883589in}}%
\pgfpathlineto{\pgfqpoint{3.813487in}{2.854436in}}%
\pgfpathlineto{\pgfqpoint{3.816876in}{2.858922in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{2.854436in}}%
\pgfpathlineto{\pgfqpoint{3.823653in}{2.870102in}}%
\pgfpathlineto{\pgfqpoint{3.827042in}{2.896933in}}%
\pgfpathlineto{\pgfqpoint{3.830431in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.833820in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{2.903203in}}%
\pgfpathlineto{\pgfqpoint{3.840598in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{2.903203in}}%
\pgfpathlineto{\pgfqpoint{3.850764in}{2.945112in}}%
\pgfpathlineto{\pgfqpoint{3.854153in}{2.945112in}}%
\pgfpathlineto{\pgfqpoint{3.857542in}{2.965730in}}%
\pgfpathlineto{\pgfqpoint{3.860931in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{3.864320in}{2.974318in}}%
\pgfpathlineto{\pgfqpoint{3.867709in}{2.974318in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{2.974318in}}%
\pgfpathlineto{\pgfqpoint{3.874486in}{2.964548in}}%
\pgfpathlineto{\pgfqpoint{3.877875in}{2.985550in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{2.985550in}}%
\pgfpathlineto{\pgfqpoint{3.884653in}{2.957611in}}%
\pgfpathlineto{\pgfqpoint{3.888042in}{2.918017in}}%
\pgfpathlineto{\pgfqpoint{3.891431in}{2.939778in}}%
\pgfpathlineto{\pgfqpoint{3.894820in}{2.918017in}}%
\pgfpathlineto{\pgfqpoint{3.898208in}{2.870102in}}%
\pgfpathlineto{\pgfqpoint{3.901597in}{2.899341in}}%
\pgfpathlineto{\pgfqpoint{3.904986in}{2.942369in}}%
\pgfpathlineto{\pgfqpoint{3.908375in}{2.960229in}}%
\pgfpathlineto{\pgfqpoint{3.911764in}{2.963237in}}%
\pgfpathlineto{\pgfqpoint{3.915153in}{2.963237in}}%
\pgfpathlineto{\pgfqpoint{3.918542in}{2.959379in}}%
\pgfpathlineto{\pgfqpoint{3.921930in}{2.959009in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{2.959009in}}%
\pgfpathlineto{\pgfqpoint{3.928708in}{2.947115in}}%
\pgfpathlineto{\pgfqpoint{3.932097in}{2.953949in}}%
\pgfpathlineto{\pgfqpoint{3.935486in}{2.952470in}}%
\pgfpathlineto{\pgfqpoint{3.938875in}{2.969508in}}%
\pgfpathlineto{\pgfqpoint{3.942264in}{2.939778in}}%
\pgfpathlineto{\pgfqpoint{3.945652in}{2.939778in}}%
\pgfpathlineto{\pgfqpoint{3.949041in}{2.928970in}}%
\pgfpathlineto{\pgfqpoint{3.952430in}{2.901107in}}%
\pgfpathlineto{\pgfqpoint{3.955819in}{2.901107in}}%
\pgfpathlineto{\pgfqpoint{3.959208in}{2.905436in}}%
\pgfpathlineto{\pgfqpoint{3.962597in}{2.928970in}}%
\pgfpathlineto{\pgfqpoint{3.965986in}{2.928352in}}%
\pgfpathlineto{\pgfqpoint{3.969374in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{3.972763in}{2.922179in}}%
\pgfpathlineto{\pgfqpoint{3.976152in}{2.873214in}}%
\pgfpathlineto{\pgfqpoint{3.979541in}{2.862567in}}%
\pgfpathlineto{\pgfqpoint{3.982930in}{2.914783in}}%
\pgfpathlineto{\pgfqpoint{3.986319in}{2.918017in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{2.928352in}}%
\pgfpathlineto{\pgfqpoint{3.993096in}{2.948302in}}%
\pgfpathlineto{\pgfqpoint{3.996485in}{2.948302in}}%
\pgfpathlineto{\pgfqpoint{3.999874in}{2.935638in}}%
\pgfpathlineto{\pgfqpoint{4.003263in}{2.954548in}}%
\pgfpathlineto{\pgfqpoint{4.006652in}{2.960229in}}%
\pgfpathlineto{\pgfqpoint{4.010041in}{2.964524in}}%
\pgfpathlineto{\pgfqpoint{4.013430in}{2.971605in}}%
\pgfpathlineto{\pgfqpoint{4.016818in}{2.970965in}}%
\pgfpathlineto{\pgfqpoint{4.020207in}{2.905934in}}%
\pgfpathlineto{\pgfqpoint{4.023596in}{2.905934in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{2.896933in}}%
\pgfpathlineto{\pgfqpoint{4.030374in}{2.896933in}}%
\pgfpathlineto{\pgfqpoint{4.033763in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{4.037152in}{2.883589in}}%
\pgfpathlineto{\pgfqpoint{4.040540in}{2.854436in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{2.872844in}}%
\pgfpathlineto{\pgfqpoint{4.047318in}{2.870102in}}%
\pgfpathlineto{\pgfqpoint{4.050707in}{2.887323in}}%
\pgfpathlineto{\pgfqpoint{4.054096in}{2.899341in}}%
\pgfpathlineto{\pgfqpoint{4.057485in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{4.060874in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{4.064262in}{2.922840in}}%
\pgfpathlineto{\pgfqpoint{4.067651in}{2.899341in}}%
\pgfpathlineto{\pgfqpoint{4.071040in}{2.908608in}}%
\pgfpathlineto{\pgfqpoint{4.074429in}{2.908608in}}%
\pgfpathlineto{\pgfqpoint{4.077818in}{2.920180in}}%
\pgfpathlineto{\pgfqpoint{4.081207in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{4.087984in}{2.862363in}}%
\pgfpathlineto{\pgfqpoint{4.091373in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{4.094762in}{2.822443in}}%
\pgfpathlineto{\pgfqpoint{4.098151in}{2.822443in}}%
\pgfpathlineto{\pgfqpoint{4.101540in}{2.813176in}}%
\pgfpathlineto{\pgfqpoint{4.104929in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{4.108318in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{4.111707in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{4.115095in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{4.118484in}{2.819769in}}%
\pgfpathlineto{\pgfqpoint{4.121873in}{2.819769in}}%
\pgfpathlineto{\pgfqpoint{4.125262in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{4.128651in}{2.831852in}}%
\pgfpathlineto{\pgfqpoint{4.132040in}{2.807531in}}%
\pgfpathlineto{\pgfqpoint{4.135429in}{2.807531in}}%
\pgfpathlineto{\pgfqpoint{4.138817in}{2.819769in}}%
\pgfpathlineto{\pgfqpoint{4.142206in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{4.145595in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{4.148984in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{4.152373in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{4.155762in}{2.833907in}}%
\pgfpathlineto{\pgfqpoint{4.159151in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{4.162539in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{4.165928in}{2.825974in}}%
\pgfpathlineto{\pgfqpoint{4.169317in}{2.848038in}}%
\pgfpathlineto{\pgfqpoint{4.172706in}{2.840205in}}%
\pgfpathlineto{\pgfqpoint{4.176095in}{2.840205in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{2.839194in}}%
\pgfpathlineto{\pgfqpoint{4.182873in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{4.186261in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{2.792219in}}%
\pgfpathlineto{\pgfqpoint{4.193039in}{2.775008in}}%
\pgfpathlineto{\pgfqpoint{4.196428in}{2.776140in}}%
\pgfpathlineto{\pgfqpoint{4.199817in}{2.767476in}}%
\pgfpathlineto{\pgfqpoint{4.203206in}{2.767352in}}%
\pgfpathlineto{\pgfqpoint{4.206595in}{2.734068in}}%
\pgfpathlineto{\pgfqpoint{4.209983in}{2.723530in}}%
\pgfpathlineto{\pgfqpoint{4.213372in}{2.695455in}}%
\pgfpathlineto{\pgfqpoint{4.216761in}{2.748866in}}%
\pgfpathlineto{\pgfqpoint{4.220150in}{2.753029in}}%
\pgfpathlineto{\pgfqpoint{4.223539in}{2.738569in}}%
\pgfpathlineto{\pgfqpoint{4.226928in}{2.738569in}}%
\pgfpathlineto{\pgfqpoint{4.230317in}{2.707559in}}%
\pgfpathlineto{\pgfqpoint{4.233705in}{2.721366in}}%
\pgfpathlineto{\pgfqpoint{4.237094in}{2.730874in}}%
\pgfpathlineto{\pgfqpoint{4.240483in}{2.750511in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{2.763769in}}%
\pgfpathlineto{\pgfqpoint{4.247261in}{2.781758in}}%
\pgfpathlineto{\pgfqpoint{4.250650in}{2.797425in}}%
\pgfpathlineto{\pgfqpoint{4.254039in}{2.763031in}}%
\pgfpathlineto{\pgfqpoint{4.257427in}{2.763031in}}%
\pgfpathlineto{\pgfqpoint{4.260816in}{2.763031in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{2.770039in}}%
\pgfpathlineto{\pgfqpoint{4.267594in}{2.786680in}}%
\pgfpathlineto{\pgfqpoint{4.270983in}{2.782218in}}%
\pgfpathlineto{\pgfqpoint{4.274372in}{2.782218in}}%
\pgfpathlineto{\pgfqpoint{4.277761in}{2.782218in}}%
\pgfpathlineto{\pgfqpoint{4.281149in}{2.770039in}}%
\pgfpathlineto{\pgfqpoint{4.284538in}{2.770039in}}%
\pgfpathlineto{\pgfqpoint{4.287927in}{2.787939in}}%
\pgfpathlineto{\pgfqpoint{4.291316in}{2.787939in}}%
\pgfpathlineto{\pgfqpoint{4.294705in}{2.804617in}}%
\pgfpathlineto{\pgfqpoint{4.298094in}{2.829969in}}%
\pgfpathlineto{\pgfqpoint{4.301483in}{2.829460in}}%
\pgfpathlineto{\pgfqpoint{4.304871in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{4.308260in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{4.311649in}{2.829969in}}%
\pgfpathlineto{\pgfqpoint{4.315038in}{2.814613in}}%
\pgfpathlineto{\pgfqpoint{4.318427in}{2.808526in}}%
\pgfpathlineto{\pgfqpoint{4.321816in}{2.787606in}}%
\pgfpathlineto{\pgfqpoint{4.325205in}{2.787606in}}%
\pgfpathlineto{\pgfqpoint{4.328593in}{2.787606in}}%
\pgfpathlineto{\pgfqpoint{4.331982in}{2.766733in}}%
\pgfpathlineto{\pgfqpoint{4.335371in}{2.788860in}}%
\pgfpathlineto{\pgfqpoint{4.338760in}{2.788860in}}%
\pgfpathlineto{\pgfqpoint{4.342149in}{2.816855in}}%
\pgfpathlineto{\pgfqpoint{4.345538in}{2.851129in}}%
\pgfpathlineto{\pgfqpoint{4.348927in}{2.849101in}}%
\pgfpathlineto{\pgfqpoint{4.352315in}{2.852898in}}%
\pgfpathlineto{\pgfqpoint{4.355704in}{2.864071in}}%
\pgfpathlineto{\pgfqpoint{4.359093in}{2.868383in}}%
\pgfpathlineto{\pgfqpoint{4.362482in}{2.851115in}}%
\pgfpathlineto{\pgfqpoint{4.365871in}{2.852898in}}%
\pgfpathlineto{\pgfqpoint{4.369260in}{2.856238in}}%
\pgfpathlineto{\pgfqpoint{4.372649in}{2.837451in}}%
\pgfpathlineto{\pgfqpoint{4.376038in}{2.824733in}}%
\pgfpathlineto{\pgfqpoint{4.379426in}{2.797179in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{2.780141in}}%
\pgfpathlineto{\pgfqpoint{4.386204in}{2.834247in}}%
\pgfpathlineto{\pgfqpoint{4.389593in}{2.828426in}}%
\pgfpathlineto{\pgfqpoint{4.392982in}{2.828426in}}%
\pgfpathlineto{\pgfqpoint{4.396371in}{2.828426in}}%
\pgfpathlineto{\pgfqpoint{4.399760in}{2.835031in}}%
\pgfpathlineto{\pgfqpoint{4.403148in}{2.861172in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{2.861172in}}%
\pgfpathlineto{\pgfqpoint{4.409926in}{2.861172in}}%
\pgfpathlineto{\pgfqpoint{4.413315in}{2.866793in}}%
\pgfpathlineto{\pgfqpoint{4.416704in}{2.864071in}}%
\pgfpathlineto{\pgfqpoint{4.420093in}{2.864071in}}%
\pgfpathlineto{\pgfqpoint{4.423482in}{2.831852in}}%
\pgfpathlineto{\pgfqpoint{4.426870in}{2.842187in}}%
\pgfpathlineto{\pgfqpoint{4.430259in}{2.839859in}}%
\pgfpathlineto{\pgfqpoint{4.433648in}{2.830280in}}%
\pgfpathlineto{\pgfqpoint{4.437037in}{2.830280in}}%
\pgfpathlineto{\pgfqpoint{4.440426in}{2.798636in}}%
\pgfpathlineto{\pgfqpoint{4.443815in}{2.825058in}}%
\pgfpathlineto{\pgfqpoint{4.447204in}{2.792195in}}%
\pgfpathlineto{\pgfqpoint{4.450592in}{2.803566in}}%
\pgfpathlineto{\pgfqpoint{4.453981in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{4.457370in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{4.464148in}{2.819272in}}%
\pgfpathlineto{\pgfqpoint{4.467537in}{2.829612in}}%
\pgfpathlineto{\pgfqpoint{4.470926in}{2.836102in}}%
\pgfpathlineto{\pgfqpoint{4.474314in}{2.854436in}}%
\pgfpathlineto{\pgfqpoint{4.477703in}{2.854436in}}%
\pgfpathlineto{\pgfqpoint{4.481092in}{2.841882in}}%
\pgfpathlineto{\pgfqpoint{4.484481in}{2.841882in}}%
\pgfpathlineto{\pgfqpoint{4.487870in}{2.836676in}}%
\pgfpathlineto{\pgfqpoint{4.491259in}{2.836676in}}%
\pgfpathlineto{\pgfqpoint{4.494648in}{2.828181in}}%
\pgfpathlineto{\pgfqpoint{4.498036in}{2.817038in}}%
\pgfpathlineto{\pgfqpoint{4.501425in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{4.504814in}{2.781758in}}%
\pgfpathlineto{\pgfqpoint{4.508203in}{2.781758in}}%
\pgfpathlineto{\pgfqpoint{4.511592in}{2.830280in}}%
\pgfpathlineto{\pgfqpoint{4.514981in}{2.835003in}}%
\pgfpathlineto{\pgfqpoint{4.518370in}{2.848988in}}%
\pgfpathlineto{\pgfqpoint{4.521758in}{2.848988in}}%
\pgfpathlineto{\pgfqpoint{4.525147in}{2.861172in}}%
\pgfpathlineto{\pgfqpoint{4.528536in}{2.847947in}}%
\pgfpathlineto{\pgfqpoint{4.531925in}{2.853516in}}%
\pgfpathlineto{\pgfqpoint{4.535314in}{2.858151in}}%
\pgfpathlineto{\pgfqpoint{4.538703in}{2.870551in}}%
\pgfpathlineto{\pgfqpoint{4.542092in}{2.873771in}}%
\pgfpathlineto{\pgfqpoint{4.545480in}{2.885804in}}%
\pgfpathlineto{\pgfqpoint{4.548869in}{2.831852in}}%
\pgfpathlineto{\pgfqpoint{4.552258in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{4.555647in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{4.559036in}{2.853613in}}%
\pgfpathlineto{\pgfqpoint{4.562425in}{2.845780in}}%
\pgfpathlineto{\pgfqpoint{4.565814in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{4.569202in}{2.822443in}}%
\pgfpathlineto{\pgfqpoint{4.572591in}{2.822443in}}%
\pgfpathlineto{\pgfqpoint{4.575980in}{2.879565in}}%
\pgfpathlineto{\pgfqpoint{4.579369in}{2.879565in}}%
\pgfpathlineto{\pgfqpoint{4.582758in}{2.858948in}}%
\pgfpathlineto{\pgfqpoint{4.586147in}{2.847947in}}%
\pgfpathlineto{\pgfqpoint{4.589536in}{2.847947in}}%
\pgfpathlineto{\pgfqpoint{4.592924in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{4.596313in}{2.809390in}}%
\pgfpathlineto{\pgfqpoint{4.599702in}{2.808526in}}%
\pgfpathlineto{\pgfqpoint{4.603091in}{2.857809in}}%
\pgfpathlineto{\pgfqpoint{4.606480in}{2.857809in}}%
\pgfpathlineto{\pgfqpoint{4.609869in}{2.866793in}}%
\pgfpathlineto{\pgfqpoint{4.613258in}{2.810035in}}%
\pgfpathlineto{\pgfqpoint{4.616646in}{2.804590in}}%
\pgfpathlineto{\pgfqpoint{4.620035in}{2.804590in}}%
\pgfpathlineto{\pgfqpoint{4.623424in}{2.810035in}}%
\pgfpathlineto{\pgfqpoint{4.626813in}{2.839194in}}%
\pgfpathlineto{\pgfqpoint{4.630202in}{2.839194in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{2.838639in}}%
\pgfpathlineto{\pgfqpoint{4.636980in}{2.861172in}}%
\pgfpathlineto{\pgfqpoint{4.640369in}{2.815232in}}%
\pgfpathlineto{\pgfqpoint{4.643757in}{2.809695in}}%
\pgfpathlineto{\pgfqpoint{4.647146in}{2.809695in}}%
\pgfpathlineto{\pgfqpoint{4.650535in}{2.792195in}}%
\pgfpathlineto{\pgfqpoint{4.653924in}{2.792195in}}%
\pgfpathlineto{\pgfqpoint{4.657313in}{2.809695in}}%
\pgfpathlineto{\pgfqpoint{4.660702in}{2.820233in}}%
\pgfpathlineto{\pgfqpoint{4.664091in}{2.793401in}}%
\pgfpathlineto{\pgfqpoint{4.667479in}{2.781620in}}%
\pgfpathlineto{\pgfqpoint{4.670868in}{2.807531in}}%
\pgfpathlineto{\pgfqpoint{4.674257in}{2.775242in}}%
\pgfpathlineto{\pgfqpoint{4.677646in}{2.804097in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{2.806113in}}%
\pgfpathlineto{\pgfqpoint{4.684424in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{4.687813in}{2.862363in}}%
\pgfpathlineto{\pgfqpoint{4.691201in}{2.876397in}}%
\pgfpathlineto{\pgfqpoint{4.694590in}{2.888153in}}%
\pgfpathlineto{\pgfqpoint{4.697979in}{2.878384in}}%
\pgfpathlineto{\pgfqpoint{4.701368in}{2.912641in}}%
\pgfpathlineto{\pgfqpoint{4.704757in}{2.942925in}}%
\pgfpathlineto{\pgfqpoint{4.708146in}{2.927259in}}%
\pgfpathlineto{\pgfqpoint{4.711535in}{2.943973in}}%
\pgfpathlineto{\pgfqpoint{4.714923in}{2.929075in}}%
\pgfpathlineto{\pgfqpoint{4.718312in}{2.934593in}}%
\pgfpathlineto{\pgfqpoint{4.721701in}{2.924804in}}%
\pgfpathlineto{\pgfqpoint{4.725090in}{2.910129in}}%
\pgfpathlineto{\pgfqpoint{4.728479in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{4.731868in}{2.884801in}}%
\pgfpathlineto{\pgfqpoint{4.735257in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{4.738645in}{2.874064in}}%
\pgfpathlineto{\pgfqpoint{4.742034in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{4.748812in}{2.819769in}}%
\pgfpathlineto{\pgfqpoint{4.752201in}{2.819272in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{2.809390in}}%
\pgfpathlineto{\pgfqpoint{4.758979in}{2.824733in}}%
\pgfpathlineto{\pgfqpoint{4.762367in}{2.798946in}}%
\pgfpathlineto{\pgfqpoint{4.765756in}{2.793724in}}%
\pgfpathlineto{\pgfqpoint{4.769145in}{2.792984in}}%
\pgfpathlineto{\pgfqpoint{4.772534in}{2.809390in}}%
\pgfpathlineto{\pgfqpoint{4.775923in}{2.792984in}}%
\pgfpathlineto{\pgfqpoint{4.779312in}{2.792984in}}%
\pgfpathlineto{\pgfqpoint{4.782701in}{2.797425in}}%
\pgfpathlineto{\pgfqpoint{4.786089in}{2.798946in}}%
\pgfpathlineto{\pgfqpoint{4.789478in}{2.825974in}}%
\pgfpathlineto{\pgfqpoint{4.792867in}{2.825974in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{2.825974in}}%
\pgfpathlineto{\pgfqpoint{4.799645in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{4.803034in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{4.806423in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{4.809811in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{4.813200in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{4.816589in}{2.828181in}}%
\pgfpathlineto{\pgfqpoint{4.819978in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{4.823367in}{2.828181in}}%
\pgfpathlineto{\pgfqpoint{4.826756in}{2.813176in}}%
\pgfpathlineto{\pgfqpoint{4.830145in}{2.810768in}}%
\pgfpathlineto{\pgfqpoint{4.833533in}{2.794364in}}%
\pgfpathlineto{\pgfqpoint{4.836922in}{2.781758in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{2.792984in}}%
\pgfpathlineto{\pgfqpoint{4.843700in}{2.792984in}}%
\pgfpathlineto{\pgfqpoint{4.847089in}{2.775242in}}%
\pgfpathlineto{\pgfqpoint{4.850478in}{2.775242in}}%
\pgfpathlineto{\pgfqpoint{4.853867in}{2.786680in}}%
\pgfpathlineto{\pgfqpoint{4.857255in}{2.796936in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{2.796936in}}%
\pgfpathlineto{\pgfqpoint{4.864033in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{4.867422in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{4.870811in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{4.874200in}{2.819769in}}%
\pgfpathlineto{\pgfqpoint{4.877589in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{4.880978in}{2.825974in}}%
\pgfpathlineto{\pgfqpoint{4.884366in}{2.814942in}}%
\pgfpathlineto{\pgfqpoint{4.887755in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{4.891144in}{2.815232in}}%
\pgfpathlineto{\pgfqpoint{4.894533in}{2.797179in}}%
\pgfpathlineto{\pgfqpoint{4.897922in}{2.797179in}}%
\pgfpathlineto{\pgfqpoint{4.901311in}{2.733604in}}%
\pgfpathlineto{\pgfqpoint{4.904700in}{2.742017in}}%
\pgfpathlineto{\pgfqpoint{4.908088in}{2.763309in}}%
\pgfpathlineto{\pgfqpoint{4.911477in}{2.761874in}}%
\pgfpathlineto{\pgfqpoint{4.914866in}{2.717932in}}%
\pgfpathlineto{\pgfqpoint{4.918255in}{2.717932in}}%
\pgfpathlineto{\pgfqpoint{4.921644in}{2.719948in}}%
\pgfpathlineto{\pgfqpoint{4.925033in}{2.692910in}}%
\pgfpathlineto{\pgfqpoint{4.928422in}{2.720852in}}%
\pgfpathlineto{\pgfqpoint{4.931810in}{2.727374in}}%
\pgfpathlineto{\pgfqpoint{4.935199in}{2.720852in}}%
\pgfpathlineto{\pgfqpoint{4.938588in}{2.720852in}}%
\pgfpathlineto{\pgfqpoint{4.941977in}{2.714994in}}%
\pgfpathlineto{\pgfqpoint{4.945366in}{2.761782in}}%
\pgfpathlineto{\pgfqpoint{4.948755in}{2.761782in}}%
\pgfpathlineto{\pgfqpoint{4.952144in}{2.761782in}}%
\pgfpathlineto{\pgfqpoint{4.955532in}{2.753029in}}%
\pgfpathlineto{\pgfqpoint{4.958921in}{2.792219in}}%
\pgfpathlineto{\pgfqpoint{4.962310in}{2.799639in}}%
\pgfpathlineto{\pgfqpoint{4.965699in}{2.776140in}}%
\pgfpathlineto{\pgfqpoint{4.969088in}{2.788860in}}%
\pgfpathlineto{\pgfqpoint{4.972477in}{2.799639in}}%
\pgfpathlineto{\pgfqpoint{4.975866in}{2.806642in}}%
\pgfpathlineto{\pgfqpoint{4.979254in}{2.820256in}}%
\pgfpathlineto{\pgfqpoint{4.982643in}{2.763769in}}%
\pgfpathlineto{\pgfqpoint{4.986032in}{2.797425in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{2.797425in}}%
\pgfpathlineto{\pgfqpoint{4.992810in}{2.801159in}}%
\pgfpathlineto{\pgfqpoint{4.996199in}{2.772757in}}%
\pgfpathlineto{\pgfqpoint{4.999588in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{5.002976in}{2.796936in}}%
\pgfpathlineto{\pgfqpoint{5.006365in}{2.787050in}}%
\pgfpathlineto{\pgfqpoint{5.009754in}{2.793724in}}%
\pgfpathlineto{\pgfqpoint{5.013143in}{2.787939in}}%
\pgfpathlineto{\pgfqpoint{5.016532in}{2.769187in}}%
\pgfpathlineto{\pgfqpoint{5.019921in}{2.787939in}}%
\pgfpathlineto{\pgfqpoint{5.023310in}{2.757104in}}%
\pgfpathlineto{\pgfqpoint{5.026698in}{2.763769in}}%
\pgfpathlineto{\pgfqpoint{5.030087in}{2.815232in}}%
\pgfpathlineto{\pgfqpoint{5.033476in}{2.809695in}}%
\pgfpathlineto{\pgfqpoint{5.036865in}{2.809695in}}%
\pgfpathlineto{\pgfqpoint{5.040254in}{2.793401in}}%
\pgfpathlineto{\pgfqpoint{5.043643in}{2.820233in}}%
\pgfpathlineto{\pgfqpoint{5.047032in}{2.814942in}}%
\pgfpathlineto{\pgfqpoint{5.050420in}{2.814942in}}%
\pgfpathlineto{\pgfqpoint{5.053809in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{5.057198in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{5.060587in}{2.837451in}}%
\pgfpathlineto{\pgfqpoint{5.063976in}{2.837451in}}%
\pgfpathlineto{\pgfqpoint{5.067365in}{2.790908in}}%
\pgfpathlineto{\pgfqpoint{5.070754in}{2.794364in}}%
\pgfpathlineto{\pgfqpoint{5.074142in}{2.814613in}}%
\pgfpathlineto{\pgfqpoint{5.077531in}{2.829724in}}%
\pgfpathlineto{\pgfqpoint{5.080920in}{2.795013in}}%
\pgfpathlineto{\pgfqpoint{5.084309in}{2.795013in}}%
\pgfpathlineto{\pgfqpoint{5.087698in}{2.792219in}}%
\pgfpathlineto{\pgfqpoint{5.091087in}{2.770596in}}%
\pgfpathlineto{\pgfqpoint{5.094476in}{2.738658in}}%
\pgfpathlineto{\pgfqpoint{5.097864in}{2.801272in}}%
\pgfpathlineto{\pgfqpoint{5.101253in}{2.780355in}}%
\pgfpathlineto{\pgfqpoint{5.104642in}{2.793820in}}%
\pgfpathlineto{\pgfqpoint{5.108031in}{2.771153in}}%
\pgfpathlineto{\pgfqpoint{5.111420in}{2.777194in}}%
\pgfpathlineto{\pgfqpoint{5.114809in}{2.745270in}}%
\pgfpathlineto{\pgfqpoint{5.118198in}{2.794590in}}%
\pgfpathlineto{\pgfqpoint{5.121586in}{2.794590in}}%
\pgfpathlineto{\pgfqpoint{5.124975in}{2.810830in}}%
\pgfpathlineto{\pgfqpoint{5.128364in}{2.818261in}}%
\pgfpathlineto{\pgfqpoint{5.131753in}{2.821185in}}%
\pgfpathlineto{\pgfqpoint{5.135142in}{2.734092in}}%
\pgfpathlineto{\pgfqpoint{5.138531in}{2.736808in}}%
\pgfpathlineto{\pgfqpoint{5.141920in}{2.706819in}}%
\pgfpathlineto{\pgfqpoint{5.145309in}{2.717932in}}%
\pgfpathlineto{\pgfqpoint{5.148697in}{2.719948in}}%
\pgfpathlineto{\pgfqpoint{5.152086in}{2.719948in}}%
\pgfpathlineto{\pgfqpoint{5.155475in}{2.661992in}}%
\pgfpathlineto{\pgfqpoint{5.158864in}{2.694396in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{2.694396in}}%
\pgfpathlineto{\pgfqpoint{5.165642in}{2.743448in}}%
\pgfpathlineto{\pgfqpoint{5.169031in}{2.749937in}}%
\pgfpathlineto{\pgfqpoint{5.172419in}{2.756023in}}%
\pgfpathlineto{\pgfqpoint{5.175808in}{2.763309in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{5.182586in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{5.185975in}{2.803566in}}%
\pgfpathlineto{\pgfqpoint{5.189364in}{2.803566in}}%
\pgfpathlineto{\pgfqpoint{5.192753in}{2.807531in}}%
\pgfpathlineto{\pgfqpoint{5.196141in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{5.199530in}{2.820256in}}%
\pgfpathlineto{\pgfqpoint{5.202919in}{2.787017in}}%
\pgfpathlineto{\pgfqpoint{5.206308in}{2.787017in}}%
\pgfpathlineto{\pgfqpoint{5.209697in}{2.797425in}}%
\pgfpathlineto{\pgfqpoint{5.213086in}{2.807531in}}%
\pgfpathlineto{\pgfqpoint{5.216475in}{2.807531in}}%
\pgfpathlineto{\pgfqpoint{5.219863in}{2.817038in}}%
\pgfpathlineto{\pgfqpoint{5.223252in}{2.817038in}}%
\pgfpathlineto{\pgfqpoint{5.226641in}{2.817038in}}%
\pgfpathlineto{\pgfqpoint{5.230030in}{2.825974in}}%
\pgfpathlineto{\pgfqpoint{5.233419in}{2.825974in}}%
\pgfpathlineto{\pgfqpoint{5.236808in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{5.240197in}{2.819738in}}%
\pgfpathlineto{\pgfqpoint{5.243585in}{2.852898in}}%
\pgfpathlineto{\pgfqpoint{5.246974in}{2.839630in}}%
\pgfpathlineto{\pgfqpoint{5.250363in}{2.839630in}}%
\pgfpathlineto{\pgfqpoint{5.253752in}{2.849101in}}%
\pgfpathlineto{\pgfqpoint{5.257141in}{2.879520in}}%
\pgfpathlineto{\pgfqpoint{5.260530in}{2.857809in}}%
\pgfpathlineto{\pgfqpoint{5.263919in}{2.851129in}}%
\pgfpathlineto{\pgfqpoint{5.267307in}{2.841094in}}%
\pgfpathlineto{\pgfqpoint{5.270696in}{2.808941in}}%
\pgfpathlineto{\pgfqpoint{5.274085in}{2.843301in}}%
\pgfpathlineto{\pgfqpoint{5.277474in}{2.819802in}}%
\pgfpathlineto{\pgfqpoint{5.280863in}{2.817343in}}%
\pgfpathlineto{\pgfqpoint{5.284252in}{2.827993in}}%
\pgfpathlineto{\pgfqpoint{5.287641in}{2.816855in}}%
\pgfpathlineto{\pgfqpoint{5.291029in}{2.816855in}}%
\pgfpathlineto{\pgfqpoint{5.294418in}{2.779773in}}%
\pgfpathlineto{\pgfqpoint{5.297807in}{2.779773in}}%
\pgfpathlineto{\pgfqpoint{5.301196in}{2.801989in}}%
\pgfpathlineto{\pgfqpoint{5.304585in}{2.801989in}}%
\pgfpathlineto{\pgfqpoint{5.307974in}{2.787900in}}%
\pgfpathlineto{\pgfqpoint{5.311363in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{5.314751in}{2.772757in}}%
\pgfpathlineto{\pgfqpoint{5.318140in}{2.772757in}}%
\pgfpathlineto{\pgfqpoint{5.321529in}{2.801159in}}%
\pgfpathlineto{\pgfqpoint{5.324918in}{2.798946in}}%
\pgfpathlineto{\pgfqpoint{5.328307in}{2.787900in}}%
\pgfpathlineto{\pgfqpoint{5.331696in}{2.776198in}}%
\pgfpathlineto{\pgfqpoint{5.335085in}{2.804617in}}%
\pgfpathlineto{\pgfqpoint{5.338473in}{2.793724in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{2.793724in}}%
\pgfpathlineto{\pgfqpoint{5.345251in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{5.348640in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{5.352029in}{2.856238in}}%
\pgfpathlineto{\pgfqpoint{5.355418in}{2.855351in}}%
\pgfpathlineto{\pgfqpoint{5.358807in}{2.842187in}}%
\pgfpathlineto{\pgfqpoint{5.362195in}{2.841882in}}%
\pgfpathlineto{\pgfqpoint{5.365584in}{2.858922in}}%
\pgfpathlineto{\pgfqpoint{5.368973in}{2.858922in}}%
\pgfpathlineto{\pgfqpoint{5.372362in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{5.375751in}{2.861406in}}%
\pgfpathlineto{\pgfqpoint{5.379140in}{2.866133in}}%
\pgfpathlineto{\pgfqpoint{5.382529in}{2.849934in}}%
\pgfpathlineto{\pgfqpoint{5.385917in}{2.885110in}}%
\pgfpathlineto{\pgfqpoint{5.389306in}{2.849934in}}%
\pgfpathlineto{\pgfqpoint{5.392695in}{2.849934in}}%
\pgfpathlineto{\pgfqpoint{5.396084in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{5.399473in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{5.402862in}{2.819769in}}%
\pgfpathlineto{\pgfqpoint{5.406251in}{2.828181in}}%
\pgfpathlineto{\pgfqpoint{5.409640in}{2.829460in}}%
\pgfpathlineto{\pgfqpoint{5.413028in}{2.829460in}}%
\pgfpathlineto{\pgfqpoint{5.416417in}{2.829460in}}%
\pgfpathlineto{\pgfqpoint{5.419806in}{2.849196in}}%
\pgfpathlineto{\pgfqpoint{5.423195in}{2.828325in}}%
\pgfpathlineto{\pgfqpoint{5.426584in}{2.833907in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{2.838637in}}%
\pgfpathlineto{\pgfqpoint{5.433362in}{2.838637in}}%
\pgfpathlineto{\pgfqpoint{5.436750in}{2.846271in}}%
\pgfpathlineto{\pgfqpoint{5.440139in}{2.845047in}}%
\pgfpathlineto{\pgfqpoint{5.443528in}{2.845047in}}%
\pgfpathlineto{\pgfqpoint{5.446917in}{2.846271in}}%
\pgfpathlineto{\pgfqpoint{5.450306in}{2.834321in}}%
\pgfpathlineto{\pgfqpoint{5.453695in}{2.838637in}}%
\pgfpathlineto{\pgfqpoint{5.457084in}{2.821959in}}%
\pgfpathlineto{\pgfqpoint{5.460472in}{2.806509in}}%
\pgfpathlineto{\pgfqpoint{5.463861in}{2.821959in}}%
\pgfpathlineto{\pgfqpoint{5.467250in}{2.821959in}}%
\pgfpathlineto{\pgfqpoint{5.470639in}{2.828325in}}%
\pgfpathlineto{\pgfqpoint{5.474028in}{2.806509in}}%
\pgfpathlineto{\pgfqpoint{5.477417in}{2.813539in}}%
\pgfpathlineto{\pgfqpoint{5.480806in}{2.807017in}}%
\pgfpathlineto{\pgfqpoint{5.484194in}{2.807017in}}%
\pgfpathlineto{\pgfqpoint{5.487583in}{2.796936in}}%
\pgfpathlineto{\pgfqpoint{5.490972in}{2.807017in}}%
\pgfpathlineto{\pgfqpoint{5.494361in}{2.807017in}}%
\pgfpathlineto{\pgfqpoint{5.497750in}{2.801159in}}%
\pgfpathlineto{\pgfqpoint{5.501139in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{5.504528in}{2.749937in}}%
\pgfpathlineto{\pgfqpoint{5.507916in}{2.735794in}}%
\pgfpathlineto{\pgfqpoint{5.511305in}{2.735794in}}%
\pgfpathlineto{\pgfqpoint{5.514694in}{2.735794in}}%
\pgfpathlineto{\pgfqpoint{5.518083in}{2.755717in}}%
\pgfpathlineto{\pgfqpoint{5.521472in}{2.775242in}}%
\pgfpathlineto{\pgfqpoint{5.524861in}{2.779968in}}%
\pgfpathlineto{\pgfqpoint{5.528250in}{2.779968in}}%
\pgfpathlineto{\pgfqpoint{5.531638in}{2.794364in}}%
\pgfpathlineto{\pgfqpoint{5.535027in}{2.798676in}}%
\pgfpathlineto{\pgfqpoint{5.538416in}{2.798676in}}%
\pgfpathlineto{\pgfqpoint{5.541805in}{2.804060in}}%
\pgfpathlineto{\pgfqpoint{5.545194in}{2.825052in}}%
\pgfpathlineto{\pgfqpoint{5.548583in}{2.848038in}}%
\pgfpathlineto{\pgfqpoint{5.551972in}{2.848038in}}%
\pgfpathlineto{\pgfqpoint{5.555360in}{2.899385in}}%
\pgfpathlineto{\pgfqpoint{5.558749in}{2.878384in}}%
\pgfpathlineto{\pgfqpoint{5.562138in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{5.565527in}{2.875025in}}%
\pgfpathlineto{\pgfqpoint{5.568916in}{2.903019in}}%
\pgfpathlineto{\pgfqpoint{5.572305in}{2.895557in}}%
\pgfpathlineto{\pgfqpoint{5.575694in}{2.895557in}}%
\pgfpathlineto{\pgfqpoint{5.579082in}{2.887724in}}%
\pgfpathlineto{\pgfqpoint{5.582471in}{2.861989in}}%
\pgfpathlineto{\pgfqpoint{5.585860in}{2.861172in}}%
\pgfpathlineto{\pgfqpoint{5.589249in}{2.861172in}}%
\pgfpathlineto{\pgfqpoint{5.592638in}{2.786680in}}%
\pgfpathlineto{\pgfqpoint{5.596027in}{2.837451in}}%
\pgfpathlineto{\pgfqpoint{5.599416in}{2.848038in}}%
\pgfpathlineto{\pgfqpoint{5.602804in}{2.840205in}}%
\pgfpathlineto{\pgfqpoint{5.606193in}{2.804097in}}%
\pgfpathlineto{\pgfqpoint{5.609582in}{2.803566in}}%
\pgfpathlineto{\pgfqpoint{5.612971in}{2.809695in}}%
\pgfpathlineto{\pgfqpoint{5.616360in}{2.853516in}}%
\pgfpathlineto{\pgfqpoint{5.619749in}{2.853516in}}%
\pgfpathlineto{\pgfqpoint{5.623138in}{2.853516in}}%
\pgfpathlineto{\pgfqpoint{5.626526in}{2.838639in}}%
\pgfpathlineto{\pgfqpoint{5.629915in}{2.844092in}}%
\pgfpathlineto{\pgfqpoint{5.633304in}{2.809695in}}%
\pgfpathlineto{\pgfqpoint{5.636693in}{2.790233in}}%
\pgfpathlineto{\pgfqpoint{5.640082in}{2.782841in}}%
\pgfpathlineto{\pgfqpoint{5.643471in}{2.770073in}}%
\pgfpathlineto{\pgfqpoint{5.646860in}{2.772783in}}%
\pgfpathlineto{\pgfqpoint{5.650248in}{2.770039in}}%
\pgfpathlineto{\pgfqpoint{5.653637in}{2.711260in}}%
\pgfpathlineto{\pgfqpoint{5.657026in}{2.711260in}}%
\pgfpathlineto{\pgfqpoint{5.660415in}{2.747851in}}%
\pgfpathlineto{\pgfqpoint{5.663804in}{2.747851in}}%
\pgfpathlineto{\pgfqpoint{5.667193in}{2.747851in}}%
\pgfpathlineto{\pgfqpoint{5.670582in}{2.733107in}}%
\pgfpathlineto{\pgfqpoint{5.673971in}{2.736808in}}%
\pgfpathlineto{\pgfqpoint{5.677359in}{2.777906in}}%
\pgfpathlineto{\pgfqpoint{5.680748in}{2.790233in}}%
\pgfpathlineto{\pgfqpoint{5.684137in}{2.823964in}}%
\pgfpathlineto{\pgfqpoint{5.687526in}{2.829724in}}%
\pgfpathlineto{\pgfqpoint{5.690915in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{5.694304in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{5.697693in}{2.855351in}}%
\pgfpathlineto{\pgfqpoint{5.701081in}{2.856204in}}%
\pgfpathlineto{\pgfqpoint{5.704470in}{2.862363in}}%
\pgfpathlineto{\pgfqpoint{5.707859in}{2.862138in}}%
\pgfpathlineto{\pgfqpoint{5.711248in}{2.862363in}}%
\pgfpathlineto{\pgfqpoint{5.714637in}{2.842187in}}%
\pgfpathlineto{\pgfqpoint{5.718026in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{5.721415in}{2.809390in}}%
\pgfpathlineto{\pgfqpoint{5.724803in}{2.819272in}}%
\pgfpathlineto{\pgfqpoint{5.728192in}{2.787900in}}%
\pgfpathlineto{\pgfqpoint{5.731581in}{2.787939in}}%
\pgfpathlineto{\pgfqpoint{5.734970in}{2.720852in}}%
\pgfpathlineto{\pgfqpoint{5.738359in}{2.710772in}}%
\pgfpathlineto{\pgfqpoint{5.741748in}{2.681974in}}%
\pgfpathlineto{\pgfqpoint{5.745137in}{2.678752in}}%
\pgfpathlineto{\pgfqpoint{5.748525in}{2.666308in}}%
\pgfpathlineto{\pgfqpoint{5.751914in}{2.678752in}}%
\pgfpathlineto{\pgfqpoint{5.755303in}{2.697773in}}%
\pgfpathlineto{\pgfqpoint{5.758692in}{2.700885in}}%
\pgfpathlineto{\pgfqpoint{5.762081in}{2.670078in}}%
\pgfpathlineto{\pgfqpoint{5.765470in}{2.724604in}}%
\pgfpathlineto{\pgfqpoint{5.768859in}{2.735462in}}%
\pgfpathlineto{\pgfqpoint{5.772247in}{2.736808in}}%
\pgfpathlineto{\pgfqpoint{5.775636in}{2.736808in}}%
\pgfpathlineto{\pgfqpoint{5.779025in}{2.733107in}}%
\pgfpathlineto{\pgfqpoint{5.782414in}{2.733107in}}%
\pgfpathlineto{\pgfqpoint{5.785803in}{2.728777in}}%
\pgfpathlineto{\pgfqpoint{5.789192in}{2.743804in}}%
\pgfpathlineto{\pgfqpoint{5.792581in}{2.718452in}}%
\pgfpathlineto{\pgfqpoint{5.795969in}{2.728777in}}%
\pgfpathlineto{\pgfqpoint{5.799358in}{2.723530in}}%
\pgfpathlineto{\pgfqpoint{5.802747in}{2.663685in}}%
\pgfpathlineto{\pgfqpoint{5.806136in}{2.683022in}}%
\pgfpathlineto{\pgfqpoint{5.809525in}{2.690034in}}%
\pgfpathlineto{\pgfqpoint{5.812914in}{2.706819in}}%
\pgfpathlineto{\pgfqpoint{5.816303in}{2.707559in}}%
\pgfpathlineto{\pgfqpoint{5.819691in}{2.738569in}}%
\pgfpathlineto{\pgfqpoint{5.823080in}{2.738569in}}%
\pgfpathlineto{\pgfqpoint{5.826469in}{2.758013in}}%
\pgfpathlineto{\pgfqpoint{5.829858in}{2.753694in}}%
\pgfpathlineto{\pgfqpoint{5.833247in}{2.737800in}}%
\pgfpathlineto{\pgfqpoint{5.836636in}{2.753694in}}%
\pgfpathlineto{\pgfqpoint{5.840025in}{2.753466in}}%
\pgfpathlineto{\pgfqpoint{5.843413in}{2.720477in}}%
\pgfpathlineto{\pgfqpoint{5.846802in}{2.710529in}}%
\pgfpathlineto{\pgfqpoint{5.850191in}{2.685480in}}%
\pgfpathlineto{\pgfqpoint{5.853580in}{2.698819in}}%
\pgfpathlineto{\pgfqpoint{5.856969in}{2.667530in}}%
\pgfpathlineto{\pgfqpoint{5.860358in}{2.667530in}}%
\pgfpathlineto{\pgfqpoint{5.863747in}{2.602912in}}%
\pgfpathlineto{\pgfqpoint{5.867135in}{2.614351in}}%
\pgfpathlineto{\pgfqpoint{5.870524in}{2.618579in}}%
\pgfpathlineto{\pgfqpoint{5.873913in}{2.588407in}}%
\pgfpathlineto{\pgfqpoint{5.877302in}{2.604073in}}%
\pgfpathlineto{\pgfqpoint{5.880691in}{2.655852in}}%
\pgfpathlineto{\pgfqpoint{5.884080in}{2.664347in}}%
\pgfpathlineto{\pgfqpoint{5.887469in}{2.670078in}}%
\pgfpathlineto{\pgfqpoint{5.890857in}{2.681974in}}%
\pgfpathlineto{\pgfqpoint{5.894246in}{2.692910in}}%
\pgfpathlineto{\pgfqpoint{5.897635in}{2.703875in}}%
\pgfpathlineto{\pgfqpoint{5.901024in}{2.702995in}}%
\pgfpathlineto{\pgfqpoint{5.904413in}{2.728446in}}%
\pgfpathlineto{\pgfqpoint{5.907802in}{2.728446in}}%
\pgfpathlineto{\pgfqpoint{5.911191in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{5.914579in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{5.917968in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{5.921357in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{5.924746in}{2.798946in}}%
\pgfpathlineto{\pgfqpoint{5.928135in}{2.797179in}}%
\pgfpathlineto{\pgfqpoint{5.931524in}{2.788860in}}%
\pgfpathlineto{\pgfqpoint{5.934913in}{2.788860in}}%
\pgfpathlineto{\pgfqpoint{5.938302in}{2.799639in}}%
\pgfpathlineto{\pgfqpoint{5.941690in}{2.799639in}}%
\pgfpathlineto{\pgfqpoint{5.945079in}{2.801989in}}%
\pgfpathlineto{\pgfqpoint{5.948468in}{2.772783in}}%
\pgfpathlineto{\pgfqpoint{5.951857in}{2.792195in}}%
\pgfpathlineto{\pgfqpoint{5.955246in}{2.783879in}}%
\pgfpathlineto{\pgfqpoint{5.958635in}{2.778530in}}%
\pgfpathlineto{\pgfqpoint{5.962024in}{2.729368in}}%
\pgfpathlineto{\pgfqpoint{5.965412in}{2.737800in}}%
\pgfpathlineto{\pgfqpoint{5.968801in}{2.738893in}}%
\pgfpathlineto{\pgfqpoint{5.972190in}{2.753466in}}%
\pgfpathlineto{\pgfqpoint{5.975579in}{2.743560in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{2.717506in}}%
\pgfpathlineto{\pgfqpoint{5.982357in}{2.717506in}}%
\pgfpathlineto{\pgfqpoint{5.985746in}{2.706030in}}%
\pgfpathlineto{\pgfqpoint{5.989134in}{2.667876in}}%
\pgfpathlineto{\pgfqpoint{5.992523in}{2.686593in}}%
\pgfpathlineto{\pgfqpoint{5.995912in}{2.686593in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{2.700885in}}%
\pgfpathlineto{\pgfqpoint{6.002690in}{2.697773in}}%
\pgfpathlineto{\pgfqpoint{6.006079in}{2.697773in}}%
\pgfpathlineto{\pgfqpoint{6.009468in}{2.661578in}}%
\pgfpathlineto{\pgfqpoint{6.012856in}{2.661578in}}%
\pgfpathlineto{\pgfqpoint{6.016245in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{6.019634in}{2.712781in}}%
\pgfpathlineto{\pgfqpoint{6.023023in}{2.712781in}}%
\pgfpathlineto{\pgfqpoint{6.026412in}{2.727386in}}%
\pgfpathlineto{\pgfqpoint{6.029801in}{2.695594in}}%
\pgfpathlineto{\pgfqpoint{6.033190in}{2.696054in}}%
\pgfpathlineto{\pgfqpoint{6.036578in}{2.677144in}}%
\pgfpathlineto{\pgfqpoint{6.039967in}{2.696054in}}%
\pgfpathlineto{\pgfqpoint{6.043356in}{2.696054in}}%
\pgfpathlineto{\pgfqpoint{6.046745in}{2.695455in}}%
\pgfpathlineto{\pgfqpoint{6.050134in}{2.688621in}}%
\pgfpathlineto{\pgfqpoint{6.053523in}{2.616830in}}%
\pgfpathlineto{\pgfqpoint{6.056912in}{2.688621in}}%
\pgfpathlineto{\pgfqpoint{6.060300in}{2.717506in}}%
\pgfpathlineto{\pgfqpoint{6.063689in}{2.717506in}}%
\pgfpathlineto{\pgfqpoint{6.067078in}{2.717506in}}%
\pgfpathlineto{\pgfqpoint{6.070467in}{2.734092in}}%
\pgfpathlineto{\pgfqpoint{6.073856in}{2.738569in}}%
\pgfpathlineto{\pgfqpoint{6.077245in}{2.753029in}}%
\pgfpathlineto{\pgfqpoint{6.080634in}{2.795013in}}%
\pgfpathlineto{\pgfqpoint{6.084022in}{2.793401in}}%
\pgfpathlineto{\pgfqpoint{6.087411in}{2.798946in}}%
\pgfpathlineto{\pgfqpoint{6.090800in}{2.798946in}}%
\pgfpathlineto{\pgfqpoint{6.094189in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{6.097578in}{2.749850in}}%
\pgfpathlineto{\pgfqpoint{6.100967in}{2.742017in}}%
\pgfpathlineto{\pgfqpoint{6.104356in}{2.742017in}}%
\pgfpathlineto{\pgfqpoint{6.104356in}{2.529509in}}%
\pgfpathlineto{\pgfqpoint{6.104356in}{2.529509in}}%
\pgfpathlineto{\pgfqpoint{6.100967in}{2.529509in}}%
\pgfpathlineto{\pgfqpoint{6.097578in}{2.537342in}}%
\pgfpathlineto{\pgfqpoint{6.094189in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{6.090800in}{2.566577in}}%
\pgfpathlineto{\pgfqpoint{6.087411in}{2.566577in}}%
\pgfpathlineto{\pgfqpoint{6.084022in}{2.540790in}}%
\pgfpathlineto{\pgfqpoint{6.080634in}{2.507845in}}%
\pgfpathlineto{\pgfqpoint{6.077245in}{2.487164in}}%
\pgfpathlineto{\pgfqpoint{6.073856in}{2.485958in}}%
\pgfpathlineto{\pgfqpoint{6.070467in}{2.474769in}}%
\pgfpathlineto{\pgfqpoint{6.067078in}{2.444355in}}%
\pgfpathlineto{\pgfqpoint{6.063689in}{2.444355in}}%
\pgfpathlineto{\pgfqpoint{6.060300in}{2.444355in}}%
\pgfpathlineto{\pgfqpoint{6.056912in}{2.441908in}}%
\pgfpathlineto{\pgfqpoint{6.053523in}{2.451034in}}%
\pgfpathlineto{\pgfqpoint{6.050134in}{2.441908in}}%
\pgfpathlineto{\pgfqpoint{6.046745in}{2.450740in}}%
\pgfpathlineto{\pgfqpoint{6.043356in}{2.465807in}}%
\pgfpathlineto{\pgfqpoint{6.039967in}{2.465807in}}%
\pgfpathlineto{\pgfqpoint{6.036578in}{2.453385in}}%
\pgfpathlineto{\pgfqpoint{6.033190in}{2.465807in}}%
\pgfpathlineto{\pgfqpoint{6.029801in}{2.481934in}}%
\pgfpathlineto{\pgfqpoint{6.026412in}{2.497140in}}%
\pgfpathlineto{\pgfqpoint{6.023023in}{2.480413in}}%
\pgfpathlineto{\pgfqpoint{6.019634in}{2.480413in}}%
\pgfpathlineto{\pgfqpoint{6.016245in}{2.491459in}}%
\pgfpathlineto{\pgfqpoint{6.012856in}{2.500284in}}%
\pgfpathlineto{\pgfqpoint{6.009468in}{2.500284in}}%
\pgfpathlineto{\pgfqpoint{6.006079in}{2.511087in}}%
\pgfpathlineto{\pgfqpoint{6.002690in}{2.511087in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{2.523641in}}%
\pgfpathlineto{\pgfqpoint{5.995912in}{2.506601in}}%
\pgfpathlineto{\pgfqpoint{5.992523in}{2.506601in}}%
\pgfpathlineto{\pgfqpoint{5.989134in}{2.431320in}}%
\pgfpathlineto{\pgfqpoint{5.985746in}{2.440165in}}%
\pgfpathlineto{\pgfqpoint{5.982357in}{2.444355in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{2.444355in}}%
\pgfpathlineto{\pgfqpoint{5.975579in}{2.449634in}}%
\pgfpathlineto{\pgfqpoint{5.972190in}{2.455394in}}%
\pgfpathlineto{\pgfqpoint{5.968801in}{2.454301in}}%
\pgfpathlineto{\pgfqpoint{5.965412in}{2.439728in}}%
\pgfpathlineto{\pgfqpoint{5.962024in}{2.416827in}}%
\pgfpathlineto{\pgfqpoint{5.958635in}{2.430330in}}%
\pgfpathlineto{\pgfqpoint{5.955246in}{2.440648in}}%
\pgfpathlineto{\pgfqpoint{5.951857in}{2.526329in}}%
\pgfpathlineto{\pgfqpoint{5.948468in}{2.514408in}}%
\pgfpathlineto{\pgfqpoint{5.945079in}{2.516535in}}%
\pgfpathlineto{\pgfqpoint{5.941690in}{2.503219in}}%
\pgfpathlineto{\pgfqpoint{5.938302in}{2.503219in}}%
\pgfpathlineto{\pgfqpoint{5.934913in}{2.482665in}}%
\pgfpathlineto{\pgfqpoint{5.931524in}{2.482665in}}%
\pgfpathlineto{\pgfqpoint{5.928135in}{2.521345in}}%
\pgfpathlineto{\pgfqpoint{5.924746in}{2.566577in}}%
\pgfpathlineto{\pgfqpoint{5.921357in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{5.917968in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{5.914579in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{5.911191in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{5.907802in}{2.543080in}}%
\pgfpathlineto{\pgfqpoint{5.904413in}{2.543080in}}%
\pgfpathlineto{\pgfqpoint{5.901024in}{2.537198in}}%
\pgfpathlineto{\pgfqpoint{5.897635in}{2.551984in}}%
\pgfpathlineto{\pgfqpoint{5.894246in}{2.531616in}}%
\pgfpathlineto{\pgfqpoint{5.890857in}{2.526886in}}%
\pgfpathlineto{\pgfqpoint{5.887469in}{2.523116in}}%
\pgfpathlineto{\pgfqpoint{5.884080in}{2.466182in}}%
\pgfpathlineto{\pgfqpoint{5.880691in}{2.443344in}}%
\pgfpathlineto{\pgfqpoint{5.877302in}{2.432458in}}%
\pgfpathlineto{\pgfqpoint{5.873913in}{2.416791in}}%
\pgfpathlineto{\pgfqpoint{5.870524in}{2.417952in}}%
\pgfpathlineto{\pgfqpoint{5.867135in}{2.406514in}}%
\pgfpathlineto{\pgfqpoint{5.863747in}{2.402286in}}%
\pgfpathlineto{\pgfqpoint{5.860358in}{2.384668in}}%
\pgfpathlineto{\pgfqpoint{5.856969in}{2.384668in}}%
\pgfpathlineto{\pgfqpoint{5.853580in}{2.384711in}}%
\pgfpathlineto{\pgfqpoint{5.850191in}{2.366718in}}%
\pgfpathlineto{\pgfqpoint{5.846802in}{2.404334in}}%
\pgfpathlineto{\pgfqpoint{5.843413in}{2.425718in}}%
\pgfpathlineto{\pgfqpoint{5.840025in}{2.455394in}}%
\pgfpathlineto{\pgfqpoint{5.836636in}{2.470832in}}%
\pgfpathlineto{\pgfqpoint{5.833247in}{2.439728in}}%
\pgfpathlineto{\pgfqpoint{5.829858in}{2.470832in}}%
\pgfpathlineto{\pgfqpoint{5.826469in}{2.482180in}}%
\pgfpathlineto{\pgfqpoint{5.823080in}{2.485958in}}%
\pgfpathlineto{\pgfqpoint{5.819691in}{2.485958in}}%
\pgfpathlineto{\pgfqpoint{5.816303in}{2.469968in}}%
\pgfpathlineto{\pgfqpoint{5.812914in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.809525in}{2.471828in}}%
\pgfpathlineto{\pgfqpoint{5.806136in}{2.447506in}}%
\pgfpathlineto{\pgfqpoint{5.802747in}{2.451177in}}%
\pgfpathlineto{\pgfqpoint{5.799358in}{2.453997in}}%
\pgfpathlineto{\pgfqpoint{5.795969in}{2.480083in}}%
\pgfpathlineto{\pgfqpoint{5.792581in}{2.474742in}}%
\pgfpathlineto{\pgfqpoint{5.789192in}{2.480722in}}%
\pgfpathlineto{\pgfqpoint{5.785803in}{2.480083in}}%
\pgfpathlineto{\pgfqpoint{5.782414in}{2.491419in}}%
\pgfpathlineto{\pgfqpoint{5.779025in}{2.491419in}}%
\pgfpathlineto{\pgfqpoint{5.775636in}{2.503385in}}%
\pgfpathlineto{\pgfqpoint{5.772247in}{2.503385in}}%
\pgfpathlineto{\pgfqpoint{5.768859in}{2.536063in}}%
\pgfpathlineto{\pgfqpoint{5.765470in}{2.515589in}}%
\pgfpathlineto{\pgfqpoint{5.762081in}{2.523116in}}%
\pgfpathlineto{\pgfqpoint{5.758692in}{2.523641in}}%
\pgfpathlineto{\pgfqpoint{5.755303in}{2.511087in}}%
\pgfpathlineto{\pgfqpoint{5.751914in}{2.514442in}}%
\pgfpathlineto{\pgfqpoint{5.748525in}{2.511220in}}%
\pgfpathlineto{\pgfqpoint{5.745137in}{2.514442in}}%
\pgfpathlineto{\pgfqpoint{5.741748in}{2.526886in}}%
\pgfpathlineto{\pgfqpoint{5.738359in}{2.529421in}}%
\pgfpathlineto{\pgfqpoint{5.734970in}{2.550673in}}%
\pgfpathlineto{\pgfqpoint{5.731581in}{2.546251in}}%
\pgfpathlineto{\pgfqpoint{5.728192in}{2.561957in}}%
\pgfpathlineto{\pgfqpoint{5.724803in}{2.577584in}}%
\pgfpathlineto{\pgfqpoint{5.721415in}{2.571799in}}%
\pgfpathlineto{\pgfqpoint{5.718026in}{2.609501in}}%
\pgfpathlineto{\pgfqpoint{5.714637in}{2.617334in}}%
\pgfpathlineto{\pgfqpoint{5.711248in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{5.707859in}{2.628715in}}%
\pgfpathlineto{\pgfqpoint{5.704470in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{5.701081in}{2.634649in}}%
\pgfpathlineto{\pgfqpoint{5.697693in}{2.619836in}}%
\pgfpathlineto{\pgfqpoint{5.694304in}{2.623506in}}%
\pgfpathlineto{\pgfqpoint{5.690915in}{2.623506in}}%
\pgfpathlineto{\pgfqpoint{5.687526in}{2.535799in}}%
\pgfpathlineto{\pgfqpoint{5.684137in}{2.525893in}}%
\pgfpathlineto{\pgfqpoint{5.680748in}{2.512625in}}%
\pgfpathlineto{\pgfqpoint{5.677359in}{2.509285in}}%
\pgfpathlineto{\pgfqpoint{5.673971in}{2.503385in}}%
\pgfpathlineto{\pgfqpoint{5.670582in}{2.491419in}}%
\pgfpathlineto{\pgfqpoint{5.667193in}{2.492342in}}%
\pgfpathlineto{\pgfqpoint{5.663804in}{2.492342in}}%
\pgfpathlineto{\pgfqpoint{5.660415in}{2.492342in}}%
\pgfpathlineto{\pgfqpoint{5.657026in}{2.497600in}}%
\pgfpathlineto{\pgfqpoint{5.653637in}{2.497600in}}%
\pgfpathlineto{\pgfqpoint{5.650248in}{2.548485in}}%
\pgfpathlineto{\pgfqpoint{5.646860in}{2.514408in}}%
\pgfpathlineto{\pgfqpoint{5.643471in}{2.501452in}}%
\pgfpathlineto{\pgfqpoint{5.640082in}{2.504351in}}%
\pgfpathlineto{\pgfqpoint{5.636693in}{2.512625in}}%
\pgfpathlineto{\pgfqpoint{5.633304in}{2.540162in}}%
\pgfpathlineto{\pgfqpoint{5.629915in}{2.537097in}}%
\pgfpathlineto{\pgfqpoint{5.626526in}{2.526884in}}%
\pgfpathlineto{\pgfqpoint{5.623138in}{2.543340in}}%
\pgfpathlineto{\pgfqpoint{5.619749in}{2.543340in}}%
\pgfpathlineto{\pgfqpoint{5.616360in}{2.543340in}}%
\pgfpathlineto{\pgfqpoint{5.612971in}{2.540162in}}%
\pgfpathlineto{\pgfqpoint{5.609582in}{2.577623in}}%
\pgfpathlineto{\pgfqpoint{5.606193in}{2.608425in}}%
\pgfpathlineto{\pgfqpoint{5.602804in}{2.603649in}}%
\pgfpathlineto{\pgfqpoint{5.599416in}{2.611483in}}%
\pgfpathlineto{\pgfqpoint{5.596027in}{2.590738in}}%
\pgfpathlineto{\pgfqpoint{5.592638in}{2.578843in}}%
\pgfpathlineto{\pgfqpoint{5.589249in}{2.582682in}}%
\pgfpathlineto{\pgfqpoint{5.585860in}{2.582682in}}%
\pgfpathlineto{\pgfqpoint{5.582471in}{2.534867in}}%
\pgfpathlineto{\pgfqpoint{5.579082in}{2.556131in}}%
\pgfpathlineto{\pgfqpoint{5.575694in}{2.563964in}}%
\pgfpathlineto{\pgfqpoint{5.572305in}{2.563964in}}%
\pgfpathlineto{\pgfqpoint{5.568916in}{2.572168in}}%
\pgfpathlineto{\pgfqpoint{5.565527in}{2.568830in}}%
\pgfpathlineto{\pgfqpoint{5.562138in}{2.568830in}}%
\pgfpathlineto{\pgfqpoint{5.558749in}{2.581137in}}%
\pgfpathlineto{\pgfqpoint{5.555360in}{2.607134in}}%
\pgfpathlineto{\pgfqpoint{5.551972in}{2.611483in}}%
\pgfpathlineto{\pgfqpoint{5.548583in}{2.611483in}}%
\pgfpathlineto{\pgfqpoint{5.545194in}{2.681468in}}%
\pgfpathlineto{\pgfqpoint{5.541805in}{2.671127in}}%
\pgfpathlineto{\pgfqpoint{5.538416in}{2.645178in}}%
\pgfpathlineto{\pgfqpoint{5.535027in}{2.645178in}}%
\pgfpathlineto{\pgfqpoint{5.531638in}{2.602492in}}%
\pgfpathlineto{\pgfqpoint{5.528250in}{2.585555in}}%
\pgfpathlineto{\pgfqpoint{5.524861in}{2.585555in}}%
\pgfpathlineto{\pgfqpoint{5.521472in}{2.574615in}}%
\pgfpathlineto{\pgfqpoint{5.518083in}{2.578473in}}%
\pgfpathlineto{\pgfqpoint{5.514694in}{2.567063in}}%
\pgfpathlineto{\pgfqpoint{5.511305in}{2.567063in}}%
\pgfpathlineto{\pgfqpoint{5.507916in}{2.567063in}}%
\pgfpathlineto{\pgfqpoint{5.504528in}{2.568587in}}%
\pgfpathlineto{\pgfqpoint{5.501139in}{2.581586in}}%
\pgfpathlineto{\pgfqpoint{5.497750in}{2.595697in}}%
\pgfpathlineto{\pgfqpoint{5.494361in}{2.636838in}}%
\pgfpathlineto{\pgfqpoint{5.490972in}{2.636838in}}%
\pgfpathlineto{\pgfqpoint{5.487583in}{2.615586in}}%
\pgfpathlineto{\pgfqpoint{5.484194in}{2.636838in}}%
\pgfpathlineto{\pgfqpoint{5.480806in}{2.636838in}}%
\pgfpathlineto{\pgfqpoint{5.477417in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{5.474028in}{2.653012in}}%
\pgfpathlineto{\pgfqpoint{5.470639in}{2.662528in}}%
\pgfpathlineto{\pgfqpoint{5.467250in}{2.653228in}}%
\pgfpathlineto{\pgfqpoint{5.463861in}{2.653228in}}%
\pgfpathlineto{\pgfqpoint{5.460472in}{2.653012in}}%
\pgfpathlineto{\pgfqpoint{5.457084in}{2.653228in}}%
\pgfpathlineto{\pgfqpoint{5.453695in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{5.450306in}{2.719198in}}%
\pgfpathlineto{\pgfqpoint{5.446917in}{2.722914in}}%
\pgfpathlineto{\pgfqpoint{5.443528in}{2.708471in}}%
\pgfpathlineto{\pgfqpoint{5.440139in}{2.708471in}}%
\pgfpathlineto{\pgfqpoint{5.436750in}{2.722914in}}%
\pgfpathlineto{\pgfqpoint{5.433362in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{5.426584in}{2.672613in}}%
\pgfpathlineto{\pgfqpoint{5.423195in}{2.662528in}}%
\pgfpathlineto{\pgfqpoint{5.419806in}{2.657324in}}%
\pgfpathlineto{\pgfqpoint{5.416417in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{5.413028in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{5.409640in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{5.406251in}{2.615673in}}%
\pgfpathlineto{\pgfqpoint{5.402862in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{5.399473in}{2.609501in}}%
\pgfpathlineto{\pgfqpoint{5.396084in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{5.392695in}{2.640920in}}%
\pgfpathlineto{\pgfqpoint{5.389306in}{2.640920in}}%
\pgfpathlineto{\pgfqpoint{5.385917in}{2.652742in}}%
\pgfpathlineto{\pgfqpoint{5.382529in}{2.640920in}}%
\pgfpathlineto{\pgfqpoint{5.379140in}{2.671719in}}%
\pgfpathlineto{\pgfqpoint{5.375751in}{2.660780in}}%
\pgfpathlineto{\pgfqpoint{5.372362in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{5.368973in}{2.678930in}}%
\pgfpathlineto{\pgfqpoint{5.365584in}{2.678930in}}%
\pgfpathlineto{\pgfqpoint{5.362195in}{2.664638in}}%
\pgfpathlineto{\pgfqpoint{5.358807in}{2.617334in}}%
\pgfpathlineto{\pgfqpoint{5.355418in}{2.619836in}}%
\pgfpathlineto{\pgfqpoint{5.352029in}{2.587617in}}%
\pgfpathlineto{\pgfqpoint{5.348640in}{2.583305in}}%
\pgfpathlineto{\pgfqpoint{5.345251in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{2.556133in}}%
\pgfpathlineto{\pgfqpoint{5.338473in}{2.556133in}}%
\pgfpathlineto{\pgfqpoint{5.335085in}{2.560906in}}%
\pgfpathlineto{\pgfqpoint{5.331696in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{5.328307in}{2.561957in}}%
\pgfpathlineto{\pgfqpoint{5.324918in}{2.566577in}}%
\pgfpathlineto{\pgfqpoint{5.321529in}{2.595697in}}%
\pgfpathlineto{\pgfqpoint{5.318140in}{2.592766in}}%
\pgfpathlineto{\pgfqpoint{5.314751in}{2.592766in}}%
\pgfpathlineto{\pgfqpoint{5.311363in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{5.307974in}{2.561957in}}%
\pgfpathlineto{\pgfqpoint{5.304585in}{2.516535in}}%
\pgfpathlineto{\pgfqpoint{5.301196in}{2.516535in}}%
\pgfpathlineto{\pgfqpoint{5.297807in}{2.491752in}}%
\pgfpathlineto{\pgfqpoint{5.294418in}{2.491752in}}%
\pgfpathlineto{\pgfqpoint{5.291029in}{2.486003in}}%
\pgfpathlineto{\pgfqpoint{5.287641in}{2.486003in}}%
\pgfpathlineto{\pgfqpoint{5.284252in}{2.490531in}}%
\pgfpathlineto{\pgfqpoint{5.280863in}{2.469848in}}%
\pgfpathlineto{\pgfqpoint{5.277474in}{2.436058in}}%
\pgfpathlineto{\pgfqpoint{5.274085in}{2.459557in}}%
\pgfpathlineto{\pgfqpoint{5.270696in}{2.446918in}}%
\pgfpathlineto{\pgfqpoint{5.267307in}{2.508762in}}%
\pgfpathlineto{\pgfqpoint{5.263919in}{2.514395in}}%
\pgfpathlineto{\pgfqpoint{5.260530in}{2.539047in}}%
\pgfpathlineto{\pgfqpoint{5.257141in}{2.548668in}}%
\pgfpathlineto{\pgfqpoint{5.253752in}{2.547754in}}%
\pgfpathlineto{\pgfqpoint{5.250363in}{2.541559in}}%
\pgfpathlineto{\pgfqpoint{5.246974in}{2.541559in}}%
\pgfpathlineto{\pgfqpoint{5.243585in}{2.575290in}}%
\pgfpathlineto{\pgfqpoint{5.240197in}{2.671115in}}%
\pgfpathlineto{\pgfqpoint{5.236808in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{5.233419in}{2.602214in}}%
\pgfpathlineto{\pgfqpoint{5.230030in}{2.602214in}}%
\pgfpathlineto{\pgfqpoint{5.226641in}{2.595484in}}%
\pgfpathlineto{\pgfqpoint{5.223252in}{2.595484in}}%
\pgfpathlineto{\pgfqpoint{5.219863in}{2.595484in}}%
\pgfpathlineto{\pgfqpoint{5.216475in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{5.213086in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{5.209697in}{2.583765in}}%
\pgfpathlineto{\pgfqpoint{5.206308in}{2.531507in}}%
\pgfpathlineto{\pgfqpoint{5.202919in}{2.531507in}}%
\pgfpathlineto{\pgfqpoint{5.199530in}{2.560933in}}%
\pgfpathlineto{\pgfqpoint{5.196141in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{5.192753in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{5.189364in}{2.577623in}}%
\pgfpathlineto{\pgfqpoint{5.185975in}{2.577623in}}%
\pgfpathlineto{\pgfqpoint{5.182586in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{5.175808in}{2.539549in}}%
\pgfpathlineto{\pgfqpoint{5.172419in}{2.531169in}}%
\pgfpathlineto{\pgfqpoint{5.169031in}{2.568587in}}%
\pgfpathlineto{\pgfqpoint{5.165642in}{2.559410in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{2.561463in}}%
\pgfpathlineto{\pgfqpoint{5.158864in}{2.561463in}}%
\pgfpathlineto{\pgfqpoint{5.155475in}{2.546869in}}%
\pgfpathlineto{\pgfqpoint{5.152086in}{2.535911in}}%
\pgfpathlineto{\pgfqpoint{5.148697in}{2.535911in}}%
\pgfpathlineto{\pgfqpoint{5.145309in}{2.522260in}}%
\pgfpathlineto{\pgfqpoint{5.141920in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{5.138531in}{2.503385in}}%
\pgfpathlineto{\pgfqpoint{5.135142in}{2.474769in}}%
\pgfpathlineto{\pgfqpoint{5.131753in}{2.466006in}}%
\pgfpathlineto{\pgfqpoint{5.128364in}{2.421932in}}%
\pgfpathlineto{\pgfqpoint{5.124975in}{2.382364in}}%
\pgfpathlineto{\pgfqpoint{5.121586in}{2.367271in}}%
\pgfpathlineto{\pgfqpoint{5.118198in}{2.367271in}}%
\pgfpathlineto{\pgfqpoint{5.114809in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{5.111420in}{2.353335in}}%
\pgfpathlineto{\pgfqpoint{5.108031in}{2.328043in}}%
\pgfpathlineto{\pgfqpoint{5.104642in}{2.352375in}}%
\pgfpathlineto{\pgfqpoint{5.101253in}{2.350174in}}%
\pgfpathlineto{\pgfqpoint{5.097864in}{2.376256in}}%
\pgfpathlineto{\pgfqpoint{5.094476in}{2.391870in}}%
\pgfpathlineto{\pgfqpoint{5.091087in}{2.438264in}}%
\pgfpathlineto{\pgfqpoint{5.087698in}{2.494972in}}%
\pgfpathlineto{\pgfqpoint{5.084309in}{2.507845in}}%
\pgfpathlineto{\pgfqpoint{5.080920in}{2.507845in}}%
\pgfpathlineto{\pgfqpoint{5.077531in}{2.535799in}}%
\pgfpathlineto{\pgfqpoint{5.074142in}{2.535243in}}%
\pgfpathlineto{\pgfqpoint{5.070754in}{2.602492in}}%
\pgfpathlineto{\pgfqpoint{5.067365in}{2.590282in}}%
\pgfpathlineto{\pgfqpoint{5.063976in}{2.590738in}}%
\pgfpathlineto{\pgfqpoint{5.060587in}{2.590738in}}%
\pgfpathlineto{\pgfqpoint{5.057198in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{5.053809in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{5.050420in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{5.047032in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{5.043643in}{2.545290in}}%
\pgfpathlineto{\pgfqpoint{5.040254in}{2.540790in}}%
\pgfpathlineto{\pgfqpoint{5.036865in}{2.540162in}}%
\pgfpathlineto{\pgfqpoint{5.033476in}{2.540162in}}%
\pgfpathlineto{\pgfqpoint{5.030087in}{2.550291in}}%
\pgfpathlineto{\pgfqpoint{5.026698in}{2.554755in}}%
\pgfpathlineto{\pgfqpoint{5.023310in}{2.545754in}}%
\pgfpathlineto{\pgfqpoint{5.019921in}{2.546251in}}%
\pgfpathlineto{\pgfqpoint{5.016532in}{2.533671in}}%
\pgfpathlineto{\pgfqpoint{5.013143in}{2.546251in}}%
\pgfpathlineto{\pgfqpoint{5.009754in}{2.556133in}}%
\pgfpathlineto{\pgfqpoint{5.006365in}{2.609806in}}%
\pgfpathlineto{\pgfqpoint{5.002976in}{2.615586in}}%
\pgfpathlineto{\pgfqpoint{4.999588in}{2.581586in}}%
\pgfpathlineto{\pgfqpoint{4.996199in}{2.592766in}}%
\pgfpathlineto{\pgfqpoint{4.992810in}{2.595697in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{2.583765in}}%
\pgfpathlineto{\pgfqpoint{4.986032in}{2.583765in}}%
\pgfpathlineto{\pgfqpoint{4.982643in}{2.554755in}}%
\pgfpathlineto{\pgfqpoint{4.979254in}{2.560933in}}%
\pgfpathlineto{\pgfqpoint{4.975866in}{2.511882in}}%
\pgfpathlineto{\pgfqpoint{4.972477in}{2.503219in}}%
\pgfpathlineto{\pgfqpoint{4.969088in}{2.482665in}}%
\pgfpathlineto{\pgfqpoint{4.965699in}{2.479720in}}%
\pgfpathlineto{\pgfqpoint{4.962310in}{2.503219in}}%
\pgfpathlineto{\pgfqpoint{4.958921in}{2.494972in}}%
\pgfpathlineto{\pgfqpoint{4.955532in}{2.487164in}}%
\pgfpathlineto{\pgfqpoint{4.952144in}{2.494077in}}%
\pgfpathlineto{\pgfqpoint{4.948755in}{2.494077in}}%
\pgfpathlineto{\pgfqpoint{4.945366in}{2.494077in}}%
\pgfpathlineto{\pgfqpoint{4.941977in}{2.509533in}}%
\pgfpathlineto{\pgfqpoint{4.938588in}{2.550673in}}%
\pgfpathlineto{\pgfqpoint{4.935199in}{2.550673in}}%
\pgfpathlineto{\pgfqpoint{4.931810in}{2.575484in}}%
\pgfpathlineto{\pgfqpoint{4.928422in}{2.550673in}}%
\pgfpathlineto{\pgfqpoint{4.925033in}{2.531616in}}%
\pgfpathlineto{\pgfqpoint{4.921644in}{2.535911in}}%
\pgfpathlineto{\pgfqpoint{4.918255in}{2.522260in}}%
\pgfpathlineto{\pgfqpoint{4.914866in}{2.522260in}}%
\pgfpathlineto{\pgfqpoint{4.911477in}{2.525318in}}%
\pgfpathlineto{\pgfqpoint{4.908088in}{2.539549in}}%
\pgfpathlineto{\pgfqpoint{4.904700in}{2.529509in}}%
\pgfpathlineto{\pgfqpoint{4.901311in}{2.522255in}}%
\pgfpathlineto{\pgfqpoint{4.897922in}{2.521345in}}%
\pgfpathlineto{\pgfqpoint{4.894533in}{2.521345in}}%
\pgfpathlineto{\pgfqpoint{4.891144in}{2.550291in}}%
\pgfpathlineto{\pgfqpoint{4.887755in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{4.884366in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{4.880978in}{2.602214in}}%
\pgfpathlineto{\pgfqpoint{4.877589in}{2.609501in}}%
\pgfpathlineto{\pgfqpoint{4.874200in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{4.870811in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{4.867422in}{2.609501in}}%
\pgfpathlineto{\pgfqpoint{4.864033in}{2.609501in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{2.615586in}}%
\pgfpathlineto{\pgfqpoint{4.857255in}{2.615586in}}%
\pgfpathlineto{\pgfqpoint{4.853867in}{2.578843in}}%
\pgfpathlineto{\pgfqpoint{4.850478in}{2.574615in}}%
\pgfpathlineto{\pgfqpoint{4.847089in}{2.574615in}}%
\pgfpathlineto{\pgfqpoint{4.843700in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{4.836922in}{2.568099in}}%
\pgfpathlineto{\pgfqpoint{4.833533in}{2.602492in}}%
\pgfpathlineto{\pgfqpoint{4.830145in}{2.601754in}}%
\pgfpathlineto{\pgfqpoint{4.826756in}{2.615012in}}%
\pgfpathlineto{\pgfqpoint{4.823367in}{2.615673in}}%
\pgfpathlineto{\pgfqpoint{4.819978in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{4.816589in}{2.615673in}}%
\pgfpathlineto{\pgfqpoint{4.813200in}{2.623506in}}%
\pgfpathlineto{\pgfqpoint{4.809811in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{4.806423in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{4.803034in}{2.623506in}}%
\pgfpathlineto{\pgfqpoint{4.799645in}{2.609501in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{2.602214in}}%
\pgfpathlineto{\pgfqpoint{4.792867in}{2.602214in}}%
\pgfpathlineto{\pgfqpoint{4.789478in}{2.602214in}}%
\pgfpathlineto{\pgfqpoint{4.786089in}{2.566577in}}%
\pgfpathlineto{\pgfqpoint{4.782701in}{2.583765in}}%
\pgfpathlineto{\pgfqpoint{4.779312in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{4.775923in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{4.772534in}{2.571799in}}%
\pgfpathlineto{\pgfqpoint{4.769145in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{4.765756in}{2.556133in}}%
\pgfpathlineto{\pgfqpoint{4.762367in}{2.566577in}}%
\pgfpathlineto{\pgfqpoint{4.758979in}{2.572122in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{2.571799in}}%
\pgfpathlineto{\pgfqpoint{4.752201in}{2.577584in}}%
\pgfpathlineto{\pgfqpoint{4.748812in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{4.742034in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{4.738645in}{2.648122in}}%
\pgfpathlineto{\pgfqpoint{4.735257in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{4.731868in}{2.621719in}}%
\pgfpathlineto{\pgfqpoint{4.728479in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{4.725090in}{2.612057in}}%
\pgfpathlineto{\pgfqpoint{4.721701in}{2.613049in}}%
\pgfpathlineto{\pgfqpoint{4.718312in}{2.618926in}}%
\pgfpathlineto{\pgfqpoint{4.714923in}{2.608777in}}%
\pgfpathlineto{\pgfqpoint{4.711535in}{2.625212in}}%
\pgfpathlineto{\pgfqpoint{4.708146in}{2.594927in}}%
\pgfpathlineto{\pgfqpoint{4.704757in}{2.610593in}}%
\pgfpathlineto{\pgfqpoint{4.701368in}{2.593879in}}%
\pgfpathlineto{\pgfqpoint{4.697979in}{2.581137in}}%
\pgfpathlineto{\pgfqpoint{4.694590in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{4.691201in}{2.598790in}}%
\pgfpathlineto{\pgfqpoint{4.687813in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{4.684424in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{2.622076in}}%
\pgfpathlineto{\pgfqpoint{4.677646in}{2.608425in}}%
\pgfpathlineto{\pgfqpoint{4.674257in}{2.574615in}}%
\pgfpathlineto{\pgfqpoint{4.670868in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{4.667479in}{2.536905in}}%
\pgfpathlineto{\pgfqpoint{4.664091in}{2.540790in}}%
\pgfpathlineto{\pgfqpoint{4.660702in}{2.545290in}}%
\pgfpathlineto{\pgfqpoint{4.657313in}{2.540162in}}%
\pgfpathlineto{\pgfqpoint{4.653924in}{2.526329in}}%
\pgfpathlineto{\pgfqpoint{4.650535in}{2.526329in}}%
\pgfpathlineto{\pgfqpoint{4.647146in}{2.540162in}}%
\pgfpathlineto{\pgfqpoint{4.643757in}{2.540162in}}%
\pgfpathlineto{\pgfqpoint{4.640369in}{2.550291in}}%
\pgfpathlineto{\pgfqpoint{4.636980in}{2.582682in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{2.526884in}}%
\pgfpathlineto{\pgfqpoint{4.630202in}{2.573328in}}%
\pgfpathlineto{\pgfqpoint{4.626813in}{2.573328in}}%
\pgfpathlineto{\pgfqpoint{4.623424in}{2.555488in}}%
\pgfpathlineto{\pgfqpoint{4.620035in}{2.545267in}}%
\pgfpathlineto{\pgfqpoint{4.616646in}{2.545267in}}%
\pgfpathlineto{\pgfqpoint{4.613258in}{2.555488in}}%
\pgfpathlineto{\pgfqpoint{4.609869in}{2.545729in}}%
\pgfpathlineto{\pgfqpoint{4.606480in}{2.539047in}}%
\pgfpathlineto{\pgfqpoint{4.603091in}{2.539047in}}%
\pgfpathlineto{\pgfqpoint{4.599702in}{2.525664in}}%
\pgfpathlineto{\pgfqpoint{4.596313in}{2.571799in}}%
\pgfpathlineto{\pgfqpoint{4.592924in}{2.578506in}}%
\pgfpathlineto{\pgfqpoint{4.589536in}{2.580241in}}%
\pgfpathlineto{\pgfqpoint{4.586147in}{2.580241in}}%
\pgfpathlineto{\pgfqpoint{4.582758in}{2.600573in}}%
\pgfpathlineto{\pgfqpoint{4.579369in}{2.626954in}}%
\pgfpathlineto{\pgfqpoint{4.575980in}{2.626954in}}%
\pgfpathlineto{\pgfqpoint{4.572591in}{2.637077in}}%
\pgfpathlineto{\pgfqpoint{4.569202in}{2.637077in}}%
\pgfpathlineto{\pgfqpoint{4.565814in}{2.578506in}}%
\pgfpathlineto{\pgfqpoint{4.562425in}{2.598074in}}%
\pgfpathlineto{\pgfqpoint{4.559036in}{2.605908in}}%
\pgfpathlineto{\pgfqpoint{4.555647in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{4.552258in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{4.548869in}{2.596336in}}%
\pgfpathlineto{\pgfqpoint{4.545480in}{2.589384in}}%
\pgfpathlineto{\pgfqpoint{4.542092in}{2.585750in}}%
\pgfpathlineto{\pgfqpoint{4.538703in}{2.573304in}}%
\pgfpathlineto{\pgfqpoint{4.535314in}{2.554371in}}%
\pgfpathlineto{\pgfqpoint{4.531925in}{2.543340in}}%
\pgfpathlineto{\pgfqpoint{4.528536in}{2.580241in}}%
\pgfpathlineto{\pgfqpoint{4.525147in}{2.582682in}}%
\pgfpathlineto{\pgfqpoint{4.521758in}{2.563534in}}%
\pgfpathlineto{\pgfqpoint{4.518370in}{2.563534in}}%
\pgfpathlineto{\pgfqpoint{4.514981in}{2.561852in}}%
\pgfpathlineto{\pgfqpoint{4.511592in}{2.550910in}}%
\pgfpathlineto{\pgfqpoint{4.508203in}{2.568099in}}%
\pgfpathlineto{\pgfqpoint{4.504814in}{2.568099in}}%
\pgfpathlineto{\pgfqpoint{4.501425in}{2.583305in}}%
\pgfpathlineto{\pgfqpoint{4.498036in}{2.595484in}}%
\pgfpathlineto{\pgfqpoint{4.494648in}{2.615673in}}%
\pgfpathlineto{\pgfqpoint{4.491259in}{2.638511in}}%
\pgfpathlineto{\pgfqpoint{4.487870in}{2.638511in}}%
\pgfpathlineto{\pgfqpoint{4.484481in}{2.664638in}}%
\pgfpathlineto{\pgfqpoint{4.481092in}{2.664638in}}%
\pgfpathlineto{\pgfqpoint{4.477703in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{4.474314in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{4.470926in}{2.654751in}}%
\pgfpathlineto{\pgfqpoint{4.467537in}{2.645575in}}%
\pgfpathlineto{\pgfqpoint{4.464148in}{2.577584in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{4.457370in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{4.453981in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{4.450592in}{2.577623in}}%
\pgfpathlineto{\pgfqpoint{4.447204in}{2.526329in}}%
\pgfpathlineto{\pgfqpoint{4.443815in}{2.540465in}}%
\pgfpathlineto{\pgfqpoint{4.440426in}{2.535554in}}%
\pgfpathlineto{\pgfqpoint{4.437037in}{2.550910in}}%
\pgfpathlineto{\pgfqpoint{4.433648in}{2.550910in}}%
\pgfpathlineto{\pgfqpoint{4.430259in}{2.556997in}}%
\pgfpathlineto{\pgfqpoint{4.426870in}{2.617334in}}%
\pgfpathlineto{\pgfqpoint{4.423482in}{2.596336in}}%
\pgfpathlineto{\pgfqpoint{4.420093in}{2.595450in}}%
\pgfpathlineto{\pgfqpoint{4.416704in}{2.595450in}}%
\pgfpathlineto{\pgfqpoint{4.413315in}{2.545729in}}%
\pgfpathlineto{\pgfqpoint{4.409926in}{2.582682in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{2.582682in}}%
\pgfpathlineto{\pgfqpoint{4.403148in}{2.582682in}}%
\pgfpathlineto{\pgfqpoint{4.399760in}{2.546159in}}%
\pgfpathlineto{\pgfqpoint{4.396371in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{4.392982in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{4.389593in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{4.386204in}{2.531276in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{2.522717in}}%
\pgfpathlineto{\pgfqpoint{4.379426in}{2.521345in}}%
\pgfpathlineto{\pgfqpoint{4.376038in}{2.572122in}}%
\pgfpathlineto{\pgfqpoint{4.372649in}{2.590738in}}%
\pgfpathlineto{\pgfqpoint{4.369260in}{2.587617in}}%
\pgfpathlineto{\pgfqpoint{4.365871in}{2.575290in}}%
\pgfpathlineto{\pgfqpoint{4.362482in}{2.592740in}}%
\pgfpathlineto{\pgfqpoint{4.359093in}{2.638137in}}%
\pgfpathlineto{\pgfqpoint{4.355704in}{2.595450in}}%
\pgfpathlineto{\pgfqpoint{4.352315in}{2.575290in}}%
\pgfpathlineto{\pgfqpoint{4.348927in}{2.547754in}}%
\pgfpathlineto{\pgfqpoint{4.345538in}{2.514395in}}%
\pgfpathlineto{\pgfqpoint{4.342149in}{2.486003in}}%
\pgfpathlineto{\pgfqpoint{4.338760in}{2.482665in}}%
\pgfpathlineto{\pgfqpoint{4.335371in}{2.482665in}}%
\pgfpathlineto{\pgfqpoint{4.331982in}{2.489126in}}%
\pgfpathlineto{\pgfqpoint{4.328593in}{2.499585in}}%
\pgfpathlineto{\pgfqpoint{4.325205in}{2.499585in}}%
\pgfpathlineto{\pgfqpoint{4.321816in}{2.499585in}}%
\pgfpathlineto{\pgfqpoint{4.318427in}{2.525664in}}%
\pgfpathlineto{\pgfqpoint{4.315038in}{2.535243in}}%
\pgfpathlineto{\pgfqpoint{4.311649in}{2.566887in}}%
\pgfpathlineto{\pgfqpoint{4.308260in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{4.304871in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{4.301483in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{4.298094in}{2.566887in}}%
\pgfpathlineto{\pgfqpoint{4.294705in}{2.560906in}}%
\pgfpathlineto{\pgfqpoint{4.291316in}{2.546251in}}%
\pgfpathlineto{\pgfqpoint{4.287927in}{2.546251in}}%
\pgfpathlineto{\pgfqpoint{4.284538in}{2.548485in}}%
\pgfpathlineto{\pgfqpoint{4.281149in}{2.548485in}}%
\pgfpathlineto{\pgfqpoint{4.277761in}{2.551972in}}%
\pgfpathlineto{\pgfqpoint{4.274372in}{2.551972in}}%
\pgfpathlineto{\pgfqpoint{4.270983in}{2.551972in}}%
\pgfpathlineto{\pgfqpoint{4.267594in}{2.578843in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{2.548485in}}%
\pgfpathlineto{\pgfqpoint{4.260816in}{2.571159in}}%
\pgfpathlineto{\pgfqpoint{4.257427in}{2.571159in}}%
\pgfpathlineto{\pgfqpoint{4.254039in}{2.571159in}}%
\pgfpathlineto{\pgfqpoint{4.250650in}{2.583765in}}%
\pgfpathlineto{\pgfqpoint{4.247261in}{2.568099in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{2.554755in}}%
\pgfpathlineto{\pgfqpoint{4.240483in}{2.552347in}}%
\pgfpathlineto{\pgfqpoint{4.237094in}{2.509319in}}%
\pgfpathlineto{\pgfqpoint{4.233705in}{2.503160in}}%
\pgfpathlineto{\pgfqpoint{4.230317in}{2.469968in}}%
\pgfpathlineto{\pgfqpoint{4.226928in}{2.485958in}}%
\pgfpathlineto{\pgfqpoint{4.223539in}{2.485958in}}%
\pgfpathlineto{\pgfqpoint{4.220150in}{2.487164in}}%
\pgfpathlineto{\pgfqpoint{4.216761in}{2.459994in}}%
\pgfpathlineto{\pgfqpoint{4.213372in}{2.450740in}}%
\pgfpathlineto{\pgfqpoint{4.209983in}{2.453997in}}%
\pgfpathlineto{\pgfqpoint{4.206595in}{2.459126in}}%
\pgfpathlineto{\pgfqpoint{4.203206in}{2.457175in}}%
\pgfpathlineto{\pgfqpoint{4.199817in}{2.472717in}}%
\pgfpathlineto{\pgfqpoint{4.196428in}{2.479720in}}%
\pgfpathlineto{\pgfqpoint{4.193039in}{2.496518in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{2.494972in}}%
\pgfpathlineto{\pgfqpoint{4.186261in}{2.520970in}}%
\pgfpathlineto{\pgfqpoint{4.182873in}{2.520970in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{2.573328in}}%
\pgfpathlineto{\pgfqpoint{4.176095in}{2.603649in}}%
\pgfpathlineto{\pgfqpoint{4.172706in}{2.603649in}}%
\pgfpathlineto{\pgfqpoint{4.169317in}{2.611483in}}%
\pgfpathlineto{\pgfqpoint{4.165928in}{2.602214in}}%
\pgfpathlineto{\pgfqpoint{4.162539in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{4.159151in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{4.155762in}{2.672613in}}%
\pgfpathlineto{\pgfqpoint{4.152373in}{2.644671in}}%
\pgfpathlineto{\pgfqpoint{4.148984in}{2.644671in}}%
\pgfpathlineto{\pgfqpoint{4.145595in}{2.644671in}}%
\pgfpathlineto{\pgfqpoint{4.142206in}{2.644671in}}%
\pgfpathlineto{\pgfqpoint{4.138817in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{4.135429in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{4.132040in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{4.128651in}{2.596336in}}%
\pgfpathlineto{\pgfqpoint{4.125262in}{2.609501in}}%
\pgfpathlineto{\pgfqpoint{4.121873in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{4.118484in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{4.115095in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{4.111707in}{2.583305in}}%
\pgfpathlineto{\pgfqpoint{4.108318in}{2.583305in}}%
\pgfpathlineto{\pgfqpoint{4.104929in}{2.583305in}}%
\pgfpathlineto{\pgfqpoint{4.101540in}{2.615012in}}%
\pgfpathlineto{\pgfqpoint{4.098151in}{2.637077in}}%
\pgfpathlineto{\pgfqpoint{4.094762in}{2.637077in}}%
\pgfpathlineto{\pgfqpoint{4.091373in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{4.087984in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{4.081207in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{4.077818in}{2.664671in}}%
\pgfpathlineto{\pgfqpoint{4.074429in}{2.723242in}}%
\pgfpathlineto{\pgfqpoint{4.071040in}{2.723242in}}%
\pgfpathlineto{\pgfqpoint{4.067651in}{2.701176in}}%
\pgfpathlineto{\pgfqpoint{4.064262in}{2.724676in}}%
\pgfpathlineto{\pgfqpoint{4.060874in}{2.724676in}}%
\pgfpathlineto{\pgfqpoint{4.057485in}{2.724676in}}%
\pgfpathlineto{\pgfqpoint{4.054096in}{2.701176in}}%
\pgfpathlineto{\pgfqpoint{4.050707in}{2.681862in}}%
\pgfpathlineto{\pgfqpoint{4.047318in}{2.683417in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{2.665008in}}%
\pgfpathlineto{\pgfqpoint{4.040540in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{4.037152in}{2.669929in}}%
\pgfpathlineto{\pgfqpoint{4.033763in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{4.030374in}{2.687918in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{2.687918in}}%
\pgfpathlineto{\pgfqpoint{4.023596in}{2.694584in}}%
\pgfpathlineto{\pgfqpoint{4.020207in}{2.694584in}}%
\pgfpathlineto{\pgfqpoint{4.016818in}{2.707884in}}%
\pgfpathlineto{\pgfqpoint{4.013430in}{2.722910in}}%
\pgfpathlineto{\pgfqpoint{4.010041in}{2.698658in}}%
\pgfpathlineto{\pgfqpoint{4.006652in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{4.003263in}{2.724301in}}%
\pgfpathlineto{\pgfqpoint{3.999874in}{2.711878in}}%
\pgfpathlineto{\pgfqpoint{3.996485in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{3.993096in}{2.714880in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{2.703498in}}%
\pgfpathlineto{\pgfqpoint{3.986319in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.982930in}{2.670068in}}%
\pgfpathlineto{\pgfqpoint{3.979541in}{2.690951in}}%
\pgfpathlineto{\pgfqpoint{3.976152in}{2.695970in}}%
\pgfpathlineto{\pgfqpoint{3.972763in}{2.709671in}}%
\pgfpathlineto{\pgfqpoint{3.969374in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{3.965986in}{2.703498in}}%
\pgfpathlineto{\pgfqpoint{3.962597in}{2.671547in}}%
\pgfpathlineto{\pgfqpoint{3.959208in}{2.663749in}}%
\pgfpathlineto{\pgfqpoint{3.955819in}{2.652412in}}%
\pgfpathlineto{\pgfqpoint{3.952430in}{2.652412in}}%
\pgfpathlineto{\pgfqpoint{3.949041in}{2.671547in}}%
\pgfpathlineto{\pgfqpoint{3.945652in}{2.692072in}}%
\pgfpathlineto{\pgfqpoint{3.942264in}{2.692072in}}%
\pgfpathlineto{\pgfqpoint{3.938875in}{2.693675in}}%
\pgfpathlineto{\pgfqpoint{3.935486in}{2.695046in}}%
\pgfpathlineto{\pgfqpoint{3.932097in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{3.928708in}{2.700402in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{2.751172in}}%
\pgfpathlineto{\pgfqpoint{3.921930in}{2.751172in}}%
\pgfpathlineto{\pgfqpoint{3.918542in}{2.782135in}}%
\pgfpathlineto{\pgfqpoint{3.915153in}{2.762611in}}%
\pgfpathlineto{\pgfqpoint{3.911764in}{2.762611in}}%
\pgfpathlineto{\pgfqpoint{3.908375in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{3.904986in}{2.720814in}}%
\pgfpathlineto{\pgfqpoint{3.901597in}{2.701176in}}%
\pgfpathlineto{\pgfqpoint{3.898208in}{2.683417in}}%
\pgfpathlineto{\pgfqpoint{3.894820in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.891431in}{2.692072in}}%
\pgfpathlineto{\pgfqpoint{3.888042in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.884653in}{2.689905in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{2.693299in}}%
\pgfpathlineto{\pgfqpoint{3.877875in}{2.693299in}}%
\pgfpathlineto{\pgfqpoint{3.874486in}{2.667302in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{2.688865in}}%
\pgfpathlineto{\pgfqpoint{3.867709in}{2.688865in}}%
\pgfpathlineto{\pgfqpoint{3.864320in}{2.688865in}}%
\pgfpathlineto{\pgfqpoint{3.860931in}{2.717620in}}%
\pgfpathlineto{\pgfqpoint{3.857542in}{2.713119in}}%
\pgfpathlineto{\pgfqpoint{3.854153in}{2.686737in}}%
\pgfpathlineto{\pgfqpoint{3.850764in}{2.686737in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{2.681648in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{2.675285in}}%
\pgfpathlineto{\pgfqpoint{3.840598in}{2.675285in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{2.681648in}}%
\pgfpathlineto{\pgfqpoint{3.833820in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.830431in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{3.827042in}{2.687918in}}%
\pgfpathlineto{\pgfqpoint{3.823653in}{2.683417in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{3.816876in}{2.678930in}}%
\pgfpathlineto{\pgfqpoint{3.813487in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{3.810098in}{2.669929in}}%
\pgfpathlineto{\pgfqpoint{3.806709in}{2.681862in}}%
\pgfpathlineto{\pgfqpoint{3.803320in}{2.701176in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{2.708471in}}%
\pgfpathlineto{\pgfqpoint{3.796543in}{2.695445in}}%
\pgfpathlineto{\pgfqpoint{3.793154in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{3.789765in}{2.672613in}}%
\pgfpathlineto{\pgfqpoint{3.786376in}{2.662528in}}%
\pgfpathlineto{\pgfqpoint{3.782987in}{2.672613in}}%
\pgfpathlineto{\pgfqpoint{3.779598in}{2.675285in}}%
\pgfpathlineto{\pgfqpoint{3.776209in}{2.688656in}}%
\pgfpathlineto{\pgfqpoint{3.772821in}{2.675285in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{2.678930in}}%
\pgfpathlineto{\pgfqpoint{3.766043in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{3.762654in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{3.759265in}{2.657324in}}%
\pgfpathlineto{\pgfqpoint{3.755876in}{2.657324in}}%
\pgfpathlineto{\pgfqpoint{3.752487in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{3.749099in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{3.745710in}{2.657324in}}%
\pgfpathlineto{\pgfqpoint{3.742321in}{2.654751in}}%
\pgfpathlineto{\pgfqpoint{3.738932in}{2.654544in}}%
\pgfpathlineto{\pgfqpoint{3.735543in}{2.654544in}}%
\pgfpathlineto{\pgfqpoint{3.732154in}{2.658705in}}%
\pgfpathlineto{\pgfqpoint{3.728765in}{2.631949in}}%
\pgfpathlineto{\pgfqpoint{3.725377in}{2.631949in}}%
\pgfpathlineto{\pgfqpoint{3.721988in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{3.718599in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{3.715210in}{2.623506in}}%
\pgfpathlineto{\pgfqpoint{3.711821in}{2.634649in}}%
\pgfpathlineto{\pgfqpoint{3.708432in}{2.648122in}}%
\pgfpathlineto{\pgfqpoint{3.705043in}{2.648122in}}%
\pgfpathlineto{\pgfqpoint{3.701655in}{2.632416in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{2.617672in}}%
\pgfpathlineto{\pgfqpoint{3.694877in}{2.617672in}}%
\pgfpathlineto{\pgfqpoint{3.691488in}{2.638137in}}%
\pgfpathlineto{\pgfqpoint{3.688099in}{2.628715in}}%
\pgfpathlineto{\pgfqpoint{3.684710in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{3.681321in}{2.642297in}}%
\pgfpathlineto{\pgfqpoint{3.677933in}{2.595450in}}%
\pgfpathlineto{\pgfqpoint{3.674544in}{2.585382in}}%
\pgfpathlineto{\pgfqpoint{3.671155in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{3.667766in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{3.664377in}{2.582682in}}%
\pgfpathlineto{\pgfqpoint{3.660988in}{2.595450in}}%
\pgfpathlineto{\pgfqpoint{3.657599in}{2.587617in}}%
\pgfpathlineto{\pgfqpoint{3.654211in}{2.600573in}}%
\pgfpathlineto{\pgfqpoint{3.650822in}{2.612494in}}%
\pgfpathlineto{\pgfqpoint{3.647433in}{2.570510in}}%
\pgfpathlineto{\pgfqpoint{3.644044in}{2.555488in}}%
\pgfpathlineto{\pgfqpoint{3.640655in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{3.637266in}{2.598074in}}%
\pgfpathlineto{\pgfqpoint{3.633877in}{2.623069in}}%
\pgfpathlineto{\pgfqpoint{3.630489in}{2.600573in}}%
\pgfpathlineto{\pgfqpoint{3.627100in}{2.583305in}}%
\pgfpathlineto{\pgfqpoint{3.623711in}{2.583305in}}%
\pgfpathlineto{\pgfqpoint{3.620322in}{2.583305in}}%
\pgfpathlineto{\pgfqpoint{3.616933in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{3.613544in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{3.610155in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{3.603378in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{3.599989in}{2.583765in}}%
\pgfpathlineto{\pgfqpoint{3.596600in}{2.581586in}}%
\pgfpathlineto{\pgfqpoint{3.593211in}{2.595697in}}%
\pgfpathlineto{\pgfqpoint{3.589822in}{2.615012in}}%
\pgfpathlineto{\pgfqpoint{3.586433in}{2.619836in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{2.605908in}}%
\pgfpathlineto{\pgfqpoint{3.579656in}{2.585382in}}%
\pgfpathlineto{\pgfqpoint{3.576267in}{2.550291in}}%
\pgfpathlineto{\pgfqpoint{3.572878in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{3.569489in}{2.603649in}}%
\pgfpathlineto{\pgfqpoint{3.566100in}{2.566887in}}%
\pgfpathlineto{\pgfqpoint{3.562711in}{2.573328in}}%
\pgfpathlineto{\pgfqpoint{3.559322in}{2.573328in}}%
\pgfpathlineto{\pgfqpoint{3.555934in}{2.572122in}}%
\pgfpathlineto{\pgfqpoint{3.552545in}{2.572122in}}%
\pgfpathlineto{\pgfqpoint{3.549156in}{2.578843in}}%
\pgfpathlineto{\pgfqpoint{3.545767in}{2.595484in}}%
\pgfpathlineto{\pgfqpoint{3.542378in}{2.595484in}}%
\pgfpathlineto{\pgfqpoint{3.538989in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{3.532212in}{2.625714in}}%
\pgfpathlineto{\pgfqpoint{3.528823in}{2.664638in}}%
\pgfpathlineto{\pgfqpoint{3.525434in}{2.654751in}}%
\pgfpathlineto{\pgfqpoint{3.522045in}{2.664638in}}%
\pgfpathlineto{\pgfqpoint{3.518656in}{2.665008in}}%
\pgfpathlineto{\pgfqpoint{3.515267in}{2.617672in}}%
\pgfpathlineto{\pgfqpoint{3.511878in}{2.621719in}}%
\pgfpathlineto{\pgfqpoint{3.508490in}{2.617672in}}%
\pgfpathlineto{\pgfqpoint{3.505101in}{2.598790in}}%
\pgfpathlineto{\pgfqpoint{3.501712in}{2.611829in}}%
\pgfpathlineto{\pgfqpoint{3.498323in}{2.611829in}}%
\pgfpathlineto{\pgfqpoint{3.494934in}{2.608882in}}%
\pgfpathlineto{\pgfqpoint{3.491545in}{2.595450in}}%
\pgfpathlineto{\pgfqpoint{3.488156in}{2.607510in}}%
\pgfpathlineto{\pgfqpoint{3.484768in}{2.611829in}}%
\pgfpathlineto{\pgfqpoint{3.481379in}{2.600573in}}%
\pgfpathlineto{\pgfqpoint{3.477990in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{3.474601in}{2.647098in}}%
\pgfpathlineto{\pgfqpoint{3.471212in}{2.621408in}}%
\pgfpathlineto{\pgfqpoint{3.467823in}{2.669469in}}%
\pgfpathlineto{\pgfqpoint{3.464434in}{2.652742in}}%
\pgfpathlineto{\pgfqpoint{3.461046in}{2.652742in}}%
\pgfpathlineto{\pgfqpoint{3.457657in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.454268in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{3.450879in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{3.444101in}{2.676902in}}%
\pgfpathlineto{\pgfqpoint{3.440712in}{2.669469in}}%
\pgfpathlineto{\pgfqpoint{3.437324in}{2.654263in}}%
\pgfpathlineto{\pgfqpoint{3.433935in}{2.654263in}}%
\pgfpathlineto{\pgfqpoint{3.430546in}{2.653052in}}%
\pgfpathlineto{\pgfqpoint{3.427157in}{2.664671in}}%
\pgfpathlineto{\pgfqpoint{3.423768in}{2.664671in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{2.663749in}}%
\pgfpathlineto{\pgfqpoint{3.416990in}{2.664671in}}%
\pgfpathlineto{\pgfqpoint{3.413602in}{2.664671in}}%
\pgfpathlineto{\pgfqpoint{3.410213in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.406824in}{2.675714in}}%
\pgfpathlineto{\pgfqpoint{3.403435in}{2.663749in}}%
\pgfpathlineto{\pgfqpoint{3.400046in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.396657in}{2.724301in}}%
\pgfpathlineto{\pgfqpoint{3.393268in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{3.389880in}{2.738906in}}%
\pgfpathlineto{\pgfqpoint{3.386491in}{2.738906in}}%
\pgfpathlineto{\pgfqpoint{3.383102in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{3.379713in}{2.724301in}}%
\pgfpathlineto{\pgfqpoint{3.376324in}{2.700402in}}%
\pgfpathlineto{\pgfqpoint{3.372935in}{2.647563in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{2.667302in}}%
\pgfpathlineto{\pgfqpoint{3.366158in}{2.667302in}}%
\pgfpathlineto{\pgfqpoint{3.362769in}{2.659468in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{2.626630in}}%
\pgfpathlineto{\pgfqpoint{3.355991in}{2.612494in}}%
\pgfpathlineto{\pgfqpoint{3.352602in}{2.601754in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{2.601754in}}%
\pgfpathlineto{\pgfqpoint{3.345824in}{2.598074in}}%
\pgfpathlineto{\pgfqpoint{3.342436in}{2.598074in}}%
\pgfpathlineto{\pgfqpoint{3.339047in}{2.585382in}}%
\pgfpathlineto{\pgfqpoint{3.335658in}{2.621408in}}%
\pgfpathlineto{\pgfqpoint{3.332269in}{2.616684in}}%
\pgfpathlineto{\pgfqpoint{3.328880in}{2.632323in}}%
\pgfpathlineto{\pgfqpoint{3.325491in}{2.621963in}}%
\pgfpathlineto{\pgfqpoint{3.322102in}{2.648017in}}%
\pgfpathlineto{\pgfqpoint{3.318713in}{2.666406in}}%
\pgfpathlineto{\pgfqpoint{3.315325in}{2.697647in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.697647in}}%
\pgfpathlineto{\pgfqpoint{3.308547in}{2.675714in}}%
\pgfpathlineto{\pgfqpoint{3.305158in}{2.675714in}}%
\pgfpathlineto{\pgfqpoint{3.301769in}{2.716225in}}%
\pgfpathlineto{\pgfqpoint{3.298380in}{2.683417in}}%
\pgfpathlineto{\pgfqpoint{3.294991in}{2.683417in}}%
\pgfpathlineto{\pgfqpoint{3.291603in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{3.288214in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{3.284825in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{3.281436in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{3.278047in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{3.274658in}{2.608419in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{2.595484in}}%
\pgfpathlineto{\pgfqpoint{3.267881in}{2.590282in}}%
\pgfpathlineto{\pgfqpoint{3.264492in}{2.592766in}}%
\pgfpathlineto{\pgfqpoint{3.261103in}{2.602214in}}%
\pgfpathlineto{\pgfqpoint{3.257714in}{2.602214in}}%
\pgfpathlineto{\pgfqpoint{3.254325in}{2.645575in}}%
\pgfpathlineto{\pgfqpoint{3.250936in}{2.645575in}}%
\pgfpathlineto{\pgfqpoint{3.247547in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{3.240770in}{2.678930in}}%
\pgfpathlineto{\pgfqpoint{3.237381in}{2.678930in}}%
\pgfpathlineto{\pgfqpoint{3.233992in}{2.712800in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{3.227214in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{2.727832in}}%
\pgfpathlineto{\pgfqpoint{3.220437in}{2.733792in}}%
\pgfpathlineto{\pgfqpoint{3.217048in}{2.733792in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{2.751606in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{2.744870in}}%
\pgfpathlineto{\pgfqpoint{3.206881in}{2.751606in}}%
\pgfpathlineto{\pgfqpoint{3.203492in}{2.739393in}}%
\pgfpathlineto{\pgfqpoint{3.200103in}{2.723242in}}%
\pgfpathlineto{\pgfqpoint{3.196715in}{2.708392in}}%
\pgfpathlineto{\pgfqpoint{3.193326in}{2.708392in}}%
\pgfpathlineto{\pgfqpoint{3.189937in}{2.694584in}}%
\pgfpathlineto{\pgfqpoint{3.186548in}{2.703498in}}%
\pgfpathlineto{\pgfqpoint{3.183159in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{3.179770in}{2.703498in}}%
\pgfpathlineto{\pgfqpoint{3.176381in}{2.689814in}}%
\pgfpathlineto{\pgfqpoint{3.172993in}{2.676902in}}%
\pgfpathlineto{\pgfqpoint{3.169604in}{2.641993in}}%
\pgfpathlineto{\pgfqpoint{3.166215in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{3.162826in}{2.664671in}}%
\pgfpathlineto{\pgfqpoint{3.159437in}{2.684239in}}%
\pgfpathlineto{\pgfqpoint{3.156048in}{2.647098in}}%
\pgfpathlineto{\pgfqpoint{3.152659in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{3.149271in}{2.642297in}}%
\pgfpathlineto{\pgfqpoint{3.145882in}{2.632416in}}%
\pgfpathlineto{\pgfqpoint{3.142493in}{2.628715in}}%
\pgfpathlineto{\pgfqpoint{3.139104in}{2.614237in}}%
\pgfpathlineto{\pgfqpoint{3.135715in}{2.623069in}}%
\pgfpathlineto{\pgfqpoint{3.132326in}{2.652742in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{2.640920in}}%
\pgfpathlineto{\pgfqpoint{3.125549in}{2.640920in}}%
\pgfpathlineto{\pgfqpoint{3.122160in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{3.118771in}{2.654263in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{2.608882in}}%
\pgfpathlineto{\pgfqpoint{3.111993in}{2.595450in}}%
\pgfpathlineto{\pgfqpoint{3.108604in}{2.603741in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{2.603741in}}%
\pgfpathlineto{\pgfqpoint{3.101827in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{3.098438in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{3.095049in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{3.091660in}{2.647098in}}%
\pgfpathlineto{\pgfqpoint{3.088271in}{2.632416in}}%
\pgfpathlineto{\pgfqpoint{3.084882in}{2.642297in}}%
\pgfpathlineto{\pgfqpoint{3.081493in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{3.078105in}{2.703945in}}%
\pgfpathlineto{\pgfqpoint{3.074716in}{2.751606in}}%
\pgfpathlineto{\pgfqpoint{3.071327in}{2.757292in}}%
\pgfpathlineto{\pgfqpoint{3.067938in}{2.767632in}}%
\pgfpathlineto{\pgfqpoint{3.064549in}{2.757280in}}%
\pgfpathlineto{\pgfqpoint{3.061160in}{2.757280in}}%
\pgfpathlineto{\pgfqpoint{3.057771in}{2.753915in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{2.765095in}}%
\pgfpathlineto{\pgfqpoint{3.050994in}{2.798965in}}%
\pgfpathlineto{\pgfqpoint{3.047605in}{2.813996in}}%
\pgfpathlineto{\pgfqpoint{3.044216in}{2.798965in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{2.798965in}}%
\pgfpathlineto{\pgfqpoint{3.037438in}{2.785380in}}%
\pgfpathlineto{\pgfqpoint{3.034049in}{2.785380in}}%
\pgfpathlineto{\pgfqpoint{3.030660in}{2.781609in}}%
\pgfpathlineto{\pgfqpoint{3.027272in}{2.794636in}}%
\pgfpathlineto{\pgfqpoint{3.023883in}{2.794636in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.017105in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.013716in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.006938in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.003550in}{2.730835in}}%
\pgfpathlineto{\pgfqpoint{3.000161in}{2.715409in}}%
\pgfpathlineto{\pgfqpoint{2.996772in}{2.695970in}}%
\pgfpathlineto{\pgfqpoint{2.993383in}{2.690951in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.675285in}}%
\pgfpathlineto{\pgfqpoint{2.986605in}{2.672613in}}%
\pgfpathlineto{\pgfqpoint{2.983216in}{2.672613in}}%
\pgfpathlineto{\pgfqpoint{2.979828in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{2.976439in}{2.664638in}}%
\pgfpathlineto{\pgfqpoint{2.973050in}{2.653228in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{2.653228in}}%
\pgfpathlineto{\pgfqpoint{2.966272in}{2.671115in}}%
\pgfpathlineto{\pgfqpoint{2.962883in}{2.671115in}}%
\pgfpathlineto{\pgfqpoint{2.959494in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{2.956106in}{2.654751in}}%
\pgfpathlineto{\pgfqpoint{2.952717in}{2.638511in}}%
\pgfpathlineto{\pgfqpoint{2.949328in}{2.640920in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{2.640920in}}%
\pgfpathlineto{\pgfqpoint{2.942550in}{2.622076in}}%
\pgfpathlineto{\pgfqpoint{2.939161in}{2.622076in}}%
\pgfpathlineto{\pgfqpoint{2.935772in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{2.932384in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{2.928995in}{2.615673in}}%
\pgfpathlineto{\pgfqpoint{2.925606in}{2.623506in}}%
\pgfpathlineto{\pgfqpoint{2.922217in}{2.623506in}}%
\pgfpathlineto{\pgfqpoint{2.918828in}{2.648122in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{2.676902in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{2.676680in}}%
\pgfpathlineto{\pgfqpoint{2.908662in}{2.684954in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{2.901884in}{2.713119in}}%
\pgfpathlineto{\pgfqpoint{2.898495in}{2.727817in}}%
\pgfpathlineto{\pgfqpoint{2.895106in}{2.717596in}}%
\pgfpathlineto{\pgfqpoint{2.891717in}{2.774083in}}%
\pgfpathlineto{\pgfqpoint{2.888328in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{2.884940in}{2.794557in}}%
\pgfpathlineto{\pgfqpoint{2.881551in}{2.794557in}}%
\pgfpathlineto{\pgfqpoint{2.878162in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{2.874773in}{2.772936in}}%
\pgfpathlineto{\pgfqpoint{2.871384in}{2.777116in}}%
\pgfpathlineto{\pgfqpoint{2.867995in}{2.782135in}}%
\pgfpathlineto{\pgfqpoint{2.864606in}{2.804278in}}%
\pgfpathlineto{\pgfqpoint{2.861218in}{2.798965in}}%
\pgfpathlineto{\pgfqpoint{2.857829in}{2.777116in}}%
\pgfpathlineto{\pgfqpoint{2.854440in}{2.772936in}}%
\pgfpathlineto{\pgfqpoint{2.851051in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{2.847662in}{2.769581in}}%
\pgfpathlineto{\pgfqpoint{2.844273in}{2.765095in}}%
\pgfpathlineto{\pgfqpoint{2.840884in}{2.782135in}}%
\pgfpathlineto{\pgfqpoint{2.837496in}{2.782135in}}%
\pgfpathlineto{\pgfqpoint{2.834107in}{2.782135in}}%
\pgfpathlineto{\pgfqpoint{2.830718in}{2.777116in}}%
\pgfpathlineto{\pgfqpoint{2.827329in}{2.795692in}}%
\pgfpathlineto{\pgfqpoint{2.823940in}{2.795692in}}%
\pgfpathlineto{\pgfqpoint{2.820551in}{2.845604in}}%
\pgfpathlineto{\pgfqpoint{2.817162in}{2.845604in}}%
\pgfpathlineto{\pgfqpoint{2.813774in}{2.845604in}}%
\pgfpathlineto{\pgfqpoint{2.810385in}{2.845604in}}%
\pgfpathlineto{\pgfqpoint{2.806996in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{2.803607in}{2.843456in}}%
\pgfpathlineto{\pgfqpoint{2.800218in}{2.843456in}}%
\pgfpathlineto{\pgfqpoint{2.796829in}{2.843456in}}%
\pgfpathlineto{\pgfqpoint{2.793440in}{2.843456in}}%
\pgfpathlineto{\pgfqpoint{2.790051in}{2.843444in}}%
\pgfpathlineto{\pgfqpoint{2.786663in}{2.843444in}}%
\pgfpathlineto{\pgfqpoint{2.783274in}{2.817000in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{2.817000in}}%
\pgfpathlineto{\pgfqpoint{2.776496in}{2.817508in}}%
\pgfpathlineto{\pgfqpoint{2.773107in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{2.769718in}{2.819957in}}%
\pgfpathlineto{\pgfqpoint{2.766329in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{2.762941in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{2.759552in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{2.804278in}}%
\pgfpathlineto{\pgfqpoint{2.749385in}{2.810478in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{2.826873in}}%
\pgfpathlineto{\pgfqpoint{2.742607in}{2.834706in}}%
\pgfpathlineto{\pgfqpoint{2.739219in}{2.810478in}}%
\pgfpathlineto{\pgfqpoint{2.735830in}{2.809167in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{2.817000in}}%
\pgfpathlineto{\pgfqpoint{2.729052in}{2.817000in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{2.825557in}}%
\pgfpathlineto{\pgfqpoint{2.722274in}{2.853797in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{2.863281in}}%
\pgfpathlineto{\pgfqpoint{2.715497in}{2.851259in}}%
\pgfpathlineto{\pgfqpoint{2.712108in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{2.708719in}{2.801045in}}%
\pgfpathlineto{\pgfqpoint{2.705330in}{2.792165in}}%
\pgfpathlineto{\pgfqpoint{2.701941in}{2.806978in}}%
\pgfpathlineto{\pgfqpoint{2.698552in}{2.781830in}}%
\pgfpathlineto{\pgfqpoint{2.695163in}{2.744451in}}%
\pgfpathlineto{\pgfqpoint{2.691775in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{2.688386in}{2.727817in}}%
\pgfpathlineto{\pgfqpoint{2.684997in}{2.727817in}}%
\pgfpathlineto{\pgfqpoint{2.681608in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{2.678219in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{2.671441in}{2.765095in}}%
\pgfpathlineto{\pgfqpoint{2.668053in}{2.761879in}}%
\pgfpathlineto{\pgfqpoint{2.664664in}{2.767779in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{2.794048in}}%
\pgfpathlineto{\pgfqpoint{2.657886in}{2.842259in}}%
\pgfpathlineto{\pgfqpoint{2.654497in}{2.880569in}}%
\pgfpathlineto{\pgfqpoint{2.651108in}{2.842259in}}%
\pgfpathlineto{\pgfqpoint{2.647719in}{2.794048in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{2.794048in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{2.779839in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{2.779839in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{2.784158in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{2.772902in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{2.767813in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{2.767813in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{2.767813in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{2.767813in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{2.788002in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{2.809407in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{2.817904in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{2.834858in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{2.844942in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{2.843444in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{2.853797in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{2.867774in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{2.865134in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{2.865134in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{2.865134in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{2.865134in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{2.900161in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{2.900161in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{2.920871in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{2.929609in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{2.953938in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{2.957709in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{2.976608in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{2.999202in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{3.007035in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{3.036958in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{3.036958in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{3.080981in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{3.080981in}}%
\pgfpathlineto{\pgfqpoint{2.525720in}{3.080981in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{3.080981in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.512165in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.505387in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.501998in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.498610in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.495221in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.481665in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.478276in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.471499in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.461332in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.457943in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.444388in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.437610in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.434221in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.430832in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.424055in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.420666in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.417277in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.413888in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.400333in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.396944in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.393555in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.390166in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.386777in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.383388in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.373222in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.366444in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.359666in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.356278in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.352889in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.349500in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.332556in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{3.113584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.329167in}{2.234372in}}{\pgfqpoint{2.644331in}{3.036430in}}{%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.332556in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{3.036430in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{3.035586in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{3.009612in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{3.029104in}}%
\pgfpathlineto{\pgfqpoint{2.349500in}{2.999211in}}%
\pgfpathlineto{\pgfqpoint{2.352889in}{2.968369in}}%
\pgfpathlineto{\pgfqpoint{2.356278in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{2.359666in}{2.917155in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{2.894778in}}%
\pgfpathlineto{\pgfqpoint{2.366444in}{2.887436in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{2.834616in}}%
\pgfpathlineto{\pgfqpoint{2.373222in}{2.767414in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{2.707238in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.656344in}}%
\pgfpathlineto{\pgfqpoint{2.383388in}{2.532414in}}%
\pgfpathlineto{\pgfqpoint{2.386777in}{2.470280in}}%
\pgfpathlineto{\pgfqpoint{2.390166in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{2.393555in}{2.434384in}}%
\pgfpathlineto{\pgfqpoint{2.396944in}{2.434384in}}%
\pgfpathlineto{\pgfqpoint{2.400333in}{2.434384in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{2.428006in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{2.428006in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{2.428006in}}%
\pgfpathlineto{\pgfqpoint{2.413888in}{2.428006in}}%
\pgfpathlineto{\pgfqpoint{2.417277in}{2.428006in}}%
\pgfpathlineto{\pgfqpoint{2.420666in}{2.420173in}}%
\pgfpathlineto{\pgfqpoint{2.424055in}{2.410885in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{2.399977in}}%
\pgfpathlineto{\pgfqpoint{2.430832in}{2.387003in}}%
\pgfpathlineto{\pgfqpoint{2.434221in}{2.370707in}}%
\pgfpathlineto{\pgfqpoint{2.437610in}{2.338103in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{2.355041in}}%
\pgfpathlineto{\pgfqpoint{2.444388in}{2.355670in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{2.352978in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{2.348220in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{2.341841in}}%
\pgfpathlineto{\pgfqpoint{2.457943in}{2.334008in}}%
\pgfpathlineto{\pgfqpoint{2.461332in}{2.324720in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{2.313813in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{2.300838in}}%
\pgfpathlineto{\pgfqpoint{2.471499in}{2.284542in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.478276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.481665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.495221in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.498610in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.501998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.505387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.512165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.525720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.525720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.512165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.505387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.501998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.498610in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.495221in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.481665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.478276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.471499in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{2.234372in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{2.237064in}}%
\pgfpathlineto{\pgfqpoint{2.461332in}{2.241822in}}%
\pgfpathlineto{\pgfqpoint{2.457943in}{2.248201in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{2.256034in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{2.265322in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{2.276229in}}%
\pgfpathlineto{\pgfqpoint{2.444388in}{2.289204in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{2.305500in}}%
\pgfpathlineto{\pgfqpoint{2.437610in}{2.338103in}}%
\pgfpathlineto{\pgfqpoint{2.434221in}{2.321166in}}%
\pgfpathlineto{\pgfqpoint{2.430832in}{2.320536in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{2.323228in}}%
\pgfpathlineto{\pgfqpoint{2.424055in}{2.327987in}}%
\pgfpathlineto{\pgfqpoint{2.420666in}{2.334365in}}%
\pgfpathlineto{\pgfqpoint{2.417277in}{2.342198in}}%
\pgfpathlineto{\pgfqpoint{2.413888in}{2.342198in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{2.342198in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{2.342198in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{2.342198in}}%
\pgfpathlineto{\pgfqpoint{2.400333in}{2.351486in}}%
\pgfpathlineto{\pgfqpoint{2.396944in}{2.351486in}}%
\pgfpathlineto{\pgfqpoint{2.393555in}{2.351486in}}%
\pgfpathlineto{\pgfqpoint{2.390166in}{2.347641in}}%
\pgfpathlineto{\pgfqpoint{2.386777in}{2.346923in}}%
\pgfpathlineto{\pgfqpoint{2.383388in}{2.331788in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.301856in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{2.329294in}}%
\pgfpathlineto{\pgfqpoint{2.373222in}{2.363115in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{2.405577in}}%
\pgfpathlineto{\pgfqpoint{2.366444in}{2.462421in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{2.423746in}}%
\pgfpathlineto{\pgfqpoint{2.359666in}{2.448369in}}%
\pgfpathlineto{\pgfqpoint{2.356278in}{2.481711in}}%
\pgfpathlineto{\pgfqpoint{2.352889in}{2.504859in}}%
\pgfpathlineto{\pgfqpoint{2.349500in}{2.538642in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{2.537470in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{2.493775in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{2.459184in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{2.386536in}}%
\pgfpathlineto{\pgfqpoint{2.332556in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{2.251939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329167in,y=2.160245in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668053in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{2.668053in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668053in,y=2.160245in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006938in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{3.006938in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006938in,y=2.160245in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345824in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{3.345824in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345824in,y=2.160245in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{2.251939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211111in, y=2.203721in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.467350in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{2.467350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141667in, y=2.419132in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.682762in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{2.682762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141667in, y=2.634544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.898173in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{2.898173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141667in, y=2.849955in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{3.113584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072222in, y=3.065367in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016667in,y=2.682762in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Failed laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{3.105751in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{3.105751in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{3.090085in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{3.090085in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{3.074419in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{3.066586in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{3.035253in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{3.019587in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{2.988254in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{2.964755in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{2.941255in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{2.647719in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{2.654497in}{2.972588in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{2.831591in}}%
\pgfpathlineto{\pgfqpoint{2.681608in}{2.831591in}}%
\pgfpathlineto{\pgfqpoint{2.684997in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{2.688386in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{2.691775in}{2.847258in}}%
\pgfpathlineto{\pgfqpoint{2.701941in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{2.705330in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{2.708719in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{2.712108in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{2.722274in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{2.729052in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{2.739219in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{2.742607in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{2.759552in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{2.762941in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{2.766329in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{2.769718in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{2.773107in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{2.776496in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{2.783274in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{2.786663in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{2.790051in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{2.793440in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{2.803607in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{2.806996in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{2.810385in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{2.820551in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{2.823940in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{2.827329in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{2.830718in}{2.862924in}}%
\pgfpathlineto{\pgfqpoint{2.834107in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{2.840884in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{2.844273in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{2.851051in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{2.854440in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{2.864606in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{2.874773in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{2.878162in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{2.881551in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{2.884940in}{2.894256in}}%
\pgfpathlineto{\pgfqpoint{2.891717in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{2.895106in}{2.847258in}}%
\pgfpathlineto{\pgfqpoint{2.898495in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{2.901884in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{2.847258in}}%
\pgfpathlineto{\pgfqpoint{2.908662in}{2.823758in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{2.815925in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{2.800259in}}%
\pgfpathlineto{\pgfqpoint{2.922217in}{2.729760in}}%
\pgfpathlineto{\pgfqpoint{2.925606in}{2.729760in}}%
\pgfpathlineto{\pgfqpoint{2.928995in}{2.721927in}}%
\pgfpathlineto{\pgfqpoint{2.932384in}{2.729760in}}%
\pgfpathlineto{\pgfqpoint{2.939161in}{2.714094in}}%
\pgfpathlineto{\pgfqpoint{2.942550in}{2.714094in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{2.745427in}}%
\pgfpathlineto{\pgfqpoint{2.949328in}{2.745427in}}%
\pgfpathlineto{\pgfqpoint{2.952717in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{2.956106in}{2.745427in}}%
\pgfpathlineto{\pgfqpoint{2.959494in}{2.761093in}}%
\pgfpathlineto{\pgfqpoint{2.962883in}{2.745427in}}%
\pgfpathlineto{\pgfqpoint{2.966272in}{2.745427in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{2.973050in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{2.976439in}{2.753260in}}%
\pgfpathlineto{\pgfqpoint{2.979828in}{2.761093in}}%
\pgfpathlineto{\pgfqpoint{2.983216in}{2.753260in}}%
\pgfpathlineto{\pgfqpoint{2.986605in}{2.753260in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.761093in}}%
\pgfpathlineto{\pgfqpoint{2.993383in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{2.996772in}{2.784592in}}%
\pgfpathlineto{\pgfqpoint{3.000161in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.003550in}{2.815925in}}%
\pgfpathlineto{\pgfqpoint{3.006938in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{3.023883in}{2.862924in}}%
\pgfpathlineto{\pgfqpoint{3.027272in}{2.862924in}}%
\pgfpathlineto{\pgfqpoint{3.030660in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{3.034049in}{2.862924in}}%
\pgfpathlineto{\pgfqpoint{3.037438in}{2.862924in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{3.044216in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{3.047605in}{2.878590in}}%
\pgfpathlineto{\pgfqpoint{3.050994in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{3.057771in}{2.847258in}}%
\pgfpathlineto{\pgfqpoint{3.061160in}{2.831591in}}%
\pgfpathlineto{\pgfqpoint{3.064549in}{2.831591in}}%
\pgfpathlineto{\pgfqpoint{3.067938in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{3.074716in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.078105in}{2.784592in}}%
\pgfpathlineto{\pgfqpoint{3.081493in}{2.753260in}}%
\pgfpathlineto{\pgfqpoint{3.084882in}{2.761093in}}%
\pgfpathlineto{\pgfqpoint{3.088271in}{2.753260in}}%
\pgfpathlineto{\pgfqpoint{3.091660in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{3.095049in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{3.098438in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{3.101827in}{2.761093in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{3.108604in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{3.111993in}{2.729760in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{3.118771in}{2.761093in}}%
\pgfpathlineto{\pgfqpoint{3.122160in}{2.729760in}}%
\pgfpathlineto{\pgfqpoint{3.125549in}{2.745427in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{2.745427in}}%
\pgfpathlineto{\pgfqpoint{3.132326in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{3.135715in}{2.745427in}}%
\pgfpathlineto{\pgfqpoint{3.139104in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{3.149271in}{2.761093in}}%
\pgfpathlineto{\pgfqpoint{3.152659in}{2.784592in}}%
\pgfpathlineto{\pgfqpoint{3.156048in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{3.159437in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.162826in}{2.792426in}}%
\pgfpathlineto{\pgfqpoint{3.166215in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{3.169604in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{3.172993in}{2.800259in}}%
\pgfpathlineto{\pgfqpoint{3.179770in}{2.815925in}}%
\pgfpathlineto{\pgfqpoint{3.183159in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.186548in}{2.815925in}}%
\pgfpathlineto{\pgfqpoint{3.189937in}{2.800259in}}%
\pgfpathlineto{\pgfqpoint{3.193326in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.196715in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.203492in}{2.823758in}}%
\pgfpathlineto{\pgfqpoint{3.206881in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{2.800259in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.217048in}{2.800259in}}%
\pgfpathlineto{\pgfqpoint{3.220437in}{2.800259in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{2.792426in}}%
\pgfpathlineto{\pgfqpoint{3.227214in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.233992in}{2.784592in}}%
\pgfpathlineto{\pgfqpoint{3.237381in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{3.240770in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{2.745427in}}%
\pgfpathlineto{\pgfqpoint{3.247547in}{2.745427in}}%
\pgfpathlineto{\pgfqpoint{3.250936in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{3.254325in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{3.257714in}{2.714094in}}%
\pgfpathlineto{\pgfqpoint{3.261103in}{2.714094in}}%
\pgfpathlineto{\pgfqpoint{3.264492in}{2.682762in}}%
\pgfpathlineto{\pgfqpoint{3.267881in}{2.690595in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{2.706261in}}%
\pgfpathlineto{\pgfqpoint{3.274658in}{2.714094in}}%
\pgfpathlineto{\pgfqpoint{3.278047in}{2.714094in}}%
\pgfpathlineto{\pgfqpoint{3.281436in}{2.729760in}}%
\pgfpathlineto{\pgfqpoint{3.284825in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{3.291603in}{2.737594in}}%
\pgfpathlineto{\pgfqpoint{3.294991in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{3.298380in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{3.301769in}{2.815925in}}%
\pgfpathlineto{\pgfqpoint{3.305158in}{2.792426in}}%
\pgfpathlineto{\pgfqpoint{3.308547in}{2.792426in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.815925in}}%
\pgfpathlineto{\pgfqpoint{3.315325in}{2.815925in}}%
\pgfpathlineto{\pgfqpoint{3.325491in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{3.328880in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{3.332269in}{2.753260in}}%
\pgfpathlineto{\pgfqpoint{3.335658in}{2.761093in}}%
\pgfpathlineto{\pgfqpoint{3.339047in}{2.714094in}}%
\pgfpathlineto{\pgfqpoint{3.342436in}{2.721927in}}%
\pgfpathlineto{\pgfqpoint{3.345824in}{2.721927in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{2.706261in}}%
\pgfpathlineto{\pgfqpoint{3.352602in}{2.706261in}}%
\pgfpathlineto{\pgfqpoint{3.352602in}{2.706261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.332556in}{2.596597in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{2.711483in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{2.747385in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{2.751693in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{2.783287in}}%
\pgfpathlineto{\pgfqpoint{2.349500in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{2.352889in}{2.736614in}}%
\pgfpathlineto{\pgfqpoint{2.356278in}{2.711483in}}%
\pgfpathlineto{\pgfqpoint{2.359666in}{2.682762in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{2.659262in}}%
\pgfpathlineto{\pgfqpoint{2.366444in}{2.674928in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{2.620096in}}%
\pgfpathlineto{\pgfqpoint{2.373222in}{2.565264in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.479100in}}%
\pgfpathlineto{\pgfqpoint{2.383388in}{2.432101in}}%
\pgfpathlineto{\pgfqpoint{2.386777in}{2.408602in}}%
\pgfpathlineto{\pgfqpoint{2.390166in}{2.400768in}}%
\pgfpathlineto{\pgfqpoint{2.393555in}{2.392935in}}%
\pgfpathlineto{\pgfqpoint{2.396944in}{2.392935in}}%
\pgfpathlineto{\pgfqpoint{2.400333in}{2.392935in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{2.385102in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{2.385102in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{2.385102in}}%
\pgfpathlineto{\pgfqpoint{2.413888in}{2.385102in}}%
\pgfpathlineto{\pgfqpoint{2.417277in}{2.385102in}}%
\pgfpathlineto{\pgfqpoint{2.420666in}{2.377269in}}%
\pgfpathlineto{\pgfqpoint{2.424055in}{2.369436in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{2.361603in}}%
\pgfpathlineto{\pgfqpoint{2.430832in}{2.353770in}}%
\pgfpathlineto{\pgfqpoint{2.434221in}{2.345936in}}%
\pgfpathlineto{\pgfqpoint{2.437610in}{2.338103in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{2.330270in}}%
\pgfpathlineto{\pgfqpoint{2.444388in}{2.322437in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{2.314604in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{2.298938in}}%
\pgfpathlineto{\pgfqpoint{2.457943in}{2.291104in}}%
\pgfpathlineto{\pgfqpoint{2.461332in}{2.283271in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{2.275438in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{2.267605in}}%
\pgfpathlineto{\pgfqpoint{2.471499in}{2.259772in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.478276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.481665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.495221in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.498610in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.501998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.505387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.512165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.525720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{2.251939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{3.359213in}{3.113584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{2.208856in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{3.359213in}{2.251939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349213in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{2.208856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{3.156667in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{3.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839190in,y=3.240000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Monaco}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804109in}{1.023082in}}{\pgfqpoint{4.101469in}{1.426336in}}{%
\pgfpathmoveto{\pgfqpoint{0.804109in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.426336in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{1.385022in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{1.385022in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{1.349931in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{1.349931in}}%
\pgfpathlineto{\pgfqpoint{0.824443in}{1.320675in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{1.297886in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{1.297886in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{1.297886in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.297886in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{1.315972in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{1.125838in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{1.125838in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{1.143132in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.143132in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{1.256377in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{1.257604in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{1.236684in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{1.236684in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{1.236684in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{1.237004in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{1.230572in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{1.211631in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{1.217335in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{1.217653in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{1.217068in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{1.229162in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{1.224018in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{1.222290in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{1.216499in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{1.216062in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{1.215191in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{1.200826in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{1.195146in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{1.211616in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{1.193623in}}%
\pgfpathlineto{\pgfqpoint{0.953219in}{1.192273in}}%
\pgfpathlineto{\pgfqpoint{0.956608in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{0.959997in}{1.190994in}}%
\pgfpathlineto{\pgfqpoint{0.963386in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{0.966775in}{1.182352in}}%
\pgfpathlineto{\pgfqpoint{0.970163in}{1.181281in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{1.170837in}}%
\pgfpathlineto{\pgfqpoint{0.976941in}{1.168179in}}%
\pgfpathlineto{\pgfqpoint{0.980330in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{0.983719in}{1.133729in}}%
\pgfpathlineto{\pgfqpoint{0.987108in}{1.134392in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{1.138387in}}%
\pgfpathlineto{\pgfqpoint{0.993885in}{1.194935in}}%
\pgfpathlineto{\pgfqpoint{0.997274in}{1.205120in}}%
\pgfpathlineto{\pgfqpoint{1.000663in}{1.205713in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{1.211645in}}%
\pgfpathlineto{\pgfqpoint{1.007441in}{1.213717in}}%
\pgfpathlineto{\pgfqpoint{1.010830in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.209682in}}%
\pgfpathlineto{\pgfqpoint{1.017607in}{1.211468in}}%
\pgfpathlineto{\pgfqpoint{1.020996in}{1.209252in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{1.208976in}}%
\pgfpathlineto{\pgfqpoint{1.027774in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.031163in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{1.034552in}{1.147288in}}%
\pgfpathlineto{\pgfqpoint{1.037941in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{1.041329in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{1.044718in}{1.211371in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{1.207855in}}%
\pgfpathlineto{\pgfqpoint{1.054885in}{1.207050in}}%
\pgfpathlineto{\pgfqpoint{1.058274in}{1.226620in}}%
\pgfpathlineto{\pgfqpoint{1.061663in}{1.229670in}}%
\pgfpathlineto{\pgfqpoint{1.065051in}{1.230069in}}%
\pgfpathlineto{\pgfqpoint{1.068440in}{1.231793in}}%
\pgfpathlineto{\pgfqpoint{1.071829in}{1.230450in}}%
\pgfpathlineto{\pgfqpoint{1.075218in}{1.171537in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{1.166046in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.204085in}}%
\pgfpathlineto{\pgfqpoint{1.088774in}{1.201703in}}%
\pgfpathlineto{\pgfqpoint{1.092162in}{1.199642in}}%
\pgfpathlineto{\pgfqpoint{1.095551in}{1.170195in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{1.165212in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{1.168432in}}%
\pgfpathlineto{\pgfqpoint{1.105718in}{1.163402in}}%
\pgfpathlineto{\pgfqpoint{1.109107in}{1.164727in}}%
\pgfpathlineto{\pgfqpoint{1.112496in}{1.170493in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{1.178322in}}%
\pgfpathlineto{\pgfqpoint{1.119273in}{1.125740in}}%
\pgfpathlineto{\pgfqpoint{1.122662in}{1.131053in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.142674in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{1.147653in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{1.166429in}}%
\pgfpathlineto{\pgfqpoint{1.136218in}{1.164602in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{1.142995in}{1.165947in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.169657in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{1.170243in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{1.171682in}}%
\pgfpathlineto{\pgfqpoint{1.156551in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{1.159940in}{1.187715in}}%
\pgfpathlineto{\pgfqpoint{1.163328in}{1.189100in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{1.194199in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{1.232938in}}%
\pgfpathlineto{\pgfqpoint{1.173495in}{1.234594in}}%
\pgfpathlineto{\pgfqpoint{1.176884in}{1.232383in}}%
\pgfpathlineto{\pgfqpoint{1.180273in}{1.232402in}}%
\pgfpathlineto{\pgfqpoint{1.183662in}{1.232299in}}%
\pgfpathlineto{\pgfqpoint{1.187050in}{1.233602in}}%
\pgfpathlineto{\pgfqpoint{1.190439in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{1.193828in}{1.241067in}}%
\pgfpathlineto{\pgfqpoint{1.197217in}{1.234465in}}%
\pgfpathlineto{\pgfqpoint{1.200606in}{1.233949in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.229534in}}%
\pgfpathlineto{\pgfqpoint{1.207384in}{1.182935in}}%
\pgfpathlineto{\pgfqpoint{1.210772in}{1.180004in}}%
\pgfpathlineto{\pgfqpoint{1.214161in}{1.178742in}}%
\pgfpathlineto{\pgfqpoint{1.217550in}{1.178980in}}%
\pgfpathlineto{\pgfqpoint{1.220939in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.146044in}}%
\pgfpathlineto{\pgfqpoint{1.231106in}{1.155251in}}%
\pgfpathlineto{\pgfqpoint{1.234494in}{1.155431in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{1.148694in}}%
\pgfpathlineto{\pgfqpoint{1.241272in}{1.146954in}}%
\pgfpathlineto{\pgfqpoint{1.244661in}{1.144238in}}%
\pgfpathlineto{\pgfqpoint{1.248050in}{1.149656in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{1.159147in}}%
\pgfpathlineto{\pgfqpoint{1.254828in}{1.163924in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{1.261605in}{1.181707in}}%
\pgfpathlineto{\pgfqpoint{1.264994in}{1.188590in}}%
\pgfpathlineto{\pgfqpoint{1.268383in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{1.271772in}{1.188649in}}%
\pgfpathlineto{\pgfqpoint{1.275161in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{1.278550in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{1.281938in}{1.191005in}}%
\pgfpathlineto{\pgfqpoint{1.285327in}{1.189505in}}%
\pgfpathlineto{\pgfqpoint{1.288716in}{1.189607in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{1.190114in}}%
\pgfpathlineto{\pgfqpoint{1.295494in}{1.189292in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{1.177666in}}%
\pgfpathlineto{\pgfqpoint{1.302272in}{1.172610in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{1.174716in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{1.171959in}}%
\pgfpathlineto{\pgfqpoint{1.312438in}{1.179164in}}%
\pgfpathlineto{\pgfqpoint{1.315827in}{1.178345in}}%
\pgfpathlineto{\pgfqpoint{1.319216in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.322605in}{1.181703in}}%
\pgfpathlineto{\pgfqpoint{1.325994in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{1.182288in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{1.182357in}}%
\pgfpathlineto{\pgfqpoint{1.336160in}{1.180658in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{1.180678in}}%
\pgfpathlineto{\pgfqpoint{1.342938in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{1.346327in}{1.180045in}}%
\pgfpathlineto{\pgfqpoint{1.349716in}{1.174124in}}%
\pgfpathlineto{\pgfqpoint{1.353105in}{1.173046in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{1.170334in}}%
\pgfpathlineto{\pgfqpoint{1.359882in}{1.160802in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{1.152854in}}%
\pgfpathlineto{\pgfqpoint{1.366660in}{1.155241in}}%
\pgfpathlineto{\pgfqpoint{1.370049in}{1.154402in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{1.159404in}}%
\pgfpathlineto{\pgfqpoint{1.376827in}{1.156689in}}%
\pgfpathlineto{\pgfqpoint{1.380215in}{1.159413in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{1.229022in}}%
\pgfpathlineto{\pgfqpoint{1.386993in}{1.230009in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{1.234780in}}%
\pgfpathlineto{\pgfqpoint{1.393771in}{1.234734in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.240334in}}%
\pgfpathlineto{\pgfqpoint{1.400549in}{1.246197in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{1.248624in}}%
\pgfpathlineto{\pgfqpoint{1.407326in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{1.410715in}{1.250571in}}%
\pgfpathlineto{\pgfqpoint{1.414104in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.420882in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{1.194968in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.196897in}}%
\pgfpathlineto{\pgfqpoint{1.431048in}{1.196527in}}%
\pgfpathlineto{\pgfqpoint{1.434437in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{1.437826in}{1.190497in}}%
\pgfpathlineto{\pgfqpoint{1.441215in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.190930in}}%
\pgfpathlineto{\pgfqpoint{1.447993in}{1.193110in}}%
\pgfpathlineto{\pgfqpoint{1.451381in}{1.194053in}}%
\pgfpathlineto{\pgfqpoint{1.454770in}{1.193907in}}%
\pgfpathlineto{\pgfqpoint{1.458159in}{1.193869in}}%
\pgfpathlineto{\pgfqpoint{1.461548in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.464937in}{1.192873in}}%
\pgfpathlineto{\pgfqpoint{1.468326in}{1.191250in}}%
\pgfpathlineto{\pgfqpoint{1.471715in}{1.185942in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{1.478492in}{1.178418in}}%
\pgfpathlineto{\pgfqpoint{1.481881in}{1.177109in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.177722in}}%
\pgfpathlineto{\pgfqpoint{1.492048in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{1.495437in}{1.182150in}}%
\pgfpathlineto{\pgfqpoint{1.498825in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{1.502214in}{1.174429in}}%
\pgfpathlineto{\pgfqpoint{1.505603in}{1.175309in}}%
\pgfpathlineto{\pgfqpoint{1.508992in}{1.176260in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{1.515770in}{1.175175in}}%
\pgfpathlineto{\pgfqpoint{1.519159in}{1.173662in}}%
\pgfpathlineto{\pgfqpoint{1.522547in}{1.184468in}}%
\pgfpathlineto{\pgfqpoint{1.525936in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{1.179508in}}%
\pgfpathlineto{\pgfqpoint{1.532714in}{1.183041in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{1.189166in}}%
\pgfpathlineto{\pgfqpoint{1.539492in}{1.197553in}}%
\pgfpathlineto{\pgfqpoint{1.542881in}{1.202735in}}%
\pgfpathlineto{\pgfqpoint{1.546269in}{1.207471in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{1.207423in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{1.206707in}}%
\pgfpathlineto{\pgfqpoint{1.556436in}{1.211770in}}%
\pgfpathlineto{\pgfqpoint{1.559825in}{1.208448in}}%
\pgfpathlineto{\pgfqpoint{1.563214in}{1.210856in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.569991in}{1.223802in}}%
\pgfpathlineto{\pgfqpoint{1.573380in}{1.224347in}}%
\pgfpathlineto{\pgfqpoint{1.576769in}{1.228300in}}%
\pgfpathlineto{\pgfqpoint{1.580158in}{1.229475in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.586936in}{1.228071in}}%
\pgfpathlineto{\pgfqpoint{1.590325in}{1.227248in}}%
\pgfpathlineto{\pgfqpoint{1.593713in}{1.225604in}}%
\pgfpathlineto{\pgfqpoint{1.597102in}{1.234646in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{1.233637in}}%
\pgfpathlineto{\pgfqpoint{1.603880in}{1.223075in}}%
\pgfpathlineto{\pgfqpoint{1.607269in}{1.216455in}}%
\pgfpathlineto{\pgfqpoint{1.610658in}{1.213576in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{1.203847in}}%
\pgfpathlineto{\pgfqpoint{1.617436in}{1.203847in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{1.204722in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.205479in}}%
\pgfpathlineto{\pgfqpoint{1.630991in}{1.217014in}}%
\pgfpathlineto{\pgfqpoint{1.634380in}{1.200454in}}%
\pgfpathlineto{\pgfqpoint{1.637769in}{1.203428in}}%
\pgfpathlineto{\pgfqpoint{1.641158in}{1.213384in}}%
\pgfpathlineto{\pgfqpoint{1.644546in}{1.216450in}}%
\pgfpathlineto{\pgfqpoint{1.647935in}{1.216766in}}%
\pgfpathlineto{\pgfqpoint{1.651324in}{1.223526in}}%
\pgfpathlineto{\pgfqpoint{1.654713in}{1.223526in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{1.224771in}}%
\pgfpathlineto{\pgfqpoint{1.661491in}{1.243501in}}%
\pgfpathlineto{\pgfqpoint{1.664880in}{1.245882in}}%
\pgfpathlineto{\pgfqpoint{1.668268in}{1.244219in}}%
\pgfpathlineto{\pgfqpoint{1.671657in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{1.675046in}{1.236982in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{1.233353in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.685213in}{1.232172in}}%
\pgfpathlineto{\pgfqpoint{1.688602in}{1.227107in}}%
\pgfpathlineto{\pgfqpoint{1.691990in}{1.226760in}}%
\pgfpathlineto{\pgfqpoint{1.695379in}{1.231086in}}%
\pgfpathlineto{\pgfqpoint{1.698768in}{1.211812in}}%
\pgfpathlineto{\pgfqpoint{1.702157in}{1.193640in}}%
\pgfpathlineto{\pgfqpoint{1.705546in}{1.216823in}}%
\pgfpathlineto{\pgfqpoint{1.708935in}{1.226636in}}%
\pgfpathlineto{\pgfqpoint{1.712324in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{1.240964in}}%
\pgfpathlineto{\pgfqpoint{1.719101in}{1.261642in}}%
\pgfpathlineto{\pgfqpoint{1.722490in}{1.255957in}}%
\pgfpathlineto{\pgfqpoint{1.725879in}{1.254610in}}%
\pgfpathlineto{\pgfqpoint{1.729268in}{1.252468in}}%
\pgfpathlineto{\pgfqpoint{1.732657in}{1.259812in}}%
\pgfpathlineto{\pgfqpoint{1.736046in}{1.262136in}}%
\pgfpathlineto{\pgfqpoint{1.739434in}{1.262380in}}%
\pgfpathlineto{\pgfqpoint{1.742823in}{1.254221in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{1.250053in}}%
\pgfpathlineto{\pgfqpoint{1.749601in}{1.253740in}}%
\pgfpathlineto{\pgfqpoint{1.752990in}{1.245608in}}%
\pgfpathlineto{\pgfqpoint{1.756379in}{1.234058in}}%
\pgfpathlineto{\pgfqpoint{1.759768in}{1.234514in}}%
\pgfpathlineto{\pgfqpoint{1.763156in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{1.231728in}}%
\pgfpathlineto{\pgfqpoint{1.769934in}{1.213028in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{1.204928in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{1.203797in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{1.203805in}}%
\pgfpathlineto{\pgfqpoint{1.783490in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{1.790267in}{1.196844in}}%
\pgfpathlineto{\pgfqpoint{1.793656in}{1.179842in}}%
\pgfpathlineto{\pgfqpoint{1.797045in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{1.800434in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{1.179248in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{1.810600in}{1.195209in}}%
\pgfpathlineto{\pgfqpoint{1.813989in}{1.199107in}}%
\pgfpathlineto{\pgfqpoint{1.817378in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{1.207022in}}%
\pgfpathlineto{\pgfqpoint{1.824156in}{1.208162in}}%
\pgfpathlineto{\pgfqpoint{1.827545in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{1.830934in}{1.210520in}}%
\pgfpathlineto{\pgfqpoint{1.834322in}{1.212495in}}%
\pgfpathlineto{\pgfqpoint{1.837711in}{1.211964in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{1.210627in}}%
\pgfpathlineto{\pgfqpoint{1.844489in}{1.204435in}}%
\pgfpathlineto{\pgfqpoint{1.847878in}{1.205066in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.211200in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{1.210441in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.213116in}}%
\pgfpathlineto{\pgfqpoint{1.861433in}{1.211004in}}%
\pgfpathlineto{\pgfqpoint{1.864822in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{1.868211in}{1.208074in}}%
\pgfpathlineto{\pgfqpoint{1.871600in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{1.874989in}{1.209965in}}%
\pgfpathlineto{\pgfqpoint{1.878378in}{1.206377in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{1.885155in}{1.200354in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{1.188971in}}%
\pgfpathlineto{\pgfqpoint{1.891933in}{1.196494in}}%
\pgfpathlineto{\pgfqpoint{1.895322in}{1.193377in}}%
\pgfpathlineto{\pgfqpoint{1.898711in}{1.244135in}}%
\pgfpathlineto{\pgfqpoint{1.902100in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{1.905489in}{1.249096in}}%
\pgfpathlineto{\pgfqpoint{1.908877in}{1.249937in}}%
\pgfpathlineto{\pgfqpoint{1.912266in}{1.245171in}}%
\pgfpathlineto{\pgfqpoint{1.915655in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{1.919044in}{1.244225in}}%
\pgfpathlineto{\pgfqpoint{1.922433in}{1.244060in}}%
\pgfpathlineto{\pgfqpoint{1.925822in}{1.244840in}}%
\pgfpathlineto{\pgfqpoint{1.929211in}{1.239658in}}%
\pgfpathlineto{\pgfqpoint{1.932599in}{1.235769in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{1.180776in}}%
\pgfpathlineto{\pgfqpoint{1.939377in}{1.178494in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.173856in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{1.171957in}}%
\pgfpathlineto{\pgfqpoint{1.949544in}{1.174717in}}%
\pgfpathlineto{\pgfqpoint{1.952933in}{1.179691in}}%
\pgfpathlineto{\pgfqpoint{1.956321in}{1.180833in}}%
\pgfpathlineto{\pgfqpoint{1.959710in}{1.177462in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{1.185007in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{1.184918in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{1.185220in}}%
\pgfpathlineto{\pgfqpoint{1.973266in}{1.185479in}}%
\pgfpathlineto{\pgfqpoint{1.976655in}{1.184768in}}%
\pgfpathlineto{\pgfqpoint{1.980043in}{1.194529in}}%
\pgfpathlineto{\pgfqpoint{1.983432in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{1.986821in}{1.197441in}}%
\pgfpathlineto{\pgfqpoint{1.990210in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{1.993599in}{1.197310in}}%
\pgfpathlineto{\pgfqpoint{1.996988in}{1.198139in}}%
\pgfpathlineto{\pgfqpoint{2.000377in}{1.192100in}}%
\pgfpathlineto{\pgfqpoint{2.003765in}{1.192081in}}%
\pgfpathlineto{\pgfqpoint{2.007154in}{1.195740in}}%
\pgfpathlineto{\pgfqpoint{2.010543in}{1.196871in}}%
\pgfpathlineto{\pgfqpoint{2.013932in}{1.198495in}}%
\pgfpathlineto{\pgfqpoint{2.017321in}{1.209296in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{1.208690in}}%
\pgfpathlineto{\pgfqpoint{2.024099in}{1.206900in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.206124in}}%
\pgfpathlineto{\pgfqpoint{2.030876in}{1.205924in}}%
\pgfpathlineto{\pgfqpoint{2.034265in}{1.204321in}}%
\pgfpathlineto{\pgfqpoint{2.037654in}{1.205126in}}%
\pgfpathlineto{\pgfqpoint{2.041043in}{1.205115in}}%
\pgfpathlineto{\pgfqpoint{2.044432in}{1.209786in}}%
\pgfpathlineto{\pgfqpoint{2.047821in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.051209in}{1.207871in}}%
\pgfpathlineto{\pgfqpoint{2.054598in}{1.188911in}}%
\pgfpathlineto{\pgfqpoint{2.057987in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{2.061376in}{1.189048in}}%
\pgfpathlineto{\pgfqpoint{2.064765in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{2.068154in}{1.196900in}}%
\pgfpathlineto{\pgfqpoint{2.071543in}{1.196607in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{1.205399in}}%
\pgfpathlineto{\pgfqpoint{2.078320in}{1.205200in}}%
\pgfpathlineto{\pgfqpoint{2.081709in}{1.199021in}}%
\pgfpathlineto{\pgfqpoint{2.085098in}{1.199060in}}%
\pgfpathlineto{\pgfqpoint{2.088487in}{1.202394in}}%
\pgfpathlineto{\pgfqpoint{2.091876in}{1.201689in}}%
\pgfpathlineto{\pgfqpoint{2.095265in}{1.200297in}}%
\pgfpathlineto{\pgfqpoint{2.098653in}{1.208847in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.206780in}}%
\pgfpathlineto{\pgfqpoint{2.105431in}{1.212062in}}%
\pgfpathlineto{\pgfqpoint{2.108820in}{1.212153in}}%
\pgfpathlineto{\pgfqpoint{2.112209in}{1.201877in}}%
\pgfpathlineto{\pgfqpoint{2.115598in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{2.118987in}{1.213999in}}%
\pgfpathlineto{\pgfqpoint{2.122376in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{2.125764in}{1.213330in}}%
\pgfpathlineto{\pgfqpoint{2.129153in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{2.132542in}{1.217380in}}%
\pgfpathlineto{\pgfqpoint{2.135931in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{2.139320in}{1.213296in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{1.204202in}}%
\pgfpathlineto{\pgfqpoint{2.146098in}{1.205084in}}%
\pgfpathlineto{\pgfqpoint{2.149486in}{1.204855in}}%
\pgfpathlineto{\pgfqpoint{2.152875in}{1.207303in}}%
\pgfpathlineto{\pgfqpoint{2.156264in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{2.159653in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{1.180194in}}%
\pgfpathlineto{\pgfqpoint{2.166431in}{1.191855in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{1.192591in}}%
\pgfpathlineto{\pgfqpoint{2.173208in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{2.176597in}{1.185540in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{1.184669in}}%
\pgfpathlineto{\pgfqpoint{2.183375in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{2.186764in}{1.182461in}}%
\pgfpathlineto{\pgfqpoint{2.190153in}{1.181937in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{1.181718in}}%
\pgfpathlineto{\pgfqpoint{2.196930in}{1.192564in}}%
\pgfpathlineto{\pgfqpoint{2.200319in}{1.193477in}}%
\pgfpathlineto{\pgfqpoint{2.203708in}{1.181633in}}%
\pgfpathlineto{\pgfqpoint{2.207097in}{1.189754in}}%
\pgfpathlineto{\pgfqpoint{2.210486in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{2.213875in}{1.190230in}}%
\pgfpathlineto{\pgfqpoint{2.217264in}{1.190559in}}%
\pgfpathlineto{\pgfqpoint{2.220652in}{1.196859in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.196485in}}%
\pgfpathlineto{\pgfqpoint{2.227430in}{1.196306in}}%
\pgfpathlineto{\pgfqpoint{2.230819in}{1.197645in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{2.237597in}{1.195562in}}%
\pgfpathlineto{\pgfqpoint{2.240986in}{1.195488in}}%
\pgfpathlineto{\pgfqpoint{2.244374in}{1.189786in}}%
\pgfpathlineto{\pgfqpoint{2.247763in}{1.193395in}}%
\pgfpathlineto{\pgfqpoint{2.251152in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{2.254541in}{1.197823in}}%
\pgfpathlineto{\pgfqpoint{2.257930in}{1.198850in}}%
\pgfpathlineto{\pgfqpoint{2.261319in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{1.219851in}}%
\pgfpathlineto{\pgfqpoint{2.268096in}{1.221227in}}%
\pgfpathlineto{\pgfqpoint{2.271485in}{1.215700in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{1.218771in}}%
\pgfpathlineto{\pgfqpoint{2.278263in}{1.218745in}}%
\pgfpathlineto{\pgfqpoint{2.281652in}{1.219630in}}%
\pgfpathlineto{\pgfqpoint{2.285041in}{1.219058in}}%
\pgfpathlineto{\pgfqpoint{2.288430in}{1.218369in}}%
\pgfpathlineto{\pgfqpoint{2.291818in}{1.217521in}}%
\pgfpathlineto{\pgfqpoint{2.295207in}{1.215052in}}%
\pgfpathlineto{\pgfqpoint{2.298596in}{1.212563in}}%
\pgfpathlineto{\pgfqpoint{2.301985in}{1.196329in}}%
\pgfpathlineto{\pgfqpoint{2.305374in}{1.192553in}}%
\pgfpathlineto{\pgfqpoint{2.308763in}{1.192118in}}%
\pgfpathlineto{\pgfqpoint{2.312152in}{1.189599in}}%
\pgfpathlineto{\pgfqpoint{2.315540in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{2.318929in}{1.179641in}}%
\pgfpathlineto{\pgfqpoint{2.322318in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{2.325707in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{2.329096in}{1.176817in}}%
\pgfpathlineto{\pgfqpoint{2.332485in}{1.172816in}}%
\pgfpathlineto{\pgfqpoint{2.335874in}{1.172791in}}%
\pgfpathlineto{\pgfqpoint{2.339262in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{2.342651in}{1.181913in}}%
\pgfpathlineto{\pgfqpoint{2.346040in}{1.182008in}}%
\pgfpathlineto{\pgfqpoint{2.349429in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{2.352818in}{1.181279in}}%
\pgfpathlineto{\pgfqpoint{2.356207in}{1.182429in}}%
\pgfpathlineto{\pgfqpoint{2.359596in}{1.181921in}}%
\pgfpathlineto{\pgfqpoint{2.362984in}{1.181998in}}%
\pgfpathlineto{\pgfqpoint{2.366373in}{1.181035in}}%
\pgfpathlineto{\pgfqpoint{2.369762in}{1.182719in}}%
\pgfpathlineto{\pgfqpoint{2.373151in}{1.183506in}}%
\pgfpathlineto{\pgfqpoint{2.376540in}{1.183733in}}%
\pgfpathlineto{\pgfqpoint{2.379929in}{1.197511in}}%
\pgfpathlineto{\pgfqpoint{2.383318in}{1.197655in}}%
\pgfpathlineto{\pgfqpoint{2.386707in}{1.213437in}}%
\pgfpathlineto{\pgfqpoint{2.390095in}{1.212479in}}%
\pgfpathlineto{\pgfqpoint{2.393484in}{1.213002in}}%
\pgfpathlineto{\pgfqpoint{2.396873in}{1.212552in}}%
\pgfpathlineto{\pgfqpoint{2.400262in}{1.214019in}}%
\pgfpathlineto{\pgfqpoint{2.403651in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{2.407040in}{1.214962in}}%
\pgfpathlineto{\pgfqpoint{2.410429in}{1.218697in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{1.217198in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.208101in}}%
\pgfpathlineto{\pgfqpoint{2.420595in}{1.211144in}}%
\pgfpathlineto{\pgfqpoint{2.423984in}{1.194712in}}%
\pgfpathlineto{\pgfqpoint{2.427373in}{1.194682in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{1.193433in}}%
\pgfpathlineto{\pgfqpoint{2.434151in}{1.193113in}}%
\pgfpathlineto{\pgfqpoint{2.437539in}{1.193399in}}%
\pgfpathlineto{\pgfqpoint{2.440928in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{2.444317in}{1.191075in}}%
\pgfpathlineto{\pgfqpoint{2.447706in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{2.451095in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{1.208412in}}%
\pgfpathlineto{\pgfqpoint{2.457873in}{1.205414in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{1.204312in}}%
\pgfpathlineto{\pgfqpoint{2.464650in}{1.203855in}}%
\pgfpathlineto{\pgfqpoint{2.468039in}{1.204622in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.206347in}}%
\pgfpathlineto{\pgfqpoint{2.474817in}{1.202936in}}%
\pgfpathlineto{\pgfqpoint{2.478206in}{1.203052in}}%
\pgfpathlineto{\pgfqpoint{2.481595in}{1.205555in}}%
\pgfpathlineto{\pgfqpoint{2.484983in}{1.205324in}}%
\pgfpathlineto{\pgfqpoint{2.488372in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{2.491761in}{1.183124in}}%
\pgfpathlineto{\pgfqpoint{2.495150in}{1.182577in}}%
\pgfpathlineto{\pgfqpoint{2.498539in}{1.182162in}}%
\pgfpathlineto{\pgfqpoint{2.501928in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{2.508705in}{1.189507in}}%
\pgfpathlineto{\pgfqpoint{2.512094in}{1.199421in}}%
\pgfpathlineto{\pgfqpoint{2.515483in}{1.198979in}}%
\pgfpathlineto{\pgfqpoint{2.518872in}{1.197294in}}%
\pgfpathlineto{\pgfqpoint{2.522261in}{1.195835in}}%
\pgfpathlineto{\pgfqpoint{2.525650in}{1.199561in}}%
\pgfpathlineto{\pgfqpoint{2.529039in}{1.200671in}}%
\pgfpathlineto{\pgfqpoint{2.532427in}{1.199727in}}%
\pgfpathlineto{\pgfqpoint{2.535816in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{2.539205in}{1.199110in}}%
\pgfpathlineto{\pgfqpoint{2.542594in}{1.196309in}}%
\pgfpathlineto{\pgfqpoint{2.545983in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{2.549372in}{1.181711in}}%
\pgfpathlineto{\pgfqpoint{2.552761in}{1.189866in}}%
\pgfpathlineto{\pgfqpoint{2.556149in}{1.186307in}}%
\pgfpathlineto{\pgfqpoint{2.559538in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{2.562927in}{1.186091in}}%
\pgfpathlineto{\pgfqpoint{2.566316in}{1.192355in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{2.573094in}{1.195187in}}%
\pgfpathlineto{\pgfqpoint{2.576483in}{1.195257in}}%
\pgfpathlineto{\pgfqpoint{2.579871in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{2.583260in}{1.193784in}}%
\pgfpathlineto{\pgfqpoint{2.586649in}{1.192023in}}%
\pgfpathlineto{\pgfqpoint{2.590038in}{1.191790in}}%
\pgfpathlineto{\pgfqpoint{2.593427in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{2.596816in}{1.191469in}}%
\pgfpathlineto{\pgfqpoint{2.600205in}{1.193984in}}%
\pgfpathlineto{\pgfqpoint{2.603593in}{1.187720in}}%
\pgfpathlineto{\pgfqpoint{2.606982in}{1.188657in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{2.613760in}{1.185921in}}%
\pgfpathlineto{\pgfqpoint{2.617149in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{2.620538in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{2.623927in}{1.206379in}}%
\pgfpathlineto{\pgfqpoint{2.627315in}{1.200603in}}%
\pgfpathlineto{\pgfqpoint{2.630704in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{2.634093in}{1.204369in}}%
\pgfpathlineto{\pgfqpoint{2.637482in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{2.640871in}{1.201760in}}%
\pgfpathlineto{\pgfqpoint{2.644260in}{1.200417in}}%
\pgfpathlineto{\pgfqpoint{2.647649in}{1.200021in}}%
\pgfpathlineto{\pgfqpoint{2.651038in}{1.204930in}}%
\pgfpathlineto{\pgfqpoint{2.654426in}{1.187334in}}%
\pgfpathlineto{\pgfqpoint{2.657815in}{1.219033in}}%
\pgfpathlineto{\pgfqpoint{2.661204in}{1.218124in}}%
\pgfpathlineto{\pgfqpoint{2.664593in}{1.217584in}}%
\pgfpathlineto{\pgfqpoint{2.667982in}{1.211375in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{1.212606in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{1.217663in}}%
\pgfpathlineto{\pgfqpoint{2.678148in}{1.219543in}}%
\pgfpathlineto{\pgfqpoint{2.681537in}{1.219758in}}%
\pgfpathlineto{\pgfqpoint{2.684926in}{1.218952in}}%
\pgfpathlineto{\pgfqpoint{2.688315in}{1.215351in}}%
\pgfpathlineto{\pgfqpoint{2.691704in}{1.221023in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{1.193553in}}%
\pgfpathlineto{\pgfqpoint{2.698482in}{1.192508in}}%
\pgfpathlineto{\pgfqpoint{2.701870in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{1.195863in}}%
\pgfpathlineto{\pgfqpoint{2.708648in}{1.195664in}}%
\pgfpathlineto{\pgfqpoint{2.712037in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{2.715426in}{1.194691in}}%
\pgfpathlineto{\pgfqpoint{2.718815in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{2.722204in}{1.194284in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.191470in}}%
\pgfpathlineto{\pgfqpoint{2.728981in}{1.185362in}}%
\pgfpathlineto{\pgfqpoint{2.732370in}{1.184231in}}%
\pgfpathlineto{\pgfqpoint{2.735759in}{1.183554in}}%
\pgfpathlineto{\pgfqpoint{2.739148in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{2.742537in}{1.198347in}}%
\pgfpathlineto{\pgfqpoint{2.745926in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{2.749314in}{1.202036in}}%
\pgfpathlineto{\pgfqpoint{2.752703in}{1.196984in}}%
\pgfpathlineto{\pgfqpoint{2.756092in}{1.197206in}}%
\pgfpathlineto{\pgfqpoint{2.759481in}{1.199507in}}%
\pgfpathlineto{\pgfqpoint{2.762870in}{1.208254in}}%
\pgfpathlineto{\pgfqpoint{2.766259in}{1.208666in}}%
\pgfpathlineto{\pgfqpoint{2.769648in}{1.210736in}}%
\pgfpathlineto{\pgfqpoint{2.773036in}{1.210640in}}%
\pgfpathlineto{\pgfqpoint{2.776425in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{2.779814in}{1.194880in}}%
\pgfpathlineto{\pgfqpoint{2.783203in}{1.193464in}}%
\pgfpathlineto{\pgfqpoint{2.786592in}{1.190136in}}%
\pgfpathlineto{\pgfqpoint{2.789981in}{1.192895in}}%
\pgfpathlineto{\pgfqpoint{2.793370in}{1.192293in}}%
\pgfpathlineto{\pgfqpoint{2.796758in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{1.180280in}}%
\pgfpathlineto{\pgfqpoint{2.803536in}{1.178557in}}%
\pgfpathlineto{\pgfqpoint{2.806925in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{2.810314in}{1.180847in}}%
\pgfpathlineto{\pgfqpoint{2.813703in}{1.180936in}}%
\pgfpathlineto{\pgfqpoint{2.817092in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{2.820480in}{1.182695in}}%
\pgfpathlineto{\pgfqpoint{2.823869in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{2.827258in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{1.173723in}}%
\pgfpathlineto{\pgfqpoint{2.834036in}{1.190162in}}%
\pgfpathlineto{\pgfqpoint{2.837425in}{1.190210in}}%
\pgfpathlineto{\pgfqpoint{2.840814in}{1.189454in}}%
\pgfpathlineto{\pgfqpoint{2.844202in}{1.194882in}}%
\pgfpathlineto{\pgfqpoint{2.847591in}{1.200987in}}%
\pgfpathlineto{\pgfqpoint{2.850980in}{1.201785in}}%
\pgfpathlineto{\pgfqpoint{2.854369in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{2.857758in}{1.205242in}}%
\pgfpathlineto{\pgfqpoint{2.861147in}{1.206694in}}%
\pgfpathlineto{\pgfqpoint{2.864536in}{1.207427in}}%
\pgfpathlineto{\pgfqpoint{2.867924in}{1.207647in}}%
\pgfpathlineto{\pgfqpoint{2.871313in}{1.195165in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{1.191932in}}%
\pgfpathlineto{\pgfqpoint{2.878091in}{1.192296in}}%
\pgfpathlineto{\pgfqpoint{2.881480in}{1.187681in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{1.174855in}}%
\pgfpathlineto{\pgfqpoint{2.888258in}{1.188214in}}%
\pgfpathlineto{\pgfqpoint{2.891646in}{1.183971in}}%
\pgfpathlineto{\pgfqpoint{2.895035in}{1.183853in}}%
\pgfpathlineto{\pgfqpoint{2.898424in}{1.184956in}}%
\pgfpathlineto{\pgfqpoint{2.901813in}{1.184430in}}%
\pgfpathlineto{\pgfqpoint{2.905202in}{1.182304in}}%
\pgfpathlineto{\pgfqpoint{2.908591in}{1.182239in}}%
\pgfpathlineto{\pgfqpoint{2.911980in}{1.182917in}}%
\pgfpathlineto{\pgfqpoint{2.915369in}{1.188125in}}%
\pgfpathlineto{\pgfqpoint{2.918757in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{2.922146in}{1.188174in}}%
\pgfpathlineto{\pgfqpoint{2.925535in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{2.928924in}{1.177967in}}%
\pgfpathlineto{\pgfqpoint{2.932313in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{2.935702in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{2.939091in}{1.179184in}}%
\pgfpathlineto{\pgfqpoint{2.942479in}{1.183698in}}%
\pgfpathlineto{\pgfqpoint{2.945868in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{2.949257in}{1.185660in}}%
\pgfpathlineto{\pgfqpoint{2.952646in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{2.956035in}{1.180959in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{1.187021in}}%
\pgfpathlineto{\pgfqpoint{2.962813in}{1.182097in}}%
\pgfpathlineto{\pgfqpoint{2.966201in}{1.194295in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.193500in}}%
\pgfpathlineto{\pgfqpoint{2.972979in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{2.976368in}{1.193732in}}%
\pgfpathlineto{\pgfqpoint{2.979757in}{1.191450in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{1.192198in}}%
\pgfpathlineto{\pgfqpoint{2.986535in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{2.989923in}{1.190170in}}%
\pgfpathlineto{\pgfqpoint{2.993312in}{1.187174in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{1.185416in}}%
\pgfpathlineto{\pgfqpoint{3.000090in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{3.003479in}{1.178940in}}%
\pgfpathlineto{\pgfqpoint{3.006868in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{3.010257in}{1.178092in}}%
\pgfpathlineto{\pgfqpoint{3.013645in}{1.178053in}}%
\pgfpathlineto{\pgfqpoint{3.017034in}{1.179483in}}%
\pgfpathlineto{\pgfqpoint{3.020423in}{1.177232in}}%
\pgfpathlineto{\pgfqpoint{3.023812in}{1.179552in}}%
\pgfpathlineto{\pgfqpoint{3.027201in}{1.180571in}}%
\pgfpathlineto{\pgfqpoint{3.030590in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{3.033979in}{1.188843in}}%
\pgfpathlineto{\pgfqpoint{3.037367in}{1.189818in}}%
\pgfpathlineto{\pgfqpoint{3.040756in}{1.185113in}}%
\pgfpathlineto{\pgfqpoint{3.044145in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{3.047534in}{1.183956in}}%
\pgfpathlineto{\pgfqpoint{3.050923in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{3.054312in}{1.185494in}}%
\pgfpathlineto{\pgfqpoint{3.057701in}{1.185499in}}%
\pgfpathlineto{\pgfqpoint{3.061089in}{1.184147in}}%
\pgfpathlineto{\pgfqpoint{3.064478in}{1.182485in}}%
\pgfpathlineto{\pgfqpoint{3.067867in}{1.168142in}}%
\pgfpathlineto{\pgfqpoint{3.071256in}{1.169668in}}%
\pgfpathlineto{\pgfqpoint{3.074645in}{1.167973in}}%
\pgfpathlineto{\pgfqpoint{3.078034in}{1.166596in}}%
\pgfpathlineto{\pgfqpoint{3.081423in}{1.169269in}}%
\pgfpathlineto{\pgfqpoint{3.084811in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{3.088200in}{1.164794in}}%
\pgfpathlineto{\pgfqpoint{3.091589in}{1.167201in}}%
\pgfpathlineto{\pgfqpoint{3.094978in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{3.098367in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{3.101756in}{1.172219in}}%
\pgfpathlineto{\pgfqpoint{3.105145in}{1.175653in}}%
\pgfpathlineto{\pgfqpoint{3.108533in}{1.175133in}}%
\pgfpathlineto{\pgfqpoint{3.111922in}{1.179771in}}%
\pgfpathlineto{\pgfqpoint{3.115311in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{3.118700in}{1.180149in}}%
\pgfpathlineto{\pgfqpoint{3.122089in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{3.125478in}{1.186908in}}%
\pgfpathlineto{\pgfqpoint{3.128867in}{1.186085in}}%
\pgfpathlineto{\pgfqpoint{3.132255in}{1.187878in}}%
\pgfpathlineto{\pgfqpoint{3.135644in}{1.184054in}}%
\pgfpathlineto{\pgfqpoint{3.139033in}{1.182303in}}%
\pgfpathlineto{\pgfqpoint{3.142422in}{1.180908in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{1.180962in}}%
\pgfpathlineto{\pgfqpoint{3.149200in}{1.179366in}}%
\pgfpathlineto{\pgfqpoint{3.152589in}{1.176055in}}%
\pgfpathlineto{\pgfqpoint{3.155978in}{1.175128in}}%
\pgfpathlineto{\pgfqpoint{3.159366in}{1.166350in}}%
\pgfpathlineto{\pgfqpoint{3.162755in}{1.167533in}}%
\pgfpathlineto{\pgfqpoint{3.166144in}{1.167067in}}%
\pgfpathlineto{\pgfqpoint{3.169533in}{1.166343in}}%
\pgfpathlineto{\pgfqpoint{3.172922in}{1.169296in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.169396in}}%
\pgfpathlineto{\pgfqpoint{3.179700in}{1.166764in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.167018in}}%
\pgfpathlineto{\pgfqpoint{3.186477in}{1.160700in}}%
\pgfpathlineto{\pgfqpoint{3.189866in}{1.161256in}}%
\pgfpathlineto{\pgfqpoint{3.193255in}{1.165396in}}%
\pgfpathlineto{\pgfqpoint{3.196644in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{3.200033in}{1.171199in}}%
\pgfpathlineto{\pgfqpoint{3.203422in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{3.206810in}{1.170651in}}%
\pgfpathlineto{\pgfqpoint{3.210199in}{1.167486in}}%
\pgfpathlineto{\pgfqpoint{3.213588in}{1.170035in}}%
\pgfpathlineto{\pgfqpoint{3.216977in}{1.169354in}}%
\pgfpathlineto{\pgfqpoint{3.220366in}{1.169461in}}%
\pgfpathlineto{\pgfqpoint{3.223755in}{1.169377in}}%
\pgfpathlineto{\pgfqpoint{3.227144in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{3.230532in}{1.164520in}}%
\pgfpathlineto{\pgfqpoint{3.233921in}{1.163328in}}%
\pgfpathlineto{\pgfqpoint{3.237310in}{1.155977in}}%
\pgfpathlineto{\pgfqpoint{3.240699in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{3.244088in}{1.168242in}}%
\pgfpathlineto{\pgfqpoint{3.247477in}{1.171648in}}%
\pgfpathlineto{\pgfqpoint{3.250866in}{1.170181in}}%
\pgfpathlineto{\pgfqpoint{3.254254in}{1.176570in}}%
\pgfpathlineto{\pgfqpoint{3.257643in}{1.184942in}}%
\pgfpathlineto{\pgfqpoint{3.261032in}{1.185214in}}%
\pgfpathlineto{\pgfqpoint{3.264421in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{3.267810in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{3.271199in}{1.181473in}}%
\pgfpathlineto{\pgfqpoint{3.274588in}{1.181740in}}%
\pgfpathlineto{\pgfqpoint{3.277976in}{1.180880in}}%
\pgfpathlineto{\pgfqpoint{3.281365in}{1.186304in}}%
\pgfpathlineto{\pgfqpoint{3.284754in}{1.186124in}}%
\pgfpathlineto{\pgfqpoint{3.288143in}{1.186319in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{1.183361in}}%
\pgfpathlineto{\pgfqpoint{3.294921in}{1.176561in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{1.176237in}}%
\pgfpathlineto{\pgfqpoint{3.301698in}{1.176220in}}%
\pgfpathlineto{\pgfqpoint{3.305087in}{1.177991in}}%
\pgfpathlineto{\pgfqpoint{3.308476in}{1.177962in}}%
\pgfpathlineto{\pgfqpoint{3.311865in}{1.180904in}}%
\pgfpathlineto{\pgfqpoint{3.315254in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{3.318643in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{3.322032in}{1.181549in}}%
\pgfpathlineto{\pgfqpoint{3.325420in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{3.328809in}{1.185783in}}%
\pgfpathlineto{\pgfqpoint{3.332198in}{1.190860in}}%
\pgfpathlineto{\pgfqpoint{3.335587in}{1.204014in}}%
\pgfpathlineto{\pgfqpoint{3.338976in}{1.206664in}}%
\pgfpathlineto{\pgfqpoint{3.342365in}{1.213457in}}%
\pgfpathlineto{\pgfqpoint{3.345754in}{1.214244in}}%
\pgfpathlineto{\pgfqpoint{3.349142in}{1.212257in}}%
\pgfpathlineto{\pgfqpoint{3.352531in}{1.212820in}}%
\pgfpathlineto{\pgfqpoint{3.355920in}{1.220488in}}%
\pgfpathlineto{\pgfqpoint{3.359309in}{1.217916in}}%
\pgfpathlineto{\pgfqpoint{3.362698in}{1.218077in}}%
\pgfpathlineto{\pgfqpoint{3.366087in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{3.369476in}{1.216595in}}%
\pgfpathlineto{\pgfqpoint{3.372864in}{1.226805in}}%
\pgfpathlineto{\pgfqpoint{3.376253in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{3.379642in}{1.220698in}}%
\pgfpathlineto{\pgfqpoint{3.383031in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{3.386420in}{1.222982in}}%
\pgfpathlineto{\pgfqpoint{3.389809in}{1.221508in}}%
\pgfpathlineto{\pgfqpoint{3.393198in}{1.214059in}}%
\pgfpathlineto{\pgfqpoint{3.396586in}{1.212763in}}%
\pgfpathlineto{\pgfqpoint{3.399975in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{3.403364in}{1.219528in}}%
\pgfpathlineto{\pgfqpoint{3.406753in}{1.219541in}}%
\pgfpathlineto{\pgfqpoint{3.410142in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{1.195040in}}%
\pgfpathlineto{\pgfqpoint{3.416920in}{1.194499in}}%
\pgfpathlineto{\pgfqpoint{3.420309in}{1.194952in}}%
\pgfpathlineto{\pgfqpoint{3.423697in}{1.192963in}}%
\pgfpathlineto{\pgfqpoint{3.427086in}{1.194011in}}%
\pgfpathlineto{\pgfqpoint{3.430475in}{1.197929in}}%
\pgfpathlineto{\pgfqpoint{3.433864in}{1.200933in}}%
\pgfpathlineto{\pgfqpoint{3.437253in}{1.200568in}}%
\pgfpathlineto{\pgfqpoint{3.440642in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{3.444031in}{1.184686in}}%
\pgfpathlineto{\pgfqpoint{3.447419in}{1.185374in}}%
\pgfpathlineto{\pgfqpoint{3.450808in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{3.454197in}{1.183195in}}%
\pgfpathlineto{\pgfqpoint{3.457586in}{1.182920in}}%
\pgfpathlineto{\pgfqpoint{3.460975in}{1.185041in}}%
\pgfpathlineto{\pgfqpoint{3.464364in}{1.185113in}}%
\pgfpathlineto{\pgfqpoint{3.467753in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{3.471141in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{3.474530in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{3.481308in}{1.177956in}}%
\pgfpathlineto{\pgfqpoint{3.484697in}{1.183089in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{3.491475in}{1.195485in}}%
\pgfpathlineto{\pgfqpoint{3.494863in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{3.498252in}{1.191316in}}%
\pgfpathlineto{\pgfqpoint{3.501641in}{1.192818in}}%
\pgfpathlineto{\pgfqpoint{3.505030in}{1.192739in}}%
\pgfpathlineto{\pgfqpoint{3.508419in}{1.192297in}}%
\pgfpathlineto{\pgfqpoint{3.511808in}{1.190343in}}%
\pgfpathlineto{\pgfqpoint{3.515197in}{1.191171in}}%
\pgfpathlineto{\pgfqpoint{3.518585in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{3.521974in}{1.185746in}}%
\pgfpathlineto{\pgfqpoint{3.525363in}{1.169520in}}%
\pgfpathlineto{\pgfqpoint{3.528752in}{1.169120in}}%
\pgfpathlineto{\pgfqpoint{3.532141in}{1.168729in}}%
\pgfpathlineto{\pgfqpoint{3.535530in}{1.167545in}}%
\pgfpathlineto{\pgfqpoint{3.538919in}{1.163553in}}%
\pgfpathlineto{\pgfqpoint{3.542307in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{3.545696in}{1.165818in}}%
\pgfpathlineto{\pgfqpoint{3.549085in}{1.165406in}}%
\pgfpathlineto{\pgfqpoint{3.552474in}{1.159420in}}%
\pgfpathlineto{\pgfqpoint{3.555863in}{1.156390in}}%
\pgfpathlineto{\pgfqpoint{3.559252in}{1.154287in}}%
\pgfpathlineto{\pgfqpoint{3.562641in}{1.156672in}}%
\pgfpathlineto{\pgfqpoint{3.566029in}{1.165565in}}%
\pgfpathlineto{\pgfqpoint{3.569418in}{1.165837in}}%
\pgfpathlineto{\pgfqpoint{3.572807in}{1.165487in}}%
\pgfpathlineto{\pgfqpoint{3.576196in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{3.579585in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{3.582974in}{1.171005in}}%
\pgfpathlineto{\pgfqpoint{3.586363in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{3.589751in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{3.593140in}{1.176591in}}%
\pgfpathlineto{\pgfqpoint{3.596529in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{3.599918in}{1.175329in}}%
\pgfpathlineto{\pgfqpoint{3.603307in}{1.168512in}}%
\pgfpathlineto{\pgfqpoint{3.606696in}{1.173010in}}%
\pgfpathlineto{\pgfqpoint{3.610085in}{1.175638in}}%
\pgfpathlineto{\pgfqpoint{3.613473in}{1.175481in}}%
\pgfpathlineto{\pgfqpoint{3.616862in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{3.620251in}{1.167501in}}%
\pgfpathlineto{\pgfqpoint{3.623640in}{1.165799in}}%
\pgfpathlineto{\pgfqpoint{3.627029in}{1.163717in}}%
\pgfpathlineto{\pgfqpoint{3.630418in}{1.180822in}}%
\pgfpathlineto{\pgfqpoint{3.633807in}{1.183675in}}%
\pgfpathlineto{\pgfqpoint{3.637195in}{1.183961in}}%
\pgfpathlineto{\pgfqpoint{3.640584in}{1.185271in}}%
\pgfpathlineto{\pgfqpoint{3.643973in}{1.184569in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.181239in}}%
\pgfpathlineto{\pgfqpoint{3.650751in}{1.183615in}}%
\pgfpathlineto{\pgfqpoint{3.654140in}{1.183655in}}%
\pgfpathlineto{\pgfqpoint{3.657529in}{1.182725in}}%
\pgfpathlineto{\pgfqpoint{3.660917in}{1.184309in}}%
\pgfpathlineto{\pgfqpoint{3.664306in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{3.667695in}{1.170491in}}%
\pgfpathlineto{\pgfqpoint{3.671084in}{1.170691in}}%
\pgfpathlineto{\pgfqpoint{3.674473in}{1.170345in}}%
\pgfpathlineto{\pgfqpoint{3.677862in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{3.681251in}{1.180552in}}%
\pgfpathlineto{\pgfqpoint{3.684640in}{1.182813in}}%
\pgfpathlineto{\pgfqpoint{3.688028in}{1.178624in}}%
\pgfpathlineto{\pgfqpoint{3.691417in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{3.694806in}{1.182945in}}%
\pgfpathlineto{\pgfqpoint{3.698195in}{1.178285in}}%
\pgfpathlineto{\pgfqpoint{3.701584in}{1.178178in}}%
\pgfpathlineto{\pgfqpoint{3.704973in}{1.178909in}}%
\pgfpathlineto{\pgfqpoint{3.708362in}{1.182597in}}%
\pgfpathlineto{\pgfqpoint{3.711750in}{1.182529in}}%
\pgfpathlineto{\pgfqpoint{3.715139in}{1.171223in}}%
\pgfpathlineto{\pgfqpoint{3.718528in}{1.170657in}}%
\pgfpathlineto{\pgfqpoint{3.721917in}{1.170009in}}%
\pgfpathlineto{\pgfqpoint{3.725306in}{1.181090in}}%
\pgfpathlineto{\pgfqpoint{3.728695in}{1.181033in}}%
\pgfpathlineto{\pgfqpoint{3.732084in}{1.177420in}}%
\pgfpathlineto{\pgfqpoint{3.735472in}{1.176155in}}%
\pgfpathlineto{\pgfqpoint{3.738861in}{1.175155in}}%
\pgfpathlineto{\pgfqpoint{3.742250in}{1.172034in}}%
\pgfpathlineto{\pgfqpoint{3.745639in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{3.749028in}{1.167403in}}%
\pgfpathlineto{\pgfqpoint{3.752417in}{1.167876in}}%
\pgfpathlineto{\pgfqpoint{3.755806in}{1.164706in}}%
\pgfpathlineto{\pgfqpoint{3.759194in}{1.165644in}}%
\pgfpathlineto{\pgfqpoint{3.762583in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{3.765972in}{1.154950in}}%
\pgfpathlineto{\pgfqpoint{3.769361in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{3.772750in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{3.776139in}{1.174071in}}%
\pgfpathlineto{\pgfqpoint{3.779528in}{1.174214in}}%
\pgfpathlineto{\pgfqpoint{3.782916in}{1.171969in}}%
\pgfpathlineto{\pgfqpoint{3.786305in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{3.789694in}{1.170789in}}%
\pgfpathlineto{\pgfqpoint{3.793083in}{1.171416in}}%
\pgfpathlineto{\pgfqpoint{3.796472in}{1.176086in}}%
\pgfpathlineto{\pgfqpoint{3.799861in}{1.174269in}}%
\pgfpathlineto{\pgfqpoint{3.803250in}{1.174955in}}%
\pgfpathlineto{\pgfqpoint{3.806638in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{3.810027in}{1.174778in}}%
\pgfpathlineto{\pgfqpoint{3.813416in}{1.156061in}}%
\pgfpathlineto{\pgfqpoint{3.816805in}{1.159386in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{1.163634in}}%
\pgfpathlineto{\pgfqpoint{3.823583in}{1.165041in}}%
\pgfpathlineto{\pgfqpoint{3.826972in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{3.830360in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{3.833749in}{1.162288in}}%
\pgfpathlineto{\pgfqpoint{3.837138in}{1.164831in}}%
\pgfpathlineto{\pgfqpoint{3.840527in}{1.168343in}}%
\pgfpathlineto{\pgfqpoint{3.843916in}{1.168382in}}%
\pgfpathlineto{\pgfqpoint{3.847305in}{1.168748in}}%
\pgfpathlineto{\pgfqpoint{3.850694in}{1.167336in}}%
\pgfpathlineto{\pgfqpoint{3.854082in}{1.169721in}}%
\pgfpathlineto{\pgfqpoint{3.857471in}{1.170560in}}%
\pgfpathlineto{\pgfqpoint{3.860860in}{1.167048in}}%
\pgfpathlineto{\pgfqpoint{3.864249in}{1.166752in}}%
\pgfpathlineto{\pgfqpoint{3.867638in}{1.166558in}}%
\pgfpathlineto{\pgfqpoint{3.871027in}{1.172707in}}%
\pgfpathlineto{\pgfqpoint{3.874416in}{1.172700in}}%
\pgfpathlineto{\pgfqpoint{3.877804in}{1.172608in}}%
\pgfpathlineto{\pgfqpoint{3.881193in}{1.173744in}}%
\pgfpathlineto{\pgfqpoint{3.884582in}{1.174174in}}%
\pgfpathlineto{\pgfqpoint{3.887971in}{1.177041in}}%
\pgfpathlineto{\pgfqpoint{3.891360in}{1.172844in}}%
\pgfpathlineto{\pgfqpoint{3.894749in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{1.173616in}}%
\pgfpathlineto{\pgfqpoint{3.901526in}{1.172155in}}%
\pgfpathlineto{\pgfqpoint{3.904915in}{1.186233in}}%
\pgfpathlineto{\pgfqpoint{3.908304in}{1.183763in}}%
\pgfpathlineto{\pgfqpoint{3.911693in}{1.183820in}}%
\pgfpathlineto{\pgfqpoint{3.915082in}{1.181279in}}%
\pgfpathlineto{\pgfqpoint{3.918471in}{1.185367in}}%
\pgfpathlineto{\pgfqpoint{3.921860in}{1.186919in}}%
\pgfpathlineto{\pgfqpoint{3.925248in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{3.928637in}{1.185482in}}%
\pgfpathlineto{\pgfqpoint{3.932026in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{3.935415in}{1.178691in}}%
\pgfpathlineto{\pgfqpoint{3.938804in}{1.178352in}}%
\pgfpathlineto{\pgfqpoint{3.942193in}{1.161483in}}%
\pgfpathlineto{\pgfqpoint{3.945582in}{1.163423in}}%
\pgfpathlineto{\pgfqpoint{3.948971in}{1.161913in}}%
\pgfpathlineto{\pgfqpoint{3.952359in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{3.955748in}{1.160407in}}%
\pgfpathlineto{\pgfqpoint{3.959137in}{1.154942in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.157383in}}%
\pgfpathlineto{\pgfqpoint{3.965915in}{1.161193in}}%
\pgfpathlineto{\pgfqpoint{3.969304in}{1.161682in}}%
\pgfpathlineto{\pgfqpoint{3.972693in}{1.161971in}}%
\pgfpathlineto{\pgfqpoint{3.976081in}{1.161543in}}%
\pgfpathlineto{\pgfqpoint{3.979470in}{1.161322in}}%
\pgfpathlineto{\pgfqpoint{3.982859in}{1.163530in}}%
\pgfpathlineto{\pgfqpoint{3.986248in}{1.168038in}}%
\pgfpathlineto{\pgfqpoint{3.989637in}{1.170545in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{1.166868in}}%
\pgfpathlineto{\pgfqpoint{3.996415in}{1.167022in}}%
\pgfpathlineto{\pgfqpoint{3.999803in}{1.165656in}}%
\pgfpathlineto{\pgfqpoint{4.003192in}{1.178621in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{1.180946in}}%
\pgfpathlineto{\pgfqpoint{4.009970in}{1.179710in}}%
\pgfpathlineto{\pgfqpoint{4.013359in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{4.016748in}{1.181003in}}%
\pgfpathlineto{\pgfqpoint{4.020137in}{1.181084in}}%
\pgfpathlineto{\pgfqpoint{4.023525in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{4.026914in}{1.182113in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{1.181146in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{1.180813in}}%
\pgfpathlineto{\pgfqpoint{4.037081in}{1.182121in}}%
\pgfpathlineto{\pgfqpoint{4.040470in}{1.168360in}}%
\pgfpathlineto{\pgfqpoint{4.043859in}{1.165726in}}%
\pgfpathlineto{\pgfqpoint{4.047247in}{1.164781in}}%
\pgfpathlineto{\pgfqpoint{4.050636in}{1.164667in}}%
\pgfpathlineto{\pgfqpoint{4.054025in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{1.169943in}}%
\pgfpathlineto{\pgfqpoint{4.060803in}{1.162363in}}%
\pgfpathlineto{\pgfqpoint{4.064192in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{4.067581in}{1.169020in}}%
\pgfpathlineto{\pgfqpoint{4.070969in}{1.169213in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{1.171518in}}%
\pgfpathlineto{\pgfqpoint{4.077747in}{1.171084in}}%
\pgfpathlineto{\pgfqpoint{4.081136in}{1.175290in}}%
\pgfpathlineto{\pgfqpoint{4.084525in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{4.087914in}{1.176330in}}%
\pgfpathlineto{\pgfqpoint{4.091303in}{1.173654in}}%
\pgfpathlineto{\pgfqpoint{4.094691in}{1.168840in}}%
\pgfpathlineto{\pgfqpoint{4.098080in}{1.168340in}}%
\pgfpathlineto{\pgfqpoint{4.101469in}{1.163174in}}%
\pgfpathlineto{\pgfqpoint{4.101469in}{1.118524in}}%
\pgfpathlineto{\pgfqpoint{4.101469in}{1.118524in}}%
\pgfpathlineto{\pgfqpoint{4.098080in}{1.118542in}}%
\pgfpathlineto{\pgfqpoint{4.094691in}{1.119108in}}%
\pgfpathlineto{\pgfqpoint{4.091303in}{1.128775in}}%
\pgfpathlineto{\pgfqpoint{4.087914in}{1.130436in}}%
\pgfpathlineto{\pgfqpoint{4.084525in}{1.130665in}}%
\pgfpathlineto{\pgfqpoint{4.081136in}{1.128418in}}%
\pgfpathlineto{\pgfqpoint{4.077747in}{1.126665in}}%
\pgfpathlineto{\pgfqpoint{4.074358in}{1.127921in}}%
\pgfpathlineto{\pgfqpoint{4.070969in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{4.067581in}{1.132282in}}%
\pgfpathlineto{\pgfqpoint{4.064192in}{1.131281in}}%
\pgfpathlineto{\pgfqpoint{4.060803in}{1.127050in}}%
\pgfpathlineto{\pgfqpoint{4.057414in}{1.127080in}}%
\pgfpathlineto{\pgfqpoint{4.054025in}{1.127292in}}%
\pgfpathlineto{\pgfqpoint{4.050636in}{1.125841in}}%
\pgfpathlineto{\pgfqpoint{4.047247in}{1.125926in}}%
\pgfpathlineto{\pgfqpoint{4.043859in}{1.117775in}}%
\pgfpathlineto{\pgfqpoint{4.040470in}{1.118796in}}%
\pgfpathlineto{\pgfqpoint{4.037081in}{1.117977in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{1.116172in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{1.119147in}}%
\pgfpathlineto{\pgfqpoint{4.026914in}{1.120602in}}%
\pgfpathlineto{\pgfqpoint{4.023525in}{1.125588in}}%
\pgfpathlineto{\pgfqpoint{4.020137in}{1.125209in}}%
\pgfpathlineto{\pgfqpoint{4.016748in}{1.125193in}}%
\pgfpathlineto{\pgfqpoint{4.013359in}{1.116687in}}%
\pgfpathlineto{\pgfqpoint{4.009970in}{1.110836in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{1.119416in}}%
\pgfpathlineto{\pgfqpoint{4.003192in}{1.117452in}}%
\pgfpathlineto{\pgfqpoint{3.999803in}{1.120160in}}%
\pgfpathlineto{\pgfqpoint{3.996415in}{1.121573in}}%
\pgfpathlineto{\pgfqpoint{3.993026in}{1.121017in}}%
\pgfpathlineto{\pgfqpoint{3.989637in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{3.986248in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{3.982859in}{1.114235in}}%
\pgfpathlineto{\pgfqpoint{3.979470in}{1.114383in}}%
\pgfpathlineto{\pgfqpoint{3.976081in}{1.113624in}}%
\pgfpathlineto{\pgfqpoint{3.972693in}{1.117696in}}%
\pgfpathlineto{\pgfqpoint{3.969304in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{3.965915in}{1.116966in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.112268in}}%
\pgfpathlineto{\pgfqpoint{3.959137in}{1.110945in}}%
\pgfpathlineto{\pgfqpoint{3.955748in}{1.112367in}}%
\pgfpathlineto{\pgfqpoint{3.952359in}{1.111826in}}%
\pgfpathlineto{\pgfqpoint{3.948971in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{3.945582in}{1.115472in}}%
\pgfpathlineto{\pgfqpoint{3.942193in}{1.115029in}}%
\pgfpathlineto{\pgfqpoint{3.938804in}{1.121101in}}%
\pgfpathlineto{\pgfqpoint{3.935415in}{1.122095in}}%
\pgfpathlineto{\pgfqpoint{3.932026in}{1.122853in}}%
\pgfpathlineto{\pgfqpoint{3.928637in}{1.126554in}}%
\pgfpathlineto{\pgfqpoint{3.925248in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{3.921860in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{3.918471in}{1.134762in}}%
\pgfpathlineto{\pgfqpoint{3.915082in}{1.132416in}}%
\pgfpathlineto{\pgfqpoint{3.911693in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{3.908304in}{1.136155in}}%
\pgfpathlineto{\pgfqpoint{3.904915in}{1.138690in}}%
\pgfpathlineto{\pgfqpoint{3.901526in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{1.142909in}}%
\pgfpathlineto{\pgfqpoint{3.894749in}{1.129264in}}%
\pgfpathlineto{\pgfqpoint{3.891360in}{1.129607in}}%
\pgfpathlineto{\pgfqpoint{3.887971in}{1.132463in}}%
\pgfpathlineto{\pgfqpoint{3.884582in}{1.126163in}}%
\pgfpathlineto{\pgfqpoint{3.881193in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{3.877804in}{1.120612in}}%
\pgfpathlineto{\pgfqpoint{3.874416in}{1.120614in}}%
\pgfpathlineto{\pgfqpoint{3.871027in}{1.111994in}}%
\pgfpathlineto{\pgfqpoint{3.867638in}{1.109661in}}%
\pgfpathlineto{\pgfqpoint{3.864249in}{1.109710in}}%
\pgfpathlineto{\pgfqpoint{3.860860in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{3.857471in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{3.854082in}{1.120180in}}%
\pgfpathlineto{\pgfqpoint{3.850694in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{3.847305in}{1.123821in}}%
\pgfpathlineto{\pgfqpoint{3.843916in}{1.123046in}}%
\pgfpathlineto{\pgfqpoint{3.840527in}{1.123478in}}%
\pgfpathlineto{\pgfqpoint{3.837138in}{1.122909in}}%
\pgfpathlineto{\pgfqpoint{3.833749in}{1.133736in}}%
\pgfpathlineto{\pgfqpoint{3.830360in}{1.136652in}}%
\pgfpathlineto{\pgfqpoint{3.826972in}{1.134788in}}%
\pgfpathlineto{\pgfqpoint{3.823583in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{1.132794in}}%
\pgfpathlineto{\pgfqpoint{3.816805in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{3.813416in}{1.127905in}}%
\pgfpathlineto{\pgfqpoint{3.810027in}{1.122011in}}%
\pgfpathlineto{\pgfqpoint{3.806638in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{3.803250in}{1.123892in}}%
\pgfpathlineto{\pgfqpoint{3.799861in}{1.122936in}}%
\pgfpathlineto{\pgfqpoint{3.796472in}{1.124673in}}%
\pgfpathlineto{\pgfqpoint{3.793083in}{1.121677in}}%
\pgfpathlineto{\pgfqpoint{3.789694in}{1.117892in}}%
\pgfpathlineto{\pgfqpoint{3.786305in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{3.782916in}{1.118964in}}%
\pgfpathlineto{\pgfqpoint{3.779528in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{3.776139in}{1.121164in}}%
\pgfpathlineto{\pgfqpoint{3.772750in}{1.119614in}}%
\pgfpathlineto{\pgfqpoint{3.769361in}{1.116549in}}%
\pgfpathlineto{\pgfqpoint{3.765972in}{1.116903in}}%
\pgfpathlineto{\pgfqpoint{3.762583in}{1.114465in}}%
\pgfpathlineto{\pgfqpoint{3.759194in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{3.755806in}{1.107031in}}%
\pgfpathlineto{\pgfqpoint{3.752417in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{3.749028in}{1.110864in}}%
\pgfpathlineto{\pgfqpoint{3.745639in}{1.110189in}}%
\pgfpathlineto{\pgfqpoint{3.742250in}{1.109944in}}%
\pgfpathlineto{\pgfqpoint{3.738861in}{1.112717in}}%
\pgfpathlineto{\pgfqpoint{3.735472in}{1.119364in}}%
\pgfpathlineto{\pgfqpoint{3.732084in}{1.125746in}}%
\pgfpathlineto{\pgfqpoint{3.728695in}{1.127966in}}%
\pgfpathlineto{\pgfqpoint{3.725306in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{3.721917in}{1.128917in}}%
\pgfpathlineto{\pgfqpoint{3.718528in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{3.715139in}{1.138703in}}%
\pgfpathlineto{\pgfqpoint{3.711750in}{1.137323in}}%
\pgfpathlineto{\pgfqpoint{3.708362in}{1.135851in}}%
\pgfpathlineto{\pgfqpoint{3.704973in}{1.135298in}}%
\pgfpathlineto{\pgfqpoint{3.701584in}{1.134546in}}%
\pgfpathlineto{\pgfqpoint{3.698195in}{1.129390in}}%
\pgfpathlineto{\pgfqpoint{3.694806in}{1.130760in}}%
\pgfpathlineto{\pgfqpoint{3.691417in}{1.125799in}}%
\pgfpathlineto{\pgfqpoint{3.688028in}{1.123549in}}%
\pgfpathlineto{\pgfqpoint{3.684640in}{1.128441in}}%
\pgfpathlineto{\pgfqpoint{3.681251in}{1.124232in}}%
\pgfpathlineto{\pgfqpoint{3.677862in}{1.124746in}}%
\pgfpathlineto{\pgfqpoint{3.674473in}{1.125733in}}%
\pgfpathlineto{\pgfqpoint{3.671084in}{1.127115in}}%
\pgfpathlineto{\pgfqpoint{3.667695in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{3.664306in}{1.125200in}}%
\pgfpathlineto{\pgfqpoint{3.660917in}{1.128263in}}%
\pgfpathlineto{\pgfqpoint{3.657529in}{1.128193in}}%
\pgfpathlineto{\pgfqpoint{3.654140in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{3.650751in}{1.132661in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.131581in}}%
\pgfpathlineto{\pgfqpoint{3.643973in}{1.119477in}}%
\pgfpathlineto{\pgfqpoint{3.640584in}{1.119658in}}%
\pgfpathlineto{\pgfqpoint{3.637195in}{1.117291in}}%
\pgfpathlineto{\pgfqpoint{3.633807in}{1.116645in}}%
\pgfpathlineto{\pgfqpoint{3.630418in}{1.112771in}}%
\pgfpathlineto{\pgfqpoint{3.627029in}{1.110758in}}%
\pgfpathlineto{\pgfqpoint{3.623640in}{1.112176in}}%
\pgfpathlineto{\pgfqpoint{3.620251in}{1.111835in}}%
\pgfpathlineto{\pgfqpoint{3.616862in}{1.111876in}}%
\pgfpathlineto{\pgfqpoint{3.613473in}{1.114232in}}%
\pgfpathlineto{\pgfqpoint{3.610085in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{3.606696in}{1.124864in}}%
\pgfpathlineto{\pgfqpoint{3.603307in}{1.122774in}}%
\pgfpathlineto{\pgfqpoint{3.599918in}{1.125516in}}%
\pgfpathlineto{\pgfqpoint{3.596529in}{1.127573in}}%
\pgfpathlineto{\pgfqpoint{3.593140in}{1.125884in}}%
\pgfpathlineto{\pgfqpoint{3.589751in}{1.131727in}}%
\pgfpathlineto{\pgfqpoint{3.586363in}{1.125328in}}%
\pgfpathlineto{\pgfqpoint{3.582974in}{1.124808in}}%
\pgfpathlineto{\pgfqpoint{3.579585in}{1.125095in}}%
\pgfpathlineto{\pgfqpoint{3.576196in}{1.125252in}}%
\pgfpathlineto{\pgfqpoint{3.572807in}{1.125238in}}%
\pgfpathlineto{\pgfqpoint{3.569418in}{1.127780in}}%
\pgfpathlineto{\pgfqpoint{3.566029in}{1.126160in}}%
\pgfpathlineto{\pgfqpoint{3.562641in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{3.559252in}{1.121188in}}%
\pgfpathlineto{\pgfqpoint{3.555863in}{1.125409in}}%
\pgfpathlineto{\pgfqpoint{3.552474in}{1.125687in}}%
\pgfpathlineto{\pgfqpoint{3.549085in}{1.131393in}}%
\pgfpathlineto{\pgfqpoint{3.545696in}{1.131569in}}%
\pgfpathlineto{\pgfqpoint{3.542307in}{1.131045in}}%
\pgfpathlineto{\pgfqpoint{3.538919in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{3.535530in}{1.129761in}}%
\pgfpathlineto{\pgfqpoint{3.532141in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{3.528752in}{1.134411in}}%
\pgfpathlineto{\pgfqpoint{3.525363in}{1.138766in}}%
\pgfpathlineto{\pgfqpoint{3.521974in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{3.518585in}{1.143963in}}%
\pgfpathlineto{\pgfqpoint{3.515197in}{1.144703in}}%
\pgfpathlineto{\pgfqpoint{3.511808in}{1.144256in}}%
\pgfpathlineto{\pgfqpoint{3.508419in}{1.146273in}}%
\pgfpathlineto{\pgfqpoint{3.505030in}{1.141684in}}%
\pgfpathlineto{\pgfqpoint{3.501641in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{3.498252in}{1.141783in}}%
\pgfpathlineto{\pgfqpoint{3.494863in}{1.144221in}}%
\pgfpathlineto{\pgfqpoint{3.491475in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{3.484697in}{1.148209in}}%
\pgfpathlineto{\pgfqpoint{3.481308in}{1.146842in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{1.146023in}}%
\pgfpathlineto{\pgfqpoint{3.474530in}{1.145144in}}%
\pgfpathlineto{\pgfqpoint{3.471141in}{1.136224in}}%
\pgfpathlineto{\pgfqpoint{3.467753in}{1.141636in}}%
\pgfpathlineto{\pgfqpoint{3.464364in}{1.143432in}}%
\pgfpathlineto{\pgfqpoint{3.460975in}{1.143358in}}%
\pgfpathlineto{\pgfqpoint{3.457586in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.454197in}{1.142630in}}%
\pgfpathlineto{\pgfqpoint{3.450808in}{1.136351in}}%
\pgfpathlineto{\pgfqpoint{3.447419in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{3.444031in}{1.134953in}}%
\pgfpathlineto{\pgfqpoint{3.440642in}{1.136100in}}%
\pgfpathlineto{\pgfqpoint{3.437253in}{1.135950in}}%
\pgfpathlineto{\pgfqpoint{3.433864in}{1.145143in}}%
\pgfpathlineto{\pgfqpoint{3.430475in}{1.141030in}}%
\pgfpathlineto{\pgfqpoint{3.427086in}{1.140085in}}%
\pgfpathlineto{\pgfqpoint{3.423697in}{1.136134in}}%
\pgfpathlineto{\pgfqpoint{3.420309in}{1.137233in}}%
\pgfpathlineto{\pgfqpoint{3.416920in}{1.137025in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{3.410142in}{1.146287in}}%
\pgfpathlineto{\pgfqpoint{3.406753in}{1.146381in}}%
\pgfpathlineto{\pgfqpoint{3.403364in}{1.146365in}}%
\pgfpathlineto{\pgfqpoint{3.399975in}{1.146132in}}%
\pgfpathlineto{\pgfqpoint{3.396586in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{3.393198in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{3.389809in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{3.386420in}{1.143602in}}%
\pgfpathlineto{\pgfqpoint{3.383031in}{1.140721in}}%
\pgfpathlineto{\pgfqpoint{3.379642in}{1.139367in}}%
\pgfpathlineto{\pgfqpoint{3.376253in}{1.142394in}}%
\pgfpathlineto{\pgfqpoint{3.372864in}{1.127745in}}%
\pgfpathlineto{\pgfqpoint{3.369476in}{1.130345in}}%
\pgfpathlineto{\pgfqpoint{3.366087in}{1.131500in}}%
\pgfpathlineto{\pgfqpoint{3.362698in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{3.359309in}{1.130367in}}%
\pgfpathlineto{\pgfqpoint{3.355920in}{1.131814in}}%
\pgfpathlineto{\pgfqpoint{3.352531in}{1.130217in}}%
\pgfpathlineto{\pgfqpoint{3.349142in}{1.134604in}}%
\pgfpathlineto{\pgfqpoint{3.345754in}{1.137102in}}%
\pgfpathlineto{\pgfqpoint{3.342365in}{1.134483in}}%
\pgfpathlineto{\pgfqpoint{3.338976in}{1.133409in}}%
\pgfpathlineto{\pgfqpoint{3.335587in}{1.146352in}}%
\pgfpathlineto{\pgfqpoint{3.332198in}{1.144838in}}%
\pgfpathlineto{\pgfqpoint{3.328809in}{1.144179in}}%
\pgfpathlineto{\pgfqpoint{3.325420in}{1.141155in}}%
\pgfpathlineto{\pgfqpoint{3.322032in}{1.143474in}}%
\pgfpathlineto{\pgfqpoint{3.318643in}{1.143700in}}%
\pgfpathlineto{\pgfqpoint{3.315254in}{1.142368in}}%
\pgfpathlineto{\pgfqpoint{3.311865in}{1.147148in}}%
\pgfpathlineto{\pgfqpoint{3.308476in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{3.305087in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{3.301698in}{1.147506in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{1.147610in}}%
\pgfpathlineto{\pgfqpoint{3.294921in}{1.148607in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{1.148008in}}%
\pgfpathlineto{\pgfqpoint{3.288143in}{1.152356in}}%
\pgfpathlineto{\pgfqpoint{3.284754in}{1.151135in}}%
\pgfpathlineto{\pgfqpoint{3.281365in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{3.277976in}{1.152133in}}%
\pgfpathlineto{\pgfqpoint{3.274588in}{1.153467in}}%
\pgfpathlineto{\pgfqpoint{3.271199in}{1.152888in}}%
\pgfpathlineto{\pgfqpoint{3.267810in}{1.141407in}}%
\pgfpathlineto{\pgfqpoint{3.264421in}{1.131051in}}%
\pgfpathlineto{\pgfqpoint{3.261032in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{3.257643in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{3.254254in}{1.124998in}}%
\pgfpathlineto{\pgfqpoint{3.250866in}{1.120823in}}%
\pgfpathlineto{\pgfqpoint{3.247477in}{1.121317in}}%
\pgfpathlineto{\pgfqpoint{3.244088in}{1.116525in}}%
\pgfpathlineto{\pgfqpoint{3.240699in}{1.115041in}}%
\pgfpathlineto{\pgfqpoint{3.237310in}{1.113680in}}%
\pgfpathlineto{\pgfqpoint{3.233921in}{1.111963in}}%
\pgfpathlineto{\pgfqpoint{3.230532in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{3.227144in}{1.124317in}}%
\pgfpathlineto{\pgfqpoint{3.223755in}{1.123951in}}%
\pgfpathlineto{\pgfqpoint{3.220366in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{3.216977in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{3.213588in}{1.128739in}}%
\pgfpathlineto{\pgfqpoint{3.210199in}{1.127230in}}%
\pgfpathlineto{\pgfqpoint{3.206810in}{1.134135in}}%
\pgfpathlineto{\pgfqpoint{3.203422in}{1.135109in}}%
\pgfpathlineto{\pgfqpoint{3.200033in}{1.136641in}}%
\pgfpathlineto{\pgfqpoint{3.196644in}{1.137063in}}%
\pgfpathlineto{\pgfqpoint{3.193255in}{1.139074in}}%
\pgfpathlineto{\pgfqpoint{3.189866in}{1.138434in}}%
\pgfpathlineto{\pgfqpoint{3.186477in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{3.179700in}{1.136321in}}%
\pgfpathlineto{\pgfqpoint{3.176311in}{1.137978in}}%
\pgfpathlineto{\pgfqpoint{3.172922in}{1.137061in}}%
\pgfpathlineto{\pgfqpoint{3.169533in}{1.134009in}}%
\pgfpathlineto{\pgfqpoint{3.166144in}{1.127942in}}%
\pgfpathlineto{\pgfqpoint{3.162755in}{1.127969in}}%
\pgfpathlineto{\pgfqpoint{3.159366in}{1.126188in}}%
\pgfpathlineto{\pgfqpoint{3.155978in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{3.152589in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{3.149200in}{1.130348in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{1.130125in}}%
\pgfpathlineto{\pgfqpoint{3.142422in}{1.129848in}}%
\pgfpathlineto{\pgfqpoint{3.139033in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{3.135644in}{1.133100in}}%
\pgfpathlineto{\pgfqpoint{3.132255in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{3.128867in}{1.145088in}}%
\pgfpathlineto{\pgfqpoint{3.125478in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{3.122089in}{1.147994in}}%
\pgfpathlineto{\pgfqpoint{3.118700in}{1.147046in}}%
\pgfpathlineto{\pgfqpoint{3.115311in}{1.147917in}}%
\pgfpathlineto{\pgfqpoint{3.111922in}{1.140909in}}%
\pgfpathlineto{\pgfqpoint{3.108533in}{1.141233in}}%
\pgfpathlineto{\pgfqpoint{3.105145in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{3.101756in}{1.140780in}}%
\pgfpathlineto{\pgfqpoint{3.098367in}{1.139576in}}%
\pgfpathlineto{\pgfqpoint{3.094978in}{1.139944in}}%
\pgfpathlineto{\pgfqpoint{3.091589in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{3.088200in}{1.127793in}}%
\pgfpathlineto{\pgfqpoint{3.084811in}{1.128658in}}%
\pgfpathlineto{\pgfqpoint{3.081423in}{1.128666in}}%
\pgfpathlineto{\pgfqpoint{3.078034in}{1.127026in}}%
\pgfpathlineto{\pgfqpoint{3.074645in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{3.071256in}{1.130253in}}%
\pgfpathlineto{\pgfqpoint{3.067867in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{3.064478in}{1.128254in}}%
\pgfpathlineto{\pgfqpoint{3.061089in}{1.129680in}}%
\pgfpathlineto{\pgfqpoint{3.057701in}{1.130277in}}%
\pgfpathlineto{\pgfqpoint{3.054312in}{1.130105in}}%
\pgfpathlineto{\pgfqpoint{3.050923in}{1.141984in}}%
\pgfpathlineto{\pgfqpoint{3.047534in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{3.044145in}{1.138667in}}%
\pgfpathlineto{\pgfqpoint{3.040756in}{1.141771in}}%
\pgfpathlineto{\pgfqpoint{3.037367in}{1.144161in}}%
\pgfpathlineto{\pgfqpoint{3.033979in}{1.143592in}}%
\pgfpathlineto{\pgfqpoint{3.030590in}{1.148495in}}%
\pgfpathlineto{\pgfqpoint{3.027201in}{1.146656in}}%
\pgfpathlineto{\pgfqpoint{3.023812in}{1.145175in}}%
\pgfpathlineto{\pgfqpoint{3.020423in}{1.141527in}}%
\pgfpathlineto{\pgfqpoint{3.017034in}{1.147511in}}%
\pgfpathlineto{\pgfqpoint{3.013645in}{1.146883in}}%
\pgfpathlineto{\pgfqpoint{3.010257in}{1.148424in}}%
\pgfpathlineto{\pgfqpoint{3.006868in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{3.003479in}{1.148473in}}%
\pgfpathlineto{\pgfqpoint{3.000090in}{1.145544in}}%
\pgfpathlineto{\pgfqpoint{2.996701in}{1.140392in}}%
\pgfpathlineto{\pgfqpoint{2.993312in}{1.140398in}}%
\pgfpathlineto{\pgfqpoint{2.989923in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{2.986535in}{1.139332in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{1.143474in}}%
\pgfpathlineto{\pgfqpoint{2.979757in}{1.131135in}}%
\pgfpathlineto{\pgfqpoint{2.976368in}{1.132235in}}%
\pgfpathlineto{\pgfqpoint{2.972979in}{1.134349in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.129416in}}%
\pgfpathlineto{\pgfqpoint{2.966201in}{1.130349in}}%
\pgfpathlineto{\pgfqpoint{2.962813in}{1.125439in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{1.129583in}}%
\pgfpathlineto{\pgfqpoint{2.956035in}{1.126920in}}%
\pgfpathlineto{\pgfqpoint{2.952646in}{1.126633in}}%
\pgfpathlineto{\pgfqpoint{2.949257in}{1.131373in}}%
\pgfpathlineto{\pgfqpoint{2.945868in}{1.128968in}}%
\pgfpathlineto{\pgfqpoint{2.942479in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{2.939091in}{1.135466in}}%
\pgfpathlineto{\pgfqpoint{2.935702in}{1.127230in}}%
\pgfpathlineto{\pgfqpoint{2.932313in}{1.131498in}}%
\pgfpathlineto{\pgfqpoint{2.928924in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.925535in}{1.131039in}}%
\pgfpathlineto{\pgfqpoint{2.922146in}{1.128666in}}%
\pgfpathlineto{\pgfqpoint{2.918757in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{2.915369in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{2.911980in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.908591in}{1.130495in}}%
\pgfpathlineto{\pgfqpoint{2.905202in}{1.130602in}}%
\pgfpathlineto{\pgfqpoint{2.901813in}{1.133442in}}%
\pgfpathlineto{\pgfqpoint{2.898424in}{1.141886in}}%
\pgfpathlineto{\pgfqpoint{2.895035in}{1.141591in}}%
\pgfpathlineto{\pgfqpoint{2.891646in}{1.141106in}}%
\pgfpathlineto{\pgfqpoint{2.888258in}{1.144088in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{1.145965in}}%
\pgfpathlineto{\pgfqpoint{2.881480in}{1.144903in}}%
\pgfpathlineto{\pgfqpoint{2.878091in}{1.146509in}}%
\pgfpathlineto{\pgfqpoint{2.874702in}{1.145708in}}%
\pgfpathlineto{\pgfqpoint{2.871313in}{1.147660in}}%
\pgfpathlineto{\pgfqpoint{2.867924in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.864536in}{1.143731in}}%
\pgfpathlineto{\pgfqpoint{2.861147in}{1.139170in}}%
\pgfpathlineto{\pgfqpoint{2.857758in}{1.131593in}}%
\pgfpathlineto{\pgfqpoint{2.854369in}{1.130046in}}%
\pgfpathlineto{\pgfqpoint{2.850980in}{1.127133in}}%
\pgfpathlineto{\pgfqpoint{2.847591in}{1.125245in}}%
\pgfpathlineto{\pgfqpoint{2.844202in}{1.125467in}}%
\pgfpathlineto{\pgfqpoint{2.840814in}{1.123768in}}%
\pgfpathlineto{\pgfqpoint{2.837425in}{1.124360in}}%
\pgfpathlineto{\pgfqpoint{2.834036in}{1.124360in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{1.128298in}}%
\pgfpathlineto{\pgfqpoint{2.827258in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{2.823869in}{1.135514in}}%
\pgfpathlineto{\pgfqpoint{2.820480in}{1.143110in}}%
\pgfpathlineto{\pgfqpoint{2.817092in}{1.151698in}}%
\pgfpathlineto{\pgfqpoint{2.813703in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{2.810314in}{1.153233in}}%
\pgfpathlineto{\pgfqpoint{2.806925in}{1.151544in}}%
\pgfpathlineto{\pgfqpoint{2.803536in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{2.800147in}{1.152760in}}%
\pgfpathlineto{\pgfqpoint{2.796758in}{1.148863in}}%
\pgfpathlineto{\pgfqpoint{2.793370in}{1.148314in}}%
\pgfpathlineto{\pgfqpoint{2.789981in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{2.786592in}{1.146577in}}%
\pgfpathlineto{\pgfqpoint{2.783203in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{2.779814in}{1.149801in}}%
\pgfpathlineto{\pgfqpoint{2.776425in}{1.155868in}}%
\pgfpathlineto{\pgfqpoint{2.773036in}{1.160163in}}%
\pgfpathlineto{\pgfqpoint{2.769648in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{2.766259in}{1.159450in}}%
\pgfpathlineto{\pgfqpoint{2.762870in}{1.158487in}}%
\pgfpathlineto{\pgfqpoint{2.759481in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{2.756092in}{1.148491in}}%
\pgfpathlineto{\pgfqpoint{2.752703in}{1.148124in}}%
\pgfpathlineto{\pgfqpoint{2.749314in}{1.151406in}}%
\pgfpathlineto{\pgfqpoint{2.745926in}{1.149235in}}%
\pgfpathlineto{\pgfqpoint{2.742537in}{1.148261in}}%
\pgfpathlineto{\pgfqpoint{2.739148in}{1.151350in}}%
\pgfpathlineto{\pgfqpoint{2.735759in}{1.147577in}}%
\pgfpathlineto{\pgfqpoint{2.732370in}{1.149253in}}%
\pgfpathlineto{\pgfqpoint{2.728981in}{1.149445in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.149587in}}%
\pgfpathlineto{\pgfqpoint{2.722204in}{1.141259in}}%
\pgfpathlineto{\pgfqpoint{2.718815in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{2.715426in}{1.142175in}}%
\pgfpathlineto{\pgfqpoint{2.712037in}{1.142036in}}%
\pgfpathlineto{\pgfqpoint{2.708648in}{1.143330in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{1.143596in}}%
\pgfpathlineto{\pgfqpoint{2.701870in}{1.141076in}}%
\pgfpathlineto{\pgfqpoint{2.698482in}{1.141130in}}%
\pgfpathlineto{\pgfqpoint{2.695093in}{1.141960in}}%
\pgfpathlineto{\pgfqpoint{2.691704in}{1.133828in}}%
\pgfpathlineto{\pgfqpoint{2.688315in}{1.127147in}}%
\pgfpathlineto{\pgfqpoint{2.684926in}{1.140164in}}%
\pgfpathlineto{\pgfqpoint{2.681537in}{1.141416in}}%
\pgfpathlineto{\pgfqpoint{2.678148in}{1.140602in}}%
\pgfpathlineto{\pgfqpoint{2.674760in}{1.135705in}}%
\pgfpathlineto{\pgfqpoint{2.671371in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{2.667982in}{1.127227in}}%
\pgfpathlineto{\pgfqpoint{2.664593in}{1.130870in}}%
\pgfpathlineto{\pgfqpoint{2.661204in}{1.132512in}}%
\pgfpathlineto{\pgfqpoint{2.657815in}{1.133257in}}%
\pgfpathlineto{\pgfqpoint{2.654426in}{1.139687in}}%
\pgfpathlineto{\pgfqpoint{2.651038in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{2.647649in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{2.644260in}{1.134741in}}%
\pgfpathlineto{\pgfqpoint{2.640871in}{1.136575in}}%
\pgfpathlineto{\pgfqpoint{2.637482in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.634093in}{1.140068in}}%
\pgfpathlineto{\pgfqpoint{2.630704in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{2.627315in}{1.134447in}}%
\pgfpathlineto{\pgfqpoint{2.623927in}{1.137097in}}%
\pgfpathlineto{\pgfqpoint{2.620538in}{1.133583in}}%
\pgfpathlineto{\pgfqpoint{2.617149in}{1.134578in}}%
\pgfpathlineto{\pgfqpoint{2.613760in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{1.140103in}}%
\pgfpathlineto{\pgfqpoint{2.606982in}{1.140122in}}%
\pgfpathlineto{\pgfqpoint{2.603593in}{1.139426in}}%
\pgfpathlineto{\pgfqpoint{2.600205in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{2.596816in}{1.142417in}}%
\pgfpathlineto{\pgfqpoint{2.593427in}{1.153181in}}%
\pgfpathlineto{\pgfqpoint{2.590038in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{2.586649in}{1.147958in}}%
\pgfpathlineto{\pgfqpoint{2.583260in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{2.579871in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{2.576483in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{2.573094in}{1.149434in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.145908in}}%
\pgfpathlineto{\pgfqpoint{2.566316in}{1.142810in}}%
\pgfpathlineto{\pgfqpoint{2.562927in}{1.134025in}}%
\pgfpathlineto{\pgfqpoint{2.559538in}{1.136439in}}%
\pgfpathlineto{\pgfqpoint{2.556149in}{1.133751in}}%
\pgfpathlineto{\pgfqpoint{2.552761in}{1.137116in}}%
\pgfpathlineto{\pgfqpoint{2.549372in}{1.136448in}}%
\pgfpathlineto{\pgfqpoint{2.545983in}{1.134681in}}%
\pgfpathlineto{\pgfqpoint{2.542594in}{1.135310in}}%
\pgfpathlineto{\pgfqpoint{2.539205in}{1.139554in}}%
\pgfpathlineto{\pgfqpoint{2.535816in}{1.139266in}}%
\pgfpathlineto{\pgfqpoint{2.532427in}{1.141606in}}%
\pgfpathlineto{\pgfqpoint{2.529039in}{1.145515in}}%
\pgfpathlineto{\pgfqpoint{2.525650in}{1.158272in}}%
\pgfpathlineto{\pgfqpoint{2.522261in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{2.518872in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{2.515483in}{1.161668in}}%
\pgfpathlineto{\pgfqpoint{2.512094in}{1.159070in}}%
\pgfpathlineto{\pgfqpoint{2.508705in}{1.155126in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{1.156046in}}%
\pgfpathlineto{\pgfqpoint{2.501928in}{1.156716in}}%
\pgfpathlineto{\pgfqpoint{2.498539in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{2.495150in}{1.146530in}}%
\pgfpathlineto{\pgfqpoint{2.491761in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{2.488372in}{1.139409in}}%
\pgfpathlineto{\pgfqpoint{2.484983in}{1.136626in}}%
\pgfpathlineto{\pgfqpoint{2.481595in}{1.136726in}}%
\pgfpathlineto{\pgfqpoint{2.478206in}{1.135625in}}%
\pgfpathlineto{\pgfqpoint{2.474817in}{1.134908in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{2.468039in}{1.136776in}}%
\pgfpathlineto{\pgfqpoint{2.464650in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{1.136961in}}%
\pgfpathlineto{\pgfqpoint{2.457873in}{1.143175in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{1.144846in}}%
\pgfpathlineto{\pgfqpoint{2.451095in}{1.151290in}}%
\pgfpathlineto{\pgfqpoint{2.447706in}{1.150708in}}%
\pgfpathlineto{\pgfqpoint{2.444317in}{1.149303in}}%
\pgfpathlineto{\pgfqpoint{2.440928in}{1.147830in}}%
\pgfpathlineto{\pgfqpoint{2.437539in}{1.153180in}}%
\pgfpathlineto{\pgfqpoint{2.434151in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{2.427373in}{1.156247in}}%
\pgfpathlineto{\pgfqpoint{2.423984in}{1.156512in}}%
\pgfpathlineto{\pgfqpoint{2.420595in}{1.154492in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{2.410429in}{1.161558in}}%
\pgfpathlineto{\pgfqpoint{2.407040in}{1.159362in}}%
\pgfpathlineto{\pgfqpoint{2.403651in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{2.400262in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{2.396873in}{1.154088in}}%
\pgfpathlineto{\pgfqpoint{2.393484in}{1.155207in}}%
\pgfpathlineto{\pgfqpoint{2.390095in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{2.386707in}{1.156831in}}%
\pgfpathlineto{\pgfqpoint{2.383318in}{1.153752in}}%
\pgfpathlineto{\pgfqpoint{2.379929in}{1.152157in}}%
\pgfpathlineto{\pgfqpoint{2.376540in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{2.373151in}{1.155726in}}%
\pgfpathlineto{\pgfqpoint{2.369762in}{1.147248in}}%
\pgfpathlineto{\pgfqpoint{2.366373in}{1.146700in}}%
\pgfpathlineto{\pgfqpoint{2.362984in}{1.147403in}}%
\pgfpathlineto{\pgfqpoint{2.359596in}{1.145716in}}%
\pgfpathlineto{\pgfqpoint{2.356207in}{1.145796in}}%
\pgfpathlineto{\pgfqpoint{2.352818in}{1.144752in}}%
\pgfpathlineto{\pgfqpoint{2.349429in}{1.143182in}}%
\pgfpathlineto{\pgfqpoint{2.346040in}{1.146229in}}%
\pgfpathlineto{\pgfqpoint{2.342651in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{2.339262in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{2.335874in}{1.137378in}}%
\pgfpathlineto{\pgfqpoint{2.332485in}{1.137255in}}%
\pgfpathlineto{\pgfqpoint{2.329096in}{1.136993in}}%
\pgfpathlineto{\pgfqpoint{2.325707in}{1.136632in}}%
\pgfpathlineto{\pgfqpoint{2.322318in}{1.138849in}}%
\pgfpathlineto{\pgfqpoint{2.318929in}{1.136338in}}%
\pgfpathlineto{\pgfqpoint{2.315540in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{2.312152in}{1.136147in}}%
\pgfpathlineto{\pgfqpoint{2.308763in}{1.136165in}}%
\pgfpathlineto{\pgfqpoint{2.305374in}{1.137494in}}%
\pgfpathlineto{\pgfqpoint{2.301985in}{1.141831in}}%
\pgfpathlineto{\pgfqpoint{2.298596in}{1.146993in}}%
\pgfpathlineto{\pgfqpoint{2.295207in}{1.157544in}}%
\pgfpathlineto{\pgfqpoint{2.291818in}{1.158702in}}%
\pgfpathlineto{\pgfqpoint{2.288430in}{1.161612in}}%
\pgfpathlineto{\pgfqpoint{2.285041in}{1.159675in}}%
\pgfpathlineto{\pgfqpoint{2.281652in}{1.167461in}}%
\pgfpathlineto{\pgfqpoint{2.278263in}{1.147397in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{1.147613in}}%
\pgfpathlineto{\pgfqpoint{2.271485in}{1.144659in}}%
\pgfpathlineto{\pgfqpoint{2.268096in}{1.150172in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{1.148286in}}%
\pgfpathlineto{\pgfqpoint{2.261319in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{2.257930in}{1.139227in}}%
\pgfpathlineto{\pgfqpoint{2.254541in}{1.139336in}}%
\pgfpathlineto{\pgfqpoint{2.251152in}{1.137247in}}%
\pgfpathlineto{\pgfqpoint{2.247763in}{1.138229in}}%
\pgfpathlineto{\pgfqpoint{2.244374in}{1.136397in}}%
\pgfpathlineto{\pgfqpoint{2.240986in}{1.149077in}}%
\pgfpathlineto{\pgfqpoint{2.237597in}{1.145547in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{1.144938in}}%
\pgfpathlineto{\pgfqpoint{2.230819in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{2.227430in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{1.141315in}}%
\pgfpathlineto{\pgfqpoint{2.220652in}{1.145279in}}%
\pgfpathlineto{\pgfqpoint{2.217264in}{1.138050in}}%
\pgfpathlineto{\pgfqpoint{2.213875in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{2.210486in}{1.136905in}}%
\pgfpathlineto{\pgfqpoint{2.207097in}{1.136816in}}%
\pgfpathlineto{\pgfqpoint{2.203708in}{1.137033in}}%
\pgfpathlineto{\pgfqpoint{2.200319in}{1.140041in}}%
\pgfpathlineto{\pgfqpoint{2.196930in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{1.137169in}}%
\pgfpathlineto{\pgfqpoint{2.190153in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{2.186764in}{1.136320in}}%
\pgfpathlineto{\pgfqpoint{2.183375in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{1.143211in}}%
\pgfpathlineto{\pgfqpoint{2.176597in}{1.144588in}}%
\pgfpathlineto{\pgfqpoint{2.173208in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{1.148381in}}%
\pgfpathlineto{\pgfqpoint{2.166431in}{1.145679in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{1.146295in}}%
\pgfpathlineto{\pgfqpoint{2.159653in}{1.154291in}}%
\pgfpathlineto{\pgfqpoint{2.156264in}{1.153241in}}%
\pgfpathlineto{\pgfqpoint{2.152875in}{1.151808in}}%
\pgfpathlineto{\pgfqpoint{2.149486in}{1.144245in}}%
\pgfpathlineto{\pgfqpoint{2.146098in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{1.131715in}}%
\pgfpathlineto{\pgfqpoint{2.139320in}{1.133944in}}%
\pgfpathlineto{\pgfqpoint{2.135931in}{1.134536in}}%
\pgfpathlineto{\pgfqpoint{2.132542in}{1.134923in}}%
\pgfpathlineto{\pgfqpoint{2.129153in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{2.125764in}{1.131178in}}%
\pgfpathlineto{\pgfqpoint{2.122376in}{1.131436in}}%
\pgfpathlineto{\pgfqpoint{2.118987in}{1.131048in}}%
\pgfpathlineto{\pgfqpoint{2.115598in}{1.129241in}}%
\pgfpathlineto{\pgfqpoint{2.112209in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{2.108820in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{2.105431in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.146939in}}%
\pgfpathlineto{\pgfqpoint{2.098653in}{1.148188in}}%
\pgfpathlineto{\pgfqpoint{2.095265in}{1.144093in}}%
\pgfpathlineto{\pgfqpoint{2.091876in}{1.149738in}}%
\pgfpathlineto{\pgfqpoint{2.088487in}{1.155665in}}%
\pgfpathlineto{\pgfqpoint{2.085098in}{1.154012in}}%
\pgfpathlineto{\pgfqpoint{2.081709in}{1.153081in}}%
\pgfpathlineto{\pgfqpoint{2.078320in}{1.154791in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{1.151871in}}%
\pgfpathlineto{\pgfqpoint{2.071543in}{1.138017in}}%
\pgfpathlineto{\pgfqpoint{2.068154in}{1.138581in}}%
\pgfpathlineto{\pgfqpoint{2.064765in}{1.133508in}}%
\pgfpathlineto{\pgfqpoint{2.061376in}{1.133346in}}%
\pgfpathlineto{\pgfqpoint{2.057987in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{2.054598in}{1.132931in}}%
\pgfpathlineto{\pgfqpoint{2.051209in}{1.129020in}}%
\pgfpathlineto{\pgfqpoint{2.047821in}{1.129450in}}%
\pgfpathlineto{\pgfqpoint{2.044432in}{1.131394in}}%
\pgfpathlineto{\pgfqpoint{2.041043in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{2.037654in}{1.131392in}}%
\pgfpathlineto{\pgfqpoint{2.034265in}{1.141829in}}%
\pgfpathlineto{\pgfqpoint{2.030876in}{1.143829in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.024099in}{1.142755in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{1.143821in}}%
\pgfpathlineto{\pgfqpoint{2.017321in}{1.146119in}}%
\pgfpathlineto{\pgfqpoint{2.013932in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{2.010543in}{1.147417in}}%
\pgfpathlineto{\pgfqpoint{2.007154in}{1.143351in}}%
\pgfpathlineto{\pgfqpoint{2.003765in}{1.141900in}}%
\pgfpathlineto{\pgfqpoint{2.000377in}{1.142420in}}%
\pgfpathlineto{\pgfqpoint{1.996988in}{1.144800in}}%
\pgfpathlineto{\pgfqpoint{1.993599in}{1.144257in}}%
\pgfpathlineto{\pgfqpoint{1.990210in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{1.986821in}{1.150239in}}%
\pgfpathlineto{\pgfqpoint{1.983432in}{1.148914in}}%
\pgfpathlineto{\pgfqpoint{1.980043in}{1.148418in}}%
\pgfpathlineto{\pgfqpoint{1.976655in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.973266in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{1.155705in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{1.154529in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{1.154158in}}%
\pgfpathlineto{\pgfqpoint{1.959710in}{1.155367in}}%
\pgfpathlineto{\pgfqpoint{1.956321in}{1.139619in}}%
\pgfpathlineto{\pgfqpoint{1.952933in}{1.136977in}}%
\pgfpathlineto{\pgfqpoint{1.949544in}{1.136474in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{1.130974in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.131222in}}%
\pgfpathlineto{\pgfqpoint{1.939377in}{1.130285in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{1.130540in}}%
\pgfpathlineto{\pgfqpoint{1.932599in}{1.110742in}}%
\pgfpathlineto{\pgfqpoint{1.929211in}{1.114323in}}%
\pgfpathlineto{\pgfqpoint{1.925822in}{1.120403in}}%
\pgfpathlineto{\pgfqpoint{1.922433in}{1.118916in}}%
\pgfpathlineto{\pgfqpoint{1.919044in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.915655in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{1.912266in}{1.128699in}}%
\pgfpathlineto{\pgfqpoint{1.908877in}{1.139889in}}%
\pgfpathlineto{\pgfqpoint{1.905489in}{1.137054in}}%
\pgfpathlineto{\pgfqpoint{1.902100in}{1.124281in}}%
\pgfpathlineto{\pgfqpoint{1.898711in}{1.121316in}}%
\pgfpathlineto{\pgfqpoint{1.895322in}{1.135457in}}%
\pgfpathlineto{\pgfqpoint{1.891933in}{1.134988in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{1.132608in}}%
\pgfpathlineto{\pgfqpoint{1.885155in}{1.133505in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.137786in}}%
\pgfpathlineto{\pgfqpoint{1.878378in}{1.138806in}}%
\pgfpathlineto{\pgfqpoint{1.874989in}{1.143796in}}%
\pgfpathlineto{\pgfqpoint{1.871600in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{1.868211in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{1.864822in}{1.156759in}}%
\pgfpathlineto{\pgfqpoint{1.861433in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.169693in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{1.169165in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.178517in}}%
\pgfpathlineto{\pgfqpoint{1.847878in}{1.178705in}}%
\pgfpathlineto{\pgfqpoint{1.844489in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{1.178644in}}%
\pgfpathlineto{\pgfqpoint{1.837711in}{1.167305in}}%
\pgfpathlineto{\pgfqpoint{1.834322in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{1.830934in}{1.167383in}}%
\pgfpathlineto{\pgfqpoint{1.827545in}{1.169384in}}%
\pgfpathlineto{\pgfqpoint{1.824156in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{1.153788in}}%
\pgfpathlineto{\pgfqpoint{1.817378in}{1.152037in}}%
\pgfpathlineto{\pgfqpoint{1.813989in}{1.148203in}}%
\pgfpathlineto{\pgfqpoint{1.810600in}{1.145955in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{1.145131in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{1.141668in}}%
\pgfpathlineto{\pgfqpoint{1.800434in}{1.145303in}}%
\pgfpathlineto{\pgfqpoint{1.797045in}{1.144392in}}%
\pgfpathlineto{\pgfqpoint{1.793656in}{1.139812in}}%
\pgfpathlineto{\pgfqpoint{1.790267in}{1.135859in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{1.144462in}}%
\pgfpathlineto{\pgfqpoint{1.783490in}{1.144462in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{1.145803in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{1.145770in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.769934in}{1.149264in}}%
\pgfpathlineto{\pgfqpoint{1.766545in}{1.157497in}}%
\pgfpathlineto{\pgfqpoint{1.763156in}{1.150895in}}%
\pgfpathlineto{\pgfqpoint{1.759768in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{1.756379in}{1.159535in}}%
\pgfpathlineto{\pgfqpoint{1.752990in}{1.157286in}}%
\pgfpathlineto{\pgfqpoint{1.749601in}{1.161367in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{1.150128in}}%
\pgfpathlineto{\pgfqpoint{1.742823in}{1.152578in}}%
\pgfpathlineto{\pgfqpoint{1.739434in}{1.161771in}}%
\pgfpathlineto{\pgfqpoint{1.736046in}{1.159368in}}%
\pgfpathlineto{\pgfqpoint{1.732657in}{1.157060in}}%
\pgfpathlineto{\pgfqpoint{1.729268in}{1.152368in}}%
\pgfpathlineto{\pgfqpoint{1.725879in}{1.160416in}}%
\pgfpathlineto{\pgfqpoint{1.722490in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{1.719101in}{1.164788in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{1.154428in}}%
\pgfpathlineto{\pgfqpoint{1.712324in}{1.147390in}}%
\pgfpathlineto{\pgfqpoint{1.708935in}{1.162488in}}%
\pgfpathlineto{\pgfqpoint{1.705546in}{1.159428in}}%
\pgfpathlineto{\pgfqpoint{1.702157in}{1.155718in}}%
\pgfpathlineto{\pgfqpoint{1.698768in}{1.156553in}}%
\pgfpathlineto{\pgfqpoint{1.695379in}{1.154163in}}%
\pgfpathlineto{\pgfqpoint{1.691990in}{1.151831in}}%
\pgfpathlineto{\pgfqpoint{1.688602in}{1.148234in}}%
\pgfpathlineto{\pgfqpoint{1.685213in}{1.152889in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.154807in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{1.161265in}}%
\pgfpathlineto{\pgfqpoint{1.675046in}{1.167988in}}%
\pgfpathlineto{\pgfqpoint{1.671657in}{1.168264in}}%
\pgfpathlineto{\pgfqpoint{1.668268in}{1.169878in}}%
\pgfpathlineto{\pgfqpoint{1.664880in}{1.188030in}}%
\pgfpathlineto{\pgfqpoint{1.661491in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{1.178590in}}%
\pgfpathlineto{\pgfqpoint{1.654713in}{1.185150in}}%
\pgfpathlineto{\pgfqpoint{1.651324in}{1.185150in}}%
\pgfpathlineto{\pgfqpoint{1.647935in}{1.182884in}}%
\pgfpathlineto{\pgfqpoint{1.644546in}{1.181583in}}%
\pgfpathlineto{\pgfqpoint{1.641158in}{1.167394in}}%
\pgfpathlineto{\pgfqpoint{1.637769in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{1.634380in}{1.149757in}}%
\pgfpathlineto{\pgfqpoint{1.630991in}{1.150710in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.143711in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{1.146916in}}%
\pgfpathlineto{\pgfqpoint{1.617436in}{1.144294in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{1.144294in}}%
\pgfpathlineto{\pgfqpoint{1.610658in}{1.146572in}}%
\pgfpathlineto{\pgfqpoint{1.607269in}{1.147657in}}%
\pgfpathlineto{\pgfqpoint{1.603880in}{1.153573in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{1.159875in}}%
\pgfpathlineto{\pgfqpoint{1.597102in}{1.171646in}}%
\pgfpathlineto{\pgfqpoint{1.593713in}{1.168555in}}%
\pgfpathlineto{\pgfqpoint{1.590325in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{1.586936in}{1.172788in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.166727in}}%
\pgfpathlineto{\pgfqpoint{1.580158in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{1.576769in}{1.174847in}}%
\pgfpathlineto{\pgfqpoint{1.573380in}{1.174516in}}%
\pgfpathlineto{\pgfqpoint{1.569991in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{1.172589in}}%
\pgfpathlineto{\pgfqpoint{1.563214in}{1.164723in}}%
\pgfpathlineto{\pgfqpoint{1.559825in}{1.154998in}}%
\pgfpathlineto{\pgfqpoint{1.556436in}{1.156088in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{1.153468in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{1.148229in}}%
\pgfpathlineto{\pgfqpoint{1.546269in}{1.144407in}}%
\pgfpathlineto{\pgfqpoint{1.542881in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{1.539492in}{1.139215in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{1.136690in}}%
\pgfpathlineto{\pgfqpoint{1.532714in}{1.136352in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{1.525936in}{1.137682in}}%
\pgfpathlineto{\pgfqpoint{1.522547in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{1.519159in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{1.515770in}{1.142184in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{1.508992in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{1.505603in}{1.136952in}}%
\pgfpathlineto{\pgfqpoint{1.502214in}{1.136288in}}%
\pgfpathlineto{\pgfqpoint{1.498825in}{1.136709in}}%
\pgfpathlineto{\pgfqpoint{1.495437in}{1.134552in}}%
\pgfpathlineto{\pgfqpoint{1.492048in}{1.131555in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.128233in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{1.128190in}}%
\pgfpathlineto{\pgfqpoint{1.481881in}{1.124423in}}%
\pgfpathlineto{\pgfqpoint{1.478492in}{1.124339in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{1.123752in}}%
\pgfpathlineto{\pgfqpoint{1.471715in}{1.131542in}}%
\pgfpathlineto{\pgfqpoint{1.468326in}{1.137126in}}%
\pgfpathlineto{\pgfqpoint{1.464937in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{1.461548in}{1.139206in}}%
\pgfpathlineto{\pgfqpoint{1.458159in}{1.143000in}}%
\pgfpathlineto{\pgfqpoint{1.454770in}{1.144714in}}%
\pgfpathlineto{\pgfqpoint{1.451381in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{1.447993in}{1.150043in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.164535in}}%
\pgfpathlineto{\pgfqpoint{1.441215in}{1.161156in}}%
\pgfpathlineto{\pgfqpoint{1.437826in}{1.162624in}}%
\pgfpathlineto{\pgfqpoint{1.434437in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{1.431048in}{1.160161in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.151957in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{1.420882in}{1.152993in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{1.139815in}}%
\pgfpathlineto{\pgfqpoint{1.414104in}{1.136960in}}%
\pgfpathlineto{\pgfqpoint{1.410715in}{1.129968in}}%
\pgfpathlineto{\pgfqpoint{1.407326in}{1.128170in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{1.123363in}}%
\pgfpathlineto{\pgfqpoint{1.400549in}{1.120161in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.110382in}}%
\pgfpathlineto{\pgfqpoint{1.393771in}{1.106718in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{1.106868in}}%
\pgfpathlineto{\pgfqpoint{1.386993in}{1.100463in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{1.380215in}{1.114363in}}%
\pgfpathlineto{\pgfqpoint{1.376827in}{1.112800in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{1.114453in}}%
\pgfpathlineto{\pgfqpoint{1.370049in}{1.113503in}}%
\pgfpathlineto{\pgfqpoint{1.366660in}{1.114227in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{1.359882in}{1.122496in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{1.120244in}}%
\pgfpathlineto{\pgfqpoint{1.353105in}{1.122353in}}%
\pgfpathlineto{\pgfqpoint{1.349716in}{1.125157in}}%
\pgfpathlineto{\pgfqpoint{1.346327in}{1.127119in}}%
\pgfpathlineto{\pgfqpoint{1.342938in}{1.136340in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{1.336160in}{1.141137in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{1.146326in}}%
\pgfpathlineto{\pgfqpoint{1.325994in}{1.147837in}}%
\pgfpathlineto{\pgfqpoint{1.322605in}{1.147517in}}%
\pgfpathlineto{\pgfqpoint{1.319216in}{1.140911in}}%
\pgfpathlineto{\pgfqpoint{1.315827in}{1.141323in}}%
\pgfpathlineto{\pgfqpoint{1.312438in}{1.143092in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{1.138050in}}%
\pgfpathlineto{\pgfqpoint{1.302272in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{1.137392in}}%
\pgfpathlineto{\pgfqpoint{1.295494in}{1.136993in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{1.128377in}}%
\pgfpathlineto{\pgfqpoint{1.288716in}{1.127819in}}%
\pgfpathlineto{\pgfqpoint{1.285327in}{1.127773in}}%
\pgfpathlineto{\pgfqpoint{1.281938in}{1.132633in}}%
\pgfpathlineto{\pgfqpoint{1.278550in}{1.129879in}}%
\pgfpathlineto{\pgfqpoint{1.275161in}{1.120212in}}%
\pgfpathlineto{\pgfqpoint{1.271772in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{1.268383in}{1.110716in}}%
\pgfpathlineto{\pgfqpoint{1.264994in}{1.112664in}}%
\pgfpathlineto{\pgfqpoint{1.261605in}{1.099570in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{1.098064in}}%
\pgfpathlineto{\pgfqpoint{1.254828in}{1.101986in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{1.092285in}}%
\pgfpathlineto{\pgfqpoint{1.248050in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{1.244661in}{1.089157in}}%
\pgfpathlineto{\pgfqpoint{1.241272in}{1.091785in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{1.094112in}}%
\pgfpathlineto{\pgfqpoint{1.234494in}{1.099875in}}%
\pgfpathlineto{\pgfqpoint{1.231106in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.091003in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{1.092229in}}%
\pgfpathlineto{\pgfqpoint{1.220939in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{1.217550in}{1.097993in}}%
\pgfpathlineto{\pgfqpoint{1.214161in}{1.103843in}}%
\pgfpathlineto{\pgfqpoint{1.210772in}{1.108391in}}%
\pgfpathlineto{\pgfqpoint{1.207384in}{1.110680in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{1.200606in}{1.104787in}}%
\pgfpathlineto{\pgfqpoint{1.197217in}{1.105399in}}%
\pgfpathlineto{\pgfqpoint{1.193828in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{1.190439in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{1.187050in}{1.110747in}}%
\pgfpathlineto{\pgfqpoint{1.183662in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{1.180273in}{1.108285in}}%
\pgfpathlineto{\pgfqpoint{1.176884in}{1.107544in}}%
\pgfpathlineto{\pgfqpoint{1.173495in}{1.111399in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{1.108006in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{1.121746in}}%
\pgfpathlineto{\pgfqpoint{1.163328in}{1.117874in}}%
\pgfpathlineto{\pgfqpoint{1.159940in}{1.117005in}}%
\pgfpathlineto{\pgfqpoint{1.156551in}{1.113574in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.119879in}}%
\pgfpathlineto{\pgfqpoint{1.142995in}{1.113649in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.117454in}}%
\pgfpathlineto{\pgfqpoint{1.136218in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{1.096368in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{1.086207in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{1.122662in}{1.070035in}}%
\pgfpathlineto{\pgfqpoint{1.119273in}{1.066272in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{1.045232in}}%
\pgfpathlineto{\pgfqpoint{1.112496in}{1.032572in}}%
\pgfpathlineto{\pgfqpoint{1.109107in}{1.024094in}}%
\pgfpathlineto{\pgfqpoint{1.105718in}{1.023082in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{1.033527in}}%
\pgfpathlineto{\pgfqpoint{1.095551in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{1.092162in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.088774in}{1.050491in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{1.055186in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{1.075218in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{1.071829in}{1.056327in}}%
\pgfpathlineto{\pgfqpoint{1.068440in}{1.059513in}}%
\pgfpathlineto{\pgfqpoint{1.065051in}{1.057840in}}%
\pgfpathlineto{\pgfqpoint{1.061663in}{1.056405in}}%
\pgfpathlineto{\pgfqpoint{1.058274in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.054885in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{1.043951in}}%
\pgfpathlineto{\pgfqpoint{1.044718in}{1.052287in}}%
\pgfpathlineto{\pgfqpoint{1.041329in}{1.067971in}}%
\pgfpathlineto{\pgfqpoint{1.037941in}{1.067971in}}%
\pgfpathlineto{\pgfqpoint{1.034552in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{1.031163in}{1.076821in}}%
\pgfpathlineto{\pgfqpoint{1.027774in}{1.065306in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{1.071317in}}%
\pgfpathlineto{\pgfqpoint{1.020996in}{1.079614in}}%
\pgfpathlineto{\pgfqpoint{1.017607in}{1.075024in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.068452in}}%
\pgfpathlineto{\pgfqpoint{1.010830in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{1.007441in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{1.004052in}{1.072429in}}%
\pgfpathlineto{\pgfqpoint{1.000663in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{0.997274in}{1.080061in}}%
\pgfpathlineto{\pgfqpoint{0.993885in}{1.070025in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{1.090975in}}%
\pgfpathlineto{\pgfqpoint{0.987108in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{0.983719in}{1.080374in}}%
\pgfpathlineto{\pgfqpoint{0.980330in}{1.076278in}}%
\pgfpathlineto{\pgfqpoint{0.976941in}{1.083167in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{0.970163in}{1.083716in}}%
\pgfpathlineto{\pgfqpoint{0.966775in}{1.084734in}}%
\pgfpathlineto{\pgfqpoint{0.963386in}{1.089759in}}%
\pgfpathlineto{\pgfqpoint{0.959997in}{1.093273in}}%
\pgfpathlineto{\pgfqpoint{0.956608in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.953219in}{1.090336in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{1.101855in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{1.112586in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.100889in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{1.095307in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{1.096784in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{1.093742in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{1.094930in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{1.095056in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{1.099939in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{1.117788in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{1.119725in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{1.121300in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{1.115709in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{1.132615in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{1.141829in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{1.129605in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{1.121583in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{1.122218in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{1.113844in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{1.113844in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{1.110550in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{1.109360in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{1.109360in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{1.109360in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{1.105636in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{1.104257in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{1.083916in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.086759in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{1.086759in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{1.066443in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{1.066443in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{1.051771in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{1.042357in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{0.824443in}{1.059330in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{1.078926in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{1.078926in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{1.143048in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{1.143048in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{1.135974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{1.119728in}}{\pgfqpoint{0.949830in}{1.884728in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{0.610944in}{1.770083in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{0.617722in}{1.659307in}}%
\pgfpathlineto{\pgfqpoint{0.621111in}{1.620761in}}%
\pgfpathlineto{\pgfqpoint{0.624500in}{1.588684in}}%
\pgfpathlineto{\pgfqpoint{0.627889in}{1.561700in}}%
\pgfpathlineto{\pgfqpoint{0.631278in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{1.520170in}}%
\pgfpathlineto{\pgfqpoint{0.638055in}{1.503723in}}%
\pgfpathlineto{\pgfqpoint{0.641444in}{1.308668in}}%
\pgfpathlineto{\pgfqpoint{0.644833in}{1.296654in}}%
\pgfpathlineto{\pgfqpoint{0.648222in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{0.651611in}{1.273872in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{0.658388in}{1.214944in}}%
\pgfpathlineto{\pgfqpoint{0.661777in}{1.208265in}}%
\pgfpathlineto{\pgfqpoint{0.665166in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{0.671944in}{1.200647in}}%
\pgfpathlineto{\pgfqpoint{0.675333in}{1.195159in}}%
\pgfpathlineto{\pgfqpoint{0.678722in}{1.195140in}}%
\pgfpathlineto{\pgfqpoint{0.682110in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{0.685499in}{1.194894in}}%
\pgfpathlineto{\pgfqpoint{0.688888in}{1.193867in}}%
\pgfpathlineto{\pgfqpoint{0.692277in}{1.193662in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{1.193228in}}%
\pgfpathlineto{\pgfqpoint{0.699055in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{0.702444in}{1.183639in}}%
\pgfpathlineto{\pgfqpoint{0.705832in}{1.181538in}}%
\pgfpathlineto{\pgfqpoint{0.709221in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{0.712610in}{1.176279in}}%
\pgfpathlineto{\pgfqpoint{0.715999in}{1.175230in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{1.170674in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{1.168884in}}%
\pgfpathlineto{\pgfqpoint{0.729554in}{1.168271in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{1.167303in}}%
\pgfpathlineto{\pgfqpoint{0.736332in}{1.167221in}}%
\pgfpathlineto{\pgfqpoint{0.739721in}{1.166723in}}%
\pgfpathlineto{\pgfqpoint{0.743110in}{1.165239in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{1.165159in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{0.753276in}{1.162899in}}%
\pgfpathlineto{\pgfqpoint{0.756665in}{1.161461in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{1.159399in}}%
\pgfpathlineto{\pgfqpoint{0.763443in}{1.158354in}}%
\pgfpathlineto{\pgfqpoint{0.766832in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{0.770221in}{1.156350in}}%
\pgfpathlineto{\pgfqpoint{0.773610in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{0.776998in}{1.158419in}}%
\pgfpathlineto{\pgfqpoint{0.780387in}{1.158965in}}%
\pgfpathlineto{\pgfqpoint{0.783776in}{1.159722in}}%
\pgfpathlineto{\pgfqpoint{0.787165in}{1.160099in}}%
\pgfpathlineto{\pgfqpoint{0.790554in}{1.161722in}}%
\pgfpathlineto{\pgfqpoint{0.793943in}{1.161136in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{1.161192in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{1.161342in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{1.161979in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.162021in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{1.161882in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{1.160064in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.824443in}{1.155479in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{1.150407in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{1.148214in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.148670in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{1.149286in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{1.149286in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.147740in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{1.147686in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{1.147725in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{1.145584in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{1.143237in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{1.141307in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{1.139555in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{1.138286in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{1.136487in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{1.134692in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{1.133022in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{1.131816in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{1.130998in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{1.134530in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{1.134817in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{1.134740in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{1.134843in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{1.135248in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{1.135073in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{1.135108in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{1.129704in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{1.121338in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{1.121338in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.119792in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{1.119728in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{1.119789in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{1.121684in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{1.121936in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{1.121208in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{1.120881in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{1.121573in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{1.121330in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{1.121799in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{1.123642in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{1.124868in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{1.126491in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{1.129339in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{1.133932in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{1.134585in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{1.135854in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{1.137606in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{1.138644in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{1.139821in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{1.140839in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{1.142118in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{1.141036in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{1.140854in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.140278in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{1.140322in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{1.140056in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{1.140025in}}%
\pgfpathlineto{\pgfqpoint{0.824443in}{1.140131in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{1.141415in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{1.142288in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{1.144227in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.147545in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{1.151679in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{1.152785in}}%
\pgfpathlineto{\pgfqpoint{0.793943in}{1.152664in}}%
\pgfpathlineto{\pgfqpoint{0.790554in}{1.153431in}}%
\pgfpathlineto{\pgfqpoint{0.787165in}{1.153452in}}%
\pgfpathlineto{\pgfqpoint{0.783776in}{1.152888in}}%
\pgfpathlineto{\pgfqpoint{0.780387in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{0.776998in}{1.151191in}}%
\pgfpathlineto{\pgfqpoint{0.773610in}{1.149883in}}%
\pgfpathlineto{\pgfqpoint{0.770221in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{0.766832in}{1.149136in}}%
\pgfpathlineto{\pgfqpoint{0.763443in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{0.756665in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{0.753276in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.149998in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{0.743110in}{1.151166in}}%
\pgfpathlineto{\pgfqpoint{0.739721in}{1.152858in}}%
\pgfpathlineto{\pgfqpoint{0.736332in}{1.155846in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{1.159043in}}%
\pgfpathlineto{\pgfqpoint{0.729554in}{1.159590in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{1.160933in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.160590in}}%
\pgfpathlineto{\pgfqpoint{0.715999in}{1.160307in}}%
\pgfpathlineto{\pgfqpoint{0.712610in}{1.160874in}}%
\pgfpathlineto{\pgfqpoint{0.709221in}{1.162080in}}%
\pgfpathlineto{\pgfqpoint{0.705832in}{1.165266in}}%
\pgfpathlineto{\pgfqpoint{0.702444in}{1.166494in}}%
\pgfpathlineto{\pgfqpoint{0.699055in}{1.166037in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{1.167817in}}%
\pgfpathlineto{\pgfqpoint{0.692277in}{1.169305in}}%
\pgfpathlineto{\pgfqpoint{0.688888in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{0.685499in}{1.172242in}}%
\pgfpathlineto{\pgfqpoint{0.682110in}{1.171323in}}%
\pgfpathlineto{\pgfqpoint{0.678722in}{1.175011in}}%
\pgfpathlineto{\pgfqpoint{0.675333in}{1.175433in}}%
\pgfpathlineto{\pgfqpoint{0.671944in}{1.175582in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{1.175231in}}%
\pgfpathlineto{\pgfqpoint{0.665166in}{1.176602in}}%
\pgfpathlineto{\pgfqpoint{0.661777in}{1.176652in}}%
\pgfpathlineto{\pgfqpoint{0.658388in}{1.178715in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{1.178725in}}%
\pgfpathlineto{\pgfqpoint{0.651611in}{1.169939in}}%
\pgfpathlineto{\pgfqpoint{0.648222in}{1.176692in}}%
\pgfpathlineto{\pgfqpoint{0.644833in}{1.187459in}}%
\pgfpathlineto{\pgfqpoint{0.641444in}{1.197745in}}%
\pgfpathlineto{\pgfqpoint{0.638055in}{1.131312in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{1.135806in}}%
\pgfpathlineto{\pgfqpoint{0.631278in}{1.140491in}}%
\pgfpathlineto{\pgfqpoint{0.627889in}{1.151759in}}%
\pgfpathlineto{\pgfqpoint{0.624500in}{1.167127in}}%
\pgfpathlineto{\pgfqpoint{0.621111in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{0.617722in}{1.201332in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{1.192662in}}%
\pgfpathlineto{\pgfqpoint{0.610944in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{1.313219in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.884728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604167in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943053in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943053in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281938in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.281938in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281938in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620824in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620824in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114190in,y=0.749694in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.326044in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{1.326044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.277826in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.730448in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{1.730448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.682230in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361111in,y=1.453905in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lap time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804109in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.281155in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{1.264035in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{1.264035in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{1.214429in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{1.214429in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{1.171966in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.171966in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{1.179165in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{1.117372in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{1.096140in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{1.096140in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{1.170146in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{1.180930in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{1.175174in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{1.173022in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{1.173022in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{1.172505in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{1.172505in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{1.176078in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{1.170618in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{1.175134in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{1.166389in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{1.175231in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{1.171872in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{1.170578in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{1.161115in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{1.155778in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{1.154466in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.150631in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{1.162101in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{1.147739in}}%
\pgfpathlineto{\pgfqpoint{0.953219in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{0.956608in}{1.140369in}}%
\pgfpathlineto{\pgfqpoint{0.959997in}{1.142133in}}%
\pgfpathlineto{\pgfqpoint{0.963386in}{1.140356in}}%
\pgfpathlineto{\pgfqpoint{0.966775in}{1.133543in}}%
\pgfpathlineto{\pgfqpoint{0.970163in}{1.132499in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{1.127462in}}%
\pgfpathlineto{\pgfqpoint{0.976941in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.983719in}{1.107051in}}%
\pgfpathlineto{\pgfqpoint{0.987108in}{1.108372in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{1.114681in}}%
\pgfpathlineto{\pgfqpoint{0.993885in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{0.997274in}{1.142590in}}%
\pgfpathlineto{\pgfqpoint{1.000663in}{1.139085in}}%
\pgfpathlineto{\pgfqpoint{1.007441in}{1.144257in}}%
\pgfpathlineto{\pgfqpoint{1.010830in}{1.143021in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.139067in}}%
\pgfpathlineto{\pgfqpoint{1.017607in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{1.020996in}{1.144433in}}%
\pgfpathlineto{\pgfqpoint{1.027774in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{1.031163in}{1.118888in}}%
\pgfpathlineto{\pgfqpoint{1.034552in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{1.037941in}{1.142141in}}%
\pgfpathlineto{\pgfqpoint{1.041329in}{1.142141in}}%
\pgfpathlineto{\pgfqpoint{1.044718in}{1.131829in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{1.125217in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{1.126916in}}%
\pgfpathlineto{\pgfqpoint{1.054885in}{1.125985in}}%
\pgfpathlineto{\pgfqpoint{1.058274in}{1.136365in}}%
\pgfpathlineto{\pgfqpoint{1.061663in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{1.068440in}{1.145653in}}%
\pgfpathlineto{\pgfqpoint{1.071829in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{1.075218in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{1.129516in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{1.092162in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{1.095551in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{1.099370in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{1.099376in}}%
\pgfpathlineto{\pgfqpoint{1.105718in}{1.093242in}}%
\pgfpathlineto{\pgfqpoint{1.109107in}{1.094410in}}%
\pgfpathlineto{\pgfqpoint{1.112496in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{1.111777in}}%
\pgfpathlineto{\pgfqpoint{1.119273in}{1.096006in}}%
\pgfpathlineto{\pgfqpoint{1.122662in}{1.100544in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{1.116930in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{1.131398in}}%
\pgfpathlineto{\pgfqpoint{1.136218in}{1.139726in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.142889in}}%
\pgfpathlineto{\pgfqpoint{1.142995in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{1.144768in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{1.146882in}}%
\pgfpathlineto{\pgfqpoint{1.153162in}{1.142029in}}%
\pgfpathlineto{\pgfqpoint{1.156551in}{1.144492in}}%
\pgfpathlineto{\pgfqpoint{1.159940in}{1.152360in}}%
\pgfpathlineto{\pgfqpoint{1.163328in}{1.153487in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{1.157973in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{1.170472in}}%
\pgfpathlineto{\pgfqpoint{1.173495in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{1.176884in}{1.169964in}}%
\pgfpathlineto{\pgfqpoint{1.187050in}{1.172174in}}%
\pgfpathlineto{\pgfqpoint{1.190439in}{1.185262in}}%
\pgfpathlineto{\pgfqpoint{1.197217in}{1.169932in}}%
\pgfpathlineto{\pgfqpoint{1.200606in}{1.169368in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{1.207384in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{1.220939in}{1.135913in}}%
\pgfpathlineto{\pgfqpoint{1.224328in}{1.131612in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.118524in}}%
\pgfpathlineto{\pgfqpoint{1.231106in}{1.127531in}}%
\pgfpathlineto{\pgfqpoint{1.234494in}{1.127653in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{1.121403in}}%
\pgfpathlineto{\pgfqpoint{1.244661in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{1.248050in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{1.254828in}{1.132955in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{1.130124in}}%
\pgfpathlineto{\pgfqpoint{1.264994in}{1.150627in}}%
\pgfpathlineto{\pgfqpoint{1.268383in}{1.147931in}}%
\pgfpathlineto{\pgfqpoint{1.275161in}{1.154051in}}%
\pgfpathlineto{\pgfqpoint{1.278550in}{1.159551in}}%
\pgfpathlineto{\pgfqpoint{1.281938in}{1.161819in}}%
\pgfpathlineto{\pgfqpoint{1.285327in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{1.159246in}}%
\pgfpathlineto{\pgfqpoint{1.295494in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{1.302272in}{1.154375in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{1.156383in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{1.312438in}{1.161128in}}%
\pgfpathlineto{\pgfqpoint{1.319216in}{1.157553in}}%
\pgfpathlineto{\pgfqpoint{1.322605in}{1.164610in}}%
\pgfpathlineto{\pgfqpoint{1.325994in}{1.165298in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{1.163471in}}%
\pgfpathlineto{\pgfqpoint{1.336160in}{1.160898in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{1.160934in}}%
\pgfpathlineto{\pgfqpoint{1.346327in}{1.153582in}}%
\pgfpathlineto{\pgfqpoint{1.349716in}{1.149640in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{1.359882in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{1.133602in}}%
\pgfpathlineto{\pgfqpoint{1.366660in}{1.134734in}}%
\pgfpathlineto{\pgfqpoint{1.370049in}{1.133952in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{1.376827in}{1.134745in}}%
\pgfpathlineto{\pgfqpoint{1.380215in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{1.161961in}}%
\pgfpathlineto{\pgfqpoint{1.386993in}{1.165236in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.393771in}{1.170726in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.175358in}}%
\pgfpathlineto{\pgfqpoint{1.400549in}{1.183179in}}%
\pgfpathlineto{\pgfqpoint{1.410715in}{1.190269in}}%
\pgfpathlineto{\pgfqpoint{1.414104in}{1.196931in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{1.198684in}}%
\pgfpathlineto{\pgfqpoint{1.420882in}{1.175902in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.431048in}{1.178344in}}%
\pgfpathlineto{\pgfqpoint{1.434437in}{1.175678in}}%
\pgfpathlineto{\pgfqpoint{1.437826in}{1.176560in}}%
\pgfpathlineto{\pgfqpoint{1.441215in}{1.175067in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.177733in}}%
\pgfpathlineto{\pgfqpoint{1.447993in}{1.171577in}}%
\pgfpathlineto{\pgfqpoint{1.451381in}{1.173112in}}%
\pgfpathlineto{\pgfqpoint{1.454770in}{1.169311in}}%
\pgfpathlineto{\pgfqpoint{1.458159in}{1.168434in}}%
\pgfpathlineto{\pgfqpoint{1.461548in}{1.165401in}}%
\pgfpathlineto{\pgfqpoint{1.464937in}{1.165947in}}%
\pgfpathlineto{\pgfqpoint{1.468326in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{1.152029in}}%
\pgfpathlineto{\pgfqpoint{1.481881in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{1.153106in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{1.498825in}{1.160211in}}%
\pgfpathlineto{\pgfqpoint{1.502214in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{1.505603in}{1.156131in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{1.160077in}}%
\pgfpathlineto{\pgfqpoint{1.519159in}{1.157908in}}%
\pgfpathlineto{\pgfqpoint{1.522547in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{1.525936in}{1.158857in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{1.158030in}}%
\pgfpathlineto{\pgfqpoint{1.532714in}{1.159697in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{1.162928in}}%
\pgfpathlineto{\pgfqpoint{1.542881in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{1.546269in}{1.175939in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{1.180087in}}%
\pgfpathlineto{\pgfqpoint{1.556436in}{1.183929in}}%
\pgfpathlineto{\pgfqpoint{1.559825in}{1.181723in}}%
\pgfpathlineto{\pgfqpoint{1.563214in}{1.187789in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{1.196668in}}%
\pgfpathlineto{\pgfqpoint{1.569991in}{1.198972in}}%
\pgfpathlineto{\pgfqpoint{1.573380in}{1.199431in}}%
\pgfpathlineto{\pgfqpoint{1.576769in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{1.580158in}{1.201447in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.197302in}}%
\pgfpathlineto{\pgfqpoint{1.590325in}{1.203260in}}%
\pgfpathlineto{\pgfqpoint{1.593713in}{1.197080in}}%
\pgfpathlineto{\pgfqpoint{1.597102in}{1.203146in}}%
\pgfpathlineto{\pgfqpoint{1.607269in}{1.182056in}}%
\pgfpathlineto{\pgfqpoint{1.610658in}{1.180074in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{1.174071in}}%
\pgfpathlineto{\pgfqpoint{1.617436in}{1.174071in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.174595in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{1.174595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{1.598973in}}%
\pgfpathlineto{\pgfqpoint{0.610944in}{1.492052in}}%
\pgfpathlineto{\pgfqpoint{0.614333in}{1.446203in}}%
\pgfpathlineto{\pgfqpoint{0.617722in}{1.430320in}}%
\pgfpathlineto{\pgfqpoint{0.621111in}{1.402950in}}%
\pgfpathlineto{\pgfqpoint{0.624500in}{1.377906in}}%
\pgfpathlineto{\pgfqpoint{0.627889in}{1.356730in}}%
\pgfpathlineto{\pgfqpoint{0.631278in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{1.327988in}}%
\pgfpathlineto{\pgfqpoint{0.638055in}{1.317518in}}%
\pgfpathlineto{\pgfqpoint{0.641444in}{1.253206in}}%
\pgfpathlineto{\pgfqpoint{0.644833in}{1.242056in}}%
\pgfpathlineto{\pgfqpoint{0.648222in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{0.651611in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{1.204705in}}%
\pgfpathlineto{\pgfqpoint{0.658388in}{1.196829in}}%
\pgfpathlineto{\pgfqpoint{0.661777in}{1.192459in}}%
\pgfpathlineto{\pgfqpoint{0.665166in}{1.192859in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{1.191257in}}%
\pgfpathlineto{\pgfqpoint{0.671944in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{0.675333in}{1.185296in}}%
\pgfpathlineto{\pgfqpoint{0.678722in}{1.185075in}}%
\pgfpathlineto{\pgfqpoint{0.682110in}{1.182737in}}%
\pgfpathlineto{\pgfqpoint{0.685499in}{1.183568in}}%
\pgfpathlineto{\pgfqpoint{0.688888in}{1.182333in}}%
\pgfpathlineto{\pgfqpoint{0.692277in}{1.181484in}}%
\pgfpathlineto{\pgfqpoint{0.695666in}{1.180522in}}%
\pgfpathlineto{\pgfqpoint{0.699055in}{1.179354in}}%
\pgfpathlineto{\pgfqpoint{0.702444in}{1.175067in}}%
\pgfpathlineto{\pgfqpoint{0.705832in}{1.173402in}}%
\pgfpathlineto{\pgfqpoint{0.709221in}{1.170353in}}%
\pgfpathlineto{\pgfqpoint{0.712610in}{1.168576in}}%
\pgfpathlineto{\pgfqpoint{0.715999in}{1.167769in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.167996in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{1.166144in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{1.164908in}}%
\pgfpathlineto{\pgfqpoint{0.729554in}{1.163930in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{1.163173in}}%
\pgfpathlineto{\pgfqpoint{0.736332in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{0.739721in}{1.159791in}}%
\pgfpathlineto{\pgfqpoint{0.743110in}{1.158203in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{1.157975in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.157158in}}%
\pgfpathlineto{\pgfqpoint{0.753276in}{1.156305in}}%
\pgfpathlineto{\pgfqpoint{0.756665in}{1.155672in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{1.154650in}}%
\pgfpathlineto{\pgfqpoint{0.763443in}{1.153996in}}%
\pgfpathlineto{\pgfqpoint{0.766832in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{0.770221in}{1.152717in}}%
\pgfpathlineto{\pgfqpoint{0.773610in}{1.153386in}}%
\pgfpathlineto{\pgfqpoint{0.776998in}{1.154805in}}%
\pgfpathlineto{\pgfqpoint{0.780387in}{1.155591in}}%
\pgfpathlineto{\pgfqpoint{0.783776in}{1.156305in}}%
\pgfpathlineto{\pgfqpoint{0.787165in}{1.156775in}}%
\pgfpathlineto{\pgfqpoint{0.790554in}{1.157577in}}%
\pgfpathlineto{\pgfqpoint{0.793943in}{1.156900in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{1.156988in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{1.156511in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{1.155650in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{1.151378in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{1.150680in}}%
\pgfpathlineto{\pgfqpoint{0.821054in}{1.149356in}}%
\pgfpathlineto{\pgfqpoint{0.824443in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{1.145540in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{1.144268in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{1.145070in}}%
\pgfpathlineto{\pgfqpoint{0.844776in}{1.145217in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{1.145636in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{1.145062in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{1.143974in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.143474in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{1.143165in}}%
\pgfpathlineto{\pgfqpoint{0.865109in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{0.868498in}{1.141136in}}%
\pgfpathlineto{\pgfqpoint{0.871887in}{1.140084in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{1.138584in}}%
\pgfpathlineto{\pgfqpoint{0.878664in}{1.136673in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{1.135158in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{1.133812in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{1.132901in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{1.131489in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{1.130438in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{1.129283in}}%
\pgfpathlineto{\pgfqpoint{0.902386in}{1.128342in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{1.127320in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{0.912553in}{1.127930in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{1.128195in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{0.922719in}{1.127923in}}%
\pgfpathlineto{\pgfqpoint{0.926108in}{1.128026in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{1.128592in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{1.128379in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{1.127462in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{1.127418in}}%
\pgfpathlineto{\pgfqpoint{0.943053in}{1.127455in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{0.949830in}{1.125521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624213in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624213in,y=-0.776856in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.522332in}{1.023082in}}{\pgfqpoint{6.104356in}{1.689026in}}{%
\pgfpathmoveto{\pgfqpoint{2.522332in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.525720in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{1.621356in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{1.576763in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{1.549455in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{1.517860in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{1.505048in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{1.477137in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.435752in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.421362in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{1.214453in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{1.216170in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{1.195815in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{1.137109in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{1.137711in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{1.161085in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{1.212304in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{1.218380in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{1.235745in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{1.240013in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{1.237615in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{1.256589in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{1.285179in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{1.293629in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{1.302190in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{1.302478in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{1.300181in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{1.271256in}}%
\pgfpathlineto{\pgfqpoint{2.647719in}{1.268485in}}%
\pgfpathlineto{\pgfqpoint{2.651108in}{1.253584in}}%
\pgfpathlineto{\pgfqpoint{2.654497in}{1.248724in}}%
\pgfpathlineto{\pgfqpoint{2.657886in}{1.258778in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{2.664664in}{1.189733in}}%
\pgfpathlineto{\pgfqpoint{2.668053in}{1.189846in}}%
\pgfpathlineto{\pgfqpoint{2.671441in}{1.190185in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{2.678219in}{1.188572in}}%
\pgfpathlineto{\pgfqpoint{2.681608in}{1.188717in}}%
\pgfpathlineto{\pgfqpoint{2.684997in}{1.190545in}}%
\pgfpathlineto{\pgfqpoint{2.688386in}{1.190546in}}%
\pgfpathlineto{\pgfqpoint{2.691775in}{1.188718in}}%
\pgfpathlineto{\pgfqpoint{2.695163in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{2.698552in}{1.184975in}}%
\pgfpathlineto{\pgfqpoint{2.701941in}{1.180800in}}%
\pgfpathlineto{\pgfqpoint{2.705330in}{1.176442in}}%
\pgfpathlineto{\pgfqpoint{2.708719in}{1.174715in}}%
\pgfpathlineto{\pgfqpoint{2.712108in}{1.170268in}}%
\pgfpathlineto{\pgfqpoint{2.715497in}{1.167920in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.159968in}}%
\pgfpathlineto{\pgfqpoint{2.722274in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{2.729052in}{1.162649in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{1.174194in}}%
\pgfpathlineto{\pgfqpoint{2.735830in}{1.169680in}}%
\pgfpathlineto{\pgfqpoint{2.739219in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{2.742607in}{1.171874in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.171440in}}%
\pgfpathlineto{\pgfqpoint{2.749385in}{1.174921in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{1.176077in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{2.759552in}{1.189788in}}%
\pgfpathlineto{\pgfqpoint{2.762941in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{2.766329in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{2.769718in}{1.189577in}}%
\pgfpathlineto{\pgfqpoint{2.773107in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{2.776496in}{1.187664in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.184823in}}%
\pgfpathlineto{\pgfqpoint{2.783274in}{1.180768in}}%
\pgfpathlineto{\pgfqpoint{2.786663in}{1.178848in}}%
\pgfpathlineto{\pgfqpoint{2.790051in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{2.793440in}{1.172566in}}%
\pgfpathlineto{\pgfqpoint{2.796829in}{1.161553in}}%
\pgfpathlineto{\pgfqpoint{2.800218in}{1.158583in}}%
\pgfpathlineto{\pgfqpoint{2.803607in}{1.158656in}}%
\pgfpathlineto{\pgfqpoint{2.806996in}{1.147703in}}%
\pgfpathlineto{\pgfqpoint{2.810385in}{1.147488in}}%
\pgfpathlineto{\pgfqpoint{2.813774in}{1.138105in}}%
\pgfpathlineto{\pgfqpoint{2.817162in}{1.138198in}}%
\pgfpathlineto{\pgfqpoint{2.820551in}{1.136992in}}%
\pgfpathlineto{\pgfqpoint{2.823940in}{1.127975in}}%
\pgfpathlineto{\pgfqpoint{2.827329in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{2.830718in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{2.834107in}{1.136559in}}%
\pgfpathlineto{\pgfqpoint{2.837496in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{2.840884in}{1.160401in}}%
\pgfpathlineto{\pgfqpoint{2.844273in}{1.161236in}}%
\pgfpathlineto{\pgfqpoint{2.847662in}{1.165711in}}%
\pgfpathlineto{\pgfqpoint{2.851051in}{1.168017in}}%
\pgfpathlineto{\pgfqpoint{2.854440in}{1.170992in}}%
\pgfpathlineto{\pgfqpoint{2.857829in}{1.179438in}}%
\pgfpathlineto{\pgfqpoint{2.861218in}{1.179069in}}%
\pgfpathlineto{\pgfqpoint{2.864606in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.867995in}{1.174804in}}%
\pgfpathlineto{\pgfqpoint{2.871384in}{1.175360in}}%
\pgfpathlineto{\pgfqpoint{2.874773in}{1.175490in}}%
\pgfpathlineto{\pgfqpoint{2.878162in}{1.157332in}}%
\pgfpathlineto{\pgfqpoint{2.881551in}{1.203695in}}%
\pgfpathlineto{\pgfqpoint{2.884940in}{1.201866in}}%
\pgfpathlineto{\pgfqpoint{2.888328in}{1.202524in}}%
\pgfpathlineto{\pgfqpoint{2.891717in}{1.201152in}}%
\pgfpathlineto{\pgfqpoint{2.895106in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{2.898495in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{2.901884in}{1.235903in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{1.239525in}}%
\pgfpathlineto{\pgfqpoint{2.908662in}{1.247672in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{1.249992in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.252449in}}%
\pgfpathlineto{\pgfqpoint{2.918828in}{1.226999in}}%
\pgfpathlineto{\pgfqpoint{2.922217in}{1.227508in}}%
\pgfpathlineto{\pgfqpoint{2.925606in}{1.229691in}}%
\pgfpathlineto{\pgfqpoint{2.928995in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{2.932384in}{1.194548in}}%
\pgfpathlineto{\pgfqpoint{2.935772in}{1.191248in}}%
\pgfpathlineto{\pgfqpoint{2.939161in}{1.191108in}}%
\pgfpathlineto{\pgfqpoint{2.942550in}{1.193074in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{1.183132in}}%
\pgfpathlineto{\pgfqpoint{2.949328in}{1.182512in}}%
\pgfpathlineto{\pgfqpoint{2.952717in}{1.184843in}}%
\pgfpathlineto{\pgfqpoint{2.956106in}{1.188441in}}%
\pgfpathlineto{\pgfqpoint{2.959494in}{1.188828in}}%
\pgfpathlineto{\pgfqpoint{2.962883in}{1.187158in}}%
\pgfpathlineto{\pgfqpoint{2.966272in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{2.973050in}{1.180475in}}%
\pgfpathlineto{\pgfqpoint{2.976439in}{1.179497in}}%
\pgfpathlineto{\pgfqpoint{2.979828in}{1.173511in}}%
\pgfpathlineto{\pgfqpoint{2.983216in}{1.173633in}}%
\pgfpathlineto{\pgfqpoint{2.986605in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{1.165776in}}%
\pgfpathlineto{\pgfqpoint{2.993383in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{2.996772in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{3.000161in}{1.187976in}}%
\pgfpathlineto{\pgfqpoint{3.003550in}{1.188447in}}%
\pgfpathlineto{\pgfqpoint{3.006938in}{1.181736in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{1.182692in}}%
\pgfpathlineto{\pgfqpoint{3.013716in}{1.185135in}}%
\pgfpathlineto{\pgfqpoint{3.017105in}{1.182676in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{1.181710in}}%
\pgfpathlineto{\pgfqpoint{3.023883in}{1.199428in}}%
\pgfpathlineto{\pgfqpoint{3.027272in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{3.030660in}{1.201555in}}%
\pgfpathlineto{\pgfqpoint{3.034049in}{1.201306in}}%
\pgfpathlineto{\pgfqpoint{3.037438in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{1.185356in}}%
\pgfpathlineto{\pgfqpoint{3.044216in}{1.186081in}}%
\pgfpathlineto{\pgfqpoint{3.047605in}{1.185178in}}%
\pgfpathlineto{\pgfqpoint{3.050994in}{1.182809in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{1.184268in}}%
\pgfpathlineto{\pgfqpoint{3.057771in}{1.186287in}}%
\pgfpathlineto{\pgfqpoint{3.061160in}{1.175267in}}%
\pgfpathlineto{\pgfqpoint{3.064549in}{1.172839in}}%
\pgfpathlineto{\pgfqpoint{3.067938in}{1.172088in}}%
\pgfpathlineto{\pgfqpoint{3.071327in}{1.171772in}}%
\pgfpathlineto{\pgfqpoint{3.074716in}{1.159130in}}%
\pgfpathlineto{\pgfqpoint{3.078105in}{1.166598in}}%
\pgfpathlineto{\pgfqpoint{3.081493in}{1.167914in}}%
\pgfpathlineto{\pgfqpoint{3.084882in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{3.088271in}{1.175954in}}%
\pgfpathlineto{\pgfqpoint{3.091660in}{1.175326in}}%
\pgfpathlineto{\pgfqpoint{3.095049in}{1.175865in}}%
\pgfpathlineto{\pgfqpoint{3.098438in}{1.164907in}}%
\pgfpathlineto{\pgfqpoint{3.101827in}{1.167610in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{1.167741in}}%
\pgfpathlineto{\pgfqpoint{3.108604in}{1.167679in}}%
\pgfpathlineto{\pgfqpoint{3.111993in}{1.171271in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{1.164925in}}%
\pgfpathlineto{\pgfqpoint{3.118771in}{1.166644in}}%
\pgfpathlineto{\pgfqpoint{3.122160in}{1.167945in}}%
\pgfpathlineto{\pgfqpoint{3.125549in}{1.160485in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{1.163254in}}%
\pgfpathlineto{\pgfqpoint{3.132326in}{1.158837in}}%
\pgfpathlineto{\pgfqpoint{3.135715in}{1.159070in}}%
\pgfpathlineto{\pgfqpoint{3.139104in}{1.158050in}}%
\pgfpathlineto{\pgfqpoint{3.142493in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{3.145882in}{1.162076in}}%
\pgfpathlineto{\pgfqpoint{3.149271in}{1.160403in}}%
\pgfpathlineto{\pgfqpoint{3.152659in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{3.156048in}{1.158473in}}%
\pgfpathlineto{\pgfqpoint{3.159437in}{1.162556in}}%
\pgfpathlineto{\pgfqpoint{3.162826in}{1.166294in}}%
\pgfpathlineto{\pgfqpoint{3.166215in}{1.166457in}}%
\pgfpathlineto{\pgfqpoint{3.169604in}{1.179899in}}%
\pgfpathlineto{\pgfqpoint{3.172993in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{3.176381in}{1.179810in}}%
\pgfpathlineto{\pgfqpoint{3.179770in}{1.176138in}}%
\pgfpathlineto{\pgfqpoint{3.183159in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{3.186548in}{1.179511in}}%
\pgfpathlineto{\pgfqpoint{3.189937in}{1.179698in}}%
\pgfpathlineto{\pgfqpoint{3.193326in}{1.179983in}}%
\pgfpathlineto{\pgfqpoint{3.196715in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{3.200103in}{1.176861in}}%
\pgfpathlineto{\pgfqpoint{3.203492in}{1.175156in}}%
\pgfpathlineto{\pgfqpoint{3.206881in}{1.170076in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{1.170227in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{1.172664in}}%
\pgfpathlineto{\pgfqpoint{3.217048in}{1.173286in}}%
\pgfpathlineto{\pgfqpoint{3.220437in}{1.173351in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{3.227214in}{1.169182in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{1.172179in}}%
\pgfpathlineto{\pgfqpoint{3.233992in}{1.172794in}}%
\pgfpathlineto{\pgfqpoint{3.237381in}{1.174590in}}%
\pgfpathlineto{\pgfqpoint{3.240770in}{1.174434in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{1.168787in}}%
\pgfpathlineto{\pgfqpoint{3.247547in}{1.169238in}}%
\pgfpathlineto{\pgfqpoint{3.250936in}{1.167168in}}%
\pgfpathlineto{\pgfqpoint{3.254325in}{1.170906in}}%
\pgfpathlineto{\pgfqpoint{3.257714in}{1.170112in}}%
\pgfpathlineto{\pgfqpoint{3.261103in}{1.170114in}}%
\pgfpathlineto{\pgfqpoint{3.264492in}{1.169617in}}%
\pgfpathlineto{\pgfqpoint{3.267881in}{1.167007in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{1.172184in}}%
\pgfpathlineto{\pgfqpoint{3.274658in}{1.171922in}}%
\pgfpathlineto{\pgfqpoint{3.278047in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{3.281436in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{3.284825in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{3.288214in}{1.176141in}}%
\pgfpathlineto{\pgfqpoint{3.291603in}{1.172436in}}%
\pgfpathlineto{\pgfqpoint{3.294991in}{1.177500in}}%
\pgfpathlineto{\pgfqpoint{3.298380in}{1.179485in}}%
\pgfpathlineto{\pgfqpoint{3.301769in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{3.305158in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{3.308547in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{1.183159in}}%
\pgfpathlineto{\pgfqpoint{3.315325in}{1.182989in}}%
\pgfpathlineto{\pgfqpoint{3.318713in}{1.184050in}}%
\pgfpathlineto{\pgfqpoint{3.322102in}{1.177693in}}%
\pgfpathlineto{\pgfqpoint{3.325491in}{1.177028in}}%
\pgfpathlineto{\pgfqpoint{3.328880in}{1.178129in}}%
\pgfpathlineto{\pgfqpoint{3.332269in}{1.172547in}}%
\pgfpathlineto{\pgfqpoint{3.335658in}{1.169018in}}%
\pgfpathlineto{\pgfqpoint{3.339047in}{1.173393in}}%
\pgfpathlineto{\pgfqpoint{3.342436in}{1.173412in}}%
\pgfpathlineto{\pgfqpoint{3.345824in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{3.352602in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{3.355991in}{1.156432in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{1.164468in}}%
\pgfpathlineto{\pgfqpoint{3.362769in}{1.171664in}}%
\pgfpathlineto{\pgfqpoint{3.366158in}{1.167735in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.167160in}}%
\pgfpathlineto{\pgfqpoint{3.372935in}{1.167357in}}%
\pgfpathlineto{\pgfqpoint{3.376324in}{1.163898in}}%
\pgfpathlineto{\pgfqpoint{3.379713in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{3.383102in}{1.167095in}}%
\pgfpathlineto{\pgfqpoint{3.386491in}{1.170757in}}%
\pgfpathlineto{\pgfqpoint{3.389880in}{1.170078in}}%
\pgfpathlineto{\pgfqpoint{3.393268in}{1.172109in}}%
\pgfpathlineto{\pgfqpoint{3.396657in}{1.167575in}}%
\pgfpathlineto{\pgfqpoint{3.400046in}{1.163164in}}%
\pgfpathlineto{\pgfqpoint{3.403435in}{1.162571in}}%
\pgfpathlineto{\pgfqpoint{3.406824in}{1.166987in}}%
\pgfpathlineto{\pgfqpoint{3.410213in}{1.167355in}}%
\pgfpathlineto{\pgfqpoint{3.413602in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{3.416990in}{1.170386in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{1.170442in}}%
\pgfpathlineto{\pgfqpoint{3.423768in}{1.168006in}}%
\pgfpathlineto{\pgfqpoint{3.427157in}{1.167941in}}%
\pgfpathlineto{\pgfqpoint{3.430546in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{3.433935in}{1.169098in}}%
\pgfpathlineto{\pgfqpoint{3.437324in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{3.440712in}{1.165595in}}%
\pgfpathlineto{\pgfqpoint{3.444101in}{1.161109in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.159455in}}%
\pgfpathlineto{\pgfqpoint{3.450879in}{1.159719in}}%
\pgfpathlineto{\pgfqpoint{3.454268in}{1.152649in}}%
\pgfpathlineto{\pgfqpoint{3.457657in}{1.155048in}}%
\pgfpathlineto{\pgfqpoint{3.461046in}{1.156860in}}%
\pgfpathlineto{\pgfqpoint{3.464434in}{1.157291in}}%
\pgfpathlineto{\pgfqpoint{3.467823in}{1.162580in}}%
\pgfpathlineto{\pgfqpoint{3.471212in}{1.158509in}}%
\pgfpathlineto{\pgfqpoint{3.474601in}{1.165536in}}%
\pgfpathlineto{\pgfqpoint{3.477990in}{1.163158in}}%
\pgfpathlineto{\pgfqpoint{3.481379in}{1.161197in}}%
\pgfpathlineto{\pgfqpoint{3.484768in}{1.159360in}}%
\pgfpathlineto{\pgfqpoint{3.488156in}{1.163555in}}%
\pgfpathlineto{\pgfqpoint{3.491545in}{1.162393in}}%
\pgfpathlineto{\pgfqpoint{3.494934in}{1.160121in}}%
\pgfpathlineto{\pgfqpoint{3.498323in}{1.159195in}}%
\pgfpathlineto{\pgfqpoint{3.501712in}{1.158462in}}%
\pgfpathlineto{\pgfqpoint{3.505101in}{1.152175in}}%
\pgfpathlineto{\pgfqpoint{3.508490in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{3.511878in}{1.140149in}}%
\pgfpathlineto{\pgfqpoint{3.515267in}{1.140360in}}%
\pgfpathlineto{\pgfqpoint{3.518656in}{1.141106in}}%
\pgfpathlineto{\pgfqpoint{3.522045in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{3.525434in}{1.134999in}}%
\pgfpathlineto{\pgfqpoint{3.528823in}{1.135870in}}%
\pgfpathlineto{\pgfqpoint{3.532212in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.147325in}}%
\pgfpathlineto{\pgfqpoint{3.538989in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{3.542378in}{1.152752in}}%
\pgfpathlineto{\pgfqpoint{3.545767in}{1.156377in}}%
\pgfpathlineto{\pgfqpoint{3.549156in}{1.156760in}}%
\pgfpathlineto{\pgfqpoint{3.552545in}{1.163225in}}%
\pgfpathlineto{\pgfqpoint{3.555934in}{1.163268in}}%
\pgfpathlineto{\pgfqpoint{3.559322in}{1.163197in}}%
\pgfpathlineto{\pgfqpoint{3.562711in}{1.162665in}}%
\pgfpathlineto{\pgfqpoint{3.566100in}{1.162046in}}%
\pgfpathlineto{\pgfqpoint{3.569489in}{1.158775in}}%
\pgfpathlineto{\pgfqpoint{3.572878in}{1.155903in}}%
\pgfpathlineto{\pgfqpoint{3.576267in}{1.156637in}}%
\pgfpathlineto{\pgfqpoint{3.579656in}{1.163059in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{3.586433in}{1.157802in}}%
\pgfpathlineto{\pgfqpoint{3.589822in}{1.153997in}}%
\pgfpathlineto{\pgfqpoint{3.593211in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{3.596600in}{1.159326in}}%
\pgfpathlineto{\pgfqpoint{3.599989in}{1.165122in}}%
\pgfpathlineto{\pgfqpoint{3.603378in}{1.165023in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{1.164180in}}%
\pgfpathlineto{\pgfqpoint{3.610155in}{1.164453in}}%
\pgfpathlineto{\pgfqpoint{3.613544in}{1.163851in}}%
\pgfpathlineto{\pgfqpoint{3.616933in}{1.152536in}}%
\pgfpathlineto{\pgfqpoint{3.620322in}{1.152718in}}%
\pgfpathlineto{\pgfqpoint{3.623711in}{1.152948in}}%
\pgfpathlineto{\pgfqpoint{3.627100in}{1.150652in}}%
\pgfpathlineto{\pgfqpoint{3.630489in}{1.146556in}}%
\pgfpathlineto{\pgfqpoint{3.633877in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{3.637266in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{3.640655in}{1.147357in}}%
\pgfpathlineto{\pgfqpoint{3.644044in}{1.149554in}}%
\pgfpathlineto{\pgfqpoint{3.647433in}{1.148920in}}%
\pgfpathlineto{\pgfqpoint{3.650822in}{1.148811in}}%
\pgfpathlineto{\pgfqpoint{3.654211in}{1.148505in}}%
\pgfpathlineto{\pgfqpoint{3.657599in}{1.154565in}}%
\pgfpathlineto{\pgfqpoint{3.660988in}{1.154852in}}%
\pgfpathlineto{\pgfqpoint{3.664377in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{3.667766in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{3.671155in}{1.154343in}}%
\pgfpathlineto{\pgfqpoint{3.674544in}{1.153460in}}%
\pgfpathlineto{\pgfqpoint{3.677933in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{3.681321in}{1.156464in}}%
\pgfpathlineto{\pgfqpoint{3.684710in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{3.688099in}{1.160517in}}%
\pgfpathlineto{\pgfqpoint{3.691488in}{1.163213in}}%
\pgfpathlineto{\pgfqpoint{3.694877in}{1.161491in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.162429in}}%
\pgfpathlineto{\pgfqpoint{3.701655in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{3.705043in}{1.161835in}}%
\pgfpathlineto{\pgfqpoint{3.708432in}{1.156980in}}%
\pgfpathlineto{\pgfqpoint{3.711821in}{1.157891in}}%
\pgfpathlineto{\pgfqpoint{3.715210in}{1.149050in}}%
\pgfpathlineto{\pgfqpoint{3.718599in}{1.149348in}}%
\pgfpathlineto{\pgfqpoint{3.721988in}{1.142999in}}%
\pgfpathlineto{\pgfqpoint{3.725377in}{1.144454in}}%
\pgfpathlineto{\pgfqpoint{3.728765in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{3.732154in}{1.139959in}}%
\pgfpathlineto{\pgfqpoint{3.735543in}{1.136082in}}%
\pgfpathlineto{\pgfqpoint{3.738932in}{1.142301in}}%
\pgfpathlineto{\pgfqpoint{3.742321in}{1.142030in}}%
\pgfpathlineto{\pgfqpoint{3.745710in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{3.749099in}{1.143409in}}%
\pgfpathlineto{\pgfqpoint{3.752487in}{1.141922in}}%
\pgfpathlineto{\pgfqpoint{3.755876in}{1.143387in}}%
\pgfpathlineto{\pgfqpoint{3.759265in}{1.143894in}}%
\pgfpathlineto{\pgfqpoint{3.762654in}{1.144238in}}%
\pgfpathlineto{\pgfqpoint{3.766043in}{1.140981in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.140388in}}%
\pgfpathlineto{\pgfqpoint{3.772821in}{1.143296in}}%
\pgfpathlineto{\pgfqpoint{3.776209in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{3.779598in}{1.142090in}}%
\pgfpathlineto{\pgfqpoint{3.782987in}{1.140648in}}%
\pgfpathlineto{\pgfqpoint{3.786376in}{1.144270in}}%
\pgfpathlineto{\pgfqpoint{3.789765in}{1.145479in}}%
\pgfpathlineto{\pgfqpoint{3.793154in}{1.142574in}}%
\pgfpathlineto{\pgfqpoint{3.796543in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.137353in}}%
\pgfpathlineto{\pgfqpoint{3.803320in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{3.806709in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{3.810098in}{1.136981in}}%
\pgfpathlineto{\pgfqpoint{3.813487in}{1.135680in}}%
\pgfpathlineto{\pgfqpoint{3.816876in}{1.131270in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{1.129438in}}%
\pgfpathlineto{\pgfqpoint{3.823653in}{1.125114in}}%
\pgfpathlineto{\pgfqpoint{3.827042in}{1.119699in}}%
\pgfpathlineto{\pgfqpoint{3.830431in}{1.125478in}}%
\pgfpathlineto{\pgfqpoint{3.833820in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.128619in}}%
\pgfpathlineto{\pgfqpoint{3.840598in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{1.129345in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{1.129114in}}%
\pgfpathlineto{\pgfqpoint{3.850764in}{1.132789in}}%
\pgfpathlineto{\pgfqpoint{3.854153in}{1.132204in}}%
\pgfpathlineto{\pgfqpoint{3.857542in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{3.860931in}{1.157930in}}%
\pgfpathlineto{\pgfqpoint{3.864320in}{1.161143in}}%
\pgfpathlineto{\pgfqpoint{3.867709in}{1.160271in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{1.160936in}}%
\pgfpathlineto{\pgfqpoint{3.874486in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{3.877875in}{1.165903in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{1.167781in}}%
\pgfpathlineto{\pgfqpoint{3.884653in}{1.167638in}}%
\pgfpathlineto{\pgfqpoint{3.888042in}{1.166616in}}%
\pgfpathlineto{\pgfqpoint{3.891431in}{1.167055in}}%
\pgfpathlineto{\pgfqpoint{3.894820in}{1.166143in}}%
\pgfpathlineto{\pgfqpoint{3.898208in}{1.151468in}}%
\pgfpathlineto{\pgfqpoint{3.901597in}{1.147398in}}%
\pgfpathlineto{\pgfqpoint{3.904986in}{1.146524in}}%
\pgfpathlineto{\pgfqpoint{3.908375in}{1.146173in}}%
\pgfpathlineto{\pgfqpoint{3.911764in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{3.915153in}{1.141063in}}%
\pgfpathlineto{\pgfqpoint{3.918542in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{3.921930in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{1.137112in}}%
\pgfpathlineto{\pgfqpoint{3.928708in}{1.139895in}}%
\pgfpathlineto{\pgfqpoint{3.932097in}{1.134994in}}%
\pgfpathlineto{\pgfqpoint{3.935486in}{1.133576in}}%
\pgfpathlineto{\pgfqpoint{3.938875in}{1.133265in}}%
\pgfpathlineto{\pgfqpoint{3.942264in}{1.133173in}}%
\pgfpathlineto{\pgfqpoint{3.945652in}{1.132173in}}%
\pgfpathlineto{\pgfqpoint{3.949041in}{1.133621in}}%
\pgfpathlineto{\pgfqpoint{3.952430in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{3.955819in}{1.140611in}}%
\pgfpathlineto{\pgfqpoint{3.959208in}{1.140241in}}%
\pgfpathlineto{\pgfqpoint{3.962597in}{1.145333in}}%
\pgfpathlineto{\pgfqpoint{3.965986in}{1.142945in}}%
\pgfpathlineto{\pgfqpoint{3.969374in}{1.142948in}}%
\pgfpathlineto{\pgfqpoint{3.972763in}{1.145886in}}%
\pgfpathlineto{\pgfqpoint{3.976152in}{1.145645in}}%
\pgfpathlineto{\pgfqpoint{3.979541in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{3.982930in}{1.147594in}}%
\pgfpathlineto{\pgfqpoint{3.986319in}{1.147552in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{1.143828in}}%
\pgfpathlineto{\pgfqpoint{3.993096in}{1.142772in}}%
\pgfpathlineto{\pgfqpoint{3.996485in}{1.145430in}}%
\pgfpathlineto{\pgfqpoint{3.999874in}{1.140662in}}%
\pgfpathlineto{\pgfqpoint{4.003263in}{1.139632in}}%
\pgfpathlineto{\pgfqpoint{4.006652in}{1.139816in}}%
\pgfpathlineto{\pgfqpoint{4.010041in}{1.135316in}}%
\pgfpathlineto{\pgfqpoint{4.013430in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{4.016818in}{1.132983in}}%
\pgfpathlineto{\pgfqpoint{4.020207in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{4.023596in}{1.129230in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{1.129815in}}%
\pgfpathlineto{\pgfqpoint{4.030374in}{1.128661in}}%
\pgfpathlineto{\pgfqpoint{4.033763in}{1.122041in}}%
\pgfpathlineto{\pgfqpoint{4.037152in}{1.122592in}}%
\pgfpathlineto{\pgfqpoint{4.040540in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{1.121761in}}%
\pgfpathlineto{\pgfqpoint{4.047318in}{1.121089in}}%
\pgfpathlineto{\pgfqpoint{4.050707in}{1.127309in}}%
\pgfpathlineto{\pgfqpoint{4.054096in}{1.127324in}}%
\pgfpathlineto{\pgfqpoint{4.057485in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{4.060874in}{1.126051in}}%
\pgfpathlineto{\pgfqpoint{4.064262in}{1.125198in}}%
\pgfpathlineto{\pgfqpoint{4.067651in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{4.071040in}{1.128120in}}%
\pgfpathlineto{\pgfqpoint{4.074429in}{1.134400in}}%
\pgfpathlineto{\pgfqpoint{4.077818in}{1.135567in}}%
\pgfpathlineto{\pgfqpoint{4.081207in}{1.135567in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{1.135713in}}%
\pgfpathlineto{\pgfqpoint{4.087984in}{1.131351in}}%
\pgfpathlineto{\pgfqpoint{4.091373in}{1.131432in}}%
\pgfpathlineto{\pgfqpoint{4.094762in}{1.135988in}}%
\pgfpathlineto{\pgfqpoint{4.098151in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{4.101540in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{4.104929in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{4.108318in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{4.111707in}{1.142555in}}%
\pgfpathlineto{\pgfqpoint{4.115095in}{1.142014in}}%
\pgfpathlineto{\pgfqpoint{4.118484in}{1.142318in}}%
\pgfpathlineto{\pgfqpoint{4.121873in}{1.142304in}}%
\pgfpathlineto{\pgfqpoint{4.125262in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{4.128651in}{1.143625in}}%
\pgfpathlineto{\pgfqpoint{4.132040in}{1.139394in}}%
\pgfpathlineto{\pgfqpoint{4.135429in}{1.136918in}}%
\pgfpathlineto{\pgfqpoint{4.138817in}{1.132099in}}%
\pgfpathlineto{\pgfqpoint{4.142206in}{1.130527in}}%
\pgfpathlineto{\pgfqpoint{4.145595in}{1.122818in}}%
\pgfpathlineto{\pgfqpoint{4.148984in}{1.118291in}}%
\pgfpathlineto{\pgfqpoint{4.152373in}{1.119000in}}%
\pgfpathlineto{\pgfqpoint{4.155762in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{4.159151in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{4.162539in}{1.123349in}}%
\pgfpathlineto{\pgfqpoint{4.165928in}{1.123377in}}%
\pgfpathlineto{\pgfqpoint{4.169317in}{1.124548in}}%
\pgfpathlineto{\pgfqpoint{4.172706in}{1.129356in}}%
\pgfpathlineto{\pgfqpoint{4.176095in}{1.132418in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.132413in}}%
\pgfpathlineto{\pgfqpoint{4.182873in}{1.133991in}}%
\pgfpathlineto{\pgfqpoint{4.186261in}{1.136458in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{1.136726in}}%
\pgfpathlineto{\pgfqpoint{4.193039in}{1.138095in}}%
\pgfpathlineto{\pgfqpoint{4.196428in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{4.199817in}{1.138572in}}%
\pgfpathlineto{\pgfqpoint{4.203206in}{1.138721in}}%
\pgfpathlineto{\pgfqpoint{4.206595in}{1.140589in}}%
\pgfpathlineto{\pgfqpoint{4.209983in}{1.140286in}}%
\pgfpathlineto{\pgfqpoint{4.213372in}{1.139217in}}%
\pgfpathlineto{\pgfqpoint{4.216761in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{4.220150in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{4.223539in}{1.141490in}}%
\pgfpathlineto{\pgfqpoint{4.226928in}{1.141190in}}%
\pgfpathlineto{\pgfqpoint{4.230317in}{1.139612in}}%
\pgfpathlineto{\pgfqpoint{4.233705in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{4.237094in}{1.139418in}}%
\pgfpathlineto{\pgfqpoint{4.240483in}{1.139049in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.137464in}}%
\pgfpathlineto{\pgfqpoint{4.247261in}{1.136472in}}%
\pgfpathlineto{\pgfqpoint{4.250650in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{4.254039in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{4.257427in}{1.136018in}}%
\pgfpathlineto{\pgfqpoint{4.260816in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{4.267594in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{4.270983in}{1.130994in}}%
\pgfpathlineto{\pgfqpoint{4.274372in}{1.131621in}}%
\pgfpathlineto{\pgfqpoint{4.277761in}{1.135186in}}%
\pgfpathlineto{\pgfqpoint{4.281149in}{1.133309in}}%
\pgfpathlineto{\pgfqpoint{4.284538in}{1.129622in}}%
\pgfpathlineto{\pgfqpoint{4.287927in}{1.133030in}}%
\pgfpathlineto{\pgfqpoint{4.291316in}{1.132573in}}%
\pgfpathlineto{\pgfqpoint{4.294705in}{1.132927in}}%
\pgfpathlineto{\pgfqpoint{4.298094in}{1.134571in}}%
\pgfpathlineto{\pgfqpoint{4.301483in}{1.142992in}}%
\pgfpathlineto{\pgfqpoint{4.304871in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{4.308260in}{1.143501in}}%
\pgfpathlineto{\pgfqpoint{4.311649in}{1.145627in}}%
\pgfpathlineto{\pgfqpoint{4.315038in}{1.144271in}}%
\pgfpathlineto{\pgfqpoint{4.318427in}{1.144720in}}%
\pgfpathlineto{\pgfqpoint{4.321816in}{1.144826in}}%
\pgfpathlineto{\pgfqpoint{4.325205in}{1.142268in}}%
\pgfpathlineto{\pgfqpoint{4.328593in}{1.143924in}}%
\pgfpathlineto{\pgfqpoint{4.331982in}{1.142346in}}%
\pgfpathlineto{\pgfqpoint{4.335371in}{1.141958in}}%
\pgfpathlineto{\pgfqpoint{4.338760in}{1.133330in}}%
\pgfpathlineto{\pgfqpoint{4.342149in}{1.135295in}}%
\pgfpathlineto{\pgfqpoint{4.345538in}{1.135525in}}%
\pgfpathlineto{\pgfqpoint{4.348927in}{1.132259in}}%
\pgfpathlineto{\pgfqpoint{4.352315in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{4.355704in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{4.359093in}{1.134875in}}%
\pgfpathlineto{\pgfqpoint{4.362482in}{1.135142in}}%
\pgfpathlineto{\pgfqpoint{4.365871in}{1.136837in}}%
\pgfpathlineto{\pgfqpoint{4.369260in}{1.140820in}}%
\pgfpathlineto{\pgfqpoint{4.372649in}{1.140164in}}%
\pgfpathlineto{\pgfqpoint{4.376038in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{4.379426in}{1.138895in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{4.386204in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{4.389593in}{1.144483in}}%
\pgfpathlineto{\pgfqpoint{4.392982in}{1.145683in}}%
\pgfpathlineto{\pgfqpoint{4.396371in}{1.146268in}}%
\pgfpathlineto{\pgfqpoint{4.399760in}{1.146088in}}%
\pgfpathlineto{\pgfqpoint{4.403148in}{1.144239in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{1.142076in}}%
\pgfpathlineto{\pgfqpoint{4.409926in}{1.142821in}}%
\pgfpathlineto{\pgfqpoint{4.413315in}{1.143387in}}%
\pgfpathlineto{\pgfqpoint{4.416704in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{4.420093in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{4.423482in}{1.139891in}}%
\pgfpathlineto{\pgfqpoint{4.426870in}{1.138955in}}%
\pgfpathlineto{\pgfqpoint{4.430259in}{1.139416in}}%
\pgfpathlineto{\pgfqpoint{4.433648in}{1.139616in}}%
\pgfpathlineto{\pgfqpoint{4.437037in}{1.139531in}}%
\pgfpathlineto{\pgfqpoint{4.440426in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{4.443815in}{1.142764in}}%
\pgfpathlineto{\pgfqpoint{4.447204in}{1.143864in}}%
\pgfpathlineto{\pgfqpoint{4.450592in}{1.143106in}}%
\pgfpathlineto{\pgfqpoint{4.453981in}{1.142359in}}%
\pgfpathlineto{\pgfqpoint{4.457370in}{1.146928in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{1.161947in}}%
\pgfpathlineto{\pgfqpoint{4.464148in}{1.161799in}}%
\pgfpathlineto{\pgfqpoint{4.467537in}{1.163381in}}%
\pgfpathlineto{\pgfqpoint{4.470926in}{1.163238in}}%
\pgfpathlineto{\pgfqpoint{4.474314in}{1.164322in}}%
\pgfpathlineto{\pgfqpoint{4.477703in}{1.163442in}}%
\pgfpathlineto{\pgfqpoint{4.481092in}{1.165472in}}%
\pgfpathlineto{\pgfqpoint{4.484481in}{1.164908in}}%
\pgfpathlineto{\pgfqpoint{4.487870in}{1.165288in}}%
\pgfpathlineto{\pgfqpoint{4.491259in}{1.165615in}}%
\pgfpathlineto{\pgfqpoint{4.494648in}{1.159437in}}%
\pgfpathlineto{\pgfqpoint{4.498036in}{1.142156in}}%
\pgfpathlineto{\pgfqpoint{4.501425in}{1.143096in}}%
\pgfpathlineto{\pgfqpoint{4.504814in}{1.141795in}}%
\pgfpathlineto{\pgfqpoint{4.508203in}{1.139863in}}%
\pgfpathlineto{\pgfqpoint{4.511592in}{1.148079in}}%
\pgfpathlineto{\pgfqpoint{4.514981in}{1.146770in}}%
\pgfpathlineto{\pgfqpoint{4.518370in}{1.140568in}}%
\pgfpathlineto{\pgfqpoint{4.521758in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{4.525147in}{1.137660in}}%
\pgfpathlineto{\pgfqpoint{4.528536in}{1.137472in}}%
\pgfpathlineto{\pgfqpoint{4.531925in}{1.140639in}}%
\pgfpathlineto{\pgfqpoint{4.535314in}{1.143463in}}%
\pgfpathlineto{\pgfqpoint{4.538703in}{1.141713in}}%
\pgfpathlineto{\pgfqpoint{4.542092in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{4.545480in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{4.548869in}{1.129258in}}%
\pgfpathlineto{\pgfqpoint{4.552258in}{1.129246in}}%
\pgfpathlineto{\pgfqpoint{4.555647in}{1.129856in}}%
\pgfpathlineto{\pgfqpoint{4.559036in}{1.129187in}}%
\pgfpathlineto{\pgfqpoint{4.562425in}{1.134588in}}%
\pgfpathlineto{\pgfqpoint{4.565814in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{4.569202in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{4.572591in}{1.135572in}}%
\pgfpathlineto{\pgfqpoint{4.575980in}{1.142913in}}%
\pgfpathlineto{\pgfqpoint{4.579369in}{1.142641in}}%
\pgfpathlineto{\pgfqpoint{4.582758in}{1.143092in}}%
\pgfpathlineto{\pgfqpoint{4.586147in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{4.589536in}{1.144538in}}%
\pgfpathlineto{\pgfqpoint{4.592924in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{4.596313in}{1.150493in}}%
\pgfpathlineto{\pgfqpoint{4.599702in}{1.148534in}}%
\pgfpathlineto{\pgfqpoint{4.603091in}{1.144637in}}%
\pgfpathlineto{\pgfqpoint{4.606480in}{1.144618in}}%
\pgfpathlineto{\pgfqpoint{4.609869in}{1.144106in}}%
\pgfpathlineto{\pgfqpoint{4.613258in}{1.142824in}}%
\pgfpathlineto{\pgfqpoint{4.616646in}{1.142990in}}%
\pgfpathlineto{\pgfqpoint{4.620035in}{1.142071in}}%
\pgfpathlineto{\pgfqpoint{4.623424in}{1.142213in}}%
\pgfpathlineto{\pgfqpoint{4.626813in}{1.141508in}}%
\pgfpathlineto{\pgfqpoint{4.630202in}{1.137154in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{1.131785in}}%
\pgfpathlineto{\pgfqpoint{4.636980in}{1.132119in}}%
\pgfpathlineto{\pgfqpoint{4.640369in}{1.132244in}}%
\pgfpathlineto{\pgfqpoint{4.643757in}{1.132825in}}%
\pgfpathlineto{\pgfqpoint{4.647146in}{1.133492in}}%
\pgfpathlineto{\pgfqpoint{4.650535in}{1.128450in}}%
\pgfpathlineto{\pgfqpoint{4.653924in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{4.657313in}{1.133366in}}%
\pgfpathlineto{\pgfqpoint{4.660702in}{1.141901in}}%
\pgfpathlineto{\pgfqpoint{4.664091in}{1.142742in}}%
\pgfpathlineto{\pgfqpoint{4.667479in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{4.670868in}{1.145592in}}%
\pgfpathlineto{\pgfqpoint{4.674257in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{4.677646in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{1.144309in}}%
\pgfpathlineto{\pgfqpoint{4.684424in}{1.149508in}}%
\pgfpathlineto{\pgfqpoint{4.687813in}{1.147512in}}%
\pgfpathlineto{\pgfqpoint{4.691201in}{1.148393in}}%
\pgfpathlineto{\pgfqpoint{4.694590in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{4.697979in}{1.139212in}}%
\pgfpathlineto{\pgfqpoint{4.701368in}{1.139262in}}%
\pgfpathlineto{\pgfqpoint{4.704757in}{1.136145in}}%
\pgfpathlineto{\pgfqpoint{4.708146in}{1.137795in}}%
\pgfpathlineto{\pgfqpoint{4.711535in}{1.134784in}}%
\pgfpathlineto{\pgfqpoint{4.714923in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{4.718312in}{1.136103in}}%
\pgfpathlineto{\pgfqpoint{4.721701in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{4.725090in}{1.128770in}}%
\pgfpathlineto{\pgfqpoint{4.728479in}{1.129274in}}%
\pgfpathlineto{\pgfqpoint{4.731868in}{1.125332in}}%
\pgfpathlineto{\pgfqpoint{4.735257in}{1.125162in}}%
\pgfpathlineto{\pgfqpoint{4.738645in}{1.120211in}}%
\pgfpathlineto{\pgfqpoint{4.742034in}{1.122448in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{4.748812in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{4.752201in}{1.127384in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{4.758979in}{1.137500in}}%
\pgfpathlineto{\pgfqpoint{4.762367in}{1.137711in}}%
\pgfpathlineto{\pgfqpoint{4.765756in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{4.769145in}{1.136512in}}%
\pgfpathlineto{\pgfqpoint{4.772534in}{1.137080in}}%
\pgfpathlineto{\pgfqpoint{4.775923in}{1.137354in}}%
\pgfpathlineto{\pgfqpoint{4.779312in}{1.136496in}}%
\pgfpathlineto{\pgfqpoint{4.782701in}{1.136343in}}%
\pgfpathlineto{\pgfqpoint{4.786089in}{1.136708in}}%
\pgfpathlineto{\pgfqpoint{4.789478in}{1.136343in}}%
\pgfpathlineto{\pgfqpoint{4.792867in}{1.140295in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{4.799645in}{1.131002in}}%
\pgfpathlineto{\pgfqpoint{4.803034in}{1.131162in}}%
\pgfpathlineto{\pgfqpoint{4.806423in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{4.809811in}{1.131647in}}%
\pgfpathlineto{\pgfqpoint{4.813200in}{1.129931in}}%
\pgfpathlineto{\pgfqpoint{4.816589in}{1.130832in}}%
\pgfpathlineto{\pgfqpoint{4.819978in}{1.134696in}}%
\pgfpathlineto{\pgfqpoint{4.823367in}{1.133500in}}%
\pgfpathlineto{\pgfqpoint{4.826756in}{1.133062in}}%
\pgfpathlineto{\pgfqpoint{4.830145in}{1.128370in}}%
\pgfpathlineto{\pgfqpoint{4.833533in}{1.129598in}}%
\pgfpathlineto{\pgfqpoint{4.836922in}{1.129267in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{1.138802in}}%
\pgfpathlineto{\pgfqpoint{4.843700in}{1.140905in}}%
\pgfpathlineto{\pgfqpoint{4.847089in}{1.141645in}}%
\pgfpathlineto{\pgfqpoint{4.850478in}{1.141645in}}%
\pgfpathlineto{\pgfqpoint{4.853867in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{4.857255in}{1.138924in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{1.137266in}}%
\pgfpathlineto{\pgfqpoint{4.864033in}{1.137099in}}%
\pgfpathlineto{\pgfqpoint{4.867422in}{1.138263in}}%
\pgfpathlineto{\pgfqpoint{4.870811in}{1.139514in}}%
\pgfpathlineto{\pgfqpoint{4.874200in}{1.139182in}}%
\pgfpathlineto{\pgfqpoint{4.877589in}{1.137892in}}%
\pgfpathlineto{\pgfqpoint{4.880978in}{1.138062in}}%
\pgfpathlineto{\pgfqpoint{4.884366in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{4.887755in}{1.138106in}}%
\pgfpathlineto{\pgfqpoint{4.891144in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{4.894533in}{1.135503in}}%
\pgfpathlineto{\pgfqpoint{4.897922in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{4.901311in}{1.136202in}}%
\pgfpathlineto{\pgfqpoint{4.904700in}{1.138121in}}%
\pgfpathlineto{\pgfqpoint{4.908088in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{4.911477in}{1.135158in}}%
\pgfpathlineto{\pgfqpoint{4.914866in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{4.918255in}{1.124623in}}%
\pgfpathlineto{\pgfqpoint{4.921644in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{4.925033in}{1.125137in}}%
\pgfpathlineto{\pgfqpoint{4.928422in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{4.931810in}{1.130858in}}%
\pgfpathlineto{\pgfqpoint{4.935199in}{1.131696in}}%
\pgfpathlineto{\pgfqpoint{4.938588in}{1.131353in}}%
\pgfpathlineto{\pgfqpoint{4.941977in}{1.129435in}}%
\pgfpathlineto{\pgfqpoint{4.945366in}{1.134496in}}%
\pgfpathlineto{\pgfqpoint{4.948755in}{1.137666in}}%
\pgfpathlineto{\pgfqpoint{4.952144in}{1.135919in}}%
\pgfpathlineto{\pgfqpoint{4.955532in}{1.135828in}}%
\pgfpathlineto{\pgfqpoint{4.958921in}{1.135984in}}%
\pgfpathlineto{\pgfqpoint{4.962310in}{1.136116in}}%
\pgfpathlineto{\pgfqpoint{4.965699in}{1.135856in}}%
\pgfpathlineto{\pgfqpoint{4.969088in}{1.131579in}}%
\pgfpathlineto{\pgfqpoint{4.972477in}{1.130680in}}%
\pgfpathlineto{\pgfqpoint{4.975866in}{1.130239in}}%
\pgfpathlineto{\pgfqpoint{4.979254in}{1.127554in}}%
\pgfpathlineto{\pgfqpoint{4.982643in}{1.120164in}}%
\pgfpathlineto{\pgfqpoint{4.986032in}{1.113330in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{4.992810in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{4.996199in}{1.120461in}}%
\pgfpathlineto{\pgfqpoint{4.999588in}{1.121609in}}%
\pgfpathlineto{\pgfqpoint{5.002976in}{1.120951in}}%
\pgfpathlineto{\pgfqpoint{5.006365in}{1.121556in}}%
\pgfpathlineto{\pgfqpoint{5.009754in}{1.120744in}}%
\pgfpathlineto{\pgfqpoint{5.013143in}{1.121814in}}%
\pgfpathlineto{\pgfqpoint{5.016532in}{1.121075in}}%
\pgfpathlineto{\pgfqpoint{5.019921in}{1.120924in}}%
\pgfpathlineto{\pgfqpoint{5.023310in}{1.121383in}}%
\pgfpathlineto{\pgfqpoint{5.026698in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{5.030087in}{1.120498in}}%
\pgfpathlineto{\pgfqpoint{5.033476in}{1.117560in}}%
\pgfpathlineto{\pgfqpoint{5.036865in}{1.120084in}}%
\pgfpathlineto{\pgfqpoint{5.040254in}{1.120670in}}%
\pgfpathlineto{\pgfqpoint{5.043643in}{1.119794in}}%
\pgfpathlineto{\pgfqpoint{5.047032in}{1.119692in}}%
\pgfpathlineto{\pgfqpoint{5.050420in}{1.116476in}}%
\pgfpathlineto{\pgfqpoint{5.053809in}{1.119503in}}%
\pgfpathlineto{\pgfqpoint{5.057198in}{1.117006in}}%
\pgfpathlineto{\pgfqpoint{5.060587in}{1.115872in}}%
\pgfpathlineto{\pgfqpoint{5.063976in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{5.067365in}{1.118421in}}%
\pgfpathlineto{\pgfqpoint{5.070754in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{5.074142in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{5.077531in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{5.080920in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{5.084309in}{1.111521in}}%
\pgfpathlineto{\pgfqpoint{5.087698in}{1.111280in}}%
\pgfpathlineto{\pgfqpoint{5.091087in}{1.108759in}}%
\pgfpathlineto{\pgfqpoint{5.094476in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{5.097864in}{1.111471in}}%
\pgfpathlineto{\pgfqpoint{5.101253in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{5.104642in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{5.108031in}{1.114131in}}%
\pgfpathlineto{\pgfqpoint{5.111420in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{5.114809in}{1.124768in}}%
\pgfpathlineto{\pgfqpoint{5.118198in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{5.121586in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{5.124975in}{1.129640in}}%
\pgfpathlineto{\pgfqpoint{5.128364in}{1.129865in}}%
\pgfpathlineto{\pgfqpoint{5.131753in}{1.129796in}}%
\pgfpathlineto{\pgfqpoint{5.135142in}{1.128660in}}%
\pgfpathlineto{\pgfqpoint{5.138531in}{1.128207in}}%
\pgfpathlineto{\pgfqpoint{5.141920in}{1.124794in}}%
\pgfpathlineto{\pgfqpoint{5.145309in}{1.127402in}}%
\pgfpathlineto{\pgfqpoint{5.148697in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{5.152086in}{1.116205in}}%
\pgfpathlineto{\pgfqpoint{5.155475in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{5.158864in}{1.111178in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{1.106023in}}%
\pgfpathlineto{\pgfqpoint{5.165642in}{1.114903in}}%
\pgfpathlineto{\pgfqpoint{5.169031in}{1.115714in}}%
\pgfpathlineto{\pgfqpoint{5.172419in}{1.116568in}}%
\pgfpathlineto{\pgfqpoint{5.175808in}{1.117104in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{1.118406in}}%
\pgfpathlineto{\pgfqpoint{5.182586in}{1.122437in}}%
\pgfpathlineto{\pgfqpoint{5.185975in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{5.189364in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{5.192753in}{1.122327in}}%
\pgfpathlineto{\pgfqpoint{5.196141in}{1.122819in}}%
\pgfpathlineto{\pgfqpoint{5.199530in}{1.123987in}}%
\pgfpathlineto{\pgfqpoint{5.202919in}{1.117746in}}%
\pgfpathlineto{\pgfqpoint{5.206308in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{5.209697in}{1.120053in}}%
\pgfpathlineto{\pgfqpoint{5.213086in}{1.121906in}}%
\pgfpathlineto{\pgfqpoint{5.216475in}{1.125148in}}%
\pgfpathlineto{\pgfqpoint{5.219863in}{1.118868in}}%
\pgfpathlineto{\pgfqpoint{5.223252in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{5.226641in}{1.120034in}}%
\pgfpathlineto{\pgfqpoint{5.230030in}{1.120423in}}%
\pgfpathlineto{\pgfqpoint{5.233419in}{1.120080in}}%
\pgfpathlineto{\pgfqpoint{5.236808in}{1.122122in}}%
\pgfpathlineto{\pgfqpoint{5.240197in}{1.122066in}}%
\pgfpathlineto{\pgfqpoint{5.243585in}{1.121894in}}%
\pgfpathlineto{\pgfqpoint{5.246974in}{1.118868in}}%
\pgfpathlineto{\pgfqpoint{5.250363in}{1.116051in}}%
\pgfpathlineto{\pgfqpoint{5.253752in}{1.113824in}}%
\pgfpathlineto{\pgfqpoint{5.257141in}{1.120641in}}%
\pgfpathlineto{\pgfqpoint{5.260530in}{1.119951in}}%
\pgfpathlineto{\pgfqpoint{5.263919in}{1.119714in}}%
\pgfpathlineto{\pgfqpoint{5.267307in}{1.118940in}}%
\pgfpathlineto{\pgfqpoint{5.270696in}{1.119140in}}%
\pgfpathlineto{\pgfqpoint{5.274085in}{1.114908in}}%
\pgfpathlineto{\pgfqpoint{5.277474in}{1.115133in}}%
\pgfpathlineto{\pgfqpoint{5.280863in}{1.115485in}}%
\pgfpathlineto{\pgfqpoint{5.284252in}{1.114798in}}%
\pgfpathlineto{\pgfqpoint{5.287641in}{1.116007in}}%
\pgfpathlineto{\pgfqpoint{5.291029in}{1.112848in}}%
\pgfpathlineto{\pgfqpoint{5.294418in}{1.102994in}}%
\pgfpathlineto{\pgfqpoint{5.297807in}{1.102328in}}%
\pgfpathlineto{\pgfqpoint{5.301196in}{1.110971in}}%
\pgfpathlineto{\pgfqpoint{5.304585in}{1.111366in}}%
\pgfpathlineto{\pgfqpoint{5.307974in}{1.111109in}}%
\pgfpathlineto{\pgfqpoint{5.311363in}{1.113970in}}%
\pgfpathlineto{\pgfqpoint{5.314751in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{5.318140in}{1.113316in}}%
\pgfpathlineto{\pgfqpoint{5.321529in}{1.113307in}}%
\pgfpathlineto{\pgfqpoint{5.324918in}{1.113974in}}%
\pgfpathlineto{\pgfqpoint{5.328307in}{1.113160in}}%
\pgfpathlineto{\pgfqpoint{5.331696in}{1.113651in}}%
\pgfpathlineto{\pgfqpoint{5.335085in}{1.113308in}}%
\pgfpathlineto{\pgfqpoint{5.338473in}{1.106606in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{1.107992in}}%
\pgfpathlineto{\pgfqpoint{5.345251in}{1.108279in}}%
\pgfpathlineto{\pgfqpoint{5.348640in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{5.352029in}{1.105451in}}%
\pgfpathlineto{\pgfqpoint{5.355418in}{1.109617in}}%
\pgfpathlineto{\pgfqpoint{5.358807in}{1.117075in}}%
\pgfpathlineto{\pgfqpoint{5.362195in}{1.117330in}}%
\pgfpathlineto{\pgfqpoint{5.365584in}{1.119962in}}%
\pgfpathlineto{\pgfqpoint{5.368973in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{5.372362in}{1.122922in}}%
\pgfpathlineto{\pgfqpoint{5.375751in}{1.123839in}}%
\pgfpathlineto{\pgfqpoint{5.379140in}{1.126090in}}%
\pgfpathlineto{\pgfqpoint{5.382529in}{1.126108in}}%
\pgfpathlineto{\pgfqpoint{5.385917in}{1.126572in}}%
\pgfpathlineto{\pgfqpoint{5.389306in}{1.125768in}}%
\pgfpathlineto{\pgfqpoint{5.392695in}{1.124726in}}%
\pgfpathlineto{\pgfqpoint{5.396084in}{1.121058in}}%
\pgfpathlineto{\pgfqpoint{5.399473in}{1.128007in}}%
\pgfpathlineto{\pgfqpoint{5.402862in}{1.126920in}}%
\pgfpathlineto{\pgfqpoint{5.406251in}{1.124531in}}%
\pgfpathlineto{\pgfqpoint{5.409640in}{1.124938in}}%
\pgfpathlineto{\pgfqpoint{5.413028in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{5.416417in}{1.120036in}}%
\pgfpathlineto{\pgfqpoint{5.419806in}{1.122829in}}%
\pgfpathlineto{\pgfqpoint{5.423195in}{1.123569in}}%
\pgfpathlineto{\pgfqpoint{5.426584in}{1.123078in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{1.123044in}}%
\pgfpathlineto{\pgfqpoint{5.433362in}{1.122505in}}%
\pgfpathlineto{\pgfqpoint{5.436750in}{1.115491in}}%
\pgfpathlineto{\pgfqpoint{5.440139in}{1.115344in}}%
\pgfpathlineto{\pgfqpoint{5.443528in}{1.116284in}}%
\pgfpathlineto{\pgfqpoint{5.446917in}{1.117170in}}%
\pgfpathlineto{\pgfqpoint{5.450306in}{1.117427in}}%
\pgfpathlineto{\pgfqpoint{5.453695in}{1.117412in}}%
\pgfpathlineto{\pgfqpoint{5.457084in}{1.115022in}}%
\pgfpathlineto{\pgfqpoint{5.460472in}{1.114615in}}%
\pgfpathlineto{\pgfqpoint{5.463861in}{1.114605in}}%
\pgfpathlineto{\pgfqpoint{5.467250in}{1.114568in}}%
\pgfpathlineto{\pgfqpoint{5.470639in}{1.113268in}}%
\pgfpathlineto{\pgfqpoint{5.474028in}{1.110376in}}%
\pgfpathlineto{\pgfqpoint{5.477417in}{1.111112in}}%
\pgfpathlineto{\pgfqpoint{5.480806in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{5.484194in}{1.109983in}}%
\pgfpathlineto{\pgfqpoint{5.487583in}{1.108699in}}%
\pgfpathlineto{\pgfqpoint{5.490972in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{5.494361in}{1.111217in}}%
\pgfpathlineto{\pgfqpoint{5.497750in}{1.111826in}}%
\pgfpathlineto{\pgfqpoint{5.501139in}{1.111807in}}%
\pgfpathlineto{\pgfqpoint{5.504528in}{1.113589in}}%
\pgfpathlineto{\pgfqpoint{5.507916in}{1.112844in}}%
\pgfpathlineto{\pgfqpoint{5.511305in}{1.121779in}}%
\pgfpathlineto{\pgfqpoint{5.514694in}{1.123370in}}%
\pgfpathlineto{\pgfqpoint{5.518083in}{1.128017in}}%
\pgfpathlineto{\pgfqpoint{5.521472in}{1.128522in}}%
\pgfpathlineto{\pgfqpoint{5.524861in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{5.528250in}{1.128850in}}%
\pgfpathlineto{\pgfqpoint{5.531638in}{1.127442in}}%
\pgfpathlineto{\pgfqpoint{5.535027in}{1.126984in}}%
\pgfpathlineto{\pgfqpoint{5.538416in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{5.541805in}{1.136241in}}%
\pgfpathlineto{\pgfqpoint{5.545194in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{5.548583in}{1.132113in}}%
\pgfpathlineto{\pgfqpoint{5.551972in}{1.131477in}}%
\pgfpathlineto{\pgfqpoint{5.555360in}{1.131211in}}%
\pgfpathlineto{\pgfqpoint{5.558749in}{1.130464in}}%
\pgfpathlineto{\pgfqpoint{5.562138in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{5.565527in}{1.132486in}}%
\pgfpathlineto{\pgfqpoint{5.568916in}{1.139207in}}%
\pgfpathlineto{\pgfqpoint{5.572305in}{1.139170in}}%
\pgfpathlineto{\pgfqpoint{5.575694in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{5.579082in}{1.133780in}}%
\pgfpathlineto{\pgfqpoint{5.582471in}{1.132724in}}%
\pgfpathlineto{\pgfqpoint{5.585860in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{5.589249in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{5.592638in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{5.596027in}{1.134948in}}%
\pgfpathlineto{\pgfqpoint{5.599416in}{1.134950in}}%
\pgfpathlineto{\pgfqpoint{5.602804in}{1.133596in}}%
\pgfpathlineto{\pgfqpoint{5.606193in}{1.128281in}}%
\pgfpathlineto{\pgfqpoint{5.609582in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{5.612971in}{1.129915in}}%
\pgfpathlineto{\pgfqpoint{5.616360in}{1.129054in}}%
\pgfpathlineto{\pgfqpoint{5.619749in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{5.623138in}{1.131421in}}%
\pgfpathlineto{\pgfqpoint{5.626526in}{1.133033in}}%
\pgfpathlineto{\pgfqpoint{5.629915in}{1.133174in}}%
\pgfpathlineto{\pgfqpoint{5.633304in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{5.636693in}{1.131372in}}%
\pgfpathlineto{\pgfqpoint{5.640082in}{1.131377in}}%
\pgfpathlineto{\pgfqpoint{5.643471in}{1.128610in}}%
\pgfpathlineto{\pgfqpoint{5.646860in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{5.650248in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{5.653637in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{5.657026in}{1.126040in}}%
\pgfpathlineto{\pgfqpoint{5.660415in}{1.123354in}}%
\pgfpathlineto{\pgfqpoint{5.663804in}{1.118532in}}%
\pgfpathlineto{\pgfqpoint{5.667193in}{1.117021in}}%
\pgfpathlineto{\pgfqpoint{5.670582in}{1.118760in}}%
\pgfpathlineto{\pgfqpoint{5.673971in}{1.124481in}}%
\pgfpathlineto{\pgfqpoint{5.677359in}{1.124624in}}%
\pgfpathlineto{\pgfqpoint{5.680748in}{1.131946in}}%
\pgfpathlineto{\pgfqpoint{5.684137in}{1.133748in}}%
\pgfpathlineto{\pgfqpoint{5.687526in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{5.690915in}{1.132504in}}%
\pgfpathlineto{\pgfqpoint{5.694304in}{1.135463in}}%
\pgfpathlineto{\pgfqpoint{5.697693in}{1.136444in}}%
\pgfpathlineto{\pgfqpoint{5.701081in}{1.135890in}}%
\pgfpathlineto{\pgfqpoint{5.704470in}{1.138489in}}%
\pgfpathlineto{\pgfqpoint{5.707859in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{5.711248in}{1.136440in}}%
\pgfpathlineto{\pgfqpoint{5.714637in}{1.136702in}}%
\pgfpathlineto{\pgfqpoint{5.718026in}{1.132881in}}%
\pgfpathlineto{\pgfqpoint{5.721415in}{1.131064in}}%
\pgfpathlineto{\pgfqpoint{5.724803in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{5.728192in}{1.140320in}}%
\pgfpathlineto{\pgfqpoint{5.731581in}{1.137429in}}%
\pgfpathlineto{\pgfqpoint{5.734970in}{1.140109in}}%
\pgfpathlineto{\pgfqpoint{5.738359in}{1.139918in}}%
\pgfpathlineto{\pgfqpoint{5.741748in}{1.138413in}}%
\pgfpathlineto{\pgfqpoint{5.745137in}{1.138987in}}%
\pgfpathlineto{\pgfqpoint{5.748525in}{1.139085in}}%
\pgfpathlineto{\pgfqpoint{5.751914in}{1.139614in}}%
\pgfpathlineto{\pgfqpoint{5.755303in}{1.138284in}}%
\pgfpathlineto{\pgfqpoint{5.758692in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{5.762081in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{5.765470in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{5.768859in}{1.135155in}}%
\pgfpathlineto{\pgfqpoint{5.772247in}{1.132757in}}%
\pgfpathlineto{\pgfqpoint{5.775636in}{1.133405in}}%
\pgfpathlineto{\pgfqpoint{5.779025in}{1.135321in}}%
\pgfpathlineto{\pgfqpoint{5.782414in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{5.785803in}{1.132057in}}%
\pgfpathlineto{\pgfqpoint{5.789192in}{1.130719in}}%
\pgfpathlineto{\pgfqpoint{5.792581in}{1.130924in}}%
\pgfpathlineto{\pgfqpoint{5.795969in}{1.130657in}}%
\pgfpathlineto{\pgfqpoint{5.799358in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{5.802747in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{5.806136in}{1.125161in}}%
\pgfpathlineto{\pgfqpoint{5.809525in}{1.125488in}}%
\pgfpathlineto{\pgfqpoint{5.812914in}{1.126274in}}%
\pgfpathlineto{\pgfqpoint{5.816303in}{1.122970in}}%
\pgfpathlineto{\pgfqpoint{5.819691in}{1.123727in}}%
\pgfpathlineto{\pgfqpoint{5.823080in}{1.124137in}}%
\pgfpathlineto{\pgfqpoint{5.826469in}{1.125065in}}%
\pgfpathlineto{\pgfqpoint{5.829858in}{1.123997in}}%
\pgfpathlineto{\pgfqpoint{5.833247in}{1.121972in}}%
\pgfpathlineto{\pgfqpoint{5.836636in}{1.124050in}}%
\pgfpathlineto{\pgfqpoint{5.840025in}{1.121723in}}%
\pgfpathlineto{\pgfqpoint{5.843413in}{1.121875in}}%
\pgfpathlineto{\pgfqpoint{5.846802in}{1.123946in}}%
\pgfpathlineto{\pgfqpoint{5.850191in}{1.122494in}}%
\pgfpathlineto{\pgfqpoint{5.853580in}{1.125285in}}%
\pgfpathlineto{\pgfqpoint{5.856969in}{1.125759in}}%
\pgfpathlineto{\pgfqpoint{5.860358in}{1.125085in}}%
\pgfpathlineto{\pgfqpoint{5.863747in}{1.124504in}}%
\pgfpathlineto{\pgfqpoint{5.867135in}{1.124311in}}%
\pgfpathlineto{\pgfqpoint{5.870524in}{1.123548in}}%
\pgfpathlineto{\pgfqpoint{5.873913in}{1.121960in}}%
\pgfpathlineto{\pgfqpoint{5.877302in}{1.120744in}}%
\pgfpathlineto{\pgfqpoint{5.880691in}{1.120945in}}%
\pgfpathlineto{\pgfqpoint{5.884080in}{1.115302in}}%
\pgfpathlineto{\pgfqpoint{5.887469in}{1.116342in}}%
\pgfpathlineto{\pgfqpoint{5.890857in}{1.113362in}}%
\pgfpathlineto{\pgfqpoint{5.894246in}{1.112900in}}%
\pgfpathlineto{\pgfqpoint{5.897635in}{1.115060in}}%
\pgfpathlineto{\pgfqpoint{5.901024in}{1.121381in}}%
\pgfpathlineto{\pgfqpoint{5.904413in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{5.907802in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{5.911191in}{1.122592in}}%
\pgfpathlineto{\pgfqpoint{5.914579in}{1.122770in}}%
\pgfpathlineto{\pgfqpoint{5.917968in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{5.921357in}{1.123811in}}%
\pgfpathlineto{\pgfqpoint{5.924746in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{5.928135in}{1.120366in}}%
\pgfpathlineto{\pgfqpoint{5.931524in}{1.120523in}}%
\pgfpathlineto{\pgfqpoint{5.934913in}{1.118321in}}%
\pgfpathlineto{\pgfqpoint{5.938302in}{1.110452in}}%
\pgfpathlineto{\pgfqpoint{5.941690in}{1.112370in}}%
\pgfpathlineto{\pgfqpoint{5.945079in}{1.111250in}}%
\pgfpathlineto{\pgfqpoint{5.948468in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{5.951857in}{1.111767in}}%
\pgfpathlineto{\pgfqpoint{5.955246in}{1.113058in}}%
\pgfpathlineto{\pgfqpoint{5.958635in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{5.962024in}{1.113371in}}%
\pgfpathlineto{\pgfqpoint{5.965412in}{1.115563in}}%
\pgfpathlineto{\pgfqpoint{5.968801in}{1.115920in}}%
\pgfpathlineto{\pgfqpoint{5.972190in}{1.116688in}}%
\pgfpathlineto{\pgfqpoint{5.975579in}{1.120294in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{1.118021in}}%
\pgfpathlineto{\pgfqpoint{5.982357in}{1.118935in}}%
\pgfpathlineto{\pgfqpoint{5.985746in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{5.989134in}{1.120178in}}%
\pgfpathlineto{\pgfqpoint{5.992523in}{1.120454in}}%
\pgfpathlineto{\pgfqpoint{5.995912in}{1.120373in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{1.125194in}}%
\pgfpathlineto{\pgfqpoint{6.002690in}{1.123105in}}%
\pgfpathlineto{\pgfqpoint{6.006079in}{1.123210in}}%
\pgfpathlineto{\pgfqpoint{6.009468in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{6.012856in}{1.121223in}}%
\pgfpathlineto{\pgfqpoint{6.016245in}{1.121433in}}%
\pgfpathlineto{\pgfqpoint{6.019634in}{1.122489in}}%
\pgfpathlineto{\pgfqpoint{6.023023in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{6.026412in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{6.029801in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{6.033190in}{1.121490in}}%
\pgfpathlineto{\pgfqpoint{6.036578in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{6.039967in}{1.115497in}}%
\pgfpathlineto{\pgfqpoint{6.043356in}{1.117292in}}%
\pgfpathlineto{\pgfqpoint{6.046745in}{1.117039in}}%
\pgfpathlineto{\pgfqpoint{6.050134in}{1.117522in}}%
\pgfpathlineto{\pgfqpoint{6.053523in}{1.117394in}}%
\pgfpathlineto{\pgfqpoint{6.056912in}{1.115164in}}%
\pgfpathlineto{\pgfqpoint{6.060300in}{1.114069in}}%
\pgfpathlineto{\pgfqpoint{6.063689in}{1.113376in}}%
\pgfpathlineto{\pgfqpoint{6.067078in}{1.112753in}}%
\pgfpathlineto{\pgfqpoint{6.070467in}{1.110783in}}%
\pgfpathlineto{\pgfqpoint{6.073856in}{1.112563in}}%
\pgfpathlineto{\pgfqpoint{6.077245in}{1.113409in}}%
\pgfpathlineto{\pgfqpoint{6.080634in}{1.110141in}}%
\pgfpathlineto{\pgfqpoint{6.084022in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{6.087411in}{1.106242in}}%
\pgfpathlineto{\pgfqpoint{6.090800in}{1.105534in}}%
\pgfpathlineto{\pgfqpoint{6.094189in}{1.105620in}}%
\pgfpathlineto{\pgfqpoint{6.097578in}{1.105397in}}%
\pgfpathlineto{\pgfqpoint{6.100967in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{6.104356in}{1.103876in}}%
\pgfpathlineto{\pgfqpoint{6.104356in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{6.104356in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{6.100967in}{1.081363in}}%
\pgfpathlineto{\pgfqpoint{6.097578in}{1.082477in}}%
\pgfpathlineto{\pgfqpoint{6.094189in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{6.090800in}{1.081315in}}%
\pgfpathlineto{\pgfqpoint{6.087411in}{1.083022in}}%
\pgfpathlineto{\pgfqpoint{6.084022in}{1.082862in}}%
\pgfpathlineto{\pgfqpoint{6.080634in}{1.084205in}}%
\pgfpathlineto{\pgfqpoint{6.077245in}{1.088320in}}%
\pgfpathlineto{\pgfqpoint{6.073856in}{1.086703in}}%
\pgfpathlineto{\pgfqpoint{6.070467in}{1.086541in}}%
\pgfpathlineto{\pgfqpoint{6.067078in}{1.088283in}}%
\pgfpathlineto{\pgfqpoint{6.063689in}{1.088306in}}%
\pgfpathlineto{\pgfqpoint{6.060300in}{1.089391in}}%
\pgfpathlineto{\pgfqpoint{6.056912in}{1.090566in}}%
\pgfpathlineto{\pgfqpoint{6.053523in}{1.095852in}}%
\pgfpathlineto{\pgfqpoint{6.050134in}{1.096827in}}%
\pgfpathlineto{\pgfqpoint{6.046745in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{6.043356in}{1.100349in}}%
\pgfpathlineto{\pgfqpoint{6.039967in}{1.098313in}}%
\pgfpathlineto{\pgfqpoint{6.036578in}{1.097662in}}%
\pgfpathlineto{\pgfqpoint{6.033190in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{6.029801in}{1.097688in}}%
\pgfpathlineto{\pgfqpoint{6.026412in}{1.092606in}}%
\pgfpathlineto{\pgfqpoint{6.023023in}{1.093697in}}%
\pgfpathlineto{\pgfqpoint{6.019634in}{1.091875in}}%
\pgfpathlineto{\pgfqpoint{6.016245in}{1.091682in}}%
\pgfpathlineto{\pgfqpoint{6.012856in}{1.091139in}}%
\pgfpathlineto{\pgfqpoint{6.009468in}{1.091147in}}%
\pgfpathlineto{\pgfqpoint{6.006079in}{1.091166in}}%
\pgfpathlineto{\pgfqpoint{6.002690in}{1.089918in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{5.995912in}{1.093212in}}%
\pgfpathlineto{\pgfqpoint{5.992523in}{1.093236in}}%
\pgfpathlineto{\pgfqpoint{5.989134in}{1.097657in}}%
\pgfpathlineto{\pgfqpoint{5.985746in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{5.982357in}{1.099148in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{1.098313in}}%
\pgfpathlineto{\pgfqpoint{5.975579in}{1.100400in}}%
\pgfpathlineto{\pgfqpoint{5.972190in}{1.097740in}}%
\pgfpathlineto{\pgfqpoint{5.968801in}{1.096766in}}%
\pgfpathlineto{\pgfqpoint{5.965412in}{1.098883in}}%
\pgfpathlineto{\pgfqpoint{5.962024in}{1.098597in}}%
\pgfpathlineto{\pgfqpoint{5.958635in}{1.090991in}}%
\pgfpathlineto{\pgfqpoint{5.955246in}{1.086318in}}%
\pgfpathlineto{\pgfqpoint{5.951857in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{5.948468in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{5.945079in}{1.084521in}}%
\pgfpathlineto{\pgfqpoint{5.941690in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{5.938302in}{1.085064in}}%
\pgfpathlineto{\pgfqpoint{5.934913in}{1.085024in}}%
\pgfpathlineto{\pgfqpoint{5.931524in}{1.085940in}}%
\pgfpathlineto{\pgfqpoint{5.928135in}{1.085645in}}%
\pgfpathlineto{\pgfqpoint{5.924746in}{1.086270in}}%
\pgfpathlineto{\pgfqpoint{5.921357in}{1.092780in}}%
\pgfpathlineto{\pgfqpoint{5.917968in}{1.096663in}}%
\pgfpathlineto{\pgfqpoint{5.914579in}{1.100124in}}%
\pgfpathlineto{\pgfqpoint{5.911191in}{1.099160in}}%
\pgfpathlineto{\pgfqpoint{5.907802in}{1.099567in}}%
\pgfpathlineto{\pgfqpoint{5.904413in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{5.901024in}{1.095563in}}%
\pgfpathlineto{\pgfqpoint{5.897635in}{1.095999in}}%
\pgfpathlineto{\pgfqpoint{5.894246in}{1.095548in}}%
\pgfpathlineto{\pgfqpoint{5.890857in}{1.096704in}}%
\pgfpathlineto{\pgfqpoint{5.887469in}{1.095419in}}%
\pgfpathlineto{\pgfqpoint{5.884080in}{1.094782in}}%
\pgfpathlineto{\pgfqpoint{5.880691in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{5.877302in}{1.092448in}}%
\pgfpathlineto{\pgfqpoint{5.873913in}{1.093716in}}%
\pgfpathlineto{\pgfqpoint{5.870524in}{1.094202in}}%
\pgfpathlineto{\pgfqpoint{5.867135in}{1.095325in}}%
\pgfpathlineto{\pgfqpoint{5.863747in}{1.097256in}}%
\pgfpathlineto{\pgfqpoint{5.860358in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{5.856969in}{1.092795in}}%
\pgfpathlineto{\pgfqpoint{5.853580in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{5.850191in}{1.090091in}}%
\pgfpathlineto{\pgfqpoint{5.846802in}{1.091075in}}%
\pgfpathlineto{\pgfqpoint{5.843413in}{1.091366in}}%
\pgfpathlineto{\pgfqpoint{5.840025in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{5.836636in}{1.093510in}}%
\pgfpathlineto{\pgfqpoint{5.833247in}{1.092503in}}%
\pgfpathlineto{\pgfqpoint{5.829858in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{5.826469in}{1.093785in}}%
\pgfpathlineto{\pgfqpoint{5.823080in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{5.819691in}{1.098858in}}%
\pgfpathlineto{\pgfqpoint{5.816303in}{1.102472in}}%
\pgfpathlineto{\pgfqpoint{5.812914in}{1.102086in}}%
\pgfpathlineto{\pgfqpoint{5.809525in}{1.098641in}}%
\pgfpathlineto{\pgfqpoint{5.806136in}{1.098598in}}%
\pgfpathlineto{\pgfqpoint{5.802747in}{1.099892in}}%
\pgfpathlineto{\pgfqpoint{5.799358in}{1.099725in}}%
\pgfpathlineto{\pgfqpoint{5.795969in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{5.792581in}{1.101334in}}%
\pgfpathlineto{\pgfqpoint{5.789192in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{5.785803in}{1.103112in}}%
\pgfpathlineto{\pgfqpoint{5.782414in}{1.104835in}}%
\pgfpathlineto{\pgfqpoint{5.779025in}{1.108114in}}%
\pgfpathlineto{\pgfqpoint{5.775636in}{1.107628in}}%
\pgfpathlineto{\pgfqpoint{5.772247in}{1.109671in}}%
\pgfpathlineto{\pgfqpoint{5.768859in}{1.110243in}}%
\pgfpathlineto{\pgfqpoint{5.765470in}{1.107646in}}%
\pgfpathlineto{\pgfqpoint{5.762081in}{1.107648in}}%
\pgfpathlineto{\pgfqpoint{5.758692in}{1.107046in}}%
\pgfpathlineto{\pgfqpoint{5.755303in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{5.751914in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{5.748525in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{5.745137in}{1.101538in}}%
\pgfpathlineto{\pgfqpoint{5.741748in}{1.101422in}}%
\pgfpathlineto{\pgfqpoint{5.738359in}{1.102042in}}%
\pgfpathlineto{\pgfqpoint{5.734970in}{1.103812in}}%
\pgfpathlineto{\pgfqpoint{5.731581in}{1.096873in}}%
\pgfpathlineto{\pgfqpoint{5.728192in}{1.101938in}}%
\pgfpathlineto{\pgfqpoint{5.724803in}{1.098212in}}%
\pgfpathlineto{\pgfqpoint{5.721415in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{5.718026in}{1.098298in}}%
\pgfpathlineto{\pgfqpoint{5.714637in}{1.097917in}}%
\pgfpathlineto{\pgfqpoint{5.711248in}{1.097523in}}%
\pgfpathlineto{\pgfqpoint{5.707859in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{5.704470in}{1.102406in}}%
\pgfpathlineto{\pgfqpoint{5.701081in}{1.100305in}}%
\pgfpathlineto{\pgfqpoint{5.697693in}{1.101072in}}%
\pgfpathlineto{\pgfqpoint{5.694304in}{1.106158in}}%
\pgfpathlineto{\pgfqpoint{5.690915in}{1.103458in}}%
\pgfpathlineto{\pgfqpoint{5.687526in}{1.107201in}}%
\pgfpathlineto{\pgfqpoint{5.684137in}{1.106881in}}%
\pgfpathlineto{\pgfqpoint{5.680748in}{1.105428in}}%
\pgfpathlineto{\pgfqpoint{5.677359in}{1.104938in}}%
\pgfpathlineto{\pgfqpoint{5.673971in}{1.102799in}}%
\pgfpathlineto{\pgfqpoint{5.670582in}{1.103419in}}%
\pgfpathlineto{\pgfqpoint{5.667193in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{5.663804in}{1.100812in}}%
\pgfpathlineto{\pgfqpoint{5.660415in}{1.099488in}}%
\pgfpathlineto{\pgfqpoint{5.657026in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{5.653637in}{1.102119in}}%
\pgfpathlineto{\pgfqpoint{5.650248in}{1.102120in}}%
\pgfpathlineto{\pgfqpoint{5.646860in}{1.103311in}}%
\pgfpathlineto{\pgfqpoint{5.643471in}{1.102768in}}%
\pgfpathlineto{\pgfqpoint{5.640082in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{5.636693in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{5.633304in}{1.105554in}}%
\pgfpathlineto{\pgfqpoint{5.629915in}{1.110980in}}%
\pgfpathlineto{\pgfqpoint{5.626526in}{1.107997in}}%
\pgfpathlineto{\pgfqpoint{5.623138in}{1.108128in}}%
\pgfpathlineto{\pgfqpoint{5.619749in}{1.105969in}}%
\pgfpathlineto{\pgfqpoint{5.616360in}{1.103368in}}%
\pgfpathlineto{\pgfqpoint{5.612971in}{1.103382in}}%
\pgfpathlineto{\pgfqpoint{5.609582in}{1.101845in}}%
\pgfpathlineto{\pgfqpoint{5.606193in}{1.098993in}}%
\pgfpathlineto{\pgfqpoint{5.602804in}{1.097576in}}%
\pgfpathlineto{\pgfqpoint{5.599416in}{1.098495in}}%
\pgfpathlineto{\pgfqpoint{5.596027in}{1.097988in}}%
\pgfpathlineto{\pgfqpoint{5.592638in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{5.589249in}{1.099520in}}%
\pgfpathlineto{\pgfqpoint{5.585860in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{5.582471in}{1.095500in}}%
\pgfpathlineto{\pgfqpoint{5.579082in}{1.097505in}}%
\pgfpathlineto{\pgfqpoint{5.575694in}{1.097237in}}%
\pgfpathlineto{\pgfqpoint{5.572305in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{5.568916in}{1.102481in}}%
\pgfpathlineto{\pgfqpoint{5.565527in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{5.562138in}{1.093408in}}%
\pgfpathlineto{\pgfqpoint{5.558749in}{1.094763in}}%
\pgfpathlineto{\pgfqpoint{5.555360in}{1.095256in}}%
\pgfpathlineto{\pgfqpoint{5.551972in}{1.095244in}}%
\pgfpathlineto{\pgfqpoint{5.548583in}{1.098361in}}%
\pgfpathlineto{\pgfqpoint{5.545194in}{1.099833in}}%
\pgfpathlineto{\pgfqpoint{5.541805in}{1.096667in}}%
\pgfpathlineto{\pgfqpoint{5.538416in}{1.095647in}}%
\pgfpathlineto{\pgfqpoint{5.535027in}{1.089639in}}%
\pgfpathlineto{\pgfqpoint{5.531638in}{1.089942in}}%
\pgfpathlineto{\pgfqpoint{5.528250in}{1.094472in}}%
\pgfpathlineto{\pgfqpoint{5.524861in}{1.094614in}}%
\pgfpathlineto{\pgfqpoint{5.521472in}{1.093639in}}%
\pgfpathlineto{\pgfqpoint{5.518083in}{1.093427in}}%
\pgfpathlineto{\pgfqpoint{5.514694in}{1.089270in}}%
\pgfpathlineto{\pgfqpoint{5.511305in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{5.507916in}{1.086337in}}%
\pgfpathlineto{\pgfqpoint{5.504528in}{1.087122in}}%
\pgfpathlineto{\pgfqpoint{5.501139in}{1.085116in}}%
\pgfpathlineto{\pgfqpoint{5.497750in}{1.087550in}}%
\pgfpathlineto{\pgfqpoint{5.494361in}{1.087581in}}%
\pgfpathlineto{\pgfqpoint{5.490972in}{1.087671in}}%
\pgfpathlineto{\pgfqpoint{5.487583in}{1.087161in}}%
\pgfpathlineto{\pgfqpoint{5.484194in}{1.087576in}}%
\pgfpathlineto{\pgfqpoint{5.480806in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{5.477417in}{1.090369in}}%
\pgfpathlineto{\pgfqpoint{5.474028in}{1.093722in}}%
\pgfpathlineto{\pgfqpoint{5.470639in}{1.093735in}}%
\pgfpathlineto{\pgfqpoint{5.467250in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{5.463861in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{5.460472in}{1.098583in}}%
\pgfpathlineto{\pgfqpoint{5.457084in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{5.453695in}{1.099199in}}%
\pgfpathlineto{\pgfqpoint{5.450306in}{1.099148in}}%
\pgfpathlineto{\pgfqpoint{5.446917in}{1.095883in}}%
\pgfpathlineto{\pgfqpoint{5.443528in}{1.095399in}}%
\pgfpathlineto{\pgfqpoint{5.440139in}{1.092513in}}%
\pgfpathlineto{\pgfqpoint{5.436750in}{1.093285in}}%
\pgfpathlineto{\pgfqpoint{5.433362in}{1.090934in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{1.091095in}}%
\pgfpathlineto{\pgfqpoint{5.426584in}{1.091148in}}%
\pgfpathlineto{\pgfqpoint{5.423195in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{5.419806in}{1.091273in}}%
\pgfpathlineto{\pgfqpoint{5.416417in}{1.087533in}}%
\pgfpathlineto{\pgfqpoint{5.413028in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{5.409640in}{1.093087in}}%
\pgfpathlineto{\pgfqpoint{5.406251in}{1.089618in}}%
\pgfpathlineto{\pgfqpoint{5.402862in}{1.093181in}}%
\pgfpathlineto{\pgfqpoint{5.399473in}{1.094936in}}%
\pgfpathlineto{\pgfqpoint{5.396084in}{1.095789in}}%
\pgfpathlineto{\pgfqpoint{5.392695in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{5.389306in}{1.096521in}}%
\pgfpathlineto{\pgfqpoint{5.385917in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{5.382529in}{1.087860in}}%
\pgfpathlineto{\pgfqpoint{5.379140in}{1.088729in}}%
\pgfpathlineto{\pgfqpoint{5.375751in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{5.372362in}{1.079781in}}%
\pgfpathlineto{\pgfqpoint{5.368973in}{1.080936in}}%
\pgfpathlineto{\pgfqpoint{5.365584in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{5.362195in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{5.358807in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{5.355418in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{5.352029in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{5.348640in}{1.078255in}}%
\pgfpathlineto{\pgfqpoint{5.345251in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{1.077439in}}%
\pgfpathlineto{\pgfqpoint{5.338473in}{1.077338in}}%
\pgfpathlineto{\pgfqpoint{5.335085in}{1.082980in}}%
\pgfpathlineto{\pgfqpoint{5.331696in}{1.083560in}}%
\pgfpathlineto{\pgfqpoint{5.328307in}{1.082106in}}%
\pgfpathlineto{\pgfqpoint{5.324918in}{1.083215in}}%
\pgfpathlineto{\pgfqpoint{5.321529in}{1.083062in}}%
\pgfpathlineto{\pgfqpoint{5.318140in}{1.083072in}}%
\pgfpathlineto{\pgfqpoint{5.314751in}{1.084839in}}%
\pgfpathlineto{\pgfqpoint{5.311363in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{5.307974in}{1.087814in}}%
\pgfpathlineto{\pgfqpoint{5.304585in}{1.089930in}}%
\pgfpathlineto{\pgfqpoint{5.301196in}{1.086448in}}%
\pgfpathlineto{\pgfqpoint{5.297807in}{1.086879in}}%
\pgfpathlineto{\pgfqpoint{5.294418in}{1.087057in}}%
\pgfpathlineto{\pgfqpoint{5.291029in}{1.086202in}}%
\pgfpathlineto{\pgfqpoint{5.287641in}{1.086650in}}%
\pgfpathlineto{\pgfqpoint{5.284252in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{5.280863in}{1.085237in}}%
\pgfpathlineto{\pgfqpoint{5.277474in}{1.084927in}}%
\pgfpathlineto{\pgfqpoint{5.274085in}{1.084258in}}%
\pgfpathlineto{\pgfqpoint{5.270696in}{1.085660in}}%
\pgfpathlineto{\pgfqpoint{5.267307in}{1.085229in}}%
\pgfpathlineto{\pgfqpoint{5.263919in}{1.089067in}}%
\pgfpathlineto{\pgfqpoint{5.260530in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{5.257141in}{1.088275in}}%
\pgfpathlineto{\pgfqpoint{5.253752in}{1.086130in}}%
\pgfpathlineto{\pgfqpoint{5.250363in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{5.246974in}{1.088117in}}%
\pgfpathlineto{\pgfqpoint{5.243585in}{1.088760in}}%
\pgfpathlineto{\pgfqpoint{5.240197in}{1.089071in}}%
\pgfpathlineto{\pgfqpoint{5.236808in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{5.233419in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{5.230030in}{1.090540in}}%
\pgfpathlineto{\pgfqpoint{5.226641in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{5.223252in}{1.093763in}}%
\pgfpathlineto{\pgfqpoint{5.219863in}{1.089688in}}%
\pgfpathlineto{\pgfqpoint{5.216475in}{1.092924in}}%
\pgfpathlineto{\pgfqpoint{5.213086in}{1.092465in}}%
\pgfpathlineto{\pgfqpoint{5.209697in}{1.091177in}}%
\pgfpathlineto{\pgfqpoint{5.206308in}{1.091098in}}%
\pgfpathlineto{\pgfqpoint{5.202919in}{1.091262in}}%
\pgfpathlineto{\pgfqpoint{5.199530in}{1.092772in}}%
\pgfpathlineto{\pgfqpoint{5.196141in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{5.192753in}{1.086634in}}%
\pgfpathlineto{\pgfqpoint{5.189364in}{1.086497in}}%
\pgfpathlineto{\pgfqpoint{5.185975in}{1.084273in}}%
\pgfpathlineto{\pgfqpoint{5.182586in}{1.086956in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{1.087780in}}%
\pgfpathlineto{\pgfqpoint{5.175808in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{5.172419in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{5.169031in}{1.084998in}}%
\pgfpathlineto{\pgfqpoint{5.165642in}{1.084056in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{1.085941in}}%
\pgfpathlineto{\pgfqpoint{5.158864in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{5.155475in}{1.089992in}}%
\pgfpathlineto{\pgfqpoint{5.152086in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{5.148697in}{1.085841in}}%
\pgfpathlineto{\pgfqpoint{5.145309in}{1.087140in}}%
\pgfpathlineto{\pgfqpoint{5.141920in}{1.084367in}}%
\pgfpathlineto{\pgfqpoint{5.138531in}{1.086554in}}%
\pgfpathlineto{\pgfqpoint{5.135142in}{1.088099in}}%
\pgfpathlineto{\pgfqpoint{5.131753in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{5.128364in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{5.124975in}{1.085500in}}%
\pgfpathlineto{\pgfqpoint{5.121586in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{5.118198in}{1.082750in}}%
\pgfpathlineto{\pgfqpoint{5.114809in}{1.088108in}}%
\pgfpathlineto{\pgfqpoint{5.111420in}{1.082825in}}%
\pgfpathlineto{\pgfqpoint{5.108031in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{5.104642in}{1.084077in}}%
\pgfpathlineto{\pgfqpoint{5.101253in}{1.084613in}}%
\pgfpathlineto{\pgfqpoint{5.097864in}{1.084690in}}%
\pgfpathlineto{\pgfqpoint{5.094476in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{5.091087in}{1.086580in}}%
\pgfpathlineto{\pgfqpoint{5.087698in}{1.087811in}}%
\pgfpathlineto{\pgfqpoint{5.084309in}{1.084319in}}%
\pgfpathlineto{\pgfqpoint{5.080920in}{1.083817in}}%
\pgfpathlineto{\pgfqpoint{5.077531in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{5.074142in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{5.070754in}{1.077510in}}%
\pgfpathlineto{\pgfqpoint{5.067365in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{5.063976in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{5.060587in}{1.068454in}}%
\pgfpathlineto{\pgfqpoint{5.057198in}{1.068821in}}%
\pgfpathlineto{\pgfqpoint{5.053809in}{1.070185in}}%
\pgfpathlineto{\pgfqpoint{5.050420in}{1.068318in}}%
\pgfpathlineto{\pgfqpoint{5.047032in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{5.043643in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{5.040254in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.036865in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{5.033476in}{1.080878in}}%
\pgfpathlineto{\pgfqpoint{5.030087in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{5.026698in}{1.094545in}}%
\pgfpathlineto{\pgfqpoint{5.023310in}{1.093177in}}%
\pgfpathlineto{\pgfqpoint{5.019921in}{1.087836in}}%
\pgfpathlineto{\pgfqpoint{5.016532in}{1.087891in}}%
\pgfpathlineto{\pgfqpoint{5.013143in}{1.090772in}}%
\pgfpathlineto{\pgfqpoint{5.009754in}{1.089689in}}%
\pgfpathlineto{\pgfqpoint{5.006365in}{1.090725in}}%
\pgfpathlineto{\pgfqpoint{5.002976in}{1.090222in}}%
\pgfpathlineto{\pgfqpoint{4.999588in}{1.092111in}}%
\pgfpathlineto{\pgfqpoint{4.996199in}{1.090738in}}%
\pgfpathlineto{\pgfqpoint{4.992810in}{1.090030in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{4.986032in}{1.093152in}}%
\pgfpathlineto{\pgfqpoint{4.982643in}{1.097685in}}%
\pgfpathlineto{\pgfqpoint{4.979254in}{1.096392in}}%
\pgfpathlineto{\pgfqpoint{4.975866in}{1.097914in}}%
\pgfpathlineto{\pgfqpoint{4.972477in}{1.099553in}}%
\pgfpathlineto{\pgfqpoint{4.969088in}{1.100619in}}%
\pgfpathlineto{\pgfqpoint{4.965699in}{1.102958in}}%
\pgfpathlineto{\pgfqpoint{4.962310in}{1.104062in}}%
\pgfpathlineto{\pgfqpoint{4.958921in}{1.105767in}}%
\pgfpathlineto{\pgfqpoint{4.955532in}{1.107842in}}%
\pgfpathlineto{\pgfqpoint{4.952144in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{4.948755in}{1.108068in}}%
\pgfpathlineto{\pgfqpoint{4.945366in}{1.103473in}}%
\pgfpathlineto{\pgfqpoint{4.941977in}{1.103616in}}%
\pgfpathlineto{\pgfqpoint{4.938588in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{4.935199in}{1.104011in}}%
\pgfpathlineto{\pgfqpoint{4.931810in}{1.100610in}}%
\pgfpathlineto{\pgfqpoint{4.928422in}{1.099809in}}%
\pgfpathlineto{\pgfqpoint{4.925033in}{1.096603in}}%
\pgfpathlineto{\pgfqpoint{4.921644in}{1.093684in}}%
\pgfpathlineto{\pgfqpoint{4.918255in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{4.914866in}{1.094914in}}%
\pgfpathlineto{\pgfqpoint{4.911477in}{1.093520in}}%
\pgfpathlineto{\pgfqpoint{4.908088in}{1.096341in}}%
\pgfpathlineto{\pgfqpoint{4.904700in}{1.096998in}}%
\pgfpathlineto{\pgfqpoint{4.901311in}{1.096740in}}%
\pgfpathlineto{\pgfqpoint{4.897922in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{4.894533in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{4.891144in}{1.090553in}}%
\pgfpathlineto{\pgfqpoint{4.887755in}{1.094558in}}%
\pgfpathlineto{\pgfqpoint{4.884366in}{1.096444in}}%
\pgfpathlineto{\pgfqpoint{4.880978in}{1.091604in}}%
\pgfpathlineto{\pgfqpoint{4.877589in}{1.091600in}}%
\pgfpathlineto{\pgfqpoint{4.874200in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{4.870811in}{1.091407in}}%
\pgfpathlineto{\pgfqpoint{4.867422in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{4.864033in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{4.857255in}{1.094346in}}%
\pgfpathlineto{\pgfqpoint{4.853867in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{4.850478in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{4.847089in}{1.099887in}}%
\pgfpathlineto{\pgfqpoint{4.843700in}{1.107598in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{1.101395in}}%
\pgfpathlineto{\pgfqpoint{4.836922in}{1.102579in}}%
\pgfpathlineto{\pgfqpoint{4.833533in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{4.830145in}{1.101500in}}%
\pgfpathlineto{\pgfqpoint{4.826756in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{4.823367in}{1.103720in}}%
\pgfpathlineto{\pgfqpoint{4.819978in}{1.104010in}}%
\pgfpathlineto{\pgfqpoint{4.816589in}{1.103648in}}%
\pgfpathlineto{\pgfqpoint{4.813200in}{1.102407in}}%
\pgfpathlineto{\pgfqpoint{4.809811in}{1.105427in}}%
\pgfpathlineto{\pgfqpoint{4.806423in}{1.105278in}}%
\pgfpathlineto{\pgfqpoint{4.803034in}{1.106277in}}%
\pgfpathlineto{\pgfqpoint{4.799645in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{4.796256in}{1.105421in}}%
\pgfpathlineto{\pgfqpoint{4.792867in}{1.105066in}}%
\pgfpathlineto{\pgfqpoint{4.789478in}{1.103073in}}%
\pgfpathlineto{\pgfqpoint{4.786089in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{4.782701in}{1.103503in}}%
\pgfpathlineto{\pgfqpoint{4.779312in}{1.103665in}}%
\pgfpathlineto{\pgfqpoint{4.775923in}{1.105322in}}%
\pgfpathlineto{\pgfqpoint{4.772534in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{4.769145in}{1.095902in}}%
\pgfpathlineto{\pgfqpoint{4.765756in}{1.096020in}}%
\pgfpathlineto{\pgfqpoint{4.762367in}{1.096998in}}%
\pgfpathlineto{\pgfqpoint{4.758979in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{1.097721in}}%
\pgfpathlineto{\pgfqpoint{4.752201in}{1.098430in}}%
\pgfpathlineto{\pgfqpoint{4.748812in}{1.094883in}}%
\pgfpathlineto{\pgfqpoint{4.745423in}{1.093721in}}%
\pgfpathlineto{\pgfqpoint{4.742034in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{4.738645in}{1.087188in}}%
\pgfpathlineto{\pgfqpoint{4.735257in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{4.731868in}{1.092620in}}%
\pgfpathlineto{\pgfqpoint{4.728479in}{1.095438in}}%
\pgfpathlineto{\pgfqpoint{4.725090in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{4.721701in}{1.093265in}}%
\pgfpathlineto{\pgfqpoint{4.718312in}{1.093489in}}%
\pgfpathlineto{\pgfqpoint{4.714923in}{1.091652in}}%
\pgfpathlineto{\pgfqpoint{4.711535in}{1.092943in}}%
\pgfpathlineto{\pgfqpoint{4.708146in}{1.095202in}}%
\pgfpathlineto{\pgfqpoint{4.704757in}{1.091082in}}%
\pgfpathlineto{\pgfqpoint{4.701368in}{1.099754in}}%
\pgfpathlineto{\pgfqpoint{4.697979in}{1.099746in}}%
\pgfpathlineto{\pgfqpoint{4.694590in}{1.101158in}}%
\pgfpathlineto{\pgfqpoint{4.691201in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{4.687813in}{1.098217in}}%
\pgfpathlineto{\pgfqpoint{4.684424in}{1.102705in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{1.100982in}}%
\pgfpathlineto{\pgfqpoint{4.677646in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{4.674257in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{4.670868in}{1.106992in}}%
\pgfpathlineto{\pgfqpoint{4.667479in}{1.112908in}}%
\pgfpathlineto{\pgfqpoint{4.664091in}{1.107725in}}%
\pgfpathlineto{\pgfqpoint{4.660702in}{1.107264in}}%
\pgfpathlineto{\pgfqpoint{4.657313in}{1.106662in}}%
\pgfpathlineto{\pgfqpoint{4.653924in}{1.103787in}}%
\pgfpathlineto{\pgfqpoint{4.650535in}{1.102749in}}%
\pgfpathlineto{\pgfqpoint{4.647146in}{1.101277in}}%
\pgfpathlineto{\pgfqpoint{4.643757in}{1.099831in}}%
\pgfpathlineto{\pgfqpoint{4.640369in}{1.099053in}}%
\pgfpathlineto{\pgfqpoint{4.636980in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{4.633591in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{4.630202in}{1.099271in}}%
\pgfpathlineto{\pgfqpoint{4.626813in}{1.102932in}}%
\pgfpathlineto{\pgfqpoint{4.623424in}{1.103271in}}%
\pgfpathlineto{\pgfqpoint{4.620035in}{1.101743in}}%
\pgfpathlineto{\pgfqpoint{4.616646in}{1.105219in}}%
\pgfpathlineto{\pgfqpoint{4.613258in}{1.109985in}}%
\pgfpathlineto{\pgfqpoint{4.609869in}{1.109651in}}%
\pgfpathlineto{\pgfqpoint{4.606480in}{1.113016in}}%
\pgfpathlineto{\pgfqpoint{4.603091in}{1.112821in}}%
\pgfpathlineto{\pgfqpoint{4.599702in}{1.114195in}}%
\pgfpathlineto{\pgfqpoint{4.596313in}{1.115067in}}%
\pgfpathlineto{\pgfqpoint{4.592924in}{1.111534in}}%
\pgfpathlineto{\pgfqpoint{4.589536in}{1.109047in}}%
\pgfpathlineto{\pgfqpoint{4.586147in}{1.107088in}}%
\pgfpathlineto{\pgfqpoint{4.582758in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{4.579369in}{1.106767in}}%
\pgfpathlineto{\pgfqpoint{4.575980in}{1.107194in}}%
\pgfpathlineto{\pgfqpoint{4.572591in}{1.105537in}}%
\pgfpathlineto{\pgfqpoint{4.569202in}{1.105834in}}%
\pgfpathlineto{\pgfqpoint{4.565814in}{1.108397in}}%
\pgfpathlineto{\pgfqpoint{4.562425in}{1.104773in}}%
\pgfpathlineto{\pgfqpoint{4.559036in}{1.099492in}}%
\pgfpathlineto{\pgfqpoint{4.555647in}{1.100110in}}%
\pgfpathlineto{\pgfqpoint{4.552258in}{1.098923in}}%
\pgfpathlineto{\pgfqpoint{4.548869in}{1.098935in}}%
\pgfpathlineto{\pgfqpoint{4.545480in}{1.098823in}}%
\pgfpathlineto{\pgfqpoint{4.542092in}{1.097789in}}%
\pgfpathlineto{\pgfqpoint{4.538703in}{1.098340in}}%
\pgfpathlineto{\pgfqpoint{4.535314in}{1.100440in}}%
\pgfpathlineto{\pgfqpoint{4.531925in}{1.098280in}}%
\pgfpathlineto{\pgfqpoint{4.528536in}{1.097433in}}%
\pgfpathlineto{\pgfqpoint{4.525147in}{1.094865in}}%
\pgfpathlineto{\pgfqpoint{4.521758in}{1.100042in}}%
\pgfpathlineto{\pgfqpoint{4.518370in}{1.100944in}}%
\pgfpathlineto{\pgfqpoint{4.514981in}{1.103972in}}%
\pgfpathlineto{\pgfqpoint{4.511592in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{4.508203in}{1.098006in}}%
\pgfpathlineto{\pgfqpoint{4.504814in}{1.100045in}}%
\pgfpathlineto{\pgfqpoint{4.501425in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{4.498036in}{1.099606in}}%
\pgfpathlineto{\pgfqpoint{4.494648in}{1.098501in}}%
\pgfpathlineto{\pgfqpoint{4.491259in}{1.101164in}}%
\pgfpathlineto{\pgfqpoint{4.487870in}{1.103434in}}%
\pgfpathlineto{\pgfqpoint{4.484481in}{1.102381in}}%
\pgfpathlineto{\pgfqpoint{4.481092in}{1.102886in}}%
\pgfpathlineto{\pgfqpoint{4.477703in}{1.102147in}}%
\pgfpathlineto{\pgfqpoint{4.474314in}{1.102894in}}%
\pgfpathlineto{\pgfqpoint{4.470926in}{1.110332in}}%
\pgfpathlineto{\pgfqpoint{4.467537in}{1.110553in}}%
\pgfpathlineto{\pgfqpoint{4.464148in}{1.103604in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{1.103923in}}%
\pgfpathlineto{\pgfqpoint{4.457370in}{1.106481in}}%
\pgfpathlineto{\pgfqpoint{4.453981in}{1.107735in}}%
\pgfpathlineto{\pgfqpoint{4.450592in}{1.113284in}}%
\pgfpathlineto{\pgfqpoint{4.447204in}{1.115149in}}%
\pgfpathlineto{\pgfqpoint{4.443815in}{1.114621in}}%
\pgfpathlineto{\pgfqpoint{4.440426in}{1.114260in}}%
\pgfpathlineto{\pgfqpoint{4.437037in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{4.433648in}{1.114063in}}%
\pgfpathlineto{\pgfqpoint{4.430259in}{1.113971in}}%
\pgfpathlineto{\pgfqpoint{4.426870in}{1.115034in}}%
\pgfpathlineto{\pgfqpoint{4.423482in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{4.420093in}{1.116227in}}%
\pgfpathlineto{\pgfqpoint{4.416704in}{1.115971in}}%
\pgfpathlineto{\pgfqpoint{4.413315in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{4.409926in}{1.115347in}}%
\pgfpathlineto{\pgfqpoint{4.406537in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{4.403148in}{1.113919in}}%
\pgfpathlineto{\pgfqpoint{4.399760in}{1.115171in}}%
\pgfpathlineto{\pgfqpoint{4.396371in}{1.115950in}}%
\pgfpathlineto{\pgfqpoint{4.392982in}{1.114859in}}%
\pgfpathlineto{\pgfqpoint{4.389593in}{1.121560in}}%
\pgfpathlineto{\pgfqpoint{4.386204in}{1.121744in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{4.379426in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{4.376038in}{1.114054in}}%
\pgfpathlineto{\pgfqpoint{4.372649in}{1.114805in}}%
\pgfpathlineto{\pgfqpoint{4.369260in}{1.111088in}}%
\pgfpathlineto{\pgfqpoint{4.365871in}{1.108936in}}%
\pgfpathlineto{\pgfqpoint{4.362482in}{1.108986in}}%
\pgfpathlineto{\pgfqpoint{4.359093in}{1.103244in}}%
\pgfpathlineto{\pgfqpoint{4.355704in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{4.352315in}{1.102987in}}%
\pgfpathlineto{\pgfqpoint{4.348927in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{4.345538in}{1.104885in}}%
\pgfpathlineto{\pgfqpoint{4.342149in}{1.103283in}}%
\pgfpathlineto{\pgfqpoint{4.338760in}{1.103616in}}%
\pgfpathlineto{\pgfqpoint{4.335371in}{1.101837in}}%
\pgfpathlineto{\pgfqpoint{4.331982in}{1.099360in}}%
\pgfpathlineto{\pgfqpoint{4.328593in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{4.325205in}{1.099730in}}%
\pgfpathlineto{\pgfqpoint{4.321816in}{1.105867in}}%
\pgfpathlineto{\pgfqpoint{4.318427in}{1.105765in}}%
\pgfpathlineto{\pgfqpoint{4.315038in}{1.104043in}}%
\pgfpathlineto{\pgfqpoint{4.311649in}{1.105101in}}%
\pgfpathlineto{\pgfqpoint{4.308260in}{1.103249in}}%
\pgfpathlineto{\pgfqpoint{4.304871in}{1.105526in}}%
\pgfpathlineto{\pgfqpoint{4.301483in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{4.298094in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{4.294705in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{4.291316in}{1.111297in}}%
\pgfpathlineto{\pgfqpoint{4.287927in}{1.112103in}}%
\pgfpathlineto{\pgfqpoint{4.284538in}{1.110484in}}%
\pgfpathlineto{\pgfqpoint{4.281149in}{1.095393in}}%
\pgfpathlineto{\pgfqpoint{4.277761in}{1.096999in}}%
\pgfpathlineto{\pgfqpoint{4.274372in}{1.093095in}}%
\pgfpathlineto{\pgfqpoint{4.270983in}{1.092411in}}%
\pgfpathlineto{\pgfqpoint{4.267594in}{1.092869in}}%
\pgfpathlineto{\pgfqpoint{4.264205in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{4.260816in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{4.257427in}{1.091350in}}%
\pgfpathlineto{\pgfqpoint{4.254039in}{1.090668in}}%
\pgfpathlineto{\pgfqpoint{4.250650in}{1.090989in}}%
\pgfpathlineto{\pgfqpoint{4.247261in}{1.089438in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.240483in}{1.102001in}}%
\pgfpathlineto{\pgfqpoint{4.237094in}{1.106751in}}%
\pgfpathlineto{\pgfqpoint{4.233705in}{1.105973in}}%
\pgfpathlineto{\pgfqpoint{4.230317in}{1.105988in}}%
\pgfpathlineto{\pgfqpoint{4.226928in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{4.223539in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{4.220150in}{1.111327in}}%
\pgfpathlineto{\pgfqpoint{4.216761in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{4.213372in}{1.106928in}}%
\pgfpathlineto{\pgfqpoint{4.209983in}{1.111761in}}%
\pgfpathlineto{\pgfqpoint{4.206595in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{4.203206in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{4.199817in}{1.106672in}}%
\pgfpathlineto{\pgfqpoint{4.196428in}{1.106212in}}%
\pgfpathlineto{\pgfqpoint{4.193039in}{1.106168in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{1.099219in}}%
\pgfpathlineto{\pgfqpoint{4.186261in}{1.098997in}}%
\pgfpathlineto{\pgfqpoint{4.182873in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{4.179484in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{4.176095in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{4.172706in}{1.095957in}}%
\pgfpathlineto{\pgfqpoint{4.169317in}{1.094600in}}%
\pgfpathlineto{\pgfqpoint{4.165928in}{1.094130in}}%
\pgfpathlineto{\pgfqpoint{4.162539in}{1.092429in}}%
\pgfpathlineto{\pgfqpoint{4.159151in}{1.084291in}}%
\pgfpathlineto{\pgfqpoint{4.155762in}{1.082814in}}%
\pgfpathlineto{\pgfqpoint{4.152373in}{1.084274in}}%
\pgfpathlineto{\pgfqpoint{4.148984in}{1.084219in}}%
\pgfpathlineto{\pgfqpoint{4.145595in}{1.082606in}}%
\pgfpathlineto{\pgfqpoint{4.142206in}{1.081601in}}%
\pgfpathlineto{\pgfqpoint{4.138817in}{1.083463in}}%
\pgfpathlineto{\pgfqpoint{4.135429in}{1.085470in}}%
\pgfpathlineto{\pgfqpoint{4.132040in}{1.087439in}}%
\pgfpathlineto{\pgfqpoint{4.128651in}{1.089027in}}%
\pgfpathlineto{\pgfqpoint{4.125262in}{1.092731in}}%
\pgfpathlineto{\pgfqpoint{4.121873in}{1.101837in}}%
\pgfpathlineto{\pgfqpoint{4.118484in}{1.105524in}}%
\pgfpathlineto{\pgfqpoint{4.115095in}{1.107582in}}%
\pgfpathlineto{\pgfqpoint{4.111707in}{1.108774in}}%
\pgfpathlineto{\pgfqpoint{4.108318in}{1.108807in}}%
\pgfpathlineto{\pgfqpoint{4.104929in}{1.109117in}}%
\pgfpathlineto{\pgfqpoint{4.101540in}{1.108193in}}%
\pgfpathlineto{\pgfqpoint{4.098151in}{1.106370in}}%
\pgfpathlineto{\pgfqpoint{4.094762in}{1.103188in}}%
\pgfpathlineto{\pgfqpoint{4.091373in}{1.101940in}}%
\pgfpathlineto{\pgfqpoint{4.087984in}{1.101826in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{1.104897in}}%
\pgfpathlineto{\pgfqpoint{4.081207in}{1.104460in}}%
\pgfpathlineto{\pgfqpoint{4.077818in}{1.104431in}}%
\pgfpathlineto{\pgfqpoint{4.074429in}{1.102262in}}%
\pgfpathlineto{\pgfqpoint{4.071040in}{1.102020in}}%
\pgfpathlineto{\pgfqpoint{4.067651in}{1.102122in}}%
\pgfpathlineto{\pgfqpoint{4.064262in}{1.102887in}}%
\pgfpathlineto{\pgfqpoint{4.060874in}{1.103382in}}%
\pgfpathlineto{\pgfqpoint{4.057485in}{1.105015in}}%
\pgfpathlineto{\pgfqpoint{4.054096in}{1.105971in}}%
\pgfpathlineto{\pgfqpoint{4.050707in}{1.102654in}}%
\pgfpathlineto{\pgfqpoint{4.047318in}{1.100348in}}%
\pgfpathlineto{\pgfqpoint{4.043929in}{1.100740in}}%
\pgfpathlineto{\pgfqpoint{4.040540in}{1.101854in}}%
\pgfpathlineto{\pgfqpoint{4.037152in}{1.101500in}}%
\pgfpathlineto{\pgfqpoint{4.033763in}{1.100108in}}%
\pgfpathlineto{\pgfqpoint{4.030374in}{1.099827in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{1.099694in}}%
\pgfpathlineto{\pgfqpoint{4.023596in}{1.099356in}}%
\pgfpathlineto{\pgfqpoint{4.020207in}{1.100253in}}%
\pgfpathlineto{\pgfqpoint{4.016818in}{1.099017in}}%
\pgfpathlineto{\pgfqpoint{4.013430in}{1.103598in}}%
\pgfpathlineto{\pgfqpoint{4.010041in}{1.107497in}}%
\pgfpathlineto{\pgfqpoint{4.006652in}{1.108767in}}%
\pgfpathlineto{\pgfqpoint{4.003263in}{1.106680in}}%
\pgfpathlineto{\pgfqpoint{3.999874in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{3.996485in}{1.116005in}}%
\pgfpathlineto{\pgfqpoint{3.993096in}{1.114415in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{1.114600in}}%
\pgfpathlineto{\pgfqpoint{3.986319in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{3.982930in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{3.979541in}{1.112952in}}%
\pgfpathlineto{\pgfqpoint{3.976152in}{1.110624in}}%
\pgfpathlineto{\pgfqpoint{3.972763in}{1.107760in}}%
\pgfpathlineto{\pgfqpoint{3.969374in}{1.106691in}}%
\pgfpathlineto{\pgfqpoint{3.965986in}{1.107544in}}%
\pgfpathlineto{\pgfqpoint{3.962597in}{1.108240in}}%
\pgfpathlineto{\pgfqpoint{3.959208in}{1.106629in}}%
\pgfpathlineto{\pgfqpoint{3.955819in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{3.952430in}{1.102951in}}%
\pgfpathlineto{\pgfqpoint{3.949041in}{1.103499in}}%
\pgfpathlineto{\pgfqpoint{3.945652in}{1.103529in}}%
\pgfpathlineto{\pgfqpoint{3.942264in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{3.938875in}{1.106566in}}%
\pgfpathlineto{\pgfqpoint{3.935486in}{1.105381in}}%
\pgfpathlineto{\pgfqpoint{3.932097in}{1.105748in}}%
\pgfpathlineto{\pgfqpoint{3.928708in}{1.107793in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{1.107564in}}%
\pgfpathlineto{\pgfqpoint{3.921930in}{1.104721in}}%
\pgfpathlineto{\pgfqpoint{3.918542in}{1.104324in}}%
\pgfpathlineto{\pgfqpoint{3.915153in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{3.911764in}{1.108295in}}%
\pgfpathlineto{\pgfqpoint{3.908375in}{1.108891in}}%
\pgfpathlineto{\pgfqpoint{3.904986in}{1.101436in}}%
\pgfpathlineto{\pgfqpoint{3.901597in}{1.102690in}}%
\pgfpathlineto{\pgfqpoint{3.898208in}{1.109142in}}%
\pgfpathlineto{\pgfqpoint{3.894820in}{1.106963in}}%
\pgfpathlineto{\pgfqpoint{3.891431in}{1.107290in}}%
\pgfpathlineto{\pgfqpoint{3.888042in}{1.106162in}}%
\pgfpathlineto{\pgfqpoint{3.884653in}{1.111844in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{1.112430in}}%
\pgfpathlineto{\pgfqpoint{3.877875in}{1.110110in}}%
\pgfpathlineto{\pgfqpoint{3.874486in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{1.103400in}}%
\pgfpathlineto{\pgfqpoint{3.867709in}{1.110586in}}%
\pgfpathlineto{\pgfqpoint{3.864320in}{1.111784in}}%
\pgfpathlineto{\pgfqpoint{3.860931in}{1.106077in}}%
\pgfpathlineto{\pgfqpoint{3.857542in}{1.111883in}}%
\pgfpathlineto{\pgfqpoint{3.854153in}{1.109638in}}%
\pgfpathlineto{\pgfqpoint{3.850764in}{1.103442in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{1.100304in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{1.100335in}}%
\pgfpathlineto{\pgfqpoint{3.840598in}{1.100163in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{3.833820in}{1.095886in}}%
\pgfpathlineto{\pgfqpoint{3.830431in}{1.094823in}}%
\pgfpathlineto{\pgfqpoint{3.827042in}{1.094401in}}%
\pgfpathlineto{\pgfqpoint{3.823653in}{1.095070in}}%
\pgfpathlineto{\pgfqpoint{3.820265in}{1.093952in}}%
\pgfpathlineto{\pgfqpoint{3.816876in}{1.095523in}}%
\pgfpathlineto{\pgfqpoint{3.813487in}{1.100607in}}%
\pgfpathlineto{\pgfqpoint{3.810098in}{1.094825in}}%
\pgfpathlineto{\pgfqpoint{3.806709in}{1.095096in}}%
\pgfpathlineto{\pgfqpoint{3.803320in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{3.799931in}{1.088551in}}%
\pgfpathlineto{\pgfqpoint{3.796543in}{1.090600in}}%
\pgfpathlineto{\pgfqpoint{3.793154in}{1.092701in}}%
\pgfpathlineto{\pgfqpoint{3.789765in}{1.095530in}}%
\pgfpathlineto{\pgfqpoint{3.786376in}{1.095085in}}%
\pgfpathlineto{\pgfqpoint{3.782987in}{1.094517in}}%
\pgfpathlineto{\pgfqpoint{3.779598in}{1.095055in}}%
\pgfpathlineto{\pgfqpoint{3.776209in}{1.093667in}}%
\pgfpathlineto{\pgfqpoint{3.772821in}{1.102956in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{3.766043in}{1.105782in}}%
\pgfpathlineto{\pgfqpoint{3.762654in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{3.759265in}{1.113464in}}%
\pgfpathlineto{\pgfqpoint{3.755876in}{1.107180in}}%
\pgfpathlineto{\pgfqpoint{3.752487in}{1.099267in}}%
\pgfpathlineto{\pgfqpoint{3.749099in}{1.099733in}}%
\pgfpathlineto{\pgfqpoint{3.745710in}{1.099995in}}%
\pgfpathlineto{\pgfqpoint{3.742321in}{1.098884in}}%
\pgfpathlineto{\pgfqpoint{3.738932in}{1.099313in}}%
\pgfpathlineto{\pgfqpoint{3.735543in}{1.096234in}}%
\pgfpathlineto{\pgfqpoint{3.732154in}{1.100834in}}%
\pgfpathlineto{\pgfqpoint{3.728765in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{3.725377in}{1.100946in}}%
\pgfpathlineto{\pgfqpoint{3.721988in}{1.095625in}}%
\pgfpathlineto{\pgfqpoint{3.718599in}{1.100556in}}%
\pgfpathlineto{\pgfqpoint{3.715210in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{3.711821in}{1.106579in}}%
\pgfpathlineto{\pgfqpoint{3.708432in}{1.103681in}}%
\pgfpathlineto{\pgfqpoint{3.705043in}{1.106513in}}%
\pgfpathlineto{\pgfqpoint{3.701655in}{1.106517in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.111326in}}%
\pgfpathlineto{\pgfqpoint{3.694877in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{3.691488in}{1.110281in}}%
\pgfpathlineto{\pgfqpoint{3.688099in}{1.104919in}}%
\pgfpathlineto{\pgfqpoint{3.684710in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{3.681321in}{1.108467in}}%
\pgfpathlineto{\pgfqpoint{3.677933in}{1.110790in}}%
\pgfpathlineto{\pgfqpoint{3.674544in}{1.112029in}}%
\pgfpathlineto{\pgfqpoint{3.671155in}{1.116198in}}%
\pgfpathlineto{\pgfqpoint{3.667766in}{1.116182in}}%
\pgfpathlineto{\pgfqpoint{3.664377in}{1.109142in}}%
\pgfpathlineto{\pgfqpoint{3.660988in}{1.110224in}}%
\pgfpathlineto{\pgfqpoint{3.657599in}{1.109738in}}%
\pgfpathlineto{\pgfqpoint{3.654211in}{1.108963in}}%
\pgfpathlineto{\pgfqpoint{3.650822in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{3.647433in}{1.112607in}}%
\pgfpathlineto{\pgfqpoint{3.644044in}{1.113892in}}%
\pgfpathlineto{\pgfqpoint{3.640655in}{1.112711in}}%
\pgfpathlineto{\pgfqpoint{3.637266in}{1.108320in}}%
\pgfpathlineto{\pgfqpoint{3.633877in}{1.107156in}}%
\pgfpathlineto{\pgfqpoint{3.630489in}{1.106495in}}%
\pgfpathlineto{\pgfqpoint{3.627100in}{1.115417in}}%
\pgfpathlineto{\pgfqpoint{3.623711in}{1.115395in}}%
\pgfpathlineto{\pgfqpoint{3.620322in}{1.113788in}}%
\pgfpathlineto{\pgfqpoint{3.616933in}{1.108309in}}%
\pgfpathlineto{\pgfqpoint{3.613544in}{1.108750in}}%
\pgfpathlineto{\pgfqpoint{3.610155in}{1.109792in}}%
\pgfpathlineto{\pgfqpoint{3.606767in}{1.109264in}}%
\pgfpathlineto{\pgfqpoint{3.603378in}{1.110461in}}%
\pgfpathlineto{\pgfqpoint{3.599989in}{1.114919in}}%
\pgfpathlineto{\pgfqpoint{3.596600in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{3.593211in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{3.589822in}{1.105833in}}%
\pgfpathlineto{\pgfqpoint{3.586433in}{1.105147in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{1.107735in}}%
\pgfpathlineto{\pgfqpoint{3.579656in}{1.115311in}}%
\pgfpathlineto{\pgfqpoint{3.576267in}{1.117021in}}%
\pgfpathlineto{\pgfqpoint{3.572878in}{1.113747in}}%
\pgfpathlineto{\pgfqpoint{3.569489in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{3.566100in}{1.116829in}}%
\pgfpathlineto{\pgfqpoint{3.562711in}{1.118162in}}%
\pgfpathlineto{\pgfqpoint{3.559322in}{1.122206in}}%
\pgfpathlineto{\pgfqpoint{3.555934in}{1.126471in}}%
\pgfpathlineto{\pgfqpoint{3.552545in}{1.128700in}}%
\pgfpathlineto{\pgfqpoint{3.549156in}{1.126238in}}%
\pgfpathlineto{\pgfqpoint{3.545767in}{1.124241in}}%
\pgfpathlineto{\pgfqpoint{3.542378in}{1.122450in}}%
\pgfpathlineto{\pgfqpoint{3.538989in}{1.121508in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.125443in}}%
\pgfpathlineto{\pgfqpoint{3.532212in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{3.528823in}{1.127336in}}%
\pgfpathlineto{\pgfqpoint{3.525434in}{1.125263in}}%
\pgfpathlineto{\pgfqpoint{3.522045in}{1.122260in}}%
\pgfpathlineto{\pgfqpoint{3.518656in}{1.120533in}}%
\pgfpathlineto{\pgfqpoint{3.515267in}{1.118423in}}%
\pgfpathlineto{\pgfqpoint{3.511878in}{1.117892in}}%
\pgfpathlineto{\pgfqpoint{3.508490in}{1.116421in}}%
\pgfpathlineto{\pgfqpoint{3.505101in}{1.117365in}}%
\pgfpathlineto{\pgfqpoint{3.501712in}{1.118539in}}%
\pgfpathlineto{\pgfqpoint{3.498323in}{1.119446in}}%
\pgfpathlineto{\pgfqpoint{3.494934in}{1.111052in}}%
\pgfpathlineto{\pgfqpoint{3.491545in}{1.112481in}}%
\pgfpathlineto{\pgfqpoint{3.488156in}{1.114749in}}%
\pgfpathlineto{\pgfqpoint{3.484768in}{1.107892in}}%
\pgfpathlineto{\pgfqpoint{3.481379in}{1.110063in}}%
\pgfpathlineto{\pgfqpoint{3.477990in}{1.113181in}}%
\pgfpathlineto{\pgfqpoint{3.474601in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{3.471212in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{3.467823in}{1.114805in}}%
\pgfpathlineto{\pgfqpoint{3.464434in}{1.113800in}}%
\pgfpathlineto{\pgfqpoint{3.461046in}{1.113501in}}%
\pgfpathlineto{\pgfqpoint{3.457657in}{1.120669in}}%
\pgfpathlineto{\pgfqpoint{3.454268in}{1.119425in}}%
\pgfpathlineto{\pgfqpoint{3.450879in}{1.119059in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.127338in}}%
\pgfpathlineto{\pgfqpoint{3.444101in}{1.128088in}}%
\pgfpathlineto{\pgfqpoint{3.440712in}{1.128703in}}%
\pgfpathlineto{\pgfqpoint{3.437324in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{3.433935in}{1.130898in}}%
\pgfpathlineto{\pgfqpoint{3.430546in}{1.130557in}}%
\pgfpathlineto{\pgfqpoint{3.427157in}{1.131756in}}%
\pgfpathlineto{\pgfqpoint{3.423768in}{1.132056in}}%
\pgfpathlineto{\pgfqpoint{3.420379in}{1.138946in}}%
\pgfpathlineto{\pgfqpoint{3.416990in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{3.413602in}{1.138720in}}%
\pgfpathlineto{\pgfqpoint{3.410213in}{1.140005in}}%
\pgfpathlineto{\pgfqpoint{3.406824in}{1.133772in}}%
\pgfpathlineto{\pgfqpoint{3.403435in}{1.132388in}}%
\pgfpathlineto{\pgfqpoint{3.400046in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{3.396657in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{3.393268in}{1.098279in}}%
\pgfpathlineto{\pgfqpoint{3.389880in}{1.096011in}}%
\pgfpathlineto{\pgfqpoint{3.386491in}{1.096426in}}%
\pgfpathlineto{\pgfqpoint{3.383102in}{1.095789in}}%
\pgfpathlineto{\pgfqpoint{3.379713in}{1.093593in}}%
\pgfpathlineto{\pgfqpoint{3.376324in}{1.093001in}}%
\pgfpathlineto{\pgfqpoint{3.372935in}{1.093034in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.092668in}}%
\pgfpathlineto{\pgfqpoint{3.366158in}{1.092938in}}%
\pgfpathlineto{\pgfqpoint{3.362769in}{1.096380in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{1.123153in}}%
\pgfpathlineto{\pgfqpoint{3.355991in}{1.122547in}}%
\pgfpathlineto{\pgfqpoint{3.352602in}{1.126409in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{3.345824in}{1.123668in}}%
\pgfpathlineto{\pgfqpoint{3.342436in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{3.339047in}{1.130176in}}%
\pgfpathlineto{\pgfqpoint{3.335658in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{3.332269in}{1.129703in}}%
\pgfpathlineto{\pgfqpoint{3.328880in}{1.131262in}}%
\pgfpathlineto{\pgfqpoint{3.325491in}{1.129004in}}%
\pgfpathlineto{\pgfqpoint{3.322102in}{1.130148in}}%
\pgfpathlineto{\pgfqpoint{3.318713in}{1.134061in}}%
\pgfpathlineto{\pgfqpoint{3.315325in}{1.132316in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{3.308547in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{3.305158in}{1.134479in}}%
\pgfpathlineto{\pgfqpoint{3.301769in}{1.136074in}}%
\pgfpathlineto{\pgfqpoint{3.298380in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{3.294991in}{1.138313in}}%
\pgfpathlineto{\pgfqpoint{3.291603in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{3.288214in}{1.140842in}}%
\pgfpathlineto{\pgfqpoint{3.284825in}{1.141423in}}%
\pgfpathlineto{\pgfqpoint{3.281436in}{1.141161in}}%
\pgfpathlineto{\pgfqpoint{3.278047in}{1.143129in}}%
\pgfpathlineto{\pgfqpoint{3.274658in}{1.139596in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{1.139592in}}%
\pgfpathlineto{\pgfqpoint{3.267881in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{3.264492in}{1.139909in}}%
\pgfpathlineto{\pgfqpoint{3.261103in}{1.143128in}}%
\pgfpathlineto{\pgfqpoint{3.257714in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{3.254325in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{3.250936in}{1.136204in}}%
\pgfpathlineto{\pgfqpoint{3.247547in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{3.240770in}{1.135314in}}%
\pgfpathlineto{\pgfqpoint{3.237381in}{1.134502in}}%
\pgfpathlineto{\pgfqpoint{3.233992in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{1.132532in}}%
\pgfpathlineto{\pgfqpoint{3.227214in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{1.131626in}}%
\pgfpathlineto{\pgfqpoint{3.220437in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{3.217048in}{1.138759in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{1.135119in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{3.206881in}{1.128720in}}%
\pgfpathlineto{\pgfqpoint{3.203492in}{1.126846in}}%
\pgfpathlineto{\pgfqpoint{3.200103in}{1.131633in}}%
\pgfpathlineto{\pgfqpoint{3.196715in}{1.131339in}}%
\pgfpathlineto{\pgfqpoint{3.193326in}{1.134588in}}%
\pgfpathlineto{\pgfqpoint{3.189937in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{3.186548in}{1.113704in}}%
\pgfpathlineto{\pgfqpoint{3.183159in}{1.112988in}}%
\pgfpathlineto{\pgfqpoint{3.179770in}{1.109182in}}%
\pgfpathlineto{\pgfqpoint{3.176381in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{3.172993in}{1.110243in}}%
\pgfpathlineto{\pgfqpoint{3.169604in}{1.114105in}}%
\pgfpathlineto{\pgfqpoint{3.166215in}{1.111735in}}%
\pgfpathlineto{\pgfqpoint{3.162826in}{1.111709in}}%
\pgfpathlineto{\pgfqpoint{3.159437in}{1.104731in}}%
\pgfpathlineto{\pgfqpoint{3.156048in}{1.105049in}}%
\pgfpathlineto{\pgfqpoint{3.152659in}{1.106771in}}%
\pgfpathlineto{\pgfqpoint{3.149271in}{1.119208in}}%
\pgfpathlineto{\pgfqpoint{3.145882in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{3.142493in}{1.122621in}}%
\pgfpathlineto{\pgfqpoint{3.139104in}{1.118442in}}%
\pgfpathlineto{\pgfqpoint{3.135715in}{1.119441in}}%
\pgfpathlineto{\pgfqpoint{3.132326in}{1.107699in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{1.110554in}}%
\pgfpathlineto{\pgfqpoint{3.125549in}{1.109534in}}%
\pgfpathlineto{\pgfqpoint{3.122160in}{1.116841in}}%
\pgfpathlineto{\pgfqpoint{3.118771in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{1.103547in}}%
\pgfpathlineto{\pgfqpoint{3.111993in}{1.105784in}}%
\pgfpathlineto{\pgfqpoint{3.108604in}{1.103517in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{3.101827in}{1.102991in}}%
\pgfpathlineto{\pgfqpoint{3.098438in}{1.097157in}}%
\pgfpathlineto{\pgfqpoint{3.095049in}{1.106844in}}%
\pgfpathlineto{\pgfqpoint{3.091660in}{1.106669in}}%
\pgfpathlineto{\pgfqpoint{3.088271in}{1.107309in}}%
\pgfpathlineto{\pgfqpoint{3.084882in}{1.104921in}}%
\pgfpathlineto{\pgfqpoint{3.081493in}{1.111099in}}%
\pgfpathlineto{\pgfqpoint{3.078105in}{1.110270in}}%
\pgfpathlineto{\pgfqpoint{3.074716in}{1.105813in}}%
\pgfpathlineto{\pgfqpoint{3.071327in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{3.067938in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{3.064549in}{1.108960in}}%
\pgfpathlineto{\pgfqpoint{3.061160in}{1.117219in}}%
\pgfpathlineto{\pgfqpoint{3.057771in}{1.113436in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{1.110817in}}%
\pgfpathlineto{\pgfqpoint{3.050994in}{1.107244in}}%
\pgfpathlineto{\pgfqpoint{3.047605in}{1.109902in}}%
\pgfpathlineto{\pgfqpoint{3.044216in}{1.116273in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{1.113647in}}%
\pgfpathlineto{\pgfqpoint{3.037438in}{1.117656in}}%
\pgfpathlineto{\pgfqpoint{3.034049in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{3.030660in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{3.027272in}{1.113300in}}%
\pgfpathlineto{\pgfqpoint{3.023883in}{1.105781in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{3.017105in}{1.103855in}}%
\pgfpathlineto{\pgfqpoint{3.013716in}{1.108002in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{1.105393in}}%
\pgfpathlineto{\pgfqpoint{3.006938in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{3.003550in}{1.108673in}}%
\pgfpathlineto{\pgfqpoint{3.000161in}{1.107315in}}%
\pgfpathlineto{\pgfqpoint{2.996772in}{1.117460in}}%
\pgfpathlineto{\pgfqpoint{2.993383in}{1.116239in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{1.116700in}}%
\pgfpathlineto{\pgfqpoint{2.986605in}{1.124291in}}%
\pgfpathlineto{\pgfqpoint{2.983216in}{1.127072in}}%
\pgfpathlineto{\pgfqpoint{2.979828in}{1.126830in}}%
\pgfpathlineto{\pgfqpoint{2.976439in}{1.127511in}}%
\pgfpathlineto{\pgfqpoint{2.973050in}{1.130594in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{1.134979in}}%
\pgfpathlineto{\pgfqpoint{2.966272in}{1.134734in}}%
\pgfpathlineto{\pgfqpoint{2.962883in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{2.959494in}{1.144638in}}%
\pgfpathlineto{\pgfqpoint{2.956106in}{1.146943in}}%
\pgfpathlineto{\pgfqpoint{2.952717in}{1.143862in}}%
\pgfpathlineto{\pgfqpoint{2.949328in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{1.148281in}}%
\pgfpathlineto{\pgfqpoint{2.942550in}{1.151722in}}%
\pgfpathlineto{\pgfqpoint{2.939161in}{1.151138in}}%
\pgfpathlineto{\pgfqpoint{2.935772in}{1.152281in}}%
\pgfpathlineto{\pgfqpoint{2.932384in}{1.137954in}}%
\pgfpathlineto{\pgfqpoint{2.928995in}{1.124477in}}%
\pgfpathlineto{\pgfqpoint{2.925606in}{1.121520in}}%
\pgfpathlineto{\pgfqpoint{2.922217in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{2.918828in}{1.109153in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.111950in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{1.105906in}}%
\pgfpathlineto{\pgfqpoint{2.908662in}{1.099069in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{1.091381in}}%
\pgfpathlineto{\pgfqpoint{2.901884in}{1.086514in}}%
\pgfpathlineto{\pgfqpoint{2.898495in}{1.075169in}}%
\pgfpathlineto{\pgfqpoint{2.895106in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{2.891717in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{2.888328in}{1.084492in}}%
\pgfpathlineto{\pgfqpoint{2.884940in}{1.083450in}}%
\pgfpathlineto{\pgfqpoint{2.881551in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{2.878162in}{1.099385in}}%
\pgfpathlineto{\pgfqpoint{2.874773in}{1.097888in}}%
\pgfpathlineto{\pgfqpoint{2.871384in}{1.097339in}}%
\pgfpathlineto{\pgfqpoint{2.867995in}{1.096267in}}%
\pgfpathlineto{\pgfqpoint{2.864606in}{1.098568in}}%
\pgfpathlineto{\pgfqpoint{2.861218in}{1.109466in}}%
\pgfpathlineto{\pgfqpoint{2.857829in}{1.112681in}}%
\pgfpathlineto{\pgfqpoint{2.854440in}{1.098977in}}%
\pgfpathlineto{\pgfqpoint{2.851051in}{1.077614in}}%
\pgfpathlineto{\pgfqpoint{2.847662in}{1.066658in}}%
\pgfpathlineto{\pgfqpoint{2.844273in}{1.061102in}}%
\pgfpathlineto{\pgfqpoint{2.840884in}{1.060006in}}%
\pgfpathlineto{\pgfqpoint{2.837496in}{1.064256in}}%
\pgfpathlineto{\pgfqpoint{2.834107in}{1.059778in}}%
\pgfpathlineto{\pgfqpoint{2.830718in}{1.060157in}}%
\pgfpathlineto{\pgfqpoint{2.827329in}{1.060545in}}%
\pgfpathlineto{\pgfqpoint{2.823940in}{1.059667in}}%
\pgfpathlineto{\pgfqpoint{2.820551in}{1.058068in}}%
\pgfpathlineto{\pgfqpoint{2.817162in}{1.060942in}}%
\pgfpathlineto{\pgfqpoint{2.813774in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{2.810385in}{1.085122in}}%
\pgfpathlineto{\pgfqpoint{2.806996in}{1.088453in}}%
\pgfpathlineto{\pgfqpoint{2.803607in}{1.091879in}}%
\pgfpathlineto{\pgfqpoint{2.800218in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{2.796829in}{1.103190in}}%
\pgfpathlineto{\pgfqpoint{2.793440in}{1.102087in}}%
\pgfpathlineto{\pgfqpoint{2.790051in}{1.082747in}}%
\pgfpathlineto{\pgfqpoint{2.786663in}{1.087256in}}%
\pgfpathlineto{\pgfqpoint{2.783274in}{1.087376in}}%
\pgfpathlineto{\pgfqpoint{2.779885in}{1.094445in}}%
\pgfpathlineto{\pgfqpoint{2.776496in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{2.773107in}{1.096118in}}%
\pgfpathlineto{\pgfqpoint{2.769718in}{1.103827in}}%
\pgfpathlineto{\pgfqpoint{2.766329in}{1.103998in}}%
\pgfpathlineto{\pgfqpoint{2.762941in}{1.104503in}}%
\pgfpathlineto{\pgfqpoint{2.759552in}{1.101430in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.097441in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{1.104673in}}%
\pgfpathlineto{\pgfqpoint{2.749385in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.089928in}}%
\pgfpathlineto{\pgfqpoint{2.742607in}{1.090027in}}%
\pgfpathlineto{\pgfqpoint{2.739219in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{2.735830in}{1.088724in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{1.088048in}}%
\pgfpathlineto{\pgfqpoint{2.729052in}{1.075985in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.069172in}}%
\pgfpathlineto{\pgfqpoint{2.722274in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{2.715497in}{1.078298in}}%
\pgfpathlineto{\pgfqpoint{2.712108in}{1.091153in}}%
\pgfpathlineto{\pgfqpoint{2.708719in}{1.091216in}}%
\pgfpathlineto{\pgfqpoint{2.705330in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{2.701941in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{2.698552in}{1.098055in}}%
\pgfpathlineto{\pgfqpoint{2.695163in}{1.097897in}}%
\pgfpathlineto{\pgfqpoint{2.691775in}{1.117307in}}%
\pgfpathlineto{\pgfqpoint{2.688386in}{1.112674in}}%
\pgfpathlineto{\pgfqpoint{2.684997in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{2.681608in}{1.113783in}}%
\pgfpathlineto{\pgfqpoint{2.678219in}{1.113685in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{1.117444in}}%
\pgfpathlineto{\pgfqpoint{2.671441in}{1.108385in}}%
\pgfpathlineto{\pgfqpoint{2.668053in}{1.104964in}}%
\pgfpathlineto{\pgfqpoint{2.664664in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{1.090759in}}%
\pgfpathlineto{\pgfqpoint{2.657886in}{1.095551in}}%
\pgfpathlineto{\pgfqpoint{2.654497in}{1.075815in}}%
\pgfpathlineto{\pgfqpoint{2.651108in}{1.096737in}}%
\pgfpathlineto{\pgfqpoint{2.647719in}{1.112722in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{1.117906in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{1.127648in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{1.130457in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{1.132793in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{1.107210in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{1.092664in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{1.085771in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{1.098092in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{1.087604in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{1.089911in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{1.100755in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{1.087412in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{1.089427in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{1.087355in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{1.023082in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.046675in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{1.050591in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{1.059252in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{1.080477in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{1.139523in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{1.129768in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{1.133347in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{1.292591in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{1.292591in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.525720in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{1.296598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.329167in}{1.260683in}}{\pgfqpoint{2.644331in}{1.884728in}}{%
\pgfpathmoveto{\pgfqpoint{2.329167in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.332556in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{1.772063in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{1.723876in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{1.728335in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{2.349500in}{1.873700in}}%
\pgfpathlineto{\pgfqpoint{2.352889in}{1.848597in}}%
\pgfpathlineto{\pgfqpoint{2.356278in}{1.842973in}}%
\pgfpathlineto{\pgfqpoint{2.359666in}{1.831120in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{1.820252in}}%
\pgfpathlineto{\pgfqpoint{2.366444in}{1.796356in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{1.788557in}}%
\pgfpathlineto{\pgfqpoint{2.373222in}{1.790426in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.776958in}}%
\pgfpathlineto{\pgfqpoint{2.383388in}{1.653603in}}%
\pgfpathlineto{\pgfqpoint{2.386777in}{1.634729in}}%
\pgfpathlineto{\pgfqpoint{2.390166in}{1.631056in}}%
\pgfpathlineto{\pgfqpoint{2.393555in}{1.597681in}}%
\pgfpathlineto{\pgfqpoint{2.396944in}{1.571439in}}%
\pgfpathlineto{\pgfqpoint{2.400333in}{1.541260in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{1.507351in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{1.481137in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{2.413888in}{1.416426in}}%
\pgfpathlineto{\pgfqpoint{2.417277in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{2.420666in}{1.353243in}}%
\pgfpathlineto{\pgfqpoint{2.424055in}{1.348260in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{1.341820in}}%
\pgfpathlineto{\pgfqpoint{2.430832in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{2.434221in}{1.325950in}}%
\pgfpathlineto{\pgfqpoint{2.437610in}{1.318278in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{1.317054in}}%
\pgfpathlineto{\pgfqpoint{2.444388in}{1.315792in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{1.310050in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{1.306520in}}%
\pgfpathlineto{\pgfqpoint{2.457943in}{1.303418in}}%
\pgfpathlineto{\pgfqpoint{2.461332in}{1.300526in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{1.296016in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{2.471499in}{1.286706in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{2.478276in}{1.279552in}}%
\pgfpathlineto{\pgfqpoint{2.481665in}{1.278759in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{1.281314in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{1.281546in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{1.282436in}}%
\pgfpathlineto{\pgfqpoint{2.495221in}{1.282438in}}%
\pgfpathlineto{\pgfqpoint{2.498610in}{1.282672in}}%
\pgfpathlineto{\pgfqpoint{2.501998in}{1.282557in}}%
\pgfpathlineto{\pgfqpoint{2.505387in}{1.282873in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{1.282507in}}%
\pgfpathlineto{\pgfqpoint{2.512165in}{1.282099in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{1.280777in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{1.279719in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{2.525720in}{1.273741in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{1.269322in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{1.267915in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{1.267702in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{1.267627in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{1.267617in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{1.267550in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{1.267190in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{1.268104in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{1.268106in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{1.268577in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.268517in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{1.268386in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{1.269174in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{1.269314in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{1.270400in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{1.271925in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{1.272286in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{1.272799in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{1.276055in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{1.276148in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{1.276157in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{1.276738in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{1.276683in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{1.276831in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{1.276649in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{1.275972in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{1.279744in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{1.280842in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{1.280179in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{1.280537in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{1.281056in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{1.267985in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{1.267985in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{1.267177in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{1.266836in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{1.266814in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{1.266498in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{1.266948in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{1.268639in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{1.267869in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{1.268091in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{1.266087in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{1.265437in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{1.265239in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{1.264801in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{1.264746in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{1.264432in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{1.264366in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{1.264113in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{1.263851in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{1.263996in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{1.264001in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{1.264231in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{1.263370in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{1.263304in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{1.262176in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{1.261740in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{1.261737in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{1.262123in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{1.261968in}}%
\pgfpathlineto{\pgfqpoint{2.525720in}{1.260683in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{1.261172in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{1.261569in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{2.512165in}{1.264099in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{1.264945in}}%
\pgfpathlineto{\pgfqpoint{2.505387in}{1.267814in}}%
\pgfpathlineto{\pgfqpoint{2.501998in}{1.269616in}}%
\pgfpathlineto{\pgfqpoint{2.498610in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{2.495221in}{1.272490in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{1.272448in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{2.481665in}{1.272380in}}%
\pgfpathlineto{\pgfqpoint{2.478276in}{1.272388in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{1.272333in}}%
\pgfpathlineto{\pgfqpoint{2.471499in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{2.461332in}{1.273803in}}%
\pgfpathlineto{\pgfqpoint{2.457943in}{1.276386in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{1.282588in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{1.285947in}}%
\pgfpathlineto{\pgfqpoint{2.444388in}{1.292113in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{1.297277in}}%
\pgfpathlineto{\pgfqpoint{2.437610in}{1.303774in}}%
\pgfpathlineto{\pgfqpoint{2.434221in}{1.303698in}}%
\pgfpathlineto{\pgfqpoint{2.430832in}{1.304258in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{1.306582in}}%
\pgfpathlineto{\pgfqpoint{2.424055in}{1.309375in}}%
\pgfpathlineto{\pgfqpoint{2.420666in}{1.314258in}}%
\pgfpathlineto{\pgfqpoint{2.417277in}{1.319316in}}%
\pgfpathlineto{\pgfqpoint{2.413888in}{1.299879in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{1.302725in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{1.312891in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{1.328081in}}%
\pgfpathlineto{\pgfqpoint{2.400333in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{2.396944in}{1.363469in}}%
\pgfpathlineto{\pgfqpoint{2.393555in}{1.386082in}}%
\pgfpathlineto{\pgfqpoint{2.390166in}{1.411973in}}%
\pgfpathlineto{\pgfqpoint{2.386777in}{1.441176in}}%
\pgfpathlineto{\pgfqpoint{2.383388in}{1.480976in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{1.497009in}}%
\pgfpathlineto{\pgfqpoint{2.373222in}{1.446279in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{1.419941in}}%
\pgfpathlineto{\pgfqpoint{2.366444in}{1.429322in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.359666in}{1.432093in}}%
\pgfpathlineto{\pgfqpoint{2.356278in}{1.422416in}}%
\pgfpathlineto{\pgfqpoint{2.352889in}{1.404146in}}%
\pgfpathlineto{\pgfqpoint{2.349500in}{1.403713in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{1.378477in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{1.364134in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{1.327296in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{1.433014in}}%
\pgfpathlineto{\pgfqpoint{2.332556in}{1.638847in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{1.789613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329167in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668053in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.668053in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668053in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006938in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.006938in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006938in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345824in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.345824in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345824in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839190in,y=0.749694in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{1.028089in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{1.028089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141667in, y=0.979871in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{1.428849in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{1.428849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141667in, y=1.380631in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{1.829609in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{1.829609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141667in, y=1.781391in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086111in,y=1.453905in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lap time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522332in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{1.294595in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{1.294595in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{1.457971in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{1.377352in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{1.353266in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{1.344489in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{1.252515in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.241213in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{1.213678in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{1.150904in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{1.152798in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{1.141614in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{1.122887in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{1.121163in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{1.115771in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{1.117228in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{1.125498in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{1.142968in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{1.148056in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{1.161675in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{1.169052in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{1.174627in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{1.205124in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{1.216467in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{1.213914in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{1.194581in}}%
\pgfpathlineto{\pgfqpoint{2.647719in}{1.190603in}}%
\pgfpathlineto{\pgfqpoint{2.654497in}{1.162270in}}%
\pgfpathlineto{\pgfqpoint{2.657886in}{1.177165in}}%
\pgfpathlineto{\pgfqpoint{2.661275in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{2.664664in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{2.671441in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{1.156521in}}%
\pgfpathlineto{\pgfqpoint{2.678219in}{1.151129in}}%
\pgfpathlineto{\pgfqpoint{2.688386in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{2.691775in}{1.153013in}}%
\pgfpathlineto{\pgfqpoint{2.695163in}{1.138004in}}%
\pgfpathlineto{\pgfqpoint{2.698552in}{1.141515in}}%
\pgfpathlineto{\pgfqpoint{2.705330in}{1.133981in}}%
\pgfpathlineto{\pgfqpoint{2.708719in}{1.132965in}}%
\pgfpathlineto{\pgfqpoint{2.712108in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.112783in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.114301in}}%
\pgfpathlineto{\pgfqpoint{2.729052in}{1.119317in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{1.131121in}}%
\pgfpathlineto{\pgfqpoint{2.735830in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{2.739219in}{1.129239in}}%
\pgfpathlineto{\pgfqpoint{2.742607in}{1.130951in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{2.749385in}{1.132493in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{1.140375in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.138298in}}%
\pgfpathlineto{\pgfqpoint{2.759552in}{1.145609in}}%
\pgfpathlineto{\pgfqpoint{2.762941in}{1.148086in}}%
\pgfpathlineto{\pgfqpoint{2.769718in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{2.773107in}{1.139804in}}%
\pgfpathlineto{\pgfqpoint{2.776496in}{1.143970in}}%
\pgfpathlineto{\pgfqpoint{2.783274in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{2.786663in}{1.133052in}}%
\pgfpathlineto{\pgfqpoint{2.790051in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{2.793440in}{1.137327in}}%
\pgfpathlineto{\pgfqpoint{2.796829in}{1.132372in}}%
\pgfpathlineto{\pgfqpoint{2.800218in}{1.125195in}}%
\pgfpathlineto{\pgfqpoint{2.803607in}{1.125267in}}%
\pgfpathlineto{\pgfqpoint{2.806996in}{1.118078in}}%
\pgfpathlineto{\pgfqpoint{2.810385in}{1.116305in}}%
\pgfpathlineto{\pgfqpoint{2.813774in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{2.817162in}{1.099570in}}%
\pgfpathlineto{\pgfqpoint{2.820551in}{1.097530in}}%
\pgfpathlineto{\pgfqpoint{2.823940in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{2.830718in}{1.100707in}}%
\pgfpathlineto{\pgfqpoint{2.834107in}{1.098169in}}%
\pgfpathlineto{\pgfqpoint{2.837496in}{1.101776in}}%
\pgfpathlineto{\pgfqpoint{2.840884in}{1.110204in}}%
\pgfpathlineto{\pgfqpoint{2.844273in}{1.111169in}}%
\pgfpathlineto{\pgfqpoint{2.851051in}{1.122816in}}%
\pgfpathlineto{\pgfqpoint{2.857829in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.861218in}{1.144267in}}%
\pgfpathlineto{\pgfqpoint{2.864606in}{1.138414in}}%
\pgfpathlineto{\pgfqpoint{2.867995in}{1.135535in}}%
\pgfpathlineto{\pgfqpoint{2.874773in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{2.878162in}{1.128358in}}%
\pgfpathlineto{\pgfqpoint{2.881551in}{1.146119in}}%
\pgfpathlineto{\pgfqpoint{2.884940in}{1.142658in}}%
\pgfpathlineto{\pgfqpoint{2.888328in}{1.143508in}}%
\pgfpathlineto{\pgfqpoint{2.891717in}{1.142433in}}%
\pgfpathlineto{\pgfqpoint{2.895106in}{1.154408in}}%
\pgfpathlineto{\pgfqpoint{2.898495in}{1.153703in}}%
\pgfpathlineto{\pgfqpoint{2.901884in}{1.161208in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{2.908662in}{1.173371in}}%
\pgfpathlineto{\pgfqpoint{2.915439in}{1.182200in}}%
\pgfpathlineto{\pgfqpoint{2.918828in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{2.925606in}{1.175605in}}%
\pgfpathlineto{\pgfqpoint{2.928995in}{1.178108in}}%
\pgfpathlineto{\pgfqpoint{2.932384in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{2.935772in}{1.171764in}}%
\pgfpathlineto{\pgfqpoint{2.939161in}{1.171123in}}%
\pgfpathlineto{\pgfqpoint{2.942550in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{1.165707in}}%
\pgfpathlineto{\pgfqpoint{2.949328in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{2.952717in}{1.164352in}}%
\pgfpathlineto{\pgfqpoint{2.956106in}{1.167692in}}%
\pgfpathlineto{\pgfqpoint{2.962883in}{1.164625in}}%
\pgfpathlineto{\pgfqpoint{2.966272in}{1.159422in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{1.158467in}}%
\pgfpathlineto{\pgfqpoint{2.979828in}{1.150170in}}%
\pgfpathlineto{\pgfqpoint{2.983216in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{2.986605in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{1.141238in}}%
\pgfpathlineto{\pgfqpoint{2.993383in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{2.996772in}{1.137729in}}%
\pgfpathlineto{\pgfqpoint{3.000161in}{1.147646in}}%
\pgfpathlineto{\pgfqpoint{3.003550in}{1.148560in}}%
\pgfpathlineto{\pgfqpoint{3.006938in}{1.142840in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{1.144042in}}%
\pgfpathlineto{\pgfqpoint{3.013716in}{1.146568in}}%
\pgfpathlineto{\pgfqpoint{3.017105in}{1.143265in}}%
\pgfpathlineto{\pgfqpoint{3.020494in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{3.023883in}{1.152604in}}%
\pgfpathlineto{\pgfqpoint{3.027272in}{1.157438in}}%
\pgfpathlineto{\pgfqpoint{3.034049in}{1.157049in}}%
\pgfpathlineto{\pgfqpoint{3.037438in}{1.151693in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{1.149501in}}%
\pgfpathlineto{\pgfqpoint{3.044216in}{1.151177in}}%
\pgfpathlineto{\pgfqpoint{3.050994in}{1.145026in}}%
\pgfpathlineto{\pgfqpoint{3.057771in}{1.149862in}}%
\pgfpathlineto{\pgfqpoint{3.061160in}{1.146243in}}%
\pgfpathlineto{\pgfqpoint{3.064549in}{1.140900in}}%
\pgfpathlineto{\pgfqpoint{3.067938in}{1.139248in}}%
\pgfpathlineto{\pgfqpoint{3.071327in}{1.138956in}}%
\pgfpathlineto{\pgfqpoint{3.074716in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{3.078105in}{1.138434in}}%
\pgfpathlineto{\pgfqpoint{3.081493in}{1.139506in}}%
\pgfpathlineto{\pgfqpoint{3.084882in}{1.137150in}}%
\pgfpathlineto{\pgfqpoint{3.088271in}{1.141632in}}%
\pgfpathlineto{\pgfqpoint{3.095049in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{3.098438in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{3.101827in}{1.135301in}}%
\pgfpathlineto{\pgfqpoint{3.108604in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{3.111993in}{1.138528in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{1.134236in}}%
\pgfpathlineto{\pgfqpoint{3.118771in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{3.122160in}{1.142393in}}%
\pgfpathlineto{\pgfqpoint{3.125549in}{1.135010in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.132326in}{1.133268in}}%
\pgfpathlineto{\pgfqpoint{3.135715in}{1.139255in}}%
\pgfpathlineto{\pgfqpoint{3.139104in}{1.138246in}}%
\pgfpathlineto{\pgfqpoint{3.142493in}{1.142722in}}%
\pgfpathlineto{\pgfqpoint{3.149271in}{1.139805in}}%
\pgfpathlineto{\pgfqpoint{3.156048in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{3.159437in}{1.133643in}}%
\pgfpathlineto{\pgfqpoint{3.162826in}{1.139001in}}%
\pgfpathlineto{\pgfqpoint{3.166215in}{1.139096in}}%
\pgfpathlineto{\pgfqpoint{3.169604in}{1.147002in}}%
\pgfpathlineto{\pgfqpoint{3.172993in}{1.144245in}}%
\pgfpathlineto{\pgfqpoint{3.176381in}{1.145928in}}%
\pgfpathlineto{\pgfqpoint{3.179770in}{1.142660in}}%
\pgfpathlineto{\pgfqpoint{3.183159in}{1.145618in}}%
\pgfpathlineto{\pgfqpoint{3.186548in}{1.146607in}}%
\pgfpathlineto{\pgfqpoint{3.189937in}{1.155679in}}%
\pgfpathlineto{\pgfqpoint{3.193326in}{1.157286in}}%
\pgfpathlineto{\pgfqpoint{3.196715in}{1.153861in}}%
\pgfpathlineto{\pgfqpoint{3.200103in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{3.203492in}{1.151001in}}%
\pgfpathlineto{\pgfqpoint{3.206881in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{1.153891in}}%
\pgfpathlineto{\pgfqpoint{3.217048in}{1.156023in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{1.151754in}}%
\pgfpathlineto{\pgfqpoint{3.227214in}{1.150151in}}%
\pgfpathlineto{\pgfqpoint{3.233992in}{1.153477in}}%
\pgfpathlineto{\pgfqpoint{3.240770in}{1.154874in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{3.247547in}{1.152882in}}%
\pgfpathlineto{\pgfqpoint{3.250936in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{3.257714in}{1.156603in}}%
\pgfpathlineto{\pgfqpoint{3.261103in}{1.156621in}}%
\pgfpathlineto{\pgfqpoint{3.267881in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{1.155888in}}%
\pgfpathlineto{\pgfqpoint{3.274658in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{3.278047in}{1.157234in}}%
\pgfpathlineto{\pgfqpoint{3.281436in}{1.155601in}}%
\pgfpathlineto{\pgfqpoint{3.284825in}{1.158965in}}%
\pgfpathlineto{\pgfqpoint{3.288214in}{1.158491in}}%
\pgfpathlineto{\pgfqpoint{3.291603in}{1.154804in}}%
\pgfpathlineto{\pgfqpoint{3.298380in}{1.160129in}}%
\pgfpathlineto{\pgfqpoint{3.305158in}{1.157323in}}%
\pgfpathlineto{\pgfqpoint{3.308547in}{1.157153in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{1.158837in}}%
\pgfpathlineto{\pgfqpoint{3.315325in}{1.157653in}}%
\pgfpathlineto{\pgfqpoint{3.318713in}{1.159055in}}%
\pgfpathlineto{\pgfqpoint{3.322102in}{1.153921in}}%
\pgfpathlineto{\pgfqpoint{3.325491in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{3.328880in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{3.335658in}{1.146413in}}%
\pgfpathlineto{\pgfqpoint{3.339047in}{1.151784in}}%
\pgfpathlineto{\pgfqpoint{3.342436in}{1.151828in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{3.352602in}{1.143096in}}%
\pgfpathlineto{\pgfqpoint{3.352602in}{1.143096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329167in}{0.980000in}}{\pgfqpoint{1.020047in}{0.947810in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.332556in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{1.602539in}}%
\pgfpathlineto{\pgfqpoint{2.339333in}{1.525586in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{1.631603in}}%
\pgfpathlineto{\pgfqpoint{2.349500in}{1.638706in}}%
\pgfpathlineto{\pgfqpoint{2.352889in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{2.356278in}{1.632694in}}%
\pgfpathlineto{\pgfqpoint{2.359666in}{1.631607in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{1.629951in}}%
\pgfpathlineto{\pgfqpoint{2.366444in}{1.612839in}}%
\pgfpathlineto{\pgfqpoint{2.369833in}{1.604249in}}%
\pgfpathlineto{\pgfqpoint{2.373222in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.631084in}}%
\pgfpathlineto{\pgfqpoint{2.383388in}{1.567290in}}%
\pgfpathlineto{\pgfqpoint{2.386777in}{1.537952in}}%
\pgfpathlineto{\pgfqpoint{2.390166in}{1.521515in}}%
\pgfpathlineto{\pgfqpoint{2.393555in}{1.491882in}}%
\pgfpathlineto{\pgfqpoint{2.396944in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{2.400333in}{1.442889in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{1.417716in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{1.397014in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{1.377259in}}%
\pgfpathlineto{\pgfqpoint{2.413888in}{1.358153in}}%
\pgfpathlineto{\pgfqpoint{2.417277in}{1.338098in}}%
\pgfpathlineto{\pgfqpoint{2.420666in}{1.333751in}}%
\pgfpathlineto{\pgfqpoint{2.424055in}{1.328817in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{1.324201in}}%
\pgfpathlineto{\pgfqpoint{2.430832in}{1.319297in}}%
\pgfpathlineto{\pgfqpoint{2.434221in}{1.314824in}}%
\pgfpathlineto{\pgfqpoint{2.437610in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{1.307166in}}%
\pgfpathlineto{\pgfqpoint{2.444388in}{1.303952in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{1.299949in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{1.296319in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{1.293198in}}%
\pgfpathlineto{\pgfqpoint{2.457943in}{1.289902in}}%
\pgfpathlineto{\pgfqpoint{2.461332in}{1.287165in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{2.468110in}{1.281042in}}%
\pgfpathlineto{\pgfqpoint{2.471499in}{1.278608in}}%
\pgfpathlineto{\pgfqpoint{2.474888in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{2.478276in}{1.275970in}}%
\pgfpathlineto{\pgfqpoint{2.481665in}{1.275569in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{1.276852in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{1.276990in}}%
\pgfpathlineto{\pgfqpoint{2.491832in}{1.277442in}}%
\pgfpathlineto{\pgfqpoint{2.495221in}{1.277464in}}%
\pgfpathlineto{\pgfqpoint{2.498610in}{1.276684in}}%
\pgfpathlineto{\pgfqpoint{2.501998in}{1.276087in}}%
\pgfpathlineto{\pgfqpoint{2.505387in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{1.273726in}}%
\pgfpathlineto{\pgfqpoint{2.512165in}{1.273099in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{1.272050in}}%
\pgfpathlineto{\pgfqpoint{2.518943in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{2.525720in}{1.267212in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{1.265645in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{1.265019in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{1.264720in}}%
\pgfpathlineto{\pgfqpoint{2.539276in}{1.264683in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{1.264960in}}%
\pgfpathlineto{\pgfqpoint{2.546054in}{1.265470in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{1.265427in}}%
\pgfpathlineto{\pgfqpoint{2.552831in}{1.265288in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{1.265711in}}%
\pgfpathlineto{\pgfqpoint{2.559609in}{1.266141in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{1.266053in}}%
\pgfpathlineto{\pgfqpoint{2.566387in}{1.266286in}}%
\pgfpathlineto{\pgfqpoint{2.569776in}{1.266199in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{1.266592in}}%
\pgfpathlineto{\pgfqpoint{2.576553in}{1.266119in}}%
\pgfpathlineto{\pgfqpoint{2.579942in}{1.266643in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{1.266840in}}%
\pgfpathlineto{\pgfqpoint{2.586720in}{1.267416in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{1.268137in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{1.268800in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{1.270542in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{1.270746in}}%
\pgfpathlineto{\pgfqpoint{2.607053in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{1.271168in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{1.272414in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{1.272276in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{1.272735in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{1.272145in}}%
\pgfpathlineto{\pgfqpoint{2.627386in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{1.273121in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{1.273828in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{1.273507in}}%
\pgfpathlineto{\pgfqpoint{2.640942in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{2.644331in}{1.274520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349213in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329167in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{3.349213in}{1.927810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337679in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{3.262321in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290099in}{0.069444in}}{\pgfqpoint{3.290099in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{3.290099in}{0.446370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290099in}{0.474148in}}{\pgfqpoint{3.262321in}{0.474148in}}%
\pgfpathlineto{\pgfqpoint{0.337679in}{0.474148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.309901in}{0.474148in}}{\pgfqpoint{0.309901in}{0.446370in}}%
\pgfpathlineto{\pgfqpoint{0.309901in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.309901in}{0.069444in}}{\pgfqpoint{0.337679in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.337679in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448790in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{0.587679in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{0.726568in}{0.286648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837679in,y=0.238037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740253in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{1.879142in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{2.018031in}{0.286648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129142in,y=0.238037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Partial End-to-end}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/all_tracks_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.456667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.456667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.260000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.609169in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.614171in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.619173in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.624175in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.629177in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.634179in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.639181in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.644183in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.679198in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.684200in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.689202in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.704208in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.724217in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.729219in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.749227in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.759231in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.764233in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{2.451792in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{2.451276in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{2.450776in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{2.463662in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{2.470588in}}%
\pgfpathlineto{\pgfqpoint{0.804250in}{2.470173in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{2.469761in}}%
\pgfpathlineto{\pgfqpoint{0.814254in}{2.469354in}}%
\pgfpathlineto{\pgfqpoint{0.819256in}{2.468951in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{2.468553in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{2.468159in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{2.467770in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{2.467386in}}%
\pgfpathlineto{\pgfqpoint{0.844267in}{2.471959in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{2.474798in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.879281in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.889285in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.909294in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.924300in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.949310in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.954313in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.964317in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.969319in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.989327in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{1.009335in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{1.019340in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{2.477286in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{1.064358in}{2.476520in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{2.475143in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{2.475143in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{2.475143in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{2.473207in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{2.473207in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{2.473207in}}%
\pgfpathlineto{\pgfqpoint{1.114379in}{2.473207in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{1.124383in}{2.467873in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{2.467873in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{2.464556in}}%
\pgfpathlineto{\pgfqpoint{1.139390in}{2.460847in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{2.456768in}}%
\pgfpathlineto{\pgfqpoint{1.149394in}{2.456768in}}%
\pgfpathlineto{\pgfqpoint{1.154396in}{2.461870in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{2.461870in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{1.169402in}{2.458295in}}%
\pgfpathlineto{\pgfqpoint{1.174404in}{2.452168in}}%
\pgfpathlineto{\pgfqpoint{1.179406in}{2.445791in}}%
\pgfpathlineto{\pgfqpoint{1.184408in}{2.439168in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{2.432302in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{2.432302in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.214421in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.219423in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.224425in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.229427in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{1.249435in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{1.259440in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{1.264442in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{1.274446in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{1.279448in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{1.294454in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{1.299456in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{1.304458in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.314463in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.324467in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.344475in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{1.349477in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.354479in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{1.359481in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.364483in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.369485in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.374488in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.379490in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{1.394496in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{1.399498in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{1.404500in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{1.414504in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{1.419506in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{1.429510in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{2.441352in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{2.448681in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{2.452254in}}%
\pgfpathlineto{\pgfqpoint{1.449519in}{2.452254in}}%
\pgfpathlineto{\pgfqpoint{1.454521in}{2.444725in}}%
\pgfpathlineto{\pgfqpoint{1.459523in}{2.444725in}}%
\pgfpathlineto{\pgfqpoint{1.464525in}{2.452254in}}%
\pgfpathlineto{\pgfqpoint{1.469527in}{2.452254in}}%
\pgfpathlineto{\pgfqpoint{1.474529in}{2.452254in}}%
\pgfpathlineto{\pgfqpoint{1.479531in}{2.444725in}}%
\pgfpathlineto{\pgfqpoint{1.484533in}{2.436986in}}%
\pgfpathlineto{\pgfqpoint{1.489535in}{2.436986in}}%
\pgfpathlineto{\pgfqpoint{1.494538in}{2.436986in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{2.429035in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{1.509544in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.519548in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.524550in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.534554in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{1.549560in}{2.405802in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{1.559565in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{1.564567in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{1.569569in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.574571in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{1.579573in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{1.589577in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{1.594579in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{1.599581in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{1.604583in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{1.609585in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{1.614588in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{1.619590in}{2.389681in}}%
\pgfpathlineto{\pgfqpoint{1.624592in}{2.379883in}}%
\pgfpathlineto{\pgfqpoint{1.629594in}{2.389681in}}%
\pgfpathlineto{\pgfqpoint{1.634596in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{2.389431in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{1.674613in}{2.389681in}}%
\pgfpathlineto{\pgfqpoint{1.679615in}{2.379883in}}%
\pgfpathlineto{\pgfqpoint{1.684617in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{1.694621in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{1.699623in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{1.704625in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{1.709627in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{1.714629in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.346324in}}%
\pgfpathlineto{\pgfqpoint{1.724633in}{2.346324in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{1.734638in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{1.739640in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{1.749644in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{1.754646in}{2.340758in}}%
\pgfpathlineto{\pgfqpoint{1.759648in}{2.338367in}}%
\pgfpathlineto{\pgfqpoint{1.764650in}{2.349609in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{2.360625in}}%
\pgfpathlineto{\pgfqpoint{1.774654in}{2.360625in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{2.360625in}}%
\pgfpathlineto{\pgfqpoint{1.784658in}{2.349609in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{2.362802in}}%
\pgfpathlineto{\pgfqpoint{1.794663in}{2.349609in}}%
\pgfpathlineto{\pgfqpoint{1.799665in}{2.349609in}}%
\pgfpathlineto{\pgfqpoint{1.804667in}{2.338367in}}%
\pgfpathlineto{\pgfqpoint{1.809669in}{2.326889in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{1.819673in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{2.322182in}}%
\pgfpathlineto{\pgfqpoint{1.834679in}{2.310510in}}%
\pgfpathlineto{\pgfqpoint{1.839681in}{2.310510in}}%
\pgfpathlineto{\pgfqpoint{1.844683in}{2.308338in}}%
\pgfpathlineto{\pgfqpoint{1.849685in}{2.305891in}}%
\pgfpathlineto{\pgfqpoint{1.854688in}{2.317768in}}%
\pgfpathlineto{\pgfqpoint{1.859690in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{2.317768in}}%
\pgfpathlineto{\pgfqpoint{1.869694in}{2.320111in}}%
\pgfpathlineto{\pgfqpoint{1.874696in}{2.320111in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{2.320111in}}%
\pgfpathlineto{\pgfqpoint{1.884700in}{2.308338in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{2.296290in}}%
\pgfpathlineto{\pgfqpoint{1.894704in}{2.283952in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{1.904708in}{2.310510in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{2.322182in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{1.919715in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{1.924717in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{1.929719in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{1.934721in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{1.939723in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{1.944725in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{1.954729in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{1.959731in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{1.969735in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{1.979740in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{1.984742in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{1.989744in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{1.999748in}{2.405802in}}%
\pgfpathlineto{\pgfqpoint{2.004750in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{2.009752in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{2.024758in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{2.034763in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{2.039765in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{2.049769in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{2.054771in}{2.389681in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{2.389681in}}%
\pgfpathlineto{\pgfqpoint{2.064775in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{2.069777in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{2.074779in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{2.079781in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{2.084783in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{2.089785in}{2.417800in}}%
\pgfpathlineto{\pgfqpoint{2.094788in}{2.417800in}}%
\pgfpathlineto{\pgfqpoint{2.099790in}{2.425995in}}%
\pgfpathlineto{\pgfqpoint{2.104792in}{2.424786in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{2.114796in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{2.119798in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{2.124800in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{2.134804in}{2.425995in}}%
\pgfpathlineto{\pgfqpoint{2.139806in}{2.434624in}}%
\pgfpathlineto{\pgfqpoint{2.144808in}{2.435536in}}%
\pgfpathlineto{\pgfqpoint{2.149810in}{2.436041in}}%
\pgfpathlineto{\pgfqpoint{2.154813in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{2.164817in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{2.169819in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{2.174821in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{2.179823in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{2.184825in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{2.189827in}{2.397150in}}%
\pgfpathlineto{\pgfqpoint{2.194829in}{2.397150in}}%
\pgfpathlineto{\pgfqpoint{2.199831in}{2.387097in}}%
\pgfpathlineto{\pgfqpoint{2.204833in}{2.387097in}}%
\pgfpathlineto{\pgfqpoint{2.209835in}{2.387097in}}%
\pgfpathlineto{\pgfqpoint{2.214838in}{2.375302in}}%
\pgfpathlineto{\pgfqpoint{2.219840in}{2.385673in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{2.385673in}}%
\pgfpathlineto{\pgfqpoint{2.229844in}{2.385673in}}%
\pgfpathlineto{\pgfqpoint{2.234846in}{2.385673in}}%
\pgfpathlineto{\pgfqpoint{2.239848in}{2.385673in}}%
\pgfpathlineto{\pgfqpoint{2.244850in}{2.375302in}}%
\pgfpathlineto{\pgfqpoint{2.249852in}{2.364720in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{2.376837in}}%
\pgfpathlineto{\pgfqpoint{2.259856in}{2.376837in}}%
\pgfpathlineto{\pgfqpoint{2.264858in}{2.366365in}}%
\pgfpathlineto{\pgfqpoint{2.269860in}{2.364720in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{2.279865in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{2.289869in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{2.294871in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{2.299873in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{2.304875in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{2.309877in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{2.314879in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{2.319881in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{2.324883in}{2.379021in}}%
\pgfpathlineto{\pgfqpoint{2.329885in}{2.389053in}}%
\pgfpathlineto{\pgfqpoint{2.334888in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{2.339890in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{2.344892in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{2.349894in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{2.354896in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{2.359898in}{2.398875in}}%
\pgfpathlineto{\pgfqpoint{2.364900in}{2.398875in}}%
\pgfpathlineto{\pgfqpoint{2.369902in}{2.398875in}}%
\pgfpathlineto{\pgfqpoint{2.374904in}{2.398875in}}%
\pgfpathlineto{\pgfqpoint{2.379906in}{2.389053in}}%
\pgfpathlineto{\pgfqpoint{2.384908in}{2.398875in}}%
\pgfpathlineto{\pgfqpoint{2.389910in}{2.398875in}}%
\pgfpathlineto{\pgfqpoint{2.394913in}{2.388230in}}%
\pgfpathlineto{\pgfqpoint{2.399915in}{2.398875in}}%
\pgfpathlineto{\pgfqpoint{2.404917in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{2.409919in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{2.414921in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{2.419923in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{2.389681in}}%
\pgfpathlineto{\pgfqpoint{2.429927in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{2.434929in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{2.439931in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{2.444933in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{2.449935in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{2.454938in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{2.459940in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{2.464942in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{2.469944in}{2.379883in}}%
\pgfpathlineto{\pgfqpoint{2.474946in}{2.379883in}}%
\pgfpathlineto{\pgfqpoint{2.479948in}{2.369862in}}%
\pgfpathlineto{\pgfqpoint{2.484950in}{2.378083in}}%
\pgfpathlineto{\pgfqpoint{2.489952in}{2.378083in}}%
\pgfpathlineto{\pgfqpoint{2.494954in}{2.378083in}}%
\pgfpathlineto{\pgfqpoint{2.499956in}{2.388230in}}%
\pgfpathlineto{\pgfqpoint{2.504958in}{2.398168in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{2.388230in}}%
\pgfpathlineto{\pgfqpoint{2.514963in}{2.388230in}}%
\pgfpathlineto{\pgfqpoint{2.519965in}{2.398168in}}%
\pgfpathlineto{\pgfqpoint{2.524967in}{2.408493in}}%
\pgfpathlineto{\pgfqpoint{2.529969in}{2.408493in}}%
\pgfpathlineto{\pgfqpoint{2.534971in}{2.408493in}}%
\pgfpathlineto{\pgfqpoint{2.539973in}{2.418039in}}%
\pgfpathlineto{\pgfqpoint{2.544975in}{2.418039in}}%
\pgfpathlineto{\pgfqpoint{2.549977in}{2.418039in}}%
\pgfpathlineto{\pgfqpoint{2.554979in}{2.418039in}}%
\pgfpathlineto{\pgfqpoint{2.559981in}{2.426766in}}%
\pgfpathlineto{\pgfqpoint{2.564983in}{2.426766in}}%
\pgfpathlineto{\pgfqpoint{2.569985in}{2.427136in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{2.427136in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{2.427136in}}%
\pgfpathlineto{\pgfqpoint{2.584992in}{2.427136in}}%
\pgfpathlineto{\pgfqpoint{2.589994in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{2.599998in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{2.615004in}{2.436041in}}%
\pgfpathlineto{\pgfqpoint{2.620006in}{2.435536in}}%
\pgfpathlineto{\pgfqpoint{2.625008in}{2.435536in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{2.444113in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{2.452500in}}%
\pgfpathlineto{\pgfqpoint{2.640015in}{2.452500in}}%
\pgfpathlineto{\pgfqpoint{2.645017in}{2.452500in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{2.451295in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{2.443057in}}%
\pgfpathlineto{\pgfqpoint{2.660023in}{2.451295in}}%
\pgfpathlineto{\pgfqpoint{2.665025in}{2.451295in}}%
\pgfpathlineto{\pgfqpoint{2.670027in}{2.457517in}}%
\pgfpathlineto{\pgfqpoint{2.675029in}{2.457517in}}%
\pgfpathlineto{\pgfqpoint{2.680031in}{2.457517in}}%
\pgfpathlineto{\pgfqpoint{2.685033in}{2.462685in}}%
\pgfpathlineto{\pgfqpoint{2.690035in}{2.462685in}}%
\pgfpathlineto{\pgfqpoint{2.695038in}{2.466683in}}%
\pgfpathlineto{\pgfqpoint{2.700040in}{2.466683in}}%
\pgfpathlineto{\pgfqpoint{2.705042in}{2.473585in}}%
\pgfpathlineto{\pgfqpoint{2.710044in}{2.480277in}}%
\pgfpathlineto{\pgfqpoint{2.715046in}{2.473585in}}%
\pgfpathlineto{\pgfqpoint{2.720048in}{2.466683in}}%
\pgfpathlineto{\pgfqpoint{2.725050in}{2.466683in}}%
\pgfpathlineto{\pgfqpoint{2.730052in}{2.462685in}}%
\pgfpathlineto{\pgfqpoint{2.735054in}{2.469996in}}%
\pgfpathlineto{\pgfqpoint{2.740056in}{2.457890in}}%
\pgfpathlineto{\pgfqpoint{2.745058in}{2.464307in}}%
\pgfpathlineto{\pgfqpoint{2.750060in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{2.755063in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{2.464307in}}%
\pgfpathlineto{\pgfqpoint{2.765067in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{2.770069in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{2.775071in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{2.780073in}{2.464307in}}%
\pgfpathlineto{\pgfqpoint{2.785075in}{2.464307in}}%
\pgfpathlineto{\pgfqpoint{2.790077in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{2.795079in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{2.805083in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{2.810085in}{2.476435in}}%
\pgfpathlineto{\pgfqpoint{2.815088in}{2.476435in}}%
\pgfpathlineto{\pgfqpoint{2.820090in}{2.476435in}}%
\pgfpathlineto{\pgfqpoint{2.825092in}{2.475146in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{2.469790in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{2.464171in}}%
\pgfpathlineto{\pgfqpoint{2.840098in}{2.464171in}}%
\pgfpathlineto{\pgfqpoint{2.845100in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{2.850102in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{2.855104in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{2.445329in}}%
\pgfpathlineto{\pgfqpoint{2.865108in}{2.439267in}}%
\pgfpathlineto{\pgfqpoint{2.870110in}{2.439267in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{2.445329in}}%
\pgfpathlineto{\pgfqpoint{2.880115in}{2.445329in}}%
\pgfpathlineto{\pgfqpoint{2.885117in}{2.445329in}}%
\pgfpathlineto{\pgfqpoint{2.890119in}{2.445791in}}%
\pgfpathlineto{\pgfqpoint{2.895121in}{2.444360in}}%
\pgfpathlineto{\pgfqpoint{2.900123in}{2.444360in}}%
\pgfpathlineto{\pgfqpoint{2.905125in}{2.444360in}}%
\pgfpathlineto{\pgfqpoint{2.910127in}{2.444360in}}%
\pgfpathlineto{\pgfqpoint{2.915129in}{2.444360in}}%
\pgfpathlineto{\pgfqpoint{2.920131in}{2.451241in}}%
\pgfpathlineto{\pgfqpoint{2.925133in}{2.444360in}}%
\pgfpathlineto{\pgfqpoint{2.930135in}{2.448681in}}%
\pgfpathlineto{\pgfqpoint{2.935138in}{2.448681in}}%
\pgfpathlineto{\pgfqpoint{2.940140in}{2.448681in}}%
\pgfpathlineto{\pgfqpoint{2.945142in}{2.441352in}}%
\pgfpathlineto{\pgfqpoint{2.950144in}{2.449632in}}%
\pgfpathlineto{\pgfqpoint{2.955146in}{2.457517in}}%
\pgfpathlineto{\pgfqpoint{2.960148in}{2.451295in}}%
\pgfpathlineto{\pgfqpoint{2.965150in}{2.453688in}}%
\pgfpathlineto{\pgfqpoint{2.970152in}{2.453688in}}%
\pgfpathlineto{\pgfqpoint{2.975154in}{2.462175in}}%
\pgfpathlineto{\pgfqpoint{2.980156in}{2.453688in}}%
\pgfpathlineto{\pgfqpoint{2.985158in}{2.461633in}}%
\pgfpathlineto{\pgfqpoint{2.990160in}{2.461633in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{2.453287in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{2.453287in}}%
\pgfpathlineto{\pgfqpoint{3.005167in}{2.445021in}}%
\pgfpathlineto{\pgfqpoint{3.010169in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{3.015171in}{2.445021in}}%
\pgfpathlineto{\pgfqpoint{3.020173in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{3.025175in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{3.035179in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{3.045183in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{3.050185in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{3.055188in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{3.060190in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{3.065192in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{3.070194in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{3.075196in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{3.080198in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{3.085200in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{3.090202in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{3.095204in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{3.100206in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{3.105208in}{2.426795in}}%
\pgfpathlineto{\pgfqpoint{3.110210in}{2.417446in}}%
\pgfpathlineto{\pgfqpoint{3.115213in}{2.417446in}}%
\pgfpathlineto{\pgfqpoint{3.120215in}{2.426795in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{2.426795in}}%
\pgfpathlineto{\pgfqpoint{3.130219in}{2.416663in}}%
\pgfpathlineto{\pgfqpoint{3.135221in}{2.415583in}}%
\pgfpathlineto{\pgfqpoint{3.140223in}{2.405807in}}%
\pgfpathlineto{\pgfqpoint{3.145225in}{2.407003in}}%
\pgfpathlineto{\pgfqpoint{3.150227in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{2.398168in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{3.165233in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{3.170235in}{2.398168in}}%
\pgfpathlineto{\pgfqpoint{3.175238in}{2.387097in}}%
\pgfpathlineto{\pgfqpoint{3.180240in}{2.397150in}}%
\pgfpathlineto{\pgfqpoint{3.185242in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{3.190244in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{2.398168in}}%
\pgfpathlineto{\pgfqpoint{3.200248in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{3.205250in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{3.210252in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{3.215254in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{3.220256in}{2.387633in}}%
\pgfpathlineto{\pgfqpoint{3.225258in}{2.387633in}}%
\pgfpathlineto{\pgfqpoint{3.230260in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{3.235263in}{2.387633in}}%
\pgfpathlineto{\pgfqpoint{3.240265in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{3.245267in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{3.250269in}{2.387633in}}%
\pgfpathlineto{\pgfqpoint{3.255271in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{3.260273in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{3.265275in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{3.270277in}{2.368545in}}%
\pgfpathlineto{\pgfqpoint{3.275279in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{3.280281in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{3.285283in}{2.368545in}}%
\pgfpathlineto{\pgfqpoint{3.290285in}{2.368545in}}%
\pgfpathlineto{\pgfqpoint{3.295288in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{3.300290in}{2.348480in}}%
\pgfpathlineto{\pgfqpoint{3.305292in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{3.310294in}{2.348480in}}%
\pgfpathlineto{\pgfqpoint{3.315296in}{2.338058in}}%
\pgfpathlineto{\pgfqpoint{3.320298in}{2.327360in}}%
\pgfpathlineto{\pgfqpoint{3.325300in}{2.338058in}}%
\pgfpathlineto{\pgfqpoint{3.330302in}{2.338058in}}%
\pgfpathlineto{\pgfqpoint{3.335304in}{2.338058in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{2.327360in}}%
\pgfpathlineto{\pgfqpoint{3.345308in}{2.327360in}}%
\pgfpathlineto{\pgfqpoint{3.350310in}{2.338058in}}%
\pgfpathlineto{\pgfqpoint{3.355313in}{2.338058in}}%
\pgfpathlineto{\pgfqpoint{3.360315in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{3.365317in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{3.370319in}{2.347331in}}%
\pgfpathlineto{\pgfqpoint{3.375321in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{3.380323in}{2.326416in}}%
\pgfpathlineto{\pgfqpoint{3.385325in}{2.324916in}}%
\pgfpathlineto{\pgfqpoint{3.390327in}{2.322785in}}%
\pgfpathlineto{\pgfqpoint{3.395329in}{2.322785in}}%
\pgfpathlineto{\pgfqpoint{3.400331in}{2.333191in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.333191in}}%
\pgfpathlineto{\pgfqpoint{3.410335in}{2.343295in}}%
\pgfpathlineto{\pgfqpoint{3.415338in}{2.343295in}}%
\pgfpathlineto{\pgfqpoint{3.420340in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.425342in}{2.362653in}}%
\pgfpathlineto{\pgfqpoint{3.430344in}{2.368491in}}%
\pgfpathlineto{\pgfqpoint{3.435346in}{2.368491in}}%
\pgfpathlineto{\pgfqpoint{3.440348in}{2.359357in}}%
\pgfpathlineto{\pgfqpoint{3.445350in}{2.359357in}}%
\pgfpathlineto{\pgfqpoint{3.450352in}{2.359357in}}%
\pgfpathlineto{\pgfqpoint{3.455354in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.460356in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.465358in}{2.343295in}}%
\pgfpathlineto{\pgfqpoint{3.470360in}{2.340245in}}%
\pgfpathlineto{\pgfqpoint{3.475363in}{2.340245in}}%
\pgfpathlineto{\pgfqpoint{3.480365in}{2.349945in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.490369in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.495371in}{2.362653in}}%
\pgfpathlineto{\pgfqpoint{3.500373in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{2.343295in}}%
\pgfpathlineto{\pgfqpoint{3.510377in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.515379in}{2.349945in}}%
\pgfpathlineto{\pgfqpoint{3.520381in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.525383in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.530385in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.535388in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{3.540390in}{2.362653in}}%
\pgfpathlineto{\pgfqpoint{3.545392in}{2.365225in}}%
\pgfpathlineto{\pgfqpoint{3.550394in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{3.555396in}{2.368545in}}%
\pgfpathlineto{\pgfqpoint{3.560398in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{3.565400in}{2.368545in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{2.368545in}}%
\pgfpathlineto{\pgfqpoint{3.575404in}{2.368545in}}%
\pgfpathlineto{\pgfqpoint{3.580406in}{2.368545in}}%
\pgfpathlineto{\pgfqpoint{3.585408in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{3.590410in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{3.595413in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{3.600415in}{2.359402in}}%
\pgfpathlineto{\pgfqpoint{3.605417in}{2.349131in}}%
\pgfpathlineto{\pgfqpoint{3.610419in}{2.349131in}}%
\pgfpathlineto{\pgfqpoint{3.615421in}{2.359402in}}%
\pgfpathlineto{\pgfqpoint{3.620423in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{3.625425in}{2.359402in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{3.635429in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{3.640431in}{2.388762in}}%
\pgfpathlineto{\pgfqpoint{3.645433in}{2.388762in}}%
\pgfpathlineto{\pgfqpoint{3.650435in}{2.398091in}}%
\pgfpathlineto{\pgfqpoint{3.655438in}{2.388762in}}%
\pgfpathlineto{\pgfqpoint{3.660440in}{2.388762in}}%
\pgfpathlineto{\pgfqpoint{3.665442in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{3.670444in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{3.675446in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{3.680448in}{2.359402in}}%
\pgfpathlineto{\pgfqpoint{3.685450in}{2.359402in}}%
\pgfpathlineto{\pgfqpoint{3.690452in}{2.349131in}}%
\pgfpathlineto{\pgfqpoint{3.695454in}{2.349131in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{2.349131in}}%
\pgfpathlineto{\pgfqpoint{3.705458in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{3.710460in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{3.715463in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{3.720465in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{3.725467in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{3.730469in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.359402in}}%
\pgfpathlineto{\pgfqpoint{3.745475in}{2.359402in}}%
\pgfpathlineto{\pgfqpoint{3.750477in}{2.349131in}}%
\pgfpathlineto{\pgfqpoint{3.755479in}{2.359402in}}%
\pgfpathlineto{\pgfqpoint{3.760481in}{2.359402in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{2.349131in}}%
\pgfpathlineto{\pgfqpoint{3.770485in}{2.349131in}}%
\pgfpathlineto{\pgfqpoint{3.775488in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{3.780490in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{3.785492in}{2.348480in}}%
\pgfpathlineto{\pgfqpoint{3.790494in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{2.348480in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{2.365225in}}%
\pgfpathlineto{\pgfqpoint{3.810502in}{2.362653in}}%
\pgfpathlineto{\pgfqpoint{3.815504in}{2.371927in}}%
\pgfpathlineto{\pgfqpoint{3.820506in}{2.371927in}}%
\pgfpathlineto{\pgfqpoint{3.825508in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.830510in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.835513in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.840515in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{3.845517in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{3.855521in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.860523in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.865525in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.870527in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.875529in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.880531in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.885533in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{3.890535in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.895538in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.900540in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.905542in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{3.915546in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{3.920548in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{3.925550in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{3.930552in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{3.935554in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{3.940556in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{3.945558in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{3.950560in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{3.955563in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{3.960565in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.965567in}{2.385957in}}%
\pgfpathlineto{\pgfqpoint{3.970569in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{3.975571in}{2.385957in}}%
\pgfpathlineto{\pgfqpoint{3.980573in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{3.985575in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{3.990577in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{3.995579in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{4.000581in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{4.005583in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{4.010585in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{4.015588in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{4.020590in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{4.025592in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{4.030594in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{4.035596in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{4.040598in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{4.045600in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{4.050602in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{4.055604in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{4.060606in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{4.065608in}{2.422339in}}%
\pgfpathlineto{\pgfqpoint{4.070610in}{2.422339in}}%
\pgfpathlineto{\pgfqpoint{4.075613in}{2.422339in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{2.422339in}}%
\pgfpathlineto{\pgfqpoint{4.085617in}{2.422339in}}%
\pgfpathlineto{\pgfqpoint{4.090619in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{4.095621in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{4.100623in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{4.110627in}{2.432302in}}%
\pgfpathlineto{\pgfqpoint{4.115629in}{2.432302in}}%
\pgfpathlineto{\pgfqpoint{4.120631in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{4.130635in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{4.135638in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{4.140640in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{4.145642in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{4.150644in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{4.155646in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{4.160648in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{4.165650in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{4.170652in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{4.175654in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{4.180656in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{4.185658in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{4.190660in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{4.195663in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{4.200665in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{4.205667in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{4.210669in}{2.429035in}}%
\pgfpathlineto{\pgfqpoint{4.215671in}{2.429035in}}%
\pgfpathlineto{\pgfqpoint{4.220673in}{2.423095in}}%
\pgfpathlineto{\pgfqpoint{4.225675in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{4.230677in}{2.423095in}}%
\pgfpathlineto{\pgfqpoint{4.235679in}{2.416098in}}%
\pgfpathlineto{\pgfqpoint{4.240681in}{2.416098in}}%
\pgfpathlineto{\pgfqpoint{4.245683in}{2.418039in}}%
\pgfpathlineto{\pgfqpoint{4.250685in}{2.418039in}}%
\pgfpathlineto{\pgfqpoint{4.255688in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{4.260690in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{4.265692in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{4.270694in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{4.275696in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{4.280698in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{4.285700in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{4.290702in}{2.426795in}}%
\pgfpathlineto{\pgfqpoint{4.295704in}{2.417446in}}%
\pgfpathlineto{\pgfqpoint{4.300706in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{4.305708in}{2.398168in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{2.387097in}}%
\pgfpathlineto{\pgfqpoint{4.315713in}{2.375302in}}%
\pgfpathlineto{\pgfqpoint{4.320715in}{2.376837in}}%
\pgfpathlineto{\pgfqpoint{4.325717in}{2.371424in}}%
\pgfpathlineto{\pgfqpoint{4.330719in}{2.360625in}}%
\pgfpathlineto{\pgfqpoint{4.335721in}{2.347078in}}%
\pgfpathlineto{\pgfqpoint{4.340723in}{2.347078in}}%
\pgfpathlineto{\pgfqpoint{4.345725in}{2.344313in}}%
\pgfpathlineto{\pgfqpoint{4.350727in}{2.332858in}}%
\pgfpathlineto{\pgfqpoint{4.355729in}{2.321167in}}%
\pgfpathlineto{\pgfqpoint{4.360731in}{2.321167in}}%
\pgfpathlineto{\pgfqpoint{4.365733in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{4.370735in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{4.375738in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{4.380740in}{2.317963in}}%
\pgfpathlineto{\pgfqpoint{4.385742in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{4.390744in}{2.289978in}}%
\pgfpathlineto{\pgfqpoint{4.395746in}{2.289978in}}%
\pgfpathlineto{\pgfqpoint{4.400748in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{4.405750in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{4.415754in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{4.420756in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{4.425758in}{2.321167in}}%
\pgfpathlineto{\pgfqpoint{4.430760in}{2.317963in}}%
\pgfpathlineto{\pgfqpoint{4.435763in}{2.321167in}}%
\pgfpathlineto{\pgfqpoint{4.440765in}{2.321167in}}%
\pgfpathlineto{\pgfqpoint{4.445767in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{4.450769in}{2.312316in}}%
\pgfpathlineto{\pgfqpoint{4.455771in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{4.460773in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{4.465775in}{2.287869in}}%
\pgfpathlineto{\pgfqpoint{4.470777in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{4.480781in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{4.485783in}{2.265538in}}%
\pgfpathlineto{\pgfqpoint{4.490785in}{2.268556in}}%
\pgfpathlineto{\pgfqpoint{4.495788in}{2.268556in}}%
\pgfpathlineto{\pgfqpoint{4.500790in}{2.275954in}}%
\pgfpathlineto{\pgfqpoint{4.505792in}{2.275954in}}%
\pgfpathlineto{\pgfqpoint{4.510794in}{2.277816in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{2.263170in}}%
\pgfpathlineto{\pgfqpoint{4.520798in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{4.525800in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{4.530802in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{4.535804in}{2.260901in}}%
\pgfpathlineto{\pgfqpoint{4.540806in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{4.545808in}{2.263170in}}%
\pgfpathlineto{\pgfqpoint{4.550810in}{2.275954in}}%
\pgfpathlineto{\pgfqpoint{4.555813in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{4.560815in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{4.565817in}{2.290175in}}%
\pgfpathlineto{\pgfqpoint{4.570819in}{2.291611in}}%
\pgfpathlineto{\pgfqpoint{4.575821in}{2.303563in}}%
\pgfpathlineto{\pgfqpoint{4.580823in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{4.585825in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{4.590827in}{2.316375in}}%
\pgfpathlineto{\pgfqpoint{4.595829in}{2.327360in}}%
\pgfpathlineto{\pgfqpoint{4.600831in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{4.605833in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{4.610835in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{4.615838in}{2.347331in}}%
\pgfpathlineto{\pgfqpoint{4.620840in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{4.625842in}{2.365225in}}%
\pgfpathlineto{\pgfqpoint{4.630844in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{4.635846in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{4.640848in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{4.645850in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{4.650852in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.655854in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.660856in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{4.665858in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.670860in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{4.675863in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{4.685867in}{2.385957in}}%
\pgfpathlineto{\pgfqpoint{4.690869in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{4.700873in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{4.705875in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{4.710877in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{4.715879in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{4.720881in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{4.725883in}{2.429035in}}%
\pgfpathlineto{\pgfqpoint{4.730885in}{2.429035in}}%
\pgfpathlineto{\pgfqpoint{4.735888in}{2.436986in}}%
\pgfpathlineto{\pgfqpoint{4.740890in}{2.436986in}}%
\pgfpathlineto{\pgfqpoint{4.745892in}{2.444725in}}%
\pgfpathlineto{\pgfqpoint{4.750894in}{2.436986in}}%
\pgfpathlineto{\pgfqpoint{4.755896in}{2.431424in}}%
\pgfpathlineto{\pgfqpoint{4.760898in}{2.431424in}}%
\pgfpathlineto{\pgfqpoint{4.765900in}{2.431424in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.436986in}}%
\pgfpathlineto{\pgfqpoint{4.775904in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{4.780906in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{2.441352in}}%
\pgfpathlineto{\pgfqpoint{4.790910in}{2.441352in}}%
\pgfpathlineto{\pgfqpoint{4.795913in}{2.441352in}}%
\pgfpathlineto{\pgfqpoint{4.800915in}{2.441352in}}%
\pgfpathlineto{\pgfqpoint{4.805917in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{4.810919in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{4.815921in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{4.820923in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{4.825925in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{4.830927in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{4.835929in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{4.840931in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{4.845933in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{4.850935in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{4.855938in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{4.865942in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{4.870944in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{4.875946in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{4.880948in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{4.885950in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{4.890952in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{4.895954in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{4.900956in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{4.905958in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{4.910960in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{4.915963in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{4.920965in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{4.925967in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{4.930969in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{4.935971in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{4.940973in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{4.945975in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{4.950977in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{4.955979in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{4.960981in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{4.965983in}{2.355560in}}%
\pgfpathlineto{\pgfqpoint{4.970985in}{2.345627in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{2.335417in}}%
\pgfpathlineto{\pgfqpoint{4.980990in}{2.343295in}}%
\pgfpathlineto{\pgfqpoint{4.985992in}{2.345627in}}%
\pgfpathlineto{\pgfqpoint{4.990994in}{2.335417in}}%
\pgfpathlineto{\pgfqpoint{4.995996in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{5.000998in}{2.326416in}}%
\pgfpathlineto{\pgfqpoint{5.006000in}{2.326416in}}%
\pgfpathlineto{\pgfqpoint{5.011002in}{2.324916in}}%
\pgfpathlineto{\pgfqpoint{5.016004in}{2.314110in}}%
\pgfpathlineto{\pgfqpoint{5.021006in}{2.314110in}}%
\pgfpathlineto{\pgfqpoint{5.026008in}{2.302982in}}%
\pgfpathlineto{\pgfqpoint{5.031010in}{2.302982in}}%
\pgfpathlineto{\pgfqpoint{5.036013in}{2.314110in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{2.304316in}}%
\pgfpathlineto{\pgfqpoint{5.046017in}{2.292779in}}%
\pgfpathlineto{\pgfqpoint{5.051019in}{2.293474in}}%
\pgfpathlineto{\pgfqpoint{5.056021in}{2.281634in}}%
\pgfpathlineto{\pgfqpoint{5.061023in}{2.281634in}}%
\pgfpathlineto{\pgfqpoint{5.066025in}{2.281634in}}%
\pgfpathlineto{\pgfqpoint{5.071027in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.081031in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.086033in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{5.091035in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.096038in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{5.101040in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{5.106042in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{5.111044in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.116046in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.121048in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.126050in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.131052in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.136054in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.141056in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{5.146058in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{5.151060in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{5.156063in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.161065in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.166067in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{5.171069in}{2.316727in}}%
\pgfpathlineto{\pgfqpoint{5.176071in}{2.316375in}}%
\pgfpathlineto{\pgfqpoint{5.181073in}{2.327360in}}%
\pgfpathlineto{\pgfqpoint{5.186075in}{2.327360in}}%
\pgfpathlineto{\pgfqpoint{5.191077in}{2.338058in}}%
\pgfpathlineto{\pgfqpoint{5.196079in}{2.327360in}}%
\pgfpathlineto{\pgfqpoint{5.201081in}{2.327360in}}%
\pgfpathlineto{\pgfqpoint{5.206083in}{2.338058in}}%
\pgfpathlineto{\pgfqpoint{5.211085in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{5.216088in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{5.221090in}{2.347331in}}%
\pgfpathlineto{\pgfqpoint{5.226092in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{5.231094in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{5.236096in}{2.348480in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{5.251102in}{2.365225in}}%
\pgfpathlineto{\pgfqpoint{5.256104in}{2.374633in}}%
\pgfpathlineto{\pgfqpoint{5.261106in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{5.266108in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{5.271110in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{5.276113in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{5.281115in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{5.286117in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{5.291119in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{5.296121in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{5.301123in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{5.306125in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{5.311127in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.316129in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.321131in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{5.326133in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.331135in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.336138in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.341140in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{5.346142in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.351144in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.356146in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.361148in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.366150in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{5.371152in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{5.376154in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{5.381156in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{5.386158in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{5.391160in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{5.396163in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{5.401165in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{5.406167in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{5.411169in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{5.416171in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{5.426175in}{2.383790in}}%
\pgfpathlineto{\pgfqpoint{5.431177in}{2.385996in}}%
\pgfpathlineto{\pgfqpoint{5.436179in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{5.441181in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{5.446183in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{5.451185in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{5.456188in}{2.359402in}}%
\pgfpathlineto{\pgfqpoint{5.461190in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{5.466192in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{5.471194in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{5.476196in}{2.348531in}}%
\pgfpathlineto{\pgfqpoint{5.481198in}{2.336641in}}%
\pgfpathlineto{\pgfqpoint{5.486200in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{5.491202in}{2.336641in}}%
\pgfpathlineto{\pgfqpoint{5.496204in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{5.501206in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{5.506208in}{2.336641in}}%
\pgfpathlineto{\pgfqpoint{5.511210in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{5.516213in}{2.313969in}}%
\pgfpathlineto{\pgfqpoint{5.521215in}{2.302220in}}%
\pgfpathlineto{\pgfqpoint{5.526217in}{2.313969in}}%
\pgfpathlineto{\pgfqpoint{5.531219in}{2.313969in}}%
\pgfpathlineto{\pgfqpoint{5.536221in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{5.541223in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{5.546225in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{5.551227in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{5.556229in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{5.561231in}{2.300546in}}%
\pgfpathlineto{\pgfqpoint{5.566233in}{2.300546in}}%
\pgfpathlineto{\pgfqpoint{5.571235in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{5.576238in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{5.581240in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{5.586242in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{5.591244in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{5.596246in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{5.601248in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{5.606250in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{5.611252in}{2.300546in}}%
\pgfpathlineto{\pgfqpoint{5.616254in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{5.621256in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{5.626258in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{5.631260in}{2.336641in}}%
\pgfpathlineto{\pgfqpoint{5.636263in}{2.336641in}}%
\pgfpathlineto{\pgfqpoint{5.641265in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{5.646267in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{5.651269in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{5.656271in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{5.666275in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{5.671277in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{5.681281in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{5.686283in}{2.389681in}}%
\pgfpathlineto{\pgfqpoint{5.691285in}{2.389681in}}%
\pgfpathlineto{\pgfqpoint{5.696288in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{5.701290in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{5.706292in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{5.711294in}{2.398091in}}%
\pgfpathlineto{\pgfqpoint{5.716296in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{5.721298in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{5.726300in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{5.731302in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{5.736304in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{5.741306in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.746308in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.751310in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.756313in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.761315in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.766317in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.771319in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.776321in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.781323in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.786325in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.791327in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.796329in}{2.419498in}}%
\pgfpathlineto{\pgfqpoint{5.801331in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{5.806333in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.811335in}{2.405018in}}%
\pgfpathlineto{\pgfqpoint{5.816338in}{2.405018in}}%
\pgfpathlineto{\pgfqpoint{5.821340in}{2.405018in}}%
\pgfpathlineto{\pgfqpoint{5.826342in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.831344in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.836346in}{2.419498in}}%
\pgfpathlineto{\pgfqpoint{5.841348in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.846350in}{2.419498in}}%
\pgfpathlineto{\pgfqpoint{5.851352in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.856354in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.861356in}{2.419498in}}%
\pgfpathlineto{\pgfqpoint{5.866358in}{2.419498in}}%
\pgfpathlineto{\pgfqpoint{5.871360in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.876363in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.881365in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.886367in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.891369in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{5.896371in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.901373in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{5.906375in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.911377in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.916379in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.921381in}{2.410239in}}%
\pgfpathlineto{\pgfqpoint{5.926383in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.931385in}{2.402395in}}%
\pgfpathlineto{\pgfqpoint{5.936388in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{5.941390in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{5.946392in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{5.951394in}{2.385957in}}%
\pgfpathlineto{\pgfqpoint{5.956396in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{5.961398in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{5.966400in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{5.971402in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{5.976404in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{5.981406in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{5.986408in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{5.991410in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{5.996413in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{6.001415in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{6.006417in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{6.011419in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{6.016421in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{6.021423in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{6.026425in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{6.031427in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{6.036429in}{2.395055in}}%
\pgfpathlineto{\pgfqpoint{6.041431in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{6.046433in}{2.395055in}}%
\pgfpathlineto{\pgfqpoint{6.051435in}{2.385996in}}%
\pgfpathlineto{\pgfqpoint{6.056438in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{6.061440in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{6.066442in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{6.071444in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{6.076446in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{6.081448in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{6.086450in}{2.388762in}}%
\pgfpathlineto{\pgfqpoint{6.091452in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{6.101456in}{2.369862in}}%
\pgfpathlineto{\pgfqpoint{6.106458in}{2.379883in}}%
\pgfpathlineto{\pgfqpoint{6.111460in}{2.379883in}}%
\pgfpathlineto{\pgfqpoint{6.116463in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{6.121465in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{6.126467in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{6.131469in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{6.136471in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{6.141473in}{2.322182in}}%
\pgfpathlineto{\pgfqpoint{6.146475in}{2.310510in}}%
\pgfpathlineto{\pgfqpoint{6.151477in}{2.310510in}}%
\pgfpathlineto{\pgfqpoint{6.156479in}{2.296290in}}%
\pgfpathlineto{\pgfqpoint{6.161481in}{2.296290in}}%
\pgfpathlineto{\pgfqpoint{6.166483in}{2.296290in}}%
\pgfpathlineto{\pgfqpoint{6.171485in}{2.296290in}}%
\pgfpathlineto{\pgfqpoint{6.176488in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{6.181490in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{6.186492in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{6.191494in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{6.196496in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{6.201498in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{6.206500in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{6.211502in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{6.216504in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{6.221506in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{6.226508in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{6.231510in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{6.236513in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{6.241515in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{6.246517in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{6.251519in}{2.241507in}}%
\pgfpathlineto{\pgfqpoint{6.256521in}{2.241507in}}%
\pgfpathlineto{\pgfqpoint{6.261523in}{2.241507in}}%
\pgfpathlineto{\pgfqpoint{6.266525in}{2.227656in}}%
\pgfpathlineto{\pgfqpoint{6.271527in}{2.223456in}}%
\pgfpathlineto{\pgfqpoint{6.276529in}{2.223456in}}%
\pgfpathlineto{\pgfqpoint{6.281531in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{6.286533in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{6.291535in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{6.296538in}{2.194341in}}%
\pgfpathlineto{\pgfqpoint{6.301540in}{2.189673in}}%
\pgfpathlineto{\pgfqpoint{6.306542in}{2.184781in}}%
\pgfpathlineto{\pgfqpoint{6.311544in}{2.184781in}}%
\pgfpathlineto{\pgfqpoint{6.316546in}{2.179671in}}%
\pgfpathlineto{\pgfqpoint{6.321548in}{2.164051in}}%
\pgfpathlineto{\pgfqpoint{6.326550in}{2.158584in}}%
\pgfpathlineto{\pgfqpoint{6.331552in}{2.158584in}}%
\pgfpathlineto{\pgfqpoint{6.336554in}{2.158584in}}%
\pgfpathlineto{\pgfqpoint{6.341556in}{2.158584in}}%
\pgfpathlineto{\pgfqpoint{6.346558in}{2.174347in}}%
\pgfpathlineto{\pgfqpoint{6.351560in}{2.174347in}}%
\pgfpathlineto{\pgfqpoint{6.356563in}{2.179671in}}%
\pgfpathlineto{\pgfqpoint{6.361565in}{2.164051in}}%
\pgfpathlineto{\pgfqpoint{6.366567in}{2.164051in}}%
\pgfpathlineto{\pgfqpoint{6.371569in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{6.376571in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{6.381573in}{2.174324in}}%
\pgfpathlineto{\pgfqpoint{6.386575in}{2.194341in}}%
\pgfpathlineto{\pgfqpoint{6.391577in}{2.189673in}}%
\pgfpathlineto{\pgfqpoint{6.396579in}{2.204563in}}%
\pgfpathlineto{\pgfqpoint{6.401581in}{2.204563in}}%
\pgfpathlineto{\pgfqpoint{6.406583in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{6.411585in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{6.416588in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{6.421590in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{6.426592in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{6.431594in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{6.436596in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{6.441598in}{2.194341in}}%
\pgfpathlineto{\pgfqpoint{6.446600in}{2.198777in}}%
\pgfpathlineto{\pgfqpoint{6.451602in}{2.194341in}}%
\pgfpathlineto{\pgfqpoint{6.451602in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{6.451602in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{6.446600in}{1.709868in}}%
\pgfpathlineto{\pgfqpoint{6.441598in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{6.436596in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{6.431594in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{6.426592in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{6.421590in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{6.416588in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{6.411585in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{6.406583in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{6.401581in}{1.689862in}}%
\pgfpathlineto{\pgfqpoint{6.396579in}{1.689862in}}%
\pgfpathlineto{\pgfqpoint{6.391577in}{1.690531in}}%
\pgfpathlineto{\pgfqpoint{6.386575in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{6.381573in}{1.691659in}}%
\pgfpathlineto{\pgfqpoint{6.376571in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{6.371569in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{6.366567in}{1.673491in}}%
\pgfpathlineto{\pgfqpoint{6.361565in}{1.673491in}}%
\pgfpathlineto{\pgfqpoint{6.356563in}{1.672092in}}%
\pgfpathlineto{\pgfqpoint{6.351560in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{6.346558in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{6.341556in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{6.336554in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{6.331552in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{6.326550in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{6.321548in}{1.673491in}}%
\pgfpathlineto{\pgfqpoint{6.316546in}{1.672092in}}%
\pgfpathlineto{\pgfqpoint{6.311544in}{1.681202in}}%
\pgfpathlineto{\pgfqpoint{6.306542in}{1.681202in}}%
\pgfpathlineto{\pgfqpoint{6.301540in}{1.690531in}}%
\pgfpathlineto{\pgfqpoint{6.296538in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{6.291535in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{6.286533in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{6.281531in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{6.276529in}{1.699410in}}%
\pgfpathlineto{\pgfqpoint{6.271527in}{1.699410in}}%
\pgfpathlineto{\pgfqpoint{6.266525in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{6.261523in}{1.709800in}}%
\pgfpathlineto{\pgfqpoint{6.256521in}{1.709800in}}%
\pgfpathlineto{\pgfqpoint{6.251519in}{1.709800in}}%
\pgfpathlineto{\pgfqpoint{6.246517in}{1.720995in}}%
\pgfpathlineto{\pgfqpoint{6.241515in}{1.720995in}}%
\pgfpathlineto{\pgfqpoint{6.236513in}{1.720995in}}%
\pgfpathlineto{\pgfqpoint{6.231510in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{6.226508in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{6.221506in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{6.216504in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{6.211502in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{6.206500in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{6.201498in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{6.196496in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{6.191494in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{6.186492in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{6.181490in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{6.176488in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{6.171485in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{6.166483in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{6.161481in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{6.156479in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{6.151477in}{1.783003in}}%
\pgfpathlineto{\pgfqpoint{6.146475in}{1.783003in}}%
\pgfpathlineto{\pgfqpoint{6.141473in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{6.136471in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{6.131469in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{6.126467in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{6.121465in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{6.116463in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{6.111460in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{6.106458in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{6.101456in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{6.091452in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{6.086450in}{1.889620in}}%
\pgfpathlineto{\pgfqpoint{6.081448in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{6.076446in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{6.071444in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{6.066442in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{6.061440in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{6.056438in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{6.051435in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{6.046433in}{1.925989in}}%
\pgfpathlineto{\pgfqpoint{6.041431in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{6.036429in}{1.925989in}}%
\pgfpathlineto{\pgfqpoint{6.031427in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{6.026425in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{6.021423in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{6.016421in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{6.011419in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{6.006417in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{6.001415in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{5.996413in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{5.991410in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{5.986408in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{5.981406in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{5.976404in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{5.971402in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{5.966400in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{5.961398in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{5.956396in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{5.951394in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{5.946392in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{5.941390in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{5.936388in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{5.931385in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.926383in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.921381in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.916379in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.911377in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.906375in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.901373in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{5.896371in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.891369in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.886367in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.881365in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.876363in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.871360in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.866358in}{2.029531in}}%
\pgfpathlineto{\pgfqpoint{5.861356in}{2.029531in}}%
\pgfpathlineto{\pgfqpoint{5.856354in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.851352in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.846350in}{2.029531in}}%
\pgfpathlineto{\pgfqpoint{5.841348in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.836346in}{2.029531in}}%
\pgfpathlineto{\pgfqpoint{5.831344in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.826342in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.821340in}{2.015570in}}%
\pgfpathlineto{\pgfqpoint{5.816338in}{2.015570in}}%
\pgfpathlineto{\pgfqpoint{5.811335in}{2.015570in}}%
\pgfpathlineto{\pgfqpoint{5.806333in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.801331in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{5.796329in}{2.029531in}}%
\pgfpathlineto{\pgfqpoint{5.791327in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.786325in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.781323in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.776321in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.771319in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.766317in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.761315in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.756313in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.751310in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.746308in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.741306in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.736304in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{5.731302in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{5.726300in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{5.721298in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.716296in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.711294in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{5.706292in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{5.701290in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{5.696288in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{5.691285in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{5.686283in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{5.681281in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{5.671277in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{5.666275in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{5.656271in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{5.651269in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{5.646267in}{1.817026in}}%
\pgfpathlineto{\pgfqpoint{5.641265in}{1.817026in}}%
\pgfpathlineto{\pgfqpoint{5.636263in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{5.631260in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{5.626258in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{5.621256in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{5.616254in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{5.611252in}{1.792967in}}%
\pgfpathlineto{\pgfqpoint{5.606250in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.601248in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.596246in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.591244in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.586242in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.581240in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.576238in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.571235in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{5.566233in}{1.792967in}}%
\pgfpathlineto{\pgfqpoint{5.561231in}{1.792967in}}%
\pgfpathlineto{\pgfqpoint{5.556229in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{5.551227in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{5.546225in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{5.541223in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{5.536221in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{5.531219in}{1.807986in}}%
\pgfpathlineto{\pgfqpoint{5.526217in}{1.807986in}}%
\pgfpathlineto{\pgfqpoint{5.521215in}{1.805514in}}%
\pgfpathlineto{\pgfqpoint{5.516213in}{1.807986in}}%
\pgfpathlineto{\pgfqpoint{5.511210in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{5.506208in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{5.501206in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{5.496204in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{5.491202in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{5.486200in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{5.481198in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{5.476196in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{5.471194in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{5.466192in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{5.461190in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{5.456188in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{5.451185in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{5.446183in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{5.441181in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{5.436179in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{5.431177in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{5.426175in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{5.416171in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{5.411169in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{5.406167in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{5.401165in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{5.396163in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{5.391160in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{5.386158in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{5.381156in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{5.376154in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{5.371152in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{5.366150in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{5.361148in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.356146in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.351144in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.346142in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.341140in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{5.336138in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.331135in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.326133in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.321131in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{5.316129in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{5.311127in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{5.306125in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{5.301123in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{5.296121in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{5.291119in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{5.286117in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{5.281115in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{5.276113in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{5.271110in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{5.266108in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{5.261106in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{5.256104in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{5.251102in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{5.236096in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{5.231094in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{5.226092in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{5.221090in}{1.902609in}}%
\pgfpathlineto{\pgfqpoint{5.216088in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{5.211085in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{5.206083in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{5.201081in}{1.879918in}}%
\pgfpathlineto{\pgfqpoint{5.196079in}{1.879918in}}%
\pgfpathlineto{\pgfqpoint{5.191077in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{5.186075in}{1.879918in}}%
\pgfpathlineto{\pgfqpoint{5.181073in}{1.879918in}}%
\pgfpathlineto{\pgfqpoint{5.176071in}{1.876683in}}%
\pgfpathlineto{\pgfqpoint{5.171069in}{1.862111in}}%
\pgfpathlineto{\pgfqpoint{5.166067in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.161065in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.156063in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.151060in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{5.146058in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{5.141056in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{5.136054in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.131052in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.126050in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.121048in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.116046in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.111044in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.106042in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{5.101040in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{5.096038in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{5.091035in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.086033in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{5.081031in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{5.071027in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{5.066025in}{1.854541in}}%
\pgfpathlineto{\pgfqpoint{5.061023in}{1.854541in}}%
\pgfpathlineto{\pgfqpoint{5.056021in}{1.854541in}}%
\pgfpathlineto{\pgfqpoint{5.051019in}{1.871143in}}%
\pgfpathlineto{\pgfqpoint{5.046017in}{1.886059in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{1.888742in}}%
\pgfpathlineto{\pgfqpoint{5.036013in}{1.907390in}}%
\pgfpathlineto{\pgfqpoint{5.031010in}{1.904297in}}%
\pgfpathlineto{\pgfqpoint{5.026008in}{1.904297in}}%
\pgfpathlineto{\pgfqpoint{5.021006in}{1.907390in}}%
\pgfpathlineto{\pgfqpoint{5.016004in}{1.907390in}}%
\pgfpathlineto{\pgfqpoint{5.011002in}{1.910804in}}%
\pgfpathlineto{\pgfqpoint{5.006000in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{5.000998in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{4.995996in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{4.990994in}{1.914524in}}%
\pgfpathlineto{\pgfqpoint{4.985992in}{1.918534in}}%
\pgfpathlineto{\pgfqpoint{4.980990in}{1.935086in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{1.914524in}}%
\pgfpathlineto{\pgfqpoint{4.970985in}{1.918534in}}%
\pgfpathlineto{\pgfqpoint{4.965983in}{1.922822in}}%
\pgfpathlineto{\pgfqpoint{4.960981in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{4.955979in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{4.950977in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{4.945975in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{4.940973in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{4.935971in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{4.930969in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{4.925967in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{4.920965in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{4.915963in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{4.910960in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{4.905958in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{4.900956in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{4.895954in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{4.890952in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{4.885950in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{4.880948in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{4.875946in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{4.870944in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{4.865942in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{4.855938in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{4.850935in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{4.845933in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{4.840931in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{4.835929in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{4.830927in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{4.825925in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{4.820923in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{4.815921in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{4.810919in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{4.805917in}{1.972564in}}%
\pgfpathlineto{\pgfqpoint{4.800915in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{4.795913in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{4.790910in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{4.780906in}{1.972564in}}%
\pgfpathlineto{\pgfqpoint{4.775904in}{1.972564in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{4.765900in}{1.932282in}}%
\pgfpathlineto{\pgfqpoint{4.760898in}{1.932282in}}%
\pgfpathlineto{\pgfqpoint{4.755896in}{1.932282in}}%
\pgfpathlineto{\pgfqpoint{4.750894in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{4.745892in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{4.740890in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{4.735888in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{4.730885in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{4.725883in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{4.720881in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{4.715879in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{4.710877in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{4.705875in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{4.700873in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{4.690869in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{4.685867in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{4.675863in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{4.670860in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{4.665858in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{4.660856in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{4.655854in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{4.650852in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{4.645850in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{4.640848in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{4.635846in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{4.630844in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{4.625842in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{4.620840in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{4.615838in}{1.902609in}}%
\pgfpathlineto{\pgfqpoint{4.610835in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{4.605833in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{4.600831in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{4.595829in}{1.879918in}}%
\pgfpathlineto{\pgfqpoint{4.590827in}{1.876683in}}%
\pgfpathlineto{\pgfqpoint{4.585825in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{4.580823in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{4.575821in}{1.818392in}}%
\pgfpathlineto{\pgfqpoint{4.570819in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{4.565817in}{1.803339in}}%
\pgfpathlineto{\pgfqpoint{4.560815in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{4.555813in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{4.550810in}{1.789118in}}%
\pgfpathlineto{\pgfqpoint{4.545808in}{1.787682in}}%
\pgfpathlineto{\pgfqpoint{4.540806in}{1.774740in}}%
\pgfpathlineto{\pgfqpoint{4.535804in}{1.775730in}}%
\pgfpathlineto{\pgfqpoint{4.530802in}{1.774740in}}%
\pgfpathlineto{\pgfqpoint{4.525800in}{1.774740in}}%
\pgfpathlineto{\pgfqpoint{4.520798in}{1.774740in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.787682in}}%
\pgfpathlineto{\pgfqpoint{4.510794in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{4.505792in}{1.789118in}}%
\pgfpathlineto{\pgfqpoint{4.500790in}{1.789118in}}%
\pgfpathlineto{\pgfqpoint{4.495788in}{1.753855in}}%
\pgfpathlineto{\pgfqpoint{4.490785in}{1.753855in}}%
\pgfpathlineto{\pgfqpoint{4.485783in}{1.742652in}}%
\pgfpathlineto{\pgfqpoint{4.480781in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{4.470777in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{4.465775in}{1.734542in}}%
\pgfpathlineto{\pgfqpoint{4.460773in}{1.736402in}}%
\pgfpathlineto{\pgfqpoint{4.455771in}{1.736402in}}%
\pgfpathlineto{\pgfqpoint{4.450769in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{4.445767in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{4.440765in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{4.435763in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{4.430760in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{4.425758in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{4.420756in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{4.415754in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{4.405750in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{4.400748in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{4.395746in}{1.703991in}}%
\pgfpathlineto{\pgfqpoint{4.390744in}{1.703991in}}%
\pgfpathlineto{\pgfqpoint{4.385742in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{4.380740in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{4.375738in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{4.370735in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{4.365733in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{4.360731in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{4.355729in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{4.350727in}{1.732215in}}%
\pgfpathlineto{\pgfqpoint{4.345725in}{1.734979in}}%
\pgfpathlineto{\pgfqpoint{4.340723in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{4.335721in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{4.330719in}{1.761330in}}%
\pgfpathlineto{\pgfqpoint{4.325717in}{1.764751in}}%
\pgfpathlineto{\pgfqpoint{4.320715in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{4.315713in}{1.789315in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{1.805961in}}%
\pgfpathlineto{\pgfqpoint{4.305708in}{1.823331in}}%
\pgfpathlineto{\pgfqpoint{4.300706in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{4.295704in}{1.832495in}}%
\pgfpathlineto{\pgfqpoint{4.290702in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{4.285700in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{4.280698in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{4.275696in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{4.270694in}{1.856430in}}%
\pgfpathlineto{\pgfqpoint{4.265692in}{1.856430in}}%
\pgfpathlineto{\pgfqpoint{4.260690in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{4.255688in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{4.250685in}{1.860343in}}%
\pgfpathlineto{\pgfqpoint{4.245683in}{1.860343in}}%
\pgfpathlineto{\pgfqpoint{4.240681in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{4.235679in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{4.230677in}{1.926390in}}%
\pgfpathlineto{\pgfqpoint{4.225675in}{1.920709in}}%
\pgfpathlineto{\pgfqpoint{4.220673in}{1.926390in}}%
\pgfpathlineto{\pgfqpoint{4.215671in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{4.210669in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{4.205667in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{4.200665in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{4.195663in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{4.190660in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{4.185658in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{4.180656in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{4.175654in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{4.170652in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{4.165650in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{4.160648in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{4.155646in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{4.150644in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{4.145642in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{4.140640in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{4.135638in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{4.130635in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{4.120631in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{4.115629in}{2.016728in}}%
\pgfpathlineto{\pgfqpoint{4.110627in}{2.016728in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{4.100623in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{4.095621in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{4.090619in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{4.085617in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{4.075613in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{4.070610in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{4.065608in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{4.060606in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{4.055604in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{4.050602in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{4.045600in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{4.040598in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{4.035596in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{4.030594in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{4.025592in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{4.020590in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{4.015588in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{4.010585in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{4.005583in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{4.000581in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{3.995579in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{3.990577in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{3.985575in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{3.980573in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{3.975571in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{3.970569in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{3.965567in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{3.960565in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.955563in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{3.950560in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{3.945558in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{3.940556in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{3.935554in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{3.930552in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{3.925550in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{3.920548in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{3.915546in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{3.905542in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{3.900540in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.895538in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.890535in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.885533in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{3.880531in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{3.875529in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.870527in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.865525in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.860523in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.855521in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{3.845517in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{3.840515in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{3.835513in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.830510in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.825508in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.820506in}{1.949117in}}%
\pgfpathlineto{\pgfqpoint{3.815504in}{1.949117in}}%
\pgfpathlineto{\pgfqpoint{3.810502in}{1.944170in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{3.790494in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{3.785492in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{3.780490in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{3.775488in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{3.770485in}{1.872368in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.872368in}}%
\pgfpathlineto{\pgfqpoint{3.760481in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{3.755479in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{3.750477in}{1.872368in}}%
\pgfpathlineto{\pgfqpoint{3.745475in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{3.730469in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{3.725467in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{3.720465in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{3.715463in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{3.710460in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{3.705458in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.872368in}}%
\pgfpathlineto{\pgfqpoint{3.695454in}{1.872368in}}%
\pgfpathlineto{\pgfqpoint{3.690452in}{1.872368in}}%
\pgfpathlineto{\pgfqpoint{3.685450in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{3.680448in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{3.675446in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{3.670444in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{3.665442in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{3.660440in}{1.889620in}}%
\pgfpathlineto{\pgfqpoint{3.655438in}{1.889620in}}%
\pgfpathlineto{\pgfqpoint{3.650435in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{3.645433in}{1.889620in}}%
\pgfpathlineto{\pgfqpoint{3.640431in}{1.889620in}}%
\pgfpathlineto{\pgfqpoint{3.635429in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{3.625425in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{3.620423in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{3.615421in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{3.610419in}{1.872368in}}%
\pgfpathlineto{\pgfqpoint{3.605417in}{1.872368in}}%
\pgfpathlineto{\pgfqpoint{3.600415in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{3.595413in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{3.590410in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{3.585408in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{3.580406in}{1.895616in}}%
\pgfpathlineto{\pgfqpoint{3.575404in}{1.895616in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{1.895616in}}%
\pgfpathlineto{\pgfqpoint{3.565400in}{1.895616in}}%
\pgfpathlineto{\pgfqpoint{3.560398in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{3.555396in}{1.895616in}}%
\pgfpathlineto{\pgfqpoint{3.550394in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{3.545392in}{1.927377in}}%
\pgfpathlineto{\pgfqpoint{3.540390in}{1.944170in}}%
\pgfpathlineto{\pgfqpoint{3.535388in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.530385in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.525383in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.520381in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.515379in}{1.956878in}}%
\pgfpathlineto{\pgfqpoint{3.510377in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{1.935086in}}%
\pgfpathlineto{\pgfqpoint{3.500373in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.495371in}{1.944170in}}%
\pgfpathlineto{\pgfqpoint{3.490369in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.480365in}{1.956878in}}%
\pgfpathlineto{\pgfqpoint{3.475363in}{1.952358in}}%
\pgfpathlineto{\pgfqpoint{3.470360in}{1.952358in}}%
\pgfpathlineto{\pgfqpoint{3.465358in}{1.935086in}}%
\pgfpathlineto{\pgfqpoint{3.460356in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.455354in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.450352in}{1.961687in}}%
\pgfpathlineto{\pgfqpoint{3.445350in}{1.961687in}}%
\pgfpathlineto{\pgfqpoint{3.440348in}{1.961687in}}%
\pgfpathlineto{\pgfqpoint{3.435346in}{1.966774in}}%
\pgfpathlineto{\pgfqpoint{3.430344in}{1.966774in}}%
\pgfpathlineto{\pgfqpoint{3.425342in}{1.944170in}}%
\pgfpathlineto{\pgfqpoint{3.420340in}{1.939490in}}%
\pgfpathlineto{\pgfqpoint{3.415338in}{1.935086in}}%
\pgfpathlineto{\pgfqpoint{3.410335in}{1.935086in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{1.930970in}}%
\pgfpathlineto{\pgfqpoint{3.400331in}{1.930970in}}%
\pgfpathlineto{\pgfqpoint{3.395329in}{1.927155in}}%
\pgfpathlineto{\pgfqpoint{3.390327in}{1.927155in}}%
\pgfpathlineto{\pgfqpoint{3.385325in}{1.910804in}}%
\pgfpathlineto{\pgfqpoint{3.380323in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{3.375321in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{3.370319in}{1.902609in}}%
\pgfpathlineto{\pgfqpoint{3.365317in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{3.360315in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{3.355313in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{3.350310in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{3.345308in}{1.879918in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{1.879918in}}%
\pgfpathlineto{\pgfqpoint{3.335304in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{3.330302in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{3.325300in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{3.320298in}{1.879918in}}%
\pgfpathlineto{\pgfqpoint{3.315296in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{3.310294in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{3.305292in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{3.300290in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{3.295288in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{3.290285in}{1.895616in}}%
\pgfpathlineto{\pgfqpoint{3.285283in}{1.895616in}}%
\pgfpathlineto{\pgfqpoint{3.280281in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{3.275279in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{3.270277in}{1.895616in}}%
\pgfpathlineto{\pgfqpoint{3.265275in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{3.260273in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{3.255271in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{3.250269in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{3.245267in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{3.240265in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{3.235263in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{3.230260in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{3.225258in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{3.220256in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{3.215254in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{3.210252in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{3.205250in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{3.200248in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{1.823331in}}%
\pgfpathlineto{\pgfqpoint{3.190244in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{3.185242in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{3.180240in}{1.810129in}}%
\pgfpathlineto{\pgfqpoint{3.175238in}{1.805961in}}%
\pgfpathlineto{\pgfqpoint{3.170235in}{1.823331in}}%
\pgfpathlineto{\pgfqpoint{3.165233in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.823331in}}%
\pgfpathlineto{\pgfqpoint{3.150227in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{3.145225in}{1.814496in}}%
\pgfpathlineto{\pgfqpoint{3.140223in}{1.801472in}}%
\pgfpathlineto{\pgfqpoint{3.135221in}{1.805917in}}%
\pgfpathlineto{\pgfqpoint{3.130219in}{1.819057in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{3.120215in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{3.115213in}{1.832495in}}%
\pgfpathlineto{\pgfqpoint{3.110210in}{1.832495in}}%
\pgfpathlineto{\pgfqpoint{3.105208in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{3.100206in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.095204in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{3.090202in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.085200in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.080198in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{3.075196in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.070194in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.065192in}{1.856430in}}%
\pgfpathlineto{\pgfqpoint{3.060190in}{1.856430in}}%
\pgfpathlineto{\pgfqpoint{3.055188in}{1.856430in}}%
\pgfpathlineto{\pgfqpoint{3.050185in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.045183in}{1.856430in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{1.856430in}}%
\pgfpathlineto{\pgfqpoint{3.035179in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.025175in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.020173in}{1.856430in}}%
\pgfpathlineto{\pgfqpoint{3.015171in}{1.861802in}}%
\pgfpathlineto{\pgfqpoint{3.010169in}{1.856430in}}%
\pgfpathlineto{\pgfqpoint{3.005167in}{1.861802in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{1.881978in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{1.881978in}}%
\pgfpathlineto{\pgfqpoint{2.990160in}{1.887852in}}%
\pgfpathlineto{\pgfqpoint{2.985158in}{1.887852in}}%
\pgfpathlineto{\pgfqpoint{2.980156in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{2.975154in}{1.873090in}}%
\pgfpathlineto{\pgfqpoint{2.970152in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{2.965150in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{2.960148in}{1.912410in}}%
\pgfpathlineto{\pgfqpoint{2.955146in}{1.934630in}}%
\pgfpathlineto{\pgfqpoint{2.950144in}{1.928295in}}%
\pgfpathlineto{\pgfqpoint{2.945142in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{2.940140in}{1.986128in}}%
\pgfpathlineto{\pgfqpoint{2.935138in}{1.986128in}}%
\pgfpathlineto{\pgfqpoint{2.930135in}{1.986128in}}%
\pgfpathlineto{\pgfqpoint{2.925133in}{2.004669in}}%
\pgfpathlineto{\pgfqpoint{2.920131in}{2.012009in}}%
\pgfpathlineto{\pgfqpoint{2.915129in}{2.004669in}}%
\pgfpathlineto{\pgfqpoint{2.910127in}{2.004669in}}%
\pgfpathlineto{\pgfqpoint{2.905125in}{2.004669in}}%
\pgfpathlineto{\pgfqpoint{2.900123in}{2.004669in}}%
\pgfpathlineto{\pgfqpoint{2.895121in}{2.004669in}}%
\pgfpathlineto{\pgfqpoint{2.890119in}{2.031680in}}%
\pgfpathlineto{\pgfqpoint{2.885117in}{2.060583in}}%
\pgfpathlineto{\pgfqpoint{2.880115in}{2.060583in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{2.060583in}}%
\pgfpathlineto{\pgfqpoint{2.870110in}{2.052424in}}%
\pgfpathlineto{\pgfqpoint{2.865108in}{2.052424in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{2.060583in}}%
\pgfpathlineto{\pgfqpoint{2.855104in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{2.850102in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{2.845100in}{2.077716in}}%
\pgfpathlineto{\pgfqpoint{2.840098in}{2.055962in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{2.055962in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{2.064564in}}%
\pgfpathlineto{\pgfqpoint{2.825092in}{2.073428in}}%
\pgfpathlineto{\pgfqpoint{2.820090in}{2.043698in}}%
\pgfpathlineto{\pgfqpoint{2.815088in}{2.043698in}}%
\pgfpathlineto{\pgfqpoint{2.810085in}{2.043698in}}%
\pgfpathlineto{\pgfqpoint{2.805083in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{2.795079in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{2.790077in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{2.785075in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{2.780073in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{2.775071in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{2.770069in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{2.765067in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{2.755063in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{2.750060in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{2.745058in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{2.740056in}{2.019581in}}%
\pgfpathlineto{\pgfqpoint{2.735054in}{1.964813in}}%
\pgfpathlineto{\pgfqpoint{2.730052in}{1.957903in}}%
\pgfpathlineto{\pgfqpoint{2.725050in}{1.982346in}}%
\pgfpathlineto{\pgfqpoint{2.720048in}{1.982346in}}%
\pgfpathlineto{\pgfqpoint{2.715046in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.710044in}{1.997194in}}%
\pgfpathlineto{\pgfqpoint{2.705042in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.700040in}{1.982346in}}%
\pgfpathlineto{\pgfqpoint{2.695038in}{1.982346in}}%
\pgfpathlineto{\pgfqpoint{2.690035in}{1.957903in}}%
\pgfpathlineto{\pgfqpoint{2.685033in}{1.957903in}}%
\pgfpathlineto{\pgfqpoint{2.680031in}{1.934630in}}%
\pgfpathlineto{\pgfqpoint{2.675029in}{1.934630in}}%
\pgfpathlineto{\pgfqpoint{2.670027in}{1.934630in}}%
\pgfpathlineto{\pgfqpoint{2.665025in}{1.912410in}}%
\pgfpathlineto{\pgfqpoint{2.660023in}{1.912410in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{1.906428in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{1.912410in}}%
\pgfpathlineto{\pgfqpoint{2.645017in}{1.896985in}}%
\pgfpathlineto{\pgfqpoint{2.640015in}{1.896985in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{1.896985in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{1.891151in}}%
\pgfpathlineto{\pgfqpoint{2.625008in}{1.885508in}}%
\pgfpathlineto{\pgfqpoint{2.620006in}{1.885508in}}%
\pgfpathlineto{\pgfqpoint{2.615004in}{1.870782in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{2.599998in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{2.589994in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{2.584992in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.569985in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.564983in}{1.880057in}}%
\pgfpathlineto{\pgfqpoint{2.559981in}{1.880057in}}%
\pgfpathlineto{\pgfqpoint{2.554979in}{1.860343in}}%
\pgfpathlineto{\pgfqpoint{2.549977in}{1.860343in}}%
\pgfpathlineto{\pgfqpoint{2.544975in}{1.860343in}}%
\pgfpathlineto{\pgfqpoint{2.539973in}{1.860343in}}%
\pgfpathlineto{\pgfqpoint{2.534971in}{1.841448in}}%
\pgfpathlineto{\pgfqpoint{2.529969in}{1.841448in}}%
\pgfpathlineto{\pgfqpoint{2.524967in}{1.841448in}}%
\pgfpathlineto{\pgfqpoint{2.519965in}{1.823331in}}%
\pgfpathlineto{\pgfqpoint{2.514963in}{1.819049in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{1.819049in}}%
\pgfpathlineto{\pgfqpoint{2.504958in}{1.823331in}}%
\pgfpathlineto{\pgfqpoint{2.499956in}{1.819049in}}%
\pgfpathlineto{\pgfqpoint{2.494954in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{2.489952in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{2.484950in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{2.479948in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{2.474946in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{2.469944in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{2.464942in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{2.459940in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{2.454938in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{2.449935in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{2.444933in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{2.439931in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{2.434929in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{2.429927in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{2.419923in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{2.414921in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{2.409919in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{2.404917in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{2.399915in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{2.394913in}{1.819049in}}%
\pgfpathlineto{\pgfqpoint{2.389910in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{2.384908in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{2.379906in}{1.832446in}}%
\pgfpathlineto{\pgfqpoint{2.374904in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{2.369902in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{2.364900in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{2.359898in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{2.354896in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{2.349894in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{2.344892in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{2.339890in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{2.334888in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{2.329885in}{1.832446in}}%
\pgfpathlineto{\pgfqpoint{2.324883in}{1.828258in}}%
\pgfpathlineto{\pgfqpoint{2.319881in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{2.314879in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{2.309877in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{2.304875in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{2.299873in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{2.294871in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{2.289869in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{2.279865in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{2.269860in}{1.785676in}}%
\pgfpathlineto{\pgfqpoint{2.264858in}{1.798251in}}%
\pgfpathlineto{\pgfqpoint{2.259856in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{2.249852in}{1.785676in}}%
\pgfpathlineto{\pgfqpoint{2.244850in}{1.789315in}}%
\pgfpathlineto{\pgfqpoint{2.239848in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{2.234846in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{2.229844in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{2.219840in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{2.214838in}{1.789315in}}%
\pgfpathlineto{\pgfqpoint{2.209835in}{1.805961in}}%
\pgfpathlineto{\pgfqpoint{2.204833in}{1.805961in}}%
\pgfpathlineto{\pgfqpoint{2.199831in}{1.805961in}}%
\pgfpathlineto{\pgfqpoint{2.194829in}{1.810129in}}%
\pgfpathlineto{\pgfqpoint{2.189827in}{1.810129in}}%
\pgfpathlineto{\pgfqpoint{2.184825in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{2.179823in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{2.174821in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{2.169819in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{2.164817in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{2.154813in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{2.149810in}{1.870782in}}%
\pgfpathlineto{\pgfqpoint{2.144808in}{1.885508in}}%
\pgfpathlineto{\pgfqpoint{2.139806in}{1.900640in}}%
\pgfpathlineto{\pgfqpoint{2.134804in}{1.895049in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{2.124800in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{2.119798in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{2.114796in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{2.104792in}{1.910478in}}%
\pgfpathlineto{\pgfqpoint{2.099790in}{1.895049in}}%
\pgfpathlineto{\pgfqpoint{2.094788in}{1.874802in}}%
\pgfpathlineto{\pgfqpoint{2.089785in}{1.874802in}}%
\pgfpathlineto{\pgfqpoint{2.084783in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{2.079781in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{2.074779in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{2.069777in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{2.064775in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{2.054771in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{2.049769in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{2.039765in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{2.034763in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{2.024758in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{2.009752in}{1.920709in}}%
\pgfpathlineto{\pgfqpoint{2.004750in}{1.920709in}}%
\pgfpathlineto{\pgfqpoint{1.999748in}{1.915242in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{1.989744in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{1.984742in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.979740in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{1.969735in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.959731in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{1.954729in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{1.944725in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{1.939723in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{1.934721in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{1.929719in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{1.924717in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{1.919715in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{1.904708in}{1.783003in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{1.894704in}{1.766899in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{1.884700in}{1.770955in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{1.874696in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{1.869694in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{1.859690in}{1.764127in}}%
\pgfpathlineto{\pgfqpoint{1.854688in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{1.849685in}{1.759182in}}%
\pgfpathlineto{\pgfqpoint{1.844683in}{1.770955in}}%
\pgfpathlineto{\pgfqpoint{1.839681in}{1.783003in}}%
\pgfpathlineto{\pgfqpoint{1.834679in}{1.783003in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{1.764127in}}%
\pgfpathlineto{\pgfqpoint{1.819673in}{1.764127in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.764127in}}%
\pgfpathlineto{\pgfqpoint{1.809669in}{1.752404in}}%
\pgfpathlineto{\pgfqpoint{1.804667in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{1.799665in}{1.758126in}}%
\pgfpathlineto{\pgfqpoint{1.794663in}{1.758126in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{1.773374in}}%
\pgfpathlineto{\pgfqpoint{1.784658in}{1.758126in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.761330in}}%
\pgfpathlineto{\pgfqpoint{1.774654in}{1.761330in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{1.761330in}}%
\pgfpathlineto{\pgfqpoint{1.764650in}{1.758126in}}%
\pgfpathlineto{\pgfqpoint{1.759648in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{1.754646in}{1.766977in}}%
\pgfpathlineto{\pgfqpoint{1.749644in}{1.764127in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.764127in}}%
\pgfpathlineto{\pgfqpoint{1.739640in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{1.734638in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{1.724633in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{1.714629in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{1.709627in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{1.704625in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{1.699623in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{1.694621in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{1.684617in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{1.679615in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{1.674613in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.634596in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.629594in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{1.624592in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{1.619590in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{1.614588in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{1.609585in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.604583in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.599581in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.594579in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{1.589577in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{1.579573in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{1.574571in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{1.569569in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.564567in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{1.559565in}{1.920709in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{1.920709in}}%
\pgfpathlineto{\pgfqpoint{1.549560in}{1.915242in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.534554in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.524550in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.519548in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.509544in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{1.494538in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{1.489535in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{1.484533in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{1.479531in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{1.474529in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{1.469527in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{1.464525in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{1.459523in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{1.454521in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{1.449519in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{1.986128in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{1.429510in}{1.972564in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{1.419506in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{1.414504in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{1.404500in}{1.920709in}}%
\pgfpathlineto{\pgfqpoint{1.399498in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{1.394496in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{1.379490in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{1.374488in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.369485in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.364483in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.359481in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.354479in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{1.349477in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.344475in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{1.324467in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.314463in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.304458in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{1.299456in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{1.294454in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.279448in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{1.274446in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{1.264442in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{1.259440in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{1.249435in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.229427in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.224425in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.219423in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.214421in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{2.016728in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{2.016728in}}%
\pgfpathlineto{\pgfqpoint{1.184408in}{2.024082in}}%
\pgfpathlineto{\pgfqpoint{1.179406in}{2.031680in}}%
\pgfpathlineto{\pgfqpoint{1.174404in}{2.039524in}}%
\pgfpathlineto{\pgfqpoint{1.169402in}{2.047617in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{2.077716in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{2.086704in}}%
\pgfpathlineto{\pgfqpoint{1.154396in}{2.086704in}}%
\pgfpathlineto{\pgfqpoint{1.149394in}{2.120247in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{2.120247in}}%
\pgfpathlineto{\pgfqpoint{1.139390in}{2.130389in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{2.140900in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{2.151804in}}%
\pgfpathlineto{\pgfqpoint{1.124383in}{2.151804in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{2.163129in}}%
\pgfpathlineto{\pgfqpoint{1.114379in}{2.174912in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{2.174912in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{2.174912in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{2.163129in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{2.163129in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{2.163129in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{2.174912in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{2.187197in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{2.187197in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{2.187197in}}%
\pgfpathlineto{\pgfqpoint{1.064358in}{2.200039in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{2.227715in}}%
\pgfpathlineto{\pgfqpoint{1.019340in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{1.009335in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.989327in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.969319in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.964317in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.954313in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.949310in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.924300in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.909294in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.889285in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.879281in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{2.257222in}}%
\pgfpathlineto{\pgfqpoint{0.844267in}{2.273382in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{2.291831in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{2.290483in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{2.289087in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{0.819256in}{2.286145in}}%
\pgfpathlineto{\pgfqpoint{0.814254in}{2.284592in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{2.282980in}}%
\pgfpathlineto{\pgfqpoint{0.804250in}{2.281305in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{2.279563in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{2.303691in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{2.334683in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{2.333668in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{2.332607in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.764233in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.759231in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.749227in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.729219in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.724217in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.704208in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.689202in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.684200in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.679198in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.644183in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.639181in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.634179in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.629177in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.624175in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.619173in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.614171in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.609169in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{1.215397in}}{\pgfqpoint{1.099373in}{1.986649in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{0.609169in}{1.677020in}}%
\pgfpathlineto{\pgfqpoint{0.614171in}{1.973103in}}%
\pgfpathlineto{\pgfqpoint{0.619173in}{1.933436in}}%
\pgfpathlineto{\pgfqpoint{0.624175in}{1.906365in}}%
\pgfpathlineto{\pgfqpoint{0.629177in}{1.986649in}}%
\pgfpathlineto{\pgfqpoint{0.634179in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{0.639181in}{1.939735in}}%
\pgfpathlineto{\pgfqpoint{0.644183in}{1.922761in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{1.908563in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{1.896470in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{1.886016in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{1.852861in}}%
\pgfpathlineto{\pgfqpoint{0.679198in}{1.839044in}}%
\pgfpathlineto{\pgfqpoint{0.684200in}{1.825365in}}%
\pgfpathlineto{\pgfqpoint{0.689202in}{1.812092in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{1.799353in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{1.787199in}}%
\pgfpathlineto{\pgfqpoint{0.704208in}{1.775643in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{1.764674in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{1.754270in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{1.744403in}}%
\pgfpathlineto{\pgfqpoint{0.724217in}{1.735040in}}%
\pgfpathlineto{\pgfqpoint{0.729219in}{1.726152in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{1.717707in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.709675in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{1.702029in}}%
\pgfpathlineto{\pgfqpoint{0.749227in}{1.694743in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{1.687792in}}%
\pgfpathlineto{\pgfqpoint{0.759231in}{1.681155in}}%
\pgfpathlineto{\pgfqpoint{0.764233in}{1.674811in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{1.668741in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{1.662927in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{1.657353in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{1.652005in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{1.646868in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{1.637179in}}%
\pgfpathlineto{\pgfqpoint{0.804250in}{1.632605in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{0.814254in}{1.623946in}}%
\pgfpathlineto{\pgfqpoint{0.819256in}{1.619844in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.615882in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{1.608351in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{1.604768in}}%
\pgfpathlineto{\pgfqpoint{0.844267in}{1.601299in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{1.597938in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{1.594681in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{1.594681in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{1.584038in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.546385in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{0.879281in}{1.521437in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{1.473890in}}%
\pgfpathlineto{\pgfqpoint{0.889285in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{1.440327in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.421049in}}%
\pgfpathlineto{\pgfqpoint{0.909294in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.924300in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.949310in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.954313in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.964317in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.969319in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.989327in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.009335in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.019340in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.064358in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.064358in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.019340in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.009335in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.989327in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.969319in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.964317in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.954313in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.949310in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.924300in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.909294in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.250401in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{1.245343in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{0.889285in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{1.240221in}}%
\pgfpathlineto{\pgfqpoint{0.879281in}{1.221116in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{1.222608in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.224609in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{1.215397in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{1.218976in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{1.218976in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{1.219415in}}%
\pgfpathlineto{\pgfqpoint{0.844267in}{1.219902in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{1.220442in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{1.221039in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{1.221697in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.222423in}}%
\pgfpathlineto{\pgfqpoint{0.819256in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{0.814254in}{1.224104in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{0.804250in}{1.226141in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{1.227316in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{1.228609in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{1.231601in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{1.233331in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{1.235240in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{1.237349in}}%
\pgfpathlineto{\pgfqpoint{0.764233in}{1.239682in}}%
\pgfpathlineto{\pgfqpoint{0.759231in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{1.245134in}}%
\pgfpathlineto{\pgfqpoint{0.749227in}{1.248321in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{1.251872in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.255837in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{1.260277in}}%
\pgfpathlineto{\pgfqpoint{0.729219in}{1.265262in}}%
\pgfpathlineto{\pgfqpoint{0.724217in}{1.270879in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{1.277230in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{1.284443in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{1.292672in}}%
\pgfpathlineto{\pgfqpoint{0.704208in}{1.302111in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{1.313003in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{1.325661in}}%
\pgfpathlineto{\pgfqpoint{0.689202in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{0.684200in}{1.358027in}}%
\pgfpathlineto{\pgfqpoint{0.679198in}{1.379012in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{1.528462in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{1.523502in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{1.518003in}}%
\pgfpathlineto{\pgfqpoint{0.644183in}{1.511863in}}%
\pgfpathlineto{\pgfqpoint{0.639181in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{0.634179in}{1.497151in}}%
\pgfpathlineto{\pgfqpoint{0.629177in}{1.488267in}}%
\pgfpathlineto{\pgfqpoint{0.624175in}{1.447675in}}%
\pgfpathlineto{\pgfqpoint{0.619173in}{1.420605in}}%
\pgfpathlineto{\pgfqpoint{0.614171in}{1.380937in}}%
\pgfpathlineto{\pgfqpoint{0.609169in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.609169in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.614171in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.619173in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.624175in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.629177in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.634179in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.639181in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.644183in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.679198in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.684200in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.689202in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.704208in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.724217in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.729219in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.749227in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.759231in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.764233in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.804250in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.814254in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.819256in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.844267in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.879281in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.889285in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.909294in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.924300in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.949310in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.954313in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.964317in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.969319in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.989327in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{2.445440in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{2.458441in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{1.009335in}{2.471323in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{1.019340in}{2.476445in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{2.477286in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{2.477286in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{2.477286in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{2.477286in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{2.476520in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{2.475143in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{2.475143in}}%
\pgfpathlineto{\pgfqpoint{1.064358in}{2.473207in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{2.479774in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{2.475777in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{2.480232in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{2.480232in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{2.475146in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{2.469790in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{2.469790in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{1.114379in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{1.124383in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{2.464307in}}%
\pgfpathlineto{\pgfqpoint{1.139390in}{2.464307in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{2.457890in}}%
\pgfpathlineto{\pgfqpoint{1.149394in}{2.457890in}}%
\pgfpathlineto{\pgfqpoint{1.154396in}{2.457890in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{2.457890in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{2.457890in}}%
\pgfpathlineto{\pgfqpoint{1.169402in}{2.455791in}}%
\pgfpathlineto{\pgfqpoint{1.174404in}{2.448681in}}%
\pgfpathlineto{\pgfqpoint{1.179406in}{2.441352in}}%
\pgfpathlineto{\pgfqpoint{1.184408in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.214421in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.219423in}{2.395055in}}%
\pgfpathlineto{\pgfqpoint{1.224425in}{2.395055in}}%
\pgfpathlineto{\pgfqpoint{1.229427in}{2.395055in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{2.385996in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{1.249435in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{1.259440in}{2.385996in}}%
\pgfpathlineto{\pgfqpoint{1.264442in}{2.395055in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.274446in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.279448in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{2.395055in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{2.395055in}}%
\pgfpathlineto{\pgfqpoint{1.294454in}{2.387633in}}%
\pgfpathlineto{\pgfqpoint{1.299456in}{2.387633in}}%
\pgfpathlineto{\pgfqpoint{1.304458in}{2.387633in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{1.314463in}{2.387633in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{1.324467in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{1.344475in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{1.349477in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{1.354479in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.359481in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{1.364483in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{1.369485in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{1.374488in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{1.379490in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{1.394496in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{1.399498in}{2.414535in}}%
\pgfpathlineto{\pgfqpoint{1.404500in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{1.414504in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{1.419506in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{2.385957in}}%
\pgfpathlineto{\pgfqpoint{1.429510in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{1.449519in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{1.454521in}{2.424786in}}%
\pgfpathlineto{\pgfqpoint{1.459523in}{2.416098in}}%
\pgfpathlineto{\pgfqpoint{1.464525in}{2.416098in}}%
\pgfpathlineto{\pgfqpoint{1.469527in}{2.416098in}}%
\pgfpathlineto{\pgfqpoint{1.474529in}{2.416098in}}%
\pgfpathlineto{\pgfqpoint{1.479531in}{2.407201in}}%
\pgfpathlineto{\pgfqpoint{1.484533in}{2.407201in}}%
\pgfpathlineto{\pgfqpoint{1.489535in}{2.416098in}}%
\pgfpathlineto{\pgfqpoint{1.494538in}{2.424786in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{2.424786in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{1.509544in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{1.519548in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{1.524550in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{1.534554in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{1.549560in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{1.559565in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{1.564567in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{1.569569in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{1.574571in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{1.579573in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{1.589577in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{1.594579in}{2.389053in}}%
\pgfpathlineto{\pgfqpoint{1.599581in}{2.379021in}}%
\pgfpathlineto{\pgfqpoint{1.604583in}{2.379021in}}%
\pgfpathlineto{\pgfqpoint{1.609585in}{2.379021in}}%
\pgfpathlineto{\pgfqpoint{1.614588in}{2.389053in}}%
\pgfpathlineto{\pgfqpoint{1.619590in}{2.379021in}}%
\pgfpathlineto{\pgfqpoint{1.624592in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{1.629594in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{1.634596in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{2.346324in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.355673in}}%
\pgfpathlineto{\pgfqpoint{1.674613in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{1.679615in}{2.342891in}}%
\pgfpathlineto{\pgfqpoint{1.684617in}{2.342891in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{2.355673in}}%
\pgfpathlineto{\pgfqpoint{1.694621in}{2.366365in}}%
\pgfpathlineto{\pgfqpoint{1.699623in}{2.355673in}}%
\pgfpathlineto{\pgfqpoint{1.704625in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{1.709627in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{1.714629in}{2.348531in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{1.724633in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{1.734638in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{1.739640in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{1.749644in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{1.754646in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{1.759648in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{1.764650in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{2.389431in}}%
\pgfpathlineto{\pgfqpoint{1.774654in}{2.389431in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{2.388762in}}%
\pgfpathlineto{\pgfqpoint{1.784658in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{2.388762in}}%
\pgfpathlineto{\pgfqpoint{1.794663in}{2.398091in}}%
\pgfpathlineto{\pgfqpoint{1.799665in}{2.407201in}}%
\pgfpathlineto{\pgfqpoint{1.804667in}{2.398091in}}%
\pgfpathlineto{\pgfqpoint{1.809669in}{2.405802in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{2.405802in}}%
\pgfpathlineto{\pgfqpoint{1.819673in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{1.834679in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{1.839681in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{1.844683in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{1.849685in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.854688in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.859690in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.869694in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{1.874696in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{1.884700in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{2.437250in}}%
\pgfpathlineto{\pgfqpoint{1.894704in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{1.904708in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{1.919715in}{2.432302in}}%
\pgfpathlineto{\pgfqpoint{1.924717in}{2.432302in}}%
\pgfpathlineto{\pgfqpoint{1.929719in}{2.432940in}}%
\pgfpathlineto{\pgfqpoint{1.934721in}{2.439267in}}%
\pgfpathlineto{\pgfqpoint{1.939723in}{2.432940in}}%
\pgfpathlineto{\pgfqpoint{1.944725in}{2.432940in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{2.432940in}}%
\pgfpathlineto{\pgfqpoint{1.954729in}{2.439168in}}%
\pgfpathlineto{\pgfqpoint{1.959731in}{2.445791in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{2.452168in}}%
\pgfpathlineto{\pgfqpoint{1.969735in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{1.979740in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{1.984742in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{1.989744in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{1.999748in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{2.004750in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{2.009752in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{2.445329in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{2.445329in}}%
\pgfpathlineto{\pgfqpoint{2.024758in}{2.445329in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{2.439267in}}%
\pgfpathlineto{\pgfqpoint{2.034763in}{2.445329in}}%
\pgfpathlineto{\pgfqpoint{2.039765in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{2.451121in}}%
\pgfpathlineto{\pgfqpoint{2.049769in}{2.452168in}}%
\pgfpathlineto{\pgfqpoint{2.054771in}{2.445791in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{2.451241in}}%
\pgfpathlineto{\pgfqpoint{2.064775in}{2.451241in}}%
\pgfpathlineto{\pgfqpoint{2.069777in}{2.457890in}}%
\pgfpathlineto{\pgfqpoint{2.074779in}{2.464307in}}%
\pgfpathlineto{\pgfqpoint{2.079781in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{2.084783in}{2.464307in}}%
\pgfpathlineto{\pgfqpoint{2.089785in}{2.469355in}}%
\pgfpathlineto{\pgfqpoint{2.094788in}{2.469355in}}%
\pgfpathlineto{\pgfqpoint{2.099790in}{2.473585in}}%
\pgfpathlineto{\pgfqpoint{2.104792in}{2.469996in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{2.477106in}}%
\pgfpathlineto{\pgfqpoint{2.114796in}{2.484199in}}%
\pgfpathlineto{\pgfqpoint{2.119798in}{2.477786in}}%
\pgfpathlineto{\pgfqpoint{2.124800in}{2.469799in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.461633in}}%
\pgfpathlineto{\pgfqpoint{2.134804in}{2.461633in}}%
\pgfpathlineto{\pgfqpoint{2.139806in}{2.461633in}}%
\pgfpathlineto{\pgfqpoint{2.144808in}{2.453287in}}%
\pgfpathlineto{\pgfqpoint{2.149810in}{2.453287in}}%
\pgfpathlineto{\pgfqpoint{2.154813in}{2.453688in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{2.444935in}}%
\pgfpathlineto{\pgfqpoint{2.164817in}{2.444935in}}%
\pgfpathlineto{\pgfqpoint{2.169819in}{2.453733in}}%
\pgfpathlineto{\pgfqpoint{2.174821in}{2.453733in}}%
\pgfpathlineto{\pgfqpoint{2.179823in}{2.453733in}}%
\pgfpathlineto{\pgfqpoint{2.184825in}{2.444935in}}%
\pgfpathlineto{\pgfqpoint{2.189827in}{2.435956in}}%
\pgfpathlineto{\pgfqpoint{2.194829in}{2.444935in}}%
\pgfpathlineto{\pgfqpoint{2.199831in}{2.435417in}}%
\pgfpathlineto{\pgfqpoint{2.204833in}{2.426132in}}%
\pgfpathlineto{\pgfqpoint{2.209835in}{2.435956in}}%
\pgfpathlineto{\pgfqpoint{2.214838in}{2.426132in}}%
\pgfpathlineto{\pgfqpoint{2.219840in}{2.426132in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{2.416663in}}%
\pgfpathlineto{\pgfqpoint{2.229844in}{2.415583in}}%
\pgfpathlineto{\pgfqpoint{2.234846in}{2.410723in}}%
\pgfpathlineto{\pgfqpoint{2.239848in}{2.400609in}}%
\pgfpathlineto{\pgfqpoint{2.244850in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{2.249852in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{2.377367in}}%
\pgfpathlineto{\pgfqpoint{2.259856in}{2.387973in}}%
\pgfpathlineto{\pgfqpoint{2.264858in}{2.377367in}}%
\pgfpathlineto{\pgfqpoint{2.269860in}{2.377367in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{2.366559in}}%
\pgfpathlineto{\pgfqpoint{2.279865in}{2.352662in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{2.352662in}}%
\pgfpathlineto{\pgfqpoint{2.289869in}{2.341324in}}%
\pgfpathlineto{\pgfqpoint{2.294871in}{2.329761in}}%
\pgfpathlineto{\pgfqpoint{2.299873in}{2.314542in}}%
\pgfpathlineto{\pgfqpoint{2.304875in}{2.317963in}}%
\pgfpathlineto{\pgfqpoint{2.309877in}{2.317963in}}%
\pgfpathlineto{\pgfqpoint{2.314879in}{2.321167in}}%
\pgfpathlineto{\pgfqpoint{2.319881in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{2.324883in}{2.297036in}}%
\pgfpathlineto{\pgfqpoint{2.329885in}{2.297036in}}%
\pgfpathlineto{\pgfqpoint{2.334888in}{2.297036in}}%
\pgfpathlineto{\pgfqpoint{2.339890in}{2.297036in}}%
\pgfpathlineto{\pgfqpoint{2.344892in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{2.349894in}{2.287869in}}%
\pgfpathlineto{\pgfqpoint{2.354896in}{2.303184in}}%
\pgfpathlineto{\pgfqpoint{2.359898in}{2.305891in}}%
\pgfpathlineto{\pgfqpoint{2.364900in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{2.369902in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{2.374904in}{2.290175in}}%
\pgfpathlineto{\pgfqpoint{2.379906in}{2.296290in}}%
\pgfpathlineto{\pgfqpoint{2.384908in}{2.308338in}}%
\pgfpathlineto{\pgfqpoint{2.389910in}{2.308338in}}%
\pgfpathlineto{\pgfqpoint{2.394913in}{2.320111in}}%
\pgfpathlineto{\pgfqpoint{2.399915in}{2.320111in}}%
\pgfpathlineto{\pgfqpoint{2.404917in}{2.331625in}}%
\pgfpathlineto{\pgfqpoint{2.409919in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{2.414921in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{2.419923in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{2.429927in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{2.434929in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{2.439931in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{2.444933in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{2.449935in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{2.454938in}{2.336641in}}%
\pgfpathlineto{\pgfqpoint{2.459940in}{2.336641in}}%
\pgfpathlineto{\pgfqpoint{2.464942in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{2.469944in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{2.474946in}{2.313969in}}%
\pgfpathlineto{\pgfqpoint{2.479948in}{2.313969in}}%
\pgfpathlineto{\pgfqpoint{2.484950in}{2.315216in}}%
\pgfpathlineto{\pgfqpoint{2.489952in}{2.305159in}}%
\pgfpathlineto{\pgfqpoint{2.494954in}{2.305159in}}%
\pgfpathlineto{\pgfqpoint{2.499956in}{2.304553in}}%
\pgfpathlineto{\pgfqpoint{2.504958in}{2.316111in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{2.327800in}}%
\pgfpathlineto{\pgfqpoint{2.514963in}{2.316625in}}%
\pgfpathlineto{\pgfqpoint{2.519965in}{2.327800in}}%
\pgfpathlineto{\pgfqpoint{2.524967in}{2.327800in}}%
\pgfpathlineto{\pgfqpoint{2.529969in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{2.534971in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{2.539973in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{2.544975in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{2.549977in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{2.554979in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{2.559981in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{2.564983in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{2.569985in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{2.584992in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{2.589994in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{2.599998in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{2.315216in}}%
\pgfpathlineto{\pgfqpoint{2.615004in}{2.315216in}}%
\pgfpathlineto{\pgfqpoint{2.620006in}{2.315216in}}%
\pgfpathlineto{\pgfqpoint{2.625008in}{2.326586in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{2.316625in}}%
\pgfpathlineto{\pgfqpoint{2.640015in}{2.304553in}}%
\pgfpathlineto{\pgfqpoint{2.645017in}{2.292691in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{2.292691in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{2.304553in}}%
\pgfpathlineto{\pgfqpoint{2.660023in}{2.304553in}}%
\pgfpathlineto{\pgfqpoint{2.665025in}{2.304553in}}%
\pgfpathlineto{\pgfqpoint{2.670027in}{2.316111in}}%
\pgfpathlineto{\pgfqpoint{2.675029in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{2.680031in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{2.685033in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{2.690035in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{2.695038in}{2.326586in}}%
\pgfpathlineto{\pgfqpoint{2.700040in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{2.705042in}{2.331625in}}%
\pgfpathlineto{\pgfqpoint{2.710044in}{2.320111in}}%
\pgfpathlineto{\pgfqpoint{2.715046in}{2.331625in}}%
\pgfpathlineto{\pgfqpoint{2.720048in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{2.725050in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{2.730052in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{2.735054in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{2.740056in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{2.745058in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{2.750060in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{2.755063in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{2.355673in}}%
\pgfpathlineto{\pgfqpoint{2.765067in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{2.770069in}{2.355673in}}%
\pgfpathlineto{\pgfqpoint{2.775071in}{2.355673in}}%
\pgfpathlineto{\pgfqpoint{2.780073in}{2.366365in}}%
\pgfpathlineto{\pgfqpoint{2.785075in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{2.790077in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{2.795079in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{2.805083in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{2.810085in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{2.815088in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{2.820090in}{2.379021in}}%
\pgfpathlineto{\pgfqpoint{2.825092in}{2.389053in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{2.408744in}}%
\pgfpathlineto{\pgfqpoint{2.840098in}{2.418039in}}%
\pgfpathlineto{\pgfqpoint{2.845100in}{2.427136in}}%
\pgfpathlineto{\pgfqpoint{2.850102in}{2.427136in}}%
\pgfpathlineto{\pgfqpoint{2.855104in}{2.436041in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{2.436041in}}%
\pgfpathlineto{\pgfqpoint{2.865108in}{2.435536in}}%
\pgfpathlineto{\pgfqpoint{2.870110in}{2.435536in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{2.444113in}}%
\pgfpathlineto{\pgfqpoint{2.880115in}{2.444935in}}%
\pgfpathlineto{\pgfqpoint{2.885117in}{2.453688in}}%
\pgfpathlineto{\pgfqpoint{2.890119in}{2.462175in}}%
\pgfpathlineto{\pgfqpoint{2.895121in}{2.469799in}}%
\pgfpathlineto{\pgfqpoint{2.900123in}{2.477786in}}%
\pgfpathlineto{\pgfqpoint{2.905125in}{2.469799in}}%
\pgfpathlineto{\pgfqpoint{2.910127in}{2.469799in}}%
\pgfpathlineto{\pgfqpoint{2.915129in}{2.461633in}}%
\pgfpathlineto{\pgfqpoint{2.920131in}{2.461633in}}%
\pgfpathlineto{\pgfqpoint{2.925133in}{2.453688in}}%
\pgfpathlineto{\pgfqpoint{2.930135in}{2.445021in}}%
\pgfpathlineto{\pgfqpoint{2.935138in}{2.436172in}}%
\pgfpathlineto{\pgfqpoint{2.940140in}{2.427137in}}%
\pgfpathlineto{\pgfqpoint{2.945142in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{2.950144in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{2.955146in}{2.418039in}}%
\pgfpathlineto{\pgfqpoint{2.960148in}{2.407201in}}%
\pgfpathlineto{\pgfqpoint{2.965150in}{2.407201in}}%
\pgfpathlineto{\pgfqpoint{2.970152in}{2.398091in}}%
\pgfpathlineto{\pgfqpoint{2.975154in}{2.398091in}}%
\pgfpathlineto{\pgfqpoint{2.980156in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{2.985158in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{2.990160in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{2.408131in}}%
\pgfpathlineto{\pgfqpoint{3.005167in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{3.010169in}{2.398091in}}%
\pgfpathlineto{\pgfqpoint{3.015171in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{3.020173in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{3.025175in}{2.387633in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{3.035179in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{3.045183in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{3.050185in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{3.055188in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{3.060190in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{3.065192in}{2.379883in}}%
\pgfpathlineto{\pgfqpoint{3.070194in}{2.379883in}}%
\pgfpathlineto{\pgfqpoint{3.075196in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{3.080198in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{3.085200in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{3.090202in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{3.095204in}{2.322182in}}%
\pgfpathlineto{\pgfqpoint{3.100206in}{2.310510in}}%
\pgfpathlineto{\pgfqpoint{3.105208in}{2.315166in}}%
\pgfpathlineto{\pgfqpoint{3.110210in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{3.115213in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{3.120215in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{2.317963in}}%
\pgfpathlineto{\pgfqpoint{3.130219in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{3.135221in}{2.315166in}}%
\pgfpathlineto{\pgfqpoint{3.140223in}{2.315166in}}%
\pgfpathlineto{\pgfqpoint{3.145225in}{2.315166in}}%
\pgfpathlineto{\pgfqpoint{3.150227in}{2.315166in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{2.303184in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{3.165233in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{3.170235in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{3.175238in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{3.180240in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{3.185242in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{3.190244in}{2.289978in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{2.302389in}}%
\pgfpathlineto{\pgfqpoint{3.200248in}{2.302389in}}%
\pgfpathlineto{\pgfqpoint{3.205250in}{2.307079in}}%
\pgfpathlineto{\pgfqpoint{3.210252in}{2.319203in}}%
\pgfpathlineto{\pgfqpoint{3.215254in}{2.315286in}}%
\pgfpathlineto{\pgfqpoint{3.220256in}{2.311179in}}%
\pgfpathlineto{\pgfqpoint{3.225258in}{2.323285in}}%
\pgfpathlineto{\pgfqpoint{3.230260in}{2.323285in}}%
\pgfpathlineto{\pgfqpoint{3.235263in}{2.327282in}}%
\pgfpathlineto{\pgfqpoint{3.240265in}{2.315286in}}%
\pgfpathlineto{\pgfqpoint{3.245267in}{2.303051in}}%
\pgfpathlineto{\pgfqpoint{3.250269in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{3.255271in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{3.260273in}{2.294431in}}%
\pgfpathlineto{\pgfqpoint{3.265275in}{2.289848in}}%
\pgfpathlineto{\pgfqpoint{3.270277in}{2.285089in}}%
\pgfpathlineto{\pgfqpoint{3.275279in}{2.282831in}}%
\pgfpathlineto{\pgfqpoint{3.280281in}{2.277524in}}%
\pgfpathlineto{\pgfqpoint{3.285283in}{2.277524in}}%
\pgfpathlineto{\pgfqpoint{3.290285in}{2.277524in}}%
\pgfpathlineto{\pgfqpoint{3.295288in}{2.282831in}}%
\pgfpathlineto{\pgfqpoint{3.300290in}{2.282831in}}%
\pgfpathlineto{\pgfqpoint{3.305292in}{2.277524in}}%
\pgfpathlineto{\pgfqpoint{3.310294in}{2.264366in}}%
\pgfpathlineto{\pgfqpoint{3.315296in}{2.245227in}}%
\pgfpathlineto{\pgfqpoint{3.320298in}{2.245227in}}%
\pgfpathlineto{\pgfqpoint{3.325300in}{2.231388in}}%
\pgfpathlineto{\pgfqpoint{3.330302in}{2.237231in}}%
\pgfpathlineto{\pgfqpoint{3.335304in}{2.242909in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{2.239353in}}%
\pgfpathlineto{\pgfqpoint{3.345308in}{2.245227in}}%
\pgfpathlineto{\pgfqpoint{3.350310in}{2.250940in}}%
\pgfpathlineto{\pgfqpoint{3.355313in}{2.245227in}}%
\pgfpathlineto{\pgfqpoint{3.360315in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{3.365317in}{2.245432in}}%
\pgfpathlineto{\pgfqpoint{3.370319in}{2.240138in}}%
\pgfpathlineto{\pgfqpoint{3.375321in}{2.234669in}}%
\pgfpathlineto{\pgfqpoint{3.380323in}{2.214831in}}%
\pgfpathlineto{\pgfqpoint{3.385325in}{2.208885in}}%
\pgfpathlineto{\pgfqpoint{3.390327in}{2.194205in}}%
\pgfpathlineto{\pgfqpoint{3.395329in}{2.172741in}}%
\pgfpathlineto{\pgfqpoint{3.400331in}{2.150373in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{2.134131in}}%
\pgfpathlineto{\pgfqpoint{3.410335in}{2.127021in}}%
\pgfpathlineto{\pgfqpoint{3.415338in}{2.127021in}}%
\pgfpathlineto{\pgfqpoint{3.420340in}{2.127021in}}%
\pgfpathlineto{\pgfqpoint{3.425342in}{2.127021in}}%
\pgfpathlineto{\pgfqpoint{3.430344in}{2.102580in}}%
\pgfpathlineto{\pgfqpoint{3.435346in}{2.102580in}}%
\pgfpathlineto{\pgfqpoint{3.440348in}{2.102580in}}%
\pgfpathlineto{\pgfqpoint{3.445350in}{2.110076in}}%
\pgfpathlineto{\pgfqpoint{3.450352in}{2.092548in}}%
\pgfpathlineto{\pgfqpoint{3.455354in}{2.084835in}}%
\pgfpathlineto{\pgfqpoint{3.460356in}{2.082099in}}%
\pgfpathlineto{\pgfqpoint{3.465358in}{2.055417in}}%
\pgfpathlineto{\pgfqpoint{3.470360in}{2.055417in}}%
\pgfpathlineto{\pgfqpoint{3.475363in}{2.063409in}}%
\pgfpathlineto{\pgfqpoint{3.480365in}{2.043871in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{2.043871in}}%
\pgfpathlineto{\pgfqpoint{3.490369in}{2.063409in}}%
\pgfpathlineto{\pgfqpoint{3.495371in}{2.055417in}}%
\pgfpathlineto{\pgfqpoint{3.500373in}{2.055417in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{2.055417in}}%
\pgfpathlineto{\pgfqpoint{3.510377in}{2.063409in}}%
\pgfpathlineto{\pgfqpoint{3.515379in}{2.043871in}}%
\pgfpathlineto{\pgfqpoint{3.520381in}{2.043871in}}%
\pgfpathlineto{\pgfqpoint{3.525383in}{2.043871in}}%
\pgfpathlineto{\pgfqpoint{3.530385in}{2.067283in}}%
\pgfpathlineto{\pgfqpoint{3.535388in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{3.540390in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{3.545392in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{3.550394in}{2.067283in}}%
\pgfpathlineto{\pgfqpoint{3.555396in}{2.067283in}}%
\pgfpathlineto{\pgfqpoint{3.560398in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{3.565400in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{3.575404in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{3.580406in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{3.585408in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{3.590410in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{3.595413in}{2.095264in}}%
\pgfpathlineto{\pgfqpoint{3.600415in}{2.113181in}}%
\pgfpathlineto{\pgfqpoint{3.605417in}{2.113181in}}%
\pgfpathlineto{\pgfqpoint{3.610419in}{2.119410in}}%
\pgfpathlineto{\pgfqpoint{3.615421in}{2.119410in}}%
\pgfpathlineto{\pgfqpoint{3.620423in}{2.119410in}}%
\pgfpathlineto{\pgfqpoint{3.625425in}{2.125414in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{2.147912in}}%
\pgfpathlineto{\pgfqpoint{3.635429in}{2.153304in}}%
\pgfpathlineto{\pgfqpoint{3.640431in}{2.153304in}}%
\pgfpathlineto{\pgfqpoint{3.645433in}{2.153304in}}%
\pgfpathlineto{\pgfqpoint{3.650435in}{2.153304in}}%
\pgfpathlineto{\pgfqpoint{3.655438in}{2.153304in}}%
\pgfpathlineto{\pgfqpoint{3.660440in}{2.147912in}}%
\pgfpathlineto{\pgfqpoint{3.665442in}{2.153304in}}%
\pgfpathlineto{\pgfqpoint{3.670444in}{2.158466in}}%
\pgfpathlineto{\pgfqpoint{3.675446in}{2.158466in}}%
\pgfpathlineto{\pgfqpoint{3.680448in}{2.158466in}}%
\pgfpathlineto{\pgfqpoint{3.685450in}{2.163392in}}%
\pgfpathlineto{\pgfqpoint{3.690452in}{2.168076in}}%
\pgfpathlineto{\pgfqpoint{3.695454in}{2.163392in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{2.158466in}}%
\pgfpathlineto{\pgfqpoint{3.705458in}{2.153304in}}%
\pgfpathlineto{\pgfqpoint{3.710460in}{2.174324in}}%
\pgfpathlineto{\pgfqpoint{3.715463in}{2.179119in}}%
\pgfpathlineto{\pgfqpoint{3.720465in}{2.183677in}}%
\pgfpathlineto{\pgfqpoint{3.725467in}{2.183677in}}%
\pgfpathlineto{\pgfqpoint{3.730469in}{2.179119in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{2.179119in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.179119in}}%
\pgfpathlineto{\pgfqpoint{3.745475in}{2.163392in}}%
\pgfpathlineto{\pgfqpoint{3.750477in}{2.168076in}}%
\pgfpathlineto{\pgfqpoint{3.755479in}{2.168076in}}%
\pgfpathlineto{\pgfqpoint{3.760481in}{2.174324in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.770485in}{2.184781in}}%
\pgfpathlineto{\pgfqpoint{3.775488in}{2.184781in}}%
\pgfpathlineto{\pgfqpoint{3.780490in}{2.189635in}}%
\pgfpathlineto{\pgfqpoint{3.785492in}{2.174347in}}%
\pgfpathlineto{\pgfqpoint{3.790494in}{2.168815in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{2.174347in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{2.168815in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{2.174347in}}%
\pgfpathlineto{\pgfqpoint{3.810502in}{2.174347in}}%
\pgfpathlineto{\pgfqpoint{3.815504in}{2.174347in}}%
\pgfpathlineto{\pgfqpoint{3.820506in}{2.168815in}}%
\pgfpathlineto{\pgfqpoint{3.825508in}{2.168815in}}%
\pgfpathlineto{\pgfqpoint{3.830510in}{2.174347in}}%
\pgfpathlineto{\pgfqpoint{3.835513in}{2.174347in}}%
\pgfpathlineto{\pgfqpoint{3.840515in}{2.168815in}}%
\pgfpathlineto{\pgfqpoint{3.845517in}{2.184244in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{2.168815in}}%
\pgfpathlineto{\pgfqpoint{3.855521in}{2.168815in}}%
\pgfpathlineto{\pgfqpoint{3.860523in}{2.184244in}}%
\pgfpathlineto{\pgfqpoint{3.865525in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{3.870527in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{3.875529in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{3.880531in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{3.885533in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{3.890535in}{2.193785in}}%
\pgfpathlineto{\pgfqpoint{3.895538in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{3.900540in}{2.193785in}}%
\pgfpathlineto{\pgfqpoint{3.905542in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{2.218950in}}%
\pgfpathlineto{\pgfqpoint{3.915546in}{2.223876in}}%
\pgfpathlineto{\pgfqpoint{3.920548in}{2.237845in}}%
\pgfpathlineto{\pgfqpoint{3.925550in}{2.237845in}}%
\pgfpathlineto{\pgfqpoint{3.930552in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{3.935554in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{3.940556in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{3.945558in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{3.950560in}{2.260236in}}%
\pgfpathlineto{\pgfqpoint{3.955563in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{3.960565in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{3.965567in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{3.970569in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{3.975571in}{2.258933in}}%
\pgfpathlineto{\pgfqpoint{3.980573in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{3.985575in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{3.990577in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{3.995579in}{2.277022in}}%
\pgfpathlineto{\pgfqpoint{4.000581in}{2.272147in}}%
\pgfpathlineto{\pgfqpoint{4.005583in}{2.272147in}}%
\pgfpathlineto{\pgfqpoint{4.010585in}{2.272147in}}%
\pgfpathlineto{\pgfqpoint{4.015588in}{2.268744in}}%
\pgfpathlineto{\pgfqpoint{4.020590in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{4.025592in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{4.030594in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{4.035596in}{2.273332in}}%
\pgfpathlineto{\pgfqpoint{4.040598in}{2.269164in}}%
\pgfpathlineto{\pgfqpoint{4.045600in}{2.269164in}}%
\pgfpathlineto{\pgfqpoint{4.050602in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{4.055604in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{4.060606in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{4.065608in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{4.070610in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{4.075613in}{2.269164in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{2.269164in}}%
\pgfpathlineto{\pgfqpoint{4.085617in}{2.282074in}}%
\pgfpathlineto{\pgfqpoint{4.090619in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{4.095621in}{2.294707in}}%
\pgfpathlineto{\pgfqpoint{4.100623in}{2.282074in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{2.294707in}}%
\pgfpathlineto{\pgfqpoint{4.110627in}{2.282074in}}%
\pgfpathlineto{\pgfqpoint{4.115629in}{2.269164in}}%
\pgfpathlineto{\pgfqpoint{4.120631in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{2.233044in}}%
\pgfpathlineto{\pgfqpoint{4.130635in}{2.233044in}}%
\pgfpathlineto{\pgfqpoint{4.135638in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{4.140640in}{2.222863in}}%
\pgfpathlineto{\pgfqpoint{4.145642in}{2.222863in}}%
\pgfpathlineto{\pgfqpoint{4.150644in}{2.222863in}}%
\pgfpathlineto{\pgfqpoint{4.155646in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{4.160648in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{4.165650in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{4.170652in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{4.175654in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{4.180656in}{2.208511in}}%
\pgfpathlineto{\pgfqpoint{4.185658in}{2.208511in}}%
\pgfpathlineto{\pgfqpoint{4.190660in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{4.195663in}{2.223876in}}%
\pgfpathlineto{\pgfqpoint{4.200665in}{2.223876in}}%
\pgfpathlineto{\pgfqpoint{4.205667in}{2.223876in}}%
\pgfpathlineto{\pgfqpoint{4.210669in}{2.223456in}}%
\pgfpathlineto{\pgfqpoint{4.215671in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{4.220673in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{4.225675in}{2.227656in}}%
\pgfpathlineto{\pgfqpoint{4.230677in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{4.235679in}{2.245365in}}%
\pgfpathlineto{\pgfqpoint{4.240681in}{2.262267in}}%
\pgfpathlineto{\pgfqpoint{4.245683in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{4.250685in}{2.245365in}}%
\pgfpathlineto{\pgfqpoint{4.255688in}{2.248987in}}%
\pgfpathlineto{\pgfqpoint{4.260690in}{2.248987in}}%
\pgfpathlineto{\pgfqpoint{4.265692in}{2.248987in}}%
\pgfpathlineto{\pgfqpoint{4.270694in}{2.252363in}}%
\pgfpathlineto{\pgfqpoint{4.275696in}{2.255007in}}%
\pgfpathlineto{\pgfqpoint{4.280698in}{2.241507in}}%
\pgfpathlineto{\pgfqpoint{4.285700in}{2.237422in}}%
\pgfpathlineto{\pgfqpoint{4.290702in}{2.237422in}}%
\pgfpathlineto{\pgfqpoint{4.295704in}{2.255007in}}%
\pgfpathlineto{\pgfqpoint{4.300706in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{4.305708in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{2.262267in}}%
\pgfpathlineto{\pgfqpoint{4.315713in}{2.262267in}}%
\pgfpathlineto{\pgfqpoint{4.320715in}{2.262267in}}%
\pgfpathlineto{\pgfqpoint{4.325717in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{4.330719in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{4.335721in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{4.340723in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{4.345725in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{4.350727in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{4.355729in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{4.360731in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{4.365733in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{4.370735in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{4.375738in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{4.380740in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{4.385742in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{4.390744in}{2.296290in}}%
\pgfpathlineto{\pgfqpoint{4.395746in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{4.400748in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{4.405750in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{2.310510in}}%
\pgfpathlineto{\pgfqpoint{4.415754in}{2.322182in}}%
\pgfpathlineto{\pgfqpoint{4.420756in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{4.425758in}{2.322182in}}%
\pgfpathlineto{\pgfqpoint{4.430760in}{2.322182in}}%
\pgfpathlineto{\pgfqpoint{4.435763in}{2.322182in}}%
\pgfpathlineto{\pgfqpoint{4.440765in}{2.310510in}}%
\pgfpathlineto{\pgfqpoint{4.445767in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{4.450769in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{4.455771in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{4.460773in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{4.465775in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{4.470777in}{2.296290in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{4.480781in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{4.485783in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{4.490785in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{4.495788in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{4.500790in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{4.505792in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{4.510794in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{4.520798in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{4.525800in}{2.271815in}}%
\pgfpathlineto{\pgfqpoint{4.530802in}{2.265538in}}%
\pgfpathlineto{\pgfqpoint{4.535804in}{2.262267in}}%
\pgfpathlineto{\pgfqpoint{4.540806in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{4.545808in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{4.550810in}{2.265538in}}%
\pgfpathlineto{\pgfqpoint{4.555813in}{2.268178in}}%
\pgfpathlineto{\pgfqpoint{4.560815in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{4.565817in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{4.570819in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{4.575821in}{2.297036in}}%
\pgfpathlineto{\pgfqpoint{4.580823in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{4.585825in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{4.590827in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{4.595829in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{4.600831in}{2.287869in}}%
\pgfpathlineto{\pgfqpoint{4.605833in}{2.271815in}}%
\pgfpathlineto{\pgfqpoint{4.610835in}{2.268178in}}%
\pgfpathlineto{\pgfqpoint{4.615838in}{2.268178in}}%
\pgfpathlineto{\pgfqpoint{4.620840in}{2.268178in}}%
\pgfpathlineto{\pgfqpoint{4.625842in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{4.630844in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{4.635846in}{2.264318in}}%
\pgfpathlineto{\pgfqpoint{4.640848in}{2.264318in}}%
\pgfpathlineto{\pgfqpoint{4.645850in}{2.260244in}}%
\pgfpathlineto{\pgfqpoint{4.650852in}{2.260244in}}%
\pgfpathlineto{\pgfqpoint{4.655854in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{4.660856in}{2.242448in}}%
\pgfpathlineto{\pgfqpoint{4.665858in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{4.670860in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{4.675863in}{2.214394in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{2.209545in}}%
\pgfpathlineto{\pgfqpoint{4.685867in}{2.209545in}}%
\pgfpathlineto{\pgfqpoint{4.690869in}{2.228600in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{2.223876in}}%
\pgfpathlineto{\pgfqpoint{4.700873in}{2.223876in}}%
\pgfpathlineto{\pgfqpoint{4.705875in}{2.223876in}}%
\pgfpathlineto{\pgfqpoint{4.710877in}{2.218950in}}%
\pgfpathlineto{\pgfqpoint{4.715879in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{4.720881in}{2.208511in}}%
\pgfpathlineto{\pgfqpoint{4.725883in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{4.730885in}{2.218950in}}%
\pgfpathlineto{\pgfqpoint{4.735888in}{2.204490in}}%
\pgfpathlineto{\pgfqpoint{4.740890in}{2.218950in}}%
\pgfpathlineto{\pgfqpoint{4.745892in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{4.750894in}{2.193785in}}%
\pgfpathlineto{\pgfqpoint{4.755896in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{4.760898in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{4.765900in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{4.775904in}{2.217491in}}%
\pgfpathlineto{\pgfqpoint{4.780906in}{2.217491in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{2.236867in}}%
\pgfpathlineto{\pgfqpoint{4.790910in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{4.795913in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{4.800915in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{4.805917in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{4.810919in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{4.815921in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{4.820923in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{4.825925in}{2.246798in}}%
\pgfpathlineto{\pgfqpoint{4.830927in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{4.835929in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{4.840931in}{2.236867in}}%
\pgfpathlineto{\pgfqpoint{4.845933in}{2.236867in}}%
\pgfpathlineto{\pgfqpoint{4.850935in}{2.222863in}}%
\pgfpathlineto{\pgfqpoint{4.855938in}{2.222863in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{4.865942in}{2.228048in}}%
\pgfpathlineto{\pgfqpoint{4.870944in}{2.246798in}}%
\pgfpathlineto{\pgfqpoint{4.875946in}{2.245432in}}%
\pgfpathlineto{\pgfqpoint{4.880948in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{4.885950in}{2.236867in}}%
\pgfpathlineto{\pgfqpoint{4.890952in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{4.895954in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{4.900956in}{2.246798in}}%
\pgfpathlineto{\pgfqpoint{4.905958in}{2.246798in}}%
\pgfpathlineto{\pgfqpoint{4.910960in}{2.260236in}}%
\pgfpathlineto{\pgfqpoint{4.915963in}{2.260236in}}%
\pgfpathlineto{\pgfqpoint{4.920965in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{4.925967in}{2.268744in}}%
\pgfpathlineto{\pgfqpoint{4.930969in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{4.935971in}{2.290568in}}%
\pgfpathlineto{\pgfqpoint{4.940973in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{4.945975in}{2.272147in}}%
\pgfpathlineto{\pgfqpoint{4.950977in}{2.277022in}}%
\pgfpathlineto{\pgfqpoint{4.955979in}{2.275059in}}%
\pgfpathlineto{\pgfqpoint{4.960981in}{2.275059in}}%
\pgfpathlineto{\pgfqpoint{4.965983in}{2.277524in}}%
\pgfpathlineto{\pgfqpoint{4.970985in}{2.277524in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{2.282831in}}%
\pgfpathlineto{\pgfqpoint{4.980990in}{2.282831in}}%
\pgfpathlineto{\pgfqpoint{4.985992in}{2.282831in}}%
\pgfpathlineto{\pgfqpoint{4.990994in}{2.282831in}}%
\pgfpathlineto{\pgfqpoint{4.995996in}{2.282831in}}%
\pgfpathlineto{\pgfqpoint{5.000998in}{2.287978in}}%
\pgfpathlineto{\pgfqpoint{5.006000in}{2.292960in}}%
\pgfpathlineto{\pgfqpoint{5.011002in}{2.280158in}}%
\pgfpathlineto{\pgfqpoint{5.016004in}{2.292960in}}%
\pgfpathlineto{\pgfqpoint{5.021006in}{2.294431in}}%
\pgfpathlineto{\pgfqpoint{5.026008in}{2.298833in}}%
\pgfpathlineto{\pgfqpoint{5.031010in}{2.298833in}}%
\pgfpathlineto{\pgfqpoint{5.036013in}{2.298833in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{5.046017in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{5.051019in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{5.056021in}{2.268744in}}%
\pgfpathlineto{\pgfqpoint{5.061023in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{5.066025in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{5.071027in}{2.268744in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{5.081031in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{5.086033in}{2.290568in}}%
\pgfpathlineto{\pgfqpoint{5.091035in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{5.096038in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{5.101040in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{5.106042in}{2.260236in}}%
\pgfpathlineto{\pgfqpoint{5.111044in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{5.116046in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{5.121048in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{5.126050in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{5.131052in}{2.242448in}}%
\pgfpathlineto{\pgfqpoint{5.136054in}{2.237845in}}%
\pgfpathlineto{\pgfqpoint{5.141056in}{2.237845in}}%
\pgfpathlineto{\pgfqpoint{5.146058in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{5.151060in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{5.156063in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{5.161065in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{5.166067in}{2.260236in}}%
\pgfpathlineto{\pgfqpoint{5.171069in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{5.176071in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{5.181073in}{2.269164in}}%
\pgfpathlineto{\pgfqpoint{5.186075in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{5.191077in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{5.196079in}{2.269164in}}%
\pgfpathlineto{\pgfqpoint{5.201081in}{2.264318in}}%
\pgfpathlineto{\pgfqpoint{5.206083in}{2.264318in}}%
\pgfpathlineto{\pgfqpoint{5.211085in}{2.262267in}}%
\pgfpathlineto{\pgfqpoint{5.216088in}{2.265538in}}%
\pgfpathlineto{\pgfqpoint{5.221090in}{2.265538in}}%
\pgfpathlineto{\pgfqpoint{5.226092in}{2.268556in}}%
\pgfpathlineto{\pgfqpoint{5.231094in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{5.236096in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{2.305891in}}%
\pgfpathlineto{\pgfqpoint{5.251102in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{5.256104in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{5.261106in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{5.266108in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{5.271110in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{5.276113in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{5.281115in}{2.303184in}}%
\pgfpathlineto{\pgfqpoint{5.286117in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{5.291119in}{2.315166in}}%
\pgfpathlineto{\pgfqpoint{5.296121in}{2.329386in}}%
\pgfpathlineto{\pgfqpoint{5.301123in}{2.340758in}}%
\pgfpathlineto{\pgfqpoint{5.306125in}{2.340758in}}%
\pgfpathlineto{\pgfqpoint{5.311127in}{2.338367in}}%
\pgfpathlineto{\pgfqpoint{5.316129in}{2.326889in}}%
\pgfpathlineto{\pgfqpoint{5.321131in}{2.340758in}}%
\pgfpathlineto{\pgfqpoint{5.326133in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{5.331135in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{5.336138in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{5.341140in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{5.346142in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{5.351144in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{5.356146in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{5.361148in}{2.366365in}}%
\pgfpathlineto{\pgfqpoint{5.366150in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{5.371152in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{5.376154in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{5.381156in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{5.386158in}{2.379021in}}%
\pgfpathlineto{\pgfqpoint{5.391160in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{5.396163in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{5.401165in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{5.406167in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{5.411169in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{5.416171in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{5.426175in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{5.431177in}{2.348531in}}%
\pgfpathlineto{\pgfqpoint{5.436179in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{5.441181in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{5.446183in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{5.451185in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{5.456188in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{5.461190in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{5.466192in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{5.471194in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{5.476196in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{5.481198in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{5.486200in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{5.491202in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{5.496204in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{5.501206in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{5.506208in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{5.511210in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{5.516213in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{5.521215in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{5.526217in}{2.348480in}}%
\pgfpathlineto{\pgfqpoint{5.531219in}{2.347331in}}%
\pgfpathlineto{\pgfqpoint{5.536221in}{2.347331in}}%
\pgfpathlineto{\pgfqpoint{5.541223in}{2.345627in}}%
\pgfpathlineto{\pgfqpoint{5.546225in}{2.345627in}}%
\pgfpathlineto{\pgfqpoint{5.551227in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{5.556229in}{2.326416in}}%
\pgfpathlineto{\pgfqpoint{5.561231in}{2.326416in}}%
\pgfpathlineto{\pgfqpoint{5.566233in}{2.335417in}}%
\pgfpathlineto{\pgfqpoint{5.571235in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{5.576238in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{5.581240in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{5.586242in}{2.327800in}}%
\pgfpathlineto{\pgfqpoint{5.591244in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{5.596246in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{5.601248in}{2.337687in}}%
\pgfpathlineto{\pgfqpoint{5.606250in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{5.611252in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{5.616254in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{5.621256in}{2.337687in}}%
\pgfpathlineto{\pgfqpoint{5.626258in}{2.336641in}}%
\pgfpathlineto{\pgfqpoint{5.631260in}{2.336641in}}%
\pgfpathlineto{\pgfqpoint{5.636263in}{2.336641in}}%
\pgfpathlineto{\pgfqpoint{5.641265in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{5.646267in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{5.651269in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{5.656271in}{2.338367in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{2.335730in}}%
\pgfpathlineto{\pgfqpoint{5.666275in}{2.321167in}}%
\pgfpathlineto{\pgfqpoint{5.671277in}{2.324146in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{2.324146in}}%
\pgfpathlineto{\pgfqpoint{5.681281in}{2.324146in}}%
\pgfpathlineto{\pgfqpoint{5.686283in}{2.335730in}}%
\pgfpathlineto{\pgfqpoint{5.691285in}{2.324146in}}%
\pgfpathlineto{\pgfqpoint{5.696288in}{2.324146in}}%
\pgfpathlineto{\pgfqpoint{5.701290in}{2.335730in}}%
\pgfpathlineto{\pgfqpoint{5.706292in}{2.324146in}}%
\pgfpathlineto{\pgfqpoint{5.711294in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{5.716296in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{5.721298in}{2.297036in}}%
\pgfpathlineto{\pgfqpoint{5.726300in}{2.297036in}}%
\pgfpathlineto{\pgfqpoint{5.731302in}{2.297036in}}%
\pgfpathlineto{\pgfqpoint{5.736304in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{5.741306in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{5.746308in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{5.751310in}{2.277293in}}%
\pgfpathlineto{\pgfqpoint{5.756313in}{2.277293in}}%
\pgfpathlineto{\pgfqpoint{5.761315in}{2.289978in}}%
\pgfpathlineto{\pgfqpoint{5.766317in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{5.771319in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{5.776321in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{5.781323in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{5.786325in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{5.791327in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{5.796329in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{5.801331in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{5.806333in}{2.297036in}}%
\pgfpathlineto{\pgfqpoint{5.811335in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{5.816338in}{2.297036in}}%
\pgfpathlineto{\pgfqpoint{5.821340in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{5.826342in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{5.831344in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{5.836346in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{5.841348in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{5.846350in}{2.262267in}}%
\pgfpathlineto{\pgfqpoint{5.851352in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{5.856354in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{5.861356in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{5.866358in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{5.871360in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{5.876363in}{2.305891in}}%
\pgfpathlineto{\pgfqpoint{5.881365in}{2.308338in}}%
\pgfpathlineto{\pgfqpoint{5.886367in}{2.305891in}}%
\pgfpathlineto{\pgfqpoint{5.891369in}{2.317768in}}%
\pgfpathlineto{\pgfqpoint{5.896371in}{2.331625in}}%
\pgfpathlineto{\pgfqpoint{5.901373in}{2.331625in}}%
\pgfpathlineto{\pgfqpoint{5.906375in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{5.911377in}{2.337687in}}%
\pgfpathlineto{\pgfqpoint{5.916379in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{5.921381in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{5.926383in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{5.931385in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{5.936388in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{5.941390in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{5.946392in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{5.951394in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{5.956396in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{5.961398in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{5.966400in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{5.971402in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{5.976404in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{5.981406in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{5.986408in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{5.991410in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{5.996413in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{6.001415in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{6.006417in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{6.011419in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{6.016421in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{6.021423in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{6.026425in}{2.369850in}}%
\pgfpathlineto{\pgfqpoint{6.031427in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{6.036429in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{6.041431in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{6.046433in}{2.389431in}}%
\pgfpathlineto{\pgfqpoint{6.051435in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{6.056438in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{6.061440in}{2.389431in}}%
\pgfpathlineto{\pgfqpoint{6.066442in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{6.071444in}{2.379883in}}%
\pgfpathlineto{\pgfqpoint{6.076446in}{2.379883in}}%
\pgfpathlineto{\pgfqpoint{6.081448in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{6.086450in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{6.091452in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{6.101456in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{6.106458in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{6.111460in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{6.116463in}{2.348531in}}%
\pgfpathlineto{\pgfqpoint{6.121465in}{2.337687in}}%
\pgfpathlineto{\pgfqpoint{6.126467in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{6.131469in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{6.136471in}{2.337687in}}%
\pgfpathlineto{\pgfqpoint{6.141473in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{6.146475in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{6.151477in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{6.156479in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{6.161481in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{6.166483in}{2.315216in}}%
\pgfpathlineto{\pgfqpoint{6.171485in}{2.313969in}}%
\pgfpathlineto{\pgfqpoint{6.176488in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{6.181490in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{6.186492in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{6.191494in}{2.300546in}}%
\pgfpathlineto{\pgfqpoint{6.196496in}{2.300546in}}%
\pgfpathlineto{\pgfqpoint{6.201498in}{2.300546in}}%
\pgfpathlineto{\pgfqpoint{6.206500in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{6.211502in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{6.216504in}{2.312393in}}%
\pgfpathlineto{\pgfqpoint{6.221506in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{6.226508in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{6.231510in}{2.322182in}}%
\pgfpathlineto{\pgfqpoint{6.236513in}{2.322182in}}%
\pgfpathlineto{\pgfqpoint{6.241515in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{6.246517in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{6.251519in}{2.323963in}}%
\pgfpathlineto{\pgfqpoint{6.256521in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{6.261523in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{6.266525in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{6.271527in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{6.276529in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{6.281531in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{6.286533in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{6.291535in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{6.296538in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{6.301540in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{6.306542in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{6.311544in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{6.316546in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{6.321548in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{6.326550in}{2.348531in}}%
\pgfpathlineto{\pgfqpoint{6.331552in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{6.336554in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{6.341556in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{6.346558in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{6.351560in}{2.369862in}}%
\pgfpathlineto{\pgfqpoint{6.356563in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{6.361565in}{2.389431in}}%
\pgfpathlineto{\pgfqpoint{6.366567in}{2.389431in}}%
\pgfpathlineto{\pgfqpoint{6.371569in}{2.389431in}}%
\pgfpathlineto{\pgfqpoint{6.376571in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{6.381573in}{2.389431in}}%
\pgfpathlineto{\pgfqpoint{6.386575in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{6.391577in}{2.408744in}}%
\pgfpathlineto{\pgfqpoint{6.396579in}{2.408744in}}%
\pgfpathlineto{\pgfqpoint{6.401581in}{2.398875in}}%
\pgfpathlineto{\pgfqpoint{6.406583in}{2.389053in}}%
\pgfpathlineto{\pgfqpoint{6.411585in}{2.398875in}}%
\pgfpathlineto{\pgfqpoint{6.416588in}{2.398168in}}%
\pgfpathlineto{\pgfqpoint{6.421590in}{2.408493in}}%
\pgfpathlineto{\pgfqpoint{6.426592in}{2.408744in}}%
\pgfpathlineto{\pgfqpoint{6.431594in}{2.417800in}}%
\pgfpathlineto{\pgfqpoint{6.436596in}{2.408634in}}%
\pgfpathlineto{\pgfqpoint{6.441598in}{2.408744in}}%
\pgfpathlineto{\pgfqpoint{6.446600in}{2.418039in}}%
\pgfpathlineto{\pgfqpoint{6.451602in}{2.408744in}}%
\pgfpathlineto{\pgfqpoint{6.456604in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{6.461606in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{6.466608in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{6.471610in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{6.476613in}{2.379629in}}%
\pgfpathlineto{\pgfqpoint{6.481615in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{6.486617in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{6.491619in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{6.496621in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{6.501623in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{6.506625in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{6.511627in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{6.516629in}{2.373493in}}%
\pgfpathlineto{\pgfqpoint{6.521631in}{2.362802in}}%
\pgfpathlineto{\pgfqpoint{6.526633in}{2.362802in}}%
\pgfpathlineto{\pgfqpoint{6.531635in}{2.360625in}}%
\pgfpathlineto{\pgfqpoint{6.536638in}{2.358202in}}%
\pgfpathlineto{\pgfqpoint{6.541640in}{2.358202in}}%
\pgfpathlineto{\pgfqpoint{6.546642in}{2.347078in}}%
\pgfpathlineto{\pgfqpoint{6.551644in}{2.347078in}}%
\pgfpathlineto{\pgfqpoint{6.556646in}{2.332858in}}%
\pgfpathlineto{\pgfqpoint{6.561648in}{2.332858in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{2.332858in}}%
\pgfpathlineto{\pgfqpoint{6.571652in}{2.332858in}}%
\pgfpathlineto{\pgfqpoint{6.576654in}{2.329761in}}%
\pgfpathlineto{\pgfqpoint{6.581656in}{2.326448in}}%
\pgfpathlineto{\pgfqpoint{6.586658in}{2.322926in}}%
\pgfpathlineto{\pgfqpoint{6.591660in}{2.326448in}}%
\pgfpathlineto{\pgfqpoint{6.596663in}{2.326448in}}%
\pgfpathlineto{\pgfqpoint{6.601665in}{2.310912in}}%
\pgfpathlineto{\pgfqpoint{6.606667in}{2.294707in}}%
\pgfpathlineto{\pgfqpoint{6.611669in}{2.282074in}}%
\pgfpathlineto{\pgfqpoint{6.616671in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{6.621673in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{6.626675in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{6.631677in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{6.641681in}{2.250549in}}%
\pgfpathlineto{\pgfqpoint{6.646683in}{2.246798in}}%
\pgfpathlineto{\pgfqpoint{6.651685in}{2.260236in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{6.661690in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{6.666692in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{6.671694in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{6.676696in}{2.242448in}}%
\pgfpathlineto{\pgfqpoint{6.681698in}{2.242448in}}%
\pgfpathlineto{\pgfqpoint{6.686700in}{2.223876in}}%
\pgfpathlineto{\pgfqpoint{6.691702in}{2.218950in}}%
\pgfpathlineto{\pgfqpoint{6.696704in}{2.218950in}}%
\pgfpathlineto{\pgfqpoint{6.701706in}{2.204490in}}%
\pgfpathlineto{\pgfqpoint{6.706708in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{6.711710in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{6.716713in}{2.178653in}}%
\pgfpathlineto{\pgfqpoint{6.721715in}{2.193785in}}%
\pgfpathlineto{\pgfqpoint{6.726717in}{2.208511in}}%
\pgfpathlineto{\pgfqpoint{6.731719in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{6.736721in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{6.741723in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{6.746725in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{6.751727in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{6.756729in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{6.761731in}{2.191441in}}%
\pgfpathlineto{\pgfqpoint{6.766733in}{2.172741in}}%
\pgfpathlineto{\pgfqpoint{6.771735in}{2.191441in}}%
\pgfpathlineto{\pgfqpoint{6.776738in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{6.781740in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{6.786742in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{6.791744in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{6.796746in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{6.801748in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{6.806750in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{6.811752in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{6.816754in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{6.821756in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{6.826758in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{6.831760in}{2.250549in}}%
\pgfpathlineto{\pgfqpoint{6.836763in}{2.250549in}}%
\pgfpathlineto{\pgfqpoint{6.841765in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{6.846767in}{2.250549in}}%
\pgfpathlineto{\pgfqpoint{6.851769in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{6.856771in}{2.260236in}}%
\pgfpathlineto{\pgfqpoint{6.861773in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{6.866775in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{6.871777in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{6.876779in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{6.881781in}{2.273332in}}%
\pgfpathlineto{\pgfqpoint{6.886783in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{6.891785in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{6.896788in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{6.901790in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{6.906792in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{6.911794in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{6.916796in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{6.921798in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{6.926800in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{6.931802in}{2.260236in}}%
\pgfpathlineto{\pgfqpoint{6.936804in}{2.260236in}}%
\pgfpathlineto{\pgfqpoint{6.941806in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{6.946808in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{6.951810in}{2.282074in}}%
\pgfpathlineto{\pgfqpoint{6.956813in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{6.961815in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{6.966817in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{6.971819in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{6.976821in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{6.981823in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{6.986825in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{6.991827in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{6.996829in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{7.001831in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{7.006833in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{7.011835in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{7.016838in}{2.286237in}}%
\pgfpathlineto{\pgfqpoint{7.021840in}{2.282074in}}%
\pgfpathlineto{\pgfqpoint{7.026842in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{7.031844in}{2.246798in}}%
\pgfpathlineto{\pgfqpoint{7.036846in}{2.233044in}}%
\pgfpathlineto{\pgfqpoint{7.041848in}{2.233044in}}%
\pgfpathlineto{\pgfqpoint{7.046850in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{7.051852in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{7.056854in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{7.061856in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{7.066858in}{2.214831in}}%
\pgfpathlineto{\pgfqpoint{7.071860in}{2.211101in}}%
\pgfpathlineto{\pgfqpoint{7.076863in}{2.190036in}}%
\pgfpathlineto{\pgfqpoint{7.081865in}{2.190036in}}%
\pgfpathlineto{\pgfqpoint{7.086867in}{2.174912in}}%
\pgfpathlineto{\pgfqpoint{7.091869in}{2.174912in}}%
\pgfpathlineto{\pgfqpoint{7.096871in}{2.190036in}}%
\pgfpathlineto{\pgfqpoint{7.101873in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{7.106875in}{2.190036in}}%
\pgfpathlineto{\pgfqpoint{7.111877in}{2.184908in}}%
\pgfpathlineto{\pgfqpoint{7.116879in}{2.177958in}}%
\pgfpathlineto{\pgfqpoint{7.121881in}{2.155307in}}%
\pgfpathlineto{\pgfqpoint{7.126883in}{2.155307in}}%
\pgfpathlineto{\pgfqpoint{7.131885in}{2.155307in}}%
\pgfpathlineto{\pgfqpoint{7.136888in}{2.155307in}}%
\pgfpathlineto{\pgfqpoint{7.141890in}{2.156147in}}%
\pgfpathlineto{\pgfqpoint{7.146892in}{2.156147in}}%
\pgfpathlineto{\pgfqpoint{7.151894in}{2.148556in}}%
\pgfpathlineto{\pgfqpoint{7.156896in}{2.148556in}}%
\pgfpathlineto{\pgfqpoint{7.161898in}{2.132494in}}%
\pgfpathlineto{\pgfqpoint{7.166900in}{2.124557in}}%
\pgfpathlineto{\pgfqpoint{7.171902in}{2.132494in}}%
\pgfpathlineto{\pgfqpoint{7.176904in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{7.181906in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{7.186908in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{7.191910in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{7.196913in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{7.201915in}{2.140264in}}%
\pgfpathlineto{\pgfqpoint{7.206917in}{2.123953in}}%
\pgfpathlineto{\pgfqpoint{7.211919in}{2.131742in}}%
\pgfpathlineto{\pgfqpoint{7.216921in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{7.221923in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{7.226925in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{7.231927in}{2.147868in}}%
\pgfpathlineto{\pgfqpoint{7.236929in}{2.148556in}}%
\pgfpathlineto{\pgfqpoint{7.241931in}{2.155307in}}%
\pgfpathlineto{\pgfqpoint{7.246933in}{2.139360in}}%
\pgfpathlineto{\pgfqpoint{7.251935in}{2.131742in}}%
\pgfpathlineto{\pgfqpoint{7.256938in}{2.115159in}}%
\pgfpathlineto{\pgfqpoint{7.261940in}{2.115159in}}%
\pgfpathlineto{\pgfqpoint{7.266942in}{2.107858in}}%
\pgfpathlineto{\pgfqpoint{7.271944in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{7.276946in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{7.281948in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{7.286950in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{7.291952in}{2.108176in}}%
\pgfpathlineto{\pgfqpoint{7.296954in}{2.099728in}}%
\pgfpathlineto{\pgfqpoint{7.301956in}{2.099573in}}%
\pgfpathlineto{\pgfqpoint{7.306958in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{7.311960in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{7.316963in}{2.099573in}}%
\pgfpathlineto{\pgfqpoint{7.321965in}{2.108176in}}%
\pgfpathlineto{\pgfqpoint{7.326967in}{2.107858in}}%
\pgfpathlineto{\pgfqpoint{7.331969in}{2.107858in}}%
\pgfpathlineto{\pgfqpoint{7.336971in}{2.099548in}}%
\pgfpathlineto{\pgfqpoint{7.341973in}{2.091062in}}%
\pgfpathlineto{\pgfqpoint{7.346975in}{2.091062in}}%
\pgfpathlineto{\pgfqpoint{7.351977in}{2.064511in}}%
\pgfpathlineto{\pgfqpoint{7.356979in}{2.064511in}}%
\pgfpathlineto{\pgfqpoint{7.361981in}{2.064168in}}%
\pgfpathlineto{\pgfqpoint{7.366983in}{2.073546in}}%
\pgfpathlineto{\pgfqpoint{7.371985in}{2.082395in}}%
\pgfpathlineto{\pgfqpoint{7.376988in}{2.082395in}}%
\pgfpathlineto{\pgfqpoint{7.381990in}{2.082395in}}%
\pgfpathlineto{\pgfqpoint{7.386992in}{2.082395in}}%
\pgfpathlineto{\pgfqpoint{7.391994in}{2.073546in}}%
\pgfpathlineto{\pgfqpoint{7.396996in}{2.082131in}}%
\pgfpathlineto{\pgfqpoint{7.401998in}{2.082131in}}%
\pgfpathlineto{\pgfqpoint{7.407000in}{2.090660in}}%
\pgfpathlineto{\pgfqpoint{7.412002in}{2.099007in}}%
\pgfpathlineto{\pgfqpoint{7.417004in}{2.099007in}}%
\pgfpathlineto{\pgfqpoint{7.422006in}{2.099007in}}%
\pgfpathlineto{\pgfqpoint{7.427008in}{2.099007in}}%
\pgfpathlineto{\pgfqpoint{7.432010in}{2.099007in}}%
\pgfpathlineto{\pgfqpoint{7.437013in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{7.442015in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{7.447017in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{7.452019in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{7.457021in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{7.462023in}{2.124733in}}%
\pgfpathlineto{\pgfqpoint{7.467025in}{2.116355in}}%
\pgfpathlineto{\pgfqpoint{7.472027in}{2.090226in}}%
\pgfpathlineto{\pgfqpoint{7.477029in}{2.081175in}}%
\pgfpathlineto{\pgfqpoint{7.482031in}{2.098341in}}%
\pgfpathlineto{\pgfqpoint{7.487033in}{2.107813in}}%
\pgfpathlineto{\pgfqpoint{7.492035in}{2.132948in}}%
\pgfpathlineto{\pgfqpoint{7.497038in}{2.132948in}}%
\pgfpathlineto{\pgfqpoint{7.502040in}{2.124351in}}%
\pgfpathlineto{\pgfqpoint{7.507042in}{2.132698in}}%
\pgfpathlineto{\pgfqpoint{7.512044in}{2.124351in}}%
\pgfpathlineto{\pgfqpoint{7.517046in}{2.132698in}}%
\pgfpathlineto{\pgfqpoint{7.522048in}{2.132948in}}%
\pgfpathlineto{\pgfqpoint{7.527050in}{2.132948in}}%
\pgfpathlineto{\pgfqpoint{7.532052in}{2.141003in}}%
\pgfpathlineto{\pgfqpoint{7.537054in}{2.148556in}}%
\pgfpathlineto{\pgfqpoint{7.542056in}{2.171636in}}%
\pgfpathlineto{\pgfqpoint{7.547058in}{2.172084in}}%
\pgfpathlineto{\pgfqpoint{7.552060in}{2.172084in}}%
\pgfpathlineto{\pgfqpoint{7.557063in}{2.171636in}}%
\pgfpathlineto{\pgfqpoint{7.562065in}{2.186762in}}%
\pgfpathlineto{\pgfqpoint{7.567067in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{7.572069in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{7.577071in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{7.582073in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{7.587075in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{7.592077in}{2.214289in}}%
\pgfpathlineto{\pgfqpoint{7.597079in}{2.220788in}}%
\pgfpathlineto{\pgfqpoint{7.602081in}{2.241072in}}%
\pgfpathlineto{\pgfqpoint{7.607083in}{2.239353in}}%
\pgfpathlineto{\pgfqpoint{7.612085in}{2.234862in}}%
\pgfpathlineto{\pgfqpoint{7.617088in}{2.233321in}}%
\pgfpathlineto{\pgfqpoint{7.622090in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{7.627092in}{2.220788in}}%
\pgfpathlineto{\pgfqpoint{7.632094in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{7.637096in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{7.642098in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{7.647100in}{2.247129in}}%
\pgfpathlineto{\pgfqpoint{7.652102in}{2.247129in}}%
\pgfpathlineto{\pgfqpoint{7.657104in}{2.247129in}}%
\pgfpathlineto{\pgfqpoint{7.662106in}{2.247129in}}%
\pgfpathlineto{\pgfqpoint{7.667108in}{2.241072in}}%
\pgfpathlineto{\pgfqpoint{7.672110in}{2.241072in}}%
\pgfpathlineto{\pgfqpoint{7.677113in}{2.247129in}}%
\pgfpathlineto{\pgfqpoint{7.677113in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{7.677113in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{7.672110in}{1.568029in}}%
\pgfpathlineto{\pgfqpoint{7.667108in}{1.568029in}}%
\pgfpathlineto{\pgfqpoint{7.662106in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{7.657104in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{7.652102in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{7.647100in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{7.642098in}{1.567748in}}%
\pgfpathlineto{\pgfqpoint{7.637096in}{1.567748in}}%
\pgfpathlineto{\pgfqpoint{7.632094in}{1.567748in}}%
\pgfpathlineto{\pgfqpoint{7.627092in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{7.622090in}{1.567748in}}%
\pgfpathlineto{\pgfqpoint{7.617088in}{1.575780in}}%
\pgfpathlineto{\pgfqpoint{7.612085in}{1.560018in}}%
\pgfpathlineto{\pgfqpoint{7.607083in}{1.583968in}}%
\pgfpathlineto{\pgfqpoint{7.602081in}{1.568029in}}%
\pgfpathlineto{\pgfqpoint{7.597079in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{7.592077in}{1.552150in}}%
\pgfpathlineto{\pgfqpoint{7.587075in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{7.582073in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{7.577071in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{7.572069in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{7.567067in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{7.562065in}{1.522794in}}%
\pgfpathlineto{\pgfqpoint{7.557063in}{1.523699in}}%
\pgfpathlineto{\pgfqpoint{7.552060in}{1.509031in}}%
\pgfpathlineto{\pgfqpoint{7.547058in}{1.509031in}}%
\pgfpathlineto{\pgfqpoint{7.542056in}{1.523699in}}%
\pgfpathlineto{\pgfqpoint{7.537054in}{1.518339in}}%
\pgfpathlineto{\pgfqpoint{7.532052in}{1.497450in}}%
\pgfpathlineto{\pgfqpoint{7.527050in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{7.522048in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{7.517046in}{1.477314in}}%
\pgfpathlineto{\pgfqpoint{7.512044in}{1.471440in}}%
\pgfpathlineto{\pgfqpoint{7.507042in}{1.477314in}}%
\pgfpathlineto{\pgfqpoint{7.502040in}{1.471440in}}%
\pgfpathlineto{\pgfqpoint{7.497038in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{7.492035in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{7.487033in}{1.473758in}}%
\pgfpathlineto{\pgfqpoint{7.482031in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{7.477029in}{1.457734in}}%
\pgfpathlineto{\pgfqpoint{7.472027in}{1.462904in}}%
\pgfpathlineto{\pgfqpoint{7.467025in}{1.479436in}}%
\pgfpathlineto{\pgfqpoint{7.462023in}{1.485279in}}%
\pgfpathlineto{\pgfqpoint{7.457021in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{7.452019in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{7.447017in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{7.442015in}{1.507781in}}%
\pgfpathlineto{\pgfqpoint{7.437013in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{7.432010in}{1.525226in}}%
\pgfpathlineto{\pgfqpoint{7.427008in}{1.525226in}}%
\pgfpathlineto{\pgfqpoint{7.422006in}{1.525226in}}%
\pgfpathlineto{\pgfqpoint{7.417004in}{1.525226in}}%
\pgfpathlineto{\pgfqpoint{7.412002in}{1.525226in}}%
\pgfpathlineto{\pgfqpoint{7.407000in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{7.401998in}{1.513661in}}%
\pgfpathlineto{\pgfqpoint{7.396996in}{1.513661in}}%
\pgfpathlineto{\pgfqpoint{7.391994in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{7.386992in}{1.499176in}}%
\pgfpathlineto{\pgfqpoint{7.381990in}{1.499176in}}%
\pgfpathlineto{\pgfqpoint{7.376988in}{1.499176in}}%
\pgfpathlineto{\pgfqpoint{7.371985in}{1.499176in}}%
\pgfpathlineto{\pgfqpoint{7.366983in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{7.361981in}{1.474740in}}%
\pgfpathlineto{\pgfqpoint{7.356979in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{7.351977in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{7.346975in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{7.341973in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{7.336971in}{1.510464in}}%
\pgfpathlineto{\pgfqpoint{7.331969in}{1.516375in}}%
\pgfpathlineto{\pgfqpoint{7.326967in}{1.516375in}}%
\pgfpathlineto{\pgfqpoint{7.321965in}{1.501836in}}%
\pgfpathlineto{\pgfqpoint{7.316963in}{1.481998in}}%
\pgfpathlineto{\pgfqpoint{7.311960in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{7.306958in}{1.487638in}}%
\pgfpathlineto{\pgfqpoint{7.301956in}{1.481998in}}%
\pgfpathlineto{\pgfqpoint{7.296954in}{1.496063in}}%
\pgfpathlineto{\pgfqpoint{7.291952in}{1.501836in}}%
\pgfpathlineto{\pgfqpoint{7.286950in}{1.507781in}}%
\pgfpathlineto{\pgfqpoint{7.281948in}{1.507781in}}%
\pgfpathlineto{\pgfqpoint{7.276946in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{7.271944in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{7.266942in}{1.516375in}}%
\pgfpathlineto{\pgfqpoint{7.261940in}{1.537514in}}%
\pgfpathlineto{\pgfqpoint{7.256938in}{1.537514in}}%
\pgfpathlineto{\pgfqpoint{7.251935in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{7.246933in}{1.541755in}}%
\pgfpathlineto{\pgfqpoint{7.241931in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{7.236929in}{1.518339in}}%
\pgfpathlineto{\pgfqpoint{7.231927in}{1.533247in}}%
\pgfpathlineto{\pgfqpoint{7.226925in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{7.221923in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{7.216921in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{7.211919in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{7.206917in}{1.528721in}}%
\pgfpathlineto{\pgfqpoint{7.201915in}{1.526631in}}%
\pgfpathlineto{\pgfqpoint{7.196913in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{7.191910in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{7.186908in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{7.181906in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{7.176904in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{7.171902in}{1.520180in}}%
\pgfpathlineto{\pgfqpoint{7.166900in}{1.513897in}}%
\pgfpathlineto{\pgfqpoint{7.161898in}{1.520180in}}%
\pgfpathlineto{\pgfqpoint{7.156896in}{1.518339in}}%
\pgfpathlineto{\pgfqpoint{7.151894in}{1.518339in}}%
\pgfpathlineto{\pgfqpoint{7.146892in}{1.524968in}}%
\pgfpathlineto{\pgfqpoint{7.141890in}{1.524968in}}%
\pgfpathlineto{\pgfqpoint{7.136888in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{7.131885in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{7.126883in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{7.121881in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{7.116879in}{1.545819in}}%
\pgfpathlineto{\pgfqpoint{7.111877in}{1.553089in}}%
\pgfpathlineto{\pgfqpoint{7.106875in}{1.576403in}}%
\pgfpathlineto{\pgfqpoint{7.101873in}{1.584173in}}%
\pgfpathlineto{\pgfqpoint{7.096871in}{1.576403in}}%
\pgfpathlineto{\pgfqpoint{7.091869in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{7.086867in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{7.081865in}{1.576403in}}%
\pgfpathlineto{\pgfqpoint{7.076863in}{1.576403in}}%
\pgfpathlineto{\pgfqpoint{7.071860in}{1.583779in}}%
\pgfpathlineto{\pgfqpoint{7.066858in}{1.608491in}}%
\pgfpathlineto{\pgfqpoint{7.061856in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{7.056854in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{7.051852in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{7.046850in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{7.041848in}{1.661381in}}%
\pgfpathlineto{\pgfqpoint{7.036846in}{1.661381in}}%
\pgfpathlineto{\pgfqpoint{7.031844in}{1.661847in}}%
\pgfpathlineto{\pgfqpoint{7.026842in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{7.021840in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{7.016838in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{7.011835in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{7.006833in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{7.001831in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{6.996829in}{1.663710in}}%
\pgfpathlineto{\pgfqpoint{6.991827in}{1.663710in}}%
\pgfpathlineto{\pgfqpoint{6.986825in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{6.981823in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{6.976821in}{1.663710in}}%
\pgfpathlineto{\pgfqpoint{6.971819in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{6.966817in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{6.961815in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{6.956813in}{1.673486in}}%
\pgfpathlineto{\pgfqpoint{6.951810in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{6.946808in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{6.941806in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{6.936804in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{6.931802in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{6.926800in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{6.921798in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{6.916796in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{6.911794in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{6.906792in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{6.901790in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{6.896788in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{6.891785in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{6.886783in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{6.881781in}{1.692196in}}%
\pgfpathlineto{\pgfqpoint{6.876779in}{1.663710in}}%
\pgfpathlineto{\pgfqpoint{6.871777in}{1.673486in}}%
\pgfpathlineto{\pgfqpoint{6.866775in}{1.673486in}}%
\pgfpathlineto{\pgfqpoint{6.861773in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{6.856771in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{6.851769in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{6.846767in}{1.643876in}}%
\pgfpathlineto{\pgfqpoint{6.841765in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{6.836763in}{1.643876in}}%
\pgfpathlineto{\pgfqpoint{6.831760in}{1.643876in}}%
\pgfpathlineto{\pgfqpoint{6.826758in}{1.634358in}}%
\pgfpathlineto{\pgfqpoint{6.821756in}{1.634358in}}%
\pgfpathlineto{\pgfqpoint{6.816754in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{6.811752in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{6.806750in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{6.801748in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{6.796746in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{6.791744in}{1.634358in}}%
\pgfpathlineto{\pgfqpoint{6.786742in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{6.781740in}{1.617118in}}%
\pgfpathlineto{\pgfqpoint{6.776738in}{1.617118in}}%
\pgfpathlineto{\pgfqpoint{6.771735in}{1.617660in}}%
\pgfpathlineto{\pgfqpoint{6.766733in}{1.593698in}}%
\pgfpathlineto{\pgfqpoint{6.761731in}{1.617660in}}%
\pgfpathlineto{\pgfqpoint{6.756729in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{6.751727in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{6.746725in}{1.617118in}}%
\pgfpathlineto{\pgfqpoint{6.741723in}{1.617118in}}%
\pgfpathlineto{\pgfqpoint{6.736721in}{1.617118in}}%
\pgfpathlineto{\pgfqpoint{6.731719in}{1.617118in}}%
\pgfpathlineto{\pgfqpoint{6.726717in}{1.643252in}}%
\pgfpathlineto{\pgfqpoint{6.721715in}{1.643757in}}%
\pgfpathlineto{\pgfqpoint{6.716713in}{1.644668in}}%
\pgfpathlineto{\pgfqpoint{6.711710in}{1.652527in}}%
\pgfpathlineto{\pgfqpoint{6.706708in}{1.652527in}}%
\pgfpathlineto{\pgfqpoint{6.701706in}{1.661493in}}%
\pgfpathlineto{\pgfqpoint{6.696704in}{1.661254in}}%
\pgfpathlineto{\pgfqpoint{6.691702in}{1.661254in}}%
\pgfpathlineto{\pgfqpoint{6.686700in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{6.681698in}{1.680418in}}%
\pgfpathlineto{\pgfqpoint{6.676696in}{1.680418in}}%
\pgfpathlineto{\pgfqpoint{6.671694in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{6.666692in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{6.661690in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{6.651685in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{6.646683in}{1.661847in}}%
\pgfpathlineto{\pgfqpoint{6.641681in}{1.643876in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{6.631677in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{6.626675in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{6.621673in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{6.616671in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{6.611669in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{6.606667in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{6.601665in}{1.697278in}}%
\pgfpathlineto{\pgfqpoint{6.596663in}{1.710183in}}%
\pgfpathlineto{\pgfqpoint{6.591660in}{1.710183in}}%
\pgfpathlineto{\pgfqpoint{6.586658in}{1.699484in}}%
\pgfpathlineto{\pgfqpoint{6.581656in}{1.710183in}}%
\pgfpathlineto{\pgfqpoint{6.576654in}{1.721091in}}%
\pgfpathlineto{\pgfqpoint{6.571652in}{1.732215in}}%
\pgfpathlineto{\pgfqpoint{6.566650in}{1.732215in}}%
\pgfpathlineto{\pgfqpoint{6.561648in}{1.732215in}}%
\pgfpathlineto{\pgfqpoint{6.556646in}{1.732215in}}%
\pgfpathlineto{\pgfqpoint{6.551644in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{6.546642in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{6.541640in}{1.749532in}}%
\pgfpathlineto{\pgfqpoint{6.536638in}{1.749532in}}%
\pgfpathlineto{\pgfqpoint{6.531635in}{1.761330in}}%
\pgfpathlineto{\pgfqpoint{6.526633in}{1.773374in}}%
\pgfpathlineto{\pgfqpoint{6.521631in}{1.773374in}}%
\pgfpathlineto{\pgfqpoint{6.516629in}{1.776903in}}%
\pgfpathlineto{\pgfqpoint{6.511627in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{6.506625in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{6.501623in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{6.496621in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{6.491619in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{6.486617in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{6.481615in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{6.476613in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{6.471610in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{6.466608in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{6.461606in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{6.456604in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{6.451602in}{1.855417in}}%
\pgfpathlineto{\pgfqpoint{6.446600in}{1.860343in}}%
\pgfpathlineto{\pgfqpoint{6.441598in}{1.855417in}}%
\pgfpathlineto{\pgfqpoint{6.436596in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{6.431594in}{1.874802in}}%
\pgfpathlineto{\pgfqpoint{6.426592in}{1.855417in}}%
\pgfpathlineto{\pgfqpoint{6.421590in}{1.841448in}}%
\pgfpathlineto{\pgfqpoint{6.416588in}{1.823331in}}%
\pgfpathlineto{\pgfqpoint{6.411585in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{6.406583in}{1.832446in}}%
\pgfpathlineto{\pgfqpoint{6.401581in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{6.396579in}{1.855417in}}%
\pgfpathlineto{\pgfqpoint{6.391577in}{1.855417in}}%
\pgfpathlineto{\pgfqpoint{6.386575in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{6.381573in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{6.376571in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{6.371569in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{6.366567in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{6.361565in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{6.356563in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{6.351560in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{6.346558in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{6.341556in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{6.336554in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{6.331552in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{6.326550in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{6.321548in}{1.817026in}}%
\pgfpathlineto{\pgfqpoint{6.316546in}{1.817026in}}%
\pgfpathlineto{\pgfqpoint{6.311544in}{1.817026in}}%
\pgfpathlineto{\pgfqpoint{6.306542in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{6.301540in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{6.296538in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{6.291535in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{6.286533in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{6.281531in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{6.276529in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{6.271527in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{6.266525in}{1.817026in}}%
\pgfpathlineto{\pgfqpoint{6.261523in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{6.256521in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{6.251519in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{6.246517in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{6.241515in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{6.236513in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{6.231510in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{6.226508in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{6.221506in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{6.216504in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{6.211502in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{6.206500in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{6.201498in}{1.792967in}}%
\pgfpathlineto{\pgfqpoint{6.196496in}{1.792967in}}%
\pgfpathlineto{\pgfqpoint{6.191494in}{1.792967in}}%
\pgfpathlineto{\pgfqpoint{6.186492in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{6.181490in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{6.176488in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{6.171485in}{1.807986in}}%
\pgfpathlineto{\pgfqpoint{6.166483in}{1.820959in}}%
\pgfpathlineto{\pgfqpoint{6.161481in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{6.156479in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{6.151477in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{6.146475in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{6.141473in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{6.136471in}{1.826930in}}%
\pgfpathlineto{\pgfqpoint{6.131469in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{6.126467in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{6.121465in}{1.826930in}}%
\pgfpathlineto{\pgfqpoint{6.116463in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{6.111460in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{6.106458in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{6.101456in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{6.091452in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{6.086450in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{6.081448in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{6.076446in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{6.071444in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{6.066442in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{6.061440in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{6.056438in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{6.051435in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{6.046433in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{6.041431in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{6.036429in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{6.031427in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{6.026425in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{6.021423in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{6.016421in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{6.011419in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{6.006417in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{6.001415in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{5.996413in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{5.991410in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{5.986408in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{5.981406in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{5.976404in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{5.971402in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{5.966400in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{5.961398in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{5.956396in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{5.951394in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{5.946392in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{5.941390in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{5.936388in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{5.931385in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{5.926383in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{5.921381in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{5.916379in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{5.911377in}{1.826930in}}%
\pgfpathlineto{\pgfqpoint{5.906375in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{5.901373in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{5.896371in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{5.891369in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{5.886367in}{1.759182in}}%
\pgfpathlineto{\pgfqpoint{5.881365in}{1.770955in}}%
\pgfpathlineto{\pgfqpoint{5.876363in}{1.759182in}}%
\pgfpathlineto{\pgfqpoint{5.871360in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{5.866358in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{5.861356in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{5.856354in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{5.851352in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{5.846350in}{1.731702in}}%
\pgfpathlineto{\pgfqpoint{5.841348in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{5.836346in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{5.831344in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{5.826342in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{5.821340in}{1.712928in}}%
\pgfpathlineto{\pgfqpoint{5.816338in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{5.811335in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{5.806333in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{5.801331in}{1.712928in}}%
\pgfpathlineto{\pgfqpoint{5.796329in}{1.712928in}}%
\pgfpathlineto{\pgfqpoint{5.791327in}{1.712928in}}%
\pgfpathlineto{\pgfqpoint{5.786325in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{5.781323in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{5.776321in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{5.771319in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{5.766317in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{5.761315in}{1.703991in}}%
\pgfpathlineto{\pgfqpoint{5.756313in}{1.702455in}}%
\pgfpathlineto{\pgfqpoint{5.751310in}{1.702455in}}%
\pgfpathlineto{\pgfqpoint{5.746308in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{5.741306in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{5.736304in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{5.731302in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{5.726300in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{5.721298in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{5.716296in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{5.711294in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{5.706292in}{1.740926in}}%
\pgfpathlineto{\pgfqpoint{5.701290in}{1.743563in}}%
\pgfpathlineto{\pgfqpoint{5.696288in}{1.740926in}}%
\pgfpathlineto{\pgfqpoint{5.691285in}{1.740926in}}%
\pgfpathlineto{\pgfqpoint{5.686283in}{1.743563in}}%
\pgfpathlineto{\pgfqpoint{5.681281in}{1.740926in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{1.740926in}}%
\pgfpathlineto{\pgfqpoint{5.671277in}{1.740926in}}%
\pgfpathlineto{\pgfqpoint{5.666275in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{5.661273in}{1.743563in}}%
\pgfpathlineto{\pgfqpoint{5.656271in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{5.651269in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{5.646267in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{5.641265in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{5.636263in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{5.631260in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{5.626258in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{5.621256in}{1.826930in}}%
\pgfpathlineto{\pgfqpoint{5.616254in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{5.611252in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{5.606250in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{5.601248in}{1.826930in}}%
\pgfpathlineto{\pgfqpoint{5.596246in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{5.591244in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{5.586242in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{5.581240in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{5.576238in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{5.571235in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{5.566233in}{1.914524in}}%
\pgfpathlineto{\pgfqpoint{5.561231in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{5.556229in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{5.551227in}{1.898705in}}%
\pgfpathlineto{\pgfqpoint{5.546225in}{1.918534in}}%
\pgfpathlineto{\pgfqpoint{5.541223in}{1.918534in}}%
\pgfpathlineto{\pgfqpoint{5.536221in}{1.902609in}}%
\pgfpathlineto{\pgfqpoint{5.531219in}{1.902609in}}%
\pgfpathlineto{\pgfqpoint{5.526217in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{5.521215in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{5.516213in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{5.511210in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{5.506208in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{5.501206in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{5.496204in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{5.491202in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{5.486200in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{5.481198in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{5.476196in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{5.471194in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{5.466192in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{5.461190in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{5.456188in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{5.451185in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{5.446183in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{5.441181in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{5.436179in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{5.431177in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{5.426175in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{5.416171in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{5.411169in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{5.406167in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{5.401165in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{5.396163in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{5.391160in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{5.386158in}{1.828258in}}%
\pgfpathlineto{\pgfqpoint{5.381156in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{5.376154in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{5.371152in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{5.366150in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{5.361148in}{1.798251in}}%
\pgfpathlineto{\pgfqpoint{5.356146in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{5.351144in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{5.346142in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{5.341140in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{5.336138in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{5.331135in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{5.326133in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{5.321131in}{1.766977in}}%
\pgfpathlineto{\pgfqpoint{5.316129in}{1.752404in}}%
\pgfpathlineto{\pgfqpoint{5.311127in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{5.306125in}{1.766977in}}%
\pgfpathlineto{\pgfqpoint{5.301123in}{1.766977in}}%
\pgfpathlineto{\pgfqpoint{5.296121in}{1.764127in}}%
\pgfpathlineto{\pgfqpoint{5.291119in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{5.286117in}{1.736402in}}%
\pgfpathlineto{\pgfqpoint{5.281115in}{1.747668in}}%
\pgfpathlineto{\pgfqpoint{5.276113in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{5.271110in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{5.266108in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{5.261106in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{5.256104in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{5.251102in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{1.759182in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{5.236096in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{5.231094in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{5.226092in}{1.753855in}}%
\pgfpathlineto{\pgfqpoint{5.221090in}{1.742652in}}%
\pgfpathlineto{\pgfqpoint{5.216088in}{1.742652in}}%
\pgfpathlineto{\pgfqpoint{5.211085in}{1.731702in}}%
\pgfpathlineto{\pgfqpoint{5.206083in}{1.701210in}}%
\pgfpathlineto{\pgfqpoint{5.201081in}{1.701210in}}%
\pgfpathlineto{\pgfqpoint{5.196079in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{5.191077in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{5.186075in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{5.181073in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{5.176071in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{5.171069in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{5.166067in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{5.161065in}{1.663710in}}%
\pgfpathlineto{\pgfqpoint{5.156063in}{1.673486in}}%
\pgfpathlineto{\pgfqpoint{5.151060in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{5.146058in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{5.141056in}{1.670800in}}%
\pgfpathlineto{\pgfqpoint{5.136054in}{1.670800in}}%
\pgfpathlineto{\pgfqpoint{5.131052in}{1.680418in}}%
\pgfpathlineto{\pgfqpoint{5.126050in}{1.652498in}}%
\pgfpathlineto{\pgfqpoint{5.121048in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{5.116046in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{5.111044in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{5.106042in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{5.101040in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{5.096038in}{1.673486in}}%
\pgfpathlineto{\pgfqpoint{5.091035in}{1.673486in}}%
\pgfpathlineto{\pgfqpoint{5.086033in}{1.674960in}}%
\pgfpathlineto{\pgfqpoint{5.081031in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{5.071027in}{1.654122in}}%
\pgfpathlineto{\pgfqpoint{5.066025in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{5.061023in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{5.056021in}{1.654122in}}%
\pgfpathlineto{\pgfqpoint{5.051019in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{5.046017in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{5.036013in}{1.666694in}}%
\pgfpathlineto{\pgfqpoint{5.031010in}{1.666694in}}%
\pgfpathlineto{\pgfqpoint{5.026008in}{1.666694in}}%
\pgfpathlineto{\pgfqpoint{5.021006in}{1.656877in}}%
\pgfpathlineto{\pgfqpoint{5.016004in}{1.629906in}}%
\pgfpathlineto{\pgfqpoint{5.011002in}{1.628487in}}%
\pgfpathlineto{\pgfqpoint{5.006000in}{1.629906in}}%
\pgfpathlineto{\pgfqpoint{5.000998in}{1.620668in}}%
\pgfpathlineto{\pgfqpoint{4.995996in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{4.990994in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{4.985992in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{4.980990in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{4.970985in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{4.965983in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{4.960981in}{1.619366in}}%
\pgfpathlineto{\pgfqpoint{4.955979in}{1.619366in}}%
\pgfpathlineto{\pgfqpoint{4.950977in}{1.645844in}}%
\pgfpathlineto{\pgfqpoint{4.945975in}{1.636499in}}%
\pgfpathlineto{\pgfqpoint{4.940973in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{4.935971in}{1.674960in}}%
\pgfpathlineto{\pgfqpoint{4.930969in}{1.663710in}}%
\pgfpathlineto{\pgfqpoint{4.925967in}{1.654122in}}%
\pgfpathlineto{\pgfqpoint{4.920965in}{1.663710in}}%
\pgfpathlineto{\pgfqpoint{4.915963in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{4.910960in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{4.905958in}{1.661847in}}%
\pgfpathlineto{\pgfqpoint{4.900956in}{1.661847in}}%
\pgfpathlineto{\pgfqpoint{4.895954in}{1.652498in}}%
\pgfpathlineto{\pgfqpoint{4.890952in}{1.652498in}}%
\pgfpathlineto{\pgfqpoint{4.885950in}{1.643337in}}%
\pgfpathlineto{\pgfqpoint{4.880948in}{1.634358in}}%
\pgfpathlineto{\pgfqpoint{4.875946in}{1.634772in}}%
\pgfpathlineto{\pgfqpoint{4.870944in}{1.661847in}}%
\pgfpathlineto{\pgfqpoint{4.865942in}{1.652156in}}%
\pgfpathlineto{\pgfqpoint{4.860940in}{1.652156in}}%
\pgfpathlineto{\pgfqpoint{4.855938in}{1.643121in}}%
\pgfpathlineto{\pgfqpoint{4.850935in}{1.643121in}}%
\pgfpathlineto{\pgfqpoint{4.845933in}{1.643337in}}%
\pgfpathlineto{\pgfqpoint{4.840931in}{1.643337in}}%
\pgfpathlineto{\pgfqpoint{4.835929in}{1.652498in}}%
\pgfpathlineto{\pgfqpoint{4.830927in}{1.652156in}}%
\pgfpathlineto{\pgfqpoint{4.825925in}{1.661847in}}%
\pgfpathlineto{\pgfqpoint{4.820923in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{4.815921in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{4.810919in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{4.805917in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{4.800915in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{4.795913in}{1.652498in}}%
\pgfpathlineto{\pgfqpoint{4.790910in}{1.652498in}}%
\pgfpathlineto{\pgfqpoint{4.785908in}{1.643337in}}%
\pgfpathlineto{\pgfqpoint{4.780906in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{4.775904in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{4.770902in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{4.765900in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{4.760898in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{4.755896in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{4.750894in}{1.643757in}}%
\pgfpathlineto{\pgfqpoint{4.745892in}{1.652527in}}%
\pgfpathlineto{\pgfqpoint{4.740890in}{1.661254in}}%
\pgfpathlineto{\pgfqpoint{4.735888in}{1.661493in}}%
\pgfpathlineto{\pgfqpoint{4.730885in}{1.661254in}}%
\pgfpathlineto{\pgfqpoint{4.725883in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{4.720881in}{1.643252in}}%
\pgfpathlineto{\pgfqpoint{4.715879in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{4.710877in}{1.661254in}}%
\pgfpathlineto{\pgfqpoint{4.705875in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{4.700873in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{4.690869in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{4.685867in}{1.670659in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.670659in}}%
\pgfpathlineto{\pgfqpoint{4.675863in}{1.680031in}}%
\pgfpathlineto{\pgfqpoint{4.670860in}{1.689748in}}%
\pgfpathlineto{\pgfqpoint{4.665858in}{1.690240in}}%
\pgfpathlineto{\pgfqpoint{4.660856in}{1.680418in}}%
\pgfpathlineto{\pgfqpoint{4.655854in}{1.690240in}}%
\pgfpathlineto{\pgfqpoint{4.650852in}{1.691063in}}%
\pgfpathlineto{\pgfqpoint{4.645850in}{1.691063in}}%
\pgfpathlineto{\pgfqpoint{4.640848in}{1.701210in}}%
\pgfpathlineto{\pgfqpoint{4.635846in}{1.701210in}}%
\pgfpathlineto{\pgfqpoint{4.630844in}{1.712928in}}%
\pgfpathlineto{\pgfqpoint{4.625842in}{1.712928in}}%
\pgfpathlineto{\pgfqpoint{4.620840in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.615838in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.610835in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.605833in}{1.722154in}}%
\pgfpathlineto{\pgfqpoint{4.600831in}{1.734542in}}%
\pgfpathlineto{\pgfqpoint{4.595829in}{1.736402in}}%
\pgfpathlineto{\pgfqpoint{4.590827in}{1.736402in}}%
\pgfpathlineto{\pgfqpoint{4.585825in}{1.736402in}}%
\pgfpathlineto{\pgfqpoint{4.580823in}{1.736402in}}%
\pgfpathlineto{\pgfqpoint{4.575821in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{4.570819in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{4.565817in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{4.560815in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{4.555813in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.550810in}{1.742652in}}%
\pgfpathlineto{\pgfqpoint{4.545808in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{4.540806in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{4.535804in}{1.731702in}}%
\pgfpathlineto{\pgfqpoint{4.530802in}{1.742652in}}%
\pgfpathlineto{\pgfqpoint{4.525800in}{1.722154in}}%
\pgfpathlineto{\pgfqpoint{4.520798in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{4.510794in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{4.505792in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{4.500790in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{4.495788in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{4.490785in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{4.485783in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{4.480781in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{4.470777in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{4.465775in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{4.460773in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{4.455771in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{4.450769in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{4.445767in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{4.440765in}{1.783003in}}%
\pgfpathlineto{\pgfqpoint{4.435763in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{4.430760in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{4.425758in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{4.420756in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{4.415754in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{1.783003in}}%
\pgfpathlineto{\pgfqpoint{4.405750in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{4.400748in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{4.395746in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{4.390744in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{4.385742in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{4.380740in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{4.375738in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{4.370735in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{4.365733in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{4.360731in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{4.355729in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{4.350727in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{4.345725in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{4.340723in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{4.335721in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{4.330719in}{1.720995in}}%
\pgfpathlineto{\pgfqpoint{4.325717in}{1.720995in}}%
\pgfpathlineto{\pgfqpoint{4.320715in}{1.731702in}}%
\pgfpathlineto{\pgfqpoint{4.315713in}{1.731702in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{1.731702in}}%
\pgfpathlineto{\pgfqpoint{4.305708in}{1.720995in}}%
\pgfpathlineto{\pgfqpoint{4.300706in}{1.720995in}}%
\pgfpathlineto{\pgfqpoint{4.295704in}{1.710521in}}%
\pgfpathlineto{\pgfqpoint{4.290702in}{1.699664in}}%
\pgfpathlineto{\pgfqpoint{4.285700in}{1.699664in}}%
\pgfpathlineto{\pgfqpoint{4.280698in}{1.709800in}}%
\pgfpathlineto{\pgfqpoint{4.275696in}{1.710521in}}%
\pgfpathlineto{\pgfqpoint{4.270694in}{1.741606in}}%
\pgfpathlineto{\pgfqpoint{4.265692in}{1.730762in}}%
\pgfpathlineto{\pgfqpoint{4.260690in}{1.730762in}}%
\pgfpathlineto{\pgfqpoint{4.255688in}{1.730762in}}%
\pgfpathlineto{\pgfqpoint{4.250685in}{1.720163in}}%
\pgfpathlineto{\pgfqpoint{4.245683in}{1.720995in}}%
\pgfpathlineto{\pgfqpoint{4.240681in}{1.731702in}}%
\pgfpathlineto{\pgfqpoint{4.235679in}{1.720163in}}%
\pgfpathlineto{\pgfqpoint{4.230677in}{1.719682in}}%
\pgfpathlineto{\pgfqpoint{4.225675in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{4.220673in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{4.215671in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{4.210669in}{1.699410in}}%
\pgfpathlineto{\pgfqpoint{4.205667in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{4.200665in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{4.195663in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{4.190660in}{1.652156in}}%
\pgfpathlineto{\pgfqpoint{4.185658in}{1.643252in}}%
\pgfpathlineto{\pgfqpoint{4.180656in}{1.643252in}}%
\pgfpathlineto{\pgfqpoint{4.175654in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{4.170652in}{1.652156in}}%
\pgfpathlineto{\pgfqpoint{4.165650in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{4.160648in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{4.155646in}{1.652156in}}%
\pgfpathlineto{\pgfqpoint{4.150644in}{1.643121in}}%
\pgfpathlineto{\pgfqpoint{4.145642in}{1.643121in}}%
\pgfpathlineto{\pgfqpoint{4.140640in}{1.643121in}}%
\pgfpathlineto{\pgfqpoint{4.135638in}{1.652156in}}%
\pgfpathlineto{\pgfqpoint{4.130635in}{1.661381in}}%
\pgfpathlineto{\pgfqpoint{4.125633in}{1.661381in}}%
\pgfpathlineto{\pgfqpoint{4.120631in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{4.115629in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{4.110627in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{4.100623in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{4.095621in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{4.090619in}{1.673486in}}%
\pgfpathlineto{\pgfqpoint{4.085617in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{4.075613in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{4.070610in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{4.065608in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{4.060606in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{4.055604in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{4.050602in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{4.045600in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{4.040598in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{4.035596in}{1.692196in}}%
\pgfpathlineto{\pgfqpoint{4.030594in}{1.673486in}}%
\pgfpathlineto{\pgfqpoint{4.025592in}{1.663710in}}%
\pgfpathlineto{\pgfqpoint{4.020590in}{1.663710in}}%
\pgfpathlineto{\pgfqpoint{4.015588in}{1.654122in}}%
\pgfpathlineto{\pgfqpoint{4.010585in}{1.636499in}}%
\pgfpathlineto{\pgfqpoint{4.005583in}{1.636499in}}%
\pgfpathlineto{\pgfqpoint{4.000581in}{1.636499in}}%
\pgfpathlineto{\pgfqpoint{3.995579in}{1.645844in}}%
\pgfpathlineto{\pgfqpoint{3.990577in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{3.985575in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{3.980573in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{3.975571in}{1.635492in}}%
\pgfpathlineto{\pgfqpoint{3.970569in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{3.965567in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{3.960565in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{3.955563in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{3.950560in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{3.945558in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{3.940556in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{3.935554in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{3.930552in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{3.925550in}{1.670800in}}%
\pgfpathlineto{\pgfqpoint{3.920548in}{1.670800in}}%
\pgfpathlineto{\pgfqpoint{3.915546in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{1.661254in}}%
\pgfpathlineto{\pgfqpoint{3.905542in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{3.900540in}{1.643757in}}%
\pgfpathlineto{\pgfqpoint{3.895538in}{1.652527in}}%
\pgfpathlineto{\pgfqpoint{3.890535in}{1.643757in}}%
\pgfpathlineto{\pgfqpoint{3.885533in}{1.652527in}}%
\pgfpathlineto{\pgfqpoint{3.880531in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{3.875529in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{3.870527in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{3.865525in}{1.652527in}}%
\pgfpathlineto{\pgfqpoint{3.860523in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.855521in}{1.654507in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{1.654507in}}%
\pgfpathlineto{\pgfqpoint{3.845517in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.840515in}{1.654507in}}%
\pgfpathlineto{\pgfqpoint{3.835513in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{3.830510in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{3.825508in}{1.654507in}}%
\pgfpathlineto{\pgfqpoint{3.820506in}{1.654507in}}%
\pgfpathlineto{\pgfqpoint{3.815504in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{3.810502in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{1.654507in}}%
\pgfpathlineto{\pgfqpoint{3.795496in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{3.790494in}{1.654507in}}%
\pgfpathlineto{\pgfqpoint{3.785492in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{3.780490in}{1.662128in}}%
\pgfpathlineto{\pgfqpoint{3.775488in}{1.681202in}}%
\pgfpathlineto{\pgfqpoint{3.770485in}{1.681202in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{3.760481in}{1.691659in}}%
\pgfpathlineto{\pgfqpoint{3.755479in}{1.712128in}}%
\pgfpathlineto{\pgfqpoint{3.750477in}{1.712128in}}%
\pgfpathlineto{\pgfqpoint{3.745475in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{1.701085in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{1.701085in}}%
\pgfpathlineto{\pgfqpoint{3.730469in}{1.701085in}}%
\pgfpathlineto{\pgfqpoint{3.725467in}{1.710747in}}%
\pgfpathlineto{\pgfqpoint{3.720465in}{1.710747in}}%
\pgfpathlineto{\pgfqpoint{3.715463in}{1.701085in}}%
\pgfpathlineto{\pgfqpoint{3.710460in}{1.691659in}}%
\pgfpathlineto{\pgfqpoint{3.705458in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.693297in}}%
\pgfpathlineto{\pgfqpoint{3.695454in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{3.690452in}{1.712128in}}%
\pgfpathlineto{\pgfqpoint{3.685450in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{3.680448in}{1.693297in}}%
\pgfpathlineto{\pgfqpoint{3.675446in}{1.693297in}}%
\pgfpathlineto{\pgfqpoint{3.670444in}{1.693297in}}%
\pgfpathlineto{\pgfqpoint{3.665442in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{3.660440in}{1.675410in}}%
\pgfpathlineto{\pgfqpoint{3.655438in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{3.650435in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{3.645433in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{3.640431in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{3.635429in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{1.675410in}}%
\pgfpathlineto{\pgfqpoint{3.625425in}{1.669466in}}%
\pgfpathlineto{\pgfqpoint{3.620423in}{1.661249in}}%
\pgfpathlineto{\pgfqpoint{3.615421in}{1.661249in}}%
\pgfpathlineto{\pgfqpoint{3.610419in}{1.661249in}}%
\pgfpathlineto{\pgfqpoint{3.605417in}{1.653258in}}%
\pgfpathlineto{\pgfqpoint{3.600415in}{1.653258in}}%
\pgfpathlineto{\pgfqpoint{3.595413in}{1.656954in}}%
\pgfpathlineto{\pgfqpoint{3.590410in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.585408in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.580406in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.575404in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.570402in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.565400in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.560398in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.555396in}{1.628052in}}%
\pgfpathlineto{\pgfqpoint{3.550394in}{1.628052in}}%
\pgfpathlineto{\pgfqpoint{3.545392in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.540390in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.535388in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.530385in}{1.628052in}}%
\pgfpathlineto{\pgfqpoint{3.525383in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{3.520381in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{3.515379in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{3.510377in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{3.500373in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{3.495371in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{3.490369in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{3.480365in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{3.475363in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{3.470360in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{3.465358in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{3.460356in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{3.455354in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{3.450352in}{1.588567in}}%
\pgfpathlineto{\pgfqpoint{3.445350in}{1.585260in}}%
\pgfpathlineto{\pgfqpoint{3.440348in}{1.578535in}}%
\pgfpathlineto{\pgfqpoint{3.435346in}{1.578535in}}%
\pgfpathlineto{\pgfqpoint{3.430344in}{1.578535in}}%
\pgfpathlineto{\pgfqpoint{3.425342in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.420340in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.415338in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.410335in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{1.589646in}}%
\pgfpathlineto{\pgfqpoint{3.400331in}{1.587624in}}%
\pgfpathlineto{\pgfqpoint{3.395329in}{1.593698in}}%
\pgfpathlineto{\pgfqpoint{3.390327in}{1.600675in}}%
\pgfpathlineto{\pgfqpoint{3.385325in}{1.600215in}}%
\pgfpathlineto{\pgfqpoint{3.380323in}{1.608491in}}%
\pgfpathlineto{\pgfqpoint{3.375321in}{1.617094in}}%
\pgfpathlineto{\pgfqpoint{3.370319in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{3.365317in}{1.634772in}}%
\pgfpathlineto{\pgfqpoint{3.360315in}{1.617563in}}%
\pgfpathlineto{\pgfqpoint{3.355313in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{3.350310in}{1.600822in}}%
\pgfpathlineto{\pgfqpoint{3.345308in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{1.583968in}}%
\pgfpathlineto{\pgfqpoint{3.335304in}{1.608854in}}%
\pgfpathlineto{\pgfqpoint{3.330302in}{1.600311in}}%
\pgfpathlineto{\pgfqpoint{3.325300in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{3.320298in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{3.315296in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{3.310294in}{1.601617in}}%
\pgfpathlineto{\pgfqpoint{3.305292in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{3.300290in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{3.295288in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{3.290285in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{3.285283in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{3.280281in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{3.275279in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{3.270277in}{1.637777in}}%
\pgfpathlineto{\pgfqpoint{3.265275in}{1.647239in}}%
\pgfpathlineto{\pgfqpoint{3.260273in}{1.656877in}}%
\pgfpathlineto{\pgfqpoint{3.255271in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{3.250269in}{1.665070in}}%
\pgfpathlineto{\pgfqpoint{3.245267in}{1.676697in}}%
\pgfpathlineto{\pgfqpoint{3.240265in}{1.678684in}}%
\pgfpathlineto{\pgfqpoint{3.235263in}{1.680908in}}%
\pgfpathlineto{\pgfqpoint{3.230260in}{1.670684in}}%
\pgfpathlineto{\pgfqpoint{3.225258in}{1.670684in}}%
\pgfpathlineto{\pgfqpoint{3.220256in}{1.668570in}}%
\pgfpathlineto{\pgfqpoint{3.215254in}{1.678684in}}%
\pgfpathlineto{\pgfqpoint{3.210252in}{1.688987in}}%
\pgfpathlineto{\pgfqpoint{3.205250in}{1.686890in}}%
\pgfpathlineto{\pgfqpoint{3.200248in}{1.705800in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{1.705800in}}%
\pgfpathlineto{\pgfqpoint{3.190244in}{1.703991in}}%
\pgfpathlineto{\pgfqpoint{3.185242in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{3.180240in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{3.175238in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{3.170235in}{1.712928in}}%
\pgfpathlineto{\pgfqpoint{3.165233in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{1.736402in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.747668in}}%
\pgfpathlineto{\pgfqpoint{3.150227in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{3.145225in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{3.140223in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{3.135221in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{3.130219in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{3.125217in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{3.120215in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{3.115213in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{3.110210in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{3.105208in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{3.100206in}{1.783003in}}%
\pgfpathlineto{\pgfqpoint{3.095204in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{3.090202in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{3.085200in}{1.817026in}}%
\pgfpathlineto{\pgfqpoint{3.080198in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{3.075196in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{3.070194in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{3.065192in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{3.060190in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{3.055188in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{3.050185in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{3.045183in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{3.035179in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{3.025175in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{3.020173in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.015171in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.010169in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{3.005167in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{2.990160in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{2.985158in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{2.980156in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{2.975154in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{2.970152in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{2.965150in}{1.899622in}}%
\pgfpathlineto{\pgfqpoint{2.960148in}{1.899622in}}%
\pgfpathlineto{\pgfqpoint{2.955146in}{1.860343in}}%
\pgfpathlineto{\pgfqpoint{2.950144in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{2.945142in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{2.940140in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{2.935138in}{1.856430in}}%
\pgfpathlineto{\pgfqpoint{2.930135in}{1.861802in}}%
\pgfpathlineto{\pgfqpoint{2.925133in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{2.920131in}{1.887852in}}%
\pgfpathlineto{\pgfqpoint{2.915129in}{1.887852in}}%
\pgfpathlineto{\pgfqpoint{2.910127in}{1.893907in}}%
\pgfpathlineto{\pgfqpoint{2.905125in}{1.893907in}}%
\pgfpathlineto{\pgfqpoint{2.900123in}{1.900141in}}%
\pgfpathlineto{\pgfqpoint{2.895121in}{1.893907in}}%
\pgfpathlineto{\pgfqpoint{2.890119in}{1.873090in}}%
\pgfpathlineto{\pgfqpoint{2.885117in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{2.880115in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{1.891151in}}%
\pgfpathlineto{\pgfqpoint{2.870110in}{1.885508in}}%
\pgfpathlineto{\pgfqpoint{2.865108in}{1.885508in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{1.870782in}}%
\pgfpathlineto{\pgfqpoint{2.855104in}{1.870782in}}%
\pgfpathlineto{\pgfqpoint{2.850102in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.845100in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{2.840098in}{1.860343in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{1.855417in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{2.825092in}{1.832446in}}%
\pgfpathlineto{\pgfqpoint{2.820090in}{1.828258in}}%
\pgfpathlineto{\pgfqpoint{2.815088in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{2.810085in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{2.805083in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{2.795079in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{2.790077in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{2.785075in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{2.780073in}{1.798251in}}%
\pgfpathlineto{\pgfqpoint{2.775071in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{2.770069in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{2.765067in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{2.755063in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{2.750060in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{2.745058in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{2.740056in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{2.735054in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{2.730052in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{2.725050in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{2.720048in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{2.715046in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{2.710044in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{2.705042in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{2.700040in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{2.695038in}{1.823810in}}%
\pgfpathlineto{\pgfqpoint{2.690035in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{2.685033in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{2.680031in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{2.675029in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{2.670027in}{1.834285in}}%
\pgfpathlineto{\pgfqpoint{2.665025in}{1.831623in}}%
\pgfpathlineto{\pgfqpoint{2.660023in}{1.831623in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{1.831623in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{1.829264in}}%
\pgfpathlineto{\pgfqpoint{2.645017in}{1.829264in}}%
\pgfpathlineto{\pgfqpoint{2.640015in}{1.831623in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{1.847991in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{2.625008in}{1.823810in}}%
\pgfpathlineto{\pgfqpoint{2.620006in}{1.820959in}}%
\pgfpathlineto{\pgfqpoint{2.615004in}{1.820959in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{1.820959in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{2.599998in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{2.589994in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{2.584992in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{2.569985in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{2.564983in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{2.559981in}{1.857947in}}%
\pgfpathlineto{\pgfqpoint{2.554979in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{2.549977in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{2.544975in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{2.539973in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{2.534971in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{2.529969in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{2.524967in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{2.519965in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{2.514963in}{1.847991in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{2.504958in}{1.834285in}}%
\pgfpathlineto{\pgfqpoint{2.499956in}{1.831623in}}%
\pgfpathlineto{\pgfqpoint{2.494954in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{2.489952in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{2.484950in}{1.820959in}}%
\pgfpathlineto{\pgfqpoint{2.479948in}{1.807986in}}%
\pgfpathlineto{\pgfqpoint{2.474946in}{1.807986in}}%
\pgfpathlineto{\pgfqpoint{2.469944in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{2.464942in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{2.459940in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{2.454938in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{2.449935in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{2.444933in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{2.439931in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{2.434929in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{2.429927in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{2.419923in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{2.414921in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{2.409919in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{2.404917in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{2.399915in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{2.394913in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{2.389910in}{1.770955in}}%
\pgfpathlineto{\pgfqpoint{2.384908in}{1.770955in}}%
\pgfpathlineto{\pgfqpoint{2.379906in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{2.374904in}{1.803339in}}%
\pgfpathlineto{\pgfqpoint{2.369902in}{1.790887in}}%
\pgfpathlineto{\pgfqpoint{2.364900in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{2.359898in}{1.759182in}}%
\pgfpathlineto{\pgfqpoint{2.354896in}{1.747668in}}%
\pgfpathlineto{\pgfqpoint{2.349894in}{1.734542in}}%
\pgfpathlineto{\pgfqpoint{2.344892in}{1.736402in}}%
\pgfpathlineto{\pgfqpoint{2.339890in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{2.334888in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{2.329885in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{2.324883in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{2.319881in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{2.314879in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.309877in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{2.304875in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{2.299873in}{1.707869in}}%
\pgfpathlineto{\pgfqpoint{2.294871in}{1.721091in}}%
\pgfpathlineto{\pgfqpoint{2.289869in}{1.723748in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.726631in}}%
\pgfpathlineto{\pgfqpoint{2.279865in}{1.726631in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{1.741175in}}%
\pgfpathlineto{\pgfqpoint{2.269860in}{1.744588in}}%
\pgfpathlineto{\pgfqpoint{2.264858in}{1.744588in}}%
\pgfpathlineto{\pgfqpoint{2.259856in}{1.748202in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{1.744588in}}%
\pgfpathlineto{\pgfqpoint{2.249852in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{2.244850in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{2.239848in}{1.764007in}}%
\pgfpathlineto{\pgfqpoint{2.234846in}{1.768114in}}%
\pgfpathlineto{\pgfqpoint{2.229844in}{1.805917in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{1.819057in}}%
\pgfpathlineto{\pgfqpoint{2.219840in}{1.823808in}}%
\pgfpathlineto{\pgfqpoint{2.214838in}{1.823808in}}%
\pgfpathlineto{\pgfqpoint{2.209835in}{1.842426in}}%
\pgfpathlineto{\pgfqpoint{2.204833in}{1.823808in}}%
\pgfpathlineto{\pgfqpoint{2.199831in}{1.828744in}}%
\pgfpathlineto{\pgfqpoint{2.194829in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.189827in}{1.842426in}}%
\pgfpathlineto{\pgfqpoint{2.184825in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.179823in}{1.853090in}}%
\pgfpathlineto{\pgfqpoint{2.174821in}{1.853090in}}%
\pgfpathlineto{\pgfqpoint{2.169819in}{1.853090in}}%
\pgfpathlineto{\pgfqpoint{2.164817in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{2.154813in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{2.149810in}{1.881978in}}%
\pgfpathlineto{\pgfqpoint{2.144808in}{1.881978in}}%
\pgfpathlineto{\pgfqpoint{2.139806in}{1.887852in}}%
\pgfpathlineto{\pgfqpoint{2.134804in}{1.887852in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{1.887852in}}%
\pgfpathlineto{\pgfqpoint{2.124800in}{1.893907in}}%
\pgfpathlineto{\pgfqpoint{2.119798in}{1.900141in}}%
\pgfpathlineto{\pgfqpoint{2.114796in}{1.922169in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{1.971923in}}%
\pgfpathlineto{\pgfqpoint{2.104792in}{1.964813in}}%
\pgfpathlineto{\pgfqpoint{2.099790in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.094788in}{2.008115in}}%
\pgfpathlineto{\pgfqpoint{2.089785in}{2.008115in}}%
\pgfpathlineto{\pgfqpoint{2.084783in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{2.079781in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{2.074779in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{2.069777in}{2.019581in}}%
\pgfpathlineto{\pgfqpoint{2.064775in}{2.012009in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{2.012009in}}%
\pgfpathlineto{\pgfqpoint{2.054771in}{2.031680in}}%
\pgfpathlineto{\pgfqpoint{2.049769in}{2.039524in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{2.039765in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{2.034763in}{2.060583in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{2.052424in}}%
\pgfpathlineto{\pgfqpoint{2.024758in}{2.060583in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{2.060583in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{2.060583in}}%
\pgfpathlineto{\pgfqpoint{2.009752in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{2.004750in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{1.999748in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{1.989744in}{2.077716in}}%
\pgfpathlineto{\pgfqpoint{1.984742in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{1.979740in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{1.969735in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{2.039524in}}%
\pgfpathlineto{\pgfqpoint{1.959731in}{2.031680in}}%
\pgfpathlineto{\pgfqpoint{1.954729in}{2.024082in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{2.044531in}}%
\pgfpathlineto{\pgfqpoint{1.944725in}{2.044531in}}%
\pgfpathlineto{\pgfqpoint{1.939723in}{2.044531in}}%
\pgfpathlineto{\pgfqpoint{1.934721in}{2.052424in}}%
\pgfpathlineto{\pgfqpoint{1.929719in}{2.044531in}}%
\pgfpathlineto{\pgfqpoint{1.924717in}{2.016728in}}%
\pgfpathlineto{\pgfqpoint{1.919715in}{2.016728in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{1.904708in}{1.990678in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{1.990678in}}%
\pgfpathlineto{\pgfqpoint{1.894704in}{1.990678in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{1.997559in}}%
\pgfpathlineto{\pgfqpoint{1.884700in}{1.972564in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{1.972564in}}%
\pgfpathlineto{\pgfqpoint{1.874696in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{1.869694in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.859690in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.854688in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.849685in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.844683in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{1.839681in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{1.834679in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.819673in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.915242in}}%
\pgfpathlineto{\pgfqpoint{1.809669in}{1.915242in}}%
\pgfpathlineto{\pgfqpoint{1.804667in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{1.799665in}{1.899622in}}%
\pgfpathlineto{\pgfqpoint{1.794663in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{1.889620in}}%
\pgfpathlineto{\pgfqpoint{1.784658in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.889620in}}%
\pgfpathlineto{\pgfqpoint{1.774654in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{1.764650in}{1.870187in}}%
\pgfpathlineto{\pgfqpoint{1.759648in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{1.754646in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{1.749644in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{1.739640in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{1.734638in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{1.724633in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{1.714629in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{1.709627in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{1.704625in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{1.699623in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{1.694621in}{1.798251in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{1.684617in}{1.779064in}}%
\pgfpathlineto{\pgfqpoint{1.679615in}{1.779064in}}%
\pgfpathlineto{\pgfqpoint{1.674613in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{1.634596in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{1.629594in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{1.624592in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{1.619590in}{1.828258in}}%
\pgfpathlineto{\pgfqpoint{1.614588in}{1.832446in}}%
\pgfpathlineto{\pgfqpoint{1.609585in}{1.828258in}}%
\pgfpathlineto{\pgfqpoint{1.604583in}{1.828258in}}%
\pgfpathlineto{\pgfqpoint{1.599581in}{1.828258in}}%
\pgfpathlineto{\pgfqpoint{1.594579in}{1.832446in}}%
\pgfpathlineto{\pgfqpoint{1.589577in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{1.579573in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{1.574571in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{1.569569in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{1.564567in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{1.559565in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{1.549560in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{1.534554in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{1.524550in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{1.519548in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{1.509544in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{1.889658in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{1.910478in}}%
\pgfpathlineto{\pgfqpoint{1.494538in}{1.910478in}}%
\pgfpathlineto{\pgfqpoint{1.489535in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{1.484533in}{1.899622in}}%
\pgfpathlineto{\pgfqpoint{1.479531in}{1.899622in}}%
\pgfpathlineto{\pgfqpoint{1.474529in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{1.469527in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{1.464525in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{1.459523in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{1.454521in}{1.910478in}}%
\pgfpathlineto{\pgfqpoint{1.449519in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{1.429510in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{1.419506in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{1.414504in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{1.404500in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{1.399498in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{1.394496in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{1.379490in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{1.374488in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{1.369485in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{1.364483in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{1.359481in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{1.354479in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.349477in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{1.344475in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{1.948103in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.324467in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.314463in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.304458in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{1.299456in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{1.294454in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{1.925989in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{1.925989in}}%
\pgfpathlineto{\pgfqpoint{1.279448in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.274446in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.264442in}{1.925989in}}%
\pgfpathlineto{\pgfqpoint{1.259440in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{1.249435in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{1.229427in}{1.925989in}}%
\pgfpathlineto{\pgfqpoint{1.224425in}{1.925989in}}%
\pgfpathlineto{\pgfqpoint{1.219423in}{1.925989in}}%
\pgfpathlineto{\pgfqpoint{1.214421in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{1.931381in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{1.184408in}{1.972564in}}%
\pgfpathlineto{\pgfqpoint{1.179406in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{1.174404in}{1.986128in}}%
\pgfpathlineto{\pgfqpoint{1.169402in}{1.993238in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{2.019581in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{2.019581in}}%
\pgfpathlineto{\pgfqpoint{1.154396in}{2.019581in}}%
\pgfpathlineto{\pgfqpoint{1.149394in}{2.019581in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{2.019581in}}%
\pgfpathlineto{\pgfqpoint{1.139390in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{1.124383in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{1.114379in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{2.035422in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{2.064564in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{2.064564in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{2.073428in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{2.082562in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{2.082562in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{2.115459in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{2.125683in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{2.163129in}}%
\pgfpathlineto{\pgfqpoint{1.064358in}{2.174912in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{2.187197in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{2.187197in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{2.200039in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{2.213513in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{2.227715in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{2.227715in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{2.227715in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{2.227715in}}%
\pgfpathlineto{\pgfqpoint{1.019340in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{2.258888in}}%
\pgfpathlineto{\pgfqpoint{1.009335in}{2.276340in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{2.295618in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{2.317664in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{2.344885in}}%
\pgfpathlineto{\pgfqpoint{0.989327in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.969319in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.964317in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.954313in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.949310in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.924300in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.909294in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.889285in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.879281in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.844267in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.819256in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.814254in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.804250in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.764233in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.759231in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.749227in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.729219in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.724217in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.704208in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.689202in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.684200in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.679198in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.644183in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.639181in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.634179in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.629177in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.624175in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.619173in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.614171in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.609169in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{1.197414in}}{\pgfqpoint{1.299456in}{2.371045in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{0.609169in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{0.614171in}{2.371045in}}%
\pgfpathlineto{\pgfqpoint{0.619173in}{2.263762in}}%
\pgfpathlineto{\pgfqpoint{0.624175in}{2.191878in}}%
\pgfpathlineto{\pgfqpoint{0.629177in}{2.139783in}}%
\pgfpathlineto{\pgfqpoint{0.634179in}{2.099967in}}%
\pgfpathlineto{\pgfqpoint{0.639181in}{2.068351in}}%
\pgfpathlineto{\pgfqpoint{0.644183in}{2.042510in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{2.020910in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{2.002527in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{1.982546in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{1.961488in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{1.940710in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{1.920779in}}%
\pgfpathlineto{\pgfqpoint{0.679198in}{1.901913in}}%
\pgfpathlineto{\pgfqpoint{0.684200in}{1.884172in}}%
\pgfpathlineto{\pgfqpoint{0.689202in}{1.867537in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{1.851954in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{1.837355in}}%
\pgfpathlineto{\pgfqpoint{0.704208in}{1.823667in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{1.810817in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{1.787364in}}%
\pgfpathlineto{\pgfqpoint{0.724217in}{1.776640in}}%
\pgfpathlineto{\pgfqpoint{0.729219in}{1.766512in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{1.756931in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.747855in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{1.739244in}}%
\pgfpathlineto{\pgfqpoint{0.749227in}{1.731063in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{1.723278in}}%
\pgfpathlineto{\pgfqpoint{0.759231in}{1.715863in}}%
\pgfpathlineto{\pgfqpoint{0.764233in}{1.708789in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{1.702033in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{1.695574in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{1.689391in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{1.683466in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{1.677782in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{1.672326in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{1.667081in}}%
\pgfpathlineto{\pgfqpoint{0.804250in}{1.673223in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{1.668226in}}%
\pgfpathlineto{\pgfqpoint{0.814254in}{1.663410in}}%
\pgfpathlineto{\pgfqpoint{0.819256in}{1.658764in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{1.649947in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{1.645759in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{1.641708in}}%
\pgfpathlineto{\pgfqpoint{0.844267in}{1.637786in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{1.633988in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{1.630307in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{1.630307in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{1.597533in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.516627in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{1.503153in}}%
\pgfpathlineto{\pgfqpoint{0.879281in}{1.488952in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{1.473890in}}%
\pgfpathlineto{\pgfqpoint{0.889285in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.440327in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{1.421049in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{0.909294in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.924300in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.949310in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.954313in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.964317in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.969319in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.989327in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.009335in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.019340in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.064358in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.114379in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.124383in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.139390in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.149394in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.154396in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.169402in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.174404in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.179406in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.184408in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.214421in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.219423in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.224425in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.229427in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.249435in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.259440in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.264442in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.274446in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.279448in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.294454in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.299456in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.299456in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.299456in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.294454in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.279448in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.274446in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.264442in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.259440in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.249435in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.229427in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.224425in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.219423in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.214421in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.184408in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.179406in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.174404in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.169402in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.154396in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.149394in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.139390in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.124383in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.114379in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.064358in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.019340in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.009335in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.989327in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.969319in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.964317in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.954313in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.949310in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.924300in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.909294in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{1.250401in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.245343in}}%
\pgfpathlineto{\pgfqpoint{0.889285in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{1.240221in}}%
\pgfpathlineto{\pgfqpoint{0.879281in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{1.239400in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.240146in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{1.197570in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{1.197570in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{1.197871in}}%
\pgfpathlineto{\pgfqpoint{0.844267in}{1.198217in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{1.198612in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{1.199062in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{1.199570in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.200142in}}%
\pgfpathlineto{\pgfqpoint{0.819256in}{1.200786in}}%
\pgfpathlineto{\pgfqpoint{0.814254in}{1.201506in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{1.202312in}}%
\pgfpathlineto{\pgfqpoint{0.804250in}{1.203212in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{1.197414in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{1.198213in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{1.201294in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{1.202594in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{1.204057in}}%
\pgfpathlineto{\pgfqpoint{0.764233in}{1.205704in}}%
\pgfpathlineto{\pgfqpoint{0.759231in}{1.207559in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{1.209648in}}%
\pgfpathlineto{\pgfqpoint{0.749227in}{1.212001in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.217657in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{1.221052in}}%
\pgfpathlineto{\pgfqpoint{0.729219in}{1.224902in}}%
\pgfpathlineto{\pgfqpoint{0.724217in}{1.229279in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{1.234269in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{1.239976in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{1.246529in}}%
\pgfpathlineto{\pgfqpoint{0.704208in}{1.254087in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{1.262847in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{1.273059in}}%
\pgfpathlineto{\pgfqpoint{0.689202in}{1.285045in}}%
\pgfpathlineto{\pgfqpoint{0.684200in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{0.679198in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{1.336561in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{1.361527in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{1.392553in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{1.431932in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{1.483378in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{0.644183in}{1.472698in}}%
\pgfpathlineto{\pgfqpoint{0.639181in}{1.467003in}}%
\pgfpathlineto{\pgfqpoint{0.634179in}{1.461288in}}%
\pgfpathlineto{\pgfqpoint{0.629177in}{1.456008in}}%
\pgfpathlineto{\pgfqpoint{0.624175in}{1.452263in}}%
\pgfpathlineto{\pgfqpoint{0.619173in}{1.452905in}}%
\pgfpathlineto{\pgfqpoint{0.614171in}{1.466497in}}%
\pgfpathlineto{\pgfqpoint{0.609169in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604167in,y=1.211389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104375in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104375in,y=1.211389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604583in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.604583in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604583in,y=1.211389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104792in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{2.104792in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104792in,y=1.211389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605000in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605000in,y=1.211389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{1.314394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486111in, y=1.266176in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.586364in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{1.586364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.538146in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.858333in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{1.858333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.810116in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.130303in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.130303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=2.082085in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.402273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=2.354055in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=1.858333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Failed laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{2.392200in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{2.392730in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{2.375076in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{2.379609in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{2.366010in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{2.366721in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{2.366721in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{1.019340in}{2.359611in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{2.345390in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{2.345390in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{2.331170in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{2.331170in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{2.316949in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{2.316949in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{2.324059in}}%
\pgfpathlineto{\pgfqpoint{1.114379in}{2.324059in}}%
\pgfpathlineto{\pgfqpoint{1.124383in}{2.309839in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{2.309839in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{2.288508in}}%
\pgfpathlineto{\pgfqpoint{1.149394in}{2.288508in}}%
\pgfpathlineto{\pgfqpoint{1.154396in}{2.274287in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{2.274287in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{2.267177in}}%
\pgfpathlineto{\pgfqpoint{1.169402in}{2.252956in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{2.224515in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{1.264442in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.274446in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.324467in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.344475in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.349477in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.354479in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.359481in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.374488in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.379490in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.399498in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.404500in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.414504in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{1.419506in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{1.449519in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{1.454521in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{1.459523in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{1.464525in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{1.474529in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{1.484533in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.494538in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.534554in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.559565in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.564567in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{1.569569in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.574571in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.579573in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.594579in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.599581in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.609585in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.624592in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{1.629594in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{1.634596in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.674613in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{1.679615in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{1.694621in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{1.699623in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{1.709627in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{1.714629in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{1.724633in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{1.739640in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.749644in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.754646in}{2.053867in}}%
\pgfpathlineto{\pgfqpoint{1.759648in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.784658in}{2.053867in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{1.794663in}{2.053867in}}%
\pgfpathlineto{\pgfqpoint{1.799665in}{2.053867in}}%
\pgfpathlineto{\pgfqpoint{1.809669in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{2.053867in}}%
\pgfpathlineto{\pgfqpoint{1.834679in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.839681in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.849685in}{2.032536in}}%
\pgfpathlineto{\pgfqpoint{1.859690in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{1.869694in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{1.894704in}{2.025426in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{1.919715in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{1.924717in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{1.929719in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{1.939723in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{1.944725in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{1.954729in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{1.959731in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{1.969735in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.979740in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.984742in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.004750in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{2.009752in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.034763in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.039765in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{2.049769in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{2.054771in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.064775in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{2.074779in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{2.079781in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.084783in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.089785in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{2.094788in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{2.099790in}{2.160522in}}%
\pgfpathlineto{\pgfqpoint{2.104792in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{2.114796in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{2.119798in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{2.124800in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{2.139806in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{2.149810in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{2.154813in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{2.164817in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.184825in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.189827in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{2.194829in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{2.199831in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.209835in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.214838in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{2.219840in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.239848in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.249852in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.259856in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.269860in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.279865in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{2.294871in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{2.299873in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.304875in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.309877in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.319881in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.329885in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{2.334888in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.339890in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.344892in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.349894in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.354896in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.359898in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.374904in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.379906in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{2.384908in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.389910in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.394913in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{2.399915in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.409919in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{2.414921in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.419923in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.429927in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{2.434929in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{2.439931in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.444933in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{2.464942in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{2.469944in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.474946in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{2.479948in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{2.484950in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.494954in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.504958in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{2.514963in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{2.519965in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{2.524967in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.534971in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.539973in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.554979in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.559981in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{2.564983in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{2.569985in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{2.584992in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{2.589994in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{2.139191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{0.609169in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{0.614171in}{1.677020in}}%
\pgfpathlineto{\pgfqpoint{0.619173in}{1.677020in}}%
\pgfpathlineto{\pgfqpoint{0.624175in}{1.677020in}}%
\pgfpathlineto{\pgfqpoint{0.629177in}{1.737458in}}%
\pgfpathlineto{\pgfqpoint{0.634179in}{1.728824in}}%
\pgfpathlineto{\pgfqpoint{0.639181in}{1.722348in}}%
\pgfpathlineto{\pgfqpoint{0.644183in}{1.717312in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{1.707239in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{1.677020in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{1.651118in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{0.679198in}{1.609028in}}%
\pgfpathlineto{\pgfqpoint{0.684200in}{1.591696in}}%
\pgfpathlineto{\pgfqpoint{0.689202in}{1.576291in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{1.562507in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{1.550101in}}%
\pgfpathlineto{\pgfqpoint{0.704208in}{1.538877in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{1.528673in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{1.519357in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{1.510816in}}%
\pgfpathlineto{\pgfqpoint{0.724217in}{1.502960in}}%
\pgfpathlineto{\pgfqpoint{0.729219in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{1.488992in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.482756in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{0.749227in}{1.471532in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{0.759231in}{1.461711in}}%
\pgfpathlineto{\pgfqpoint{0.764233in}{1.457247in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{1.449084in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{1.445342in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{1.441803in}}%
\pgfpathlineto{\pgfqpoint{0.789244in}{1.438450in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{1.435269in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{0.804250in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{0.809252in}{1.426635in}}%
\pgfpathlineto{\pgfqpoint{0.814254in}{1.424025in}}%
\pgfpathlineto{\pgfqpoint{0.819256in}{1.421534in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.419153in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{1.414695in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{1.412605in}}%
\pgfpathlineto{\pgfqpoint{0.844267in}{1.410601in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{1.406828in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{1.406828in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{1.399718in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.385497in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{0.879281in}{1.371276in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{0.889285in}{1.349946in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.349946in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{1.342835in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.335725in}}%
\pgfpathlineto{\pgfqpoint{0.909294in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.924300in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.949310in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.954313in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.964317in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.969319in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.984325in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.989327in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.004333in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.009335in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.019340in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.064358in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{1.321504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{0.989327in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{2.331170in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{2.331170in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{2.316949in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{2.302728in}}%
\pgfpathlineto{\pgfqpoint{1.079365in}{2.295618in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{2.281397in}}%
\pgfpathlineto{\pgfqpoint{1.089369in}{2.281397in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{2.267177in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{2.267177in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{2.252956in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{2.252956in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{1.139390in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{1.169402in}{2.224515in}}%
\pgfpathlineto{\pgfqpoint{1.199415in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.204417in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.214421in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.219423in}{2.160522in}}%
\pgfpathlineto{\pgfqpoint{1.229427in}{2.160522in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.249435in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.279448in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{2.160522in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{2.160522in}}%
\pgfpathlineto{\pgfqpoint{1.294454in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.304458in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.314463in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.324467in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{1.344475in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{1.354479in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.359481in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.364483in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.369485in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.374488in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.394496in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.399498in}{2.196073in}}%
\pgfpathlineto{\pgfqpoint{1.419506in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.429510in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.449519in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.454521in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.459523in}{2.160522in}}%
\pgfpathlineto{\pgfqpoint{1.474529in}{2.160522in}}%
\pgfpathlineto{\pgfqpoint{1.479531in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.484533in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.494538in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.509544in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.519548in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.524550in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{1.549560in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.559565in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.564567in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{1.569569in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{1.574571in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{1.589577in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{1.599581in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{1.609585in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{1.614588in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{1.624592in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{1.629594in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{1.634596in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{1.679615in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.684617in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.689619in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{1.694621in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{1.699623in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{1.704625in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{1.709627in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{1.714629in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{1.724633in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{1.749644in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{1.754646in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{1.759648in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{1.774654in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{1.784658in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{1.799665in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{1.804667in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.809669in}{2.160522in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{2.160522in}}%
\pgfpathlineto{\pgfqpoint{1.819673in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{1.829677in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{1.844683in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{1.849685in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.869694in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{1.884700in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{1.894704in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{1.904708in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{1.919715in}{2.224515in}}%
\pgfpathlineto{\pgfqpoint{1.924717in}{2.224515in}}%
\pgfpathlineto{\pgfqpoint{1.929719in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{1.934721in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{1.939723in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{1.954729in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{1.969735in}{2.260066in}}%
\pgfpathlineto{\pgfqpoint{1.984742in}{2.260066in}}%
\pgfpathlineto{\pgfqpoint{1.989744in}{2.267177in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{2.260066in}}%
\pgfpathlineto{\pgfqpoint{2.009752in}{2.260066in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{2.252956in}}%
\pgfpathlineto{\pgfqpoint{2.024758in}{2.252956in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{2.039765in}{2.260066in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{2.260066in}}%
\pgfpathlineto{\pgfqpoint{2.049769in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{2.064775in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{2.079781in}{2.252956in}}%
\pgfpathlineto{\pgfqpoint{2.089785in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{2.094788in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{2.099790in}{2.231625in}}%
\pgfpathlineto{\pgfqpoint{2.104792in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{2.224515in}}%
\pgfpathlineto{\pgfqpoint{2.114796in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{2.119798in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{2.139806in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{2.144808in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{2.149810in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{2.154813in}{2.160522in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{2.164817in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{2.169819in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{2.179823in}{2.153412in}}%
\pgfpathlineto{\pgfqpoint{2.189827in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.194829in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{2.199831in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{2.204833in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.209835in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{2.214838in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.219840in}{2.124970in}}%
\pgfpathlineto{\pgfqpoint{2.229844in}{2.110750in}}%
\pgfpathlineto{\pgfqpoint{2.234846in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.244850in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{2.249852in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.259856in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{2.264858in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.269860in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{2.053867in}}%
\pgfpathlineto{\pgfqpoint{2.279865in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{2.294871in}{2.025426in}}%
\pgfpathlineto{\pgfqpoint{2.299873in}{2.011205in}}%
\pgfpathlineto{\pgfqpoint{2.304875in}{2.018316in}}%
\pgfpathlineto{\pgfqpoint{2.309877in}{2.018316in}}%
\pgfpathlineto{\pgfqpoint{2.314879in}{2.025426in}}%
\pgfpathlineto{\pgfqpoint{2.324883in}{2.011205in}}%
\pgfpathlineto{\pgfqpoint{2.339890in}{2.011205in}}%
\pgfpathlineto{\pgfqpoint{2.344892in}{2.018316in}}%
\pgfpathlineto{\pgfqpoint{2.349894in}{2.011205in}}%
\pgfpathlineto{\pgfqpoint{2.354896in}{2.025426in}}%
\pgfpathlineto{\pgfqpoint{2.359898in}{2.032536in}}%
\pgfpathlineto{\pgfqpoint{2.364900in}{2.025426in}}%
\pgfpathlineto{\pgfqpoint{2.369902in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{2.374904in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{2.379906in}{2.032536in}}%
\pgfpathlineto{\pgfqpoint{2.384908in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{2.389910in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{2.394913in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{2.399915in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{2.414921in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{2.429927in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.434929in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.439931in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{2.444933in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{2.449935in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.454938in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{2.459940in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{2.464942in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.469944in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{2.474946in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.479948in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.489952in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{2.494954in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{2.499956in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{2.504958in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.514963in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{2.519965in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.524967in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.529969in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{2.534971in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.544975in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.549977in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.559981in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{2.569985in}{2.103639in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.579990in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.589994in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{2.068088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{0.609169in}{1.677020in}}%
\pgfpathlineto{\pgfqpoint{0.614171in}{1.918771in}}%
\pgfpathlineto{\pgfqpoint{0.619173in}{1.858333in}}%
\pgfpathlineto{\pgfqpoint{0.624175in}{1.822071in}}%
\pgfpathlineto{\pgfqpoint{0.629177in}{1.797896in}}%
\pgfpathlineto{\pgfqpoint{0.634179in}{1.780628in}}%
\pgfpathlineto{\pgfqpoint{0.644183in}{1.757604in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{1.742952in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{1.677020in}}%
\pgfpathlineto{\pgfqpoint{0.674196in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{0.684200in}{1.591696in}}%
\pgfpathlineto{\pgfqpoint{0.694204in}{1.562507in}}%
\pgfpathlineto{\pgfqpoint{0.704208in}{1.538877in}}%
\pgfpathlineto{\pgfqpoint{0.714213in}{1.519357in}}%
\pgfpathlineto{\pgfqpoint{0.729219in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{0.744225in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{0.759231in}{1.461711in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{1.445342in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{0.804250in}{1.438218in}}%
\pgfpathlineto{\pgfqpoint{0.829260in}{1.424758in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{1.413938in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{1.413938in}}%
\pgfpathlineto{\pgfqpoint{0.864275in}{1.399718in}}%
\pgfpathlineto{\pgfqpoint{0.869277in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{0.909294in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.029344in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.299456in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{1.299456in}{1.321504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{2.402273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{1.314394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605000in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{1.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.456667in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705042in,y=0.824848in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604583in,y=2.540000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244167in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{2.456667in}}%
\pgfpathlineto{\pgfqpoint{3.244167in}{2.456667in}}%
\pgfpathlineto{\pgfqpoint{3.244167in}{1.260000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419240in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.419240in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.429244in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.434246in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{3.444250in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{3.449252in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{3.454254in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{3.459256in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{3.464258in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{3.474263in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{3.479265in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{3.484267in}{2.068990in}}%
\pgfpathlineto{\pgfqpoint{3.489269in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.494271in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.499273in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.509277in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.519281in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.524283in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.529285in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.534288in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.544292in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.549294in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.554296in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.559298in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.564300in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.569302in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.574304in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.579306in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.584308in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.589310in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.594313in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.599315in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.604317in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.614321in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.619323in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.624325in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.629327in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.634329in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.639331in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.644333in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.654338in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{2.063234in}}%
\pgfpathlineto{\pgfqpoint{3.669344in}{2.065318in}}%
\pgfpathlineto{\pgfqpoint{3.674346in}{2.036413in}}%
\pgfpathlineto{\pgfqpoint{3.679348in}{2.036413in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{2.036413in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{2.035735in}}%
\pgfpathlineto{\pgfqpoint{3.694354in}{2.029051in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{2.029051in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{2.021333in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{3.714363in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{3.724367in}{2.009604in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{2.004429in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{2.004429in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{2.005909in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{2.010354in}}%
\pgfpathlineto{\pgfqpoint{3.749377in}{2.010354in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{2.010354in}}%
\pgfpathlineto{\pgfqpoint{3.759381in}{2.005587in}}%
\pgfpathlineto{\pgfqpoint{3.764383in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{3.769385in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.997647in}}%
\pgfpathlineto{\pgfqpoint{3.779390in}{1.997523in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{1.994200in}}%
\pgfpathlineto{\pgfqpoint{3.789394in}{1.994200in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.991111in}}%
\pgfpathlineto{\pgfqpoint{3.799398in}{1.991111in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.988055in}}%
\pgfpathlineto{\pgfqpoint{3.809402in}{1.986052in}}%
\pgfpathlineto{\pgfqpoint{3.814404in}{1.984056in}}%
\pgfpathlineto{\pgfqpoint{3.819406in}{1.982231in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.980233in}}%
\pgfpathlineto{\pgfqpoint{3.829410in}{1.978689in}}%
\pgfpathlineto{\pgfqpoint{3.834413in}{1.976913in}}%
\pgfpathlineto{\pgfqpoint{3.839415in}{1.978749in}}%
\pgfpathlineto{\pgfqpoint{3.844417in}{1.977072in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{3.854421in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{3.859423in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{3.864425in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{3.879431in}{1.975472in}}%
\pgfpathlineto{\pgfqpoint{3.884433in}{1.975472in}}%
\pgfpathlineto{\pgfqpoint{3.889435in}{1.975472in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{1.975472in}}%
\pgfpathlineto{\pgfqpoint{3.899440in}{1.975472in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{1.975472in}}%
\pgfpathlineto{\pgfqpoint{3.909444in}{1.974641in}}%
\pgfpathlineto{\pgfqpoint{3.914446in}{1.974641in}}%
\pgfpathlineto{\pgfqpoint{3.919448in}{1.956957in}}%
\pgfpathlineto{\pgfqpoint{3.924450in}{1.945710in}}%
\pgfpathlineto{\pgfqpoint{3.929452in}{1.934093in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{1.938203in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{1.942438in}}%
\pgfpathlineto{\pgfqpoint{3.944458in}{1.941943in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{1.942894in}}%
\pgfpathlineto{\pgfqpoint{3.954463in}{1.942894in}}%
\pgfpathlineto{\pgfqpoint{3.959465in}{1.942988in}}%
\pgfpathlineto{\pgfqpoint{3.964467in}{1.943723in}}%
\pgfpathlineto{\pgfqpoint{3.969469in}{1.943723in}}%
\pgfpathlineto{\pgfqpoint{3.974471in}{1.943007in}}%
\pgfpathlineto{\pgfqpoint{3.979473in}{1.942828in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.943654in}}%
\pgfpathlineto{\pgfqpoint{3.989477in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{3.994479in}{1.942958in}}%
\pgfpathlineto{\pgfqpoint{3.999481in}{1.942968in}}%
\pgfpathlineto{\pgfqpoint{4.004483in}{1.942968in}}%
\pgfpathlineto{\pgfqpoint{4.009485in}{1.942968in}}%
\pgfpathlineto{\pgfqpoint{4.014488in}{1.945159in}}%
\pgfpathlineto{\pgfqpoint{4.019490in}{1.944998in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{1.944998in}}%
\pgfpathlineto{\pgfqpoint{4.029494in}{1.947374in}}%
\pgfpathlineto{\pgfqpoint{4.034496in}{1.944169in}}%
\pgfpathlineto{\pgfqpoint{4.039498in}{1.944154in}}%
\pgfpathlineto{\pgfqpoint{4.044500in}{1.943376in}}%
\pgfpathlineto{\pgfqpoint{4.049502in}{1.944164in}}%
\pgfpathlineto{\pgfqpoint{4.054504in}{1.946118in}}%
\pgfpathlineto{\pgfqpoint{4.059506in}{1.946744in}}%
\pgfpathlineto{\pgfqpoint{4.064508in}{1.947294in}}%
\pgfpathlineto{\pgfqpoint{4.069510in}{1.948003in}}%
\pgfpathlineto{\pgfqpoint{4.074512in}{1.948748in}}%
\pgfpathlineto{\pgfqpoint{4.079515in}{1.949725in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{1.950066in}}%
\pgfpathlineto{\pgfqpoint{4.089519in}{1.953399in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{1.953873in}}%
\pgfpathlineto{\pgfqpoint{4.099523in}{1.953912in}}%
\pgfpathlineto{\pgfqpoint{4.104525in}{1.952971in}}%
\pgfpathlineto{\pgfqpoint{4.109527in}{1.952971in}}%
\pgfpathlineto{\pgfqpoint{4.114529in}{1.952971in}}%
\pgfpathlineto{\pgfqpoint{4.119531in}{1.953344in}}%
\pgfpathlineto{\pgfqpoint{4.124533in}{1.952481in}}%
\pgfpathlineto{\pgfqpoint{4.129535in}{1.952481in}}%
\pgfpathlineto{\pgfqpoint{4.134538in}{1.952574in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{1.952280in}}%
\pgfpathlineto{\pgfqpoint{4.144542in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{4.149544in}{1.950973in}}%
\pgfpathlineto{\pgfqpoint{4.154546in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{4.159548in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{4.164550in}{1.949859in}}%
\pgfpathlineto{\pgfqpoint{4.169552in}{1.949859in}}%
\pgfpathlineto{\pgfqpoint{4.174554in}{1.949174in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{1.949174in}}%
\pgfpathlineto{\pgfqpoint{4.184558in}{1.949174in}}%
\pgfpathlineto{\pgfqpoint{4.189560in}{1.946971in}}%
\pgfpathlineto{\pgfqpoint{4.194562in}{1.943663in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.943408in}}%
\pgfpathlineto{\pgfqpoint{4.204567in}{1.944714in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{1.944494in}}%
\pgfpathlineto{\pgfqpoint{4.214571in}{1.944259in}}%
\pgfpathlineto{\pgfqpoint{4.219573in}{1.944259in}}%
\pgfpathlineto{\pgfqpoint{4.224575in}{1.943621in}}%
\pgfpathlineto{\pgfqpoint{4.229577in}{1.943755in}}%
\pgfpathlineto{\pgfqpoint{4.234579in}{1.943818in}}%
\pgfpathlineto{\pgfqpoint{4.239581in}{1.946534in}}%
\pgfpathlineto{\pgfqpoint{4.244583in}{1.949682in}}%
\pgfpathlineto{\pgfqpoint{4.249585in}{1.949682in}}%
\pgfpathlineto{\pgfqpoint{4.254588in}{1.949586in}}%
\pgfpathlineto{\pgfqpoint{4.259590in}{1.948970in}}%
\pgfpathlineto{\pgfqpoint{4.264592in}{1.948345in}}%
\pgfpathlineto{\pgfqpoint{4.269594in}{1.947374in}}%
\pgfpathlineto{\pgfqpoint{4.274596in}{1.948042in}}%
\pgfpathlineto{\pgfqpoint{4.279598in}{1.948042in}}%
\pgfpathlineto{\pgfqpoint{4.284600in}{1.946415in}}%
\pgfpathlineto{\pgfqpoint{4.289602in}{1.947514in}}%
\pgfpathlineto{\pgfqpoint{4.294604in}{1.947831in}}%
\pgfpathlineto{\pgfqpoint{4.299606in}{1.949602in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{1.949012in}}%
\pgfpathlineto{\pgfqpoint{4.309610in}{1.947642in}}%
\pgfpathlineto{\pgfqpoint{4.314612in}{1.947480in}}%
\pgfpathlineto{\pgfqpoint{4.319615in}{1.946965in}}%
\pgfpathlineto{\pgfqpoint{4.324617in}{1.946416in}}%
\pgfpathlineto{\pgfqpoint{4.329619in}{1.945949in}}%
\pgfpathlineto{\pgfqpoint{4.334621in}{1.945949in}}%
\pgfpathlineto{\pgfqpoint{4.339623in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{4.344625in}{1.944712in}}%
\pgfpathlineto{\pgfqpoint{4.349627in}{1.943506in}}%
\pgfpathlineto{\pgfqpoint{4.354629in}{1.943491in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{1.943056in}}%
\pgfpathlineto{\pgfqpoint{4.364633in}{1.943056in}}%
\pgfpathlineto{\pgfqpoint{4.369635in}{1.942686in}}%
\pgfpathlineto{\pgfqpoint{4.374638in}{1.941589in}}%
\pgfpathlineto{\pgfqpoint{4.379640in}{1.941853in}}%
\pgfpathlineto{\pgfqpoint{4.384642in}{1.941470in}}%
\pgfpathlineto{\pgfqpoint{4.389644in}{1.941430in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.941317in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{1.941051in}}%
\pgfpathlineto{\pgfqpoint{4.404650in}{1.941465in}}%
\pgfpathlineto{\pgfqpoint{4.409652in}{1.941947in}}%
\pgfpathlineto{\pgfqpoint{4.414654in}{1.941947in}}%
\pgfpathlineto{\pgfqpoint{4.419656in}{1.942844in}}%
\pgfpathlineto{\pgfqpoint{4.424658in}{1.942458in}}%
\pgfpathlineto{\pgfqpoint{4.429660in}{1.942916in}}%
\pgfpathlineto{\pgfqpoint{4.434662in}{1.942494in}}%
\pgfpathlineto{\pgfqpoint{4.439665in}{1.942494in}}%
\pgfpathlineto{\pgfqpoint{4.444667in}{1.943281in}}%
\pgfpathlineto{\pgfqpoint{4.449669in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.944458in}}%
\pgfpathlineto{\pgfqpoint{4.459673in}{1.943375in}}%
\pgfpathlineto{\pgfqpoint{4.464675in}{1.942996in}}%
\pgfpathlineto{\pgfqpoint{4.469677in}{1.942977in}}%
\pgfpathlineto{\pgfqpoint{4.474679in}{1.942513in}}%
\pgfpathlineto{\pgfqpoint{4.479681in}{1.942523in}}%
\pgfpathlineto{\pgfqpoint{4.484683in}{1.942419in}}%
\pgfpathlineto{\pgfqpoint{4.489685in}{1.942950in}}%
\pgfpathlineto{\pgfqpoint{4.494688in}{1.940505in}}%
\pgfpathlineto{\pgfqpoint{4.499690in}{1.936970in}}%
\pgfpathlineto{\pgfqpoint{4.504692in}{1.936803in}}%
\pgfpathlineto{\pgfqpoint{4.509694in}{1.936416in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{1.936724in}}%
\pgfpathlineto{\pgfqpoint{4.519698in}{1.936910in}}%
\pgfpathlineto{\pgfqpoint{4.524700in}{1.936568in}}%
\pgfpathlineto{\pgfqpoint{4.529702in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{4.534704in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{4.539706in}{1.936680in}}%
\pgfpathlineto{\pgfqpoint{4.544708in}{1.935880in}}%
\pgfpathlineto{\pgfqpoint{4.549710in}{1.935813in}}%
\pgfpathlineto{\pgfqpoint{4.554712in}{1.933888in}}%
\pgfpathlineto{\pgfqpoint{4.559715in}{1.934135in}}%
\pgfpathlineto{\pgfqpoint{4.564717in}{1.934135in}}%
\pgfpathlineto{\pgfqpoint{4.569719in}{1.933779in}}%
\pgfpathlineto{\pgfqpoint{4.574721in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{4.579723in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{4.584725in}{1.934381in}}%
\pgfpathlineto{\pgfqpoint{4.589727in}{1.934381in}}%
\pgfpathlineto{\pgfqpoint{4.594729in}{1.932356in}}%
\pgfpathlineto{\pgfqpoint{4.599731in}{1.932702in}}%
\pgfpathlineto{\pgfqpoint{4.604733in}{1.932941in}}%
\pgfpathlineto{\pgfqpoint{4.609735in}{1.933282in}}%
\pgfpathlineto{\pgfqpoint{4.614738in}{1.933101in}}%
\pgfpathlineto{\pgfqpoint{4.619740in}{1.934117in}}%
\pgfpathlineto{\pgfqpoint{4.624742in}{1.935660in}}%
\pgfpathlineto{\pgfqpoint{4.629744in}{1.936189in}}%
\pgfpathlineto{\pgfqpoint{4.634746in}{1.936089in}}%
\pgfpathlineto{\pgfqpoint{4.639748in}{1.938173in}}%
\pgfpathlineto{\pgfqpoint{4.644750in}{1.938335in}}%
\pgfpathlineto{\pgfqpoint{4.649752in}{1.938335in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{1.938433in}}%
\pgfpathlineto{\pgfqpoint{4.659756in}{1.939588in}}%
\pgfpathlineto{\pgfqpoint{4.664758in}{1.943557in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{4.674762in}{1.948402in}}%
\pgfpathlineto{\pgfqpoint{4.679765in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.684767in}{1.949059in}}%
\pgfpathlineto{\pgfqpoint{4.689769in}{1.949760in}}%
\pgfpathlineto{\pgfqpoint{4.694771in}{1.950186in}}%
\pgfpathlineto{\pgfqpoint{4.699773in}{1.949849in}}%
\pgfpathlineto{\pgfqpoint{4.704775in}{1.948859in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{1.949103in}}%
\pgfpathlineto{\pgfqpoint{4.714779in}{1.949753in}}%
\pgfpathlineto{\pgfqpoint{4.719781in}{1.950511in}}%
\pgfpathlineto{\pgfqpoint{4.724783in}{1.951202in}}%
\pgfpathlineto{\pgfqpoint{4.729785in}{1.951917in}}%
\pgfpathlineto{\pgfqpoint{4.734788in}{1.952455in}}%
\pgfpathlineto{\pgfqpoint{4.739790in}{1.953184in}}%
\pgfpathlineto{\pgfqpoint{4.744792in}{1.956005in}}%
\pgfpathlineto{\pgfqpoint{4.749794in}{1.955758in}}%
\pgfpathlineto{\pgfqpoint{4.754796in}{1.956516in}}%
\pgfpathlineto{\pgfqpoint{4.759798in}{1.956496in}}%
\pgfpathlineto{\pgfqpoint{4.764800in}{1.957027in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.957302in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.958012in}}%
\pgfpathlineto{\pgfqpoint{4.779806in}{1.958351in}}%
\pgfpathlineto{\pgfqpoint{4.784808in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{4.789810in}{1.959348in}}%
\pgfpathlineto{\pgfqpoint{4.794812in}{1.958621in}}%
\pgfpathlineto{\pgfqpoint{4.799815in}{1.959082in}}%
\pgfpathlineto{\pgfqpoint{4.804817in}{1.958581in}}%
\pgfpathlineto{\pgfqpoint{4.809819in}{1.958581in}}%
\pgfpathlineto{\pgfqpoint{4.814821in}{1.958581in}}%
\pgfpathlineto{\pgfqpoint{4.819823in}{1.958581in}}%
\pgfpathlineto{\pgfqpoint{4.824825in}{1.958581in}}%
\pgfpathlineto{\pgfqpoint{4.829827in}{1.958832in}}%
\pgfpathlineto{\pgfqpoint{4.834829in}{1.959218in}}%
\pgfpathlineto{\pgfqpoint{4.839831in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{4.844833in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{4.849835in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{4.854838in}{1.958979in}}%
\pgfpathlineto{\pgfqpoint{4.859840in}{1.959552in}}%
\pgfpathlineto{\pgfqpoint{4.864842in}{1.959552in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.959503in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{1.959317in}}%
\pgfpathlineto{\pgfqpoint{4.879848in}{1.959232in}}%
\pgfpathlineto{\pgfqpoint{4.884850in}{1.958804in}}%
\pgfpathlineto{\pgfqpoint{4.889852in}{1.958319in}}%
\pgfpathlineto{\pgfqpoint{4.894854in}{1.958250in}}%
\pgfpathlineto{\pgfqpoint{4.899856in}{1.958250in}}%
\pgfpathlineto{\pgfqpoint{4.904858in}{1.957822in}}%
\pgfpathlineto{\pgfqpoint{4.909860in}{2.199146in}}%
\pgfpathlineto{\pgfqpoint{4.914862in}{2.198791in}}%
\pgfpathlineto{\pgfqpoint{4.919865in}{2.197188in}}%
\pgfpathlineto{\pgfqpoint{4.924867in}{2.195318in}}%
\pgfpathlineto{\pgfqpoint{4.929869in}{2.195686in}}%
\pgfpathlineto{\pgfqpoint{4.934871in}{2.195686in}}%
\pgfpathlineto{\pgfqpoint{4.939873in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{4.944875in}{2.196433in}}%
\pgfpathlineto{\pgfqpoint{4.949877in}{2.200767in}}%
\pgfpathlineto{\pgfqpoint{4.954879in}{2.200168in}}%
\pgfpathlineto{\pgfqpoint{4.959881in}{2.200168in}}%
\pgfpathlineto{\pgfqpoint{4.964883in}{2.205225in}}%
\pgfpathlineto{\pgfqpoint{4.969885in}{2.210139in}}%
\pgfpathlineto{\pgfqpoint{4.974888in}{2.215342in}}%
\pgfpathlineto{\pgfqpoint{4.979890in}{2.209138in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{2.209138in}}%
\pgfpathlineto{\pgfqpoint{4.989894in}{2.214399in}}%
\pgfpathlineto{\pgfqpoint{4.994896in}{2.214399in}}%
\pgfpathlineto{\pgfqpoint{4.999898in}{2.213518in}}%
\pgfpathlineto{\pgfqpoint{5.004900in}{2.212917in}}%
\pgfpathlineto{\pgfqpoint{5.009902in}{2.211506in}}%
\pgfpathlineto{\pgfqpoint{5.014904in}{2.211716in}}%
\pgfpathlineto{\pgfqpoint{5.019906in}{2.205466in}}%
\pgfpathlineto{\pgfqpoint{5.024908in}{2.210585in}}%
\pgfpathlineto{\pgfqpoint{5.029910in}{2.210585in}}%
\pgfpathlineto{\pgfqpoint{5.034912in}{2.205695in}}%
\pgfpathlineto{\pgfqpoint{5.039915in}{2.210323in}}%
\pgfpathlineto{\pgfqpoint{5.044917in}{2.210217in}}%
\pgfpathlineto{\pgfqpoint{5.049919in}{2.209816in}}%
\pgfpathlineto{\pgfqpoint{5.054921in}{2.208897in}}%
\pgfpathlineto{\pgfqpoint{5.059923in}{2.207768in}}%
\pgfpathlineto{\pgfqpoint{5.064925in}{2.201357in}}%
\pgfpathlineto{\pgfqpoint{5.069927in}{2.196111in}}%
\pgfpathlineto{\pgfqpoint{5.074929in}{2.196111in}}%
\pgfpathlineto{\pgfqpoint{5.079931in}{2.192082in}}%
\pgfpathlineto{\pgfqpoint{5.084933in}{2.190861in}}%
\pgfpathlineto{\pgfqpoint{5.089935in}{2.190516in}}%
\pgfpathlineto{\pgfqpoint{5.094937in}{2.191162in}}%
\pgfpathlineto{\pgfqpoint{5.099940in}{2.191162in}}%
\pgfpathlineto{\pgfqpoint{5.104942in}{2.191162in}}%
\pgfpathlineto{\pgfqpoint{5.109944in}{2.195100in}}%
\pgfpathlineto{\pgfqpoint{5.114946in}{2.195100in}}%
\pgfpathlineto{\pgfqpoint{5.119948in}{2.189428in}}%
\pgfpathlineto{\pgfqpoint{5.124950in}{2.189593in}}%
\pgfpathlineto{\pgfqpoint{5.129952in}{2.190259in}}%
\pgfpathlineto{\pgfqpoint{5.134954in}{2.191347in}}%
\pgfpathlineto{\pgfqpoint{5.139956in}{2.195851in}}%
\pgfpathlineto{\pgfqpoint{5.144958in}{2.201009in}}%
\pgfpathlineto{\pgfqpoint{5.149960in}{2.195112in}}%
\pgfpathlineto{\pgfqpoint{5.154962in}{2.195112in}}%
\pgfpathlineto{\pgfqpoint{5.159965in}{2.200426in}}%
\pgfpathlineto{\pgfqpoint{5.164967in}{1.949527in}}%
\pgfpathlineto{\pgfqpoint{5.169969in}{1.949258in}}%
\pgfpathlineto{\pgfqpoint{5.174971in}{1.950513in}}%
\pgfpathlineto{\pgfqpoint{5.179973in}{1.950956in}}%
\pgfpathlineto{\pgfqpoint{5.184975in}{1.952466in}}%
\pgfpathlineto{\pgfqpoint{5.189977in}{1.952466in}}%
\pgfpathlineto{\pgfqpoint{5.194979in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{5.199981in}{1.961700in}}%
\pgfpathlineto{\pgfqpoint{5.204983in}{1.961700in}}%
\pgfpathlineto{\pgfqpoint{5.209985in}{1.962704in}}%
\pgfpathlineto{\pgfqpoint{5.214987in}{1.962704in}}%
\pgfpathlineto{\pgfqpoint{5.219990in}{1.962704in}}%
\pgfpathlineto{\pgfqpoint{5.224992in}{1.962704in}}%
\pgfpathlineto{\pgfqpoint{5.229994in}{1.966128in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{1.967393in}}%
\pgfpathlineto{\pgfqpoint{5.239998in}{1.967393in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{1.967393in}}%
\pgfpathlineto{\pgfqpoint{5.250002in}{1.967393in}}%
\pgfpathlineto{\pgfqpoint{5.255004in}{1.967466in}}%
\pgfpathlineto{\pgfqpoint{5.260006in}{1.967907in}}%
\pgfpathlineto{\pgfqpoint{5.265008in}{1.968745in}}%
\pgfpathlineto{\pgfqpoint{5.270010in}{1.969595in}}%
\pgfpathlineto{\pgfqpoint{5.275013in}{1.971017in}}%
\pgfpathlineto{\pgfqpoint{5.280015in}{1.971017in}}%
\pgfpathlineto{\pgfqpoint{5.285017in}{1.971017in}}%
\pgfpathlineto{\pgfqpoint{5.290019in}{1.971164in}}%
\pgfpathlineto{\pgfqpoint{5.295021in}{1.971661in}}%
\pgfpathlineto{\pgfqpoint{5.300023in}{1.972843in}}%
\pgfpathlineto{\pgfqpoint{5.305025in}{1.976218in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{1.977527in}}%
\pgfpathlineto{\pgfqpoint{5.315029in}{1.977522in}}%
\pgfpathlineto{\pgfqpoint{5.320031in}{1.977334in}}%
\pgfpathlineto{\pgfqpoint{5.325033in}{1.978768in}}%
\pgfpathlineto{\pgfqpoint{5.330035in}{1.978768in}}%
\pgfpathlineto{\pgfqpoint{5.335037in}{1.979154in}}%
\pgfpathlineto{\pgfqpoint{5.340040in}{1.979199in}}%
\pgfpathlineto{\pgfqpoint{5.345042in}{1.980620in}}%
\pgfpathlineto{\pgfqpoint{5.350044in}{1.981463in}}%
\pgfpathlineto{\pgfqpoint{5.355046in}{1.979666in}}%
\pgfpathlineto{\pgfqpoint{5.360048in}{1.977982in}}%
\pgfpathlineto{\pgfqpoint{5.365050in}{1.977982in}}%
\pgfpathlineto{\pgfqpoint{5.370052in}{1.976604in}}%
\pgfpathlineto{\pgfqpoint{5.375054in}{1.977851in}}%
\pgfpathlineto{\pgfqpoint{5.380056in}{1.977987in}}%
\pgfpathlineto{\pgfqpoint{5.385058in}{1.978388in}}%
\pgfpathlineto{\pgfqpoint{5.390060in}{1.976397in}}%
\pgfpathlineto{\pgfqpoint{5.395063in}{1.976397in}}%
\pgfpathlineto{\pgfqpoint{5.400065in}{1.975068in}}%
\pgfpathlineto{\pgfqpoint{5.405067in}{1.976939in}}%
\pgfpathlineto{\pgfqpoint{5.410069in}{1.976939in}}%
\pgfpathlineto{\pgfqpoint{5.415071in}{1.976939in}}%
\pgfpathlineto{\pgfqpoint{5.420073in}{1.975110in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{1.974681in}}%
\pgfpathlineto{\pgfqpoint{5.430077in}{1.975287in}}%
\pgfpathlineto{\pgfqpoint{5.435079in}{1.975287in}}%
\pgfpathlineto{\pgfqpoint{5.440081in}{1.972213in}}%
\pgfpathlineto{\pgfqpoint{5.445083in}{1.972213in}}%
\pgfpathlineto{\pgfqpoint{5.450085in}{1.956936in}}%
\pgfpathlineto{\pgfqpoint{5.455087in}{1.956936in}}%
\pgfpathlineto{\pgfqpoint{5.460090in}{1.956936in}}%
\pgfpathlineto{\pgfqpoint{5.465092in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{5.470094in}{1.954634in}}%
\pgfpathlineto{\pgfqpoint{5.475096in}{1.954432in}}%
\pgfpathlineto{\pgfqpoint{5.480098in}{1.954432in}}%
\pgfpathlineto{\pgfqpoint{5.485100in}{1.948382in}}%
\pgfpathlineto{\pgfqpoint{5.490102in}{1.949017in}}%
\pgfpathlineto{\pgfqpoint{5.495104in}{1.949017in}}%
\pgfpathlineto{\pgfqpoint{5.500106in}{1.947801in}}%
\pgfpathlineto{\pgfqpoint{5.505108in}{1.947622in}}%
\pgfpathlineto{\pgfqpoint{5.510110in}{1.947622in}}%
\pgfpathlineto{\pgfqpoint{5.515112in}{1.947736in}}%
\pgfpathlineto{\pgfqpoint{5.520115in}{1.945980in}}%
\pgfpathlineto{\pgfqpoint{5.525117in}{1.945980in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{1.944869in}}%
\pgfpathlineto{\pgfqpoint{5.535121in}{1.946825in}}%
\pgfpathlineto{\pgfqpoint{5.540123in}{1.946825in}}%
\pgfpathlineto{\pgfqpoint{5.545125in}{1.950115in}}%
\pgfpathlineto{\pgfqpoint{5.550127in}{1.948171in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{1.948171in}}%
\pgfpathlineto{\pgfqpoint{5.560131in}{1.942804in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{1.941672in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{1.941925in}}%
\pgfpathlineto{\pgfqpoint{5.575137in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{5.580140in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{5.585142in}{1.946876in}}%
\pgfpathlineto{\pgfqpoint{5.590144in}{1.950040in}}%
\pgfpathlineto{\pgfqpoint{5.595146in}{1.951201in}}%
\pgfpathlineto{\pgfqpoint{5.600148in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{5.605150in}{1.963524in}}%
\pgfpathlineto{\pgfqpoint{5.610152in}{1.970031in}}%
\pgfpathlineto{\pgfqpoint{5.615154in}{1.971560in}}%
\pgfpathlineto{\pgfqpoint{5.620156in}{1.978599in}}%
\pgfpathlineto{\pgfqpoint{5.625158in}{1.979834in}}%
\pgfpathlineto{\pgfqpoint{5.630160in}{1.979834in}}%
\pgfpathlineto{\pgfqpoint{5.635162in}{1.979331in}}%
\pgfpathlineto{\pgfqpoint{5.640165in}{1.979331in}}%
\pgfpathlineto{\pgfqpoint{5.645167in}{1.978533in}}%
\pgfpathlineto{\pgfqpoint{5.650169in}{1.979384in}}%
\pgfpathlineto{\pgfqpoint{5.655171in}{1.980544in}}%
\pgfpathlineto{\pgfqpoint{5.660173in}{1.979079in}}%
\pgfpathlineto{\pgfqpoint{5.665175in}{1.978627in}}%
\pgfpathlineto{\pgfqpoint{5.670177in}{1.978627in}}%
\pgfpathlineto{\pgfqpoint{5.675179in}{1.982335in}}%
\pgfpathlineto{\pgfqpoint{5.680181in}{1.983698in}}%
\pgfpathlineto{\pgfqpoint{5.685183in}{1.983698in}}%
\pgfpathlineto{\pgfqpoint{5.690185in}{1.985158in}}%
\pgfpathlineto{\pgfqpoint{5.695187in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{5.700190in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{5.705192in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{5.710194in}{1.990387in}}%
\pgfpathlineto{\pgfqpoint{5.715196in}{1.990387in}}%
\pgfpathlineto{\pgfqpoint{5.720198in}{1.989101in}}%
\pgfpathlineto{\pgfqpoint{5.725200in}{1.990314in}}%
\pgfpathlineto{\pgfqpoint{5.730202in}{1.990793in}}%
\pgfpathlineto{\pgfqpoint{5.735204in}{1.990471in}}%
\pgfpathlineto{\pgfqpoint{5.740206in}{1.991290in}}%
\pgfpathlineto{\pgfqpoint{5.745208in}{1.990967in}}%
\pgfpathlineto{\pgfqpoint{5.750210in}{1.991055in}}%
\pgfpathlineto{\pgfqpoint{5.755212in}{1.991246in}}%
\pgfpathlineto{\pgfqpoint{5.760215in}{1.992500in}}%
\pgfpathlineto{\pgfqpoint{5.765217in}{1.992500in}}%
\pgfpathlineto{\pgfqpoint{5.770219in}{1.991666in}}%
\pgfpathlineto{\pgfqpoint{5.775221in}{1.991566in}}%
\pgfpathlineto{\pgfqpoint{5.780223in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{5.785225in}{1.991595in}}%
\pgfpathlineto{\pgfqpoint{5.790227in}{1.991040in}}%
\pgfpathlineto{\pgfqpoint{5.795229in}{1.990641in}}%
\pgfpathlineto{\pgfqpoint{5.800231in}{1.990247in}}%
\pgfpathlineto{\pgfqpoint{5.805233in}{1.990843in}}%
\pgfpathlineto{\pgfqpoint{5.810235in}{1.989750in}}%
\pgfpathlineto{\pgfqpoint{5.815238in}{1.988623in}}%
\pgfpathlineto{\pgfqpoint{5.820240in}{1.989485in}}%
\pgfpathlineto{\pgfqpoint{5.825242in}{1.990619in}}%
\pgfpathlineto{\pgfqpoint{5.830244in}{1.990677in}}%
\pgfpathlineto{\pgfqpoint{5.835246in}{1.990681in}}%
\pgfpathlineto{\pgfqpoint{5.840248in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{5.845250in}{1.990997in}}%
\pgfpathlineto{\pgfqpoint{5.850252in}{1.990997in}}%
\pgfpathlineto{\pgfqpoint{5.855254in}{1.986107in}}%
\pgfpathlineto{\pgfqpoint{5.860256in}{1.984757in}}%
\pgfpathlineto{\pgfqpoint{5.865258in}{1.981019in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{1.981806in}}%
\pgfpathlineto{\pgfqpoint{5.875262in}{1.976627in}}%
\pgfpathlineto{\pgfqpoint{5.880265in}{1.975718in}}%
\pgfpathlineto{\pgfqpoint{5.885267in}{1.975718in}}%
\pgfpathlineto{\pgfqpoint{5.890269in}{1.976165in}}%
\pgfpathlineto{\pgfqpoint{5.895271in}{1.975436in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{1.975220in}}%
\pgfpathlineto{\pgfqpoint{5.905275in}{1.974438in}}%
\pgfpathlineto{\pgfqpoint{5.910277in}{1.973427in}}%
\pgfpathlineto{\pgfqpoint{5.915279in}{1.974441in}}%
\pgfpathlineto{\pgfqpoint{5.920281in}{1.973725in}}%
\pgfpathlineto{\pgfqpoint{5.925283in}{1.973621in}}%
\pgfpathlineto{\pgfqpoint{5.930285in}{1.970293in}}%
\pgfpathlineto{\pgfqpoint{5.935287in}{1.969429in}}%
\pgfpathlineto{\pgfqpoint{5.940290in}{1.968536in}}%
\pgfpathlineto{\pgfqpoint{5.945292in}{1.966348in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{1.965503in}}%
\pgfpathlineto{\pgfqpoint{5.955296in}{1.964695in}}%
\pgfpathlineto{\pgfqpoint{5.960298in}{1.964674in}}%
\pgfpathlineto{\pgfqpoint{5.965300in}{1.959282in}}%
\pgfpathlineto{\pgfqpoint{5.970302in}{1.959282in}}%
\pgfpathlineto{\pgfqpoint{5.975304in}{1.959595in}}%
\pgfpathlineto{\pgfqpoint{5.980306in}{1.958840in}}%
\pgfpathlineto{\pgfqpoint{5.985308in}{1.957640in}}%
\pgfpathlineto{\pgfqpoint{5.990310in}{1.956604in}}%
\pgfpathlineto{\pgfqpoint{5.995312in}{1.956604in}}%
\pgfpathlineto{\pgfqpoint{6.000315in}{1.956445in}}%
\pgfpathlineto{\pgfqpoint{6.005317in}{1.953875in}}%
\pgfpathlineto{\pgfqpoint{6.010319in}{1.954667in}}%
\pgfpathlineto{\pgfqpoint{6.015321in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{6.020323in}{1.953185in}}%
\pgfpathlineto{\pgfqpoint{6.025325in}{1.952650in}}%
\pgfpathlineto{\pgfqpoint{6.030327in}{1.952419in}}%
\pgfpathlineto{\pgfqpoint{6.035329in}{1.951286in}}%
\pgfpathlineto{\pgfqpoint{6.040331in}{1.951305in}}%
\pgfpathlineto{\pgfqpoint{6.045333in}{1.950953in}}%
\pgfpathlineto{\pgfqpoint{6.050335in}{1.949543in}}%
\pgfpathlineto{\pgfqpoint{6.055338in}{1.949543in}}%
\pgfpathlineto{\pgfqpoint{6.060340in}{1.948102in}}%
\pgfpathlineto{\pgfqpoint{6.065342in}{1.948075in}}%
\pgfpathlineto{\pgfqpoint{6.070344in}{1.948391in}}%
\pgfpathlineto{\pgfqpoint{6.075346in}{1.948391in}}%
\pgfpathlineto{\pgfqpoint{6.080348in}{1.949153in}}%
\pgfpathlineto{\pgfqpoint{6.085350in}{1.949726in}}%
\pgfpathlineto{\pgfqpoint{6.090352in}{1.946464in}}%
\pgfpathlineto{\pgfqpoint{6.095354in}{1.945777in}}%
\pgfpathlineto{\pgfqpoint{6.100356in}{1.942061in}}%
\pgfpathlineto{\pgfqpoint{6.105358in}{1.941763in}}%
\pgfpathlineto{\pgfqpoint{6.110360in}{1.941878in}}%
\pgfpathlineto{\pgfqpoint{6.115362in}{1.942258in}}%
\pgfpathlineto{\pgfqpoint{6.120365in}{1.941862in}}%
\pgfpathlineto{\pgfqpoint{6.125367in}{1.938002in}}%
\pgfpathlineto{\pgfqpoint{6.130369in}{1.938002in}}%
\pgfpathlineto{\pgfqpoint{6.135371in}{1.938632in}}%
\pgfpathlineto{\pgfqpoint{6.140373in}{1.938185in}}%
\pgfpathlineto{\pgfqpoint{6.145375in}{1.937654in}}%
\pgfpathlineto{\pgfqpoint{6.150377in}{1.937089in}}%
\pgfpathlineto{\pgfqpoint{6.155379in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{6.160381in}{1.934936in}}%
\pgfpathlineto{\pgfqpoint{6.165383in}{1.934918in}}%
\pgfpathlineto{\pgfqpoint{6.170385in}{1.934918in}}%
\pgfpathlineto{\pgfqpoint{6.175387in}{1.935485in}}%
\pgfpathlineto{\pgfqpoint{6.180390in}{1.933566in}}%
\pgfpathlineto{\pgfqpoint{6.185392in}{1.933882in}}%
\pgfpathlineto{\pgfqpoint{6.190394in}{1.934228in}}%
\pgfpathlineto{\pgfqpoint{6.195396in}{1.935758in}}%
\pgfpathlineto{\pgfqpoint{6.200398in}{1.936745in}}%
\pgfpathlineto{\pgfqpoint{6.205400in}{1.937061in}}%
\pgfpathlineto{\pgfqpoint{6.210402in}{1.937094in}}%
\pgfpathlineto{\pgfqpoint{6.215404in}{1.935749in}}%
\pgfpathlineto{\pgfqpoint{6.220406in}{1.935749in}}%
\pgfpathlineto{\pgfqpoint{6.225408in}{1.935297in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.935707in}}%
\pgfpathlineto{\pgfqpoint{6.235412in}{1.935786in}}%
\pgfpathlineto{\pgfqpoint{6.240415in}{1.936021in}}%
\pgfpathlineto{\pgfqpoint{6.245417in}{1.936687in}}%
\pgfpathlineto{\pgfqpoint{6.250419in}{1.936687in}}%
\pgfpathlineto{\pgfqpoint{6.255421in}{1.937098in}}%
\pgfpathlineto{\pgfqpoint{6.260423in}{1.937638in}}%
\pgfpathlineto{\pgfqpoint{6.265425in}{1.937446in}}%
\pgfpathlineto{\pgfqpoint{6.270427in}{1.937981in}}%
\pgfpathlineto{\pgfqpoint{6.275429in}{1.938481in}}%
\pgfpathlineto{\pgfqpoint{6.280431in}{1.938013in}}%
\pgfpathlineto{\pgfqpoint{6.285433in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{6.290435in}{1.936847in}}%
\pgfpathlineto{\pgfqpoint{6.295438in}{1.936270in}}%
\pgfpathlineto{\pgfqpoint{6.300440in}{1.937647in}}%
\pgfpathlineto{\pgfqpoint{6.305442in}{1.940305in}}%
\pgfpathlineto{\pgfqpoint{6.310444in}{1.939889in}}%
\pgfpathlineto{\pgfqpoint{6.315446in}{1.939889in}}%
\pgfpathlineto{\pgfqpoint{6.320448in}{1.939414in}}%
\pgfpathlineto{\pgfqpoint{6.325450in}{1.939414in}}%
\pgfpathlineto{\pgfqpoint{6.330452in}{1.939194in}}%
\pgfpathlineto{\pgfqpoint{6.335454in}{1.937691in}}%
\pgfpathlineto{\pgfqpoint{6.340456in}{1.937201in}}%
\pgfpathlineto{\pgfqpoint{6.345458in}{1.938696in}}%
\pgfpathlineto{\pgfqpoint{6.350460in}{1.939119in}}%
\pgfpathlineto{\pgfqpoint{6.355462in}{1.938071in}}%
\pgfpathlineto{\pgfqpoint{6.360465in}{1.938326in}}%
\pgfpathlineto{\pgfqpoint{6.365467in}{1.939445in}}%
\pgfpathlineto{\pgfqpoint{6.370469in}{1.939000in}}%
\pgfpathlineto{\pgfqpoint{6.375471in}{1.939000in}}%
\pgfpathlineto{\pgfqpoint{6.380473in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{6.385475in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{6.390477in}{1.938029in}}%
\pgfpathlineto{\pgfqpoint{6.395479in}{1.938458in}}%
\pgfpathlineto{\pgfqpoint{6.400481in}{1.938372in}}%
\pgfpathlineto{\pgfqpoint{6.405483in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{6.410485in}{1.940080in}}%
\pgfpathlineto{\pgfqpoint{6.415487in}{1.940668in}}%
\pgfpathlineto{\pgfqpoint{6.420490in}{1.940870in}}%
\pgfpathlineto{\pgfqpoint{6.425492in}{1.940322in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{1.940402in}}%
\pgfpathlineto{\pgfqpoint{6.435496in}{1.939775in}}%
\pgfpathlineto{\pgfqpoint{6.440498in}{1.939071in}}%
\pgfpathlineto{\pgfqpoint{6.445500in}{1.939403in}}%
\pgfpathlineto{\pgfqpoint{6.450502in}{1.939281in}}%
\pgfpathlineto{\pgfqpoint{6.455504in}{1.938307in}}%
\pgfpathlineto{\pgfqpoint{6.460506in}{1.938307in}}%
\pgfpathlineto{\pgfqpoint{6.465508in}{1.938781in}}%
\pgfpathlineto{\pgfqpoint{6.470510in}{1.942761in}}%
\pgfpathlineto{\pgfqpoint{6.475512in}{1.942761in}}%
\pgfpathlineto{\pgfqpoint{6.480515in}{1.942979in}}%
\pgfpathlineto{\pgfqpoint{6.485517in}{1.944666in}}%
\pgfpathlineto{\pgfqpoint{6.490519in}{1.944521in}}%
\pgfpathlineto{\pgfqpoint{6.495521in}{1.952039in}}%
\pgfpathlineto{\pgfqpoint{6.500523in}{1.951989in}}%
\pgfpathlineto{\pgfqpoint{6.505525in}{1.951989in}}%
\pgfpathlineto{\pgfqpoint{6.510527in}{1.951989in}}%
\pgfpathlineto{\pgfqpoint{6.515529in}{1.951989in}}%
\pgfpathlineto{\pgfqpoint{6.520531in}{1.952471in}}%
\pgfpathlineto{\pgfqpoint{6.525533in}{1.952471in}}%
\pgfpathlineto{\pgfqpoint{6.530535in}{1.952421in}}%
\pgfpathlineto{\pgfqpoint{6.535538in}{1.952421in}}%
\pgfpathlineto{\pgfqpoint{6.540540in}{1.952141in}}%
\pgfpathlineto{\pgfqpoint{6.545542in}{1.953090in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{1.953577in}}%
\pgfpathlineto{\pgfqpoint{6.555546in}{1.952481in}}%
\pgfpathlineto{\pgfqpoint{6.560548in}{1.950691in}}%
\pgfpathlineto{\pgfqpoint{6.565550in}{1.950993in}}%
\pgfpathlineto{\pgfqpoint{6.570552in}{1.953914in}}%
\pgfpathlineto{\pgfqpoint{6.575554in}{1.955943in}}%
\pgfpathlineto{\pgfqpoint{6.580556in}{1.955943in}}%
\pgfpathlineto{\pgfqpoint{6.585558in}{1.960773in}}%
\pgfpathlineto{\pgfqpoint{6.590560in}{1.961661in}}%
\pgfpathlineto{\pgfqpoint{6.595562in}{1.968651in}}%
\pgfpathlineto{\pgfqpoint{6.600565in}{1.968774in}}%
\pgfpathlineto{\pgfqpoint{6.605567in}{1.969601in}}%
\pgfpathlineto{\pgfqpoint{6.610569in}{1.970755in}}%
\pgfpathlineto{\pgfqpoint{6.615571in}{1.971358in}}%
\pgfpathlineto{\pgfqpoint{6.620573in}{1.971720in}}%
\pgfpathlineto{\pgfqpoint{6.625575in}{1.973054in}}%
\pgfpathlineto{\pgfqpoint{6.630577in}{1.973054in}}%
\pgfpathlineto{\pgfqpoint{6.635579in}{1.974421in}}%
\pgfpathlineto{\pgfqpoint{6.640581in}{1.973252in}}%
\pgfpathlineto{\pgfqpoint{6.645583in}{1.973523in}}%
\pgfpathlineto{\pgfqpoint{6.650585in}{1.972236in}}%
\pgfpathlineto{\pgfqpoint{6.655587in}{1.974367in}}%
\pgfpathlineto{\pgfqpoint{6.660590in}{1.975642in}}%
\pgfpathlineto{\pgfqpoint{6.665592in}{1.974435in}}%
\pgfpathlineto{\pgfqpoint{6.670594in}{1.974435in}}%
\pgfpathlineto{\pgfqpoint{6.675596in}{1.974404in}}%
\pgfpathlineto{\pgfqpoint{6.680598in}{1.975048in}}%
\pgfpathlineto{\pgfqpoint{6.685600in}{1.975048in}}%
\pgfpathlineto{\pgfqpoint{6.690602in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{6.695604in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{6.700606in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{6.705608in}{1.976540in}}%
\pgfpathlineto{\pgfqpoint{6.710610in}{1.976540in}}%
\pgfpathlineto{\pgfqpoint{6.715612in}{1.976540in}}%
\pgfpathlineto{\pgfqpoint{6.720615in}{1.976540in}}%
\pgfpathlineto{\pgfqpoint{6.725617in}{1.974219in}}%
\pgfpathlineto{\pgfqpoint{6.730619in}{1.974943in}}%
\pgfpathlineto{\pgfqpoint{6.735621in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{6.740623in}{1.976030in}}%
\pgfpathlineto{\pgfqpoint{6.745625in}{1.976463in}}%
\pgfpathlineto{\pgfqpoint{6.750627in}{1.971569in}}%
\pgfpathlineto{\pgfqpoint{6.755629in}{1.971602in}}%
\pgfpathlineto{\pgfqpoint{6.760631in}{1.970872in}}%
\pgfpathlineto{\pgfqpoint{6.765633in}{1.972244in}}%
\pgfpathlineto{\pgfqpoint{6.770635in}{1.972244in}}%
\pgfpathlineto{\pgfqpoint{6.775638in}{1.972244in}}%
\pgfpathlineto{\pgfqpoint{6.780640in}{1.971219in}}%
\pgfpathlineto{\pgfqpoint{6.785642in}{1.975859in}}%
\pgfpathlineto{\pgfqpoint{6.790644in}{1.975859in}}%
\pgfpathlineto{\pgfqpoint{6.795646in}{1.976242in}}%
\pgfpathlineto{\pgfqpoint{6.800648in}{1.976581in}}%
\pgfpathlineto{\pgfqpoint{6.805650in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{6.810652in}{1.978396in}}%
\pgfpathlineto{\pgfqpoint{6.815654in}{1.978982in}}%
\pgfpathlineto{\pgfqpoint{6.820656in}{1.979163in}}%
\pgfpathlineto{\pgfqpoint{6.825658in}{1.977512in}}%
\pgfpathlineto{\pgfqpoint{6.830660in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{6.835662in}{1.976584in}}%
\pgfpathlineto{\pgfqpoint{6.840665in}{1.974015in}}%
\pgfpathlineto{\pgfqpoint{6.845667in}{1.974692in}}%
\pgfpathlineto{\pgfqpoint{6.850669in}{1.968155in}}%
\pgfpathlineto{\pgfqpoint{6.855671in}{1.968155in}}%
\pgfpathlineto{\pgfqpoint{6.860673in}{1.967853in}}%
\pgfpathlineto{\pgfqpoint{6.865675in}{1.967389in}}%
\pgfpathlineto{\pgfqpoint{6.870677in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{6.875679in}{1.966555in}}%
\pgfpathlineto{\pgfqpoint{6.880681in}{1.966555in}}%
\pgfpathlineto{\pgfqpoint{6.885683in}{1.967266in}}%
\pgfpathlineto{\pgfqpoint{6.890685in}{1.967266in}}%
\pgfpathlineto{\pgfqpoint{6.895687in}{1.967706in}}%
\pgfpathlineto{\pgfqpoint{6.900690in}{1.968531in}}%
\pgfpathlineto{\pgfqpoint{6.905692in}{1.969134in}}%
\pgfpathlineto{\pgfqpoint{6.910694in}{1.967431in}}%
\pgfpathlineto{\pgfqpoint{6.915696in}{1.967055in}}%
\pgfpathlineto{\pgfqpoint{6.920698in}{1.966785in}}%
\pgfpathlineto{\pgfqpoint{6.925700in}{1.966785in}}%
\pgfpathlineto{\pgfqpoint{6.930702in}{1.966680in}}%
\pgfpathlineto{\pgfqpoint{6.935704in}{1.969953in}}%
\pgfpathlineto{\pgfqpoint{6.940706in}{1.969272in}}%
\pgfpathlineto{\pgfqpoint{6.945708in}{1.968460in}}%
\pgfpathlineto{\pgfqpoint{6.950710in}{1.967678in}}%
\pgfpathlineto{\pgfqpoint{6.955712in}{1.967119in}}%
\pgfpathlineto{\pgfqpoint{6.960715in}{1.969041in}}%
\pgfpathlineto{\pgfqpoint{6.965717in}{1.968802in}}%
\pgfpathlineto{\pgfqpoint{6.970719in}{1.968447in}}%
\pgfpathlineto{\pgfqpoint{6.975721in}{1.967761in}}%
\pgfpathlineto{\pgfqpoint{6.980723in}{1.967989in}}%
\pgfpathlineto{\pgfqpoint{6.985725in}{1.966662in}}%
\pgfpathlineto{\pgfqpoint{6.990727in}{1.966029in}}%
\pgfpathlineto{\pgfqpoint{6.995729in}{1.965449in}}%
\pgfpathlineto{\pgfqpoint{7.000731in}{1.966674in}}%
\pgfpathlineto{\pgfqpoint{7.005733in}{1.966067in}}%
\pgfpathlineto{\pgfqpoint{7.010735in}{1.965884in}}%
\pgfpathlineto{\pgfqpoint{7.015738in}{1.965616in}}%
\pgfpathlineto{\pgfqpoint{7.020740in}{1.964401in}}%
\pgfpathlineto{\pgfqpoint{7.025742in}{1.963785in}}%
\pgfpathlineto{\pgfqpoint{7.030744in}{1.963185in}}%
\pgfpathlineto{\pgfqpoint{7.035746in}{1.963322in}}%
\pgfpathlineto{\pgfqpoint{7.040748in}{1.959771in}}%
\pgfpathlineto{\pgfqpoint{7.045750in}{1.959771in}}%
\pgfpathlineto{\pgfqpoint{7.050752in}{1.959571in}}%
\pgfpathlineto{\pgfqpoint{7.055754in}{1.958606in}}%
\pgfpathlineto{\pgfqpoint{7.060756in}{1.958660in}}%
\pgfpathlineto{\pgfqpoint{7.065758in}{1.957545in}}%
\pgfpathlineto{\pgfqpoint{7.070760in}{1.955543in}}%
\pgfpathlineto{\pgfqpoint{7.075762in}{1.955262in}}%
\pgfpathlineto{\pgfqpoint{7.080765in}{1.954686in}}%
\pgfpathlineto{\pgfqpoint{7.085767in}{1.954158in}}%
\pgfpathlineto{\pgfqpoint{7.090769in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{7.095771in}{1.954513in}}%
\pgfpathlineto{\pgfqpoint{7.100773in}{1.954227in}}%
\pgfpathlineto{\pgfqpoint{7.105775in}{1.953917in}}%
\pgfpathlineto{\pgfqpoint{7.110777in}{1.953397in}}%
\pgfpathlineto{\pgfqpoint{7.115779in}{1.952747in}}%
\pgfpathlineto{\pgfqpoint{7.120781in}{1.952109in}}%
\pgfpathlineto{\pgfqpoint{7.125783in}{1.951601in}}%
\pgfpathlineto{\pgfqpoint{7.130785in}{1.951876in}}%
\pgfpathlineto{\pgfqpoint{7.135787in}{1.951876in}}%
\pgfpathlineto{\pgfqpoint{7.140790in}{1.950588in}}%
\pgfpathlineto{\pgfqpoint{7.145792in}{1.950588in}}%
\pgfpathlineto{\pgfqpoint{7.150794in}{1.949770in}}%
\pgfpathlineto{\pgfqpoint{7.155796in}{1.949683in}}%
\pgfpathlineto{\pgfqpoint{7.160798in}{1.949265in}}%
\pgfpathlineto{\pgfqpoint{7.165800in}{1.950121in}}%
\pgfpathlineto{\pgfqpoint{7.170802in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{7.175804in}{1.949756in}}%
\pgfpathlineto{\pgfqpoint{7.180806in}{1.950045in}}%
\pgfpathlineto{\pgfqpoint{7.185808in}{1.950325in}}%
\pgfpathlineto{\pgfqpoint{7.190810in}{1.946394in}}%
\pgfpathlineto{\pgfqpoint{7.195812in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{7.200815in}{1.946476in}}%
\pgfpathlineto{\pgfqpoint{7.205817in}{1.946599in}}%
\pgfpathlineto{\pgfqpoint{7.210819in}{1.946798in}}%
\pgfpathlineto{\pgfqpoint{7.215821in}{1.943638in}}%
\pgfpathlineto{\pgfqpoint{7.220823in}{1.942742in}}%
\pgfpathlineto{\pgfqpoint{7.225825in}{1.942154in}}%
\pgfpathlineto{\pgfqpoint{7.230827in}{1.942424in}}%
\pgfpathlineto{\pgfqpoint{7.235829in}{1.941658in}}%
\pgfpathlineto{\pgfqpoint{7.240831in}{1.941818in}}%
\pgfpathlineto{\pgfqpoint{7.245833in}{1.946126in}}%
\pgfpathlineto{\pgfqpoint{7.250835in}{1.945751in}}%
\pgfpathlineto{\pgfqpoint{7.255838in}{1.942970in}}%
\pgfpathlineto{\pgfqpoint{7.260840in}{1.943445in}}%
\pgfpathlineto{\pgfqpoint{7.265842in}{1.944008in}}%
\pgfpathlineto{\pgfqpoint{7.270844in}{1.944403in}}%
\pgfpathlineto{\pgfqpoint{7.275846in}{1.944403in}}%
\pgfpathlineto{\pgfqpoint{7.280848in}{1.945034in}}%
\pgfpathlineto{\pgfqpoint{7.285850in}{1.947264in}}%
\pgfpathlineto{\pgfqpoint{7.290852in}{1.947326in}}%
\pgfpathlineto{\pgfqpoint{7.295854in}{1.947326in}}%
\pgfpathlineto{\pgfqpoint{7.300856in}{1.947800in}}%
\pgfpathlineto{\pgfqpoint{7.305858in}{1.947638in}}%
\pgfpathlineto{\pgfqpoint{7.310860in}{1.947963in}}%
\pgfpathlineto{\pgfqpoint{7.315862in}{1.948048in}}%
\pgfpathlineto{\pgfqpoint{7.320865in}{1.949341in}}%
\pgfpathlineto{\pgfqpoint{7.325867in}{1.949153in}}%
\pgfpathlineto{\pgfqpoint{7.330869in}{1.949608in}}%
\pgfpathlineto{\pgfqpoint{7.335871in}{1.950842in}}%
\pgfpathlineto{\pgfqpoint{7.340873in}{1.951072in}}%
\pgfpathlineto{\pgfqpoint{7.345875in}{1.949970in}}%
\pgfpathlineto{\pgfqpoint{7.350877in}{1.950153in}}%
\pgfpathlineto{\pgfqpoint{7.355879in}{1.949297in}}%
\pgfpathlineto{\pgfqpoint{7.360881in}{1.950090in}}%
\pgfpathlineto{\pgfqpoint{7.365883in}{1.950081in}}%
\pgfpathlineto{\pgfqpoint{7.370885in}{1.951059in}}%
\pgfpathlineto{\pgfqpoint{7.375887in}{1.951854in}}%
\pgfpathlineto{\pgfqpoint{7.380890in}{1.952334in}}%
\pgfpathlineto{\pgfqpoint{7.385892in}{1.951521in}}%
\pgfpathlineto{\pgfqpoint{7.390894in}{1.950737in}}%
\pgfpathlineto{\pgfqpoint{7.395896in}{1.950502in}}%
\pgfpathlineto{\pgfqpoint{7.400898in}{1.950502in}}%
\pgfpathlineto{\pgfqpoint{7.405900in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{7.410902in}{1.951292in}}%
\pgfpathlineto{\pgfqpoint{7.415904in}{1.951460in}}%
\pgfpathlineto{\pgfqpoint{7.420906in}{1.949811in}}%
\pgfpathlineto{\pgfqpoint{7.425908in}{1.950669in}}%
\pgfpathlineto{\pgfqpoint{7.430910in}{1.950669in}}%
\pgfpathlineto{\pgfqpoint{7.435912in}{1.949269in}}%
\pgfpathlineto{\pgfqpoint{7.440915in}{1.949269in}}%
\pgfpathlineto{\pgfqpoint{7.445917in}{1.949753in}}%
\pgfpathlineto{\pgfqpoint{7.450919in}{1.948945in}}%
\pgfpathlineto{\pgfqpoint{7.455921in}{1.952072in}}%
\pgfpathlineto{\pgfqpoint{7.460923in}{1.953148in}}%
\pgfpathlineto{\pgfqpoint{7.465925in}{1.955088in}}%
\pgfpathlineto{\pgfqpoint{7.470927in}{1.955088in}}%
\pgfpathlineto{\pgfqpoint{7.475929in}{1.955435in}}%
\pgfpathlineto{\pgfqpoint{7.480931in}{1.955435in}}%
\pgfpathlineto{\pgfqpoint{7.485933in}{1.954772in}}%
\pgfpathlineto{\pgfqpoint{7.490935in}{1.954772in}}%
\pgfpathlineto{\pgfqpoint{7.495938in}{1.955165in}}%
\pgfpathlineto{\pgfqpoint{7.500940in}{1.951375in}}%
\pgfpathlineto{\pgfqpoint{7.505942in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{7.510944in}{1.954505in}}%
\pgfpathlineto{\pgfqpoint{7.515946in}{1.953811in}}%
\pgfpathlineto{\pgfqpoint{7.520948in}{1.953355in}}%
\pgfpathlineto{\pgfqpoint{7.525950in}{1.953355in}}%
\pgfpathlineto{\pgfqpoint{7.530952in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{7.535954in}{1.951952in}}%
\pgfpathlineto{\pgfqpoint{7.540956in}{1.949894in}}%
\pgfpathlineto{\pgfqpoint{7.545958in}{1.949894in}}%
\pgfpathlineto{\pgfqpoint{7.550960in}{1.949815in}}%
\pgfpathlineto{\pgfqpoint{7.555962in}{1.949687in}}%
\pgfpathlineto{\pgfqpoint{7.560965in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{7.565967in}{1.949012in}}%
\pgfpathlineto{\pgfqpoint{7.570969in}{1.949608in}}%
\pgfpathlineto{\pgfqpoint{7.575971in}{1.949009in}}%
\pgfpathlineto{\pgfqpoint{7.580973in}{1.949554in}}%
\pgfpathlineto{\pgfqpoint{7.585975in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{7.590977in}{1.948492in}}%
\pgfpathlineto{\pgfqpoint{7.595979in}{1.948512in}}%
\pgfpathlineto{\pgfqpoint{7.600981in}{1.947934in}}%
\pgfpathlineto{\pgfqpoint{7.605983in}{1.948428in}}%
\pgfpathlineto{\pgfqpoint{7.610985in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{7.615987in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{7.620990in}{1.948194in}}%
\pgfpathlineto{\pgfqpoint{7.625992in}{1.947431in}}%
\pgfpathlineto{\pgfqpoint{7.630994in}{1.947722in}}%
\pgfpathlineto{\pgfqpoint{7.635996in}{1.947944in}}%
\pgfpathlineto{\pgfqpoint{7.640998in}{1.948000in}}%
\pgfpathlineto{\pgfqpoint{7.646000in}{1.949329in}}%
\pgfpathlineto{\pgfqpoint{7.651002in}{1.948914in}}%
\pgfpathlineto{\pgfqpoint{7.656004in}{1.952872in}}%
\pgfpathlineto{\pgfqpoint{7.661006in}{1.952650in}}%
\pgfpathlineto{\pgfqpoint{7.666008in}{1.952058in}}%
\pgfpathlineto{\pgfqpoint{7.671010in}{1.955424in}}%
\pgfpathlineto{\pgfqpoint{7.676012in}{1.956028in}}%
\pgfpathlineto{\pgfqpoint{7.681015in}{1.956163in}}%
\pgfpathlineto{\pgfqpoint{7.686017in}{1.955625in}}%
\pgfpathlineto{\pgfqpoint{7.691019in}{1.955626in}}%
\pgfpathlineto{\pgfqpoint{7.696021in}{1.955039in}}%
\pgfpathlineto{\pgfqpoint{7.701023in}{1.954408in}}%
\pgfpathlineto{\pgfqpoint{7.706025in}{1.954432in}}%
\pgfpathlineto{\pgfqpoint{7.711027in}{1.952931in}}%
\pgfpathlineto{\pgfqpoint{7.716029in}{1.952645in}}%
\pgfpathlineto{\pgfqpoint{7.721031in}{1.950873in}}%
\pgfpathlineto{\pgfqpoint{7.726033in}{1.950467in}}%
\pgfpathlineto{\pgfqpoint{7.731035in}{1.950482in}}%
\pgfpathlineto{\pgfqpoint{7.736038in}{1.949904in}}%
\pgfpathlineto{\pgfqpoint{7.741040in}{1.950388in}}%
\pgfpathlineto{\pgfqpoint{7.746042in}{1.950388in}}%
\pgfpathlineto{\pgfqpoint{7.751044in}{1.949904in}}%
\pgfpathlineto{\pgfqpoint{7.756046in}{1.949904in}}%
\pgfpathlineto{\pgfqpoint{7.761048in}{1.949904in}}%
\pgfpathlineto{\pgfqpoint{7.766050in}{1.947850in}}%
\pgfpathlineto{\pgfqpoint{7.771052in}{1.948214in}}%
\pgfpathlineto{\pgfqpoint{7.776054in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{7.781056in}{1.948640in}}%
\pgfpathlineto{\pgfqpoint{7.786058in}{1.948640in}}%
\pgfpathlineto{\pgfqpoint{7.791060in}{1.951041in}}%
\pgfpathlineto{\pgfqpoint{7.796062in}{1.951615in}}%
\pgfpathlineto{\pgfqpoint{7.801065in}{1.951615in}}%
\pgfpathlineto{\pgfqpoint{7.806067in}{1.951154in}}%
\pgfpathlineto{\pgfqpoint{7.811069in}{1.951037in}}%
\pgfpathlineto{\pgfqpoint{7.816071in}{1.951270in}}%
\pgfpathlineto{\pgfqpoint{7.821073in}{1.951363in}}%
\pgfpathlineto{\pgfqpoint{7.826075in}{1.951363in}}%
\pgfpathlineto{\pgfqpoint{7.831077in}{1.950983in}}%
\pgfpathlineto{\pgfqpoint{7.836079in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{7.841081in}{1.951340in}}%
\pgfpathlineto{\pgfqpoint{7.846083in}{1.951501in}}%
\pgfpathlineto{\pgfqpoint{7.851085in}{1.953241in}}%
\pgfpathlineto{\pgfqpoint{7.856087in}{1.953669in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{1.953757in}}%
\pgfpathlineto{\pgfqpoint{7.866092in}{1.954239in}}%
\pgfpathlineto{\pgfqpoint{7.871094in}{1.954972in}}%
\pgfpathlineto{\pgfqpoint{7.876096in}{1.954845in}}%
\pgfpathlineto{\pgfqpoint{7.881098in}{1.955554in}}%
\pgfpathlineto{\pgfqpoint{7.886100in}{1.955538in}}%
\pgfpathlineto{\pgfqpoint{7.891102in}{1.957128in}}%
\pgfpathlineto{\pgfqpoint{7.896104in}{1.957373in}}%
\pgfpathlineto{\pgfqpoint{7.901106in}{1.956820in}}%
\pgfpathlineto{\pgfqpoint{7.906108in}{1.957598in}}%
\pgfpathlineto{\pgfqpoint{7.911110in}{1.952795in}}%
\pgfpathlineto{\pgfqpoint{7.916112in}{1.953523in}}%
\pgfpathlineto{\pgfqpoint{7.921115in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{7.926117in}{1.951032in}}%
\pgfpathlineto{\pgfqpoint{7.931119in}{1.951032in}}%
\pgfpathlineto{\pgfqpoint{7.936121in}{1.950477in}}%
\pgfpathlineto{\pgfqpoint{7.941123in}{1.951086in}}%
\pgfpathlineto{\pgfqpoint{7.946125in}{1.951766in}}%
\pgfpathlineto{\pgfqpoint{7.951127in}{1.951946in}}%
\pgfpathlineto{\pgfqpoint{7.956129in}{1.952622in}}%
\pgfpathlineto{\pgfqpoint{7.961131in}{1.952894in}}%
\pgfpathlineto{\pgfqpoint{7.966133in}{1.952312in}}%
\pgfpathlineto{\pgfqpoint{7.971135in}{1.952312in}}%
\pgfpathlineto{\pgfqpoint{7.976138in}{1.952256in}}%
\pgfpathlineto{\pgfqpoint{7.981140in}{1.952910in}}%
\pgfpathlineto{\pgfqpoint{7.986142in}{1.952348in}}%
\pgfpathlineto{\pgfqpoint{7.991144in}{1.952501in}}%
\pgfpathlineto{\pgfqpoint{7.996146in}{1.953162in}}%
\pgfpathlineto{\pgfqpoint{8.001148in}{1.952607in}}%
\pgfpathlineto{\pgfqpoint{8.006150in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{8.011152in}{1.952993in}}%
\pgfpathlineto{\pgfqpoint{8.016154in}{1.952444in}}%
\pgfpathlineto{\pgfqpoint{8.021156in}{1.952745in}}%
\pgfpathlineto{\pgfqpoint{8.026158in}{1.952586in}}%
\pgfpathlineto{\pgfqpoint{8.031160in}{1.954062in}}%
\pgfpathlineto{\pgfqpoint{8.036162in}{1.954067in}}%
\pgfpathlineto{\pgfqpoint{8.041165in}{1.954167in}}%
\pgfpathlineto{\pgfqpoint{8.046167in}{1.951964in}}%
\pgfpathlineto{\pgfqpoint{8.051169in}{1.951554in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{1.952674in}}%
\pgfpathlineto{\pgfqpoint{8.061173in}{1.952707in}}%
\pgfpathlineto{\pgfqpoint{8.066175in}{1.952707in}}%
\pgfpathlineto{\pgfqpoint{8.071177in}{1.952950in}}%
\pgfpathlineto{\pgfqpoint{8.076179in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{8.081181in}{1.952063in}}%
\pgfpathlineto{\pgfqpoint{8.086183in}{1.951717in}}%
\pgfpathlineto{\pgfqpoint{8.091185in}{1.952019in}}%
\pgfpathlineto{\pgfqpoint{8.096187in}{1.951386in}}%
\pgfpathlineto{\pgfqpoint{8.101190in}{1.951071in}}%
\pgfpathlineto{\pgfqpoint{8.106192in}{1.949701in}}%
\pgfpathlineto{\pgfqpoint{8.111194in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{8.116196in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{8.121198in}{1.949189in}}%
\pgfpathlineto{\pgfqpoint{8.126200in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{8.131202in}{1.948983in}}%
\pgfpathlineto{\pgfqpoint{8.136204in}{1.948660in}}%
\pgfpathlineto{\pgfqpoint{8.141206in}{1.948660in}}%
\pgfpathlineto{\pgfqpoint{8.146208in}{1.946893in}}%
\pgfpathlineto{\pgfqpoint{8.151210in}{1.946529in}}%
\pgfpathlineto{\pgfqpoint{8.156212in}{1.946197in}}%
\pgfpathlineto{\pgfqpoint{8.161215in}{1.945921in}}%
\pgfpathlineto{\pgfqpoint{8.166217in}{1.946090in}}%
\pgfpathlineto{\pgfqpoint{8.171219in}{1.945742in}}%
\pgfpathlineto{\pgfqpoint{8.176221in}{1.943968in}}%
\pgfpathlineto{\pgfqpoint{8.181223in}{1.944065in}}%
\pgfpathlineto{\pgfqpoint{8.186225in}{1.944065in}}%
\pgfpathlineto{\pgfqpoint{8.191227in}{1.944141in}}%
\pgfpathlineto{\pgfqpoint{8.196229in}{1.943916in}}%
\pgfpathlineto{\pgfqpoint{8.201231in}{1.943832in}}%
\pgfpathlineto{\pgfqpoint{8.206233in}{1.943628in}}%
\pgfpathlineto{\pgfqpoint{8.211235in}{1.943675in}}%
\pgfpathlineto{\pgfqpoint{8.216238in}{1.943675in}}%
\pgfpathlineto{\pgfqpoint{8.221240in}{1.943518in}}%
\pgfpathlineto{\pgfqpoint{8.226242in}{1.943518in}}%
\pgfpathlineto{\pgfqpoint{8.231244in}{1.943893in}}%
\pgfpathlineto{\pgfqpoint{8.236246in}{1.943893in}}%
\pgfpathlineto{\pgfqpoint{8.241248in}{1.944229in}}%
\pgfpathlineto{\pgfqpoint{8.246250in}{1.943954in}}%
\pgfpathlineto{\pgfqpoint{8.251252in}{1.943093in}}%
\pgfpathlineto{\pgfqpoint{8.256254in}{1.943307in}}%
\pgfpathlineto{\pgfqpoint{8.261256in}{1.942491in}}%
\pgfpathlineto{\pgfqpoint{8.266258in}{1.942491in}}%
\pgfpathlineto{\pgfqpoint{8.271260in}{1.942908in}}%
\pgfpathlineto{\pgfqpoint{8.276262in}{1.942908in}}%
\pgfpathlineto{\pgfqpoint{8.281265in}{1.943291in}}%
\pgfpathlineto{\pgfqpoint{8.286267in}{1.940292in}}%
\pgfpathlineto{\pgfqpoint{8.291269in}{1.940588in}}%
\pgfpathlineto{\pgfqpoint{8.296271in}{1.942482in}}%
\pgfpathlineto{\pgfqpoint{8.301273in}{1.941867in}}%
\pgfpathlineto{\pgfqpoint{8.306275in}{1.941561in}}%
\pgfpathlineto{\pgfqpoint{8.311277in}{1.939470in}}%
\pgfpathlineto{\pgfqpoint{8.316279in}{1.940295in}}%
\pgfpathlineto{\pgfqpoint{8.321281in}{1.940295in}}%
\pgfpathlineto{\pgfqpoint{8.326283in}{1.939961in}}%
\pgfpathlineto{\pgfqpoint{8.331285in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{8.336287in}{1.944579in}}%
\pgfpathlineto{\pgfqpoint{8.341290in}{1.944771in}}%
\pgfpathlineto{\pgfqpoint{8.346292in}{1.946189in}}%
\pgfpathlineto{\pgfqpoint{8.351294in}{1.946630in}}%
\pgfpathlineto{\pgfqpoint{8.356296in}{1.946843in}}%
\pgfpathlineto{\pgfqpoint{8.361298in}{1.946843in}}%
\pgfpathlineto{\pgfqpoint{8.366300in}{1.947087in}}%
\pgfpathlineto{\pgfqpoint{8.371302in}{1.947000in}}%
\pgfpathlineto{\pgfqpoint{8.376304in}{1.946824in}}%
\pgfpathlineto{\pgfqpoint{8.381306in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{8.386308in}{1.952419in}}%
\pgfpathlineto{\pgfqpoint{8.391310in}{1.954457in}}%
\pgfpathlineto{\pgfqpoint{8.396312in}{1.954457in}}%
\pgfpathlineto{\pgfqpoint{8.401315in}{1.954457in}}%
\pgfpathlineto{\pgfqpoint{8.406317in}{1.955744in}}%
\pgfpathlineto{\pgfqpoint{8.411319in}{1.958647in}}%
\pgfpathlineto{\pgfqpoint{8.416321in}{1.959446in}}%
\pgfpathlineto{\pgfqpoint{8.421323in}{1.959446in}}%
\pgfpathlineto{\pgfqpoint{8.426325in}{1.960165in}}%
\pgfpathlineto{\pgfqpoint{8.431327in}{1.961032in}}%
\pgfpathlineto{\pgfqpoint{8.436329in}{1.961637in}}%
\pgfpathlineto{\pgfqpoint{8.441331in}{1.973167in}}%
\pgfpathlineto{\pgfqpoint{8.446333in}{1.972068in}}%
\pgfpathlineto{\pgfqpoint{8.451335in}{1.973432in}}%
\pgfpathlineto{\pgfqpoint{8.456338in}{1.973337in}}%
\pgfpathlineto{\pgfqpoint{8.461340in}{1.973319in}}%
\pgfpathlineto{\pgfqpoint{8.466342in}{1.974186in}}%
\pgfpathlineto{\pgfqpoint{8.471344in}{1.974186in}}%
\pgfpathlineto{\pgfqpoint{8.476346in}{1.975296in}}%
\pgfpathlineto{\pgfqpoint{8.481348in}{1.975183in}}%
\pgfpathlineto{\pgfqpoint{8.486350in}{1.976151in}}%
\pgfpathlineto{\pgfqpoint{8.491352in}{1.975711in}}%
\pgfpathlineto{\pgfqpoint{8.496354in}{1.976752in}}%
\pgfpathlineto{\pgfqpoint{8.501356in}{1.977831in}}%
\pgfpathlineto{\pgfqpoint{8.506358in}{1.977831in}}%
\pgfpathlineto{\pgfqpoint{8.511360in}{1.977193in}}%
\pgfpathlineto{\pgfqpoint{8.516362in}{1.977193in}}%
\pgfpathlineto{\pgfqpoint{8.521365in}{1.977193in}}%
\pgfpathlineto{\pgfqpoint{8.526367in}{1.977193in}}%
\pgfpathlineto{\pgfqpoint{8.531369in}{1.977193in}}%
\pgfpathlineto{\pgfqpoint{8.536371in}{1.976176in}}%
\pgfpathlineto{\pgfqpoint{8.541373in}{1.977172in}}%
\pgfpathlineto{\pgfqpoint{8.546375in}{1.977098in}}%
\pgfpathlineto{\pgfqpoint{8.551377in}{1.977126in}}%
\pgfpathlineto{\pgfqpoint{8.556379in}{1.976367in}}%
\pgfpathlineto{\pgfqpoint{8.561381in}{1.977413in}}%
\pgfpathlineto{\pgfqpoint{8.566383in}{1.976742in}}%
\pgfpathlineto{\pgfqpoint{8.571385in}{1.976865in}}%
\pgfpathlineto{\pgfqpoint{8.576387in}{1.975893in}}%
\pgfpathlineto{\pgfqpoint{8.581390in}{1.975893in}}%
\pgfpathlineto{\pgfqpoint{8.586392in}{1.973881in}}%
\pgfpathlineto{\pgfqpoint{8.591394in}{1.973109in}}%
\pgfpathlineto{\pgfqpoint{8.596396in}{1.973324in}}%
\pgfpathlineto{\pgfqpoint{8.601398in}{1.972370in}}%
\pgfpathlineto{\pgfqpoint{8.606400in}{1.973136in}}%
\pgfpathlineto{\pgfqpoint{8.611402in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{8.616404in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{8.621406in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{8.626408in}{1.973718in}}%
\pgfpathlineto{\pgfqpoint{8.631410in}{1.972981in}}%
\pgfpathlineto{\pgfqpoint{8.636412in}{1.972277in}}%
\pgfpathlineto{\pgfqpoint{8.641415in}{1.971375in}}%
\pgfpathlineto{\pgfqpoint{8.646417in}{1.970325in}}%
\pgfpathlineto{\pgfqpoint{8.651419in}{1.970325in}}%
\pgfpathlineto{\pgfqpoint{8.656421in}{1.969577in}}%
\pgfpathlineto{\pgfqpoint{8.661423in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{8.666425in}{1.968529in}}%
\pgfpathlineto{\pgfqpoint{8.671427in}{1.967596in}}%
\pgfpathlineto{\pgfqpoint{8.676429in}{1.966825in}}%
\pgfpathlineto{\pgfqpoint{8.681431in}{1.966889in}}%
\pgfpathlineto{\pgfqpoint{8.686433in}{1.967777in}}%
\pgfpathlineto{\pgfqpoint{8.691435in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{8.696438in}{1.956143in}}%
\pgfpathlineto{\pgfqpoint{8.701440in}{1.956490in}}%
\pgfpathlineto{\pgfqpoint{8.706442in}{1.955490in}}%
\pgfpathlineto{\pgfqpoint{8.711444in}{1.955620in}}%
\pgfpathlineto{\pgfqpoint{8.716446in}{1.955676in}}%
\pgfpathlineto{\pgfqpoint{8.721448in}{1.955168in}}%
\pgfpathlineto{\pgfqpoint{8.726450in}{1.954597in}}%
\pgfpathlineto{\pgfqpoint{8.731452in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{8.736454in}{1.952839in}}%
\pgfpathlineto{\pgfqpoint{8.741456in}{1.952545in}}%
\pgfpathlineto{\pgfqpoint{8.746458in}{1.952062in}}%
\pgfpathlineto{\pgfqpoint{8.751460in}{1.950112in}}%
\pgfpathlineto{\pgfqpoint{8.756462in}{1.949614in}}%
\pgfpathlineto{\pgfqpoint{8.761465in}{1.949367in}}%
\pgfpathlineto{\pgfqpoint{8.766467in}{1.948635in}}%
\pgfpathlineto{\pgfqpoint{8.771469in}{1.948456in}}%
\pgfpathlineto{\pgfqpoint{8.776471in}{1.956910in}}%
\pgfpathlineto{\pgfqpoint{8.781473in}{1.956320in}}%
\pgfpathlineto{\pgfqpoint{8.786475in}{1.955740in}}%
\pgfpathlineto{\pgfqpoint{8.791477in}{1.956205in}}%
\pgfpathlineto{\pgfqpoint{8.796479in}{1.955658in}}%
\pgfpathlineto{\pgfqpoint{8.801481in}{1.955184in}}%
\pgfpathlineto{\pgfqpoint{8.806483in}{1.954791in}}%
\pgfpathlineto{\pgfqpoint{8.811485in}{1.954321in}}%
\pgfpathlineto{\pgfqpoint{8.816487in}{1.954185in}}%
\pgfpathlineto{\pgfqpoint{8.821490in}{1.953573in}}%
\pgfpathlineto{\pgfqpoint{8.826492in}{1.953336in}}%
\pgfpathlineto{\pgfqpoint{8.831494in}{1.953372in}}%
\pgfpathlineto{\pgfqpoint{8.836496in}{1.953027in}}%
\pgfpathlineto{\pgfqpoint{8.841498in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{8.846500in}{1.952929in}}%
\pgfpathlineto{\pgfqpoint{8.851502in}{1.952958in}}%
\pgfpathlineto{\pgfqpoint{8.856504in}{1.952898in}}%
\pgfpathlineto{\pgfqpoint{8.861506in}{1.952898in}}%
\pgfpathlineto{\pgfqpoint{8.866508in}{1.952975in}}%
\pgfpathlineto{\pgfqpoint{8.871510in}{1.952478in}}%
\pgfpathlineto{\pgfqpoint{8.876512in}{1.951968in}}%
\pgfpathlineto{\pgfqpoint{8.881515in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{8.886517in}{1.950289in}}%
\pgfpathlineto{\pgfqpoint{8.891519in}{1.949762in}}%
\pgfpathlineto{\pgfqpoint{8.896521in}{1.949049in}}%
\pgfpathlineto{\pgfqpoint{8.901523in}{1.948813in}}%
\pgfpathlineto{\pgfqpoint{8.906525in}{1.948934in}}%
\pgfpathlineto{\pgfqpoint{8.911527in}{1.949231in}}%
\pgfpathlineto{\pgfqpoint{8.916529in}{1.949231in}}%
\pgfpathlineto{\pgfqpoint{8.921531in}{1.948860in}}%
\pgfpathlineto{\pgfqpoint{8.926533in}{1.948827in}}%
\pgfpathlineto{\pgfqpoint{8.931535in}{1.949372in}}%
\pgfpathlineto{\pgfqpoint{8.936538in}{1.949135in}}%
\pgfpathlineto{\pgfqpoint{8.941540in}{1.947308in}}%
\pgfpathlineto{\pgfqpoint{8.946542in}{1.947044in}}%
\pgfpathlineto{\pgfqpoint{8.951544in}{1.947044in}}%
\pgfpathlineto{\pgfqpoint{8.956546in}{1.946905in}}%
\pgfpathlineto{\pgfqpoint{8.961548in}{1.947376in}}%
\pgfpathlineto{\pgfqpoint{8.966550in}{1.946815in}}%
\pgfpathlineto{\pgfqpoint{8.971552in}{1.947667in}}%
\pgfpathlineto{\pgfqpoint{8.976554in}{1.948217in}}%
\pgfpathlineto{\pgfqpoint{8.981556in}{1.948130in}}%
\pgfpathlineto{\pgfqpoint{8.986558in}{1.948588in}}%
\pgfpathlineto{\pgfqpoint{8.991560in}{1.948713in}}%
\pgfpathlineto{\pgfqpoint{8.996562in}{1.948699in}}%
\pgfpathlineto{\pgfqpoint{9.001565in}{1.948263in}}%
\pgfpathlineto{\pgfqpoint{9.006567in}{1.948124in}}%
\pgfpathlineto{\pgfqpoint{9.011569in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{9.016571in}{1.948353in}}%
\pgfpathlineto{\pgfqpoint{9.021573in}{1.948635in}}%
\pgfpathlineto{\pgfqpoint{9.026575in}{1.948690in}}%
\pgfpathlineto{\pgfqpoint{9.031577in}{1.940541in}}%
\pgfpathlineto{\pgfqpoint{9.036579in}{1.940886in}}%
\pgfpathlineto{\pgfqpoint{9.041581in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{9.046583in}{1.940948in}}%
\pgfpathlineto{\pgfqpoint{9.051585in}{1.940901in}}%
\pgfpathlineto{\pgfqpoint{9.056587in}{1.941183in}}%
\pgfpathlineto{\pgfqpoint{9.061590in}{1.940380in}}%
\pgfpathlineto{\pgfqpoint{9.066592in}{1.940434in}}%
\pgfpathlineto{\pgfqpoint{9.071594in}{1.940511in}}%
\pgfpathlineto{\pgfqpoint{9.076596in}{1.940739in}}%
\pgfpathlineto{\pgfqpoint{9.081598in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{9.086600in}{1.941882in}}%
\pgfpathlineto{\pgfqpoint{9.091602in}{1.942230in}}%
\pgfpathlineto{\pgfqpoint{9.091602in}{1.912776in}}%
\pgfpathlineto{\pgfqpoint{9.091602in}{1.912776in}}%
\pgfpathlineto{\pgfqpoint{9.086600in}{1.912660in}}%
\pgfpathlineto{\pgfqpoint{9.081598in}{1.912537in}}%
\pgfpathlineto{\pgfqpoint{9.076596in}{1.912222in}}%
\pgfpathlineto{\pgfqpoint{9.071594in}{1.911884in}}%
\pgfpathlineto{\pgfqpoint{9.066592in}{1.911881in}}%
\pgfpathlineto{\pgfqpoint{9.061590in}{1.911528in}}%
\pgfpathlineto{\pgfqpoint{9.056587in}{1.911359in}}%
\pgfpathlineto{\pgfqpoint{9.051585in}{1.911098in}}%
\pgfpathlineto{\pgfqpoint{9.046583in}{1.911345in}}%
\pgfpathlineto{\pgfqpoint{9.041581in}{1.911553in}}%
\pgfpathlineto{\pgfqpoint{9.036579in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{9.031577in}{1.910484in}}%
\pgfpathlineto{\pgfqpoint{9.026575in}{1.907057in}}%
\pgfpathlineto{\pgfqpoint{9.021573in}{1.907417in}}%
\pgfpathlineto{\pgfqpoint{9.016571in}{1.907299in}}%
\pgfpathlineto{\pgfqpoint{9.011569in}{1.907508in}}%
\pgfpathlineto{\pgfqpoint{9.006567in}{1.907150in}}%
\pgfpathlineto{\pgfqpoint{9.001565in}{1.907509in}}%
\pgfpathlineto{\pgfqpoint{8.996562in}{1.907701in}}%
\pgfpathlineto{\pgfqpoint{8.991560in}{1.907708in}}%
\pgfpathlineto{\pgfqpoint{8.986558in}{1.907601in}}%
\pgfpathlineto{\pgfqpoint{8.981556in}{1.907220in}}%
\pgfpathlineto{\pgfqpoint{8.976554in}{1.907576in}}%
\pgfpathlineto{\pgfqpoint{8.971552in}{1.906969in}}%
\pgfpathlineto{\pgfqpoint{8.966550in}{1.906869in}}%
\pgfpathlineto{\pgfqpoint{8.961548in}{1.907498in}}%
\pgfpathlineto{\pgfqpoint{8.956546in}{1.907050in}}%
\pgfpathlineto{\pgfqpoint{8.951544in}{1.907088in}}%
\pgfpathlineto{\pgfqpoint{8.946542in}{1.907088in}}%
\pgfpathlineto{\pgfqpoint{8.941540in}{1.907134in}}%
\pgfpathlineto{\pgfqpoint{8.936538in}{1.907253in}}%
\pgfpathlineto{\pgfqpoint{8.931535in}{1.907006in}}%
\pgfpathlineto{\pgfqpoint{8.926533in}{1.906804in}}%
\pgfpathlineto{\pgfqpoint{8.921531in}{1.907008in}}%
\pgfpathlineto{\pgfqpoint{8.916529in}{1.906927in}}%
\pgfpathlineto{\pgfqpoint{8.911527in}{1.906927in}}%
\pgfpathlineto{\pgfqpoint{8.906525in}{1.906818in}}%
\pgfpathlineto{\pgfqpoint{8.901523in}{1.906355in}}%
\pgfpathlineto{\pgfqpoint{8.896521in}{1.906784in}}%
\pgfpathlineto{\pgfqpoint{8.891519in}{1.906736in}}%
\pgfpathlineto{\pgfqpoint{8.886517in}{1.907125in}}%
\pgfpathlineto{\pgfqpoint{8.881515in}{1.907677in}}%
\pgfpathlineto{\pgfqpoint{8.876512in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{8.871510in}{1.909030in}}%
\pgfpathlineto{\pgfqpoint{8.866508in}{1.909104in}}%
\pgfpathlineto{\pgfqpoint{8.861506in}{1.909002in}}%
\pgfpathlineto{\pgfqpoint{8.856504in}{1.909002in}}%
\pgfpathlineto{\pgfqpoint{8.851502in}{1.909096in}}%
\pgfpathlineto{\pgfqpoint{8.846500in}{1.909552in}}%
\pgfpathlineto{\pgfqpoint{8.841498in}{1.911470in}}%
\pgfpathlineto{\pgfqpoint{8.836496in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{8.831494in}{1.913470in}}%
\pgfpathlineto{\pgfqpoint{8.826492in}{1.913404in}}%
\pgfpathlineto{\pgfqpoint{8.821490in}{1.913899in}}%
\pgfpathlineto{\pgfqpoint{8.816487in}{1.914709in}}%
\pgfpathlineto{\pgfqpoint{8.811485in}{1.914353in}}%
\pgfpathlineto{\pgfqpoint{8.806483in}{1.915496in}}%
\pgfpathlineto{\pgfqpoint{8.801481in}{1.915461in}}%
\pgfpathlineto{\pgfqpoint{8.796479in}{1.913169in}}%
\pgfpathlineto{\pgfqpoint{8.791477in}{1.913446in}}%
\pgfpathlineto{\pgfqpoint{8.786475in}{1.913003in}}%
\pgfpathlineto{\pgfqpoint{8.781473in}{1.913741in}}%
\pgfpathlineto{\pgfqpoint{8.776471in}{1.914543in}}%
\pgfpathlineto{\pgfqpoint{8.771469in}{1.917889in}}%
\pgfpathlineto{\pgfqpoint{8.766467in}{1.917614in}}%
\pgfpathlineto{\pgfqpoint{8.761465in}{1.917900in}}%
\pgfpathlineto{\pgfqpoint{8.756462in}{1.917659in}}%
\pgfpathlineto{\pgfqpoint{8.751460in}{1.917968in}}%
\pgfpathlineto{\pgfqpoint{8.746458in}{1.918530in}}%
\pgfpathlineto{\pgfqpoint{8.741456in}{1.919061in}}%
\pgfpathlineto{\pgfqpoint{8.736454in}{1.918820in}}%
\pgfpathlineto{\pgfqpoint{8.731452in}{1.919455in}}%
\pgfpathlineto{\pgfqpoint{8.726450in}{1.920849in}}%
\pgfpathlineto{\pgfqpoint{8.721448in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{8.716446in}{1.922732in}}%
\pgfpathlineto{\pgfqpoint{8.711444in}{1.921554in}}%
\pgfpathlineto{\pgfqpoint{8.706442in}{1.921406in}}%
\pgfpathlineto{\pgfqpoint{8.701440in}{1.921980in}}%
\pgfpathlineto{\pgfqpoint{8.696438in}{1.921152in}}%
\pgfpathlineto{\pgfqpoint{8.691435in}{1.916765in}}%
\pgfpathlineto{\pgfqpoint{8.686433in}{1.916246in}}%
\pgfpathlineto{\pgfqpoint{8.681431in}{1.915342in}}%
\pgfpathlineto{\pgfqpoint{8.676429in}{1.916058in}}%
\pgfpathlineto{\pgfqpoint{8.671427in}{1.916130in}}%
\pgfpathlineto{\pgfqpoint{8.666425in}{1.917165in}}%
\pgfpathlineto{\pgfqpoint{8.661423in}{1.918095in}}%
\pgfpathlineto{\pgfqpoint{8.656421in}{1.918792in}}%
\pgfpathlineto{\pgfqpoint{8.651419in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{8.646417in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{8.641415in}{1.919962in}}%
\pgfpathlineto{\pgfqpoint{8.636412in}{1.920068in}}%
\pgfpathlineto{\pgfqpoint{8.631410in}{1.920976in}}%
\pgfpathlineto{\pgfqpoint{8.626408in}{1.920920in}}%
\pgfpathlineto{\pgfqpoint{8.621406in}{1.919425in}}%
\pgfpathlineto{\pgfqpoint{8.616404in}{1.919425in}}%
\pgfpathlineto{\pgfqpoint{8.611402in}{1.919425in}}%
\pgfpathlineto{\pgfqpoint{8.606400in}{1.920043in}}%
\pgfpathlineto{\pgfqpoint{8.601398in}{1.920043in}}%
\pgfpathlineto{\pgfqpoint{8.596396in}{1.921270in}}%
\pgfpathlineto{\pgfqpoint{8.591394in}{1.920478in}}%
\pgfpathlineto{\pgfqpoint{8.586392in}{1.920480in}}%
\pgfpathlineto{\pgfqpoint{8.581390in}{1.921839in}}%
\pgfpathlineto{\pgfqpoint{8.576387in}{1.921839in}}%
\pgfpathlineto{\pgfqpoint{8.571385in}{1.922508in}}%
\pgfpathlineto{\pgfqpoint{8.566383in}{1.922343in}}%
\pgfpathlineto{\pgfqpoint{8.561381in}{1.922005in}}%
\pgfpathlineto{\pgfqpoint{8.556379in}{1.920951in}}%
\pgfpathlineto{\pgfqpoint{8.551377in}{1.920720in}}%
\pgfpathlineto{\pgfqpoint{8.546375in}{1.920710in}}%
\pgfpathlineto{\pgfqpoint{8.541373in}{1.925642in}}%
\pgfpathlineto{\pgfqpoint{8.536371in}{1.924215in}}%
\pgfpathlineto{\pgfqpoint{8.531369in}{1.925076in}}%
\pgfpathlineto{\pgfqpoint{8.526367in}{1.925076in}}%
\pgfpathlineto{\pgfqpoint{8.521365in}{1.925076in}}%
\pgfpathlineto{\pgfqpoint{8.516362in}{1.925076in}}%
\pgfpathlineto{\pgfqpoint{8.511360in}{1.925076in}}%
\pgfpathlineto{\pgfqpoint{8.506358in}{1.924649in}}%
\pgfpathlineto{\pgfqpoint{8.501356in}{1.924649in}}%
\pgfpathlineto{\pgfqpoint{8.496354in}{1.923260in}}%
\pgfpathlineto{\pgfqpoint{8.491352in}{1.922315in}}%
\pgfpathlineto{\pgfqpoint{8.486350in}{1.921665in}}%
\pgfpathlineto{\pgfqpoint{8.481348in}{1.921520in}}%
\pgfpathlineto{\pgfqpoint{8.476346in}{1.920655in}}%
\pgfpathlineto{\pgfqpoint{8.471344in}{1.919247in}}%
\pgfpathlineto{\pgfqpoint{8.466342in}{1.919247in}}%
\pgfpathlineto{\pgfqpoint{8.461340in}{1.919287in}}%
\pgfpathlineto{\pgfqpoint{8.456338in}{1.919081in}}%
\pgfpathlineto{\pgfqpoint{8.451335in}{1.915955in}}%
\pgfpathlineto{\pgfqpoint{8.446333in}{1.912846in}}%
\pgfpathlineto{\pgfqpoint{8.441331in}{1.913279in}}%
\pgfpathlineto{\pgfqpoint{8.436329in}{1.916554in}}%
\pgfpathlineto{\pgfqpoint{8.431327in}{1.916831in}}%
\pgfpathlineto{\pgfqpoint{8.426325in}{1.915897in}}%
\pgfpathlineto{\pgfqpoint{8.421323in}{1.915456in}}%
\pgfpathlineto{\pgfqpoint{8.416321in}{1.915456in}}%
\pgfpathlineto{\pgfqpoint{8.411319in}{1.914090in}}%
\pgfpathlineto{\pgfqpoint{8.406317in}{1.912595in}}%
\pgfpathlineto{\pgfqpoint{8.401315in}{1.911756in}}%
\pgfpathlineto{\pgfqpoint{8.396312in}{1.911756in}}%
\pgfpathlineto{\pgfqpoint{8.391310in}{1.911756in}}%
\pgfpathlineto{\pgfqpoint{8.386308in}{1.910225in}}%
\pgfpathlineto{\pgfqpoint{8.381306in}{1.910211in}}%
\pgfpathlineto{\pgfqpoint{8.376304in}{1.910667in}}%
\pgfpathlineto{\pgfqpoint{8.371302in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{8.366300in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{8.361298in}{1.911794in}}%
\pgfpathlineto{\pgfqpoint{8.356296in}{1.911794in}}%
\pgfpathlineto{\pgfqpoint{8.351294in}{1.911688in}}%
\pgfpathlineto{\pgfqpoint{8.346292in}{1.911257in}}%
\pgfpathlineto{\pgfqpoint{8.341290in}{1.911433in}}%
\pgfpathlineto{\pgfqpoint{8.336287in}{1.910585in}}%
\pgfpathlineto{\pgfqpoint{8.331285in}{1.910988in}}%
\pgfpathlineto{\pgfqpoint{8.326283in}{1.911902in}}%
\pgfpathlineto{\pgfqpoint{8.321281in}{1.912356in}}%
\pgfpathlineto{\pgfqpoint{8.316279in}{1.912356in}}%
\pgfpathlineto{\pgfqpoint{8.311277in}{1.912239in}}%
\pgfpathlineto{\pgfqpoint{8.306275in}{1.912270in}}%
\pgfpathlineto{\pgfqpoint{8.301273in}{1.912603in}}%
\pgfpathlineto{\pgfqpoint{8.296271in}{1.913047in}}%
\pgfpathlineto{\pgfqpoint{8.291269in}{1.913467in}}%
\pgfpathlineto{\pgfqpoint{8.286267in}{1.913544in}}%
\pgfpathlineto{\pgfqpoint{8.281265in}{1.913351in}}%
\pgfpathlineto{\pgfqpoint{8.276262in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{8.271260in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{8.266258in}{1.912851in}}%
\pgfpathlineto{\pgfqpoint{8.261256in}{1.912851in}}%
\pgfpathlineto{\pgfqpoint{8.256254in}{1.913219in}}%
\pgfpathlineto{\pgfqpoint{8.251252in}{1.913403in}}%
\pgfpathlineto{\pgfqpoint{8.246250in}{1.913736in}}%
\pgfpathlineto{\pgfqpoint{8.241248in}{1.914110in}}%
\pgfpathlineto{\pgfqpoint{8.236246in}{1.913922in}}%
\pgfpathlineto{\pgfqpoint{8.231244in}{1.913922in}}%
\pgfpathlineto{\pgfqpoint{8.226242in}{1.912949in}}%
\pgfpathlineto{\pgfqpoint{8.221240in}{1.912949in}}%
\pgfpathlineto{\pgfqpoint{8.216238in}{1.913341in}}%
\pgfpathlineto{\pgfqpoint{8.211235in}{1.913341in}}%
\pgfpathlineto{\pgfqpoint{8.206233in}{1.912996in}}%
\pgfpathlineto{\pgfqpoint{8.201231in}{1.913638in}}%
\pgfpathlineto{\pgfqpoint{8.196229in}{1.915319in}}%
\pgfpathlineto{\pgfqpoint{8.191227in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{8.186225in}{1.916840in}}%
\pgfpathlineto{\pgfqpoint{8.181223in}{1.916840in}}%
\pgfpathlineto{\pgfqpoint{8.176221in}{1.916779in}}%
\pgfpathlineto{\pgfqpoint{8.171219in}{1.917399in}}%
\pgfpathlineto{\pgfqpoint{8.166217in}{1.917498in}}%
\pgfpathlineto{\pgfqpoint{8.161215in}{1.917707in}}%
\pgfpathlineto{\pgfqpoint{8.156212in}{1.918706in}}%
\pgfpathlineto{\pgfqpoint{8.151210in}{1.919477in}}%
\pgfpathlineto{\pgfqpoint{8.146208in}{1.919639in}}%
\pgfpathlineto{\pgfqpoint{8.141206in}{1.919698in}}%
\pgfpathlineto{\pgfqpoint{8.136204in}{1.919698in}}%
\pgfpathlineto{\pgfqpoint{8.131202in}{1.920691in}}%
\pgfpathlineto{\pgfqpoint{8.126200in}{1.921017in}}%
\pgfpathlineto{\pgfqpoint{8.121198in}{1.921013in}}%
\pgfpathlineto{\pgfqpoint{8.116196in}{1.920696in}}%
\pgfpathlineto{\pgfqpoint{8.111194in}{1.920853in}}%
\pgfpathlineto{\pgfqpoint{8.106192in}{1.920942in}}%
\pgfpathlineto{\pgfqpoint{8.101190in}{1.921212in}}%
\pgfpathlineto{\pgfqpoint{8.096187in}{1.921100in}}%
\pgfpathlineto{\pgfqpoint{8.091185in}{1.921912in}}%
\pgfpathlineto{\pgfqpoint{8.086183in}{1.920386in}}%
\pgfpathlineto{\pgfqpoint{8.081181in}{1.921687in}}%
\pgfpathlineto{\pgfqpoint{8.076179in}{1.921645in}}%
\pgfpathlineto{\pgfqpoint{8.071177in}{1.922057in}}%
\pgfpathlineto{\pgfqpoint{8.066175in}{1.921635in}}%
\pgfpathlineto{\pgfqpoint{8.061173in}{1.921635in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{1.920760in}}%
\pgfpathlineto{\pgfqpoint{8.051169in}{1.920288in}}%
\pgfpathlineto{\pgfqpoint{8.046167in}{1.920188in}}%
\pgfpathlineto{\pgfqpoint{8.041165in}{1.919896in}}%
\pgfpathlineto{\pgfqpoint{8.036162in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{8.031160in}{1.917499in}}%
\pgfpathlineto{\pgfqpoint{8.026158in}{1.917689in}}%
\pgfpathlineto{\pgfqpoint{8.021156in}{1.918260in}}%
\pgfpathlineto{\pgfqpoint{8.016154in}{1.918559in}}%
\pgfpathlineto{\pgfqpoint{8.011152in}{1.919628in}}%
\pgfpathlineto{\pgfqpoint{8.006150in}{1.919628in}}%
\pgfpathlineto{\pgfqpoint{8.001148in}{1.919030in}}%
\pgfpathlineto{\pgfqpoint{7.996146in}{1.919100in}}%
\pgfpathlineto{\pgfqpoint{7.991144in}{1.918938in}}%
\pgfpathlineto{\pgfqpoint{7.986142in}{1.917220in}}%
\pgfpathlineto{\pgfqpoint{7.981140in}{1.917187in}}%
\pgfpathlineto{\pgfqpoint{7.976138in}{1.916937in}}%
\pgfpathlineto{\pgfqpoint{7.971135in}{1.918453in}}%
\pgfpathlineto{\pgfqpoint{7.966133in}{1.918453in}}%
\pgfpathlineto{\pgfqpoint{7.961131in}{1.918526in}}%
\pgfpathlineto{\pgfqpoint{7.956129in}{1.915860in}}%
\pgfpathlineto{\pgfqpoint{7.951127in}{1.915439in}}%
\pgfpathlineto{\pgfqpoint{7.946125in}{1.914356in}}%
\pgfpathlineto{\pgfqpoint{7.941123in}{1.913645in}}%
\pgfpathlineto{\pgfqpoint{7.936121in}{1.913429in}}%
\pgfpathlineto{\pgfqpoint{7.931119in}{1.913662in}}%
\pgfpathlineto{\pgfqpoint{7.926117in}{1.913662in}}%
\pgfpathlineto{\pgfqpoint{7.921115in}{1.913085in}}%
\pgfpathlineto{\pgfqpoint{7.916112in}{1.911607in}}%
\pgfpathlineto{\pgfqpoint{7.911110in}{1.910993in}}%
\pgfpathlineto{\pgfqpoint{7.906108in}{1.910318in}}%
\pgfpathlineto{\pgfqpoint{7.901106in}{1.909056in}}%
\pgfpathlineto{\pgfqpoint{7.896104in}{1.909828in}}%
\pgfpathlineto{\pgfqpoint{7.891102in}{1.910312in}}%
\pgfpathlineto{\pgfqpoint{7.886100in}{1.910153in}}%
\pgfpathlineto{\pgfqpoint{7.881098in}{1.906611in}}%
\pgfpathlineto{\pgfqpoint{7.876096in}{1.906204in}}%
\pgfpathlineto{\pgfqpoint{7.871094in}{1.905659in}}%
\pgfpathlineto{\pgfqpoint{7.866092in}{1.905183in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{1.905404in}}%
\pgfpathlineto{\pgfqpoint{7.856087in}{1.905940in}}%
\pgfpathlineto{\pgfqpoint{7.851085in}{1.905228in}}%
\pgfpathlineto{\pgfqpoint{7.846083in}{1.904924in}}%
\pgfpathlineto{\pgfqpoint{7.841081in}{1.905380in}}%
\pgfpathlineto{\pgfqpoint{7.836079in}{1.904655in}}%
\pgfpathlineto{\pgfqpoint{7.831077in}{1.904969in}}%
\pgfpathlineto{\pgfqpoint{7.826075in}{1.905600in}}%
\pgfpathlineto{\pgfqpoint{7.821073in}{1.905600in}}%
\pgfpathlineto{\pgfqpoint{7.816071in}{1.906072in}}%
\pgfpathlineto{\pgfqpoint{7.811069in}{1.905660in}}%
\pgfpathlineto{\pgfqpoint{7.806067in}{1.906200in}}%
\pgfpathlineto{\pgfqpoint{7.801065in}{1.906815in}}%
\pgfpathlineto{\pgfqpoint{7.796062in}{1.906815in}}%
\pgfpathlineto{\pgfqpoint{7.791060in}{1.906412in}}%
\pgfpathlineto{\pgfqpoint{7.786058in}{1.906143in}}%
\pgfpathlineto{\pgfqpoint{7.781056in}{1.906492in}}%
\pgfpathlineto{\pgfqpoint{7.776054in}{1.906356in}}%
\pgfpathlineto{\pgfqpoint{7.771052in}{1.906144in}}%
\pgfpathlineto{\pgfqpoint{7.766050in}{1.904843in}}%
\pgfpathlineto{\pgfqpoint{7.761048in}{1.904659in}}%
\pgfpathlineto{\pgfqpoint{7.756046in}{1.904659in}}%
\pgfpathlineto{\pgfqpoint{7.751044in}{1.904659in}}%
\pgfpathlineto{\pgfqpoint{7.746042in}{1.905243in}}%
\pgfpathlineto{\pgfqpoint{7.741040in}{1.905243in}}%
\pgfpathlineto{\pgfqpoint{7.736038in}{1.904954in}}%
\pgfpathlineto{\pgfqpoint{7.731035in}{1.905361in}}%
\pgfpathlineto{\pgfqpoint{7.726033in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{7.721031in}{1.905688in}}%
\pgfpathlineto{\pgfqpoint{7.716029in}{1.905862in}}%
\pgfpathlineto{\pgfqpoint{7.711027in}{1.906443in}}%
\pgfpathlineto{\pgfqpoint{7.706025in}{1.906911in}}%
\pgfpathlineto{\pgfqpoint{7.701023in}{1.907786in}}%
\pgfpathlineto{\pgfqpoint{7.696021in}{1.908396in}}%
\pgfpathlineto{\pgfqpoint{7.691019in}{1.908839in}}%
\pgfpathlineto{\pgfqpoint{7.686017in}{1.908341in}}%
\pgfpathlineto{\pgfqpoint{7.681015in}{1.908413in}}%
\pgfpathlineto{\pgfqpoint{7.676012in}{1.907837in}}%
\pgfpathlineto{\pgfqpoint{7.671010in}{1.906681in}}%
\pgfpathlineto{\pgfqpoint{7.666008in}{1.906845in}}%
\pgfpathlineto{\pgfqpoint{7.661006in}{1.907217in}}%
\pgfpathlineto{\pgfqpoint{7.656004in}{1.907468in}}%
\pgfpathlineto{\pgfqpoint{7.651002in}{1.907969in}}%
\pgfpathlineto{\pgfqpoint{7.646000in}{1.909243in}}%
\pgfpathlineto{\pgfqpoint{7.640998in}{1.907490in}}%
\pgfpathlineto{\pgfqpoint{7.635996in}{1.906993in}}%
\pgfpathlineto{\pgfqpoint{7.630994in}{1.906896in}}%
\pgfpathlineto{\pgfqpoint{7.625992in}{1.910283in}}%
\pgfpathlineto{\pgfqpoint{7.620990in}{1.911266in}}%
\pgfpathlineto{\pgfqpoint{7.615987in}{1.910539in}}%
\pgfpathlineto{\pgfqpoint{7.610985in}{1.910393in}}%
\pgfpathlineto{\pgfqpoint{7.605983in}{1.910242in}}%
\pgfpathlineto{\pgfqpoint{7.600981in}{1.909763in}}%
\pgfpathlineto{\pgfqpoint{7.595979in}{1.910139in}}%
\pgfpathlineto{\pgfqpoint{7.590977in}{1.910114in}}%
\pgfpathlineto{\pgfqpoint{7.585975in}{1.910281in}}%
\pgfpathlineto{\pgfqpoint{7.580973in}{1.910568in}}%
\pgfpathlineto{\pgfqpoint{7.575971in}{1.909232in}}%
\pgfpathlineto{\pgfqpoint{7.570969in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{7.565967in}{1.908906in}}%
\pgfpathlineto{\pgfqpoint{7.560965in}{1.908426in}}%
\pgfpathlineto{\pgfqpoint{7.555962in}{1.908630in}}%
\pgfpathlineto{\pgfqpoint{7.550960in}{1.908659in}}%
\pgfpathlineto{\pgfqpoint{7.545958in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{7.540956in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{7.535954in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{7.530952in}{1.909511in}}%
\pgfpathlineto{\pgfqpoint{7.525950in}{1.910281in}}%
\pgfpathlineto{\pgfqpoint{7.520948in}{1.910281in}}%
\pgfpathlineto{\pgfqpoint{7.515946in}{1.909951in}}%
\pgfpathlineto{\pgfqpoint{7.510944in}{1.911788in}}%
\pgfpathlineto{\pgfqpoint{7.505942in}{1.911265in}}%
\pgfpathlineto{\pgfqpoint{7.500940in}{1.909154in}}%
\pgfpathlineto{\pgfqpoint{7.495938in}{1.909246in}}%
\pgfpathlineto{\pgfqpoint{7.490935in}{1.908414in}}%
\pgfpathlineto{\pgfqpoint{7.485933in}{1.908414in}}%
\pgfpathlineto{\pgfqpoint{7.480931in}{1.908219in}}%
\pgfpathlineto{\pgfqpoint{7.475929in}{1.908219in}}%
\pgfpathlineto{\pgfqpoint{7.470927in}{1.907904in}}%
\pgfpathlineto{\pgfqpoint{7.465925in}{1.907904in}}%
\pgfpathlineto{\pgfqpoint{7.460923in}{1.907898in}}%
\pgfpathlineto{\pgfqpoint{7.455921in}{1.907222in}}%
\pgfpathlineto{\pgfqpoint{7.450919in}{1.907079in}}%
\pgfpathlineto{\pgfqpoint{7.445917in}{1.907393in}}%
\pgfpathlineto{\pgfqpoint{7.440915in}{1.906515in}}%
\pgfpathlineto{\pgfqpoint{7.435912in}{1.906515in}}%
\pgfpathlineto{\pgfqpoint{7.430910in}{1.908669in}}%
\pgfpathlineto{\pgfqpoint{7.425908in}{1.908669in}}%
\pgfpathlineto{\pgfqpoint{7.420906in}{1.907173in}}%
\pgfpathlineto{\pgfqpoint{7.415904in}{1.909862in}}%
\pgfpathlineto{\pgfqpoint{7.410902in}{1.909483in}}%
\pgfpathlineto{\pgfqpoint{7.405900in}{1.910046in}}%
\pgfpathlineto{\pgfqpoint{7.400898in}{1.908442in}}%
\pgfpathlineto{\pgfqpoint{7.395896in}{1.908442in}}%
\pgfpathlineto{\pgfqpoint{7.390894in}{1.907848in}}%
\pgfpathlineto{\pgfqpoint{7.385892in}{1.909785in}}%
\pgfpathlineto{\pgfqpoint{7.380890in}{1.910672in}}%
\pgfpathlineto{\pgfqpoint{7.375887in}{1.909651in}}%
\pgfpathlineto{\pgfqpoint{7.370885in}{1.907982in}}%
\pgfpathlineto{\pgfqpoint{7.365883in}{1.905106in}}%
\pgfpathlineto{\pgfqpoint{7.360881in}{1.905215in}}%
\pgfpathlineto{\pgfqpoint{7.355879in}{1.903390in}}%
\pgfpathlineto{\pgfqpoint{7.350877in}{1.904256in}}%
\pgfpathlineto{\pgfqpoint{7.345875in}{1.903790in}}%
\pgfpathlineto{\pgfqpoint{7.340873in}{1.904623in}}%
\pgfpathlineto{\pgfqpoint{7.335871in}{1.904262in}}%
\pgfpathlineto{\pgfqpoint{7.330869in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{7.325867in}{1.903141in}}%
\pgfpathlineto{\pgfqpoint{7.320865in}{1.904330in}}%
\pgfpathlineto{\pgfqpoint{7.315862in}{1.903580in}}%
\pgfpathlineto{\pgfqpoint{7.310860in}{1.902484in}}%
\pgfpathlineto{\pgfqpoint{7.305858in}{1.902945in}}%
\pgfpathlineto{\pgfqpoint{7.300856in}{1.903625in}}%
\pgfpathlineto{\pgfqpoint{7.295854in}{1.902888in}}%
\pgfpathlineto{\pgfqpoint{7.290852in}{1.902888in}}%
\pgfpathlineto{\pgfqpoint{7.285850in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{7.280848in}{1.903146in}}%
\pgfpathlineto{\pgfqpoint{7.275846in}{1.902943in}}%
\pgfpathlineto{\pgfqpoint{7.270844in}{1.902943in}}%
\pgfpathlineto{\pgfqpoint{7.265842in}{1.903193in}}%
\pgfpathlineto{\pgfqpoint{7.260840in}{1.903061in}}%
\pgfpathlineto{\pgfqpoint{7.255838in}{1.903110in}}%
\pgfpathlineto{\pgfqpoint{7.250835in}{1.903153in}}%
\pgfpathlineto{\pgfqpoint{7.245833in}{1.904641in}}%
\pgfpathlineto{\pgfqpoint{7.240831in}{1.905223in}}%
\pgfpathlineto{\pgfqpoint{7.235829in}{1.905560in}}%
\pgfpathlineto{\pgfqpoint{7.230827in}{1.906040in}}%
\pgfpathlineto{\pgfqpoint{7.225825in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{7.220823in}{1.906713in}}%
\pgfpathlineto{\pgfqpoint{7.215821in}{1.906841in}}%
\pgfpathlineto{\pgfqpoint{7.210819in}{1.906479in}}%
\pgfpathlineto{\pgfqpoint{7.205817in}{1.906435in}}%
\pgfpathlineto{\pgfqpoint{7.200815in}{1.906218in}}%
\pgfpathlineto{\pgfqpoint{7.195812in}{1.906050in}}%
\pgfpathlineto{\pgfqpoint{7.190810in}{1.906484in}}%
\pgfpathlineto{\pgfqpoint{7.185808in}{1.905787in}}%
\pgfpathlineto{\pgfqpoint{7.180806in}{1.906027in}}%
\pgfpathlineto{\pgfqpoint{7.175804in}{1.905522in}}%
\pgfpathlineto{\pgfqpoint{7.170802in}{1.905351in}}%
\pgfpathlineto{\pgfqpoint{7.165800in}{1.906585in}}%
\pgfpathlineto{\pgfqpoint{7.160798in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{7.155796in}{1.906255in}}%
\pgfpathlineto{\pgfqpoint{7.150794in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{7.145792in}{1.906918in}}%
\pgfpathlineto{\pgfqpoint{7.140790in}{1.906918in}}%
\pgfpathlineto{\pgfqpoint{7.135787in}{1.907348in}}%
\pgfpathlineto{\pgfqpoint{7.130785in}{1.907348in}}%
\pgfpathlineto{\pgfqpoint{7.125783in}{1.907322in}}%
\pgfpathlineto{\pgfqpoint{7.120781in}{1.907542in}}%
\pgfpathlineto{\pgfqpoint{7.115779in}{1.909016in}}%
\pgfpathlineto{\pgfqpoint{7.110777in}{1.911001in}}%
\pgfpathlineto{\pgfqpoint{7.105775in}{1.911631in}}%
\pgfpathlineto{\pgfqpoint{7.100773in}{1.913328in}}%
\pgfpathlineto{\pgfqpoint{7.095771in}{1.913341in}}%
\pgfpathlineto{\pgfqpoint{7.090769in}{1.913930in}}%
\pgfpathlineto{\pgfqpoint{7.085767in}{1.913513in}}%
\pgfpathlineto{\pgfqpoint{7.080765in}{1.913816in}}%
\pgfpathlineto{\pgfqpoint{7.075762in}{1.915371in}}%
\pgfpathlineto{\pgfqpoint{7.070760in}{1.915800in}}%
\pgfpathlineto{\pgfqpoint{7.065758in}{1.916559in}}%
\pgfpathlineto{\pgfqpoint{7.060756in}{1.917052in}}%
\pgfpathlineto{\pgfqpoint{7.055754in}{1.919103in}}%
\pgfpathlineto{\pgfqpoint{7.050752in}{1.919778in}}%
\pgfpathlineto{\pgfqpoint{7.045750in}{1.917170in}}%
\pgfpathlineto{\pgfqpoint{7.040748in}{1.917170in}}%
\pgfpathlineto{\pgfqpoint{7.035746in}{1.916834in}}%
\pgfpathlineto{\pgfqpoint{7.030744in}{1.915849in}}%
\pgfpathlineto{\pgfqpoint{7.025742in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{7.020740in}{1.917147in}}%
\pgfpathlineto{\pgfqpoint{7.015738in}{1.917727in}}%
\pgfpathlineto{\pgfqpoint{7.010735in}{1.918458in}}%
\pgfpathlineto{\pgfqpoint{7.005733in}{1.919659in}}%
\pgfpathlineto{\pgfqpoint{7.000731in}{1.920502in}}%
\pgfpathlineto{\pgfqpoint{6.995729in}{1.920281in}}%
\pgfpathlineto{\pgfqpoint{6.990727in}{1.920490in}}%
\pgfpathlineto{\pgfqpoint{6.985725in}{1.921331in}}%
\pgfpathlineto{\pgfqpoint{6.980723in}{1.922366in}}%
\pgfpathlineto{\pgfqpoint{6.975721in}{1.920204in}}%
\pgfpathlineto{\pgfqpoint{6.970719in}{1.920748in}}%
\pgfpathlineto{\pgfqpoint{6.965717in}{1.920386in}}%
\pgfpathlineto{\pgfqpoint{6.960715in}{1.919895in}}%
\pgfpathlineto{\pgfqpoint{6.955712in}{1.919749in}}%
\pgfpathlineto{\pgfqpoint{6.950710in}{1.919609in}}%
\pgfpathlineto{\pgfqpoint{6.945708in}{1.920572in}}%
\pgfpathlineto{\pgfqpoint{6.940706in}{1.921323in}}%
\pgfpathlineto{\pgfqpoint{6.935704in}{1.921274in}}%
\pgfpathlineto{\pgfqpoint{6.930702in}{1.920937in}}%
\pgfpathlineto{\pgfqpoint{6.925700in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{6.920698in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{6.915696in}{1.923193in}}%
\pgfpathlineto{\pgfqpoint{6.910694in}{1.922736in}}%
\pgfpathlineto{\pgfqpoint{6.905692in}{1.924327in}}%
\pgfpathlineto{\pgfqpoint{6.900690in}{1.921861in}}%
\pgfpathlineto{\pgfqpoint{6.895687in}{1.921366in}}%
\pgfpathlineto{\pgfqpoint{6.890685in}{1.920103in}}%
\pgfpathlineto{\pgfqpoint{6.885683in}{1.920103in}}%
\pgfpathlineto{\pgfqpoint{6.880681in}{1.919247in}}%
\pgfpathlineto{\pgfqpoint{6.875679in}{1.919247in}}%
\pgfpathlineto{\pgfqpoint{6.870677in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{6.865675in}{1.919603in}}%
\pgfpathlineto{\pgfqpoint{6.860673in}{1.919157in}}%
\pgfpathlineto{\pgfqpoint{6.855671in}{1.918524in}}%
\pgfpathlineto{\pgfqpoint{6.850669in}{1.918524in}}%
\pgfpathlineto{\pgfqpoint{6.845667in}{1.917858in}}%
\pgfpathlineto{\pgfqpoint{6.840665in}{1.917225in}}%
\pgfpathlineto{\pgfqpoint{6.835662in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.830660in}{1.918487in}}%
\pgfpathlineto{\pgfqpoint{6.825658in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{6.820656in}{1.920048in}}%
\pgfpathlineto{\pgfqpoint{6.815654in}{1.919363in}}%
\pgfpathlineto{\pgfqpoint{6.810652in}{1.918271in}}%
\pgfpathlineto{\pgfqpoint{6.805650in}{1.916386in}}%
\pgfpathlineto{\pgfqpoint{6.800648in}{1.915631in}}%
\pgfpathlineto{\pgfqpoint{6.795646in}{1.915446in}}%
\pgfpathlineto{\pgfqpoint{6.790644in}{1.917626in}}%
\pgfpathlineto{\pgfqpoint{6.785642in}{1.917626in}}%
\pgfpathlineto{\pgfqpoint{6.780640in}{1.917026in}}%
\pgfpathlineto{\pgfqpoint{6.775638in}{1.918640in}}%
\pgfpathlineto{\pgfqpoint{6.770635in}{1.918640in}}%
\pgfpathlineto{\pgfqpoint{6.765633in}{1.918640in}}%
\pgfpathlineto{\pgfqpoint{6.760631in}{1.917557in}}%
\pgfpathlineto{\pgfqpoint{6.755629in}{1.917164in}}%
\pgfpathlineto{\pgfqpoint{6.750627in}{1.917112in}}%
\pgfpathlineto{\pgfqpoint{6.745625in}{1.917480in}}%
\pgfpathlineto{\pgfqpoint{6.740623in}{1.914062in}}%
\pgfpathlineto{\pgfqpoint{6.735621in}{1.915141in}}%
\pgfpathlineto{\pgfqpoint{6.730619in}{1.913601in}}%
\pgfpathlineto{\pgfqpoint{6.725617in}{1.912421in}}%
\pgfpathlineto{\pgfqpoint{6.720615in}{1.915667in}}%
\pgfpathlineto{\pgfqpoint{6.715612in}{1.915667in}}%
\pgfpathlineto{\pgfqpoint{6.710610in}{1.915667in}}%
\pgfpathlineto{\pgfqpoint{6.705608in}{1.915667in}}%
\pgfpathlineto{\pgfqpoint{6.700606in}{1.915244in}}%
\pgfpathlineto{\pgfqpoint{6.695604in}{1.915244in}}%
\pgfpathlineto{\pgfqpoint{6.690602in}{1.915244in}}%
\pgfpathlineto{\pgfqpoint{6.685600in}{1.913160in}}%
\pgfpathlineto{\pgfqpoint{6.680598in}{1.913160in}}%
\pgfpathlineto{\pgfqpoint{6.675596in}{1.909092in}}%
\pgfpathlineto{\pgfqpoint{6.670594in}{1.904988in}}%
\pgfpathlineto{\pgfqpoint{6.665592in}{1.904988in}}%
\pgfpathlineto{\pgfqpoint{6.660590in}{1.905511in}}%
\pgfpathlineto{\pgfqpoint{6.655587in}{1.904266in}}%
\pgfpathlineto{\pgfqpoint{6.650585in}{1.901185in}}%
\pgfpathlineto{\pgfqpoint{6.645583in}{1.902223in}}%
\pgfpathlineto{\pgfqpoint{6.640581in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{6.635579in}{1.901472in}}%
\pgfpathlineto{\pgfqpoint{6.630577in}{1.899701in}}%
\pgfpathlineto{\pgfqpoint{6.625575in}{1.899701in}}%
\pgfpathlineto{\pgfqpoint{6.620573in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{6.615571in}{1.899091in}}%
\pgfpathlineto{\pgfqpoint{6.610569in}{1.897869in}}%
\pgfpathlineto{\pgfqpoint{6.605567in}{1.895244in}}%
\pgfpathlineto{\pgfqpoint{6.600565in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{6.595562in}{1.896557in}}%
\pgfpathlineto{\pgfqpoint{6.590560in}{1.896703in}}%
\pgfpathlineto{\pgfqpoint{6.585558in}{1.894515in}}%
\pgfpathlineto{\pgfqpoint{6.580556in}{1.892407in}}%
\pgfpathlineto{\pgfqpoint{6.575554in}{1.892407in}}%
\pgfpathlineto{\pgfqpoint{6.570552in}{1.891516in}}%
\pgfpathlineto{\pgfqpoint{6.565550in}{1.890829in}}%
\pgfpathlineto{\pgfqpoint{6.560548in}{1.890548in}}%
\pgfpathlineto{\pgfqpoint{6.555546in}{1.891474in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{1.891948in}}%
\pgfpathlineto{\pgfqpoint{6.545542in}{1.890960in}}%
\pgfpathlineto{\pgfqpoint{6.540540in}{1.889941in}}%
\pgfpathlineto{\pgfqpoint{6.535538in}{1.890245in}}%
\pgfpathlineto{\pgfqpoint{6.530535in}{1.890245in}}%
\pgfpathlineto{\pgfqpoint{6.525533in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{6.520531in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{6.515529in}{1.889963in}}%
\pgfpathlineto{\pgfqpoint{6.510527in}{1.889963in}}%
\pgfpathlineto{\pgfqpoint{6.505525in}{1.889963in}}%
\pgfpathlineto{\pgfqpoint{6.500523in}{1.889963in}}%
\pgfpathlineto{\pgfqpoint{6.495521in}{1.889978in}}%
\pgfpathlineto{\pgfqpoint{6.490519in}{1.891414in}}%
\pgfpathlineto{\pgfqpoint{6.485517in}{1.891885in}}%
\pgfpathlineto{\pgfqpoint{6.480515in}{1.892015in}}%
\pgfpathlineto{\pgfqpoint{6.475512in}{1.890708in}}%
\pgfpathlineto{\pgfqpoint{6.470510in}{1.890708in}}%
\pgfpathlineto{\pgfqpoint{6.465508in}{1.891250in}}%
\pgfpathlineto{\pgfqpoint{6.460506in}{1.891538in}}%
\pgfpathlineto{\pgfqpoint{6.455504in}{1.891538in}}%
\pgfpathlineto{\pgfqpoint{6.450502in}{1.892274in}}%
\pgfpathlineto{\pgfqpoint{6.445500in}{1.892274in}}%
\pgfpathlineto{\pgfqpoint{6.440498in}{1.892660in}}%
\pgfpathlineto{\pgfqpoint{6.435496in}{1.893353in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{1.893497in}}%
\pgfpathlineto{\pgfqpoint{6.425492in}{1.894037in}}%
\pgfpathlineto{\pgfqpoint{6.420490in}{1.895712in}}%
\pgfpathlineto{\pgfqpoint{6.415487in}{1.897123in}}%
\pgfpathlineto{\pgfqpoint{6.410485in}{1.896969in}}%
\pgfpathlineto{\pgfqpoint{6.405483in}{1.897463in}}%
\pgfpathlineto{\pgfqpoint{6.400481in}{1.897650in}}%
\pgfpathlineto{\pgfqpoint{6.395479in}{1.897033in}}%
\pgfpathlineto{\pgfqpoint{6.390477in}{1.897188in}}%
\pgfpathlineto{\pgfqpoint{6.385475in}{1.897089in}}%
\pgfpathlineto{\pgfqpoint{6.380473in}{1.897089in}}%
\pgfpathlineto{\pgfqpoint{6.375471in}{1.898305in}}%
\pgfpathlineto{\pgfqpoint{6.370469in}{1.898305in}}%
\pgfpathlineto{\pgfqpoint{6.365467in}{1.899452in}}%
\pgfpathlineto{\pgfqpoint{6.360465in}{1.899156in}}%
\pgfpathlineto{\pgfqpoint{6.355462in}{1.899479in}}%
\pgfpathlineto{\pgfqpoint{6.350460in}{1.902180in}}%
\pgfpathlineto{\pgfqpoint{6.345458in}{1.901559in}}%
\pgfpathlineto{\pgfqpoint{6.340456in}{1.900793in}}%
\pgfpathlineto{\pgfqpoint{6.335454in}{1.901190in}}%
\pgfpathlineto{\pgfqpoint{6.330452in}{1.902979in}}%
\pgfpathlineto{\pgfqpoint{6.325450in}{1.904954in}}%
\pgfpathlineto{\pgfqpoint{6.320448in}{1.904954in}}%
\pgfpathlineto{\pgfqpoint{6.315446in}{1.905047in}}%
\pgfpathlineto{\pgfqpoint{6.310444in}{1.905047in}}%
\pgfpathlineto{\pgfqpoint{6.305442in}{1.904953in}}%
\pgfpathlineto{\pgfqpoint{6.300440in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{6.295438in}{1.901968in}}%
\pgfpathlineto{\pgfqpoint{6.290435in}{1.902679in}}%
\pgfpathlineto{\pgfqpoint{6.285433in}{1.903117in}}%
\pgfpathlineto{\pgfqpoint{6.280431in}{1.902398in}}%
\pgfpathlineto{\pgfqpoint{6.275429in}{1.902978in}}%
\pgfpathlineto{\pgfqpoint{6.270427in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{6.265425in}{1.902468in}}%
\pgfpathlineto{\pgfqpoint{6.260423in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{6.255421in}{1.901726in}}%
\pgfpathlineto{\pgfqpoint{6.250419in}{1.900333in}}%
\pgfpathlineto{\pgfqpoint{6.245417in}{1.900333in}}%
\pgfpathlineto{\pgfqpoint{6.240415in}{1.899795in}}%
\pgfpathlineto{\pgfqpoint{6.235412in}{1.898894in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.898206in}}%
\pgfpathlineto{\pgfqpoint{6.225408in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{6.220406in}{1.899562in}}%
\pgfpathlineto{\pgfqpoint{6.215404in}{1.899562in}}%
\pgfpathlineto{\pgfqpoint{6.210402in}{1.899646in}}%
\pgfpathlineto{\pgfqpoint{6.205400in}{1.898128in}}%
\pgfpathlineto{\pgfqpoint{6.200398in}{1.898407in}}%
\pgfpathlineto{\pgfqpoint{6.195396in}{1.897849in}}%
\pgfpathlineto{\pgfqpoint{6.190394in}{1.896460in}}%
\pgfpathlineto{\pgfqpoint{6.185392in}{1.895270in}}%
\pgfpathlineto{\pgfqpoint{6.180390in}{1.895297in}}%
\pgfpathlineto{\pgfqpoint{6.175387in}{1.895657in}}%
\pgfpathlineto{\pgfqpoint{6.170385in}{1.895103in}}%
\pgfpathlineto{\pgfqpoint{6.165383in}{1.895103in}}%
\pgfpathlineto{\pgfqpoint{6.160381in}{1.895232in}}%
\pgfpathlineto{\pgfqpoint{6.155379in}{1.895649in}}%
\pgfpathlineto{\pgfqpoint{6.150377in}{1.895600in}}%
\pgfpathlineto{\pgfqpoint{6.145375in}{1.896219in}}%
\pgfpathlineto{\pgfqpoint{6.140373in}{1.897542in}}%
\pgfpathlineto{\pgfqpoint{6.135371in}{1.897393in}}%
\pgfpathlineto{\pgfqpoint{6.130369in}{1.896575in}}%
\pgfpathlineto{\pgfqpoint{6.125367in}{1.896575in}}%
\pgfpathlineto{\pgfqpoint{6.120365in}{1.895855in}}%
\pgfpathlineto{\pgfqpoint{6.115362in}{1.896523in}}%
\pgfpathlineto{\pgfqpoint{6.110360in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{6.105358in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{6.100356in}{1.893961in}}%
\pgfpathlineto{\pgfqpoint{6.095354in}{1.892870in}}%
\pgfpathlineto{\pgfqpoint{6.090352in}{1.892891in}}%
\pgfpathlineto{\pgfqpoint{6.085350in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{6.080348in}{1.892909in}}%
\pgfpathlineto{\pgfqpoint{6.075346in}{1.892017in}}%
\pgfpathlineto{\pgfqpoint{6.070344in}{1.892017in}}%
\pgfpathlineto{\pgfqpoint{6.065342in}{1.892573in}}%
\pgfpathlineto{\pgfqpoint{6.060340in}{1.893287in}}%
\pgfpathlineto{\pgfqpoint{6.055338in}{1.894061in}}%
\pgfpathlineto{\pgfqpoint{6.050335in}{1.894061in}}%
\pgfpathlineto{\pgfqpoint{6.045333in}{1.894823in}}%
\pgfpathlineto{\pgfqpoint{6.040331in}{1.897000in}}%
\pgfpathlineto{\pgfqpoint{6.035329in}{1.897622in}}%
\pgfpathlineto{\pgfqpoint{6.030327in}{1.897489in}}%
\pgfpathlineto{\pgfqpoint{6.025325in}{1.898028in}}%
\pgfpathlineto{\pgfqpoint{6.020323in}{1.898155in}}%
\pgfpathlineto{\pgfqpoint{6.015321in}{1.898291in}}%
\pgfpathlineto{\pgfqpoint{6.010319in}{1.898755in}}%
\pgfpathlineto{\pgfqpoint{6.005317in}{1.897545in}}%
\pgfpathlineto{\pgfqpoint{6.000315in}{1.898729in}}%
\pgfpathlineto{\pgfqpoint{5.995312in}{1.900376in}}%
\pgfpathlineto{\pgfqpoint{5.990310in}{1.900376in}}%
\pgfpathlineto{\pgfqpoint{5.985308in}{1.901162in}}%
\pgfpathlineto{\pgfqpoint{5.980306in}{1.902962in}}%
\pgfpathlineto{\pgfqpoint{5.975304in}{1.904198in}}%
\pgfpathlineto{\pgfqpoint{5.970302in}{1.902649in}}%
\pgfpathlineto{\pgfqpoint{5.965300in}{1.902649in}}%
\pgfpathlineto{\pgfqpoint{5.960298in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{5.955296in}{1.901322in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{1.903203in}}%
\pgfpathlineto{\pgfqpoint{5.945292in}{1.903410in}}%
\pgfpathlineto{\pgfqpoint{5.940290in}{1.904206in}}%
\pgfpathlineto{\pgfqpoint{5.935287in}{1.905903in}}%
\pgfpathlineto{\pgfqpoint{5.930285in}{1.907883in}}%
\pgfpathlineto{\pgfqpoint{5.925283in}{1.908295in}}%
\pgfpathlineto{\pgfqpoint{5.920281in}{1.907477in}}%
\pgfpathlineto{\pgfqpoint{5.915279in}{1.909367in}}%
\pgfpathlineto{\pgfqpoint{5.910277in}{1.907881in}}%
\pgfpathlineto{\pgfqpoint{5.905275in}{1.909402in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{1.909593in}}%
\pgfpathlineto{\pgfqpoint{5.895271in}{1.909973in}}%
\pgfpathlineto{\pgfqpoint{5.890269in}{1.909661in}}%
\pgfpathlineto{\pgfqpoint{5.885267in}{1.910288in}}%
\pgfpathlineto{\pgfqpoint{5.880265in}{1.910288in}}%
\pgfpathlineto{\pgfqpoint{5.875262in}{1.912638in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{1.912676in}}%
\pgfpathlineto{\pgfqpoint{5.865258in}{1.911554in}}%
\pgfpathlineto{\pgfqpoint{5.860256in}{1.912325in}}%
\pgfpathlineto{\pgfqpoint{5.855254in}{1.917301in}}%
\pgfpathlineto{\pgfqpoint{5.850252in}{1.919418in}}%
\pgfpathlineto{\pgfqpoint{5.845250in}{1.919418in}}%
\pgfpathlineto{\pgfqpoint{5.840248in}{1.919193in}}%
\pgfpathlineto{\pgfqpoint{5.835246in}{1.920323in}}%
\pgfpathlineto{\pgfqpoint{5.830244in}{1.919359in}}%
\pgfpathlineto{\pgfqpoint{5.825242in}{1.920001in}}%
\pgfpathlineto{\pgfqpoint{5.820240in}{1.919260in}}%
\pgfpathlineto{\pgfqpoint{5.815238in}{1.916294in}}%
\pgfpathlineto{\pgfqpoint{5.810235in}{1.917000in}}%
\pgfpathlineto{\pgfqpoint{5.805233in}{1.917295in}}%
\pgfpathlineto{\pgfqpoint{5.800231in}{1.916464in}}%
\pgfpathlineto{\pgfqpoint{5.795229in}{1.917585in}}%
\pgfpathlineto{\pgfqpoint{5.790227in}{1.916806in}}%
\pgfpathlineto{\pgfqpoint{5.785225in}{1.918101in}}%
\pgfpathlineto{\pgfqpoint{5.780223in}{1.916276in}}%
\pgfpathlineto{\pgfqpoint{5.775221in}{1.915237in}}%
\pgfpathlineto{\pgfqpoint{5.770219in}{1.913544in}}%
\pgfpathlineto{\pgfqpoint{5.765217in}{1.913012in}}%
\pgfpathlineto{\pgfqpoint{5.760215in}{1.913012in}}%
\pgfpathlineto{\pgfqpoint{5.755212in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{5.750210in}{1.913970in}}%
\pgfpathlineto{\pgfqpoint{5.745208in}{1.912807in}}%
\pgfpathlineto{\pgfqpoint{5.740206in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{5.735204in}{1.914453in}}%
\pgfpathlineto{\pgfqpoint{5.730202in}{1.913503in}}%
\pgfpathlineto{\pgfqpoint{5.725200in}{1.912731in}}%
\pgfpathlineto{\pgfqpoint{5.720198in}{1.909850in}}%
\pgfpathlineto{\pgfqpoint{5.715196in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{5.710194in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{5.705192in}{1.911344in}}%
\pgfpathlineto{\pgfqpoint{5.700190in}{1.911344in}}%
\pgfpathlineto{\pgfqpoint{5.695187in}{1.911344in}}%
\pgfpathlineto{\pgfqpoint{5.690185in}{1.909475in}}%
\pgfpathlineto{\pgfqpoint{5.685183in}{1.908100in}}%
\pgfpathlineto{\pgfqpoint{5.680181in}{1.908100in}}%
\pgfpathlineto{\pgfqpoint{5.675179in}{1.906286in}}%
\pgfpathlineto{\pgfqpoint{5.670177in}{1.902312in}}%
\pgfpathlineto{\pgfqpoint{5.665175in}{1.902312in}}%
\pgfpathlineto{\pgfqpoint{5.660173in}{1.901401in}}%
\pgfpathlineto{\pgfqpoint{5.655171in}{1.902885in}}%
\pgfpathlineto{\pgfqpoint{5.650169in}{1.899077in}}%
\pgfpathlineto{\pgfqpoint{5.645167in}{1.897598in}}%
\pgfpathlineto{\pgfqpoint{5.640165in}{1.896793in}}%
\pgfpathlineto{\pgfqpoint{5.635162in}{1.896793in}}%
\pgfpathlineto{\pgfqpoint{5.630160in}{1.895654in}}%
\pgfpathlineto{\pgfqpoint{5.625158in}{1.895654in}}%
\pgfpathlineto{\pgfqpoint{5.620156in}{1.896007in}}%
\pgfpathlineto{\pgfqpoint{5.615154in}{1.895696in}}%
\pgfpathlineto{\pgfqpoint{5.610152in}{1.894570in}}%
\pgfpathlineto{\pgfqpoint{5.605150in}{1.893798in}}%
\pgfpathlineto{\pgfqpoint{5.600148in}{1.892526in}}%
\pgfpathlineto{\pgfqpoint{5.595146in}{1.893956in}}%
\pgfpathlineto{\pgfqpoint{5.590144in}{1.893394in}}%
\pgfpathlineto{\pgfqpoint{5.585142in}{1.892512in}}%
\pgfpathlineto{\pgfqpoint{5.580140in}{1.892666in}}%
\pgfpathlineto{\pgfqpoint{5.575137in}{1.892666in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{1.893153in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{1.893008in}}%
\pgfpathlineto{\pgfqpoint{5.560131in}{1.894181in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{5.550127in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{5.545125in}{1.894385in}}%
\pgfpathlineto{\pgfqpoint{5.540123in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{5.535121in}{1.895065in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{1.893923in}}%
\pgfpathlineto{\pgfqpoint{5.525117in}{1.894123in}}%
\pgfpathlineto{\pgfqpoint{5.520115in}{1.894123in}}%
\pgfpathlineto{\pgfqpoint{5.515112in}{1.896357in}}%
\pgfpathlineto{\pgfqpoint{5.510110in}{1.897333in}}%
\pgfpathlineto{\pgfqpoint{5.505108in}{1.897333in}}%
\pgfpathlineto{\pgfqpoint{5.500106in}{1.896390in}}%
\pgfpathlineto{\pgfqpoint{5.495104in}{1.896735in}}%
\pgfpathlineto{\pgfqpoint{5.490102in}{1.896735in}}%
\pgfpathlineto{\pgfqpoint{5.485100in}{1.895376in}}%
\pgfpathlineto{\pgfqpoint{5.480098in}{1.893949in}}%
\pgfpathlineto{\pgfqpoint{5.475096in}{1.893949in}}%
\pgfpathlineto{\pgfqpoint{5.470094in}{1.892591in}}%
\pgfpathlineto{\pgfqpoint{5.465092in}{1.894645in}}%
\pgfpathlineto{\pgfqpoint{5.460090in}{1.896328in}}%
\pgfpathlineto{\pgfqpoint{5.455087in}{1.896328in}}%
\pgfpathlineto{\pgfqpoint{5.450085in}{1.896328in}}%
\pgfpathlineto{\pgfqpoint{5.445083in}{1.893657in}}%
\pgfpathlineto{\pgfqpoint{5.440081in}{1.893657in}}%
\pgfpathlineto{\pgfqpoint{5.435079in}{1.897017in}}%
\pgfpathlineto{\pgfqpoint{5.430077in}{1.897017in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{1.898423in}}%
\pgfpathlineto{\pgfqpoint{5.420073in}{1.900402in}}%
\pgfpathlineto{\pgfqpoint{5.415071in}{1.904177in}}%
\pgfpathlineto{\pgfqpoint{5.410069in}{1.904177in}}%
\pgfpathlineto{\pgfqpoint{5.405067in}{1.904177in}}%
\pgfpathlineto{\pgfqpoint{5.400065in}{1.900699in}}%
\pgfpathlineto{\pgfqpoint{5.395063in}{1.906396in}}%
\pgfpathlineto{\pgfqpoint{5.390060in}{1.906396in}}%
\pgfpathlineto{\pgfqpoint{5.385058in}{1.908289in}}%
\pgfpathlineto{\pgfqpoint{5.380056in}{1.909558in}}%
\pgfpathlineto{\pgfqpoint{5.375054in}{1.910866in}}%
\pgfpathlineto{\pgfqpoint{5.370052in}{1.906837in}}%
\pgfpathlineto{\pgfqpoint{5.365050in}{1.906889in}}%
\pgfpathlineto{\pgfqpoint{5.360048in}{1.906889in}}%
\pgfpathlineto{\pgfqpoint{5.355046in}{1.909404in}}%
\pgfpathlineto{\pgfqpoint{5.350044in}{1.910865in}}%
\pgfpathlineto{\pgfqpoint{5.345042in}{1.911807in}}%
\pgfpathlineto{\pgfqpoint{5.340040in}{1.911696in}}%
\pgfpathlineto{\pgfqpoint{5.335037in}{1.912111in}}%
\pgfpathlineto{\pgfqpoint{5.330035in}{1.913189in}}%
\pgfpathlineto{\pgfqpoint{5.325033in}{1.913189in}}%
\pgfpathlineto{\pgfqpoint{5.320031in}{1.912187in}}%
\pgfpathlineto{\pgfqpoint{5.315029in}{1.907556in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{1.904800in}}%
\pgfpathlineto{\pgfqpoint{5.305025in}{1.904703in}}%
\pgfpathlineto{\pgfqpoint{5.300023in}{1.901874in}}%
\pgfpathlineto{\pgfqpoint{5.295021in}{1.901893in}}%
\pgfpathlineto{\pgfqpoint{5.290019in}{1.900553in}}%
\pgfpathlineto{\pgfqpoint{5.285017in}{1.900476in}}%
\pgfpathlineto{\pgfqpoint{5.280015in}{1.900476in}}%
\pgfpathlineto{\pgfqpoint{5.275013in}{1.900476in}}%
\pgfpathlineto{\pgfqpoint{5.270010in}{1.898490in}}%
\pgfpathlineto{\pgfqpoint{5.265008in}{1.899001in}}%
\pgfpathlineto{\pgfqpoint{5.260006in}{1.897331in}}%
\pgfpathlineto{\pgfqpoint{5.255004in}{1.896594in}}%
\pgfpathlineto{\pgfqpoint{5.250002in}{1.897661in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{1.897661in}}%
\pgfpathlineto{\pgfqpoint{5.239998in}{1.897661in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{1.897661in}}%
\pgfpathlineto{\pgfqpoint{5.229994in}{1.896530in}}%
\pgfpathlineto{\pgfqpoint{5.224992in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{5.219990in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{5.214987in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{5.209985in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{5.204983in}{1.894739in}}%
\pgfpathlineto{\pgfqpoint{5.199981in}{1.894739in}}%
\pgfpathlineto{\pgfqpoint{5.194979in}{1.895184in}}%
\pgfpathlineto{\pgfqpoint{5.189977in}{1.899121in}}%
\pgfpathlineto{\pgfqpoint{5.184975in}{1.899121in}}%
\pgfpathlineto{\pgfqpoint{5.179973in}{1.899102in}}%
\pgfpathlineto{\pgfqpoint{5.174971in}{1.899561in}}%
\pgfpathlineto{\pgfqpoint{5.169969in}{1.898568in}}%
\pgfpathlineto{\pgfqpoint{5.164967in}{1.898769in}}%
\pgfpathlineto{\pgfqpoint{5.159965in}{1.733988in}}%
\pgfpathlineto{\pgfqpoint{5.154962in}{1.735874in}}%
\pgfpathlineto{\pgfqpoint{5.149960in}{1.735874in}}%
\pgfpathlineto{\pgfqpoint{5.144958in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{5.139956in}{1.737144in}}%
\pgfpathlineto{\pgfqpoint{5.134954in}{1.739740in}}%
\pgfpathlineto{\pgfqpoint{5.129952in}{1.738608in}}%
\pgfpathlineto{\pgfqpoint{5.124950in}{1.737784in}}%
\pgfpathlineto{\pgfqpoint{5.119948in}{1.737603in}}%
\pgfpathlineto{\pgfqpoint{5.114946in}{1.736911in}}%
\pgfpathlineto{\pgfqpoint{5.109944in}{1.736911in}}%
\pgfpathlineto{\pgfqpoint{5.104942in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{5.099940in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{5.094937in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{5.089935in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{5.084933in}{1.739774in}}%
\pgfpathlineto{\pgfqpoint{5.079931in}{1.741473in}}%
\pgfpathlineto{\pgfqpoint{5.074929in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{5.069927in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{5.064925in}{1.736356in}}%
\pgfpathlineto{\pgfqpoint{5.059923in}{1.735971in}}%
\pgfpathlineto{\pgfqpoint{5.054921in}{1.737879in}}%
\pgfpathlineto{\pgfqpoint{5.049919in}{1.739108in}}%
\pgfpathlineto{\pgfqpoint{5.044917in}{1.739797in}}%
\pgfpathlineto{\pgfqpoint{5.039915in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{5.034912in}{1.743176in}}%
\pgfpathlineto{\pgfqpoint{5.029910in}{1.740285in}}%
\pgfpathlineto{\pgfqpoint{5.024908in}{1.740285in}}%
\pgfpathlineto{\pgfqpoint{5.019906in}{1.742870in}}%
\pgfpathlineto{\pgfqpoint{5.014904in}{1.742208in}}%
\pgfpathlineto{\pgfqpoint{5.009902in}{1.741881in}}%
\pgfpathlineto{\pgfqpoint{5.004900in}{1.743994in}}%
\pgfpathlineto{\pgfqpoint{4.999898in}{1.744936in}}%
\pgfpathlineto{\pgfqpoint{4.994896in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{4.989894in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{1.748329in}}%
\pgfpathlineto{\pgfqpoint{4.979890in}{1.748329in}}%
\pgfpathlineto{\pgfqpoint{4.974888in}{1.747625in}}%
\pgfpathlineto{\pgfqpoint{4.969885in}{1.750037in}}%
\pgfpathlineto{\pgfqpoint{4.964883in}{1.752387in}}%
\pgfpathlineto{\pgfqpoint{4.959881in}{1.754066in}}%
\pgfpathlineto{\pgfqpoint{4.954879in}{1.754066in}}%
\pgfpathlineto{\pgfqpoint{4.949877in}{1.754988in}}%
\pgfpathlineto{\pgfqpoint{4.944875in}{1.757313in}}%
\pgfpathlineto{\pgfqpoint{4.939873in}{1.757813in}}%
\pgfpathlineto{\pgfqpoint{4.934871in}{1.756527in}}%
\pgfpathlineto{\pgfqpoint{4.929869in}{1.756527in}}%
\pgfpathlineto{\pgfqpoint{4.924867in}{1.755980in}}%
\pgfpathlineto{\pgfqpoint{4.919865in}{1.758180in}}%
\pgfpathlineto{\pgfqpoint{4.914862in}{1.760410in}}%
\pgfpathlineto{\pgfqpoint{4.909860in}{1.760930in}}%
\pgfpathlineto{\pgfqpoint{4.904858in}{1.923561in}}%
\pgfpathlineto{\pgfqpoint{4.899856in}{1.924797in}}%
\pgfpathlineto{\pgfqpoint{4.894854in}{1.924797in}}%
\pgfpathlineto{\pgfqpoint{4.889852in}{1.925246in}}%
\pgfpathlineto{\pgfqpoint{4.884850in}{1.926067in}}%
\pgfpathlineto{\pgfqpoint{4.879848in}{1.926056in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{1.926129in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{4.864842in}{1.923320in}}%
\pgfpathlineto{\pgfqpoint{4.859840in}{1.923320in}}%
\pgfpathlineto{\pgfqpoint{4.854838in}{1.922608in}}%
\pgfpathlineto{\pgfqpoint{4.849835in}{1.922040in}}%
\pgfpathlineto{\pgfqpoint{4.844833in}{1.922040in}}%
\pgfpathlineto{\pgfqpoint{4.839831in}{1.922040in}}%
\pgfpathlineto{\pgfqpoint{4.834829in}{1.922575in}}%
\pgfpathlineto{\pgfqpoint{4.829827in}{1.921468in}}%
\pgfpathlineto{\pgfqpoint{4.824825in}{1.920867in}}%
\pgfpathlineto{\pgfqpoint{4.819823in}{1.920867in}}%
\pgfpathlineto{\pgfqpoint{4.814821in}{1.920867in}}%
\pgfpathlineto{\pgfqpoint{4.809819in}{1.920867in}}%
\pgfpathlineto{\pgfqpoint{4.804817in}{1.920867in}}%
\pgfpathlineto{\pgfqpoint{4.799815in}{1.920757in}}%
\pgfpathlineto{\pgfqpoint{4.794812in}{1.920069in}}%
\pgfpathlineto{\pgfqpoint{4.789810in}{1.920781in}}%
\pgfpathlineto{\pgfqpoint{4.784808in}{1.921180in}}%
\pgfpathlineto{\pgfqpoint{4.779806in}{1.919757in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.917020in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.916681in}}%
\pgfpathlineto{\pgfqpoint{4.764800in}{1.916260in}}%
\pgfpathlineto{\pgfqpoint{4.759798in}{1.914261in}}%
\pgfpathlineto{\pgfqpoint{4.754796in}{1.914342in}}%
\pgfpathlineto{\pgfqpoint{4.749794in}{1.913602in}}%
\pgfpathlineto{\pgfqpoint{4.744792in}{1.913097in}}%
\pgfpathlineto{\pgfqpoint{4.739790in}{1.913071in}}%
\pgfpathlineto{\pgfqpoint{4.734788in}{1.912369in}}%
\pgfpathlineto{\pgfqpoint{4.729785in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{4.724783in}{1.910410in}}%
\pgfpathlineto{\pgfqpoint{4.719781in}{1.909629in}}%
\pgfpathlineto{\pgfqpoint{4.714779in}{1.908197in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{1.905474in}}%
\pgfpathlineto{\pgfqpoint{4.704775in}{1.903771in}}%
\pgfpathlineto{\pgfqpoint{4.699773in}{1.904503in}}%
\pgfpathlineto{\pgfqpoint{4.694771in}{1.904542in}}%
\pgfpathlineto{\pgfqpoint{4.689769in}{1.903811in}}%
\pgfpathlineto{\pgfqpoint{4.684767in}{1.903182in}}%
\pgfpathlineto{\pgfqpoint{4.679765in}{1.902498in}}%
\pgfpathlineto{\pgfqpoint{4.674762in}{1.902671in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{1.903026in}}%
\pgfpathlineto{\pgfqpoint{4.664758in}{1.903978in}}%
\pgfpathlineto{\pgfqpoint{4.659756in}{1.904331in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{1.903739in}}%
\pgfpathlineto{\pgfqpoint{4.649752in}{1.903549in}}%
\pgfpathlineto{\pgfqpoint{4.644750in}{1.903549in}}%
\pgfpathlineto{\pgfqpoint{4.639748in}{1.903984in}}%
\pgfpathlineto{\pgfqpoint{4.634746in}{1.903763in}}%
\pgfpathlineto{\pgfqpoint{4.629744in}{1.904266in}}%
\pgfpathlineto{\pgfqpoint{4.624742in}{1.903930in}}%
\pgfpathlineto{\pgfqpoint{4.619740in}{1.903818in}}%
\pgfpathlineto{\pgfqpoint{4.614738in}{1.903360in}}%
\pgfpathlineto{\pgfqpoint{4.609735in}{1.904488in}}%
\pgfpathlineto{\pgfqpoint{4.604733in}{1.904605in}}%
\pgfpathlineto{\pgfqpoint{4.599731in}{1.904292in}}%
\pgfpathlineto{\pgfqpoint{4.594729in}{1.904369in}}%
\pgfpathlineto{\pgfqpoint{4.589727in}{1.904447in}}%
\pgfpathlineto{\pgfqpoint{4.584725in}{1.904447in}}%
\pgfpathlineto{\pgfqpoint{4.579723in}{1.904676in}}%
\pgfpathlineto{\pgfqpoint{4.574721in}{1.904467in}}%
\pgfpathlineto{\pgfqpoint{4.569719in}{1.904691in}}%
\pgfpathlineto{\pgfqpoint{4.564717in}{1.905111in}}%
\pgfpathlineto{\pgfqpoint{4.559715in}{1.905111in}}%
\pgfpathlineto{\pgfqpoint{4.554712in}{1.905265in}}%
\pgfpathlineto{\pgfqpoint{4.549710in}{1.905279in}}%
\pgfpathlineto{\pgfqpoint{4.544708in}{1.905639in}}%
\pgfpathlineto{\pgfqpoint{4.539706in}{1.905993in}}%
\pgfpathlineto{\pgfqpoint{4.534704in}{1.906276in}}%
\pgfpathlineto{\pgfqpoint{4.529702in}{1.905899in}}%
\pgfpathlineto{\pgfqpoint{4.524700in}{1.905706in}}%
\pgfpathlineto{\pgfqpoint{4.519698in}{1.906640in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{1.906353in}}%
\pgfpathlineto{\pgfqpoint{4.509694in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{4.504692in}{1.907234in}}%
\pgfpathlineto{\pgfqpoint{4.499690in}{1.906996in}}%
\pgfpathlineto{\pgfqpoint{4.494688in}{1.906320in}}%
\pgfpathlineto{\pgfqpoint{4.489685in}{1.906251in}}%
\pgfpathlineto{\pgfqpoint{4.484683in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{4.479681in}{1.906038in}}%
\pgfpathlineto{\pgfqpoint{4.474679in}{1.905715in}}%
\pgfpathlineto{\pgfqpoint{4.469677in}{1.905900in}}%
\pgfpathlineto{\pgfqpoint{4.464675in}{1.906047in}}%
\pgfpathlineto{\pgfqpoint{4.459673in}{1.906878in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.909057in}}%
\pgfpathlineto{\pgfqpoint{4.449669in}{1.910171in}}%
\pgfpathlineto{\pgfqpoint{4.444667in}{1.909776in}}%
\pgfpathlineto{\pgfqpoint{4.439665in}{1.909329in}}%
\pgfpathlineto{\pgfqpoint{4.434662in}{1.909329in}}%
\pgfpathlineto{\pgfqpoint{4.429660in}{1.909389in}}%
\pgfpathlineto{\pgfqpoint{4.424658in}{1.909198in}}%
\pgfpathlineto{\pgfqpoint{4.419656in}{1.909161in}}%
\pgfpathlineto{\pgfqpoint{4.414654in}{1.908283in}}%
\pgfpathlineto{\pgfqpoint{4.409652in}{1.908283in}}%
\pgfpathlineto{\pgfqpoint{4.404650in}{1.907939in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{1.907870in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.908334in}}%
\pgfpathlineto{\pgfqpoint{4.389644in}{1.908745in}}%
\pgfpathlineto{\pgfqpoint{4.384642in}{1.908783in}}%
\pgfpathlineto{\pgfqpoint{4.379640in}{1.908808in}}%
\pgfpathlineto{\pgfqpoint{4.374638in}{1.908477in}}%
\pgfpathlineto{\pgfqpoint{4.369635in}{1.909488in}}%
\pgfpathlineto{\pgfqpoint{4.364633in}{1.909444in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{1.909444in}}%
\pgfpathlineto{\pgfqpoint{4.354629in}{1.909525in}}%
\pgfpathlineto{\pgfqpoint{4.349627in}{1.908680in}}%
\pgfpathlineto{\pgfqpoint{4.344625in}{1.909506in}}%
\pgfpathlineto{\pgfqpoint{4.339623in}{1.910046in}}%
\pgfpathlineto{\pgfqpoint{4.334621in}{1.909800in}}%
\pgfpathlineto{\pgfqpoint{4.329619in}{1.909800in}}%
\pgfpathlineto{\pgfqpoint{4.324617in}{1.909845in}}%
\pgfpathlineto{\pgfqpoint{4.319615in}{1.910160in}}%
\pgfpathlineto{\pgfqpoint{4.314612in}{1.910235in}}%
\pgfpathlineto{\pgfqpoint{4.309610in}{1.909810in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{1.910352in}}%
\pgfpathlineto{\pgfqpoint{4.299606in}{1.910544in}}%
\pgfpathlineto{\pgfqpoint{4.294604in}{1.909005in}}%
\pgfpathlineto{\pgfqpoint{4.289602in}{1.907539in}}%
\pgfpathlineto{\pgfqpoint{4.284600in}{1.906042in}}%
\pgfpathlineto{\pgfqpoint{4.279598in}{1.906377in}}%
\pgfpathlineto{\pgfqpoint{4.274596in}{1.906377in}}%
\pgfpathlineto{\pgfqpoint{4.269594in}{1.905947in}}%
\pgfpathlineto{\pgfqpoint{4.264592in}{1.906591in}}%
\pgfpathlineto{\pgfqpoint{4.259590in}{1.906830in}}%
\pgfpathlineto{\pgfqpoint{4.254588in}{1.906942in}}%
\pgfpathlineto{\pgfqpoint{4.249585in}{1.907025in}}%
\pgfpathlineto{\pgfqpoint{4.244583in}{1.907025in}}%
\pgfpathlineto{\pgfqpoint{4.239581in}{1.907448in}}%
\pgfpathlineto{\pgfqpoint{4.234579in}{1.907297in}}%
\pgfpathlineto{\pgfqpoint{4.229577in}{1.906990in}}%
\pgfpathlineto{\pgfqpoint{4.224575in}{1.906587in}}%
\pgfpathlineto{\pgfqpoint{4.219573in}{1.907468in}}%
\pgfpathlineto{\pgfqpoint{4.214571in}{1.907468in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{1.908090in}}%
\pgfpathlineto{\pgfqpoint{4.204567in}{1.907659in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.907505in}}%
\pgfpathlineto{\pgfqpoint{4.194562in}{1.908060in}}%
\pgfpathlineto{\pgfqpoint{4.189560in}{1.908046in}}%
\pgfpathlineto{\pgfqpoint{4.184558in}{1.908473in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{1.908473in}}%
\pgfpathlineto{\pgfqpoint{4.174554in}{1.908473in}}%
\pgfpathlineto{\pgfqpoint{4.169552in}{1.908790in}}%
\pgfpathlineto{\pgfqpoint{4.164550in}{1.908790in}}%
\pgfpathlineto{\pgfqpoint{4.159548in}{1.909802in}}%
\pgfpathlineto{\pgfqpoint{4.154546in}{1.909802in}}%
\pgfpathlineto{\pgfqpoint{4.149544in}{1.910500in}}%
\pgfpathlineto{\pgfqpoint{4.144542in}{1.910892in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{1.910693in}}%
\pgfpathlineto{\pgfqpoint{4.134538in}{1.910147in}}%
\pgfpathlineto{\pgfqpoint{4.129535in}{1.907605in}}%
\pgfpathlineto{\pgfqpoint{4.124533in}{1.907605in}}%
\pgfpathlineto{\pgfqpoint{4.119531in}{1.907792in}}%
\pgfpathlineto{\pgfqpoint{4.114529in}{1.906835in}}%
\pgfpathlineto{\pgfqpoint{4.109527in}{1.906835in}}%
\pgfpathlineto{\pgfqpoint{4.104525in}{1.906835in}}%
\pgfpathlineto{\pgfqpoint{4.099523in}{1.907859in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{1.908702in}}%
\pgfpathlineto{\pgfqpoint{4.089519in}{1.907734in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{1.905802in}}%
\pgfpathlineto{\pgfqpoint{4.079515in}{1.905303in}}%
\pgfpathlineto{\pgfqpoint{4.074512in}{1.904560in}}%
\pgfpathlineto{\pgfqpoint{4.069510in}{1.904621in}}%
\pgfpathlineto{\pgfqpoint{4.064508in}{1.904663in}}%
\pgfpathlineto{\pgfqpoint{4.059506in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{4.054504in}{1.902866in}}%
\pgfpathlineto{\pgfqpoint{4.049502in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{4.044500in}{1.901553in}}%
\pgfpathlineto{\pgfqpoint{4.039498in}{1.902058in}}%
\pgfpathlineto{\pgfqpoint{4.034496in}{1.902380in}}%
\pgfpathlineto{\pgfqpoint{4.029494in}{1.903666in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{1.902449in}}%
\pgfpathlineto{\pgfqpoint{4.019490in}{1.902449in}}%
\pgfpathlineto{\pgfqpoint{4.014488in}{1.902887in}}%
\pgfpathlineto{\pgfqpoint{4.009485in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{4.004483in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{3.999481in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{3.994479in}{1.901447in}}%
\pgfpathlineto{\pgfqpoint{3.989477in}{1.902261in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.901529in}}%
\pgfpathlineto{\pgfqpoint{3.979473in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{3.974471in}{1.901109in}}%
\pgfpathlineto{\pgfqpoint{3.969469in}{1.901188in}}%
\pgfpathlineto{\pgfqpoint{3.964467in}{1.901188in}}%
\pgfpathlineto{\pgfqpoint{3.959465in}{1.901053in}}%
\pgfpathlineto{\pgfqpoint{3.954463in}{1.897553in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{1.897553in}}%
\pgfpathlineto{\pgfqpoint{3.944458in}{1.895754in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{1.895951in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{1.895964in}}%
\pgfpathlineto{\pgfqpoint{3.929452in}{1.896027in}}%
\pgfpathlineto{\pgfqpoint{3.924450in}{1.892233in}}%
\pgfpathlineto{\pgfqpoint{3.919448in}{1.889479in}}%
\pgfpathlineto{\pgfqpoint{3.914446in}{1.883949in}}%
\pgfpathlineto{\pgfqpoint{3.909444in}{1.883949in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{1.883054in}}%
\pgfpathlineto{\pgfqpoint{3.899440in}{1.883054in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{1.883054in}}%
\pgfpathlineto{\pgfqpoint{3.889435in}{1.883054in}}%
\pgfpathlineto{\pgfqpoint{3.884433in}{1.883054in}}%
\pgfpathlineto{\pgfqpoint{3.879431in}{1.883054in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{3.864425in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{3.859423in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{3.854421in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{3.844417in}{1.882405in}}%
\pgfpathlineto{\pgfqpoint{3.839415in}{1.882388in}}%
\pgfpathlineto{\pgfqpoint{3.834413in}{1.881956in}}%
\pgfpathlineto{\pgfqpoint{3.829410in}{1.882193in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.881696in}}%
\pgfpathlineto{\pgfqpoint{3.819406in}{1.881910in}}%
\pgfpathlineto{\pgfqpoint{3.814404in}{1.881447in}}%
\pgfpathlineto{\pgfqpoint{3.809402in}{1.881008in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.880275in}}%
\pgfpathlineto{\pgfqpoint{3.799398in}{1.882446in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.882446in}}%
\pgfpathlineto{\pgfqpoint{3.789394in}{1.883504in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{1.883504in}}%
\pgfpathlineto{\pgfqpoint{3.779390in}{1.884524in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{3.769385in}{1.882180in}}%
\pgfpathlineto{\pgfqpoint{3.764383in}{1.882180in}}%
\pgfpathlineto{\pgfqpoint{3.759381in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{1.882805in}}%
\pgfpathlineto{\pgfqpoint{3.749377in}{1.882805in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.882805in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{1.882967in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.880878in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.880878in}}%
\pgfpathlineto{\pgfqpoint{3.724367in}{1.883201in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{1.883635in}}%
\pgfpathlineto{\pgfqpoint{3.714363in}{1.883635in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{1.883635in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.885627in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{1.897008in}}%
\pgfpathlineto{\pgfqpoint{3.694354in}{1.897008in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{1.913801in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{1.916407in}}%
\pgfpathlineto{\pgfqpoint{3.679348in}{1.916407in}}%
\pgfpathlineto{\pgfqpoint{3.674346in}{1.916407in}}%
\pgfpathlineto{\pgfqpoint{3.669344in}{1.913657in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{1.904340in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.654338in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.644333in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.639331in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.634329in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.629327in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.624325in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.619323in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.614321in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.604317in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.599315in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.594313in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.589310in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.584308in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.579306in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.574304in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.569302in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.564300in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.559298in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.554296in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.549294in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.544292in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.534288in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.529285in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.524283in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.519281in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.509277in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.499273in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.494271in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.489269in}{1.905830in}}%
\pgfpathlineto{\pgfqpoint{3.484267in}{1.918499in}}%
\pgfpathlineto{\pgfqpoint{3.479265in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{3.474263in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{3.464258in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{3.459256in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{3.454254in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{3.449252in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{3.444250in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{3.434246in}{1.946668in}}%
\pgfpathlineto{\pgfqpoint{3.429244in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.419240in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.419240in}{2.117459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.244167in}{1.870671in}}{\pgfqpoint{3.739373in}{2.402273in}}{%
\pgfpathmoveto{\pgfqpoint{3.244167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{3.244167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{3.249169in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{3.254171in}{2.322153in}}%
\pgfpathlineto{\pgfqpoint{3.259173in}{2.277825in}}%
\pgfpathlineto{\pgfqpoint{3.264175in}{2.241840in}}%
\pgfpathlineto{\pgfqpoint{3.269177in}{2.211884in}}%
\pgfpathlineto{\pgfqpoint{3.274179in}{2.189355in}}%
\pgfpathlineto{\pgfqpoint{3.279181in}{2.172062in}}%
\pgfpathlineto{\pgfqpoint{3.284183in}{2.157565in}}%
\pgfpathlineto{\pgfqpoint{3.289185in}{2.145143in}}%
\pgfpathlineto{\pgfqpoint{3.294188in}{2.133881in}}%
\pgfpathlineto{\pgfqpoint{3.299190in}{2.124277in}}%
\pgfpathlineto{\pgfqpoint{3.304192in}{2.115964in}}%
\pgfpathlineto{\pgfqpoint{3.309194in}{2.109125in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{2.102358in}}%
\pgfpathlineto{\pgfqpoint{3.319198in}{2.096204in}}%
\pgfpathlineto{\pgfqpoint{3.324200in}{2.090716in}}%
\pgfpathlineto{\pgfqpoint{3.329202in}{2.085530in}}%
\pgfpathlineto{\pgfqpoint{3.334204in}{2.081021in}}%
\pgfpathlineto{\pgfqpoint{3.339206in}{2.077155in}}%
\pgfpathlineto{\pgfqpoint{3.344208in}{2.073431in}}%
\pgfpathlineto{\pgfqpoint{3.349210in}{2.069945in}}%
\pgfpathlineto{\pgfqpoint{3.354213in}{2.067266in}}%
\pgfpathlineto{\pgfqpoint{3.359215in}{2.064555in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{2.062320in}}%
\pgfpathlineto{\pgfqpoint{3.369219in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{3.374221in}{2.057802in}}%
\pgfpathlineto{\pgfqpoint{3.379223in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{2.053901in}}%
\pgfpathlineto{\pgfqpoint{3.389227in}{2.052284in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{2.050473in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{3.404233in}{2.047125in}}%
\pgfpathlineto{\pgfqpoint{3.409235in}{2.045684in}}%
\pgfpathlineto{\pgfqpoint{3.414238in}{2.044133in}}%
\pgfpathlineto{\pgfqpoint{3.419240in}{2.043027in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{2.041784in}}%
\pgfpathlineto{\pgfqpoint{3.429244in}{2.040546in}}%
\pgfpathlineto{\pgfqpoint{3.434246in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{2.039069in}}%
\pgfpathlineto{\pgfqpoint{3.444250in}{2.037936in}}%
\pgfpathlineto{\pgfqpoint{3.449252in}{2.036973in}}%
\pgfpathlineto{\pgfqpoint{3.454254in}{2.035923in}}%
\pgfpathlineto{\pgfqpoint{3.459256in}{2.035170in}}%
\pgfpathlineto{\pgfqpoint{3.464258in}{2.034282in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{2.033383in}}%
\pgfpathlineto{\pgfqpoint{3.474263in}{2.032621in}}%
\pgfpathlineto{\pgfqpoint{3.479265in}{2.031822in}}%
\pgfpathlineto{\pgfqpoint{3.484267in}{2.031064in}}%
\pgfpathlineto{\pgfqpoint{3.489269in}{2.030395in}}%
\pgfpathlineto{\pgfqpoint{3.494271in}{2.030262in}}%
\pgfpathlineto{\pgfqpoint{3.499273in}{1.976784in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{1.976487in}}%
\pgfpathlineto{\pgfqpoint{3.509277in}{1.974598in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.969225in}}%
\pgfpathlineto{\pgfqpoint{3.519281in}{1.968900in}}%
\pgfpathlineto{\pgfqpoint{3.524283in}{1.967789in}}%
\pgfpathlineto{\pgfqpoint{3.529285in}{1.968500in}}%
\pgfpathlineto{\pgfqpoint{3.534288in}{1.971507in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{1.971975in}}%
\pgfpathlineto{\pgfqpoint{3.544292in}{1.972677in}}%
\pgfpathlineto{\pgfqpoint{3.549294in}{1.973554in}}%
\pgfpathlineto{\pgfqpoint{3.554296in}{1.974134in}}%
\pgfpathlineto{\pgfqpoint{3.559298in}{1.974666in}}%
\pgfpathlineto{\pgfqpoint{3.564300in}{1.975170in}}%
\pgfpathlineto{\pgfqpoint{3.569302in}{1.975502in}}%
\pgfpathlineto{\pgfqpoint{3.574304in}{1.976000in}}%
\pgfpathlineto{\pgfqpoint{3.579306in}{1.976720in}}%
\pgfpathlineto{\pgfqpoint{3.584308in}{1.976851in}}%
\pgfpathlineto{\pgfqpoint{3.589310in}{1.977359in}}%
\pgfpathlineto{\pgfqpoint{3.594313in}{1.977752in}}%
\pgfpathlineto{\pgfqpoint{3.599315in}{1.978061in}}%
\pgfpathlineto{\pgfqpoint{3.604317in}{1.978126in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{1.978263in}}%
\pgfpathlineto{\pgfqpoint{3.614321in}{1.978758in}}%
\pgfpathlineto{\pgfqpoint{3.619323in}{1.979434in}}%
\pgfpathlineto{\pgfqpoint{3.624325in}{1.980346in}}%
\pgfpathlineto{\pgfqpoint{3.629327in}{1.980793in}}%
\pgfpathlineto{\pgfqpoint{3.634329in}{1.980944in}}%
\pgfpathlineto{\pgfqpoint{3.639331in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{3.644333in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{1.981264in}}%
\pgfpathlineto{\pgfqpoint{3.654338in}{1.981468in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.981733in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{1.982173in}}%
\pgfpathlineto{\pgfqpoint{3.669344in}{1.982097in}}%
\pgfpathlineto{\pgfqpoint{3.674346in}{1.982155in}}%
\pgfpathlineto{\pgfqpoint{3.679348in}{1.982142in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{1.982163in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{1.982221in}}%
\pgfpathlineto{\pgfqpoint{3.694354in}{1.981976in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{1.981956in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.981962in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{1.981925in}}%
\pgfpathlineto{\pgfqpoint{3.714363in}{1.981996in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{1.982066in}}%
\pgfpathlineto{\pgfqpoint{3.724367in}{1.982169in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.982171in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.982345in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{1.982394in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.965917in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.965379in}}%
\pgfpathlineto{\pgfqpoint{3.724367in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{1.964626in}}%
\pgfpathlineto{\pgfqpoint{3.714363in}{1.964193in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{1.964061in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.963495in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{1.963311in}}%
\pgfpathlineto{\pgfqpoint{3.694354in}{1.962763in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{1.962842in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{1.962677in}}%
\pgfpathlineto{\pgfqpoint{3.679348in}{1.962176in}}%
\pgfpathlineto{\pgfqpoint{3.674346in}{1.962037in}}%
\pgfpathlineto{\pgfqpoint{3.669344in}{1.961904in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{1.961147in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{3.654338in}{1.959785in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{1.959200in}}%
\pgfpathlineto{\pgfqpoint{3.644333in}{1.958638in}}%
\pgfpathlineto{\pgfqpoint{3.639331in}{1.958397in}}%
\pgfpathlineto{\pgfqpoint{3.634329in}{1.958000in}}%
\pgfpathlineto{\pgfqpoint{3.629327in}{1.957642in}}%
\pgfpathlineto{\pgfqpoint{3.624325in}{1.957211in}}%
\pgfpathlineto{\pgfqpoint{3.619323in}{1.956635in}}%
\pgfpathlineto{\pgfqpoint{3.614321in}{1.956408in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{1.955847in}}%
\pgfpathlineto{\pgfqpoint{3.604317in}{1.955609in}}%
\pgfpathlineto{\pgfqpoint{3.599315in}{1.954599in}}%
\pgfpathlineto{\pgfqpoint{3.594313in}{1.953649in}}%
\pgfpathlineto{\pgfqpoint{3.589310in}{1.952966in}}%
\pgfpathlineto{\pgfqpoint{3.584308in}{1.951910in}}%
\pgfpathlineto{\pgfqpoint{3.579306in}{1.950464in}}%
\pgfpathlineto{\pgfqpoint{3.574304in}{1.949453in}}%
\pgfpathlineto{\pgfqpoint{3.569302in}{1.948329in}}%
\pgfpathlineto{\pgfqpoint{3.564300in}{1.947358in}}%
\pgfpathlineto{\pgfqpoint{3.559298in}{1.947047in}}%
\pgfpathlineto{\pgfqpoint{3.554296in}{1.946339in}}%
\pgfpathlineto{\pgfqpoint{3.549294in}{1.945552in}}%
\pgfpathlineto{\pgfqpoint{3.544292in}{1.944660in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{1.944316in}}%
\pgfpathlineto{\pgfqpoint{3.534288in}{1.944103in}}%
\pgfpathlineto{\pgfqpoint{3.529285in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{3.524283in}{1.944838in}}%
\pgfpathlineto{\pgfqpoint{3.519281in}{1.940362in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.940387in}}%
\pgfpathlineto{\pgfqpoint{3.509277in}{1.937991in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{1.937711in}}%
\pgfpathlineto{\pgfqpoint{3.499273in}{1.937726in}}%
\pgfpathlineto{\pgfqpoint{3.494271in}{1.900856in}}%
\pgfpathlineto{\pgfqpoint{3.489269in}{1.899850in}}%
\pgfpathlineto{\pgfqpoint{3.484267in}{1.899193in}}%
\pgfpathlineto{\pgfqpoint{3.479265in}{1.898589in}}%
\pgfpathlineto{\pgfqpoint{3.474263in}{1.897985in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{1.897292in}}%
\pgfpathlineto{\pgfqpoint{3.464258in}{1.896704in}}%
\pgfpathlineto{\pgfqpoint{3.459256in}{1.896045in}}%
\pgfpathlineto{\pgfqpoint{3.454254in}{1.895192in}}%
\pgfpathlineto{\pgfqpoint{3.449252in}{1.894609in}}%
\pgfpathlineto{\pgfqpoint{3.444250in}{1.893852in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{1.893233in}}%
\pgfpathlineto{\pgfqpoint{3.434246in}{1.891952in}}%
\pgfpathlineto{\pgfqpoint{3.429244in}{1.891007in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{1.890268in}}%
\pgfpathlineto{\pgfqpoint{3.419240in}{1.889443in}}%
\pgfpathlineto{\pgfqpoint{3.414238in}{1.888370in}}%
\pgfpathlineto{\pgfqpoint{3.409235in}{1.887742in}}%
\pgfpathlineto{\pgfqpoint{3.404233in}{1.886838in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{1.886125in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{1.885253in}}%
\pgfpathlineto{\pgfqpoint{3.389227in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{3.379223in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{3.374221in}{1.880996in}}%
\pgfpathlineto{\pgfqpoint{3.369219in}{1.879778in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{1.878779in}}%
\pgfpathlineto{\pgfqpoint{3.359215in}{1.877264in}}%
\pgfpathlineto{\pgfqpoint{3.354213in}{1.876096in}}%
\pgfpathlineto{\pgfqpoint{3.349210in}{1.874555in}}%
\pgfpathlineto{\pgfqpoint{3.344208in}{1.873877in}}%
\pgfpathlineto{\pgfqpoint{3.339206in}{1.873128in}}%
\pgfpathlineto{\pgfqpoint{3.334204in}{1.872071in}}%
\pgfpathlineto{\pgfqpoint{3.329202in}{1.871566in}}%
\pgfpathlineto{\pgfqpoint{3.324200in}{1.871714in}}%
\pgfpathlineto{\pgfqpoint{3.319198in}{1.871519in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{1.871686in}}%
\pgfpathlineto{\pgfqpoint{3.309194in}{1.871888in}}%
\pgfpathlineto{\pgfqpoint{3.304192in}{1.870671in}}%
\pgfpathlineto{\pgfqpoint{3.299190in}{1.870782in}}%
\pgfpathlineto{\pgfqpoint{3.294188in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{3.289185in}{1.873569in}}%
\pgfpathlineto{\pgfqpoint{3.284183in}{1.874375in}}%
\pgfpathlineto{\pgfqpoint{3.279181in}{1.875257in}}%
\pgfpathlineto{\pgfqpoint{3.274179in}{1.876347in}}%
\pgfpathlineto{\pgfqpoint{3.269177in}{1.882303in}}%
\pgfpathlineto{\pgfqpoint{3.264175in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{3.259173in}{1.932114in}}%
\pgfpathlineto{\pgfqpoint{3.254171in}{1.933634in}}%
\pgfpathlineto{\pgfqpoint{3.249169in}{1.978782in}}%
\pgfpathlineto{\pgfqpoint{3.244167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{3.244167in}{2.402273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634329in}{1.494145in}}%
\pgfpathlineto{\pgfqpoint{3.634329in}{1.494145in}}%
\pgfpathlineto{\pgfqpoint{3.639331in}{1.494145in}}%
\pgfpathlineto{\pgfqpoint{3.644333in}{1.513229in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{3.654338in}{1.496993in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.491202in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{1.486632in}}%
\pgfpathlineto{\pgfqpoint{3.669344in}{1.486632in}}%
\pgfpathlineto{\pgfqpoint{3.674346in}{1.486632in}}%
\pgfpathlineto{\pgfqpoint{3.679348in}{1.486632in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{1.484066in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{1.479110in}}%
\pgfpathlineto{\pgfqpoint{3.694354in}{1.476713in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{1.476713in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.475273in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{1.477409in}}%
\pgfpathlineto{\pgfqpoint{3.714363in}{1.475650in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{1.473907in}}%
\pgfpathlineto{\pgfqpoint{3.724367in}{1.470892in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.470892in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{1.468885in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.468885in}}%
\pgfpathlineto{\pgfqpoint{3.749377in}{1.466961in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{1.466961in}}%
\pgfpathlineto{\pgfqpoint{3.759381in}{1.466961in}}%
\pgfpathlineto{\pgfqpoint{3.764383in}{1.466961in}}%
\pgfpathlineto{\pgfqpoint{3.769385in}{1.466961in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.466362in}}%
\pgfpathlineto{\pgfqpoint{3.779390in}{1.466362in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{1.464450in}}%
\pgfpathlineto{\pgfqpoint{3.789394in}{1.464450in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.464450in}}%
\pgfpathlineto{\pgfqpoint{3.799398in}{1.464450in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.464450in}}%
\pgfpathlineto{\pgfqpoint{3.809402in}{1.462553in}}%
\pgfpathlineto{\pgfqpoint{3.814404in}{1.460734in}}%
\pgfpathlineto{\pgfqpoint{3.819406in}{1.459004in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.457517in}}%
\pgfpathlineto{\pgfqpoint{3.829410in}{1.455949in}}%
\pgfpathlineto{\pgfqpoint{3.834413in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{3.839415in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{3.844417in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{3.854421in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{3.859423in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{3.864425in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{1.451264in}}%
\pgfpathlineto{\pgfqpoint{3.879431in}{1.450362in}}%
\pgfpathlineto{\pgfqpoint{3.884433in}{1.450674in}}%
\pgfpathlineto{\pgfqpoint{3.889435in}{1.445683in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{3.899440in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{3.909444in}{1.432189in}}%
\pgfpathlineto{\pgfqpoint{3.914446in}{1.430542in}}%
\pgfpathlineto{\pgfqpoint{3.919448in}{1.430701in}}%
\pgfpathlineto{\pgfqpoint{3.924450in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{3.929452in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{1.429180in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{1.429706in}}%
\pgfpathlineto{\pgfqpoint{3.944458in}{1.429249in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{3.954463in}{1.429651in}}%
\pgfpathlineto{\pgfqpoint{3.959465in}{1.429906in}}%
\pgfpathlineto{\pgfqpoint{3.964467in}{1.425022in}}%
\pgfpathlineto{\pgfqpoint{3.969469in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{3.974471in}{1.421943in}}%
\pgfpathlineto{\pgfqpoint{3.979473in}{1.422302in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.422302in}}%
\pgfpathlineto{\pgfqpoint{3.989477in}{1.421049in}}%
\pgfpathlineto{\pgfqpoint{3.994479in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{3.999481in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{4.004483in}{1.422829in}}%
\pgfpathlineto{\pgfqpoint{4.009485in}{1.422829in}}%
\pgfpathlineto{\pgfqpoint{4.014488in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{4.019490in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{4.029494in}{1.421701in}}%
\pgfpathlineto{\pgfqpoint{4.034496in}{1.421156in}}%
\pgfpathlineto{\pgfqpoint{4.039498in}{1.421466in}}%
\pgfpathlineto{\pgfqpoint{4.044500in}{1.420578in}}%
\pgfpathlineto{\pgfqpoint{4.049502in}{1.419793in}}%
\pgfpathlineto{\pgfqpoint{4.054504in}{1.418891in}}%
\pgfpathlineto{\pgfqpoint{4.059506in}{1.417978in}}%
\pgfpathlineto{\pgfqpoint{4.064508in}{1.418690in}}%
\pgfpathlineto{\pgfqpoint{4.069510in}{1.419432in}}%
\pgfpathlineto{\pgfqpoint{4.074512in}{1.419123in}}%
\pgfpathlineto{\pgfqpoint{4.079515in}{1.419155in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{1.419791in}}%
\pgfpathlineto{\pgfqpoint{4.089519in}{1.419051in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{1.418079in}}%
\pgfpathlineto{\pgfqpoint{4.099523in}{1.417100in}}%
\pgfpathlineto{\pgfqpoint{4.104525in}{1.417296in}}%
\pgfpathlineto{\pgfqpoint{4.109527in}{1.417296in}}%
\pgfpathlineto{\pgfqpoint{4.114529in}{1.416641in}}%
\pgfpathlineto{\pgfqpoint{4.119531in}{1.418078in}}%
\pgfpathlineto{\pgfqpoint{4.124533in}{1.418078in}}%
\pgfpathlineto{\pgfqpoint{4.129535in}{1.415587in}}%
\pgfpathlineto{\pgfqpoint{4.134538in}{1.415318in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{1.411347in}}%
\pgfpathlineto{\pgfqpoint{4.144542in}{1.410383in}}%
\pgfpathlineto{\pgfqpoint{4.149544in}{1.410889in}}%
\pgfpathlineto{\pgfqpoint{4.154546in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{4.159548in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{4.164550in}{1.409190in}}%
\pgfpathlineto{\pgfqpoint{4.169552in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{4.174554in}{1.407672in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{4.184558in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{4.189560in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{4.194562in}{1.407002in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.406518in}}%
\pgfpathlineto{\pgfqpoint{4.204567in}{1.406129in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{1.401399in}}%
\pgfpathlineto{\pgfqpoint{4.214571in}{1.401555in}}%
\pgfpathlineto{\pgfqpoint{4.219573in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{4.224575in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{4.229577in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{4.234579in}{1.398872in}}%
\pgfpathlineto{\pgfqpoint{4.239581in}{1.398463in}}%
\pgfpathlineto{\pgfqpoint{4.244583in}{1.398463in}}%
\pgfpathlineto{\pgfqpoint{4.249585in}{1.398463in}}%
\pgfpathlineto{\pgfqpoint{4.254588in}{1.391182in}}%
\pgfpathlineto{\pgfqpoint{4.259590in}{1.392168in}}%
\pgfpathlineto{\pgfqpoint{4.264592in}{1.392087in}}%
\pgfpathlineto{\pgfqpoint{4.269594in}{1.388806in}}%
\pgfpathlineto{\pgfqpoint{4.274596in}{1.388731in}}%
\pgfpathlineto{\pgfqpoint{4.279598in}{1.388731in}}%
\pgfpathlineto{\pgfqpoint{4.284600in}{1.388693in}}%
\pgfpathlineto{\pgfqpoint{4.289602in}{1.388939in}}%
\pgfpathlineto{\pgfqpoint{4.294604in}{1.388731in}}%
\pgfpathlineto{\pgfqpoint{4.299606in}{1.389512in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{1.389014in}}%
\pgfpathlineto{\pgfqpoint{4.309610in}{1.389246in}}%
\pgfpathlineto{\pgfqpoint{4.314612in}{1.389419in}}%
\pgfpathlineto{\pgfqpoint{4.319615in}{1.389032in}}%
\pgfpathlineto{\pgfqpoint{4.324617in}{1.389032in}}%
\pgfpathlineto{\pgfqpoint{4.329619in}{1.389416in}}%
\pgfpathlineto{\pgfqpoint{4.334621in}{1.389757in}}%
\pgfpathlineto{\pgfqpoint{4.339623in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{4.344625in}{1.389419in}}%
\pgfpathlineto{\pgfqpoint{4.349627in}{1.389663in}}%
\pgfpathlineto{\pgfqpoint{4.354629in}{1.389606in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{1.389640in}}%
\pgfpathlineto{\pgfqpoint{4.364633in}{1.389640in}}%
\pgfpathlineto{\pgfqpoint{4.369635in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{4.374638in}{1.385253in}}%
\pgfpathlineto{\pgfqpoint{4.379640in}{1.385253in}}%
\pgfpathlineto{\pgfqpoint{4.384642in}{1.385253in}}%
\pgfpathlineto{\pgfqpoint{4.389644in}{1.389068in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.389425in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{4.404650in}{1.389568in}}%
\pgfpathlineto{\pgfqpoint{4.409652in}{1.389943in}}%
\pgfpathlineto{\pgfqpoint{4.414654in}{1.389943in}}%
\pgfpathlineto{\pgfqpoint{4.419656in}{1.391520in}}%
\pgfpathlineto{\pgfqpoint{4.424658in}{1.397994in}}%
\pgfpathlineto{\pgfqpoint{4.429660in}{1.398440in}}%
\pgfpathlineto{\pgfqpoint{4.434662in}{1.398606in}}%
\pgfpathlineto{\pgfqpoint{4.439665in}{1.399074in}}%
\pgfpathlineto{\pgfqpoint{4.444667in}{1.399405in}}%
\pgfpathlineto{\pgfqpoint{4.449669in}{1.399973in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{4.459673in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{4.464675in}{1.399976in}}%
\pgfpathlineto{\pgfqpoint{4.469677in}{1.399895in}}%
\pgfpathlineto{\pgfqpoint{4.474679in}{1.400596in}}%
\pgfpathlineto{\pgfqpoint{4.479681in}{1.400596in}}%
\pgfpathlineto{\pgfqpoint{4.484683in}{1.400611in}}%
\pgfpathlineto{\pgfqpoint{4.489685in}{1.400237in}}%
\pgfpathlineto{\pgfqpoint{4.494688in}{1.400284in}}%
\pgfpathlineto{\pgfqpoint{4.499690in}{1.400284in}}%
\pgfpathlineto{\pgfqpoint{4.504692in}{1.400284in}}%
\pgfpathlineto{\pgfqpoint{4.509694in}{1.400284in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{1.399741in}}%
\pgfpathlineto{\pgfqpoint{4.519698in}{1.400186in}}%
\pgfpathlineto{\pgfqpoint{4.524700in}{1.399931in}}%
\pgfpathlineto{\pgfqpoint{4.529702in}{1.400468in}}%
\pgfpathlineto{\pgfqpoint{4.534704in}{1.400752in}}%
\pgfpathlineto{\pgfqpoint{4.539706in}{1.401685in}}%
\pgfpathlineto{\pgfqpoint{4.544708in}{1.401685in}}%
\pgfpathlineto{\pgfqpoint{4.549710in}{1.401602in}}%
\pgfpathlineto{\pgfqpoint{4.554712in}{1.400822in}}%
\pgfpathlineto{\pgfqpoint{4.559715in}{1.401660in}}%
\pgfpathlineto{\pgfqpoint{4.564717in}{1.401660in}}%
\pgfpathlineto{\pgfqpoint{4.569719in}{1.402397in}}%
\pgfpathlineto{\pgfqpoint{4.574721in}{1.403322in}}%
\pgfpathlineto{\pgfqpoint{4.579723in}{1.402978in}}%
\pgfpathlineto{\pgfqpoint{4.584725in}{1.402978in}}%
\pgfpathlineto{\pgfqpoint{4.589727in}{1.402978in}}%
\pgfpathlineto{\pgfqpoint{4.594729in}{1.404252in}}%
\pgfpathlineto{\pgfqpoint{4.599731in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{4.604733in}{1.405903in}}%
\pgfpathlineto{\pgfqpoint{4.609735in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{4.614738in}{1.413458in}}%
\pgfpathlineto{\pgfqpoint{4.619740in}{1.413458in}}%
\pgfpathlineto{\pgfqpoint{4.624742in}{1.413458in}}%
\pgfpathlineto{\pgfqpoint{4.629744in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{4.634746in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{4.639748in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{4.644750in}{1.410029in}}%
\pgfpathlineto{\pgfqpoint{4.649752in}{1.410029in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{1.408890in}}%
\pgfpathlineto{\pgfqpoint{4.659756in}{1.408890in}}%
\pgfpathlineto{\pgfqpoint{4.664758in}{1.408890in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{1.409366in}}%
\pgfpathlineto{\pgfqpoint{4.674762in}{1.409051in}}%
\pgfpathlineto{\pgfqpoint{4.679765in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{4.684767in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{4.689769in}{1.402330in}}%
\pgfpathlineto{\pgfqpoint{4.694771in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{4.699773in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{4.704775in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{4.714779in}{1.404685in}}%
\pgfpathlineto{\pgfqpoint{4.719781in}{1.405563in}}%
\pgfpathlineto{\pgfqpoint{4.724783in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.729785in}{1.404312in}}%
\pgfpathlineto{\pgfqpoint{4.734788in}{1.404312in}}%
\pgfpathlineto{\pgfqpoint{4.739790in}{1.405882in}}%
\pgfpathlineto{\pgfqpoint{4.744792in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{4.749794in}{1.405785in}}%
\pgfpathlineto{\pgfqpoint{4.754796in}{1.405297in}}%
\pgfpathlineto{\pgfqpoint{4.759798in}{1.405075in}}%
\pgfpathlineto{\pgfqpoint{4.764800in}{1.404902in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.404233in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.404233in}}%
\pgfpathlineto{\pgfqpoint{4.779806in}{1.407584in}}%
\pgfpathlineto{\pgfqpoint{4.784808in}{1.407159in}}%
\pgfpathlineto{\pgfqpoint{4.789810in}{1.406706in}}%
\pgfpathlineto{\pgfqpoint{4.794812in}{1.407097in}}%
\pgfpathlineto{\pgfqpoint{4.799815in}{1.406307in}}%
\pgfpathlineto{\pgfqpoint{4.804817in}{1.406394in}}%
\pgfpathlineto{\pgfqpoint{4.809819in}{1.407023in}}%
\pgfpathlineto{\pgfqpoint{4.814821in}{1.407023in}}%
\pgfpathlineto{\pgfqpoint{4.819823in}{1.407023in}}%
\pgfpathlineto{\pgfqpoint{4.824825in}{1.406949in}}%
\pgfpathlineto{\pgfqpoint{4.829827in}{1.406147in}}%
\pgfpathlineto{\pgfqpoint{4.834829in}{1.406548in}}%
\pgfpathlineto{\pgfqpoint{4.839831in}{1.406226in}}%
\pgfpathlineto{\pgfqpoint{4.844833in}{1.407972in}}%
\pgfpathlineto{\pgfqpoint{4.849835in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{4.854838in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{4.859840in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{4.864842in}{1.407001in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.401779in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{1.401128in}}%
\pgfpathlineto{\pgfqpoint{4.879848in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{4.884850in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{4.889852in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{4.894854in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{4.899856in}{1.400730in}}%
\pgfpathlineto{\pgfqpoint{4.904858in}{1.400149in}}%
\pgfpathlineto{\pgfqpoint{4.909860in}{1.400074in}}%
\pgfpathlineto{\pgfqpoint{4.914862in}{1.401089in}}%
\pgfpathlineto{\pgfqpoint{4.919865in}{1.400539in}}%
\pgfpathlineto{\pgfqpoint{4.924867in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{4.929869in}{1.400656in}}%
\pgfpathlineto{\pgfqpoint{4.934871in}{1.400068in}}%
\pgfpathlineto{\pgfqpoint{4.939873in}{1.399487in}}%
\pgfpathlineto{\pgfqpoint{4.944875in}{1.399387in}}%
\pgfpathlineto{\pgfqpoint{4.949877in}{1.398037in}}%
\pgfpathlineto{\pgfqpoint{4.954879in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{4.959881in}{1.396738in}}%
\pgfpathlineto{\pgfqpoint{4.964883in}{1.396341in}}%
\pgfpathlineto{\pgfqpoint{4.969885in}{1.396341in}}%
\pgfpathlineto{\pgfqpoint{4.974888in}{1.396341in}}%
\pgfpathlineto{\pgfqpoint{4.979890in}{1.396995in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{1.396428in}}%
\pgfpathlineto{\pgfqpoint{4.989894in}{1.396264in}}%
\pgfpathlineto{\pgfqpoint{4.994896in}{1.395572in}}%
\pgfpathlineto{\pgfqpoint{4.999898in}{1.395902in}}%
\pgfpathlineto{\pgfqpoint{5.004900in}{1.395480in}}%
\pgfpathlineto{\pgfqpoint{5.009902in}{1.395378in}}%
\pgfpathlineto{\pgfqpoint{5.014904in}{1.394622in}}%
\pgfpathlineto{\pgfqpoint{5.019906in}{1.394388in}}%
\pgfpathlineto{\pgfqpoint{5.024908in}{1.394505in}}%
\pgfpathlineto{\pgfqpoint{5.029910in}{1.394505in}}%
\pgfpathlineto{\pgfqpoint{5.034912in}{1.391942in}}%
\pgfpathlineto{\pgfqpoint{5.039915in}{1.391250in}}%
\pgfpathlineto{\pgfqpoint{5.044917in}{1.391091in}}%
\pgfpathlineto{\pgfqpoint{5.049919in}{1.391299in}}%
\pgfpathlineto{\pgfqpoint{5.054921in}{1.391207in}}%
\pgfpathlineto{\pgfqpoint{5.059923in}{1.391582in}}%
\pgfpathlineto{\pgfqpoint{5.064925in}{1.391582in}}%
\pgfpathlineto{\pgfqpoint{5.069927in}{1.391368in}}%
\pgfpathlineto{\pgfqpoint{5.074929in}{1.391368in}}%
\pgfpathlineto{\pgfqpoint{5.079931in}{1.391793in}}%
\pgfpathlineto{\pgfqpoint{5.084933in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{5.089935in}{1.391596in}}%
\pgfpathlineto{\pgfqpoint{5.094937in}{1.391285in}}%
\pgfpathlineto{\pgfqpoint{5.099940in}{1.388740in}}%
\pgfpathlineto{\pgfqpoint{5.104942in}{1.388687in}}%
\pgfpathlineto{\pgfqpoint{5.109944in}{1.387750in}}%
\pgfpathlineto{\pgfqpoint{5.114946in}{1.387358in}}%
\pgfpathlineto{\pgfqpoint{5.119948in}{1.386738in}}%
\pgfpathlineto{\pgfqpoint{5.124950in}{1.387764in}}%
\pgfpathlineto{\pgfqpoint{5.129952in}{1.388066in}}%
\pgfpathlineto{\pgfqpoint{5.134954in}{1.388729in}}%
\pgfpathlineto{\pgfqpoint{5.139956in}{1.389097in}}%
\pgfpathlineto{\pgfqpoint{5.144958in}{1.389575in}}%
\pgfpathlineto{\pgfqpoint{5.149960in}{1.389523in}}%
\pgfpathlineto{\pgfqpoint{5.154962in}{1.389029in}}%
\pgfpathlineto{\pgfqpoint{5.159965in}{1.389325in}}%
\pgfpathlineto{\pgfqpoint{5.164967in}{1.391054in}}%
\pgfpathlineto{\pgfqpoint{5.169969in}{1.389047in}}%
\pgfpathlineto{\pgfqpoint{5.174971in}{1.389346in}}%
\pgfpathlineto{\pgfqpoint{5.179973in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{5.184975in}{1.386784in}}%
\pgfpathlineto{\pgfqpoint{5.189977in}{1.386932in}}%
\pgfpathlineto{\pgfqpoint{5.194979in}{1.386931in}}%
\pgfpathlineto{\pgfqpoint{5.199981in}{1.386113in}}%
\pgfpathlineto{\pgfqpoint{5.204983in}{1.388455in}}%
\pgfpathlineto{\pgfqpoint{5.209985in}{1.388379in}}%
\pgfpathlineto{\pgfqpoint{5.214987in}{1.388803in}}%
\pgfpathlineto{\pgfqpoint{5.219990in}{1.388555in}}%
\pgfpathlineto{\pgfqpoint{5.224992in}{1.389969in}}%
\pgfpathlineto{\pgfqpoint{5.229994in}{1.389892in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{1.388950in}}%
\pgfpathlineto{\pgfqpoint{5.239998in}{1.390648in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{1.390219in}}%
\pgfpathlineto{\pgfqpoint{5.250002in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{5.255004in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{5.260006in}{1.391439in}}%
\pgfpathlineto{\pgfqpoint{5.265008in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{5.270010in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{5.275013in}{1.390981in}}%
\pgfpathlineto{\pgfqpoint{5.280015in}{1.391862in}}%
\pgfpathlineto{\pgfqpoint{5.285017in}{1.391881in}}%
\pgfpathlineto{\pgfqpoint{5.290019in}{1.391881in}}%
\pgfpathlineto{\pgfqpoint{5.295021in}{1.392263in}}%
\pgfpathlineto{\pgfqpoint{5.300023in}{1.392263in}}%
\pgfpathlineto{\pgfqpoint{5.305025in}{1.392689in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{1.393217in}}%
\pgfpathlineto{\pgfqpoint{5.315029in}{1.393008in}}%
\pgfpathlineto{\pgfqpoint{5.320031in}{1.393008in}}%
\pgfpathlineto{\pgfqpoint{5.325033in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{5.330035in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{5.335037in}{1.394206in}}%
\pgfpathlineto{\pgfqpoint{5.340040in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{5.345042in}{1.395397in}}%
\pgfpathlineto{\pgfqpoint{5.350044in}{1.395040in}}%
\pgfpathlineto{\pgfqpoint{5.355046in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{5.360048in}{1.398376in}}%
\pgfpathlineto{\pgfqpoint{5.365050in}{1.398719in}}%
\pgfpathlineto{\pgfqpoint{5.370052in}{1.399068in}}%
\pgfpathlineto{\pgfqpoint{5.375054in}{1.398923in}}%
\pgfpathlineto{\pgfqpoint{5.380056in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{5.385058in}{1.399199in}}%
\pgfpathlineto{\pgfqpoint{5.390060in}{1.399192in}}%
\pgfpathlineto{\pgfqpoint{5.395063in}{1.399063in}}%
\pgfpathlineto{\pgfqpoint{5.400065in}{1.398712in}}%
\pgfpathlineto{\pgfqpoint{5.405067in}{1.398856in}}%
\pgfpathlineto{\pgfqpoint{5.410069in}{1.399399in}}%
\pgfpathlineto{\pgfqpoint{5.415071in}{1.399399in}}%
\pgfpathlineto{\pgfqpoint{5.420073in}{1.398631in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{5.430077in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{5.435079in}{1.399282in}}%
\pgfpathlineto{\pgfqpoint{5.440081in}{1.399426in}}%
\pgfpathlineto{\pgfqpoint{5.445083in}{1.401613in}}%
\pgfpathlineto{\pgfqpoint{5.450085in}{1.401727in}}%
\pgfpathlineto{\pgfqpoint{5.455087in}{1.401727in}}%
\pgfpathlineto{\pgfqpoint{5.460090in}{1.400767in}}%
\pgfpathlineto{\pgfqpoint{5.465092in}{1.401418in}}%
\pgfpathlineto{\pgfqpoint{5.470094in}{1.401740in}}%
\pgfpathlineto{\pgfqpoint{5.475096in}{1.402406in}}%
\pgfpathlineto{\pgfqpoint{5.480098in}{1.401629in}}%
\pgfpathlineto{\pgfqpoint{5.485100in}{1.402143in}}%
\pgfpathlineto{\pgfqpoint{5.490102in}{1.402772in}}%
\pgfpathlineto{\pgfqpoint{5.495104in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{5.500106in}{1.401964in}}%
\pgfpathlineto{\pgfqpoint{5.505108in}{1.404005in}}%
\pgfpathlineto{\pgfqpoint{5.510110in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{5.515112in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{5.520115in}{1.402191in}}%
\pgfpathlineto{\pgfqpoint{5.525117in}{1.403016in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{1.403536in}}%
\pgfpathlineto{\pgfqpoint{5.535121in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{5.540123in}{1.403442in}}%
\pgfpathlineto{\pgfqpoint{5.545125in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{5.550127in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{5.560131in}{1.401550in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{1.400608in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{1.400741in}}%
\pgfpathlineto{\pgfqpoint{5.575137in}{1.400243in}}%
\pgfpathlineto{\pgfqpoint{5.580140in}{1.399547in}}%
\pgfpathlineto{\pgfqpoint{5.585142in}{1.398786in}}%
\pgfpathlineto{\pgfqpoint{5.590144in}{1.398133in}}%
\pgfpathlineto{\pgfqpoint{5.595146in}{1.398001in}}%
\pgfpathlineto{\pgfqpoint{5.600148in}{1.399883in}}%
\pgfpathlineto{\pgfqpoint{5.605150in}{1.399648in}}%
\pgfpathlineto{\pgfqpoint{5.610152in}{1.399099in}}%
\pgfpathlineto{\pgfqpoint{5.615154in}{1.394712in}}%
\pgfpathlineto{\pgfqpoint{5.620156in}{1.394291in}}%
\pgfpathlineto{\pgfqpoint{5.625158in}{1.394375in}}%
\pgfpathlineto{\pgfqpoint{5.630160in}{1.395036in}}%
\pgfpathlineto{\pgfqpoint{5.635162in}{1.395036in}}%
\pgfpathlineto{\pgfqpoint{5.640165in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{5.645167in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{5.650169in}{1.394094in}}%
\pgfpathlineto{\pgfqpoint{5.655171in}{1.393834in}}%
\pgfpathlineto{\pgfqpoint{5.660173in}{1.393457in}}%
\pgfpathlineto{\pgfqpoint{5.665175in}{1.392999in}}%
\pgfpathlineto{\pgfqpoint{5.670177in}{1.392451in}}%
\pgfpathlineto{\pgfqpoint{5.675179in}{1.393768in}}%
\pgfpathlineto{\pgfqpoint{5.680181in}{1.393224in}}%
\pgfpathlineto{\pgfqpoint{5.685183in}{1.394160in}}%
\pgfpathlineto{\pgfqpoint{5.690185in}{1.394624in}}%
\pgfpathlineto{\pgfqpoint{5.695187in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{5.700190in}{1.393021in}}%
\pgfpathlineto{\pgfqpoint{5.705192in}{1.393801in}}%
\pgfpathlineto{\pgfqpoint{5.710194in}{1.393801in}}%
\pgfpathlineto{\pgfqpoint{5.715196in}{1.393224in}}%
\pgfpathlineto{\pgfqpoint{5.720198in}{1.392795in}}%
\pgfpathlineto{\pgfqpoint{5.725200in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{5.730202in}{1.392185in}}%
\pgfpathlineto{\pgfqpoint{5.735204in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{5.740206in}{1.391305in}}%
\pgfpathlineto{\pgfqpoint{5.745208in}{1.391090in}}%
\pgfpathlineto{\pgfqpoint{5.750210in}{1.390675in}}%
\pgfpathlineto{\pgfqpoint{5.755212in}{1.390853in}}%
\pgfpathlineto{\pgfqpoint{5.760215in}{1.390035in}}%
\pgfpathlineto{\pgfqpoint{5.765217in}{1.390369in}}%
\pgfpathlineto{\pgfqpoint{5.770219in}{1.390196in}}%
\pgfpathlineto{\pgfqpoint{5.775221in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{5.780223in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{5.785225in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{5.790227in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{5.795229in}{1.389541in}}%
\pgfpathlineto{\pgfqpoint{5.800231in}{1.389563in}}%
\pgfpathlineto{\pgfqpoint{5.805233in}{1.389230in}}%
\pgfpathlineto{\pgfqpoint{5.810235in}{1.388220in}}%
\pgfpathlineto{\pgfqpoint{5.815238in}{1.386924in}}%
\pgfpathlineto{\pgfqpoint{5.820240in}{1.386992in}}%
\pgfpathlineto{\pgfqpoint{5.825242in}{1.385810in}}%
\pgfpathlineto{\pgfqpoint{5.830244in}{1.386161in}}%
\pgfpathlineto{\pgfqpoint{5.835246in}{1.386385in}}%
\pgfpathlineto{\pgfqpoint{5.840248in}{1.386817in}}%
\pgfpathlineto{\pgfqpoint{5.845250in}{1.385813in}}%
\pgfpathlineto{\pgfqpoint{5.850252in}{1.385152in}}%
\pgfpathlineto{\pgfqpoint{5.855254in}{1.382033in}}%
\pgfpathlineto{\pgfqpoint{5.860256in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{5.865258in}{1.382501in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{1.384028in}}%
\pgfpathlineto{\pgfqpoint{5.875262in}{1.384177in}}%
\pgfpathlineto{\pgfqpoint{5.880265in}{1.383592in}}%
\pgfpathlineto{\pgfqpoint{5.885267in}{1.383051in}}%
\pgfpathlineto{\pgfqpoint{5.890269in}{1.382546in}}%
\pgfpathlineto{\pgfqpoint{5.895271in}{1.381682in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{1.381508in}}%
\pgfpathlineto{\pgfqpoint{5.905275in}{1.381428in}}%
\pgfpathlineto{\pgfqpoint{5.910277in}{1.381007in}}%
\pgfpathlineto{\pgfqpoint{5.915279in}{1.379755in}}%
\pgfpathlineto{\pgfqpoint{5.920281in}{1.379131in}}%
\pgfpathlineto{\pgfqpoint{5.925283in}{1.378952in}}%
\pgfpathlineto{\pgfqpoint{5.930285in}{1.376090in}}%
\pgfpathlineto{\pgfqpoint{5.935287in}{1.376820in}}%
\pgfpathlineto{\pgfqpoint{5.940290in}{1.375104in}}%
\pgfpathlineto{\pgfqpoint{5.945292in}{1.373482in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{1.373025in}}%
\pgfpathlineto{\pgfqpoint{5.955296in}{1.375201in}}%
\pgfpathlineto{\pgfqpoint{5.960298in}{1.373763in}}%
\pgfpathlineto{\pgfqpoint{5.965300in}{1.373585in}}%
\pgfpathlineto{\pgfqpoint{5.970302in}{1.373975in}}%
\pgfpathlineto{\pgfqpoint{5.975304in}{1.373322in}}%
\pgfpathlineto{\pgfqpoint{5.980306in}{1.373557in}}%
\pgfpathlineto{\pgfqpoint{5.985308in}{1.373649in}}%
\pgfpathlineto{\pgfqpoint{5.990310in}{1.373667in}}%
\pgfpathlineto{\pgfqpoint{5.995312in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{6.000315in}{1.374120in}}%
\pgfpathlineto{\pgfqpoint{6.005317in}{1.374050in}}%
\pgfpathlineto{\pgfqpoint{6.010319in}{1.375140in}}%
\pgfpathlineto{\pgfqpoint{6.015321in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{6.020323in}{1.372902in}}%
\pgfpathlineto{\pgfqpoint{6.025325in}{1.374602in}}%
\pgfpathlineto{\pgfqpoint{6.030327in}{1.374505in}}%
\pgfpathlineto{\pgfqpoint{6.035329in}{1.374676in}}%
\pgfpathlineto{\pgfqpoint{6.040331in}{1.374242in}}%
\pgfpathlineto{\pgfqpoint{6.045333in}{1.373813in}}%
\pgfpathlineto{\pgfqpoint{6.050335in}{1.374411in}}%
\pgfpathlineto{\pgfqpoint{6.055338in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{6.060340in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{6.065342in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{6.070344in}{1.373397in}}%
\pgfpathlineto{\pgfqpoint{6.075346in}{1.373278in}}%
\pgfpathlineto{\pgfqpoint{6.080348in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{6.085350in}{1.372065in}}%
\pgfpathlineto{\pgfqpoint{6.090352in}{1.371923in}}%
\pgfpathlineto{\pgfqpoint{6.095354in}{1.371141in}}%
\pgfpathlineto{\pgfqpoint{6.100356in}{1.370628in}}%
\pgfpathlineto{\pgfqpoint{6.105358in}{1.370316in}}%
\pgfpathlineto{\pgfqpoint{6.110360in}{1.370302in}}%
\pgfpathlineto{\pgfqpoint{6.115362in}{1.372403in}}%
\pgfpathlineto{\pgfqpoint{6.120365in}{1.372029in}}%
\pgfpathlineto{\pgfqpoint{6.125367in}{1.370003in}}%
\pgfpathlineto{\pgfqpoint{6.130369in}{1.370253in}}%
\pgfpathlineto{\pgfqpoint{6.135371in}{1.370444in}}%
\pgfpathlineto{\pgfqpoint{6.140373in}{1.371275in}}%
\pgfpathlineto{\pgfqpoint{6.145375in}{1.371367in}}%
\pgfpathlineto{\pgfqpoint{6.150377in}{1.371318in}}%
\pgfpathlineto{\pgfqpoint{6.155379in}{1.371115in}}%
\pgfpathlineto{\pgfqpoint{6.160381in}{1.370860in}}%
\pgfpathlineto{\pgfqpoint{6.165383in}{1.370743in}}%
\pgfpathlineto{\pgfqpoint{6.170385in}{1.371062in}}%
\pgfpathlineto{\pgfqpoint{6.175387in}{1.372567in}}%
\pgfpathlineto{\pgfqpoint{6.180390in}{1.372555in}}%
\pgfpathlineto{\pgfqpoint{6.185392in}{1.372557in}}%
\pgfpathlineto{\pgfqpoint{6.190394in}{1.371936in}}%
\pgfpathlineto{\pgfqpoint{6.195396in}{1.371255in}}%
\pgfpathlineto{\pgfqpoint{6.200398in}{1.370959in}}%
\pgfpathlineto{\pgfqpoint{6.205400in}{1.370906in}}%
\pgfpathlineto{\pgfqpoint{6.210402in}{1.368744in}}%
\pgfpathlineto{\pgfqpoint{6.215404in}{1.368450in}}%
\pgfpathlineto{\pgfqpoint{6.220406in}{1.368236in}}%
\pgfpathlineto{\pgfqpoint{6.225408in}{1.368497in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.368556in}}%
\pgfpathlineto{\pgfqpoint{6.235412in}{1.368604in}}%
\pgfpathlineto{\pgfqpoint{6.240415in}{1.368906in}}%
\pgfpathlineto{\pgfqpoint{6.245417in}{1.369205in}}%
\pgfpathlineto{\pgfqpoint{6.250419in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{6.255421in}{1.370180in}}%
\pgfpathlineto{\pgfqpoint{6.260423in}{1.370096in}}%
\pgfpathlineto{\pgfqpoint{6.265425in}{1.368926in}}%
\pgfpathlineto{\pgfqpoint{6.270427in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{6.275429in}{1.368963in}}%
\pgfpathlineto{\pgfqpoint{6.280431in}{1.366970in}}%
\pgfpathlineto{\pgfqpoint{6.285433in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{6.290435in}{1.366015in}}%
\pgfpathlineto{\pgfqpoint{6.295438in}{1.366981in}}%
\pgfpathlineto{\pgfqpoint{6.300440in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{6.305442in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{6.310444in}{1.367660in}}%
\pgfpathlineto{\pgfqpoint{6.315446in}{1.367062in}}%
\pgfpathlineto{\pgfqpoint{6.320448in}{1.367751in}}%
\pgfpathlineto{\pgfqpoint{6.325450in}{1.367583in}}%
\pgfpathlineto{\pgfqpoint{6.330452in}{1.367300in}}%
\pgfpathlineto{\pgfqpoint{6.335454in}{1.367492in}}%
\pgfpathlineto{\pgfqpoint{6.340456in}{1.367689in}}%
\pgfpathlineto{\pgfqpoint{6.345458in}{1.367595in}}%
\pgfpathlineto{\pgfqpoint{6.350460in}{1.368010in}}%
\pgfpathlineto{\pgfqpoint{6.355462in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{6.360465in}{1.368025in}}%
\pgfpathlineto{\pgfqpoint{6.365467in}{1.368117in}}%
\pgfpathlineto{\pgfqpoint{6.370469in}{1.365140in}}%
\pgfpathlineto{\pgfqpoint{6.375471in}{1.365640in}}%
\pgfpathlineto{\pgfqpoint{6.380473in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{6.385475in}{1.366851in}}%
\pgfpathlineto{\pgfqpoint{6.390477in}{1.366524in}}%
\pgfpathlineto{\pgfqpoint{6.395479in}{1.365462in}}%
\pgfpathlineto{\pgfqpoint{6.400481in}{1.365870in}}%
\pgfpathlineto{\pgfqpoint{6.405483in}{1.365958in}}%
\pgfpathlineto{\pgfqpoint{6.410485in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{6.415487in}{1.366034in}}%
\pgfpathlineto{\pgfqpoint{6.420490in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{6.425492in}{1.365594in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{1.363926in}}%
\pgfpathlineto{\pgfqpoint{6.435496in}{1.365507in}}%
\pgfpathlineto{\pgfqpoint{6.440498in}{1.366147in}}%
\pgfpathlineto{\pgfqpoint{6.445500in}{1.365538in}}%
\pgfpathlineto{\pgfqpoint{6.450502in}{1.367649in}}%
\pgfpathlineto{\pgfqpoint{6.455504in}{1.367876in}}%
\pgfpathlineto{\pgfqpoint{6.460506in}{1.367875in}}%
\pgfpathlineto{\pgfqpoint{6.465508in}{1.367926in}}%
\pgfpathlineto{\pgfqpoint{6.470510in}{1.367751in}}%
\pgfpathlineto{\pgfqpoint{6.475512in}{1.367669in}}%
\pgfpathlineto{\pgfqpoint{6.480515in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{6.485517in}{1.368387in}}%
\pgfpathlineto{\pgfqpoint{6.490519in}{1.368618in}}%
\pgfpathlineto{\pgfqpoint{6.495521in}{1.368618in}}%
\pgfpathlineto{\pgfqpoint{6.500523in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{6.505525in}{1.367099in}}%
\pgfpathlineto{\pgfqpoint{6.510527in}{1.367329in}}%
\pgfpathlineto{\pgfqpoint{6.515529in}{1.366955in}}%
\pgfpathlineto{\pgfqpoint{6.520531in}{1.366955in}}%
\pgfpathlineto{\pgfqpoint{6.525533in}{1.367823in}}%
\pgfpathlineto{\pgfqpoint{6.530535in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{6.535538in}{1.368970in}}%
\pgfpathlineto{\pgfqpoint{6.540540in}{1.369206in}}%
\pgfpathlineto{\pgfqpoint{6.545542in}{1.369633in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{1.368755in}}%
\pgfpathlineto{\pgfqpoint{6.555546in}{1.369113in}}%
\pgfpathlineto{\pgfqpoint{6.560548in}{1.369590in}}%
\pgfpathlineto{\pgfqpoint{6.565550in}{1.369961in}}%
\pgfpathlineto{\pgfqpoint{6.570552in}{1.370399in}}%
\pgfpathlineto{\pgfqpoint{6.575554in}{1.369488in}}%
\pgfpathlineto{\pgfqpoint{6.580556in}{1.369797in}}%
\pgfpathlineto{\pgfqpoint{6.585558in}{1.370395in}}%
\pgfpathlineto{\pgfqpoint{6.590560in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{6.595562in}{1.370047in}}%
\pgfpathlineto{\pgfqpoint{6.600565in}{1.370244in}}%
\pgfpathlineto{\pgfqpoint{6.605567in}{1.371008in}}%
\pgfpathlineto{\pgfqpoint{6.610569in}{1.371462in}}%
\pgfpathlineto{\pgfqpoint{6.615571in}{1.371417in}}%
\pgfpathlineto{\pgfqpoint{6.620573in}{1.371426in}}%
\pgfpathlineto{\pgfqpoint{6.625575in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{6.630577in}{1.370490in}}%
\pgfpathlineto{\pgfqpoint{6.635579in}{1.369612in}}%
\pgfpathlineto{\pgfqpoint{6.640581in}{1.369381in}}%
\pgfpathlineto{\pgfqpoint{6.645583in}{1.369576in}}%
\pgfpathlineto{\pgfqpoint{6.650585in}{1.369688in}}%
\pgfpathlineto{\pgfqpoint{6.655587in}{1.369352in}}%
\pgfpathlineto{\pgfqpoint{6.660590in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{6.665592in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{6.670594in}{1.373201in}}%
\pgfpathlineto{\pgfqpoint{6.675596in}{1.373077in}}%
\pgfpathlineto{\pgfqpoint{6.680598in}{1.373640in}}%
\pgfpathlineto{\pgfqpoint{6.685600in}{1.375033in}}%
\pgfpathlineto{\pgfqpoint{6.690602in}{1.373477in}}%
\pgfpathlineto{\pgfqpoint{6.695604in}{1.373248in}}%
\pgfpathlineto{\pgfqpoint{6.700606in}{1.373332in}}%
\pgfpathlineto{\pgfqpoint{6.705608in}{1.370977in}}%
\pgfpathlineto{\pgfqpoint{6.710610in}{1.370593in}}%
\pgfpathlineto{\pgfqpoint{6.715612in}{1.370821in}}%
\pgfpathlineto{\pgfqpoint{6.720615in}{1.371917in}}%
\pgfpathlineto{\pgfqpoint{6.725617in}{1.372462in}}%
\pgfpathlineto{\pgfqpoint{6.730619in}{1.373022in}}%
\pgfpathlineto{\pgfqpoint{6.735621in}{1.371925in}}%
\pgfpathlineto{\pgfqpoint{6.740623in}{1.372602in}}%
\pgfpathlineto{\pgfqpoint{6.745625in}{1.372468in}}%
\pgfpathlineto{\pgfqpoint{6.750627in}{1.372642in}}%
\pgfpathlineto{\pgfqpoint{6.755629in}{1.372574in}}%
\pgfpathlineto{\pgfqpoint{6.760631in}{1.372513in}}%
\pgfpathlineto{\pgfqpoint{6.765633in}{1.372662in}}%
\pgfpathlineto{\pgfqpoint{6.770635in}{1.372880in}}%
\pgfpathlineto{\pgfqpoint{6.775638in}{1.373973in}}%
\pgfpathlineto{\pgfqpoint{6.780640in}{1.373182in}}%
\pgfpathlineto{\pgfqpoint{6.785642in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{6.790644in}{1.372514in}}%
\pgfpathlineto{\pgfqpoint{6.795646in}{1.372232in}}%
\pgfpathlineto{\pgfqpoint{6.800648in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{6.805650in}{1.375532in}}%
\pgfpathlineto{\pgfqpoint{6.810652in}{1.374475in}}%
\pgfpathlineto{\pgfqpoint{6.815654in}{1.374415in}}%
\pgfpathlineto{\pgfqpoint{6.820656in}{1.374035in}}%
\pgfpathlineto{\pgfqpoint{6.825658in}{1.374035in}}%
\pgfpathlineto{\pgfqpoint{6.830660in}{1.374578in}}%
\pgfpathlineto{\pgfqpoint{6.835662in}{1.375194in}}%
\pgfpathlineto{\pgfqpoint{6.840665in}{1.374557in}}%
\pgfpathlineto{\pgfqpoint{6.845667in}{1.374558in}}%
\pgfpathlineto{\pgfqpoint{6.850669in}{1.374419in}}%
\pgfpathlineto{\pgfqpoint{6.855671in}{1.376727in}}%
\pgfpathlineto{\pgfqpoint{6.860673in}{1.380178in}}%
\pgfpathlineto{\pgfqpoint{6.865675in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{6.870677in}{1.380232in}}%
\pgfpathlineto{\pgfqpoint{6.875679in}{1.380734in}}%
\pgfpathlineto{\pgfqpoint{6.880681in}{1.381345in}}%
\pgfpathlineto{\pgfqpoint{6.885683in}{1.381184in}}%
\pgfpathlineto{\pgfqpoint{6.890685in}{1.380647in}}%
\pgfpathlineto{\pgfqpoint{6.895687in}{1.380618in}}%
\pgfpathlineto{\pgfqpoint{6.900690in}{1.381253in}}%
\pgfpathlineto{\pgfqpoint{6.905692in}{1.382293in}}%
\pgfpathlineto{\pgfqpoint{6.910694in}{1.381954in}}%
\pgfpathlineto{\pgfqpoint{6.915696in}{1.381453in}}%
\pgfpathlineto{\pgfqpoint{6.920698in}{1.380770in}}%
\pgfpathlineto{\pgfqpoint{6.925700in}{1.378736in}}%
\pgfpathlineto{\pgfqpoint{6.930702in}{1.378938in}}%
\pgfpathlineto{\pgfqpoint{6.935704in}{1.378987in}}%
\pgfpathlineto{\pgfqpoint{6.940706in}{1.377359in}}%
\pgfpathlineto{\pgfqpoint{6.945708in}{1.377167in}}%
\pgfpathlineto{\pgfqpoint{6.950710in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{6.955712in}{1.377204in}}%
\pgfpathlineto{\pgfqpoint{6.960715in}{1.377466in}}%
\pgfpathlineto{\pgfqpoint{6.965717in}{1.377719in}}%
\pgfpathlineto{\pgfqpoint{6.970719in}{1.378598in}}%
\pgfpathlineto{\pgfqpoint{6.975721in}{1.377849in}}%
\pgfpathlineto{\pgfqpoint{6.980723in}{1.377849in}}%
\pgfpathlineto{\pgfqpoint{6.985725in}{1.377930in}}%
\pgfpathlineto{\pgfqpoint{6.990727in}{1.377930in}}%
\pgfpathlineto{\pgfqpoint{6.995729in}{1.376956in}}%
\pgfpathlineto{\pgfqpoint{7.000731in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{7.005733in}{1.376905in}}%
\pgfpathlineto{\pgfqpoint{7.010735in}{1.377437in}}%
\pgfpathlineto{\pgfqpoint{7.015738in}{1.379298in}}%
\pgfpathlineto{\pgfqpoint{7.020740in}{1.379280in}}%
\pgfpathlineto{\pgfqpoint{7.025742in}{1.378843in}}%
\pgfpathlineto{\pgfqpoint{7.030744in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{7.035746in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{7.040748in}{1.377956in}}%
\pgfpathlineto{\pgfqpoint{7.045750in}{1.378747in}}%
\pgfpathlineto{\pgfqpoint{7.050752in}{1.379853in}}%
\pgfpathlineto{\pgfqpoint{7.055754in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{7.060756in}{1.377037in}}%
\pgfpathlineto{\pgfqpoint{7.065758in}{1.376386in}}%
\pgfpathlineto{\pgfqpoint{7.070760in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{7.075762in}{1.375515in}}%
\pgfpathlineto{\pgfqpoint{7.080765in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{7.085767in}{1.376866in}}%
\pgfpathlineto{\pgfqpoint{7.090769in}{1.377528in}}%
\pgfpathlineto{\pgfqpoint{7.095771in}{1.377493in}}%
\pgfpathlineto{\pgfqpoint{7.100773in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{7.105775in}{1.377830in}}%
\pgfpathlineto{\pgfqpoint{7.110777in}{1.375519in}}%
\pgfpathlineto{\pgfqpoint{7.115779in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{7.120781in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{7.125783in}{1.370218in}}%
\pgfpathlineto{\pgfqpoint{7.130785in}{1.370218in}}%
\pgfpathlineto{\pgfqpoint{7.135787in}{1.369753in}}%
\pgfpathlineto{\pgfqpoint{7.140790in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{7.145792in}{1.370253in}}%
\pgfpathlineto{\pgfqpoint{7.150794in}{1.370851in}}%
\pgfpathlineto{\pgfqpoint{7.155796in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{7.160798in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{7.165800in}{1.371163in}}%
\pgfpathlineto{\pgfqpoint{7.170802in}{1.370989in}}%
\pgfpathlineto{\pgfqpoint{7.175804in}{1.371264in}}%
\pgfpathlineto{\pgfqpoint{7.180806in}{1.371097in}}%
\pgfpathlineto{\pgfqpoint{7.185808in}{1.371155in}}%
\pgfpathlineto{\pgfqpoint{7.190810in}{1.370605in}}%
\pgfpathlineto{\pgfqpoint{7.195812in}{1.370871in}}%
\pgfpathlineto{\pgfqpoint{7.200815in}{1.371262in}}%
\pgfpathlineto{\pgfqpoint{7.205817in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{7.210819in}{1.376144in}}%
\pgfpathlineto{\pgfqpoint{7.215821in}{1.376546in}}%
\pgfpathlineto{\pgfqpoint{7.220823in}{1.377214in}}%
\pgfpathlineto{\pgfqpoint{7.225825in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{7.230827in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{7.235829in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{7.240831in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{7.245833in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{7.250835in}{1.377840in}}%
\pgfpathlineto{\pgfqpoint{7.255838in}{1.377816in}}%
\pgfpathlineto{\pgfqpoint{7.260840in}{1.378986in}}%
\pgfpathlineto{\pgfqpoint{7.265842in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{7.270844in}{1.377014in}}%
\pgfpathlineto{\pgfqpoint{7.275846in}{1.377713in}}%
\pgfpathlineto{\pgfqpoint{7.280848in}{1.377887in}}%
\pgfpathlineto{\pgfqpoint{7.285850in}{1.377861in}}%
\pgfpathlineto{\pgfqpoint{7.290852in}{1.377943in}}%
\pgfpathlineto{\pgfqpoint{7.295854in}{1.378011in}}%
\pgfpathlineto{\pgfqpoint{7.300856in}{1.377179in}}%
\pgfpathlineto{\pgfqpoint{7.305858in}{1.376251in}}%
\pgfpathlineto{\pgfqpoint{7.310860in}{1.375738in}}%
\pgfpathlineto{\pgfqpoint{7.315862in}{1.377042in}}%
\pgfpathlineto{\pgfqpoint{7.320865in}{1.377604in}}%
\pgfpathlineto{\pgfqpoint{7.325867in}{1.377664in}}%
\pgfpathlineto{\pgfqpoint{7.330869in}{1.378171in}}%
\pgfpathlineto{\pgfqpoint{7.335871in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{7.340873in}{1.376682in}}%
\pgfpathlineto{\pgfqpoint{7.345875in}{1.377114in}}%
\pgfpathlineto{\pgfqpoint{7.350877in}{1.377467in}}%
\pgfpathlineto{\pgfqpoint{7.355879in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{7.360881in}{1.379190in}}%
\pgfpathlineto{\pgfqpoint{7.365883in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{7.370885in}{1.382562in}}%
\pgfpathlineto{\pgfqpoint{7.375887in}{1.383136in}}%
\pgfpathlineto{\pgfqpoint{7.380890in}{1.383442in}}%
\pgfpathlineto{\pgfqpoint{7.385892in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{7.390894in}{1.384016in}}%
\pgfpathlineto{\pgfqpoint{7.395896in}{1.384381in}}%
\pgfpathlineto{\pgfqpoint{7.400898in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{7.405900in}{1.385390in}}%
\pgfpathlineto{\pgfqpoint{7.410902in}{1.384698in}}%
\pgfpathlineto{\pgfqpoint{7.415904in}{1.384656in}}%
\pgfpathlineto{\pgfqpoint{7.420906in}{1.384826in}}%
\pgfpathlineto{\pgfqpoint{7.425908in}{1.385327in}}%
\pgfpathlineto{\pgfqpoint{7.430910in}{1.385307in}}%
\pgfpathlineto{\pgfqpoint{7.435912in}{1.385307in}}%
\pgfpathlineto{\pgfqpoint{7.440915in}{1.385825in}}%
\pgfpathlineto{\pgfqpoint{7.445917in}{1.386212in}}%
\pgfpathlineto{\pgfqpoint{7.450919in}{1.386553in}}%
\pgfpathlineto{\pgfqpoint{7.455921in}{1.386553in}}%
\pgfpathlineto{\pgfqpoint{7.460923in}{1.383520in}}%
\pgfpathlineto{\pgfqpoint{7.465925in}{1.383221in}}%
\pgfpathlineto{\pgfqpoint{7.470927in}{1.383844in}}%
\pgfpathlineto{\pgfqpoint{7.475929in}{1.383964in}}%
\pgfpathlineto{\pgfqpoint{7.480931in}{1.383747in}}%
\pgfpathlineto{\pgfqpoint{7.485933in}{1.383747in}}%
\pgfpathlineto{\pgfqpoint{7.490935in}{1.383310in}}%
\pgfpathlineto{\pgfqpoint{7.495938in}{1.383369in}}%
\pgfpathlineto{\pgfqpoint{7.500940in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{7.505942in}{1.383606in}}%
\pgfpathlineto{\pgfqpoint{7.510944in}{1.383472in}}%
\pgfpathlineto{\pgfqpoint{7.515946in}{1.383034in}}%
\pgfpathlineto{\pgfqpoint{7.520948in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{7.525950in}{1.384271in}}%
\pgfpathlineto{\pgfqpoint{7.530952in}{1.384260in}}%
\pgfpathlineto{\pgfqpoint{7.535954in}{1.384237in}}%
\pgfpathlineto{\pgfqpoint{7.540956in}{1.387035in}}%
\pgfpathlineto{\pgfqpoint{7.545958in}{1.390294in}}%
\pgfpathlineto{\pgfqpoint{7.550960in}{1.390597in}}%
\pgfpathlineto{\pgfqpoint{7.555962in}{1.390790in}}%
\pgfpathlineto{\pgfqpoint{7.560965in}{1.391252in}}%
\pgfpathlineto{\pgfqpoint{7.565967in}{1.390968in}}%
\pgfpathlineto{\pgfqpoint{7.570969in}{1.392381in}}%
\pgfpathlineto{\pgfqpoint{7.575971in}{1.392793in}}%
\pgfpathlineto{\pgfqpoint{7.580973in}{1.392813in}}%
\pgfpathlineto{\pgfqpoint{7.585975in}{1.392696in}}%
\pgfpathlineto{\pgfqpoint{7.590977in}{1.393135in}}%
\pgfpathlineto{\pgfqpoint{7.595979in}{1.393550in}}%
\pgfpathlineto{\pgfqpoint{7.600981in}{1.392553in}}%
\pgfpathlineto{\pgfqpoint{7.605983in}{1.392746in}}%
\pgfpathlineto{\pgfqpoint{7.610985in}{1.392769in}}%
\pgfpathlineto{\pgfqpoint{7.615987in}{1.392911in}}%
\pgfpathlineto{\pgfqpoint{7.620990in}{1.391572in}}%
\pgfpathlineto{\pgfqpoint{7.625992in}{1.390777in}}%
\pgfpathlineto{\pgfqpoint{7.630994in}{1.390056in}}%
\pgfpathlineto{\pgfqpoint{7.635996in}{1.390056in}}%
\pgfpathlineto{\pgfqpoint{7.640998in}{1.391687in}}%
\pgfpathlineto{\pgfqpoint{7.646000in}{1.391834in}}%
\pgfpathlineto{\pgfqpoint{7.651002in}{1.391856in}}%
\pgfpathlineto{\pgfqpoint{7.656004in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{7.661006in}{1.391597in}}%
\pgfpathlineto{\pgfqpoint{7.666008in}{1.393500in}}%
\pgfpathlineto{\pgfqpoint{7.671010in}{1.393956in}}%
\pgfpathlineto{\pgfqpoint{7.676012in}{1.394013in}}%
\pgfpathlineto{\pgfqpoint{7.681015in}{1.393673in}}%
\pgfpathlineto{\pgfqpoint{7.686017in}{1.394418in}}%
\pgfpathlineto{\pgfqpoint{7.691019in}{1.394418in}}%
\pgfpathlineto{\pgfqpoint{7.696021in}{1.393859in}}%
\pgfpathlineto{\pgfqpoint{7.701023in}{1.394150in}}%
\pgfpathlineto{\pgfqpoint{7.706025in}{1.393902in}}%
\pgfpathlineto{\pgfqpoint{7.711027in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{7.716029in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{7.721031in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{7.726033in}{1.395301in}}%
\pgfpathlineto{\pgfqpoint{7.731035in}{1.394771in}}%
\pgfpathlineto{\pgfqpoint{7.736038in}{1.394889in}}%
\pgfpathlineto{\pgfqpoint{7.741040in}{1.395874in}}%
\pgfpathlineto{\pgfqpoint{7.746042in}{1.396493in}}%
\pgfpathlineto{\pgfqpoint{7.751044in}{1.396617in}}%
\pgfpathlineto{\pgfqpoint{7.756046in}{1.396085in}}%
\pgfpathlineto{\pgfqpoint{7.761048in}{1.395988in}}%
\pgfpathlineto{\pgfqpoint{7.766050in}{1.395431in}}%
\pgfpathlineto{\pgfqpoint{7.771052in}{1.395256in}}%
\pgfpathlineto{\pgfqpoint{7.776054in}{1.394771in}}%
\pgfpathlineto{\pgfqpoint{7.781056in}{1.394040in}}%
\pgfpathlineto{\pgfqpoint{7.786058in}{1.394080in}}%
\pgfpathlineto{\pgfqpoint{7.791060in}{1.394631in}}%
\pgfpathlineto{\pgfqpoint{7.796062in}{1.392856in}}%
\pgfpathlineto{\pgfqpoint{7.801065in}{1.389723in}}%
\pgfpathlineto{\pgfqpoint{7.806067in}{1.389350in}}%
\pgfpathlineto{\pgfqpoint{7.811069in}{1.389337in}}%
\pgfpathlineto{\pgfqpoint{7.816071in}{1.389337in}}%
\pgfpathlineto{\pgfqpoint{7.821073in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{7.826075in}{1.386941in}}%
\pgfpathlineto{\pgfqpoint{7.831077in}{1.386511in}}%
\pgfpathlineto{\pgfqpoint{7.836079in}{1.386937in}}%
\pgfpathlineto{\pgfqpoint{7.841081in}{1.386863in}}%
\pgfpathlineto{\pgfqpoint{7.846083in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{7.851085in}{1.385562in}}%
\pgfpathlineto{\pgfqpoint{7.856087in}{1.385846in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{7.866092in}{1.384739in}}%
\pgfpathlineto{\pgfqpoint{7.871094in}{1.384783in}}%
\pgfpathlineto{\pgfqpoint{7.876096in}{1.384527in}}%
\pgfpathlineto{\pgfqpoint{7.881098in}{1.384450in}}%
\pgfpathlineto{\pgfqpoint{7.886100in}{1.384885in}}%
\pgfpathlineto{\pgfqpoint{7.891102in}{1.384897in}}%
\pgfpathlineto{\pgfqpoint{7.896104in}{1.382190in}}%
\pgfpathlineto{\pgfqpoint{7.901106in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{7.906108in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{7.911110in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{7.916112in}{1.382115in}}%
\pgfpathlineto{\pgfqpoint{7.921115in}{1.379798in}}%
\pgfpathlineto{\pgfqpoint{7.926117in}{1.381530in}}%
\pgfpathlineto{\pgfqpoint{7.931119in}{1.381544in}}%
\pgfpathlineto{\pgfqpoint{7.936121in}{1.381602in}}%
\pgfpathlineto{\pgfqpoint{7.941123in}{1.380690in}}%
\pgfpathlineto{\pgfqpoint{7.946125in}{1.380690in}}%
\pgfpathlineto{\pgfqpoint{7.951127in}{1.380648in}}%
\pgfpathlineto{\pgfqpoint{7.956129in}{1.380296in}}%
\pgfpathlineto{\pgfqpoint{7.961131in}{1.380773in}}%
\pgfpathlineto{\pgfqpoint{7.966133in}{1.381174in}}%
\pgfpathlineto{\pgfqpoint{7.971135in}{1.381174in}}%
\pgfpathlineto{\pgfqpoint{7.976138in}{1.379678in}}%
\pgfpathlineto{\pgfqpoint{7.981140in}{1.377610in}}%
\pgfpathlineto{\pgfqpoint{7.986142in}{1.377706in}}%
\pgfpathlineto{\pgfqpoint{7.991144in}{1.376787in}}%
\pgfpathlineto{\pgfqpoint{7.996146in}{1.374403in}}%
\pgfpathlineto{\pgfqpoint{8.001148in}{1.373192in}}%
\pgfpathlineto{\pgfqpoint{8.006150in}{1.372421in}}%
\pgfpathlineto{\pgfqpoint{8.011152in}{1.372841in}}%
\pgfpathlineto{\pgfqpoint{8.016154in}{1.373563in}}%
\pgfpathlineto{\pgfqpoint{8.021156in}{1.373576in}}%
\pgfpathlineto{\pgfqpoint{8.026158in}{1.374037in}}%
\pgfpathlineto{\pgfqpoint{8.031160in}{1.373484in}}%
\pgfpathlineto{\pgfqpoint{8.036162in}{1.373545in}}%
\pgfpathlineto{\pgfqpoint{8.041165in}{1.374757in}}%
\pgfpathlineto{\pgfqpoint{8.046167in}{1.374191in}}%
\pgfpathlineto{\pgfqpoint{8.051169in}{1.374191in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{1.375119in}}%
\pgfpathlineto{\pgfqpoint{8.061173in}{1.374890in}}%
\pgfpathlineto{\pgfqpoint{8.066175in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{8.071177in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{8.076179in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{8.081181in}{1.378252in}}%
\pgfpathlineto{\pgfqpoint{8.086183in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{8.091185in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{8.096187in}{1.378707in}}%
\pgfpathlineto{\pgfqpoint{8.101190in}{1.378666in}}%
\pgfpathlineto{\pgfqpoint{8.106192in}{1.379303in}}%
\pgfpathlineto{\pgfqpoint{8.111194in}{1.380962in}}%
\pgfpathlineto{\pgfqpoint{8.116196in}{1.381063in}}%
\pgfpathlineto{\pgfqpoint{8.121198in}{1.380839in}}%
\pgfpathlineto{\pgfqpoint{8.126200in}{1.380157in}}%
\pgfpathlineto{\pgfqpoint{8.131202in}{1.380143in}}%
\pgfpathlineto{\pgfqpoint{8.136204in}{1.380143in}}%
\pgfpathlineto{\pgfqpoint{8.141206in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{8.146208in}{1.378986in}}%
\pgfpathlineto{\pgfqpoint{8.151210in}{1.379729in}}%
\pgfpathlineto{\pgfqpoint{8.156212in}{1.379487in}}%
\pgfpathlineto{\pgfqpoint{8.161215in}{1.377809in}}%
\pgfpathlineto{\pgfqpoint{8.166217in}{1.377427in}}%
\pgfpathlineto{\pgfqpoint{8.171219in}{1.378409in}}%
\pgfpathlineto{\pgfqpoint{8.176221in}{1.378409in}}%
\pgfpathlineto{\pgfqpoint{8.181223in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{8.186225in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{8.191227in}{1.375390in}}%
\pgfpathlineto{\pgfqpoint{8.196229in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{8.201231in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{8.206233in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{8.211235in}{1.374945in}}%
\pgfpathlineto{\pgfqpoint{8.216238in}{1.374945in}}%
\pgfpathlineto{\pgfqpoint{8.221240in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{8.226242in}{1.374080in}}%
\pgfpathlineto{\pgfqpoint{8.231244in}{1.372927in}}%
\pgfpathlineto{\pgfqpoint{8.236246in}{1.373041in}}%
\pgfpathlineto{\pgfqpoint{8.241248in}{1.372975in}}%
\pgfpathlineto{\pgfqpoint{8.246250in}{1.373543in}}%
\pgfpathlineto{\pgfqpoint{8.251252in}{1.372623in}}%
\pgfpathlineto{\pgfqpoint{8.256254in}{1.372063in}}%
\pgfpathlineto{\pgfqpoint{8.261256in}{1.372457in}}%
\pgfpathlineto{\pgfqpoint{8.266258in}{1.371623in}}%
\pgfpathlineto{\pgfqpoint{8.271260in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{8.276262in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{8.281265in}{1.371134in}}%
\pgfpathlineto{\pgfqpoint{8.286267in}{1.371488in}}%
\pgfpathlineto{\pgfqpoint{8.291269in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{8.296271in}{1.370968in}}%
\pgfpathlineto{\pgfqpoint{8.301273in}{1.371676in}}%
\pgfpathlineto{\pgfqpoint{8.306275in}{1.372340in}}%
\pgfpathlineto{\pgfqpoint{8.311277in}{1.373007in}}%
\pgfpathlineto{\pgfqpoint{8.316279in}{1.373238in}}%
\pgfpathlineto{\pgfqpoint{8.321281in}{1.369491in}}%
\pgfpathlineto{\pgfqpoint{8.326283in}{1.368820in}}%
\pgfpathlineto{\pgfqpoint{8.331285in}{1.368323in}}%
\pgfpathlineto{\pgfqpoint{8.336287in}{1.369155in}}%
\pgfpathlineto{\pgfqpoint{8.341290in}{1.368517in}}%
\pgfpathlineto{\pgfqpoint{8.346292in}{1.369447in}}%
\pgfpathlineto{\pgfqpoint{8.351294in}{1.369368in}}%
\pgfpathlineto{\pgfqpoint{8.356296in}{1.369385in}}%
\pgfpathlineto{\pgfqpoint{8.361298in}{1.369024in}}%
\pgfpathlineto{\pgfqpoint{8.366300in}{1.366883in}}%
\pgfpathlineto{\pgfqpoint{8.371302in}{1.366883in}}%
\pgfpathlineto{\pgfqpoint{8.376304in}{1.366902in}}%
\pgfpathlineto{\pgfqpoint{8.381306in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{8.386308in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{8.391310in}{1.370340in}}%
\pgfpathlineto{\pgfqpoint{8.396312in}{1.370002in}}%
\pgfpathlineto{\pgfqpoint{8.401315in}{1.370350in}}%
\pgfpathlineto{\pgfqpoint{8.406317in}{1.370313in}}%
\pgfpathlineto{\pgfqpoint{8.411319in}{1.373330in}}%
\pgfpathlineto{\pgfqpoint{8.416321in}{1.374075in}}%
\pgfpathlineto{\pgfqpoint{8.421323in}{1.374339in}}%
\pgfpathlineto{\pgfqpoint{8.426325in}{1.373675in}}%
\pgfpathlineto{\pgfqpoint{8.431327in}{1.373323in}}%
\pgfpathlineto{\pgfqpoint{8.436329in}{1.372995in}}%
\pgfpathlineto{\pgfqpoint{8.441331in}{1.372995in}}%
\pgfpathlineto{\pgfqpoint{8.446333in}{1.373423in}}%
\pgfpathlineto{\pgfqpoint{8.451335in}{1.373916in}}%
\pgfpathlineto{\pgfqpoint{8.456338in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{8.461340in}{1.373336in}}%
\pgfpathlineto{\pgfqpoint{8.466342in}{1.373342in}}%
\pgfpathlineto{\pgfqpoint{8.471344in}{1.373342in}}%
\pgfpathlineto{\pgfqpoint{8.476346in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{8.481348in}{1.374374in}}%
\pgfpathlineto{\pgfqpoint{8.486350in}{1.374562in}}%
\pgfpathlineto{\pgfqpoint{8.491352in}{1.374850in}}%
\pgfpathlineto{\pgfqpoint{8.496354in}{1.374790in}}%
\pgfpathlineto{\pgfqpoint{8.501356in}{1.374790in}}%
\pgfpathlineto{\pgfqpoint{8.506358in}{1.375161in}}%
\pgfpathlineto{\pgfqpoint{8.511360in}{1.375557in}}%
\pgfpathlineto{\pgfqpoint{8.516362in}{1.375805in}}%
\pgfpathlineto{\pgfqpoint{8.521365in}{1.376429in}}%
\pgfpathlineto{\pgfqpoint{8.526367in}{1.376148in}}%
\pgfpathlineto{\pgfqpoint{8.531369in}{1.376641in}}%
\pgfpathlineto{\pgfqpoint{8.536371in}{1.376710in}}%
\pgfpathlineto{\pgfqpoint{8.541373in}{1.376710in}}%
\pgfpathlineto{\pgfqpoint{8.546375in}{1.376359in}}%
\pgfpathlineto{\pgfqpoint{8.551377in}{1.376692in}}%
\pgfpathlineto{\pgfqpoint{8.556379in}{1.377520in}}%
\pgfpathlineto{\pgfqpoint{8.561381in}{1.379361in}}%
\pgfpathlineto{\pgfqpoint{8.566383in}{1.377878in}}%
\pgfpathlineto{\pgfqpoint{8.571385in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{8.576387in}{1.378559in}}%
\pgfpathlineto{\pgfqpoint{8.581390in}{1.378559in}}%
\pgfpathlineto{\pgfqpoint{8.586392in}{1.379210in}}%
\pgfpathlineto{\pgfqpoint{8.591394in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{8.596396in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{8.601398in}{1.378658in}}%
\pgfpathlineto{\pgfqpoint{8.606400in}{1.379652in}}%
\pgfpathlineto{\pgfqpoint{8.611402in}{1.379683in}}%
\pgfpathlineto{\pgfqpoint{8.616404in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{8.621406in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{8.626408in}{1.380951in}}%
\pgfpathlineto{\pgfqpoint{8.631410in}{1.381264in}}%
\pgfpathlineto{\pgfqpoint{8.636412in}{1.381660in}}%
\pgfpathlineto{\pgfqpoint{8.641415in}{1.381593in}}%
\pgfpathlineto{\pgfqpoint{8.646417in}{1.378960in}}%
\pgfpathlineto{\pgfqpoint{8.651419in}{1.381300in}}%
\pgfpathlineto{\pgfqpoint{8.656421in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{8.661423in}{1.380276in}}%
\pgfpathlineto{\pgfqpoint{8.666425in}{1.377314in}}%
\pgfpathlineto{\pgfqpoint{8.671427in}{1.376953in}}%
\pgfpathlineto{\pgfqpoint{8.676429in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{8.681431in}{1.379988in}}%
\pgfpathlineto{\pgfqpoint{8.686433in}{1.380266in}}%
\pgfpathlineto{\pgfqpoint{8.691435in}{1.380730in}}%
\pgfpathlineto{\pgfqpoint{8.696438in}{1.380730in}}%
\pgfpathlineto{\pgfqpoint{8.701440in}{1.380196in}}%
\pgfpathlineto{\pgfqpoint{8.706442in}{1.379591in}}%
\pgfpathlineto{\pgfqpoint{8.711444in}{1.379816in}}%
\pgfpathlineto{\pgfqpoint{8.716446in}{1.379869in}}%
\pgfpathlineto{\pgfqpoint{8.721448in}{1.379749in}}%
\pgfpathlineto{\pgfqpoint{8.726450in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{8.731452in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{8.736454in}{1.386646in}}%
\pgfpathlineto{\pgfqpoint{8.741456in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{8.746458in}{1.387018in}}%
\pgfpathlineto{\pgfqpoint{8.751460in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{8.756462in}{1.388656in}}%
\pgfpathlineto{\pgfqpoint{8.761465in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{8.766467in}{1.388496in}}%
\pgfpathlineto{\pgfqpoint{8.771469in}{1.387981in}}%
\pgfpathlineto{\pgfqpoint{8.776471in}{1.388582in}}%
\pgfpathlineto{\pgfqpoint{8.781473in}{1.388498in}}%
\pgfpathlineto{\pgfqpoint{8.786475in}{1.388498in}}%
\pgfpathlineto{\pgfqpoint{8.791477in}{1.388498in}}%
\pgfpathlineto{\pgfqpoint{8.796479in}{1.389917in}}%
\pgfpathlineto{\pgfqpoint{8.801481in}{1.390231in}}%
\pgfpathlineto{\pgfqpoint{8.806483in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{8.811485in}{1.390416in}}%
\pgfpathlineto{\pgfqpoint{8.816487in}{1.389194in}}%
\pgfpathlineto{\pgfqpoint{8.821490in}{1.389756in}}%
\pgfpathlineto{\pgfqpoint{8.826492in}{1.389323in}}%
\pgfpathlineto{\pgfqpoint{8.831494in}{1.391450in}}%
\pgfpathlineto{\pgfqpoint{8.836496in}{1.391450in}}%
\pgfpathlineto{\pgfqpoint{8.841498in}{1.391450in}}%
\pgfpathlineto{\pgfqpoint{8.846500in}{1.391804in}}%
\pgfpathlineto{\pgfqpoint{8.851502in}{1.391804in}}%
\pgfpathlineto{\pgfqpoint{8.856504in}{1.391701in}}%
\pgfpathlineto{\pgfqpoint{8.861506in}{1.391710in}}%
\pgfpathlineto{\pgfqpoint{8.866508in}{1.392337in}}%
\pgfpathlineto{\pgfqpoint{8.871510in}{1.392681in}}%
\pgfpathlineto{\pgfqpoint{8.876512in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{8.881515in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{8.886517in}{1.392693in}}%
\pgfpathlineto{\pgfqpoint{8.891519in}{1.392693in}}%
\pgfpathlineto{\pgfqpoint{8.896521in}{1.393223in}}%
\pgfpathlineto{\pgfqpoint{8.901523in}{1.393700in}}%
\pgfpathlineto{\pgfqpoint{8.906525in}{1.392855in}}%
\pgfpathlineto{\pgfqpoint{8.911527in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{8.916529in}{1.397633in}}%
\pgfpathlineto{\pgfqpoint{8.921531in}{1.398149in}}%
\pgfpathlineto{\pgfqpoint{8.926533in}{1.398149in}}%
\pgfpathlineto{\pgfqpoint{8.931535in}{1.398026in}}%
\pgfpathlineto{\pgfqpoint{8.936538in}{1.397233in}}%
\pgfpathlineto{\pgfqpoint{8.941540in}{1.397233in}}%
\pgfpathlineto{\pgfqpoint{8.946542in}{1.396516in}}%
\pgfpathlineto{\pgfqpoint{8.951544in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{8.956546in}{1.396084in}}%
\pgfpathlineto{\pgfqpoint{8.961548in}{1.397405in}}%
\pgfpathlineto{\pgfqpoint{8.966550in}{1.398288in}}%
\pgfpathlineto{\pgfqpoint{8.971552in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{8.976554in}{1.399365in}}%
\pgfpathlineto{\pgfqpoint{8.981556in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{8.986558in}{1.395053in}}%
\pgfpathlineto{\pgfqpoint{8.991560in}{1.395612in}}%
\pgfpathlineto{\pgfqpoint{8.996562in}{1.396086in}}%
\pgfpathlineto{\pgfqpoint{9.001565in}{1.396298in}}%
\pgfpathlineto{\pgfqpoint{9.006567in}{1.395735in}}%
\pgfpathlineto{\pgfqpoint{9.011569in}{1.395182in}}%
\pgfpathlineto{\pgfqpoint{9.016571in}{1.395848in}}%
\pgfpathlineto{\pgfqpoint{9.021573in}{1.395136in}}%
\pgfpathlineto{\pgfqpoint{9.026575in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{9.031577in}{1.394930in}}%
\pgfpathlineto{\pgfqpoint{9.036579in}{1.394827in}}%
\pgfpathlineto{\pgfqpoint{9.041581in}{1.395676in}}%
\pgfpathlineto{\pgfqpoint{9.046583in}{1.395295in}}%
\pgfpathlineto{\pgfqpoint{9.051585in}{1.394129in}}%
\pgfpathlineto{\pgfqpoint{9.056587in}{1.394909in}}%
\pgfpathlineto{\pgfqpoint{9.061590in}{1.394309in}}%
\pgfpathlineto{\pgfqpoint{9.066592in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{9.071594in}{1.395370in}}%
\pgfpathlineto{\pgfqpoint{9.076596in}{1.394820in}}%
\pgfpathlineto{\pgfqpoint{9.081598in}{1.394954in}}%
\pgfpathlineto{\pgfqpoint{9.086600in}{1.392517in}}%
\pgfpathlineto{\pgfqpoint{9.091602in}{1.393209in}}%
\pgfpathlineto{\pgfqpoint{9.096604in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{9.101606in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{9.106608in}{1.394203in}}%
\pgfpathlineto{\pgfqpoint{9.111610in}{1.394271in}}%
\pgfpathlineto{\pgfqpoint{9.116612in}{1.393629in}}%
\pgfpathlineto{\pgfqpoint{9.121615in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{9.126617in}{1.392378in}}%
\pgfpathlineto{\pgfqpoint{9.131619in}{1.391947in}}%
\pgfpathlineto{\pgfqpoint{9.136621in}{1.391945in}}%
\pgfpathlineto{\pgfqpoint{9.141623in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{9.146625in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{9.151627in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{9.156629in}{1.394356in}}%
\pgfpathlineto{\pgfqpoint{9.161631in}{1.393790in}}%
\pgfpathlineto{\pgfqpoint{9.166633in}{1.393790in}}%
\pgfpathlineto{\pgfqpoint{9.171635in}{1.389615in}}%
\pgfpathlineto{\pgfqpoint{9.176638in}{1.388908in}}%
\pgfpathlineto{\pgfqpoint{9.181640in}{1.388908in}}%
\pgfpathlineto{\pgfqpoint{9.186642in}{1.388315in}}%
\pgfpathlineto{\pgfqpoint{9.191644in}{1.388401in}}%
\pgfpathlineto{\pgfqpoint{9.196646in}{1.387792in}}%
\pgfpathlineto{\pgfqpoint{9.201648in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{9.206650in}{1.387916in}}%
\pgfpathlineto{\pgfqpoint{9.211652in}{1.387726in}}%
\pgfpathlineto{\pgfqpoint{9.216654in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{9.221656in}{1.385590in}}%
\pgfpathlineto{\pgfqpoint{9.226658in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{9.231660in}{1.384861in}}%
\pgfpathlineto{\pgfqpoint{9.236662in}{1.383738in}}%
\pgfpathlineto{\pgfqpoint{9.241665in}{1.383878in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{1.383965in}}%
\pgfpathlineto{\pgfqpoint{9.251669in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{9.256671in}{1.383457in}}%
\pgfpathlineto{\pgfqpoint{9.261673in}{1.383736in}}%
\pgfpathlineto{\pgfqpoint{9.266675in}{1.384432in}}%
\pgfpathlineto{\pgfqpoint{9.271677in}{1.384432in}}%
\pgfpathlineto{\pgfqpoint{9.276679in}{1.386424in}}%
\pgfpathlineto{\pgfqpoint{9.281681in}{1.386566in}}%
\pgfpathlineto{\pgfqpoint{9.286683in}{1.386506in}}%
\pgfpathlineto{\pgfqpoint{9.291685in}{1.386911in}}%
\pgfpathlineto{\pgfqpoint{9.296687in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{9.301690in}{1.384900in}}%
\pgfpathlineto{\pgfqpoint{9.306692in}{1.384364in}}%
\pgfpathlineto{\pgfqpoint{9.311694in}{1.385131in}}%
\pgfpathlineto{\pgfqpoint{9.316696in}{1.385631in}}%
\pgfpathlineto{\pgfqpoint{9.321698in}{1.386010in}}%
\pgfpathlineto{\pgfqpoint{9.326700in}{1.386399in}}%
\pgfpathlineto{\pgfqpoint{9.331702in}{1.386537in}}%
\pgfpathlineto{\pgfqpoint{9.336704in}{1.386963in}}%
\pgfpathlineto{\pgfqpoint{9.341706in}{1.386477in}}%
\pgfpathlineto{\pgfqpoint{9.346708in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{9.351710in}{1.383627in}}%
\pgfpathlineto{\pgfqpoint{9.356712in}{1.383285in}}%
\pgfpathlineto{\pgfqpoint{9.361715in}{1.383665in}}%
\pgfpathlineto{\pgfqpoint{9.366717in}{1.384114in}}%
\pgfpathlineto{\pgfqpoint{9.371719in}{1.384105in}}%
\pgfpathlineto{\pgfqpoint{9.376721in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{9.381723in}{1.384049in}}%
\pgfpathlineto{\pgfqpoint{9.386725in}{1.384276in}}%
\pgfpathlineto{\pgfqpoint{9.391727in}{1.384258in}}%
\pgfpathlineto{\pgfqpoint{9.396729in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{9.401731in}{1.381597in}}%
\pgfpathlineto{\pgfqpoint{9.406733in}{1.381417in}}%
\pgfpathlineto{\pgfqpoint{9.411735in}{1.381288in}}%
\pgfpathlineto{\pgfqpoint{9.416737in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{9.421740in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{9.426742in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{9.431744in}{1.381610in}}%
\pgfpathlineto{\pgfqpoint{9.436746in}{1.381511in}}%
\pgfpathlineto{\pgfqpoint{9.441748in}{1.381492in}}%
\pgfpathlineto{\pgfqpoint{9.446750in}{1.381190in}}%
\pgfpathlineto{\pgfqpoint{9.451752in}{1.381200in}}%
\pgfpathlineto{\pgfqpoint{9.456754in}{1.381390in}}%
\pgfpathlineto{\pgfqpoint{9.461756in}{1.381682in}}%
\pgfpathlineto{\pgfqpoint{9.466758in}{1.381998in}}%
\pgfpathlineto{\pgfqpoint{9.471760in}{1.381311in}}%
\pgfpathlineto{\pgfqpoint{9.476762in}{1.381412in}}%
\pgfpathlineto{\pgfqpoint{9.481765in}{1.381132in}}%
\pgfpathlineto{\pgfqpoint{9.486767in}{1.380514in}}%
\pgfpathlineto{\pgfqpoint{9.491769in}{1.380772in}}%
\pgfpathlineto{\pgfqpoint{9.496771in}{1.380146in}}%
\pgfpathlineto{\pgfqpoint{9.501773in}{1.381621in}}%
\pgfpathlineto{\pgfqpoint{9.506775in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{9.511777in}{1.381849in}}%
\pgfpathlineto{\pgfqpoint{9.516779in}{1.381423in}}%
\pgfpathlineto{\pgfqpoint{9.521781in}{1.380375in}}%
\pgfpathlineto{\pgfqpoint{9.526783in}{1.379901in}}%
\pgfpathlineto{\pgfqpoint{9.531785in}{1.377825in}}%
\pgfpathlineto{\pgfqpoint{9.536787in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{9.541790in}{1.377583in}}%
\pgfpathlineto{\pgfqpoint{9.546792in}{1.377583in}}%
\pgfpathlineto{\pgfqpoint{9.551794in}{1.377895in}}%
\pgfpathlineto{\pgfqpoint{9.556796in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{9.561798in}{1.378796in}}%
\pgfpathlineto{\pgfqpoint{9.566800in}{1.376192in}}%
\pgfpathlineto{\pgfqpoint{9.571802in}{1.375094in}}%
\pgfpathlineto{\pgfqpoint{9.576804in}{1.373334in}}%
\pgfpathlineto{\pgfqpoint{9.581806in}{1.372433in}}%
\pgfpathlineto{\pgfqpoint{9.586808in}{1.371627in}}%
\pgfpathlineto{\pgfqpoint{9.591810in}{1.371233in}}%
\pgfpathlineto{\pgfqpoint{9.596812in}{1.371340in}}%
\pgfpathlineto{\pgfqpoint{9.601815in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{9.606817in}{1.372035in}}%
\pgfpathlineto{\pgfqpoint{9.611819in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{9.616821in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{9.621823in}{1.375970in}}%
\pgfpathlineto{\pgfqpoint{9.626825in}{1.376282in}}%
\pgfpathlineto{\pgfqpoint{9.631827in}{1.376339in}}%
\pgfpathlineto{\pgfqpoint{9.636829in}{1.376306in}}%
\pgfpathlineto{\pgfqpoint{9.641831in}{1.376447in}}%
\pgfpathlineto{\pgfqpoint{9.646833in}{1.377246in}}%
\pgfpathlineto{\pgfqpoint{9.651835in}{1.377005in}}%
\pgfpathlineto{\pgfqpoint{9.656837in}{1.376473in}}%
\pgfpathlineto{\pgfqpoint{9.661840in}{1.376985in}}%
\pgfpathlineto{\pgfqpoint{9.666842in}{1.377221in}}%
\pgfpathlineto{\pgfqpoint{9.671844in}{1.376933in}}%
\pgfpathlineto{\pgfqpoint{9.676846in}{1.376849in}}%
\pgfpathlineto{\pgfqpoint{9.681848in}{1.377158in}}%
\pgfpathlineto{\pgfqpoint{9.686850in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{9.691852in}{1.376538in}}%
\pgfpathlineto{\pgfqpoint{9.696854in}{1.376606in}}%
\pgfpathlineto{\pgfqpoint{9.701856in}{1.376657in}}%
\pgfpathlineto{\pgfqpoint{9.706858in}{1.376932in}}%
\pgfpathlineto{\pgfqpoint{9.711860in}{1.376480in}}%
\pgfpathlineto{\pgfqpoint{9.716862in}{1.376193in}}%
\pgfpathlineto{\pgfqpoint{9.721865in}{1.375911in}}%
\pgfpathlineto{\pgfqpoint{9.726867in}{1.376076in}}%
\pgfpathlineto{\pgfqpoint{9.731869in}{1.376091in}}%
\pgfpathlineto{\pgfqpoint{9.736871in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{9.741873in}{1.376190in}}%
\pgfpathlineto{\pgfqpoint{9.746875in}{1.375948in}}%
\pgfpathlineto{\pgfqpoint{9.751877in}{1.376340in}}%
\pgfpathlineto{\pgfqpoint{9.756879in}{1.374107in}}%
\pgfpathlineto{\pgfqpoint{9.761881in}{1.374030in}}%
\pgfpathlineto{\pgfqpoint{9.766883in}{1.373701in}}%
\pgfpathlineto{\pgfqpoint{9.771885in}{1.373780in}}%
\pgfpathlineto{\pgfqpoint{9.776888in}{1.375046in}}%
\pgfpathlineto{\pgfqpoint{9.781890in}{1.375242in}}%
\pgfpathlineto{\pgfqpoint{9.786892in}{1.375079in}}%
\pgfpathlineto{\pgfqpoint{9.791894in}{1.375846in}}%
\pgfpathlineto{\pgfqpoint{9.796896in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{9.801898in}{1.377306in}}%
\pgfpathlineto{\pgfqpoint{9.806900in}{1.377256in}}%
\pgfpathlineto{\pgfqpoint{9.811902in}{1.376690in}}%
\pgfpathlineto{\pgfqpoint{9.816904in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.821906in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{9.826908in}{1.376994in}}%
\pgfpathlineto{\pgfqpoint{9.831910in}{1.376923in}}%
\pgfpathlineto{\pgfqpoint{9.836912in}{1.376734in}}%
\pgfpathlineto{\pgfqpoint{9.841915in}{1.377097in}}%
\pgfpathlineto{\pgfqpoint{9.846917in}{1.377155in}}%
\pgfpathlineto{\pgfqpoint{9.851919in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{9.856921in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{9.861923in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{9.866925in}{1.374930in}}%
\pgfpathlineto{\pgfqpoint{9.871927in}{1.373356in}}%
\pgfpathlineto{\pgfqpoint{9.876929in}{1.372484in}}%
\pgfpathlineto{\pgfqpoint{9.881931in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{9.886933in}{1.373176in}}%
\pgfpathlineto{\pgfqpoint{9.891935in}{1.372834in}}%
\pgfpathlineto{\pgfqpoint{9.896937in}{1.372575in}}%
\pgfpathlineto{\pgfqpoint{9.901940in}{1.371751in}}%
\pgfpathlineto{\pgfqpoint{9.906942in}{1.372223in}}%
\pgfpathlineto{\pgfqpoint{9.911944in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{9.916946in}{1.371676in}}%
\pgfpathlineto{\pgfqpoint{9.921948in}{1.371168in}}%
\pgfpathlineto{\pgfqpoint{9.926950in}{1.371152in}}%
\pgfpathlineto{\pgfqpoint{9.931952in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{9.936954in}{1.371284in}}%
\pgfpathlineto{\pgfqpoint{9.941956in}{1.371477in}}%
\pgfpathlineto{\pgfqpoint{9.946958in}{1.371430in}}%
\pgfpathlineto{\pgfqpoint{9.951960in}{1.371506in}}%
\pgfpathlineto{\pgfqpoint{9.956962in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{9.961965in}{1.371795in}}%
\pgfpathlineto{\pgfqpoint{9.966967in}{1.372580in}}%
\pgfpathlineto{\pgfqpoint{9.971969in}{1.372558in}}%
\pgfpathlineto{\pgfqpoint{9.976971in}{1.373265in}}%
\pgfpathlineto{\pgfqpoint{9.981973in}{1.373384in}}%
\pgfpathlineto{\pgfqpoint{9.986975in}{1.373795in}}%
\pgfpathlineto{\pgfqpoint{9.991977in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{9.996979in}{1.375207in}}%
\pgfpathlineto{\pgfqpoint{10.001981in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{10.006983in}{1.376087in}}%
\pgfpathlineto{\pgfqpoint{10.011985in}{1.391969in}}%
\pgfpathlineto{\pgfqpoint{10.016988in}{1.392224in}}%
\pgfpathlineto{\pgfqpoint{10.021990in}{1.392173in}}%
\pgfpathlineto{\pgfqpoint{10.026992in}{1.392255in}}%
\pgfpathlineto{\pgfqpoint{10.031994in}{1.391393in}}%
\pgfpathlineto{\pgfqpoint{10.036996in}{1.391370in}}%
\pgfpathlineto{\pgfqpoint{10.041998in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{10.047000in}{1.391297in}}%
\pgfpathlineto{\pgfqpoint{10.052002in}{1.390532in}}%
\pgfpathlineto{\pgfqpoint{10.057004in}{1.389990in}}%
\pgfpathlineto{\pgfqpoint{10.062006in}{1.390518in}}%
\pgfpathlineto{\pgfqpoint{10.067008in}{1.390326in}}%
\pgfpathlineto{\pgfqpoint{10.072010in}{1.391722in}}%
\pgfpathlineto{\pgfqpoint{10.077012in}{1.391978in}}%
\pgfpathlineto{\pgfqpoint{10.082015in}{1.392123in}}%
\pgfpathlineto{\pgfqpoint{10.087017in}{1.392046in}}%
\pgfpathlineto{\pgfqpoint{10.092019in}{1.391844in}}%
\pgfpathlineto{\pgfqpoint{10.097021in}{1.391844in}}%
\pgfpathlineto{\pgfqpoint{10.102023in}{1.392005in}}%
\pgfpathlineto{\pgfqpoint{10.107025in}{1.392640in}}%
\pgfpathlineto{\pgfqpoint{10.112027in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{10.117029in}{1.392770in}}%
\pgfpathlineto{\pgfqpoint{10.122031in}{1.393354in}}%
\pgfpathlineto{\pgfqpoint{10.127033in}{1.393183in}}%
\pgfpathlineto{\pgfqpoint{10.132035in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{10.137037in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{10.142040in}{1.392901in}}%
\pgfpathlineto{\pgfqpoint{10.147042in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{10.152044in}{1.393373in}}%
\pgfpathlineto{\pgfqpoint{10.157046in}{1.393621in}}%
\pgfpathlineto{\pgfqpoint{10.162048in}{1.393664in}}%
\pgfpathlineto{\pgfqpoint{10.167050in}{1.393948in}}%
\pgfpathlineto{\pgfqpoint{10.172052in}{1.395324in}}%
\pgfpathlineto{\pgfqpoint{10.177054in}{1.396154in}}%
\pgfpathlineto{\pgfqpoint{10.182056in}{1.396678in}}%
\pgfpathlineto{\pgfqpoint{10.187058in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{10.192060in}{1.397757in}}%
\pgfpathlineto{\pgfqpoint{10.197062in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{10.202065in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{10.207067in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{10.212069in}{1.398973in}}%
\pgfpathlineto{\pgfqpoint{10.217071in}{1.399719in}}%
\pgfpathlineto{\pgfqpoint{10.222073in}{1.399047in}}%
\pgfpathlineto{\pgfqpoint{10.227075in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{10.232077in}{1.398537in}}%
\pgfpathlineto{\pgfqpoint{10.237079in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{10.242081in}{1.398863in}}%
\pgfpathlineto{\pgfqpoint{10.247083in}{1.399331in}}%
\pgfpathlineto{\pgfqpoint{10.252085in}{1.398209in}}%
\pgfpathlineto{\pgfqpoint{10.257088in}{1.398122in}}%
\pgfpathlineto{\pgfqpoint{10.262090in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{10.267092in}{1.382542in}}%
\pgfpathlineto{\pgfqpoint{10.272094in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{10.277096in}{1.382170in}}%
\pgfpathlineto{\pgfqpoint{10.282098in}{1.382085in}}%
\pgfpathlineto{\pgfqpoint{10.287100in}{1.382515in}}%
\pgfpathlineto{\pgfqpoint{10.292102in}{1.384850in}}%
\pgfpathlineto{\pgfqpoint{10.297104in}{1.384785in}}%
\pgfpathlineto{\pgfqpoint{10.302106in}{1.384524in}}%
\pgfpathlineto{\pgfqpoint{10.307108in}{1.384972in}}%
\pgfpathlineto{\pgfqpoint{10.312110in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{10.317112in}{1.384334in}}%
\pgfpathlineto{\pgfqpoint{10.317112in}{1.346362in}}%
\pgfpathlineto{\pgfqpoint{10.317112in}{1.346362in}}%
\pgfpathlineto{\pgfqpoint{10.312110in}{1.346994in}}%
\pgfpathlineto{\pgfqpoint{10.307108in}{1.346781in}}%
\pgfpathlineto{\pgfqpoint{10.302106in}{1.346362in}}%
\pgfpathlineto{\pgfqpoint{10.297104in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{10.292102in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{10.287100in}{1.346709in}}%
\pgfpathlineto{\pgfqpoint{10.282098in}{1.346333in}}%
\pgfpathlineto{\pgfqpoint{10.277096in}{1.346608in}}%
\pgfpathlineto{\pgfqpoint{10.272094in}{1.345759in}}%
\pgfpathlineto{\pgfqpoint{10.267092in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{10.262090in}{1.337191in}}%
\pgfpathlineto{\pgfqpoint{10.257088in}{1.337340in}}%
\pgfpathlineto{\pgfqpoint{10.252085in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{10.247083in}{1.338553in}}%
\pgfpathlineto{\pgfqpoint{10.242081in}{1.338271in}}%
\pgfpathlineto{\pgfqpoint{10.237079in}{1.338665in}}%
\pgfpathlineto{\pgfqpoint{10.232077in}{1.338656in}}%
\pgfpathlineto{\pgfqpoint{10.227075in}{1.339898in}}%
\pgfpathlineto{\pgfqpoint{10.222073in}{1.340319in}}%
\pgfpathlineto{\pgfqpoint{10.217071in}{1.341966in}}%
\pgfpathlineto{\pgfqpoint{10.212069in}{1.339816in}}%
\pgfpathlineto{\pgfqpoint{10.207067in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{10.202065in}{1.339723in}}%
\pgfpathlineto{\pgfqpoint{10.197062in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{10.192060in}{1.339627in}}%
\pgfpathlineto{\pgfqpoint{10.187058in}{1.339421in}}%
\pgfpathlineto{\pgfqpoint{10.182056in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{10.177054in}{1.339323in}}%
\pgfpathlineto{\pgfqpoint{10.172052in}{1.338777in}}%
\pgfpathlineto{\pgfqpoint{10.167050in}{1.337043in}}%
\pgfpathlineto{\pgfqpoint{10.162048in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{10.157046in}{1.336701in}}%
\pgfpathlineto{\pgfqpoint{10.152044in}{1.336018in}}%
\pgfpathlineto{\pgfqpoint{10.147042in}{1.335706in}}%
\pgfpathlineto{\pgfqpoint{10.142040in}{1.335220in}}%
\pgfpathlineto{\pgfqpoint{10.137037in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{10.132035in}{1.336032in}}%
\pgfpathlineto{\pgfqpoint{10.127033in}{1.335968in}}%
\pgfpathlineto{\pgfqpoint{10.122031in}{1.336272in}}%
\pgfpathlineto{\pgfqpoint{10.117029in}{1.335352in}}%
\pgfpathlineto{\pgfqpoint{10.112027in}{1.335373in}}%
\pgfpathlineto{\pgfqpoint{10.107025in}{1.334823in}}%
\pgfpathlineto{\pgfqpoint{10.102023in}{1.333594in}}%
\pgfpathlineto{\pgfqpoint{10.097021in}{1.334017in}}%
\pgfpathlineto{\pgfqpoint{10.092019in}{1.334017in}}%
\pgfpathlineto{\pgfqpoint{10.087017in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{10.082015in}{1.335111in}}%
\pgfpathlineto{\pgfqpoint{10.077012in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{10.072010in}{1.335311in}}%
\pgfpathlineto{\pgfqpoint{10.067008in}{1.333509in}}%
\pgfpathlineto{\pgfqpoint{10.062006in}{1.334251in}}%
\pgfpathlineto{\pgfqpoint{10.057004in}{1.333965in}}%
\pgfpathlineto{\pgfqpoint{10.052002in}{1.334396in}}%
\pgfpathlineto{\pgfqpoint{10.047000in}{1.334793in}}%
\pgfpathlineto{\pgfqpoint{10.041998in}{1.334867in}}%
\pgfpathlineto{\pgfqpoint{10.036996in}{1.334730in}}%
\pgfpathlineto{\pgfqpoint{10.031994in}{1.334759in}}%
\pgfpathlineto{\pgfqpoint{10.026992in}{1.335447in}}%
\pgfpathlineto{\pgfqpoint{10.021990in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{10.016988in}{1.335607in}}%
\pgfpathlineto{\pgfqpoint{10.011985in}{1.335415in}}%
\pgfpathlineto{\pgfqpoint{10.006983in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{10.001981in}{1.344257in}}%
\pgfpathlineto{\pgfqpoint{9.996979in}{1.343137in}}%
\pgfpathlineto{\pgfqpoint{9.991977in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{9.986975in}{1.342946in}}%
\pgfpathlineto{\pgfqpoint{9.981973in}{1.342719in}}%
\pgfpathlineto{\pgfqpoint{9.976971in}{1.342716in}}%
\pgfpathlineto{\pgfqpoint{9.971969in}{1.341953in}}%
\pgfpathlineto{\pgfqpoint{9.966967in}{1.341333in}}%
\pgfpathlineto{\pgfqpoint{9.961965in}{1.341378in}}%
\pgfpathlineto{\pgfqpoint{9.956962in}{1.342858in}}%
\pgfpathlineto{\pgfqpoint{9.951960in}{1.341708in}}%
\pgfpathlineto{\pgfqpoint{9.946958in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{9.941956in}{1.340368in}}%
\pgfpathlineto{\pgfqpoint{9.936954in}{1.340122in}}%
\pgfpathlineto{\pgfqpoint{9.931952in}{1.340116in}}%
\pgfpathlineto{\pgfqpoint{9.926950in}{1.340173in}}%
\pgfpathlineto{\pgfqpoint{9.921948in}{1.340187in}}%
\pgfpathlineto{\pgfqpoint{9.916946in}{1.340317in}}%
\pgfpathlineto{\pgfqpoint{9.911944in}{1.341652in}}%
\pgfpathlineto{\pgfqpoint{9.906942in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{9.901940in}{1.340206in}}%
\pgfpathlineto{\pgfqpoint{9.896937in}{1.340841in}}%
\pgfpathlineto{\pgfqpoint{9.891935in}{1.340800in}}%
\pgfpathlineto{\pgfqpoint{9.886933in}{1.341173in}}%
\pgfpathlineto{\pgfqpoint{9.881931in}{1.340832in}}%
\pgfpathlineto{\pgfqpoint{9.876929in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{9.871927in}{1.341141in}}%
\pgfpathlineto{\pgfqpoint{9.866925in}{1.340964in}}%
\pgfpathlineto{\pgfqpoint{9.861923in}{1.342247in}}%
\pgfpathlineto{\pgfqpoint{9.856921in}{1.342301in}}%
\pgfpathlineto{\pgfqpoint{9.851919in}{1.342614in}}%
\pgfpathlineto{\pgfqpoint{9.846917in}{1.343561in}}%
\pgfpathlineto{\pgfqpoint{9.841915in}{1.343239in}}%
\pgfpathlineto{\pgfqpoint{9.836912in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{9.831910in}{1.342954in}}%
\pgfpathlineto{\pgfqpoint{9.826908in}{1.343028in}}%
\pgfpathlineto{\pgfqpoint{9.821906in}{1.342995in}}%
\pgfpathlineto{\pgfqpoint{9.816904in}{1.342696in}}%
\pgfpathlineto{\pgfqpoint{9.811902in}{1.344429in}}%
\pgfpathlineto{\pgfqpoint{9.806900in}{1.344699in}}%
\pgfpathlineto{\pgfqpoint{9.801898in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{9.796896in}{1.344386in}}%
\pgfpathlineto{\pgfqpoint{9.791894in}{1.344180in}}%
\pgfpathlineto{\pgfqpoint{9.786892in}{1.343747in}}%
\pgfpathlineto{\pgfqpoint{9.781890in}{1.343908in}}%
\pgfpathlineto{\pgfqpoint{9.776888in}{1.343495in}}%
\pgfpathlineto{\pgfqpoint{9.771885in}{1.342642in}}%
\pgfpathlineto{\pgfqpoint{9.766883in}{1.342256in}}%
\pgfpathlineto{\pgfqpoint{9.761881in}{1.342673in}}%
\pgfpathlineto{\pgfqpoint{9.756879in}{1.342418in}}%
\pgfpathlineto{\pgfqpoint{9.751877in}{1.342318in}}%
\pgfpathlineto{\pgfqpoint{9.746875in}{1.342011in}}%
\pgfpathlineto{\pgfqpoint{9.741873in}{1.343162in}}%
\pgfpathlineto{\pgfqpoint{9.736871in}{1.342846in}}%
\pgfpathlineto{\pgfqpoint{9.731869in}{1.343193in}}%
\pgfpathlineto{\pgfqpoint{9.726867in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{9.721865in}{1.342810in}}%
\pgfpathlineto{\pgfqpoint{9.716862in}{1.343635in}}%
\pgfpathlineto{\pgfqpoint{9.711860in}{1.344584in}}%
\pgfpathlineto{\pgfqpoint{9.706858in}{1.341530in}}%
\pgfpathlineto{\pgfqpoint{9.701856in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{9.696854in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{9.691852in}{1.341172in}}%
\pgfpathlineto{\pgfqpoint{9.686850in}{1.342866in}}%
\pgfpathlineto{\pgfqpoint{9.681848in}{1.343020in}}%
\pgfpathlineto{\pgfqpoint{9.676846in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{9.671844in}{1.342449in}}%
\pgfpathlineto{\pgfqpoint{9.666842in}{1.342324in}}%
\pgfpathlineto{\pgfqpoint{9.661840in}{1.341894in}}%
\pgfpathlineto{\pgfqpoint{9.656837in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{9.651835in}{1.342973in}}%
\pgfpathlineto{\pgfqpoint{9.646833in}{1.343905in}}%
\pgfpathlineto{\pgfqpoint{9.641831in}{1.342832in}}%
\pgfpathlineto{\pgfqpoint{9.636829in}{1.343104in}}%
\pgfpathlineto{\pgfqpoint{9.631827in}{1.343121in}}%
\pgfpathlineto{\pgfqpoint{9.626825in}{1.343432in}}%
\pgfpathlineto{\pgfqpoint{9.621823in}{1.343238in}}%
\pgfpathlineto{\pgfqpoint{9.616821in}{1.342839in}}%
\pgfpathlineto{\pgfqpoint{9.611819in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{9.606817in}{1.342768in}}%
\pgfpathlineto{\pgfqpoint{9.601815in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{9.596812in}{1.340657in}}%
\pgfpathlineto{\pgfqpoint{9.591810in}{1.340464in}}%
\pgfpathlineto{\pgfqpoint{9.586808in}{1.340854in}}%
\pgfpathlineto{\pgfqpoint{9.581806in}{1.341605in}}%
\pgfpathlineto{\pgfqpoint{9.576804in}{1.341556in}}%
\pgfpathlineto{\pgfqpoint{9.571802in}{1.341401in}}%
\pgfpathlineto{\pgfqpoint{9.566800in}{1.341508in}}%
\pgfpathlineto{\pgfqpoint{9.561798in}{1.341482in}}%
\pgfpathlineto{\pgfqpoint{9.556796in}{1.341096in}}%
\pgfpathlineto{\pgfqpoint{9.551794in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{9.546792in}{1.340391in}}%
\pgfpathlineto{\pgfqpoint{9.541790in}{1.340391in}}%
\pgfpathlineto{\pgfqpoint{9.536787in}{1.339963in}}%
\pgfpathlineto{\pgfqpoint{9.531785in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{9.526783in}{1.337432in}}%
\pgfpathlineto{\pgfqpoint{9.521781in}{1.337543in}}%
\pgfpathlineto{\pgfqpoint{9.516779in}{1.338620in}}%
\pgfpathlineto{\pgfqpoint{9.511777in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{9.506775in}{1.339085in}}%
\pgfpathlineto{\pgfqpoint{9.501773in}{1.339529in}}%
\pgfpathlineto{\pgfqpoint{9.496771in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{9.491769in}{1.340141in}}%
\pgfpathlineto{\pgfqpoint{9.486767in}{1.339805in}}%
\pgfpathlineto{\pgfqpoint{9.481765in}{1.340315in}}%
\pgfpathlineto{\pgfqpoint{9.476762in}{1.340379in}}%
\pgfpathlineto{\pgfqpoint{9.471760in}{1.340029in}}%
\pgfpathlineto{\pgfqpoint{9.466758in}{1.340520in}}%
\pgfpathlineto{\pgfqpoint{9.461756in}{1.339793in}}%
\pgfpathlineto{\pgfqpoint{9.456754in}{1.339987in}}%
\pgfpathlineto{\pgfqpoint{9.451752in}{1.342915in}}%
\pgfpathlineto{\pgfqpoint{9.446750in}{1.343049in}}%
\pgfpathlineto{\pgfqpoint{9.441748in}{1.343676in}}%
\pgfpathlineto{\pgfqpoint{9.436746in}{1.343363in}}%
\pgfpathlineto{\pgfqpoint{9.431744in}{1.343039in}}%
\pgfpathlineto{\pgfqpoint{9.426742in}{1.343092in}}%
\pgfpathlineto{\pgfqpoint{9.421740in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{9.416737in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{9.411735in}{1.342417in}}%
\pgfpathlineto{\pgfqpoint{9.406733in}{1.342819in}}%
\pgfpathlineto{\pgfqpoint{9.401731in}{1.342566in}}%
\pgfpathlineto{\pgfqpoint{9.396729in}{1.342196in}}%
\pgfpathlineto{\pgfqpoint{9.391727in}{1.341932in}}%
\pgfpathlineto{\pgfqpoint{9.386725in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{9.381723in}{1.341564in}}%
\pgfpathlineto{\pgfqpoint{9.376721in}{1.341428in}}%
\pgfpathlineto{\pgfqpoint{9.371719in}{1.341542in}}%
\pgfpathlineto{\pgfqpoint{9.366717in}{1.341555in}}%
\pgfpathlineto{\pgfqpoint{9.361715in}{1.340608in}}%
\pgfpathlineto{\pgfqpoint{9.356712in}{1.340649in}}%
\pgfpathlineto{\pgfqpoint{9.351710in}{1.340536in}}%
\pgfpathlineto{\pgfqpoint{9.346708in}{1.342659in}}%
\pgfpathlineto{\pgfqpoint{9.341706in}{1.342783in}}%
\pgfpathlineto{\pgfqpoint{9.336704in}{1.343040in}}%
\pgfpathlineto{\pgfqpoint{9.331702in}{1.341849in}}%
\pgfpathlineto{\pgfqpoint{9.326700in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{9.321698in}{1.341250in}}%
\pgfpathlineto{\pgfqpoint{9.316696in}{1.341281in}}%
\pgfpathlineto{\pgfqpoint{9.311694in}{1.340747in}}%
\pgfpathlineto{\pgfqpoint{9.306692in}{1.340920in}}%
\pgfpathlineto{\pgfqpoint{9.301690in}{1.341376in}}%
\pgfpathlineto{\pgfqpoint{9.296687in}{1.341536in}}%
\pgfpathlineto{\pgfqpoint{9.291685in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{9.286683in}{1.342552in}}%
\pgfpathlineto{\pgfqpoint{9.281681in}{1.342916in}}%
\pgfpathlineto{\pgfqpoint{9.276679in}{1.345760in}}%
\pgfpathlineto{\pgfqpoint{9.271677in}{1.345197in}}%
\pgfpathlineto{\pgfqpoint{9.266675in}{1.345197in}}%
\pgfpathlineto{\pgfqpoint{9.261673in}{1.343379in}}%
\pgfpathlineto{\pgfqpoint{9.256671in}{1.342952in}}%
\pgfpathlineto{\pgfqpoint{9.251669in}{1.342993in}}%
\pgfpathlineto{\pgfqpoint{9.246667in}{1.342580in}}%
\pgfpathlineto{\pgfqpoint{9.241665in}{1.342089in}}%
\pgfpathlineto{\pgfqpoint{9.236662in}{1.341566in}}%
\pgfpathlineto{\pgfqpoint{9.231660in}{1.342268in}}%
\pgfpathlineto{\pgfqpoint{9.226658in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{9.221656in}{1.342364in}}%
\pgfpathlineto{\pgfqpoint{9.216654in}{1.343457in}}%
\pgfpathlineto{\pgfqpoint{9.211652in}{1.343403in}}%
\pgfpathlineto{\pgfqpoint{9.206650in}{1.344295in}}%
\pgfpathlineto{\pgfqpoint{9.201648in}{1.344561in}}%
\pgfpathlineto{\pgfqpoint{9.196646in}{1.344014in}}%
\pgfpathlineto{\pgfqpoint{9.191644in}{1.344807in}}%
\pgfpathlineto{\pgfqpoint{9.186642in}{1.344698in}}%
\pgfpathlineto{\pgfqpoint{9.181640in}{1.345785in}}%
\pgfpathlineto{\pgfqpoint{9.176638in}{1.345785in}}%
\pgfpathlineto{\pgfqpoint{9.171635in}{1.346480in}}%
\pgfpathlineto{\pgfqpoint{9.166633in}{1.345783in}}%
\pgfpathlineto{\pgfqpoint{9.161631in}{1.345783in}}%
\pgfpathlineto{\pgfqpoint{9.156629in}{1.347530in}}%
\pgfpathlineto{\pgfqpoint{9.151627in}{1.347595in}}%
\pgfpathlineto{\pgfqpoint{9.146625in}{1.347595in}}%
\pgfpathlineto{\pgfqpoint{9.141623in}{1.347595in}}%
\pgfpathlineto{\pgfqpoint{9.136621in}{1.347518in}}%
\pgfpathlineto{\pgfqpoint{9.131619in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{9.126617in}{1.349193in}}%
\pgfpathlineto{\pgfqpoint{9.121615in}{1.349932in}}%
\pgfpathlineto{\pgfqpoint{9.116612in}{1.349599in}}%
\pgfpathlineto{\pgfqpoint{9.111610in}{1.349779in}}%
\pgfpathlineto{\pgfqpoint{9.106608in}{1.352107in}}%
\pgfpathlineto{\pgfqpoint{9.101606in}{1.352664in}}%
\pgfpathlineto{\pgfqpoint{9.096604in}{1.352664in}}%
\pgfpathlineto{\pgfqpoint{9.091602in}{1.352084in}}%
\pgfpathlineto{\pgfqpoint{9.086600in}{1.351363in}}%
\pgfpathlineto{\pgfqpoint{9.081598in}{1.351782in}}%
\pgfpathlineto{\pgfqpoint{9.076596in}{1.353678in}}%
\pgfpathlineto{\pgfqpoint{9.071594in}{1.353566in}}%
\pgfpathlineto{\pgfqpoint{9.066592in}{1.354037in}}%
\pgfpathlineto{\pgfqpoint{9.061590in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{9.056587in}{1.353910in}}%
\pgfpathlineto{\pgfqpoint{9.051585in}{1.353620in}}%
\pgfpathlineto{\pgfqpoint{9.046583in}{1.354249in}}%
\pgfpathlineto{\pgfqpoint{9.041581in}{1.353955in}}%
\pgfpathlineto{\pgfqpoint{9.036579in}{1.353252in}}%
\pgfpathlineto{\pgfqpoint{9.031577in}{1.351874in}}%
\pgfpathlineto{\pgfqpoint{9.026575in}{1.353238in}}%
\pgfpathlineto{\pgfqpoint{9.021573in}{1.352829in}}%
\pgfpathlineto{\pgfqpoint{9.016571in}{1.353696in}}%
\pgfpathlineto{\pgfqpoint{9.011569in}{1.352361in}}%
\pgfpathlineto{\pgfqpoint{9.006567in}{1.355766in}}%
\pgfpathlineto{\pgfqpoint{9.001565in}{1.357247in}}%
\pgfpathlineto{\pgfqpoint{8.996562in}{1.357654in}}%
\pgfpathlineto{\pgfqpoint{8.991560in}{1.357717in}}%
\pgfpathlineto{\pgfqpoint{8.986558in}{1.357434in}}%
\pgfpathlineto{\pgfqpoint{8.981556in}{1.356510in}}%
\pgfpathlineto{\pgfqpoint{8.976554in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{8.971552in}{1.353757in}}%
\pgfpathlineto{\pgfqpoint{8.966550in}{1.352777in}}%
\pgfpathlineto{\pgfqpoint{8.961548in}{1.351971in}}%
\pgfpathlineto{\pgfqpoint{8.956546in}{1.350230in}}%
\pgfpathlineto{\pgfqpoint{8.951544in}{1.349845in}}%
\pgfpathlineto{\pgfqpoint{8.946542in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{8.941540in}{1.350273in}}%
\pgfpathlineto{\pgfqpoint{8.936538in}{1.350273in}}%
\pgfpathlineto{\pgfqpoint{8.931535in}{1.351031in}}%
\pgfpathlineto{\pgfqpoint{8.926533in}{1.351670in}}%
\pgfpathlineto{\pgfqpoint{8.921531in}{1.351670in}}%
\pgfpathlineto{\pgfqpoint{8.916529in}{1.350062in}}%
\pgfpathlineto{\pgfqpoint{8.911527in}{1.349991in}}%
\pgfpathlineto{\pgfqpoint{8.906525in}{1.348392in}}%
\pgfpathlineto{\pgfqpoint{8.901523in}{1.349031in}}%
\pgfpathlineto{\pgfqpoint{8.896521in}{1.347562in}}%
\pgfpathlineto{\pgfqpoint{8.891519in}{1.347560in}}%
\pgfpathlineto{\pgfqpoint{8.886517in}{1.347560in}}%
\pgfpathlineto{\pgfqpoint{8.881515in}{1.347475in}}%
\pgfpathlineto{\pgfqpoint{8.876512in}{1.348212in}}%
\pgfpathlineto{\pgfqpoint{8.871510in}{1.348072in}}%
\pgfpathlineto{\pgfqpoint{8.866508in}{1.347461in}}%
\pgfpathlineto{\pgfqpoint{8.861506in}{1.346637in}}%
\pgfpathlineto{\pgfqpoint{8.856504in}{1.347142in}}%
\pgfpathlineto{\pgfqpoint{8.851502in}{1.347249in}}%
\pgfpathlineto{\pgfqpoint{8.846500in}{1.347249in}}%
\pgfpathlineto{\pgfqpoint{8.841498in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{8.836496in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{8.831494in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{8.826492in}{1.347231in}}%
\pgfpathlineto{\pgfqpoint{8.821490in}{1.347131in}}%
\pgfpathlineto{\pgfqpoint{8.816487in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{8.811485in}{1.346191in}}%
\pgfpathlineto{\pgfqpoint{8.806483in}{1.346624in}}%
\pgfpathlineto{\pgfqpoint{8.801481in}{1.346021in}}%
\pgfpathlineto{\pgfqpoint{8.796479in}{1.345767in}}%
\pgfpathlineto{\pgfqpoint{8.791477in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{8.786475in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{8.781473in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{8.776471in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{8.771469in}{1.344601in}}%
\pgfpathlineto{\pgfqpoint{8.766467in}{1.344579in}}%
\pgfpathlineto{\pgfqpoint{8.761465in}{1.344693in}}%
\pgfpathlineto{\pgfqpoint{8.756462in}{1.345336in}}%
\pgfpathlineto{\pgfqpoint{8.751460in}{1.344691in}}%
\pgfpathlineto{\pgfqpoint{8.746458in}{1.342364in}}%
\pgfpathlineto{\pgfqpoint{8.741456in}{1.341709in}}%
\pgfpathlineto{\pgfqpoint{8.736454in}{1.341656in}}%
\pgfpathlineto{\pgfqpoint{8.731452in}{1.341580in}}%
\pgfpathlineto{\pgfqpoint{8.726450in}{1.344277in}}%
\pgfpathlineto{\pgfqpoint{8.721448in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{8.716446in}{1.343059in}}%
\pgfpathlineto{\pgfqpoint{8.711444in}{1.342924in}}%
\pgfpathlineto{\pgfqpoint{8.706442in}{1.342583in}}%
\pgfpathlineto{\pgfqpoint{8.701440in}{1.343067in}}%
\pgfpathlineto{\pgfqpoint{8.696438in}{1.343092in}}%
\pgfpathlineto{\pgfqpoint{8.691435in}{1.343092in}}%
\pgfpathlineto{\pgfqpoint{8.686433in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{8.681431in}{1.338827in}}%
\pgfpathlineto{\pgfqpoint{8.676429in}{1.338532in}}%
\pgfpathlineto{\pgfqpoint{8.671427in}{1.338409in}}%
\pgfpathlineto{\pgfqpoint{8.666425in}{1.339005in}}%
\pgfpathlineto{\pgfqpoint{8.661423in}{1.339540in}}%
\pgfpathlineto{\pgfqpoint{8.656421in}{1.339799in}}%
\pgfpathlineto{\pgfqpoint{8.651419in}{1.340765in}}%
\pgfpathlineto{\pgfqpoint{8.646417in}{1.338286in}}%
\pgfpathlineto{\pgfqpoint{8.641415in}{1.339185in}}%
\pgfpathlineto{\pgfqpoint{8.636412in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{8.631410in}{1.339510in}}%
\pgfpathlineto{\pgfqpoint{8.626408in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{8.621406in}{1.338760in}}%
\pgfpathlineto{\pgfqpoint{8.616404in}{1.337687in}}%
\pgfpathlineto{\pgfqpoint{8.611402in}{1.337457in}}%
\pgfpathlineto{\pgfqpoint{8.606400in}{1.337093in}}%
\pgfpathlineto{\pgfqpoint{8.601398in}{1.336704in}}%
\pgfpathlineto{\pgfqpoint{8.596396in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{8.591394in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{8.586392in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{8.581390in}{1.336078in}}%
\pgfpathlineto{\pgfqpoint{8.576387in}{1.336078in}}%
\pgfpathlineto{\pgfqpoint{8.571385in}{1.334934in}}%
\pgfpathlineto{\pgfqpoint{8.566383in}{1.335408in}}%
\pgfpathlineto{\pgfqpoint{8.561381in}{1.336371in}}%
\pgfpathlineto{\pgfqpoint{8.556379in}{1.336697in}}%
\pgfpathlineto{\pgfqpoint{8.551377in}{1.336594in}}%
\pgfpathlineto{\pgfqpoint{8.546375in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{8.541373in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{8.536371in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{8.531369in}{1.337315in}}%
\pgfpathlineto{\pgfqpoint{8.526367in}{1.337114in}}%
\pgfpathlineto{\pgfqpoint{8.521365in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{8.516362in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{8.511360in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{8.506358in}{1.335085in}}%
\pgfpathlineto{\pgfqpoint{8.501356in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{8.496354in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{8.491352in}{1.336021in}}%
\pgfpathlineto{\pgfqpoint{8.486350in}{1.336204in}}%
\pgfpathlineto{\pgfqpoint{8.481348in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{8.476346in}{1.335420in}}%
\pgfpathlineto{\pgfqpoint{8.471344in}{1.334959in}}%
\pgfpathlineto{\pgfqpoint{8.466342in}{1.334959in}}%
\pgfpathlineto{\pgfqpoint{8.461340in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{8.456338in}{1.334876in}}%
\pgfpathlineto{\pgfqpoint{8.451335in}{1.334656in}}%
\pgfpathlineto{\pgfqpoint{8.446333in}{1.334386in}}%
\pgfpathlineto{\pgfqpoint{8.441331in}{1.334332in}}%
\pgfpathlineto{\pgfqpoint{8.436329in}{1.334332in}}%
\pgfpathlineto{\pgfqpoint{8.431327in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{8.426325in}{1.334558in}}%
\pgfpathlineto{\pgfqpoint{8.421323in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{8.416321in}{1.334532in}}%
\pgfpathlineto{\pgfqpoint{8.411319in}{1.334254in}}%
\pgfpathlineto{\pgfqpoint{8.406317in}{1.333828in}}%
\pgfpathlineto{\pgfqpoint{8.401315in}{1.333828in}}%
\pgfpathlineto{\pgfqpoint{8.396312in}{1.332569in}}%
\pgfpathlineto{\pgfqpoint{8.391310in}{1.334056in}}%
\pgfpathlineto{\pgfqpoint{8.386308in}{1.334176in}}%
\pgfpathlineto{\pgfqpoint{8.381306in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{8.376304in}{1.331948in}}%
\pgfpathlineto{\pgfqpoint{8.371302in}{1.331943in}}%
\pgfpathlineto{\pgfqpoint{8.366300in}{1.331943in}}%
\pgfpathlineto{\pgfqpoint{8.361298in}{1.332173in}}%
\pgfpathlineto{\pgfqpoint{8.356296in}{1.332093in}}%
\pgfpathlineto{\pgfqpoint{8.351294in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{8.346292in}{1.331578in}}%
\pgfpathlineto{\pgfqpoint{8.341290in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{8.336287in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{8.331285in}{1.331492in}}%
\pgfpathlineto{\pgfqpoint{8.326283in}{1.331821in}}%
\pgfpathlineto{\pgfqpoint{8.321281in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{8.316279in}{1.332810in}}%
\pgfpathlineto{\pgfqpoint{8.311277in}{1.332700in}}%
\pgfpathlineto{\pgfqpoint{8.306275in}{1.332774in}}%
\pgfpathlineto{\pgfqpoint{8.301273in}{1.332237in}}%
\pgfpathlineto{\pgfqpoint{8.296271in}{1.331552in}}%
\pgfpathlineto{\pgfqpoint{8.291269in}{1.331662in}}%
\pgfpathlineto{\pgfqpoint{8.286267in}{1.331320in}}%
\pgfpathlineto{\pgfqpoint{8.281265in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{8.276262in}{1.330996in}}%
\pgfpathlineto{\pgfqpoint{8.271260in}{1.330302in}}%
\pgfpathlineto{\pgfqpoint{8.266258in}{1.332456in}}%
\pgfpathlineto{\pgfqpoint{8.261256in}{1.332623in}}%
\pgfpathlineto{\pgfqpoint{8.256254in}{1.331840in}}%
\pgfpathlineto{\pgfqpoint{8.251252in}{1.332220in}}%
\pgfpathlineto{\pgfqpoint{8.246250in}{1.332606in}}%
\pgfpathlineto{\pgfqpoint{8.241248in}{1.331807in}}%
\pgfpathlineto{\pgfqpoint{8.236246in}{1.331903in}}%
\pgfpathlineto{\pgfqpoint{8.231244in}{1.329760in}}%
\pgfpathlineto{\pgfqpoint{8.226242in}{1.330302in}}%
\pgfpathlineto{\pgfqpoint{8.221240in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{8.216238in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{8.211235in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{8.206233in}{1.330914in}}%
\pgfpathlineto{\pgfqpoint{8.201231in}{1.330568in}}%
\pgfpathlineto{\pgfqpoint{8.196229in}{1.330568in}}%
\pgfpathlineto{\pgfqpoint{8.191227in}{1.330750in}}%
\pgfpathlineto{\pgfqpoint{8.186225in}{1.330734in}}%
\pgfpathlineto{\pgfqpoint{8.181223in}{1.330734in}}%
\pgfpathlineto{\pgfqpoint{8.176221in}{1.333386in}}%
\pgfpathlineto{\pgfqpoint{8.171219in}{1.333386in}}%
\pgfpathlineto{\pgfqpoint{8.166217in}{1.332794in}}%
\pgfpathlineto{\pgfqpoint{8.161215in}{1.332508in}}%
\pgfpathlineto{\pgfqpoint{8.156212in}{1.332894in}}%
\pgfpathlineto{\pgfqpoint{8.151210in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{8.146208in}{1.333233in}}%
\pgfpathlineto{\pgfqpoint{8.141206in}{1.335582in}}%
\pgfpathlineto{\pgfqpoint{8.136204in}{1.335218in}}%
\pgfpathlineto{\pgfqpoint{8.131202in}{1.335218in}}%
\pgfpathlineto{\pgfqpoint{8.126200in}{1.337151in}}%
\pgfpathlineto{\pgfqpoint{8.121198in}{1.337867in}}%
\pgfpathlineto{\pgfqpoint{8.116196in}{1.338051in}}%
\pgfpathlineto{\pgfqpoint{8.111194in}{1.338565in}}%
\pgfpathlineto{\pgfqpoint{8.106192in}{1.336088in}}%
\pgfpathlineto{\pgfqpoint{8.101190in}{1.335765in}}%
\pgfpathlineto{\pgfqpoint{8.096187in}{1.336284in}}%
\pgfpathlineto{\pgfqpoint{8.091185in}{1.336901in}}%
\pgfpathlineto{\pgfqpoint{8.086183in}{1.336901in}}%
\pgfpathlineto{\pgfqpoint{8.081181in}{1.335790in}}%
\pgfpathlineto{\pgfqpoint{8.076179in}{1.336033in}}%
\pgfpathlineto{\pgfqpoint{8.071177in}{1.336284in}}%
\pgfpathlineto{\pgfqpoint{8.066175in}{1.335700in}}%
\pgfpathlineto{\pgfqpoint{8.061173in}{1.336204in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{1.336347in}}%
\pgfpathlineto{\pgfqpoint{8.051169in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{8.046167in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{8.041165in}{1.336090in}}%
\pgfpathlineto{\pgfqpoint{8.036162in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{8.031160in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{8.026158in}{1.335911in}}%
\pgfpathlineto{\pgfqpoint{8.021156in}{1.335960in}}%
\pgfpathlineto{\pgfqpoint{8.016154in}{1.336769in}}%
\pgfpathlineto{\pgfqpoint{8.011152in}{1.336252in}}%
\pgfpathlineto{\pgfqpoint{8.006150in}{1.336230in}}%
\pgfpathlineto{\pgfqpoint{8.001148in}{1.337405in}}%
\pgfpathlineto{\pgfqpoint{7.996146in}{1.337864in}}%
\pgfpathlineto{\pgfqpoint{7.991144in}{1.337284in}}%
\pgfpathlineto{\pgfqpoint{7.986142in}{1.339069in}}%
\pgfpathlineto{\pgfqpoint{7.981140in}{1.338392in}}%
\pgfpathlineto{\pgfqpoint{7.976138in}{1.341390in}}%
\pgfpathlineto{\pgfqpoint{7.971135in}{1.341039in}}%
\pgfpathlineto{\pgfqpoint{7.966133in}{1.341039in}}%
\pgfpathlineto{\pgfqpoint{7.961131in}{1.341188in}}%
\pgfpathlineto{\pgfqpoint{7.956129in}{1.341142in}}%
\pgfpathlineto{\pgfqpoint{7.951127in}{1.340951in}}%
\pgfpathlineto{\pgfqpoint{7.946125in}{1.341744in}}%
\pgfpathlineto{\pgfqpoint{7.941123in}{1.341744in}}%
\pgfpathlineto{\pgfqpoint{7.936121in}{1.342270in}}%
\pgfpathlineto{\pgfqpoint{7.931119in}{1.342687in}}%
\pgfpathlineto{\pgfqpoint{7.926117in}{1.343108in}}%
\pgfpathlineto{\pgfqpoint{7.921115in}{1.340678in}}%
\pgfpathlineto{\pgfqpoint{7.916112in}{1.340761in}}%
\pgfpathlineto{\pgfqpoint{7.911110in}{1.340842in}}%
\pgfpathlineto{\pgfqpoint{7.906108in}{1.340842in}}%
\pgfpathlineto{\pgfqpoint{7.901106in}{1.340856in}}%
\pgfpathlineto{\pgfqpoint{7.896104in}{1.341310in}}%
\pgfpathlineto{\pgfqpoint{7.891102in}{1.341672in}}%
\pgfpathlineto{\pgfqpoint{7.886100in}{1.341199in}}%
\pgfpathlineto{\pgfqpoint{7.881098in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{7.876096in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{7.871094in}{1.342149in}}%
\pgfpathlineto{\pgfqpoint{7.866092in}{1.342563in}}%
\pgfpathlineto{\pgfqpoint{7.861090in}{1.342796in}}%
\pgfpathlineto{\pgfqpoint{7.856087in}{1.342896in}}%
\pgfpathlineto{\pgfqpoint{7.851085in}{1.344355in}}%
\pgfpathlineto{\pgfqpoint{7.846083in}{1.345491in}}%
\pgfpathlineto{\pgfqpoint{7.841081in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{7.836079in}{1.346564in}}%
\pgfpathlineto{\pgfqpoint{7.831077in}{1.346499in}}%
\pgfpathlineto{\pgfqpoint{7.826075in}{1.347462in}}%
\pgfpathlineto{\pgfqpoint{7.821073in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{7.816071in}{1.347476in}}%
\pgfpathlineto{\pgfqpoint{7.811069in}{1.347476in}}%
\pgfpathlineto{\pgfqpoint{7.806067in}{1.347498in}}%
\pgfpathlineto{\pgfqpoint{7.801065in}{1.347383in}}%
\pgfpathlineto{\pgfqpoint{7.796062in}{1.348045in}}%
\pgfpathlineto{\pgfqpoint{7.791060in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{7.786058in}{1.347642in}}%
\pgfpathlineto{\pgfqpoint{7.781056in}{1.348075in}}%
\pgfpathlineto{\pgfqpoint{7.776054in}{1.349200in}}%
\pgfpathlineto{\pgfqpoint{7.771052in}{1.346282in}}%
\pgfpathlineto{\pgfqpoint{7.766050in}{1.346929in}}%
\pgfpathlineto{\pgfqpoint{7.761048in}{1.347746in}}%
\pgfpathlineto{\pgfqpoint{7.756046in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{7.751044in}{1.348705in}}%
\pgfpathlineto{\pgfqpoint{7.746042in}{1.348411in}}%
\pgfpathlineto{\pgfqpoint{7.741040in}{1.347548in}}%
\pgfpathlineto{\pgfqpoint{7.736038in}{1.346998in}}%
\pgfpathlineto{\pgfqpoint{7.731035in}{1.346891in}}%
\pgfpathlineto{\pgfqpoint{7.726033in}{1.348054in}}%
\pgfpathlineto{\pgfqpoint{7.721031in}{1.348024in}}%
\pgfpathlineto{\pgfqpoint{7.716029in}{1.346825in}}%
\pgfpathlineto{\pgfqpoint{7.711027in}{1.347371in}}%
\pgfpathlineto{\pgfqpoint{7.706025in}{1.347531in}}%
\pgfpathlineto{\pgfqpoint{7.701023in}{1.348183in}}%
\pgfpathlineto{\pgfqpoint{7.696021in}{1.348456in}}%
\pgfpathlineto{\pgfqpoint{7.691019in}{1.348925in}}%
\pgfpathlineto{\pgfqpoint{7.686017in}{1.348925in}}%
\pgfpathlineto{\pgfqpoint{7.681015in}{1.347091in}}%
\pgfpathlineto{\pgfqpoint{7.676012in}{1.346841in}}%
\pgfpathlineto{\pgfqpoint{7.671010in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{7.666008in}{1.348453in}}%
\pgfpathlineto{\pgfqpoint{7.661006in}{1.348010in}}%
\pgfpathlineto{\pgfqpoint{7.656004in}{1.348334in}}%
\pgfpathlineto{\pgfqpoint{7.651002in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{7.646000in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{7.640998in}{1.348187in}}%
\pgfpathlineto{\pgfqpoint{7.635996in}{1.348283in}}%
\pgfpathlineto{\pgfqpoint{7.630994in}{1.348283in}}%
\pgfpathlineto{\pgfqpoint{7.625992in}{1.348984in}}%
\pgfpathlineto{\pgfqpoint{7.620990in}{1.349162in}}%
\pgfpathlineto{\pgfqpoint{7.615987in}{1.349570in}}%
\pgfpathlineto{\pgfqpoint{7.610985in}{1.349375in}}%
\pgfpathlineto{\pgfqpoint{7.605983in}{1.349373in}}%
\pgfpathlineto{\pgfqpoint{7.600981in}{1.349087in}}%
\pgfpathlineto{\pgfqpoint{7.595979in}{1.350424in}}%
\pgfpathlineto{\pgfqpoint{7.590977in}{1.350024in}}%
\pgfpathlineto{\pgfqpoint{7.585975in}{1.349153in}}%
\pgfpathlineto{\pgfqpoint{7.580973in}{1.348740in}}%
\pgfpathlineto{\pgfqpoint{7.575971in}{1.348043in}}%
\pgfpathlineto{\pgfqpoint{7.570969in}{1.348174in}}%
\pgfpathlineto{\pgfqpoint{7.565967in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{7.560965in}{1.346421in}}%
\pgfpathlineto{\pgfqpoint{7.555962in}{1.345023in}}%
\pgfpathlineto{\pgfqpoint{7.550960in}{1.344243in}}%
\pgfpathlineto{\pgfqpoint{7.545958in}{1.344508in}}%
\pgfpathlineto{\pgfqpoint{7.540956in}{1.344349in}}%
\pgfpathlineto{\pgfqpoint{7.535954in}{1.343219in}}%
\pgfpathlineto{\pgfqpoint{7.530952in}{1.343457in}}%
\pgfpathlineto{\pgfqpoint{7.525950in}{1.343458in}}%
\pgfpathlineto{\pgfqpoint{7.520948in}{1.342940in}}%
\pgfpathlineto{\pgfqpoint{7.515946in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{7.510944in}{1.345849in}}%
\pgfpathlineto{\pgfqpoint{7.505942in}{1.346276in}}%
\pgfpathlineto{\pgfqpoint{7.500940in}{1.346438in}}%
\pgfpathlineto{\pgfqpoint{7.495938in}{1.346417in}}%
\pgfpathlineto{\pgfqpoint{7.490935in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{7.485933in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{7.480931in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{7.475929in}{1.345722in}}%
\pgfpathlineto{\pgfqpoint{7.470927in}{1.346049in}}%
\pgfpathlineto{\pgfqpoint{7.465925in}{1.345590in}}%
\pgfpathlineto{\pgfqpoint{7.460923in}{1.344158in}}%
\pgfpathlineto{\pgfqpoint{7.455921in}{1.343121in}}%
\pgfpathlineto{\pgfqpoint{7.450919in}{1.343121in}}%
\pgfpathlineto{\pgfqpoint{7.445917in}{1.342675in}}%
\pgfpathlineto{\pgfqpoint{7.440915in}{1.340994in}}%
\pgfpathlineto{\pgfqpoint{7.435912in}{1.340793in}}%
\pgfpathlineto{\pgfqpoint{7.430910in}{1.340793in}}%
\pgfpathlineto{\pgfqpoint{7.425908in}{1.341449in}}%
\pgfpathlineto{\pgfqpoint{7.420906in}{1.341226in}}%
\pgfpathlineto{\pgfqpoint{7.415904in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{7.410902in}{1.341399in}}%
\pgfpathlineto{\pgfqpoint{7.405900in}{1.341703in}}%
\pgfpathlineto{\pgfqpoint{7.400898in}{1.341738in}}%
\pgfpathlineto{\pgfqpoint{7.395896in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{7.390894in}{1.340752in}}%
\pgfpathlineto{\pgfqpoint{7.385892in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{7.380890in}{1.339373in}}%
\pgfpathlineto{\pgfqpoint{7.375887in}{1.337660in}}%
\pgfpathlineto{\pgfqpoint{7.370885in}{1.337125in}}%
\pgfpathlineto{\pgfqpoint{7.365883in}{1.336419in}}%
\pgfpathlineto{\pgfqpoint{7.360881in}{1.336488in}}%
\pgfpathlineto{\pgfqpoint{7.355879in}{1.335390in}}%
\pgfpathlineto{\pgfqpoint{7.350877in}{1.335234in}}%
\pgfpathlineto{\pgfqpoint{7.345875in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{7.340873in}{1.333829in}}%
\pgfpathlineto{\pgfqpoint{7.335871in}{1.332827in}}%
\pgfpathlineto{\pgfqpoint{7.330869in}{1.332978in}}%
\pgfpathlineto{\pgfqpoint{7.325867in}{1.332077in}}%
\pgfpathlineto{\pgfqpoint{7.320865in}{1.331684in}}%
\pgfpathlineto{\pgfqpoint{7.315862in}{1.330899in}}%
\pgfpathlineto{\pgfqpoint{7.310860in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{7.305858in}{1.331402in}}%
\pgfpathlineto{\pgfqpoint{7.300856in}{1.332503in}}%
\pgfpathlineto{\pgfqpoint{7.295854in}{1.333107in}}%
\pgfpathlineto{\pgfqpoint{7.290852in}{1.332621in}}%
\pgfpathlineto{\pgfqpoint{7.285850in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{7.280848in}{1.332055in}}%
\pgfpathlineto{\pgfqpoint{7.275846in}{1.331354in}}%
\pgfpathlineto{\pgfqpoint{7.270844in}{1.330770in}}%
\pgfpathlineto{\pgfqpoint{7.265842in}{1.330904in}}%
\pgfpathlineto{\pgfqpoint{7.260840in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{7.255838in}{1.330448in}}%
\pgfpathlineto{\pgfqpoint{7.250835in}{1.330449in}}%
\pgfpathlineto{\pgfqpoint{7.245833in}{1.327243in}}%
\pgfpathlineto{\pgfqpoint{7.240831in}{1.326606in}}%
\pgfpathlineto{\pgfqpoint{7.235829in}{1.326742in}}%
\pgfpathlineto{\pgfqpoint{7.230827in}{1.326742in}}%
\pgfpathlineto{\pgfqpoint{7.225825in}{1.326742in}}%
\pgfpathlineto{\pgfqpoint{7.220823in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{7.215821in}{1.326366in}}%
\pgfpathlineto{\pgfqpoint{7.210819in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{7.205817in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{7.200815in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{7.195812in}{1.328768in}}%
\pgfpathlineto{\pgfqpoint{7.190810in}{1.326999in}}%
\pgfpathlineto{\pgfqpoint{7.185808in}{1.327442in}}%
\pgfpathlineto{\pgfqpoint{7.180806in}{1.327375in}}%
\pgfpathlineto{\pgfqpoint{7.175804in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{7.170802in}{1.327004in}}%
\pgfpathlineto{\pgfqpoint{7.165800in}{1.327146in}}%
\pgfpathlineto{\pgfqpoint{7.160798in}{1.326626in}}%
\pgfpathlineto{\pgfqpoint{7.155796in}{1.326850in}}%
\pgfpathlineto{\pgfqpoint{7.150794in}{1.322896in}}%
\pgfpathlineto{\pgfqpoint{7.145792in}{1.322229in}}%
\pgfpathlineto{\pgfqpoint{7.140790in}{1.322344in}}%
\pgfpathlineto{\pgfqpoint{7.135787in}{1.321720in}}%
\pgfpathlineto{\pgfqpoint{7.130785in}{1.321630in}}%
\pgfpathlineto{\pgfqpoint{7.125783in}{1.321630in}}%
\pgfpathlineto{\pgfqpoint{7.120781in}{1.321811in}}%
\pgfpathlineto{\pgfqpoint{7.115779in}{1.321811in}}%
\pgfpathlineto{\pgfqpoint{7.110777in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{7.105775in}{1.320505in}}%
\pgfpathlineto{\pgfqpoint{7.100773in}{1.321010in}}%
\pgfpathlineto{\pgfqpoint{7.095771in}{1.320243in}}%
\pgfpathlineto{\pgfqpoint{7.090769in}{1.320532in}}%
\pgfpathlineto{\pgfqpoint{7.085767in}{1.320533in}}%
\pgfpathlineto{\pgfqpoint{7.080765in}{1.320732in}}%
\pgfpathlineto{\pgfqpoint{7.075762in}{1.320180in}}%
\pgfpathlineto{\pgfqpoint{7.070760in}{1.320910in}}%
\pgfpathlineto{\pgfqpoint{7.065758in}{1.321676in}}%
\pgfpathlineto{\pgfqpoint{7.060756in}{1.321748in}}%
\pgfpathlineto{\pgfqpoint{7.055754in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{7.050752in}{1.322132in}}%
\pgfpathlineto{\pgfqpoint{7.045750in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{7.040748in}{1.321046in}}%
\pgfpathlineto{\pgfqpoint{7.035746in}{1.321167in}}%
\pgfpathlineto{\pgfqpoint{7.030744in}{1.321355in}}%
\pgfpathlineto{\pgfqpoint{7.025742in}{1.322624in}}%
\pgfpathlineto{\pgfqpoint{7.020740in}{1.323372in}}%
\pgfpathlineto{\pgfqpoint{7.015738in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{7.010735in}{1.323901in}}%
\pgfpathlineto{\pgfqpoint{7.005733in}{1.321149in}}%
\pgfpathlineto{\pgfqpoint{7.000731in}{1.321836in}}%
\pgfpathlineto{\pgfqpoint{6.995729in}{1.321130in}}%
\pgfpathlineto{\pgfqpoint{6.990727in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{6.985725in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{6.980723in}{1.324597in}}%
\pgfpathlineto{\pgfqpoint{6.975721in}{1.324597in}}%
\pgfpathlineto{\pgfqpoint{6.970719in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{6.965717in}{1.323070in}}%
\pgfpathlineto{\pgfqpoint{6.960715in}{1.322611in}}%
\pgfpathlineto{\pgfqpoint{6.955712in}{1.322042in}}%
\pgfpathlineto{\pgfqpoint{6.950710in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{6.945708in}{1.322151in}}%
\pgfpathlineto{\pgfqpoint{6.940706in}{1.322362in}}%
\pgfpathlineto{\pgfqpoint{6.935704in}{1.324223in}}%
\pgfpathlineto{\pgfqpoint{6.930702in}{1.324746in}}%
\pgfpathlineto{\pgfqpoint{6.925700in}{1.324090in}}%
\pgfpathlineto{\pgfqpoint{6.920698in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{6.915696in}{1.324570in}}%
\pgfpathlineto{\pgfqpoint{6.910694in}{1.324828in}}%
\pgfpathlineto{\pgfqpoint{6.905692in}{1.325344in}}%
\pgfpathlineto{\pgfqpoint{6.900690in}{1.324746in}}%
\pgfpathlineto{\pgfqpoint{6.895687in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{6.890685in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{6.885683in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{6.880681in}{1.327292in}}%
\pgfpathlineto{\pgfqpoint{6.875679in}{1.327105in}}%
\pgfpathlineto{\pgfqpoint{6.870677in}{1.325410in}}%
\pgfpathlineto{\pgfqpoint{6.865675in}{1.326105in}}%
\pgfpathlineto{\pgfqpoint{6.860673in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{6.855671in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{6.850669in}{1.327481in}}%
\pgfpathlineto{\pgfqpoint{6.845667in}{1.327635in}}%
\pgfpathlineto{\pgfqpoint{6.840665in}{1.327195in}}%
\pgfpathlineto{\pgfqpoint{6.835662in}{1.328158in}}%
\pgfpathlineto{\pgfqpoint{6.830660in}{1.327920in}}%
\pgfpathlineto{\pgfqpoint{6.825658in}{1.327516in}}%
\pgfpathlineto{\pgfqpoint{6.820656in}{1.327516in}}%
\pgfpathlineto{\pgfqpoint{6.815654in}{1.327884in}}%
\pgfpathlineto{\pgfqpoint{6.810652in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{6.805650in}{1.327966in}}%
\pgfpathlineto{\pgfqpoint{6.800648in}{1.328367in}}%
\pgfpathlineto{\pgfqpoint{6.795646in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.790644in}{1.328710in}}%
\pgfpathlineto{\pgfqpoint{6.785642in}{1.328177in}}%
\pgfpathlineto{\pgfqpoint{6.780640in}{1.328713in}}%
\pgfpathlineto{\pgfqpoint{6.775638in}{1.328895in}}%
\pgfpathlineto{\pgfqpoint{6.770635in}{1.327950in}}%
\pgfpathlineto{\pgfqpoint{6.765633in}{1.327739in}}%
\pgfpathlineto{\pgfqpoint{6.760631in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{6.755629in}{1.326802in}}%
\pgfpathlineto{\pgfqpoint{6.750627in}{1.329357in}}%
\pgfpathlineto{\pgfqpoint{6.745625in}{1.328834in}}%
\pgfpathlineto{\pgfqpoint{6.740623in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{6.735621in}{1.328789in}}%
\pgfpathlineto{\pgfqpoint{6.730619in}{1.329302in}}%
\pgfpathlineto{\pgfqpoint{6.725617in}{1.328364in}}%
\pgfpathlineto{\pgfqpoint{6.720615in}{1.327532in}}%
\pgfpathlineto{\pgfqpoint{6.715612in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{6.710610in}{1.328600in}}%
\pgfpathlineto{\pgfqpoint{6.705608in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{6.700606in}{1.329949in}}%
\pgfpathlineto{\pgfqpoint{6.695604in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{6.690602in}{1.329596in}}%
\pgfpathlineto{\pgfqpoint{6.685600in}{1.329768in}}%
\pgfpathlineto{\pgfqpoint{6.680598in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{6.675596in}{1.328877in}}%
\pgfpathlineto{\pgfqpoint{6.670594in}{1.329541in}}%
\pgfpathlineto{\pgfqpoint{6.665592in}{1.329645in}}%
\pgfpathlineto{\pgfqpoint{6.660590in}{1.329645in}}%
\pgfpathlineto{\pgfqpoint{6.655587in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{6.650585in}{1.329518in}}%
\pgfpathlineto{\pgfqpoint{6.645583in}{1.328511in}}%
\pgfpathlineto{\pgfqpoint{6.640581in}{1.329898in}}%
\pgfpathlineto{\pgfqpoint{6.635579in}{1.328243in}}%
\pgfpathlineto{\pgfqpoint{6.630577in}{1.328729in}}%
\pgfpathlineto{\pgfqpoint{6.625575in}{1.329001in}}%
\pgfpathlineto{\pgfqpoint{6.620573in}{1.329584in}}%
\pgfpathlineto{\pgfqpoint{6.615571in}{1.331813in}}%
\pgfpathlineto{\pgfqpoint{6.610569in}{1.332005in}}%
\pgfpathlineto{\pgfqpoint{6.605567in}{1.330371in}}%
\pgfpathlineto{\pgfqpoint{6.600565in}{1.329886in}}%
\pgfpathlineto{\pgfqpoint{6.595562in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{6.590560in}{1.330157in}}%
\pgfpathlineto{\pgfqpoint{6.585558in}{1.331431in}}%
\pgfpathlineto{\pgfqpoint{6.580556in}{1.330889in}}%
\pgfpathlineto{\pgfqpoint{6.575554in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{6.570552in}{1.330912in}}%
\pgfpathlineto{\pgfqpoint{6.565550in}{1.330769in}}%
\pgfpathlineto{\pgfqpoint{6.560548in}{1.328984in}}%
\pgfpathlineto{\pgfqpoint{6.555546in}{1.328549in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{6.545542in}{1.328992in}}%
\pgfpathlineto{\pgfqpoint{6.540540in}{1.328869in}}%
\pgfpathlineto{\pgfqpoint{6.535538in}{1.328585in}}%
\pgfpathlineto{\pgfqpoint{6.530535in}{1.328420in}}%
\pgfpathlineto{\pgfqpoint{6.525533in}{1.327365in}}%
\pgfpathlineto{\pgfqpoint{6.520531in}{1.326939in}}%
\pgfpathlineto{\pgfqpoint{6.515529in}{1.326939in}}%
\pgfpathlineto{\pgfqpoint{6.510527in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{6.505525in}{1.327382in}}%
\pgfpathlineto{\pgfqpoint{6.500523in}{1.327658in}}%
\pgfpathlineto{\pgfqpoint{6.495521in}{1.328059in}}%
\pgfpathlineto{\pgfqpoint{6.490519in}{1.328059in}}%
\pgfpathlineto{\pgfqpoint{6.485517in}{1.327628in}}%
\pgfpathlineto{\pgfqpoint{6.480515in}{1.327682in}}%
\pgfpathlineto{\pgfqpoint{6.475512in}{1.327760in}}%
\pgfpathlineto{\pgfqpoint{6.470510in}{1.326980in}}%
\pgfpathlineto{\pgfqpoint{6.465508in}{1.327810in}}%
\pgfpathlineto{\pgfqpoint{6.460506in}{1.327787in}}%
\pgfpathlineto{\pgfqpoint{6.455504in}{1.327913in}}%
\pgfpathlineto{\pgfqpoint{6.450502in}{1.327738in}}%
\pgfpathlineto{\pgfqpoint{6.445500in}{1.327965in}}%
\pgfpathlineto{\pgfqpoint{6.440498in}{1.328668in}}%
\pgfpathlineto{\pgfqpoint{6.435496in}{1.327902in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{1.328160in}}%
\pgfpathlineto{\pgfqpoint{6.425492in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{6.420490in}{1.328046in}}%
\pgfpathlineto{\pgfqpoint{6.415487in}{1.328124in}}%
\pgfpathlineto{\pgfqpoint{6.410485in}{1.328156in}}%
\pgfpathlineto{\pgfqpoint{6.405483in}{1.328449in}}%
\pgfpathlineto{\pgfqpoint{6.400481in}{1.328377in}}%
\pgfpathlineto{\pgfqpoint{6.395479in}{1.328295in}}%
\pgfpathlineto{\pgfqpoint{6.390477in}{1.329412in}}%
\pgfpathlineto{\pgfqpoint{6.385475in}{1.329921in}}%
\pgfpathlineto{\pgfqpoint{6.380473in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{6.375471in}{1.331121in}}%
\pgfpathlineto{\pgfqpoint{6.370469in}{1.330734in}}%
\pgfpathlineto{\pgfqpoint{6.365467in}{1.329779in}}%
\pgfpathlineto{\pgfqpoint{6.360465in}{1.329708in}}%
\pgfpathlineto{\pgfqpoint{6.355462in}{1.329786in}}%
\pgfpathlineto{\pgfqpoint{6.350460in}{1.330091in}}%
\pgfpathlineto{\pgfqpoint{6.345458in}{1.329590in}}%
\pgfpathlineto{\pgfqpoint{6.340456in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{6.335454in}{1.329407in}}%
\pgfpathlineto{\pgfqpoint{6.330452in}{1.329293in}}%
\pgfpathlineto{\pgfqpoint{6.325450in}{1.329623in}}%
\pgfpathlineto{\pgfqpoint{6.320448in}{1.330301in}}%
\pgfpathlineto{\pgfqpoint{6.315446in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{6.310444in}{1.330562in}}%
\pgfpathlineto{\pgfqpoint{6.305442in}{1.331159in}}%
\pgfpathlineto{\pgfqpoint{6.300440in}{1.332034in}}%
\pgfpathlineto{\pgfqpoint{6.295438in}{1.331558in}}%
\pgfpathlineto{\pgfqpoint{6.290435in}{1.330800in}}%
\pgfpathlineto{\pgfqpoint{6.285433in}{1.331323in}}%
\pgfpathlineto{\pgfqpoint{6.280431in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{6.275429in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{6.270427in}{1.331157in}}%
\pgfpathlineto{\pgfqpoint{6.265425in}{1.331430in}}%
\pgfpathlineto{\pgfqpoint{6.260423in}{1.332226in}}%
\pgfpathlineto{\pgfqpoint{6.255421in}{1.332256in}}%
\pgfpathlineto{\pgfqpoint{6.250419in}{1.331659in}}%
\pgfpathlineto{\pgfqpoint{6.245417in}{1.331803in}}%
\pgfpathlineto{\pgfqpoint{6.240415in}{1.331584in}}%
\pgfpathlineto{\pgfqpoint{6.235412in}{1.330542in}}%
\pgfpathlineto{\pgfqpoint{6.230410in}{1.330844in}}%
\pgfpathlineto{\pgfqpoint{6.225408in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{6.220406in}{1.330390in}}%
\pgfpathlineto{\pgfqpoint{6.215404in}{1.331903in}}%
\pgfpathlineto{\pgfqpoint{6.210402in}{1.332136in}}%
\pgfpathlineto{\pgfqpoint{6.205400in}{1.331792in}}%
\pgfpathlineto{\pgfqpoint{6.200398in}{1.332255in}}%
\pgfpathlineto{\pgfqpoint{6.195396in}{1.332525in}}%
\pgfpathlineto{\pgfqpoint{6.190394in}{1.332777in}}%
\pgfpathlineto{\pgfqpoint{6.185392in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{6.180390in}{1.333112in}}%
\pgfpathlineto{\pgfqpoint{6.175387in}{1.333120in}}%
\pgfpathlineto{\pgfqpoint{6.170385in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{6.165383in}{1.332602in}}%
\pgfpathlineto{\pgfqpoint{6.160381in}{1.332738in}}%
\pgfpathlineto{\pgfqpoint{6.155379in}{1.333019in}}%
\pgfpathlineto{\pgfqpoint{6.150377in}{1.332836in}}%
\pgfpathlineto{\pgfqpoint{6.145375in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{6.140373in}{1.332809in}}%
\pgfpathlineto{\pgfqpoint{6.135371in}{1.332052in}}%
\pgfpathlineto{\pgfqpoint{6.130369in}{1.331795in}}%
\pgfpathlineto{\pgfqpoint{6.125367in}{1.330588in}}%
\pgfpathlineto{\pgfqpoint{6.120365in}{1.330898in}}%
\pgfpathlineto{\pgfqpoint{6.115362in}{1.330977in}}%
\pgfpathlineto{\pgfqpoint{6.110360in}{1.331608in}}%
\pgfpathlineto{\pgfqpoint{6.105358in}{1.331623in}}%
\pgfpathlineto{\pgfqpoint{6.100356in}{1.331580in}}%
\pgfpathlineto{\pgfqpoint{6.095354in}{1.332733in}}%
\pgfpathlineto{\pgfqpoint{6.090352in}{1.333765in}}%
\pgfpathlineto{\pgfqpoint{6.085350in}{1.333512in}}%
\pgfpathlineto{\pgfqpoint{6.080348in}{1.333964in}}%
\pgfpathlineto{\pgfqpoint{6.075346in}{1.333593in}}%
\pgfpathlineto{\pgfqpoint{6.070344in}{1.333681in}}%
\pgfpathlineto{\pgfqpoint{6.065342in}{1.333626in}}%
\pgfpathlineto{\pgfqpoint{6.060340in}{1.333777in}}%
\pgfpathlineto{\pgfqpoint{6.055338in}{1.333799in}}%
\pgfpathlineto{\pgfqpoint{6.050335in}{1.335111in}}%
\pgfpathlineto{\pgfqpoint{6.045333in}{1.334429in}}%
\pgfpathlineto{\pgfqpoint{6.040331in}{1.334741in}}%
\pgfpathlineto{\pgfqpoint{6.035329in}{1.335368in}}%
\pgfpathlineto{\pgfqpoint{6.030327in}{1.334941in}}%
\pgfpathlineto{\pgfqpoint{6.025325in}{1.336894in}}%
\pgfpathlineto{\pgfqpoint{6.020323in}{1.335582in}}%
\pgfpathlineto{\pgfqpoint{6.015321in}{1.335674in}}%
\pgfpathlineto{\pgfqpoint{6.010319in}{1.335729in}}%
\pgfpathlineto{\pgfqpoint{6.005317in}{1.334540in}}%
\pgfpathlineto{\pgfqpoint{6.000315in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{5.995312in}{1.335581in}}%
\pgfpathlineto{\pgfqpoint{5.990310in}{1.334547in}}%
\pgfpathlineto{\pgfqpoint{5.985308in}{1.334506in}}%
\pgfpathlineto{\pgfqpoint{5.980306in}{1.336046in}}%
\pgfpathlineto{\pgfqpoint{5.975304in}{1.334960in}}%
\pgfpathlineto{\pgfqpoint{5.970302in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{5.965300in}{1.336121in}}%
\pgfpathlineto{\pgfqpoint{5.960298in}{1.335839in}}%
\pgfpathlineto{\pgfqpoint{5.955296in}{1.335873in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{1.335807in}}%
\pgfpathlineto{\pgfqpoint{5.945292in}{1.335986in}}%
\pgfpathlineto{\pgfqpoint{5.940290in}{1.335965in}}%
\pgfpathlineto{\pgfqpoint{5.935287in}{1.335632in}}%
\pgfpathlineto{\pgfqpoint{5.930285in}{1.335465in}}%
\pgfpathlineto{\pgfqpoint{5.925283in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{5.920281in}{1.336278in}}%
\pgfpathlineto{\pgfqpoint{5.915279in}{1.337319in}}%
\pgfpathlineto{\pgfqpoint{5.910277in}{1.338132in}}%
\pgfpathlineto{\pgfqpoint{5.905275in}{1.338505in}}%
\pgfpathlineto{\pgfqpoint{5.900273in}{1.338592in}}%
\pgfpathlineto{\pgfqpoint{5.895271in}{1.339107in}}%
\pgfpathlineto{\pgfqpoint{5.890269in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{5.885267in}{1.339840in}}%
\pgfpathlineto{\pgfqpoint{5.880265in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{5.875262in}{1.341326in}}%
\pgfpathlineto{\pgfqpoint{5.870260in}{1.344380in}}%
\pgfpathlineto{\pgfqpoint{5.865258in}{1.344231in}}%
\pgfpathlineto{\pgfqpoint{5.860256in}{1.344657in}}%
\pgfpathlineto{\pgfqpoint{5.855254in}{1.344062in}}%
\pgfpathlineto{\pgfqpoint{5.850252in}{1.344270in}}%
\pgfpathlineto{\pgfqpoint{5.845250in}{1.344813in}}%
\pgfpathlineto{\pgfqpoint{5.840248in}{1.345123in}}%
\pgfpathlineto{\pgfqpoint{5.835246in}{1.344428in}}%
\pgfpathlineto{\pgfqpoint{5.830244in}{1.344742in}}%
\pgfpathlineto{\pgfqpoint{5.825242in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{5.820240in}{1.346144in}}%
\pgfpathlineto{\pgfqpoint{5.815238in}{1.345937in}}%
\pgfpathlineto{\pgfqpoint{5.810235in}{1.346356in}}%
\pgfpathlineto{\pgfqpoint{5.805233in}{1.347074in}}%
\pgfpathlineto{\pgfqpoint{5.800231in}{1.346879in}}%
\pgfpathlineto{\pgfqpoint{5.795229in}{1.346851in}}%
\pgfpathlineto{\pgfqpoint{5.790227in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{5.785225in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{5.780223in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{5.775221in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{5.770219in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{5.765217in}{1.350534in}}%
\pgfpathlineto{\pgfqpoint{5.760215in}{1.350700in}}%
\pgfpathlineto{\pgfqpoint{5.755212in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{5.750210in}{1.351182in}}%
\pgfpathlineto{\pgfqpoint{5.745208in}{1.351154in}}%
\pgfpathlineto{\pgfqpoint{5.740206in}{1.349607in}}%
\pgfpathlineto{\pgfqpoint{5.735204in}{1.351275in}}%
\pgfpathlineto{\pgfqpoint{5.730202in}{1.352163in}}%
\pgfpathlineto{\pgfqpoint{5.725200in}{1.353018in}}%
\pgfpathlineto{\pgfqpoint{5.720198in}{1.355551in}}%
\pgfpathlineto{\pgfqpoint{5.715196in}{1.355475in}}%
\pgfpathlineto{\pgfqpoint{5.710194in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{5.705192in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{5.700190in}{1.353816in}}%
\pgfpathlineto{\pgfqpoint{5.695187in}{1.354120in}}%
\pgfpathlineto{\pgfqpoint{5.690185in}{1.352992in}}%
\pgfpathlineto{\pgfqpoint{5.685183in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{5.680181in}{1.352259in}}%
\pgfpathlineto{\pgfqpoint{5.675179in}{1.352954in}}%
\pgfpathlineto{\pgfqpoint{5.670177in}{1.352409in}}%
\pgfpathlineto{\pgfqpoint{5.665175in}{1.352454in}}%
\pgfpathlineto{\pgfqpoint{5.660173in}{1.352270in}}%
\pgfpathlineto{\pgfqpoint{5.655171in}{1.352347in}}%
\pgfpathlineto{\pgfqpoint{5.650169in}{1.352623in}}%
\pgfpathlineto{\pgfqpoint{5.645167in}{1.353275in}}%
\pgfpathlineto{\pgfqpoint{5.640165in}{1.352937in}}%
\pgfpathlineto{\pgfqpoint{5.635162in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{5.630160in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{5.625158in}{1.352283in}}%
\pgfpathlineto{\pgfqpoint{5.620156in}{1.352831in}}%
\pgfpathlineto{\pgfqpoint{5.615154in}{1.353270in}}%
\pgfpathlineto{\pgfqpoint{5.610152in}{1.353229in}}%
\pgfpathlineto{\pgfqpoint{5.605150in}{1.353034in}}%
\pgfpathlineto{\pgfqpoint{5.600148in}{1.354208in}}%
\pgfpathlineto{\pgfqpoint{5.595146in}{1.354166in}}%
\pgfpathlineto{\pgfqpoint{5.590144in}{1.354202in}}%
\pgfpathlineto{\pgfqpoint{5.585142in}{1.354270in}}%
\pgfpathlineto{\pgfqpoint{5.580140in}{1.355396in}}%
\pgfpathlineto{\pgfqpoint{5.575137in}{1.355465in}}%
\pgfpathlineto{\pgfqpoint{5.570135in}{1.355117in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{1.354322in}}%
\pgfpathlineto{\pgfqpoint{5.560131in}{1.355375in}}%
\pgfpathlineto{\pgfqpoint{5.555129in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{5.550127in}{1.354466in}}%
\pgfpathlineto{\pgfqpoint{5.545125in}{1.354466in}}%
\pgfpathlineto{\pgfqpoint{5.540123in}{1.354700in}}%
\pgfpathlineto{\pgfqpoint{5.535121in}{1.355307in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{1.356288in}}%
\pgfpathlineto{\pgfqpoint{5.525117in}{1.356721in}}%
\pgfpathlineto{\pgfqpoint{5.520115in}{1.354883in}}%
\pgfpathlineto{\pgfqpoint{5.515112in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{5.510110in}{1.355158in}}%
\pgfpathlineto{\pgfqpoint{5.505108in}{1.356176in}}%
\pgfpathlineto{\pgfqpoint{5.500106in}{1.354362in}}%
\pgfpathlineto{\pgfqpoint{5.495104in}{1.356386in}}%
\pgfpathlineto{\pgfqpoint{5.490102in}{1.357243in}}%
\pgfpathlineto{\pgfqpoint{5.485100in}{1.359783in}}%
\pgfpathlineto{\pgfqpoint{5.480098in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{5.475096in}{1.360735in}}%
\pgfpathlineto{\pgfqpoint{5.470094in}{1.359466in}}%
\pgfpathlineto{\pgfqpoint{5.465092in}{1.359830in}}%
\pgfpathlineto{\pgfqpoint{5.460090in}{1.358909in}}%
\pgfpathlineto{\pgfqpoint{5.455087in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{5.450085in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{5.445083in}{1.359977in}}%
\pgfpathlineto{\pgfqpoint{5.440081in}{1.359245in}}%
\pgfpathlineto{\pgfqpoint{5.435079in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{5.430077in}{1.358956in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{1.358956in}}%
\pgfpathlineto{\pgfqpoint{5.420073in}{1.358300in}}%
\pgfpathlineto{\pgfqpoint{5.415071in}{1.358898in}}%
\pgfpathlineto{\pgfqpoint{5.410069in}{1.358898in}}%
\pgfpathlineto{\pgfqpoint{5.405067in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{5.400065in}{1.357238in}}%
\pgfpathlineto{\pgfqpoint{5.395063in}{1.356968in}}%
\pgfpathlineto{\pgfqpoint{5.390060in}{1.357090in}}%
\pgfpathlineto{\pgfqpoint{5.385058in}{1.357610in}}%
\pgfpathlineto{\pgfqpoint{5.380056in}{1.357810in}}%
\pgfpathlineto{\pgfqpoint{5.375054in}{1.358324in}}%
\pgfpathlineto{\pgfqpoint{5.370052in}{1.357071in}}%
\pgfpathlineto{\pgfqpoint{5.365050in}{1.356392in}}%
\pgfpathlineto{\pgfqpoint{5.360048in}{1.355762in}}%
\pgfpathlineto{\pgfqpoint{5.355046in}{1.356231in}}%
\pgfpathlineto{\pgfqpoint{5.350044in}{1.353288in}}%
\pgfpathlineto{\pgfqpoint{5.345042in}{1.353078in}}%
\pgfpathlineto{\pgfqpoint{5.340040in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{5.335037in}{1.352278in}}%
\pgfpathlineto{\pgfqpoint{5.330035in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{5.325033in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{5.320031in}{1.352030in}}%
\pgfpathlineto{\pgfqpoint{5.315029in}{1.352030in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{1.352556in}}%
\pgfpathlineto{\pgfqpoint{5.305025in}{1.352244in}}%
\pgfpathlineto{\pgfqpoint{5.300023in}{1.352363in}}%
\pgfpathlineto{\pgfqpoint{5.295021in}{1.352363in}}%
\pgfpathlineto{\pgfqpoint{5.290019in}{1.352455in}}%
\pgfpathlineto{\pgfqpoint{5.285017in}{1.352455in}}%
\pgfpathlineto{\pgfqpoint{5.280015in}{1.352021in}}%
\pgfpathlineto{\pgfqpoint{5.275013in}{1.351517in}}%
\pgfpathlineto{\pgfqpoint{5.270010in}{1.351599in}}%
\pgfpathlineto{\pgfqpoint{5.265008in}{1.352518in}}%
\pgfpathlineto{\pgfqpoint{5.260006in}{1.352986in}}%
\pgfpathlineto{\pgfqpoint{5.255004in}{1.351354in}}%
\pgfpathlineto{\pgfqpoint{5.250002in}{1.351353in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{1.351666in}}%
\pgfpathlineto{\pgfqpoint{5.239998in}{1.352078in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{1.351909in}}%
\pgfpathlineto{\pgfqpoint{5.229994in}{1.352677in}}%
\pgfpathlineto{\pgfqpoint{5.224992in}{1.352289in}}%
\pgfpathlineto{\pgfqpoint{5.219990in}{1.351901in}}%
\pgfpathlineto{\pgfqpoint{5.214987in}{1.352654in}}%
\pgfpathlineto{\pgfqpoint{5.209985in}{1.352410in}}%
\pgfpathlineto{\pgfqpoint{5.204983in}{1.352751in}}%
\pgfpathlineto{\pgfqpoint{5.199981in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{5.194979in}{1.352191in}}%
\pgfpathlineto{\pgfqpoint{5.189977in}{1.352731in}}%
\pgfpathlineto{\pgfqpoint{5.184975in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{5.179973in}{1.352618in}}%
\pgfpathlineto{\pgfqpoint{5.174971in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{5.169969in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{5.164967in}{1.352185in}}%
\pgfpathlineto{\pgfqpoint{5.159965in}{1.351521in}}%
\pgfpathlineto{\pgfqpoint{5.154962in}{1.351721in}}%
\pgfpathlineto{\pgfqpoint{5.149960in}{1.352322in}}%
\pgfpathlineto{\pgfqpoint{5.144958in}{1.352750in}}%
\pgfpathlineto{\pgfqpoint{5.139956in}{1.352299in}}%
\pgfpathlineto{\pgfqpoint{5.134954in}{1.350221in}}%
\pgfpathlineto{\pgfqpoint{5.129952in}{1.349985in}}%
\pgfpathlineto{\pgfqpoint{5.124950in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{5.119948in}{1.349168in}}%
\pgfpathlineto{\pgfqpoint{5.114946in}{1.350519in}}%
\pgfpathlineto{\pgfqpoint{5.109944in}{1.350503in}}%
\pgfpathlineto{\pgfqpoint{5.104942in}{1.350975in}}%
\pgfpathlineto{\pgfqpoint{5.099940in}{1.350580in}}%
\pgfpathlineto{\pgfqpoint{5.094937in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{5.089935in}{1.353661in}}%
\pgfpathlineto{\pgfqpoint{5.084933in}{1.353647in}}%
\pgfpathlineto{\pgfqpoint{5.079931in}{1.353261in}}%
\pgfpathlineto{\pgfqpoint{5.074929in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{5.069927in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{5.064925in}{1.351710in}}%
\pgfpathlineto{\pgfqpoint{5.059923in}{1.351710in}}%
\pgfpathlineto{\pgfqpoint{5.054921in}{1.351585in}}%
\pgfpathlineto{\pgfqpoint{5.049919in}{1.351901in}}%
\pgfpathlineto{\pgfqpoint{5.044917in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{5.039915in}{1.352432in}}%
\pgfpathlineto{\pgfqpoint{5.034912in}{1.352841in}}%
\pgfpathlineto{\pgfqpoint{5.029910in}{1.352829in}}%
\pgfpathlineto{\pgfqpoint{5.024908in}{1.352829in}}%
\pgfpathlineto{\pgfqpoint{5.019906in}{1.353204in}}%
\pgfpathlineto{\pgfqpoint{5.014904in}{1.353246in}}%
\pgfpathlineto{\pgfqpoint{5.009902in}{1.353840in}}%
\pgfpathlineto{\pgfqpoint{5.004900in}{1.353876in}}%
\pgfpathlineto{\pgfqpoint{4.999898in}{1.355137in}}%
\pgfpathlineto{\pgfqpoint{4.994896in}{1.354882in}}%
\pgfpathlineto{\pgfqpoint{4.989894in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{1.355049in}}%
\pgfpathlineto{\pgfqpoint{4.979890in}{1.355480in}}%
\pgfpathlineto{\pgfqpoint{4.974888in}{1.354811in}}%
\pgfpathlineto{\pgfqpoint{4.969885in}{1.354811in}}%
\pgfpathlineto{\pgfqpoint{4.964883in}{1.354811in}}%
\pgfpathlineto{\pgfqpoint{4.959881in}{1.354704in}}%
\pgfpathlineto{\pgfqpoint{4.954879in}{1.354612in}}%
\pgfpathlineto{\pgfqpoint{4.949877in}{1.355368in}}%
\pgfpathlineto{\pgfqpoint{4.944875in}{1.357043in}}%
\pgfpathlineto{\pgfqpoint{4.939873in}{1.357061in}}%
\pgfpathlineto{\pgfqpoint{4.934871in}{1.357638in}}%
\pgfpathlineto{\pgfqpoint{4.929869in}{1.358442in}}%
\pgfpathlineto{\pgfqpoint{4.924867in}{1.357890in}}%
\pgfpathlineto{\pgfqpoint{4.919865in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{4.914862in}{1.360560in}}%
\pgfpathlineto{\pgfqpoint{4.909860in}{1.359967in}}%
\pgfpathlineto{\pgfqpoint{4.904858in}{1.360712in}}%
\pgfpathlineto{\pgfqpoint{4.899856in}{1.360895in}}%
\pgfpathlineto{\pgfqpoint{4.894854in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{4.889852in}{1.360662in}}%
\pgfpathlineto{\pgfqpoint{4.884850in}{1.360432in}}%
\pgfpathlineto{\pgfqpoint{4.879848in}{1.363676in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{1.363943in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{4.864842in}{1.365268in}}%
\pgfpathlineto{\pgfqpoint{4.859840in}{1.365110in}}%
\pgfpathlineto{\pgfqpoint{4.854838in}{1.365110in}}%
\pgfpathlineto{\pgfqpoint{4.849835in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{4.844833in}{1.365325in}}%
\pgfpathlineto{\pgfqpoint{4.839831in}{1.364641in}}%
\pgfpathlineto{\pgfqpoint{4.834829in}{1.364148in}}%
\pgfpathlineto{\pgfqpoint{4.829827in}{1.364570in}}%
\pgfpathlineto{\pgfqpoint{4.824825in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{4.819823in}{1.369365in}}%
\pgfpathlineto{\pgfqpoint{4.814821in}{1.369365in}}%
\pgfpathlineto{\pgfqpoint{4.809819in}{1.369365in}}%
\pgfpathlineto{\pgfqpoint{4.804817in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{4.799815in}{1.366997in}}%
\pgfpathlineto{\pgfqpoint{4.794812in}{1.368055in}}%
\pgfpathlineto{\pgfqpoint{4.789810in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{4.784808in}{1.368358in}}%
\pgfpathlineto{\pgfqpoint{4.779806in}{1.367948in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.366983in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.366983in}}%
\pgfpathlineto{\pgfqpoint{4.764800in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{4.759798in}{1.366275in}}%
\pgfpathlineto{\pgfqpoint{4.754796in}{1.365595in}}%
\pgfpathlineto{\pgfqpoint{4.749794in}{1.365052in}}%
\pgfpathlineto{\pgfqpoint{4.744792in}{1.365019in}}%
\pgfpathlineto{\pgfqpoint{4.739790in}{1.365390in}}%
\pgfpathlineto{\pgfqpoint{4.734788in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{4.729785in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{4.724783in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{4.719781in}{1.364196in}}%
\pgfpathlineto{\pgfqpoint{4.714779in}{1.364283in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{1.363824in}}%
\pgfpathlineto{\pgfqpoint{4.704775in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{4.699773in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{4.694771in}{1.364298in}}%
\pgfpathlineto{\pgfqpoint{4.689769in}{1.363346in}}%
\pgfpathlineto{\pgfqpoint{4.684767in}{1.362423in}}%
\pgfpathlineto{\pgfqpoint{4.679765in}{1.362423in}}%
\pgfpathlineto{\pgfqpoint{4.674762in}{1.361711in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{1.362764in}}%
\pgfpathlineto{\pgfqpoint{4.664758in}{1.361677in}}%
\pgfpathlineto{\pgfqpoint{4.659756in}{1.361677in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{1.361677in}}%
\pgfpathlineto{\pgfqpoint{4.649752in}{1.362088in}}%
\pgfpathlineto{\pgfqpoint{4.644750in}{1.362088in}}%
\pgfpathlineto{\pgfqpoint{4.639748in}{1.363540in}}%
\pgfpathlineto{\pgfqpoint{4.634746in}{1.363540in}}%
\pgfpathlineto{\pgfqpoint{4.629744in}{1.366733in}}%
\pgfpathlineto{\pgfqpoint{4.624742in}{1.366599in}}%
\pgfpathlineto{\pgfqpoint{4.619740in}{1.366599in}}%
\pgfpathlineto{\pgfqpoint{4.614738in}{1.366599in}}%
\pgfpathlineto{\pgfqpoint{4.609735in}{1.366564in}}%
\pgfpathlineto{\pgfqpoint{4.604733in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{4.599731in}{1.365650in}}%
\pgfpathlineto{\pgfqpoint{4.594729in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{4.589727in}{1.363539in}}%
\pgfpathlineto{\pgfqpoint{4.584725in}{1.363539in}}%
\pgfpathlineto{\pgfqpoint{4.579723in}{1.363539in}}%
\pgfpathlineto{\pgfqpoint{4.574721in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{4.569719in}{1.362307in}}%
\pgfpathlineto{\pgfqpoint{4.564717in}{1.362293in}}%
\pgfpathlineto{\pgfqpoint{4.559715in}{1.362293in}}%
\pgfpathlineto{\pgfqpoint{4.554712in}{1.361408in}}%
\pgfpathlineto{\pgfqpoint{4.549710in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{4.544708in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{4.539706in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{4.534704in}{1.363181in}}%
\pgfpathlineto{\pgfqpoint{4.529702in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{4.524700in}{1.362664in}}%
\pgfpathlineto{\pgfqpoint{4.519698in}{1.363098in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{1.363396in}}%
\pgfpathlineto{\pgfqpoint{4.509694in}{1.364102in}}%
\pgfpathlineto{\pgfqpoint{4.504692in}{1.364102in}}%
\pgfpathlineto{\pgfqpoint{4.499690in}{1.364102in}}%
\pgfpathlineto{\pgfqpoint{4.494688in}{1.364102in}}%
\pgfpathlineto{\pgfqpoint{4.489685in}{1.363999in}}%
\pgfpathlineto{\pgfqpoint{4.484683in}{1.364660in}}%
\pgfpathlineto{\pgfqpoint{4.479681in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{4.474679in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{4.469677in}{1.363898in}}%
\pgfpathlineto{\pgfqpoint{4.464675in}{1.364467in}}%
\pgfpathlineto{\pgfqpoint{4.459673in}{1.364112in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.364677in}}%
\pgfpathlineto{\pgfqpoint{4.449669in}{1.364505in}}%
\pgfpathlineto{\pgfqpoint{4.444667in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{4.439665in}{1.363736in}}%
\pgfpathlineto{\pgfqpoint{4.434662in}{1.363824in}}%
\pgfpathlineto{\pgfqpoint{4.429660in}{1.364220in}}%
\pgfpathlineto{\pgfqpoint{4.424658in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{4.419656in}{1.364944in}}%
\pgfpathlineto{\pgfqpoint{4.414654in}{1.364169in}}%
\pgfpathlineto{\pgfqpoint{4.409652in}{1.364169in}}%
\pgfpathlineto{\pgfqpoint{4.404650in}{1.364093in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{1.364488in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.364080in}}%
\pgfpathlineto{\pgfqpoint{4.389644in}{1.363929in}}%
\pgfpathlineto{\pgfqpoint{4.384642in}{1.365067in}}%
\pgfpathlineto{\pgfqpoint{4.379640in}{1.365067in}}%
\pgfpathlineto{\pgfqpoint{4.374638in}{1.365067in}}%
\pgfpathlineto{\pgfqpoint{4.369635in}{1.363527in}}%
\pgfpathlineto{\pgfqpoint{4.364633in}{1.361124in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{1.361124in}}%
\pgfpathlineto{\pgfqpoint{4.354629in}{1.361102in}}%
\pgfpathlineto{\pgfqpoint{4.349627in}{1.361259in}}%
\pgfpathlineto{\pgfqpoint{4.344625in}{1.360912in}}%
\pgfpathlineto{\pgfqpoint{4.339623in}{1.360746in}}%
\pgfpathlineto{\pgfqpoint{4.334621in}{1.360985in}}%
\pgfpathlineto{\pgfqpoint{4.329619in}{1.361014in}}%
\pgfpathlineto{\pgfqpoint{4.324617in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{4.319615in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{4.314612in}{1.361026in}}%
\pgfpathlineto{\pgfqpoint{4.309610in}{1.360469in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{1.360649in}}%
\pgfpathlineto{\pgfqpoint{4.299606in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{4.294604in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{4.289602in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{4.284600in}{1.358357in}}%
\pgfpathlineto{\pgfqpoint{4.279598in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{4.274596in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{4.269594in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{4.264592in}{1.356857in}}%
\pgfpathlineto{\pgfqpoint{4.259590in}{1.356443in}}%
\pgfpathlineto{\pgfqpoint{4.254588in}{1.355913in}}%
\pgfpathlineto{\pgfqpoint{4.249585in}{1.353707in}}%
\pgfpathlineto{\pgfqpoint{4.244583in}{1.353707in}}%
\pgfpathlineto{\pgfqpoint{4.239581in}{1.353707in}}%
\pgfpathlineto{\pgfqpoint{4.234579in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{4.229577in}{1.353404in}}%
\pgfpathlineto{\pgfqpoint{4.224575in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{4.219573in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{4.214571in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{4.204567in}{1.354254in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.353759in}}%
\pgfpathlineto{\pgfqpoint{4.194562in}{1.354114in}}%
\pgfpathlineto{\pgfqpoint{4.189560in}{1.354924in}}%
\pgfpathlineto{\pgfqpoint{4.184558in}{1.355164in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{1.354924in}}%
\pgfpathlineto{\pgfqpoint{4.174554in}{1.352370in}}%
\pgfpathlineto{\pgfqpoint{4.169552in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{4.164550in}{1.354957in}}%
\pgfpathlineto{\pgfqpoint{4.159548in}{1.355301in}}%
\pgfpathlineto{\pgfqpoint{4.154546in}{1.355301in}}%
\pgfpathlineto{\pgfqpoint{4.149544in}{1.355373in}}%
\pgfpathlineto{\pgfqpoint{4.144542in}{1.354697in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{1.355107in}}%
\pgfpathlineto{\pgfqpoint{4.134538in}{1.356110in}}%
\pgfpathlineto{\pgfqpoint{4.129535in}{1.357087in}}%
\pgfpathlineto{\pgfqpoint{4.124533in}{1.357938in}}%
\pgfpathlineto{\pgfqpoint{4.119531in}{1.357938in}}%
\pgfpathlineto{\pgfqpoint{4.114529in}{1.356902in}}%
\pgfpathlineto{\pgfqpoint{4.109527in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{4.104525in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{4.099523in}{1.359485in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{1.359820in}}%
\pgfpathlineto{\pgfqpoint{4.089519in}{1.361250in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{1.362619in}}%
\pgfpathlineto{\pgfqpoint{4.079515in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{4.074512in}{1.362333in}}%
\pgfpathlineto{\pgfqpoint{4.069510in}{1.363397in}}%
\pgfpathlineto{\pgfqpoint{4.064508in}{1.363539in}}%
\pgfpathlineto{\pgfqpoint{4.059506in}{1.363659in}}%
\pgfpathlineto{\pgfqpoint{4.054504in}{1.364781in}}%
\pgfpathlineto{\pgfqpoint{4.049502in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{4.044500in}{1.365057in}}%
\pgfpathlineto{\pgfqpoint{4.039498in}{1.367342in}}%
\pgfpathlineto{\pgfqpoint{4.034496in}{1.368012in}}%
\pgfpathlineto{\pgfqpoint{4.029494in}{1.371262in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{1.372117in}}%
\pgfpathlineto{\pgfqpoint{4.019490in}{1.372117in}}%
\pgfpathlineto{\pgfqpoint{4.014488in}{1.372117in}}%
\pgfpathlineto{\pgfqpoint{4.009485in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{4.004483in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{3.999481in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{3.994479in}{1.371967in}}%
\pgfpathlineto{\pgfqpoint{3.989477in}{1.372625in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.373491in}}%
\pgfpathlineto{\pgfqpoint{3.979473in}{1.373491in}}%
\pgfpathlineto{\pgfqpoint{3.974471in}{1.372686in}}%
\pgfpathlineto{\pgfqpoint{3.969469in}{1.372976in}}%
\pgfpathlineto{\pgfqpoint{3.964467in}{1.373835in}}%
\pgfpathlineto{\pgfqpoint{3.959465in}{1.373582in}}%
\pgfpathlineto{\pgfqpoint{3.954463in}{1.369454in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{1.368509in}}%
\pgfpathlineto{\pgfqpoint{3.944458in}{1.369499in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{1.370015in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{1.368206in}}%
\pgfpathlineto{\pgfqpoint{3.929452in}{1.368771in}}%
\pgfpathlineto{\pgfqpoint{3.924450in}{1.368771in}}%
\pgfpathlineto{\pgfqpoint{3.919448in}{1.372478in}}%
\pgfpathlineto{\pgfqpoint{3.914446in}{1.372358in}}%
\pgfpathlineto{\pgfqpoint{3.909444in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{1.374516in}}%
\pgfpathlineto{\pgfqpoint{3.899440in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{1.373954in}}%
\pgfpathlineto{\pgfqpoint{3.889435in}{1.376477in}}%
\pgfpathlineto{\pgfqpoint{3.884433in}{1.376678in}}%
\pgfpathlineto{\pgfqpoint{3.879431in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{1.375350in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{3.864425in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{3.859423in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{3.854421in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{3.844417in}{1.376593in}}%
\pgfpathlineto{\pgfqpoint{3.839415in}{1.376593in}}%
\pgfpathlineto{\pgfqpoint{3.834413in}{1.376541in}}%
\pgfpathlineto{\pgfqpoint{3.829410in}{1.376731in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.377559in}}%
\pgfpathlineto{\pgfqpoint{3.819406in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{3.814404in}{1.382487in}}%
\pgfpathlineto{\pgfqpoint{3.809402in}{1.384372in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.386598in}}%
\pgfpathlineto{\pgfqpoint{3.799398in}{1.386598in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.386598in}}%
\pgfpathlineto{\pgfqpoint{3.789394in}{1.386598in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{1.386598in}}%
\pgfpathlineto{\pgfqpoint{3.779390in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{3.769385in}{1.385977in}}%
\pgfpathlineto{\pgfqpoint{3.764383in}{1.385977in}}%
\pgfpathlineto{\pgfqpoint{3.759381in}{1.385977in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{1.385977in}}%
\pgfpathlineto{\pgfqpoint{3.749377in}{1.385977in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.384123in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.382743in}}%
\pgfpathlineto{\pgfqpoint{3.724367in}{1.382743in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{1.386411in}}%
\pgfpathlineto{\pgfqpoint{3.714363in}{1.384854in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{1.382908in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.378895in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{1.395672in}}%
\pgfpathlineto{\pgfqpoint{3.694354in}{1.395672in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{1.393696in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{1.396566in}}%
\pgfpathlineto{\pgfqpoint{3.679348in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{3.674346in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{3.669344in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.426694in}}%
\pgfpathlineto{\pgfqpoint{3.654338in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{1.436121in}}%
\pgfpathlineto{\pgfqpoint{3.644333in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{3.639331in}{1.436241in}}%
\pgfpathlineto{\pgfqpoint{3.634329in}{1.494145in}}%
\pgfpathlineto{\pgfqpoint{3.634329in}{1.494145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.244167in}{1.314394in}}{\pgfqpoint{3.939456in}{1.790799in}}{%
\pgfpathmoveto{\pgfqpoint{3.244167in}{1.790799in}}%
\pgfpathlineto{\pgfqpoint{3.244167in}{1.790799in}}%
\pgfpathlineto{\pgfqpoint{3.249169in}{1.790799in}}%
\pgfpathlineto{\pgfqpoint{3.254171in}{1.790799in}}%
\pgfpathlineto{\pgfqpoint{3.259173in}{1.746587in}}%
\pgfpathlineto{\pgfqpoint{3.264175in}{1.705612in}}%
\pgfpathlineto{\pgfqpoint{3.269177in}{1.672301in}}%
\pgfpathlineto{\pgfqpoint{3.274179in}{1.646221in}}%
\pgfpathlineto{\pgfqpoint{3.279181in}{1.624667in}}%
\pgfpathlineto{\pgfqpoint{3.284183in}{1.607013in}}%
\pgfpathlineto{\pgfqpoint{3.289185in}{1.591576in}}%
\pgfpathlineto{\pgfqpoint{3.294188in}{1.578130in}}%
\pgfpathlineto{\pgfqpoint{3.299190in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{3.304192in}{1.557833in}}%
\pgfpathlineto{\pgfqpoint{3.309194in}{1.549931in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{1.542608in}}%
\pgfpathlineto{\pgfqpoint{3.319198in}{1.536159in}}%
\pgfpathlineto{\pgfqpoint{3.324200in}{1.530446in}}%
\pgfpathlineto{\pgfqpoint{3.329202in}{1.525216in}}%
\pgfpathlineto{\pgfqpoint{3.334204in}{1.520638in}}%
\pgfpathlineto{\pgfqpoint{3.339206in}{1.516167in}}%
\pgfpathlineto{\pgfqpoint{3.344208in}{1.511887in}}%
\pgfpathlineto{\pgfqpoint{3.349210in}{1.507928in}}%
\pgfpathlineto{\pgfqpoint{3.354213in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{3.359215in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{1.498245in}}%
\pgfpathlineto{\pgfqpoint{3.369219in}{1.495189in}}%
\pgfpathlineto{\pgfqpoint{3.374221in}{1.492418in}}%
\pgfpathlineto{\pgfqpoint{3.379223in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{3.389227in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{1.482698in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{3.404233in}{1.478388in}}%
\pgfpathlineto{\pgfqpoint{3.409235in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{3.414238in}{1.474498in}}%
\pgfpathlineto{\pgfqpoint{3.419240in}{1.472578in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{1.470821in}}%
\pgfpathlineto{\pgfqpoint{3.429244in}{1.469065in}}%
\pgfpathlineto{\pgfqpoint{3.434246in}{1.467490in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{1.465927in}}%
\pgfpathlineto{\pgfqpoint{3.444250in}{1.464160in}}%
\pgfpathlineto{\pgfqpoint{3.449252in}{1.462770in}}%
\pgfpathlineto{\pgfqpoint{3.454254in}{1.461541in}}%
\pgfpathlineto{\pgfqpoint{3.459256in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{3.464258in}{1.459003in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{1.457824in}}%
\pgfpathlineto{\pgfqpoint{3.474263in}{1.456735in}}%
\pgfpathlineto{\pgfqpoint{3.479265in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{3.484267in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{3.489269in}{1.453491in}}%
\pgfpathlineto{\pgfqpoint{3.494271in}{1.452490in}}%
\pgfpathlineto{\pgfqpoint{3.499273in}{1.410162in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{1.388975in}}%
\pgfpathlineto{\pgfqpoint{3.509277in}{1.388689in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.382294in}}%
\pgfpathlineto{\pgfqpoint{3.519281in}{1.380552in}}%
\pgfpathlineto{\pgfqpoint{3.524283in}{1.379328in}}%
\pgfpathlineto{\pgfqpoint{3.529285in}{1.377902in}}%
\pgfpathlineto{\pgfqpoint{3.534288in}{1.377634in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{1.377210in}}%
\pgfpathlineto{\pgfqpoint{3.544292in}{1.377210in}}%
\pgfpathlineto{\pgfqpoint{3.549294in}{1.377150in}}%
\pgfpathlineto{\pgfqpoint{3.554296in}{1.376944in}}%
\pgfpathlineto{\pgfqpoint{3.559298in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{3.564300in}{1.375804in}}%
\pgfpathlineto{\pgfqpoint{3.569302in}{1.375425in}}%
\pgfpathlineto{\pgfqpoint{3.574304in}{1.374984in}}%
\pgfpathlineto{\pgfqpoint{3.579306in}{1.374379in}}%
\pgfpathlineto{\pgfqpoint{3.584308in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{3.589310in}{1.373004in}}%
\pgfpathlineto{\pgfqpoint{3.594313in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{3.599315in}{1.372758in}}%
\pgfpathlineto{\pgfqpoint{3.604317in}{1.372664in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{1.372593in}}%
\pgfpathlineto{\pgfqpoint{3.614321in}{1.370973in}}%
\pgfpathlineto{\pgfqpoint{3.619323in}{1.370656in}}%
\pgfpathlineto{\pgfqpoint{3.624325in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{3.629327in}{1.370715in}}%
\pgfpathlineto{\pgfqpoint{3.634329in}{1.370400in}}%
\pgfpathlineto{\pgfqpoint{3.639331in}{1.370056in}}%
\pgfpathlineto{\pgfqpoint{3.644333in}{1.370202in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{3.654338in}{1.370533in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{1.371039in}}%
\pgfpathlineto{\pgfqpoint{3.669344in}{1.372045in}}%
\pgfpathlineto{\pgfqpoint{3.674346in}{1.373016in}}%
\pgfpathlineto{\pgfqpoint{3.679348in}{1.373272in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{1.373402in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{1.373456in}}%
\pgfpathlineto{\pgfqpoint{3.694354in}{1.373550in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{1.373428in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.373599in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{3.714363in}{1.373671in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{1.373730in}}%
\pgfpathlineto{\pgfqpoint{3.724367in}{1.373811in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.374033in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.374748in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{1.374905in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{3.749377in}{1.375619in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{1.375757in}}%
\pgfpathlineto{\pgfqpoint{3.759381in}{1.375842in}}%
\pgfpathlineto{\pgfqpoint{3.764383in}{1.375952in}}%
\pgfpathlineto{\pgfqpoint{3.769385in}{1.376122in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.376376in}}%
\pgfpathlineto{\pgfqpoint{3.779390in}{1.376600in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{1.376942in}}%
\pgfpathlineto{\pgfqpoint{3.789394in}{1.377733in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{3.799398in}{1.378618in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.378916in}}%
\pgfpathlineto{\pgfqpoint{3.809402in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{3.814404in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{3.819406in}{1.379798in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.379923in}}%
\pgfpathlineto{\pgfqpoint{3.829410in}{1.380170in}}%
\pgfpathlineto{\pgfqpoint{3.834413in}{1.380319in}}%
\pgfpathlineto{\pgfqpoint{3.839415in}{1.380742in}}%
\pgfpathlineto{\pgfqpoint{3.844417in}{1.381734in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{1.382029in}}%
\pgfpathlineto{\pgfqpoint{3.854421in}{1.382341in}}%
\pgfpathlineto{\pgfqpoint{3.859423in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{3.864425in}{1.382946in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{1.383374in}}%
\pgfpathlineto{\pgfqpoint{3.879431in}{1.383854in}}%
\pgfpathlineto{\pgfqpoint{3.884433in}{1.384170in}}%
\pgfpathlineto{\pgfqpoint{3.889435in}{1.384523in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{1.384959in}}%
\pgfpathlineto{\pgfqpoint{3.899440in}{1.385153in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{1.385533in}}%
\pgfpathlineto{\pgfqpoint{3.909444in}{1.386012in}}%
\pgfpathlineto{\pgfqpoint{3.914446in}{1.386508in}}%
\pgfpathlineto{\pgfqpoint{3.919448in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{3.924450in}{1.387360in}}%
\pgfpathlineto{\pgfqpoint{3.929452in}{1.387205in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{1.387584in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{1.388015in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{3.934454in}{1.373502in}}%
\pgfpathlineto{\pgfqpoint{3.929452in}{1.373264in}}%
\pgfpathlineto{\pgfqpoint{3.924450in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{3.919448in}{1.373409in}}%
\pgfpathlineto{\pgfqpoint{3.914446in}{1.373226in}}%
\pgfpathlineto{\pgfqpoint{3.909444in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{3.899440in}{1.372680in}}%
\pgfpathlineto{\pgfqpoint{3.894438in}{1.372346in}}%
\pgfpathlineto{\pgfqpoint{3.889435in}{1.371695in}}%
\pgfpathlineto{\pgfqpoint{3.884433in}{1.371265in}}%
\pgfpathlineto{\pgfqpoint{3.879431in}{1.370938in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.370327in}}%
\pgfpathlineto{\pgfqpoint{3.864425in}{1.369846in}}%
\pgfpathlineto{\pgfqpoint{3.859423in}{1.369324in}}%
\pgfpathlineto{\pgfqpoint{3.854421in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{1.368918in}}%
\pgfpathlineto{\pgfqpoint{3.844417in}{1.368704in}}%
\pgfpathlineto{\pgfqpoint{3.839415in}{1.368743in}}%
\pgfpathlineto{\pgfqpoint{3.834413in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{3.829410in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{1.367724in}}%
\pgfpathlineto{\pgfqpoint{3.819406in}{1.367174in}}%
\pgfpathlineto{\pgfqpoint{3.814404in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{3.809402in}{1.366554in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.366078in}}%
\pgfpathlineto{\pgfqpoint{3.799398in}{1.365612in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.365172in}}%
\pgfpathlineto{\pgfqpoint{3.789394in}{1.364660in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{3.779390in}{1.364075in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.363669in}}%
\pgfpathlineto{\pgfqpoint{3.769385in}{1.363382in}}%
\pgfpathlineto{\pgfqpoint{3.764383in}{1.363114in}}%
\pgfpathlineto{\pgfqpoint{3.759381in}{1.362912in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{1.362736in}}%
\pgfpathlineto{\pgfqpoint{3.749377in}{1.362576in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.362482in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{1.362374in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.362257in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.362355in}}%
\pgfpathlineto{\pgfqpoint{3.724367in}{1.362355in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{1.362308in}}%
\pgfpathlineto{\pgfqpoint{3.714363in}{1.362246in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{1.362185in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.362185in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{1.362108in}}%
\pgfpathlineto{\pgfqpoint{3.694354in}{1.360519in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{1.360410in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{1.360375in}}%
\pgfpathlineto{\pgfqpoint{3.679348in}{1.360148in}}%
\pgfpathlineto{\pgfqpoint{3.674346in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{3.669344in}{1.360062in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{1.360115in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.360132in}}%
\pgfpathlineto{\pgfqpoint{3.654338in}{1.360143in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{1.360136in}}%
\pgfpathlineto{\pgfqpoint{3.644333in}{1.360150in}}%
\pgfpathlineto{\pgfqpoint{3.639331in}{1.360111in}}%
\pgfpathlineto{\pgfqpoint{3.634329in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{3.629327in}{1.360165in}}%
\pgfpathlineto{\pgfqpoint{3.624325in}{1.360160in}}%
\pgfpathlineto{\pgfqpoint{3.619323in}{1.360173in}}%
\pgfpathlineto{\pgfqpoint{3.614321in}{1.360218in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{1.359641in}}%
\pgfpathlineto{\pgfqpoint{3.604317in}{1.359717in}}%
\pgfpathlineto{\pgfqpoint{3.599315in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{3.594313in}{1.359742in}}%
\pgfpathlineto{\pgfqpoint{3.589310in}{1.359726in}}%
\pgfpathlineto{\pgfqpoint{3.584308in}{1.359540in}}%
\pgfpathlineto{\pgfqpoint{3.579306in}{1.359631in}}%
\pgfpathlineto{\pgfqpoint{3.574304in}{1.359661in}}%
\pgfpathlineto{\pgfqpoint{3.569302in}{1.359717in}}%
\pgfpathlineto{\pgfqpoint{3.564300in}{1.359973in}}%
\pgfpathlineto{\pgfqpoint{3.559298in}{1.359981in}}%
\pgfpathlineto{\pgfqpoint{3.554296in}{1.360188in}}%
\pgfpathlineto{\pgfqpoint{3.549294in}{1.360465in}}%
\pgfpathlineto{\pgfqpoint{3.544292in}{1.360087in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{1.360059in}}%
\pgfpathlineto{\pgfqpoint{3.534288in}{1.360439in}}%
\pgfpathlineto{\pgfqpoint{3.529285in}{1.360770in}}%
\pgfpathlineto{\pgfqpoint{3.524283in}{1.360699in}}%
\pgfpathlineto{\pgfqpoint{3.519281in}{1.360848in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.360716in}}%
\pgfpathlineto{\pgfqpoint{3.509277in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{3.499273in}{1.345277in}}%
\pgfpathlineto{\pgfqpoint{3.494271in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{3.489269in}{1.319751in}}%
\pgfpathlineto{\pgfqpoint{3.484267in}{1.319564in}}%
\pgfpathlineto{\pgfqpoint{3.479265in}{1.319368in}}%
\pgfpathlineto{\pgfqpoint{3.474263in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{1.318765in}}%
\pgfpathlineto{\pgfqpoint{3.464258in}{1.318510in}}%
\pgfpathlineto{\pgfqpoint{3.459256in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{3.454254in}{1.318084in}}%
\pgfpathlineto{\pgfqpoint{3.449252in}{1.317669in}}%
\pgfpathlineto{\pgfqpoint{3.444250in}{1.317448in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{3.434246in}{1.318124in}}%
\pgfpathlineto{\pgfqpoint{3.429244in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{3.419240in}{1.317927in}}%
\pgfpathlineto{\pgfqpoint{3.414238in}{1.318060in}}%
\pgfpathlineto{\pgfqpoint{3.409235in}{1.318242in}}%
\pgfpathlineto{\pgfqpoint{3.404233in}{1.317903in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{1.317813in}}%
\pgfpathlineto{\pgfqpoint{3.389227in}{1.317616in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{3.379223in}{1.317373in}}%
\pgfpathlineto{\pgfqpoint{3.374221in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{3.369219in}{1.316788in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{1.316820in}}%
\pgfpathlineto{\pgfqpoint{3.359215in}{1.316596in}}%
\pgfpathlineto{\pgfqpoint{3.354213in}{1.315384in}}%
\pgfpathlineto{\pgfqpoint{3.349210in}{1.315617in}}%
\pgfpathlineto{\pgfqpoint{3.344208in}{1.315699in}}%
\pgfpathlineto{\pgfqpoint{3.339206in}{1.315869in}}%
\pgfpathlineto{\pgfqpoint{3.334204in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{3.329202in}{1.314980in}}%
\pgfpathlineto{\pgfqpoint{3.324200in}{1.314706in}}%
\pgfpathlineto{\pgfqpoint{3.319198in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{1.314442in}}%
\pgfpathlineto{\pgfqpoint{3.309194in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{3.304192in}{1.314946in}}%
\pgfpathlineto{\pgfqpoint{3.299190in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{3.294188in}{1.318649in}}%
\pgfpathlineto{\pgfqpoint{3.289185in}{1.326393in}}%
\pgfpathlineto{\pgfqpoint{3.284183in}{1.335800in}}%
\pgfpathlineto{\pgfqpoint{3.279181in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{3.274179in}{1.359045in}}%
\pgfpathlineto{\pgfqpoint{3.269177in}{1.375287in}}%
\pgfpathlineto{\pgfqpoint{3.264175in}{1.406188in}}%
\pgfpathlineto{\pgfqpoint{3.259173in}{1.466720in}}%
\pgfpathlineto{\pgfqpoint{3.254171in}{1.577350in}}%
\pgfpathlineto{\pgfqpoint{3.249169in}{1.577350in}}%
\pgfpathlineto{\pgfqpoint{3.244167in}{1.790799in}}%
\pgfpathlineto{\pgfqpoint{3.244167in}{1.790799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244167in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{3.244167in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244167in,y=1.211389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744375in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.744375in,y=1.211389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244583in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{4.244583in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244583in,y=1.211389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744792in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{4.744792in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744792in,y=1.211389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245000in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245000in,y=1.211389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244167in}{1.554481in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{1.554481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056667in, y=1.506263in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244167in}{2.041065in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{2.041065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056667in, y=1.992847in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001111in,y=1.858333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lap time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419240in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.429244in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{3.434246in}{2.032063in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{2.017547in}}%
\pgfpathlineto{\pgfqpoint{3.479265in}{2.017547in}}%
\pgfpathlineto{\pgfqpoint{3.484267in}{1.993745in}}%
\pgfpathlineto{\pgfqpoint{3.489269in}{1.979172in}}%
\pgfpathlineto{\pgfqpoint{3.579306in}{1.979172in}}%
\pgfpathlineto{\pgfqpoint{3.584308in}{1.966537in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.966537in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{1.983787in}}%
\pgfpathlineto{\pgfqpoint{3.669344in}{1.989487in}}%
\pgfpathlineto{\pgfqpoint{3.674346in}{1.976410in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{1.976410in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{1.974768in}}%
\pgfpathlineto{\pgfqpoint{3.694354in}{1.963029in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{1.963029in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.953480in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{1.949247in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{1.949247in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.942653in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.942653in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.946579in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{1.946579in}}%
\pgfpathlineto{\pgfqpoint{3.764383in}{1.941877in}}%
\pgfpathlineto{\pgfqpoint{3.769385in}{1.941877in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.939473in}}%
\pgfpathlineto{\pgfqpoint{3.779390in}{1.941023in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{1.938852in}}%
\pgfpathlineto{\pgfqpoint{3.789394in}{1.938852in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.936779in}}%
\pgfpathlineto{\pgfqpoint{3.799398in}{1.936779in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.934165in}}%
\pgfpathlineto{\pgfqpoint{3.844417in}{1.929739in}}%
\pgfpathlineto{\pgfqpoint{3.854421in}{1.930649in}}%
\pgfpathlineto{\pgfqpoint{3.874429in}{1.930649in}}%
\pgfpathlineto{\pgfqpoint{3.879431in}{1.929263in}}%
\pgfpathlineto{\pgfqpoint{3.914446in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{3.919448in}{1.923218in}}%
\pgfpathlineto{\pgfqpoint{3.929452in}{1.915060in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{1.919195in}}%
\pgfpathlineto{\pgfqpoint{3.944458in}{1.918848in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{1.920224in}}%
\pgfpathlineto{\pgfqpoint{3.954463in}{1.920224in}}%
\pgfpathlineto{\pgfqpoint{3.959465in}{1.922020in}}%
\pgfpathlineto{\pgfqpoint{3.969469in}{1.922455in}}%
\pgfpathlineto{\pgfqpoint{3.979473in}{1.921777in}}%
\pgfpathlineto{\pgfqpoint{3.989477in}{1.923031in}}%
\pgfpathlineto{\pgfqpoint{3.994479in}{1.922202in}}%
\pgfpathlineto{\pgfqpoint{4.029494in}{1.925520in}}%
\pgfpathlineto{\pgfqpoint{4.034496in}{1.923274in}}%
\pgfpathlineto{\pgfqpoint{4.049502in}{1.923190in}}%
\pgfpathlineto{\pgfqpoint{4.064508in}{1.925978in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{1.927934in}}%
\pgfpathlineto{\pgfqpoint{4.089519in}{1.930566in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{1.931287in}}%
\pgfpathlineto{\pgfqpoint{4.114529in}{1.929903in}}%
\pgfpathlineto{\pgfqpoint{4.119531in}{1.930568in}}%
\pgfpathlineto{\pgfqpoint{4.129535in}{1.930043in}}%
\pgfpathlineto{\pgfqpoint{4.134538in}{1.931361in}}%
\pgfpathlineto{\pgfqpoint{4.149544in}{1.930737in}}%
\pgfpathlineto{\pgfqpoint{4.164550in}{1.929325in}}%
\pgfpathlineto{\pgfqpoint{4.184558in}{1.928824in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.925456in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{1.926292in}}%
\pgfpathlineto{\pgfqpoint{4.229577in}{1.925373in}}%
\pgfpathlineto{\pgfqpoint{4.234579in}{1.925557in}}%
\pgfpathlineto{\pgfqpoint{4.244583in}{1.928353in}}%
\pgfpathlineto{\pgfqpoint{4.264592in}{1.927468in}}%
\pgfpathlineto{\pgfqpoint{4.269594in}{1.926660in}}%
\pgfpathlineto{\pgfqpoint{4.279598in}{1.927210in}}%
\pgfpathlineto{\pgfqpoint{4.284600in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{4.299606in}{1.930073in}}%
\pgfpathlineto{\pgfqpoint{4.334621in}{1.927875in}}%
\pgfpathlineto{\pgfqpoint{4.339623in}{1.928576in}}%
\pgfpathlineto{\pgfqpoint{4.349627in}{1.926093in}}%
\pgfpathlineto{\pgfqpoint{4.364633in}{1.926250in}}%
\pgfpathlineto{\pgfqpoint{4.414654in}{1.925115in}}%
\pgfpathlineto{\pgfqpoint{4.424658in}{1.925828in}}%
\pgfpathlineto{\pgfqpoint{4.454671in}{1.926757in}}%
\pgfpathlineto{\pgfqpoint{4.464675in}{1.924522in}}%
\pgfpathlineto{\pgfqpoint{4.494688in}{1.923413in}}%
\pgfpathlineto{\pgfqpoint{4.499690in}{1.921983in}}%
\pgfpathlineto{\pgfqpoint{4.539706in}{1.921336in}}%
\pgfpathlineto{\pgfqpoint{4.559715in}{1.919623in}}%
\pgfpathlineto{\pgfqpoint{4.589727in}{1.919414in}}%
\pgfpathlineto{\pgfqpoint{4.594729in}{1.918362in}}%
\pgfpathlineto{\pgfqpoint{4.634746in}{1.919926in}}%
\pgfpathlineto{\pgfqpoint{4.639748in}{1.921079in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{4.664758in}{1.923768in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{1.926056in}}%
\pgfpathlineto{\pgfqpoint{4.679765in}{1.925731in}}%
\pgfpathlineto{\pgfqpoint{4.699773in}{1.927176in}}%
\pgfpathlineto{\pgfqpoint{4.704775in}{1.926315in}}%
\pgfpathlineto{\pgfqpoint{4.754796in}{1.935429in}}%
\pgfpathlineto{\pgfqpoint{4.759798in}{1.935378in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.936991in}}%
\pgfpathlineto{\pgfqpoint{4.779806in}{1.939054in}}%
\pgfpathlineto{\pgfqpoint{4.784808in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{4.814821in}{1.939724in}}%
\pgfpathlineto{\pgfqpoint{4.829827in}{1.940150in}}%
\pgfpathlineto{\pgfqpoint{4.834829in}{1.940896in}}%
\pgfpathlineto{\pgfqpoint{4.844833in}{1.940329in}}%
\pgfpathlineto{\pgfqpoint{4.864842in}{1.941436in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.943115in}}%
\pgfpathlineto{\pgfqpoint{4.904858in}{1.940691in}}%
\pgfpathlineto{\pgfqpoint{4.909860in}{1.980038in}}%
\pgfpathlineto{\pgfqpoint{4.914862in}{1.979601in}}%
\pgfpathlineto{\pgfqpoint{4.924867in}{1.975649in}}%
\pgfpathlineto{\pgfqpoint{4.949877in}{1.977878in}}%
\pgfpathlineto{\pgfqpoint{4.959881in}{1.977117in}}%
\pgfpathlineto{\pgfqpoint{4.974888in}{1.981484in}}%
\pgfpathlineto{\pgfqpoint{4.979890in}{1.978734in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{1.978734in}}%
\pgfpathlineto{\pgfqpoint{4.989894in}{1.980192in}}%
\pgfpathlineto{\pgfqpoint{4.999898in}{1.979227in}}%
\pgfpathlineto{\pgfqpoint{5.014904in}{1.976962in}}%
\pgfpathlineto{\pgfqpoint{5.019906in}{1.974168in}}%
\pgfpathlineto{\pgfqpoint{5.024908in}{1.975435in}}%
\pgfpathlineto{\pgfqpoint{5.049919in}{1.974462in}}%
\pgfpathlineto{\pgfqpoint{5.059923in}{1.971869in}}%
\pgfpathlineto{\pgfqpoint{5.064925in}{1.968856in}}%
\pgfpathlineto{\pgfqpoint{5.069927in}{1.967214in}}%
\pgfpathlineto{\pgfqpoint{5.079931in}{1.966777in}}%
\pgfpathlineto{\pgfqpoint{5.089935in}{1.964922in}}%
\pgfpathlineto{\pgfqpoint{5.099940in}{1.965667in}}%
\pgfpathlineto{\pgfqpoint{5.114946in}{1.966006in}}%
\pgfpathlineto{\pgfqpoint{5.119948in}{1.963516in}}%
\pgfpathlineto{\pgfqpoint{5.129952in}{1.964433in}}%
\pgfpathlineto{\pgfqpoint{5.144958in}{1.968018in}}%
\pgfpathlineto{\pgfqpoint{5.149960in}{1.965493in}}%
\pgfpathlineto{\pgfqpoint{5.154962in}{1.965493in}}%
\pgfpathlineto{\pgfqpoint{5.159965in}{1.967207in}}%
\pgfpathlineto{\pgfqpoint{5.164967in}{1.924148in}}%
\pgfpathlineto{\pgfqpoint{5.169969in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{5.179973in}{1.925029in}}%
\pgfpathlineto{\pgfqpoint{5.209985in}{1.929166in}}%
\pgfpathlineto{\pgfqpoint{5.224992in}{1.929166in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{5.250002in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{5.250002in}{1.932527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.244167in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{3.249169in}{2.190528in}}%
\pgfpathlineto{\pgfqpoint{3.254171in}{2.127893in}}%
\pgfpathlineto{\pgfqpoint{3.259173in}{2.104970in}}%
\pgfpathlineto{\pgfqpoint{3.264175in}{2.078273in}}%
\pgfpathlineto{\pgfqpoint{3.269177in}{2.047093in}}%
\pgfpathlineto{\pgfqpoint{3.274179in}{2.032851in}}%
\pgfpathlineto{\pgfqpoint{3.279181in}{2.023660in}}%
\pgfpathlineto{\pgfqpoint{3.284183in}{2.015970in}}%
\pgfpathlineto{\pgfqpoint{3.289185in}{2.009356in}}%
\pgfpathlineto{\pgfqpoint{3.294188in}{2.002728in}}%
\pgfpathlineto{\pgfqpoint{3.299190in}{1.997529in}}%
\pgfpathlineto{\pgfqpoint{3.304192in}{1.993317in}}%
\pgfpathlineto{\pgfqpoint{3.309194in}{1.990507in}}%
\pgfpathlineto{\pgfqpoint{3.314196in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{3.319198in}{1.983861in}}%
\pgfpathlineto{\pgfqpoint{3.324200in}{1.981215in}}%
\pgfpathlineto{\pgfqpoint{3.329202in}{1.978548in}}%
\pgfpathlineto{\pgfqpoint{3.334204in}{1.976546in}}%
\pgfpathlineto{\pgfqpoint{3.339206in}{1.975141in}}%
\pgfpathlineto{\pgfqpoint{3.344208in}{1.973654in}}%
\pgfpathlineto{\pgfqpoint{3.349210in}{1.972250in}}%
\pgfpathlineto{\pgfqpoint{3.354213in}{1.971681in}}%
\pgfpathlineto{\pgfqpoint{3.359215in}{1.970909in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{1.970549in}}%
\pgfpathlineto{\pgfqpoint{3.369219in}{1.969837in}}%
\pgfpathlineto{\pgfqpoint{3.374221in}{1.969399in}}%
\pgfpathlineto{\pgfqpoint{3.379223in}{1.968999in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{1.968542in}}%
\pgfpathlineto{\pgfqpoint{3.389227in}{1.968353in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{1.967863in}}%
\pgfpathlineto{\pgfqpoint{3.399231in}{1.967464in}}%
\pgfpathlineto{\pgfqpoint{3.404233in}{1.966981in}}%
\pgfpathlineto{\pgfqpoint{3.409235in}{1.966713in}}%
\pgfpathlineto{\pgfqpoint{3.414238in}{1.966252in}}%
\pgfpathlineto{\pgfqpoint{3.419240in}{1.966235in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{3.429244in}{1.965777in}}%
\pgfpathlineto{\pgfqpoint{3.434246in}{1.965757in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{1.966151in}}%
\pgfpathlineto{\pgfqpoint{3.444250in}{1.965894in}}%
\pgfpathlineto{\pgfqpoint{3.449252in}{1.965791in}}%
\pgfpathlineto{\pgfqpoint{3.454254in}{1.965558in}}%
\pgfpathlineto{\pgfqpoint{3.459256in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{3.464258in}{1.965493in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{1.965338in}}%
\pgfpathlineto{\pgfqpoint{3.474263in}{1.965303in}}%
\pgfpathlineto{\pgfqpoint{3.479265in}{1.965205in}}%
\pgfpathlineto{\pgfqpoint{3.484267in}{1.965128in}}%
\pgfpathlineto{\pgfqpoint{3.489269in}{1.965122in}}%
\pgfpathlineto{\pgfqpoint{3.494271in}{1.965559in}}%
\pgfpathlineto{\pgfqpoint{3.499273in}{1.957255in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{1.957099in}}%
\pgfpathlineto{\pgfqpoint{3.509277in}{1.956295in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.954806in}}%
\pgfpathlineto{\pgfqpoint{3.519281in}{1.954631in}}%
\pgfpathlineto{\pgfqpoint{3.524283in}{1.956314in}}%
\pgfpathlineto{\pgfqpoint{3.529285in}{1.956837in}}%
\pgfpathlineto{\pgfqpoint{3.534288in}{1.957805in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{1.958145in}}%
\pgfpathlineto{\pgfqpoint{3.544292in}{1.958669in}}%
\pgfpathlineto{\pgfqpoint{3.549294in}{1.959553in}}%
\pgfpathlineto{\pgfqpoint{3.554296in}{1.960236in}}%
\pgfpathlineto{\pgfqpoint{3.559298in}{1.960857in}}%
\pgfpathlineto{\pgfqpoint{3.564300in}{1.961264in}}%
\pgfpathlineto{\pgfqpoint{3.569302in}{1.961916in}}%
\pgfpathlineto{\pgfqpoint{3.574304in}{1.962727in}}%
\pgfpathlineto{\pgfqpoint{3.579306in}{1.963592in}}%
\pgfpathlineto{\pgfqpoint{3.584308in}{1.964380in}}%
\pgfpathlineto{\pgfqpoint{3.589310in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{3.594313in}{1.965700in}}%
\pgfpathlineto{\pgfqpoint{3.599315in}{1.966330in}}%
\pgfpathlineto{\pgfqpoint{3.604317in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{1.967055in}}%
\pgfpathlineto{\pgfqpoint{3.614321in}{1.967583in}}%
\pgfpathlineto{\pgfqpoint{3.619323in}{1.968035in}}%
\pgfpathlineto{\pgfqpoint{3.624325in}{1.968779in}}%
\pgfpathlineto{\pgfqpoint{3.629327in}{1.969218in}}%
\pgfpathlineto{\pgfqpoint{3.634329in}{1.969472in}}%
\pgfpathlineto{\pgfqpoint{3.639331in}{1.969707in}}%
\pgfpathlineto{\pgfqpoint{3.644333in}{1.969920in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{1.970232in}}%
\pgfpathlineto{\pgfqpoint{3.654338in}{1.970626in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{1.971170in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{1.971660in}}%
\pgfpathlineto{\pgfqpoint{3.669344in}{1.972000in}}%
\pgfpathlineto{\pgfqpoint{3.674346in}{1.972096in}}%
\pgfpathlineto{\pgfqpoint{3.679348in}{1.972159in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{1.972531in}}%
\pgfpathlineto{\pgfqpoint{3.694354in}{1.972369in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{1.972633in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.972729in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{1.972993in}}%
\pgfpathlineto{\pgfqpoint{3.714363in}{1.973094in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{1.973346in}}%
\pgfpathlineto{\pgfqpoint{3.724367in}{1.973702in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.973775in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.974131in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{1.974379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634329in}{1.494145in}}%
\pgfpathlineto{\pgfqpoint{3.639331in}{1.465193in}}%
\pgfpathlineto{\pgfqpoint{3.644333in}{1.480845in}}%
\pgfpathlineto{\pgfqpoint{3.649335in}{1.469937in}}%
\pgfpathlineto{\pgfqpoint{3.654338in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.664342in}{1.451047in}}%
\pgfpathlineto{\pgfqpoint{3.679348in}{1.451047in}}%
\pgfpathlineto{\pgfqpoint{3.684350in}{1.440316in}}%
\pgfpathlineto{\pgfqpoint{3.689352in}{1.436403in}}%
\pgfpathlineto{\pgfqpoint{3.699356in}{1.436192in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.427084in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{1.430159in}}%
\pgfpathlineto{\pgfqpoint{3.719365in}{1.430159in}}%
\pgfpathlineto{\pgfqpoint{3.724367in}{1.426818in}}%
\pgfpathlineto{\pgfqpoint{3.779390in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{1.425524in}}%
\pgfpathlineto{\pgfqpoint{3.804400in}{1.425524in}}%
\pgfpathlineto{\pgfqpoint{3.829410in}{1.416340in}}%
\pgfpathlineto{\pgfqpoint{3.859423in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{3.884433in}{1.413676in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{1.404429in}}%
\pgfpathlineto{\pgfqpoint{3.914446in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{3.919448in}{1.401589in}}%
\pgfpathlineto{\pgfqpoint{3.924450in}{1.399479in}}%
\pgfpathlineto{\pgfqpoint{3.944458in}{1.399374in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{1.398170in}}%
\pgfpathlineto{\pgfqpoint{3.959465in}{1.401744in}}%
\pgfpathlineto{\pgfqpoint{3.969469in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{3.974471in}{1.397314in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.397896in}}%
\pgfpathlineto{\pgfqpoint{3.994479in}{1.395284in}}%
\pgfpathlineto{\pgfqpoint{3.999481in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{4.009485in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{4.019490in}{1.397900in}}%
\pgfpathlineto{\pgfqpoint{4.024492in}{1.397900in}}%
\pgfpathlineto{\pgfqpoint{4.044500in}{1.392818in}}%
\pgfpathlineto{\pgfqpoint{4.079515in}{1.391076in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{1.391205in}}%
\pgfpathlineto{\pgfqpoint{4.099523in}{1.388292in}}%
\pgfpathlineto{\pgfqpoint{4.109527in}{1.388840in}}%
\pgfpathlineto{\pgfqpoint{4.114529in}{1.386772in}}%
\pgfpathlineto{\pgfqpoint{4.119531in}{1.388008in}}%
\pgfpathlineto{\pgfqpoint{4.124533in}{1.388008in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{1.383227in}}%
\pgfpathlineto{\pgfqpoint{4.144542in}{1.382540in}}%
\pgfpathlineto{\pgfqpoint{4.154546in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{4.169552in}{1.381934in}}%
\pgfpathlineto{\pgfqpoint{4.174554in}{1.380021in}}%
\pgfpathlineto{\pgfqpoint{4.179556in}{1.381548in}}%
\pgfpathlineto{\pgfqpoint{4.204567in}{1.380192in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{1.377889in}}%
\pgfpathlineto{\pgfqpoint{4.214571in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{4.229577in}{1.376145in}}%
\pgfpathlineto{\pgfqpoint{4.249585in}{1.376085in}}%
\pgfpathlineto{\pgfqpoint{4.254588in}{1.373548in}}%
\pgfpathlineto{\pgfqpoint{4.264592in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{4.269594in}{1.373233in}}%
\pgfpathlineto{\pgfqpoint{4.294604in}{1.374359in}}%
\pgfpathlineto{\pgfqpoint{4.299606in}{1.375457in}}%
\pgfpathlineto{\pgfqpoint{4.309610in}{1.374857in}}%
\pgfpathlineto{\pgfqpoint{4.329619in}{1.375215in}}%
\pgfpathlineto{\pgfqpoint{4.369635in}{1.376487in}}%
\pgfpathlineto{\pgfqpoint{4.374638in}{1.375160in}}%
\pgfpathlineto{\pgfqpoint{4.384642in}{1.375160in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.376752in}}%
\pgfpathlineto{\pgfqpoint{4.409652in}{1.377056in}}%
\pgfpathlineto{\pgfqpoint{4.414654in}{1.377056in}}%
\pgfpathlineto{\pgfqpoint{4.434662in}{1.381215in}}%
\pgfpathlineto{\pgfqpoint{4.484683in}{1.382636in}}%
\pgfpathlineto{\pgfqpoint{4.499690in}{1.382193in}}%
\pgfpathlineto{\pgfqpoint{4.589727in}{1.383259in}}%
\pgfpathlineto{\pgfqpoint{4.599731in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{4.609735in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{4.614738in}{1.390028in}}%
\pgfpathlineto{\pgfqpoint{4.629744in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{4.634746in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{4.639748in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{4.644750in}{1.386059in}}%
\pgfpathlineto{\pgfqpoint{4.674762in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{4.679765in}{1.382243in}}%
\pgfpathlineto{\pgfqpoint{4.689769in}{1.382838in}}%
\pgfpathlineto{\pgfqpoint{4.699773in}{1.383713in}}%
\pgfpathlineto{\pgfqpoint{4.714779in}{1.384484in}}%
\pgfpathlineto{\pgfqpoint{4.719781in}{1.384879in}}%
\pgfpathlineto{\pgfqpoint{4.729785in}{1.383613in}}%
\pgfpathlineto{\pgfqpoint{4.734788in}{1.383613in}}%
\pgfpathlineto{\pgfqpoint{4.739790in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{4.749794in}{1.385419in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.385608in}}%
\pgfpathlineto{\pgfqpoint{4.779806in}{1.387766in}}%
\pgfpathlineto{\pgfqpoint{4.819823in}{1.388194in}}%
\pgfpathlineto{\pgfqpoint{4.829827in}{1.385359in}}%
\pgfpathlineto{\pgfqpoint{4.839831in}{1.385434in}}%
\pgfpathlineto{\pgfqpoint{4.844833in}{1.386649in}}%
\pgfpathlineto{\pgfqpoint{4.859840in}{1.386333in}}%
\pgfpathlineto{\pgfqpoint{4.864842in}{1.386134in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.383206in}}%
\pgfpathlineto{\pgfqpoint{4.894854in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{4.904858in}{1.380431in}}%
\pgfpathlineto{\pgfqpoint{4.909860in}{1.380020in}}%
\pgfpathlineto{\pgfqpoint{4.914862in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{4.919865in}{1.380472in}}%
\pgfpathlineto{\pgfqpoint{4.924867in}{1.378683in}}%
\pgfpathlineto{\pgfqpoint{4.929869in}{1.379549in}}%
\pgfpathlineto{\pgfqpoint{4.964883in}{1.375576in}}%
\pgfpathlineto{\pgfqpoint{5.009902in}{1.374609in}}%
\pgfpathlineto{\pgfqpoint{5.024908in}{1.373667in}}%
\pgfpathlineto{\pgfqpoint{5.029910in}{1.373667in}}%
\pgfpathlineto{\pgfqpoint{5.039915in}{1.371841in}}%
\pgfpathlineto{\pgfqpoint{5.059923in}{1.371646in}}%
\pgfpathlineto{\pgfqpoint{5.079931in}{1.372527in}}%
\pgfpathlineto{\pgfqpoint{5.089935in}{1.372629in}}%
\pgfpathlineto{\pgfqpoint{5.094937in}{1.372225in}}%
\pgfpathlineto{\pgfqpoint{5.099940in}{1.369660in}}%
\pgfpathlineto{\pgfqpoint{5.109944in}{1.369127in}}%
\pgfpathlineto{\pgfqpoint{5.129952in}{1.369026in}}%
\pgfpathlineto{\pgfqpoint{5.154962in}{1.370375in}}%
\pgfpathlineto{\pgfqpoint{5.159965in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{5.164967in}{1.371620in}}%
\pgfpathlineto{\pgfqpoint{5.169969in}{1.370475in}}%
\pgfpathlineto{\pgfqpoint{5.189977in}{1.369831in}}%
\pgfpathlineto{\pgfqpoint{5.199981in}{1.368921in}}%
\pgfpathlineto{\pgfqpoint{5.204983in}{1.370603in}}%
\pgfpathlineto{\pgfqpoint{5.219990in}{1.370228in}}%
\pgfpathlineto{\pgfqpoint{5.229994in}{1.371284in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{1.370429in}}%
\pgfpathlineto{\pgfqpoint{5.239998in}{1.371363in}}%
\pgfpathlineto{\pgfqpoint{5.250002in}{1.370535in}}%
\pgfpathlineto{\pgfqpoint{5.250002in}{1.370535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.244167in}{1.260000in}}{\pgfqpoint{2.000833in}{1.196667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244167in}{1.790799in}}%
\pgfpathlineto{\pgfqpoint{3.249169in}{1.684075in}}%
\pgfpathlineto{\pgfqpoint{3.254171in}{1.684075in}}%
\pgfpathlineto{\pgfqpoint{3.259173in}{1.606654in}}%
\pgfpathlineto{\pgfqpoint{3.264175in}{1.555900in}}%
\pgfpathlineto{\pgfqpoint{3.269177in}{1.523794in}}%
\pgfpathlineto{\pgfqpoint{3.279181in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{3.289185in}{1.458984in}}%
\pgfpathlineto{\pgfqpoint{3.294188in}{1.448389in}}%
\pgfpathlineto{\pgfqpoint{3.304192in}{1.436390in}}%
\pgfpathlineto{\pgfqpoint{3.319198in}{1.425277in}}%
\pgfpathlineto{\pgfqpoint{3.334204in}{1.418174in}}%
\pgfpathlineto{\pgfqpoint{3.354213in}{1.409774in}}%
\pgfpathlineto{\pgfqpoint{3.364217in}{1.407533in}}%
\pgfpathlineto{\pgfqpoint{3.379223in}{1.403616in}}%
\pgfpathlineto{\pgfqpoint{3.434246in}{1.392807in}}%
\pgfpathlineto{\pgfqpoint{3.474263in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{3.494271in}{1.386238in}}%
\pgfpathlineto{\pgfqpoint{3.499273in}{1.377720in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{3.509277in}{1.373254in}}%
\pgfpathlineto{\pgfqpoint{3.519281in}{1.370700in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{1.368634in}}%
\pgfpathlineto{\pgfqpoint{3.564300in}{1.367889in}}%
\pgfpathlineto{\pgfqpoint{3.619323in}{1.365414in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.368910in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.371648in}}%
\pgfpathlineto{\pgfqpoint{3.844417in}{1.375219in}}%
\pgfpathlineto{\pgfqpoint{3.914446in}{1.379867in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{1.380979in}}%
\pgfpathlineto{\pgfqpoint{3.939456in}{1.380979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244167in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{3.244167in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245000in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244167in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{1.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244167in}{2.456667in}}%
\pgfpathlineto{\pgfqpoint{5.245000in}{2.456667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244583in,y=2.540000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232239in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{5.267761in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295539in}{0.069444in}}{\pgfqpoint{5.295539in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{5.295539in}{0.698839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295539in}{0.726616in}}{\pgfqpoint{5.267761in}{0.726616in}}%
\pgfpathlineto{\pgfqpoint{0.232239in}{0.726616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.204461in}{0.726616in}}{\pgfqpoint{0.204461in}{0.698839in}}%
\pgfpathlineto{\pgfqpoint{0.204461in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.204461in}{0.069444in}}{\pgfqpoint{0.232239in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.232239in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371128in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{0.510017in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{0.648905in}{0.511339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760017in,y=0.462728in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bacelona-Catalunya, end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371128in}{0.314697in}}%
\pgfpathlineto{\pgfqpoint{0.510017in}{0.314697in}}%
\pgfpathlineto{\pgfqpoint{0.648905in}{0.314697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760017in,y=0.266086in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bacelona-Catalunya, partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224345in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{3.363234in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{3.502123in}{0.511339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613234in,y=0.462728in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Monaco, end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224345in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{3.363234in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{3.502123in}{0.314968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613234in,y=0.266357in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Monaco, partial end-to-end}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/barcelonaTrainingCurves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.609590in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.615013in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.631283in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.663823in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.701787in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.723480in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.728903in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.734327in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.739750in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.745173in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.756020in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.799407in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.804830in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.826523in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.831947in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.853640in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.864487in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{2.126829in}}%
\pgfpathlineto{\pgfqpoint{0.929567in}{2.127548in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{2.111766in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{2.111766in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.010917in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{2.141451in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{2.130591in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{2.116032in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{2.100773in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{2.094001in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{2.070242in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{2.083325in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{2.078250in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.999820in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{1.162770in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{1.168193in}{1.987396in}}%
\pgfpathlineto{\pgfqpoint{1.173617in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{1.179040in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{1.189887in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{1.195310in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{1.200733in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{1.206157in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{1.211580in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{1.217003in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{1.227850in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.233273in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.238697in}{2.064074in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{1.249543in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{2.070845in}}%
\pgfpathlineto{\pgfqpoint{1.260390in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{1.265813in}{2.067746in}}%
\pgfpathlineto{\pgfqpoint{1.271237in}{2.030865in}}%
\pgfpathlineto{\pgfqpoint{1.276660in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{1.282083in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{1.287507in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{1.292930in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{1.298353in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{1.303777in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{1.309200in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.314623in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{1.320047in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.325470in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.330893in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.336317in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.341740in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.347163in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.352587in}{2.010643in}}%
\pgfpathlineto{\pgfqpoint{1.358010in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{1.368857in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{1.374280in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{1.379703in}{2.009802in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{1.390550in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{1.395973in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{2.028933in}}%
\pgfpathlineto{\pgfqpoint{1.406820in}{2.056065in}}%
\pgfpathlineto{\pgfqpoint{1.412243in}{2.060080in}}%
\pgfpathlineto{\pgfqpoint{1.417667in}{2.059666in}}%
\pgfpathlineto{\pgfqpoint{1.423090in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.433937in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.444783in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.450207in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{1.455630in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{1.466477in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.471900in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{1.477323in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{1.482747in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{1.488170in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{1.499017in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{1.504440in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.509863in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.515287in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{1.520710in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{1.531557in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{1.536980in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{1.547827in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{1.564097in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{1.569520in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{1.580367in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{1.591213in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{1.596637in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{1.602060in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{1.607483in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{1.623753in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.629177in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{2.052058in}}%
\pgfpathlineto{\pgfqpoint{1.645447in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{1.650870in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{1.661717in}{2.042871in}}%
\pgfpathlineto{\pgfqpoint{1.667140in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.672563in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{1.683410in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{1.699680in}{1.978621in}}%
\pgfpathlineto{\pgfqpoint{1.705103in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.710527in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.715950in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{1.726797in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{1.732220in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{1.737643in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{1.748490in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{1.753913in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.759337in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{2.034253in}}%
\pgfpathlineto{\pgfqpoint{1.770183in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{1.775607in}{1.994092in}}%
\pgfpathlineto{\pgfqpoint{1.781030in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.786453in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.791877in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{1.797300in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.808147in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.813570in}{2.010643in}}%
\pgfpathlineto{\pgfqpoint{1.818993in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.824417in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{1.829840in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{1.835263in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.840687in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.846110in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{2.053223in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{1.862380in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{1.867803in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{1.878650in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{1.884073in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{1.889497in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{1.900343in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{2.030865in}}%
\pgfpathlineto{\pgfqpoint{1.922037in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{1.927460in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{1.932883in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{1.938307in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{1.943730in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{1.949153in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{1.954577in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.965423in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{1.976270in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{1.981693in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{1.987117in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{1.992540in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{1.997963in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{2.003387in}{1.944645in}}%
\pgfpathlineto{\pgfqpoint{2.008810in}{1.949492in}}%
\pgfpathlineto{\pgfqpoint{2.014233in}{1.944645in}}%
\pgfpathlineto{\pgfqpoint{2.019657in}{1.921660in}}%
\pgfpathlineto{\pgfqpoint{2.025080in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{2.030503in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{2.035927in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{2.041350in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{2.046773in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{2.052197in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{2.057620in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{2.063043in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{2.068467in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{2.073890in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{2.079313in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{2.084737in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{2.090160in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{2.095583in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{2.106430in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{2.111853in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.122700in}{1.863413in}}%
\pgfpathlineto{\pgfqpoint{2.128123in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{2.133547in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{2.138970in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{2.144393in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{2.149817in}{1.825778in}}%
\pgfpathlineto{\pgfqpoint{2.155240in}{1.881757in}}%
\pgfpathlineto{\pgfqpoint{2.160663in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{2.171510in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{2.176933in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{2.182357in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{2.187780in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{2.198627in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{2.204050in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.214897in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{2.220320in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{2.225743in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{2.231167in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{2.236590in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{2.242013in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.247437in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.252860in}{2.094008in}}%
\pgfpathlineto{\pgfqpoint{2.258283in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{2.263707in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{2.269130in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{2.274553in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{2.279977in}{2.087369in}}%
\pgfpathlineto{\pgfqpoint{2.285400in}{2.087369in}}%
\pgfpathlineto{\pgfqpoint{2.290823in}{2.077289in}}%
\pgfpathlineto{\pgfqpoint{2.296247in}{2.090512in}}%
\pgfpathlineto{\pgfqpoint{2.301670in}{2.074271in}}%
\pgfpathlineto{\pgfqpoint{2.307093in}{2.085730in}}%
\pgfpathlineto{\pgfqpoint{2.312517in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{2.317940in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{2.323363in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{2.328787in}{2.026298in}}%
\pgfpathlineto{\pgfqpoint{2.334210in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{2.339633in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{2.350480in}{2.078250in}}%
\pgfpathlineto{\pgfqpoint{2.355903in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.361327in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.366750in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{2.372173in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{2.083325in}}%
\pgfpathlineto{\pgfqpoint{2.383020in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{2.388443in}{2.088723in}}%
\pgfpathlineto{\pgfqpoint{2.393867in}{2.073219in}}%
\pgfpathlineto{\pgfqpoint{2.399290in}{2.049262in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.042978in}}%
\pgfpathlineto{\pgfqpoint{2.410137in}{2.020712in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{2.020712in}}%
\pgfpathlineto{\pgfqpoint{2.420983in}{2.019993in}}%
\pgfpathlineto{\pgfqpoint{2.426407in}{2.019993in}}%
\pgfpathlineto{\pgfqpoint{2.431830in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{2.437253in}{2.033262in}}%
\pgfpathlineto{\pgfqpoint{2.442677in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{2.453523in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{2.458947in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{2.464370in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{2.480640in}{2.020749in}}%
\pgfpathlineto{\pgfqpoint{2.486063in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{2.491487in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{2.496910in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{2.502333in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{2.507757in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{2.513180in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{2.518603in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{2.540297in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{2.545720in}{1.980497in}}%
\pgfpathlineto{\pgfqpoint{2.551143in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{2.561990in}{1.957360in}}%
\pgfpathlineto{\pgfqpoint{2.567413in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{2.572837in}{2.007370in}}%
\pgfpathlineto{\pgfqpoint{2.578260in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{2.589107in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{2.594530in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{2.599953in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{2.605377in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{2.007481in}}%
\pgfpathlineto{\pgfqpoint{2.616223in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{2.621647in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{2.627070in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{2.632493in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{2.637917in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{2.643340in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{2.648763in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{2.654187in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{2.659610in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{2.665033in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.675880in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{2.686727in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{2.692150in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{2.697573in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{2.702997in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.708420in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.713843in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.719267in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{2.724690in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.730113in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.740960in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.751807in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.762653in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{2.768077in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.773500in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{2.778923in}{1.835591in}}%
\pgfpathlineto{\pgfqpoint{2.784347in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{2.789770in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{2.800617in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{2.806040in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{2.811463in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{2.827733in}{1.869251in}}%
\pgfpathlineto{\pgfqpoint{2.833157in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{2.838580in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{2.844003in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{2.854850in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{2.860273in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.865697in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{2.871120in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{2.876543in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.881967in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.887390in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.892813in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{2.898237in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{2.903660in}{1.957731in}}%
\pgfpathlineto{\pgfqpoint{2.909083in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{2.914507in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{2.919930in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{2.925353in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{2.930777in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{2.936200in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{2.941623in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{2.947047in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{2.952470in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{2.957893in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{2.963317in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{2.968740in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.974163in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{2.985010in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{2.990433in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{2.995857in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{3.001280in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{3.006703in}{2.003282in}}%
\pgfpathlineto{\pgfqpoint{3.012127in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{3.017550in}{1.987396in}}%
\pgfpathlineto{\pgfqpoint{3.022973in}{2.002756in}}%
\pgfpathlineto{\pgfqpoint{3.028397in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.033820in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{3.039243in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{3.050090in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{3.055513in}{2.029428in}}%
\pgfpathlineto{\pgfqpoint{3.060937in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{3.066360in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{3.071783in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{3.077207in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{3.082630in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{3.088053in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{3.093477in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{3.098900in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{3.104323in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{3.115170in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{3.120593in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{3.126017in}{1.972512in}}%
\pgfpathlineto{\pgfqpoint{3.131440in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{3.136863in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{3.142287in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{3.147710in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{3.153133in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{3.158557in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.163980in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.169403in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{3.174827in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{3.180250in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{3.185673in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{3.191097in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{3.196520in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{3.201943in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{3.207367in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{3.212790in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{3.218213in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.223637in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.229060in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.234483in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.239907in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.245330in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.250753in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{3.256177in}{1.985115in}}%
\pgfpathlineto{\pgfqpoint{3.261600in}{1.995147in}}%
\pgfpathlineto{\pgfqpoint{3.267023in}{1.998541in}}%
\pgfpathlineto{\pgfqpoint{3.272447in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{3.277870in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{3.283293in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{3.288717in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{3.294140in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{3.299563in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{3.304987in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.310410in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.315833in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{3.321257in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{3.326680in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{3.332103in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{3.337527in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{3.342950in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{3.348373in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{3.353797in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{3.359220in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{3.364643in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{3.370067in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{3.375490in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{3.380913in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{3.386337in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.391760in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.397183in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.402607in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{3.408030in}{1.950485in}}%
\pgfpathlineto{\pgfqpoint{3.413453in}{1.950485in}}%
\pgfpathlineto{\pgfqpoint{3.418877in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.429723in}{1.892056in}}%
\pgfpathlineto{\pgfqpoint{3.435147in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{3.440570in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{3.445993in}{1.854129in}}%
\pgfpathlineto{\pgfqpoint{3.451417in}{1.871797in}}%
\pgfpathlineto{\pgfqpoint{3.456840in}{1.872008in}}%
\pgfpathlineto{\pgfqpoint{3.462263in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{3.467687in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{3.478533in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{3.489380in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{3.500227in}{1.909935in}}%
\pgfpathlineto{\pgfqpoint{3.505650in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{3.511073in}{1.886658in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{3.521920in}{1.904106in}}%
\pgfpathlineto{\pgfqpoint{3.527343in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{3.532767in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{3.538190in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{3.543613in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.549037in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.554460in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{3.559883in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.565307in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.570730in}{1.968289in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.581577in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{3.587000in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.592423in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{3.597847in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{3.603270in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{3.614117in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.619540in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{3.624963in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{3.630387in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{3.635810in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.641233in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{3.646657in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{3.652080in}{1.986274in}}%
\pgfpathlineto{\pgfqpoint{3.657503in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{3.662927in}{2.022518in}}%
\pgfpathlineto{\pgfqpoint{3.668350in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{3.673773in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.679197in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{3.684620in}{1.959023in}}%
\pgfpathlineto{\pgfqpoint{3.690043in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{3.695467in}{1.975239in}}%
\pgfpathlineto{\pgfqpoint{3.700890in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{3.706313in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{3.711737in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{3.717160in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{3.722583in}{1.897341in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{3.733430in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{3.744277in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{3.755123in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.760547in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{3.765970in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{3.776817in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{3.782240in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{3.787663in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{3.793087in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{3.798510in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{3.803933in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{3.809357in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{3.814780in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{3.820203in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{3.825627in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{3.831050in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.836473in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{3.847320in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{3.852743in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{3.858167in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{3.863590in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{3.869013in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{3.874437in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{3.879860in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{3.890707in}{1.971356in}}%
\pgfpathlineto{\pgfqpoint{3.896130in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{3.901553in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{3.906977in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{3.912400in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{3.917823in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{3.923247in}{1.984991in}}%
\pgfpathlineto{\pgfqpoint{3.928670in}{1.984991in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{3.939517in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{3.944940in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{3.950363in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{3.955787in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{3.961210in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{3.966633in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{3.972057in}{2.004590in}}%
\pgfpathlineto{\pgfqpoint{3.977480in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{3.982903in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{3.988327in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{3.999173in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{4.004597in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{4.010020in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{4.015443in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{4.026290in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{4.031713in}{1.974892in}}%
\pgfpathlineto{\pgfqpoint{4.037137in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{4.042560in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{2.002202in}}%
\pgfpathlineto{\pgfqpoint{4.053407in}{2.022518in}}%
\pgfpathlineto{\pgfqpoint{4.058830in}{2.036877in}}%
\pgfpathlineto{\pgfqpoint{4.064253in}{2.027492in}}%
\pgfpathlineto{\pgfqpoint{4.069677in}{2.059938in}}%
\pgfpathlineto{\pgfqpoint{4.075100in}{2.069946in}}%
\pgfpathlineto{\pgfqpoint{4.080523in}{2.057356in}}%
\pgfpathlineto{\pgfqpoint{4.085947in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{4.091370in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{4.096793in}{2.053223in}}%
\pgfpathlineto{\pgfqpoint{4.102217in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{4.107640in}{2.038197in}}%
\pgfpathlineto{\pgfqpoint{4.113063in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{4.118487in}{1.999820in}}%
\pgfpathlineto{\pgfqpoint{4.123910in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{4.129333in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{4.134757in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{4.140180in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{4.145603in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.151027in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.156450in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.161873in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.172720in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.178143in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{4.183567in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.188990in}{1.937388in}}%
\pgfpathlineto{\pgfqpoint{4.194413in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{4.199837in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{4.205260in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.210683in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{4.216107in}{1.910086in}}%
\pgfpathlineto{\pgfqpoint{4.221530in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{4.226953in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{4.232377in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{4.237800in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{4.243223in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{4.248647in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{4.254070in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{4.259493in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{4.264917in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.270340in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{4.275763in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{4.281187in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{4.286610in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{4.292033in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{4.297457in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{4.302880in}{2.016107in}}%
\pgfpathlineto{\pgfqpoint{4.308303in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{4.313727in}{2.010476in}}%
\pgfpathlineto{\pgfqpoint{4.319150in}{2.017659in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{4.329997in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{4.335420in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{4.340843in}{1.968395in}}%
\pgfpathlineto{\pgfqpoint{4.346267in}{1.969386in}}%
\pgfpathlineto{\pgfqpoint{4.351690in}{1.986274in}}%
\pgfpathlineto{\pgfqpoint{4.357113in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{4.367960in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{4.373383in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.378807in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{4.384230in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{4.389653in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{4.395077in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{4.400500in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{4.405923in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{4.411347in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{4.416770in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{4.422193in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{4.427617in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{4.433040in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{4.438463in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{4.443887in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{4.449310in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{4.454733in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{4.460157in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{4.465580in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{4.471003in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{4.476427in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{4.481850in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{4.487273in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{4.492697in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{4.498120in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{4.503543in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{4.508967in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{4.514390in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{4.519813in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.525237in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{4.530660in}{1.840431in}}%
\pgfpathlineto{\pgfqpoint{4.536083in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{4.541507in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{4.546930in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{4.552353in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.557777in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{4.563200in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{4.568623in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{4.574047in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{4.579470in}{1.825298in}}%
\pgfpathlineto{\pgfqpoint{4.584893in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{4.595740in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{4.601163in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{4.606587in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{4.612010in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{4.617433in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{4.622857in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{4.628280in}{1.839955in}}%
\pgfpathlineto{\pgfqpoint{4.633703in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{4.639127in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.649973in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.655397in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.660820in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{4.666243in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{4.671667in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{4.677090in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{4.682513in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{4.687937in}{1.927965in}}%
\pgfpathlineto{\pgfqpoint{4.693360in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{4.698783in}{1.938288in}}%
\pgfpathlineto{\pgfqpoint{4.704207in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.715053in}{1.926713in}}%
\pgfpathlineto{\pgfqpoint{4.720477in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{4.725900in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{4.731323in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{4.736747in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{4.742170in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{4.747593in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{4.753017in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{4.758440in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{4.763863in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{4.769287in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{4.774710in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{4.780133in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.785557in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{4.796403in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{4.801827in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{4.812673in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{4.823520in}{1.865010in}}%
\pgfpathlineto{\pgfqpoint{4.828943in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{4.834367in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{4.839790in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{4.845213in}{1.899371in}}%
\pgfpathlineto{\pgfqpoint{4.850637in}{1.900768in}}%
\pgfpathlineto{\pgfqpoint{4.856060in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{4.861483in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{4.866907in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{4.872330in}{1.895759in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{4.883177in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{4.888600in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{4.894023in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{4.899447in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{4.904870in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{4.910293in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{4.915717in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{4.921140in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{4.926563in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{4.931987in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{4.937410in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{4.942833in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{4.948257in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{4.953680in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{4.959103in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.964527in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.969950in}{1.967585in}}%
\pgfpathlineto{\pgfqpoint{4.975373in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{4.986220in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{4.991643in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{4.997067in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.002490in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{5.007913in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.013337in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{5.018760in}{1.954304in}}%
\pgfpathlineto{\pgfqpoint{5.024183in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.029607in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.035030in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{5.040453in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{5.045877in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{5.051300in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{5.056723in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{5.062147in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{5.067570in}{1.963348in}}%
\pgfpathlineto{\pgfqpoint{5.072993in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{5.078417in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{5.083840in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{5.089263in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{5.094687in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{5.100110in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{5.105533in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.110957in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.116380in}{1.951534in}}%
\pgfpathlineto{\pgfqpoint{5.121803in}{1.938765in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{1.929499in}}%
\pgfpathlineto{\pgfqpoint{5.132650in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{5.138073in}{1.917774in}}%
\pgfpathlineto{\pgfqpoint{5.143497in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{5.148920in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{5.154343in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{5.159767in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{5.165190in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{5.170613in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{5.176037in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{5.181460in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{5.186883in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{5.192307in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{5.197730in}{1.897335in}}%
\pgfpathlineto{\pgfqpoint{5.203153in}{1.904106in}}%
\pgfpathlineto{\pgfqpoint{5.208577in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{5.214000in}{1.918041in}}%
\pgfpathlineto{\pgfqpoint{5.219423in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.224847in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.230270in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.235693in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.241117in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{5.246540in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{5.251963in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{5.257387in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.262810in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.268233in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.273657in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{5.284503in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{5.289927in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{5.295350in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{5.306197in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{5.317043in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{5.322467in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.327890in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{5.333313in}{1.844466in}}%
\pgfpathlineto{\pgfqpoint{5.338737in}{1.854938in}}%
\pgfpathlineto{\pgfqpoint{5.344160in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{5.349583in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{5.355007in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.360430in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.365853in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{5.371277in}{1.814701in}}%
\pgfpathlineto{\pgfqpoint{5.376700in}{1.844703in}}%
\pgfpathlineto{\pgfqpoint{5.382123in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{5.387547in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{5.392970in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.398393in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.403817in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{5.409240in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.414663in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.420087in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.425510in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{5.430933in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.436357in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.441780in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{5.447203in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{5.452627in}{1.893846in}}%
\pgfpathlineto{\pgfqpoint{5.458050in}{1.893846in}}%
\pgfpathlineto{\pgfqpoint{5.463473in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{5.468897in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.474320in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.479743in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.485167in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{5.490590in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.496013in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{5.501437in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{5.506860in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{5.512283in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{5.517707in}{1.863413in}}%
\pgfpathlineto{\pgfqpoint{5.523130in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{5.528553in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{5.533977in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{5.539400in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.544823in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.550247in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{5.555670in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{5.561093in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{5.566517in}{1.858679in}}%
\pgfpathlineto{\pgfqpoint{5.571940in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.577363in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{5.582787in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.588210in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.593633in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.599057in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.604480in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.609903in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{5.615327in}{1.902785in}}%
\pgfpathlineto{\pgfqpoint{5.620750in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{5.631597in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{5.637020in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{5.642443in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{5.647867in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{5.653290in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{5.658713in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.664137in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{5.669560in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.674983in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{5.680407in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{5.685830in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.691253in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.696677in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{5.702100in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{5.707523in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{5.712947in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{5.718370in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{5.723793in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{5.729217in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.734640in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{5.740063in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.745487in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{5.750910in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.756333in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.761757in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.767180in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.772603in}{1.834153in}}%
\pgfpathlineto{\pgfqpoint{5.778027in}{1.853231in}}%
\pgfpathlineto{\pgfqpoint{5.783450in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.788873in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.794297in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{5.799720in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{5.805143in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{5.810567in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{5.815990in}{1.825102in}}%
\pgfpathlineto{\pgfqpoint{5.821413in}{1.912142in}}%
\pgfpathlineto{\pgfqpoint{5.826837in}{1.918876in}}%
\pgfpathlineto{\pgfqpoint{5.832260in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{5.837683in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{5.843107in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.848530in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{5.853953in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.859377in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.864800in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{5.870223in}{1.898379in}}%
\pgfpathlineto{\pgfqpoint{5.875647in}{1.923212in}}%
\pgfpathlineto{\pgfqpoint{5.881070in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.886493in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.891917in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{5.897340in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{5.902763in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{5.908187in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{5.913610in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{5.919033in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{5.924457in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{5.929880in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{5.935303in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{5.940727in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{5.946150in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{5.951573in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{5.956997in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{5.962420in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{5.967843in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{5.978690in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{5.984113in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{5.989537in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{5.994960in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{6.000383in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{6.005807in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{6.011230in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.016653in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{6.022077in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.027500in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{6.032923in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{6.038347in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{6.043770in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{6.049193in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{6.054617in}{1.921082in}}%
\pgfpathlineto{\pgfqpoint{6.060040in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{6.065463in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{6.070887in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{6.076310in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{6.081733in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{6.087157in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{6.092580in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{6.098003in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.103427in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.108850in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.114273in}{1.846406in}}%
\pgfpathlineto{\pgfqpoint{6.119697in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{6.125120in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{6.130543in}{1.859026in}}%
\pgfpathlineto{\pgfqpoint{6.135967in}{1.865346in}}%
\pgfpathlineto{\pgfqpoint{6.141390in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{6.146813in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{6.152237in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{6.157660in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{6.163083in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{6.168507in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{6.173930in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{6.179353in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{6.184777in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{6.195623in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{6.201047in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{6.201047in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.201047in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.195623in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{6.190200in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{6.184777in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{6.179353in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{6.173930in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{6.168507in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{6.163083in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{6.157660in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{6.152237in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.146813in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.141390in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{6.135967in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{6.130543in}{1.551428in}}%
\pgfpathlineto{\pgfqpoint{6.125120in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{6.119697in}{1.535642in}}%
\pgfpathlineto{\pgfqpoint{6.114273in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.108850in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.103427in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.098003in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{6.092580in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{6.087157in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{6.081733in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{6.076310in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{6.070887in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{6.065463in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{6.060040in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{6.054617in}{1.614524in}}%
\pgfpathlineto{\pgfqpoint{6.049193in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{6.043770in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{6.038347in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{6.032923in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{6.027500in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.022077in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.016653in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{6.011230in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{6.005807in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{6.000383in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{5.994960in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{5.989537in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{5.984113in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{5.978690in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{5.973267in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{5.967843in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{5.962420in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{5.956997in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.951573in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{5.946150in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{5.940727in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{5.935303in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{5.929880in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{5.924457in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{5.919033in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{5.913610in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{5.908187in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{5.902763in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{5.897340in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{5.891917in}{1.629332in}}%
\pgfpathlineto{\pgfqpoint{5.886493in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.881070in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.875647in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{5.870223in}{1.583591in}}%
\pgfpathlineto{\pgfqpoint{5.864800in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.859377in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.853953in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.848530in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{5.843107in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.837683in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{5.832260in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{5.826837in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.821413in}{1.605585in}}%
\pgfpathlineto{\pgfqpoint{5.815990in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.810567in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{5.805143in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.799720in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{5.794297in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{5.788873in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.783450in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.778027in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{5.772603in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{5.767180in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.761757in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.756333in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.750910in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.745487in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{5.740063in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{5.734640in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.729217in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.723793in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{5.718370in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{5.712947in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{5.707523in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{5.702100in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{5.696677in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{5.691253in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.685830in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.680407in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{5.674983in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.669560in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.664137in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{5.658713in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{5.653290in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{5.647867in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.642443in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{5.637020in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{5.631597in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{5.620750in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{5.615327in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{5.609903in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.604480in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.599057in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.593633in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.588210in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.582787in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.577363in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{5.571940in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{5.566517in}{1.587533in}}%
\pgfpathlineto{\pgfqpoint{5.561093in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{5.555670in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{5.550247in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.544823in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.539400in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.533977in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{5.528553in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{5.523130in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{5.517707in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{5.512283in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{5.506860in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{5.501437in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{5.496013in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.490590in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.485167in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{5.479743in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.474320in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.468897in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.463473in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{5.458050in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{5.452627in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{5.447203in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{5.441780in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{5.436357in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.430933in}{1.615536in}}%
\pgfpathlineto{\pgfqpoint{5.425510in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{5.420087in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.414663in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.409240in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{5.403817in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{5.398393in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.392970in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.387547in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{5.382123in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{5.376700in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{5.371277in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{5.365853in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.360430in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.355007in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{5.349583in}{1.629332in}}%
\pgfpathlineto{\pgfqpoint{5.344160in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{5.338737in}{1.644910in}}%
\pgfpathlineto{\pgfqpoint{5.333313in}{1.637504in}}%
\pgfpathlineto{\pgfqpoint{5.327890in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{5.322467in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{5.317043in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{5.306197in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{5.295350in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.289927in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.284503in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.279080in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{5.273657in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{5.268233in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.262810in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.257387in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.251963in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{5.246540in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{5.241117in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.235693in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.230270in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.224847in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.219423in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{5.214000in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{5.208577in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{5.203153in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{5.197730in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{5.192307in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{5.186883in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{5.181460in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{5.176037in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{5.170613in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{5.165190in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.159767in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{5.154343in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.148920in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{5.143497in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{5.138073in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{5.132650in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{5.127227in}{1.623986in}}%
\pgfpathlineto{\pgfqpoint{5.121803in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{5.116380in}{1.655587in}}%
\pgfpathlineto{\pgfqpoint{5.110957in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{5.105533in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.100110in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{5.094687in}{1.673466in}}%
\pgfpathlineto{\pgfqpoint{5.089263in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{5.083840in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{5.078417in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{5.072993in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{5.067570in}{1.679531in}}%
\pgfpathlineto{\pgfqpoint{5.062147in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{5.056723in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{5.051300in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{5.045877in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{5.040453in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{5.035030in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{5.029607in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.024183in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{5.018760in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{5.013337in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{5.007913in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{5.002490in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{4.997067in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{4.991643in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{4.986220in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{4.975373in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.969950in}{1.836203in}}%
\pgfpathlineto{\pgfqpoint{4.964527in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.959103in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.953680in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{4.948257in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{4.942833in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{4.937410in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{4.931987in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{4.926563in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{4.921140in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{4.915717in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{4.910293in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{4.904870in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{4.899447in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{4.894023in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.888600in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{4.883177in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{4.872330in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{4.866907in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{4.861483in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{4.856060in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{4.850637in}{1.759990in}}%
\pgfpathlineto{\pgfqpoint{4.845213in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{4.839790in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{4.834367in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{4.828943in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{4.823520in}{1.724232in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{4.812673in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{4.807250in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{4.801827in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{4.796403in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{4.785557in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{4.780133in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{4.774710in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{4.769287in}{1.673466in}}%
\pgfpathlineto{\pgfqpoint{4.763863in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{4.758440in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{4.753017in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{4.747593in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{4.742170in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{4.736747in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{4.731323in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{4.725900in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{4.720477in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{4.715053in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.704207in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{4.698783in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{4.693360in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{4.687937in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{4.682513in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{4.677090in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{4.671667in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{4.666243in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{4.660820in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.655397in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.649973in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.644550in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.639127in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{4.633703in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{4.628280in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{4.622857in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{4.617433in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{4.612010in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{4.606587in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{4.601163in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{4.595740in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{4.584893in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{4.579470in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{4.574047in}{1.563319in}}%
\pgfpathlineto{\pgfqpoint{4.568623in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.563200in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{4.557777in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{4.552353in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.546930in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{4.541507in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{4.536083in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{4.530660in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{4.525237in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{4.519813in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.514390in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{4.508967in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{4.503543in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{4.498120in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{4.492697in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{4.487273in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{4.481850in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{4.476427in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{4.471003in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{4.465580in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{4.460157in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{4.454733in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{4.449310in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{4.443887in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{4.438463in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{4.433040in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{4.427617in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{4.422193in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{4.416770in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{4.411347in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{4.405923in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{4.400500in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{4.395077in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{4.389653in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{4.384230in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{4.378807in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{4.373383in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.367960in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{4.357113in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.351690in}{1.656605in}}%
\pgfpathlineto{\pgfqpoint{4.346267in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{4.340843in}{1.638726in}}%
\pgfpathlineto{\pgfqpoint{4.335420in}{1.658426in}}%
\pgfpathlineto{\pgfqpoint{4.329997in}{1.658426in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.679116in}}%
\pgfpathlineto{\pgfqpoint{4.319150in}{1.660978in}}%
\pgfpathlineto{\pgfqpoint{4.313727in}{1.703918in}}%
\pgfpathlineto{\pgfqpoint{4.308303in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{4.302880in}{1.698287in}}%
\pgfpathlineto{\pgfqpoint{4.297457in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{4.292033in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{4.286610in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{4.281187in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{4.275763in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{4.270340in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{4.264917in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{4.259493in}{1.594135in}}%
\pgfpathlineto{\pgfqpoint{4.254070in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{4.248647in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{4.243223in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{4.237800in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{4.232377in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{4.226953in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{4.221530in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{4.216107in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{4.210683in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{4.205260in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.199837in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{4.194413in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{4.188990in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{4.183567in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.178143in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{4.172720in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.161873in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{4.156450in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.151027in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.145603in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.140180in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{4.134757in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{4.129333in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{4.123910in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{4.118487in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{4.113063in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{4.107640in}{1.819227in}}%
\pgfpathlineto{\pgfqpoint{4.102217in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{4.096793in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{4.091370in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{4.085947in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{4.080523in}{1.710674in}}%
\pgfpathlineto{\pgfqpoint{4.075100in}{1.715964in}}%
\pgfpathlineto{\pgfqpoint{4.069677in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{4.064253in}{1.669023in}}%
\pgfpathlineto{\pgfqpoint{4.058830in}{1.677517in}}%
\pgfpathlineto{\pgfqpoint{4.053407in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{1.676435in}}%
\pgfpathlineto{\pgfqpoint{4.042560in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{4.037137in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{4.031713in}{1.650108in}}%
\pgfpathlineto{\pgfqpoint{4.026290in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{4.015443in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{4.010020in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{4.004597in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.999173in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{3.988327in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.982903in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.977480in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{3.972057in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{3.966633in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{3.961210in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{3.955787in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{3.950363in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{3.944940in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{3.939517in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{3.928670in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{3.923247in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{3.917823in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{3.912400in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{3.906977in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{3.901553in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{3.896130in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{3.890707in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{3.879860in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{3.874437in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{3.869013in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{3.863590in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{3.858167in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{3.852743in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{3.847320in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{3.836473in}{1.633477in}}%
\pgfpathlineto{\pgfqpoint{3.831050in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{3.825627in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{3.820203in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.814780in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.809357in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{3.803933in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{3.798510in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{3.793087in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{3.787663in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{3.782240in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{3.776817in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.765970in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.760547in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.755123in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{3.744277in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.733430in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{3.722583in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{3.717160in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{3.711737in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{3.706313in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{3.700890in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{3.695467in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{3.690043in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{3.684620in}{1.612341in}}%
\pgfpathlineto{\pgfqpoint{3.679197in}{1.602482in}}%
\pgfpathlineto{\pgfqpoint{3.673773in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{3.668350in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{3.662927in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{3.657503in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{3.652080in}{1.656605in}}%
\pgfpathlineto{\pgfqpoint{3.646657in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{3.641233in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{3.635810in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.630387in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{3.624963in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{3.619540in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.614117in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{3.603270in}{1.681644in}}%
\pgfpathlineto{\pgfqpoint{3.597847in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{3.592423in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.587000in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.581577in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.570730in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{3.565307in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{3.559883in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.554460in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{3.549037in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.543613in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{3.538190in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{3.532767in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{3.527343in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{3.521920in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.511073in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{3.505650in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{3.500227in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{3.489380in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{3.483957in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.478533in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{1.773841in}}%
\pgfpathlineto{\pgfqpoint{3.467687in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{3.462263in}{1.773841in}}%
\pgfpathlineto{\pgfqpoint{3.456840in}{1.770871in}}%
\pgfpathlineto{\pgfqpoint{3.451417in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{3.445993in}{1.752992in}}%
\pgfpathlineto{\pgfqpoint{3.440570in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{3.435147in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{3.429723in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{3.424300in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.418877in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.413453in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{3.408030in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{3.402607in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.397183in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.391760in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.386337in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{3.380913in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{3.375490in}{1.644503in}}%
\pgfpathlineto{\pgfqpoint{3.370067in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{3.364643in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{3.359220in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{3.353797in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{3.348373in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{3.342950in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{3.337527in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.332103in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{3.326680in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{3.321257in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{3.315833in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{3.310410in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{3.304987in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{3.299563in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.294140in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{3.288717in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{3.283293in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{3.277870in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{3.272447in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{3.267023in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{3.261600in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{3.256177in}{1.693521in}}%
\pgfpathlineto{\pgfqpoint{3.250753in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{3.245330in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.239907in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{3.234483in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.229060in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.223637in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.218213in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{3.212790in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{3.207367in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{3.201943in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.196520in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.191097in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.185673in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{3.180250in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{3.174827in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{3.169403in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{3.163980in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.158557in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.153133in}{1.743417in}}%
\pgfpathlineto{\pgfqpoint{3.147710in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{3.142287in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{3.136863in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{3.131440in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{3.126017in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{3.120593in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{3.115170in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{3.104323in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{3.098900in}{1.709765in}}%
\pgfpathlineto{\pgfqpoint{3.093477in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{3.088053in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{3.082630in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{3.077207in}{1.728187in}}%
\pgfpathlineto{\pgfqpoint{3.071783in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{3.066360in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{3.060937in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{3.055513in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{3.050090in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{3.039243in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{3.033820in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{3.028397in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{3.022973in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{3.017550in}{1.744877in}}%
\pgfpathlineto{\pgfqpoint{3.012127in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{3.006703in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{3.001280in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.995857in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{2.990433in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{2.985010in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.974163in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{2.968740in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{2.963317in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{2.957893in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{2.952470in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{2.947047in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{2.941623in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{2.936200in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{2.930777in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{2.925353in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{2.919930in}{1.663239in}}%
\pgfpathlineto{\pgfqpoint{2.914507in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{2.909083in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{2.903660in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{2.898237in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{2.892813in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.887390in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.881967in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.876543in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.871120in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{2.865697in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{2.860273in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.854850in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{2.844003in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{2.838580in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{2.833157in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{2.827733in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.811463in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{2.806040in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{2.800617in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.789770in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.784347in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{2.778923in}{1.646379in}}%
\pgfpathlineto{\pgfqpoint{2.773500in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{2.768077in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{2.762653in}{1.680462in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.751807in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.740960in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{2.730113in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{2.724690in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.719267in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{2.713843in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.708420in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{2.702997in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.697573in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{2.692150in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{2.686727in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.675880in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.665033in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{2.659610in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{2.654187in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{2.648763in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{2.643340in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{2.637917in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{2.632493in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{2.627070in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{2.621647in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{2.616223in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.724792in}}%
\pgfpathlineto{\pgfqpoint{2.605377in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{2.599953in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{2.594530in}{1.712858in}}%
\pgfpathlineto{\pgfqpoint{2.589107in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{2.578260in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{2.572837in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{2.567413in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{2.561990in}{1.649761in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{2.551143in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{2.545720in}{1.680261in}}%
\pgfpathlineto{\pgfqpoint{2.540297in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{2.518603in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{2.513180in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{2.507757in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{2.502333in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{2.496910in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{2.491487in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{2.486063in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{2.480640in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{2.464370in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{2.458947in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{2.453523in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{2.442677in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{2.437253in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{2.431830in}{1.863935in}}%
\pgfpathlineto{\pgfqpoint{2.426407in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{2.420983in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{2.410137in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.921719in}}%
\pgfpathlineto{\pgfqpoint{2.399290in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{2.393867in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.388443in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{2.383020in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{1.899251in}}%
\pgfpathlineto{\pgfqpoint{2.372173in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{2.366750in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.361327in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.355903in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.350480in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{2.339633in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{2.334210in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{2.328787in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{2.323363in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{2.317940in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{2.312517in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{2.307093in}{1.843210in}}%
\pgfpathlineto{\pgfqpoint{2.301670in}{1.818911in}}%
\pgfpathlineto{\pgfqpoint{2.296247in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.290823in}{1.798014in}}%
\pgfpathlineto{\pgfqpoint{2.285400in}{1.805813in}}%
\pgfpathlineto{\pgfqpoint{2.279977in}{1.805813in}}%
\pgfpathlineto{\pgfqpoint{2.274553in}{1.817037in}}%
\pgfpathlineto{\pgfqpoint{2.269130in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.263707in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.258283in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.252860in}{1.852810in}}%
\pgfpathlineto{\pgfqpoint{2.247437in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.242013in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{2.236590in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{2.231167in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{2.225743in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{2.220320in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{2.214897in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.204050in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.198627in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{2.187780in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{2.182357in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{2.176933in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{2.171510in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{2.160663in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{2.155240in}{1.671728in}}%
\pgfpathlineto{\pgfqpoint{2.149817in}{1.674071in}}%
\pgfpathlineto{\pgfqpoint{2.144393in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.138970in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.133547in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{2.128123in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{2.122700in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.111853in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{2.106430in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{2.095583in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{2.090160in}{1.729241in}}%
\pgfpathlineto{\pgfqpoint{2.084737in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{2.079313in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{2.073890in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{2.068467in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{2.063043in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{2.057620in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{2.052197in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{2.046773in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{2.041350in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{2.035927in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{2.030503in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{2.025080in}{1.765602in}}%
\pgfpathlineto{\pgfqpoint{2.019657in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{2.014233in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{2.008810in}{1.836417in}}%
\pgfpathlineto{\pgfqpoint{2.003387in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{1.997963in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{1.992540in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{1.987117in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{1.981693in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.976270in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.970847in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{1.965423in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{1.954577in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{1.949153in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{1.943730in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{1.938307in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{1.932883in}{1.712858in}}%
\pgfpathlineto{\pgfqpoint{1.927460in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{1.922037in}{1.738218in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{1.744377in}}%
\pgfpathlineto{\pgfqpoint{1.900343in}{1.744377in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{1.889497in}{1.709765in}}%
\pgfpathlineto{\pgfqpoint{1.884073in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{1.878650in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{1.867803in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{1.862380in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{1.846110in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.840687in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.835263in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.829840in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.824417in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.818993in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.813570in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{1.808147in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.797300in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.791877in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{1.786453in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.781030in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.775607in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{1.770183in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.805293in}}%
\pgfpathlineto{\pgfqpoint{1.759337in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.753913in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.748490in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.799898in}}%
\pgfpathlineto{\pgfqpoint{1.737643in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{1.732220in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{1.726797in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.715950in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.710527in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.705103in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.699680in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{1.683410in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.672563in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.667140in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.661717in}{1.850311in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{1.650870in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{1.645447in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{1.876882in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{1.629177in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.623753in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{1.607483in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{1.602060in}{1.760364in}}%
\pgfpathlineto{\pgfqpoint{1.596637in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{1.591213in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.585790in}{1.732944in}}%
\pgfpathlineto{\pgfqpoint{1.580367in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{1.569520in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{1.564097in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{1.547827in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{1.536980in}{1.811865in}}%
\pgfpathlineto{\pgfqpoint{1.531557in}{1.811865in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.520710in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{1.515287in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.509863in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.504440in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.499017in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{1.488170in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{1.482747in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{1.477323in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{1.471900in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{1.466477in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{1.455630in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{1.450207in}{1.778241in}}%
\pgfpathlineto{\pgfqpoint{1.444783in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.433937in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{1.423090in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{1.417667in}{1.833516in}}%
\pgfpathlineto{\pgfqpoint{1.412243in}{1.886738in}}%
\pgfpathlineto{\pgfqpoint{1.406820in}{1.908632in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{1.900007in}}%
\pgfpathlineto{\pgfqpoint{1.395973in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{1.390550in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{1.379703in}{1.883380in}}%
\pgfpathlineto{\pgfqpoint{1.374280in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{1.368857in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{1.358010in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.352587in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{1.347163in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.341740in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.336317in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.330893in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.325470in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.320047in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.314623in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{1.309200in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{1.303777in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{1.298353in}{1.747396in}}%
\pgfpathlineto{\pgfqpoint{1.292930in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{1.287507in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{1.282083in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{1.276660in}{1.750821in}}%
\pgfpathlineto{\pgfqpoint{1.271237in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.265813in}{1.771799in}}%
\pgfpathlineto{\pgfqpoint{1.260390in}{1.812202in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{1.804458in}}%
\pgfpathlineto{\pgfqpoint{1.249543in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{1.812202in}}%
\pgfpathlineto{\pgfqpoint{1.238697in}{1.811229in}}%
\pgfpathlineto{\pgfqpoint{1.233273in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{1.227850in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{1.732309in}}%
\pgfpathlineto{\pgfqpoint{1.217003in}{1.732309in}}%
\pgfpathlineto{\pgfqpoint{1.211580in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{1.206157in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{1.200733in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{1.195310in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{1.189887in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{1.179040in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{1.173617in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{1.168193in}{1.744877in}}%
\pgfpathlineto{\pgfqpoint{1.162770in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.821847in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{1.899251in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.887743in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.858697in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{1.870695in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{1.920180in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{1.941379in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{1.966276in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{1.010917in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{2.013840in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{2.013840in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{0.929567in}{2.051695in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.864487in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.853640in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.831947in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.826523in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.804830in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.799407in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.756020in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.745173in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.739750in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.734327in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.728903in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.723480in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.701787in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.663823in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.631283in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.615013in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.609590in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604167in}{1.103906in}}{\pgfqpoint{1.157347in}{1.488699in}}{%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.609590in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{0.615013in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{0.631283in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{1.450227in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.436696in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{1.429484in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{1.422685in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{1.413282in}}%
\pgfpathlineto{\pgfqpoint{0.663823in}{1.404441in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{1.375740in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{1.341094in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{1.262596in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.701787in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.723480in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.728903in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.734327in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.739750in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.745173in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{0.756020in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.194779in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.799407in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.804830in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.826523in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.831947in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.853640in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864487in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.929567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.010917in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.010917in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.929567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864487in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.853640in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.831947in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.826523in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.804830in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.799407in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{0.756020in}{1.112621in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{0.745173in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{0.739750in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.734327in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.728903in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.723480in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{0.701787in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{1.113340in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{0.663823in}{1.147832in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{1.174749in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{1.199315in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{1.234035in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.229554in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{0.631283in}{1.275853in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{1.325914in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{0.615013in}{1.340034in}}%
\pgfpathlineto{\pgfqpoint{0.609590in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604167in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146500in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146500in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688833in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688833in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.124167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486111in, y=1.075949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.370000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.321782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.615833in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.615833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.567616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.861667in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.861667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.813449in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=2.059282in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=1.615833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Failed laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{2.053864in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{2.071742in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{1.991288in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.991288in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{2.000227in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.162770in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.173617in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.179040in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.189887in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{1.195310in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.206157in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.211580in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.217003in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.222427in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.238697in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.249543in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.260390in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.271237in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.282083in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.287507in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.292930in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.298353in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.303777in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.309200in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.314623in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.320047in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.325470in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.330893in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.347163in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.352587in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.358010in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.374280in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.379703in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.395973in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.406820in}{1.982348in}}%
\pgfpathlineto{\pgfqpoint{1.412243in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{1.423090in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.433937in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.444783in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.450207in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.455630in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.466477in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.471900in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.482747in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.488170in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.499017in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.504440in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.515287in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.520710in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.526133in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.531557in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.536980in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.547827in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.564097in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.580367in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.596637in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.602060in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.629177in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{1.645447in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{1.661717in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{1.667140in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.677987in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.683410in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.699680in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.705103in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.710527in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.715950in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.732220in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.737643in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.748490in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.753913in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.759337in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{1.770183in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.775607in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.781030in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.786453in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.791877in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.797300in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.808147in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.813570in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.818993in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.824417in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.829840in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{1.835263in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.846110in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.862380in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.867803in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.873227in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.878650in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.884073in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.889497in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.894920in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.900343in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{1.892955in}}%
\pgfpathlineto{\pgfqpoint{1.938307in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.943730in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.949153in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.954577in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.965423in}{1.901894in}}%
\pgfpathlineto{\pgfqpoint{1.965423in}{1.901894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{0.609590in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.615013in}{1.386389in}}%
\pgfpathlineto{\pgfqpoint{0.620437in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{0.625860in}{1.399500in}}%
\pgfpathlineto{\pgfqpoint{0.631283in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{1.348929in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.333125in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{1.331759in}}%
\pgfpathlineto{\pgfqpoint{0.652977in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{0.658400in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{0.663823in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{1.249318in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.690940in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.701787in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.723480in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.728903in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.734327in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.739750in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{0.745173in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{0.750597in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{0.756020in}{1.159924in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{0.772290in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.799407in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.804830in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.821100in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.826523in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.831947in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.853640in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.864487in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.869910in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.929567in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.934990in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.951260in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.962107in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.989223in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.010917in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.048880in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.092267in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.103113in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.130230in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.146500in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.151923in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{1.157347in}{1.133106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{1.124167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960000in,y=0.681667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282083in,y=2.240000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{1.075000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814143in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.537223in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.537223in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.497175in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.497175in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.463787in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.437781in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.437781in}}%
\pgfpathlineto{\pgfqpoint{2.862953in}{1.437781in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.437781in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.458420in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.261171in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.261171in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.391809in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.377097in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.359596in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.368300in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.360959in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.339344in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.345854in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.346216in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.345548in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.359351in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.344899in}}%
\pgfpathlineto{\pgfqpoint{3.014807in}{1.344400in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.327013in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.320530in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.326495in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.318792in}}%
\pgfpathlineto{\pgfqpoint{3.052770in}{1.317252in}}%
\pgfpathlineto{\pgfqpoint{3.058193in}{1.316337in}}%
\pgfpathlineto{\pgfqpoint{3.063617in}{1.315792in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{1.315746in}}%
\pgfpathlineto{\pgfqpoint{3.074463in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{3.085310in}{1.292789in}}%
\pgfpathlineto{\pgfqpoint{3.090733in}{1.289755in}}%
\pgfpathlineto{\pgfqpoint{3.096157in}{1.278233in}}%
\pgfpathlineto{\pgfqpoint{3.101580in}{1.250439in}}%
\pgfpathlineto{\pgfqpoint{3.107003in}{1.251196in}}%
\pgfpathlineto{\pgfqpoint{3.112427in}{1.255756in}}%
\pgfpathlineto{\pgfqpoint{3.117850in}{1.320290in}}%
\pgfpathlineto{\pgfqpoint{3.123273in}{1.331913in}}%
\pgfpathlineto{\pgfqpoint{3.128697in}{1.332589in}}%
\pgfpathlineto{\pgfqpoint{3.134120in}{1.339360in}}%
\pgfpathlineto{\pgfqpoint{3.139543in}{1.341725in}}%
\pgfpathlineto{\pgfqpoint{3.144967in}{1.340263in}}%
\pgfpathlineto{\pgfqpoint{3.150390in}{1.337119in}}%
\pgfpathlineto{\pgfqpoint{3.155813in}{1.339157in}}%
\pgfpathlineto{\pgfqpoint{3.161237in}{1.336628in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.336314in}}%
\pgfpathlineto{\pgfqpoint{3.172083in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{3.177507in}{1.281511in}}%
\pgfpathlineto{\pgfqpoint{3.182930in}{1.265913in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{1.344685in}}%
\pgfpathlineto{\pgfqpoint{3.193777in}{1.344685in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.339047in}}%
\pgfpathlineto{\pgfqpoint{3.204623in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{3.210047in}{1.335034in}}%
\pgfpathlineto{\pgfqpoint{3.215470in}{1.334116in}}%
\pgfpathlineto{\pgfqpoint{3.220893in}{1.356449in}}%
\pgfpathlineto{\pgfqpoint{3.226317in}{1.359930in}}%
\pgfpathlineto{\pgfqpoint{3.231740in}{1.360386in}}%
\pgfpathlineto{\pgfqpoint{3.237163in}{1.362353in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{1.360820in}}%
\pgfpathlineto{\pgfqpoint{3.248010in}{1.293587in}}%
\pgfpathlineto{\pgfqpoint{3.253433in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{3.258857in}{1.330459in}}%
\pgfpathlineto{\pgfqpoint{3.264280in}{1.330732in}}%
\pgfpathlineto{\pgfqpoint{3.269703in}{1.328014in}}%
\pgfpathlineto{\pgfqpoint{3.275127in}{1.325662in}}%
\pgfpathlineto{\pgfqpoint{3.280550in}{1.292056in}}%
\pgfpathlineto{\pgfqpoint{3.285973in}{1.286369in}}%
\pgfpathlineto{\pgfqpoint{3.291397in}{1.290043in}}%
\pgfpathlineto{\pgfqpoint{3.296820in}{1.284303in}}%
\pgfpathlineto{\pgfqpoint{3.302243in}{1.285815in}}%
\pgfpathlineto{\pgfqpoint{3.307667in}{1.292396in}}%
\pgfpathlineto{\pgfqpoint{3.313090in}{1.301331in}}%
\pgfpathlineto{\pgfqpoint{3.318513in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{3.323937in}{1.247386in}}%
\pgfpathlineto{\pgfqpoint{3.329360in}{1.260648in}}%
\pgfpathlineto{\pgfqpoint{3.334783in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{3.340207in}{1.287758in}}%
\pgfpathlineto{\pgfqpoint{3.345630in}{1.285673in}}%
\pgfpathlineto{\pgfqpoint{3.351053in}{1.289922in}}%
\pgfpathlineto{\pgfqpoint{3.356477in}{1.287207in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{1.291441in}}%
\pgfpathlineto{\pgfqpoint{3.367323in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{3.372747in}{1.293752in}}%
\pgfpathlineto{\pgfqpoint{3.378170in}{1.298008in}}%
\pgfpathlineto{\pgfqpoint{3.383593in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{3.389017in}{1.313631in}}%
\pgfpathlineto{\pgfqpoint{3.394440in}{1.319450in}}%
\pgfpathlineto{\pgfqpoint{3.399863in}{1.363660in}}%
\pgfpathlineto{\pgfqpoint{3.405287in}{1.365550in}}%
\pgfpathlineto{\pgfqpoint{3.410710in}{1.363026in}}%
\pgfpathlineto{\pgfqpoint{3.416133in}{1.363048in}}%
\pgfpathlineto{\pgfqpoint{3.421557in}{1.362930in}}%
\pgfpathlineto{\pgfqpoint{3.426980in}{1.364417in}}%
\pgfpathlineto{\pgfqpoint{3.432403in}{1.373430in}}%
\pgfpathlineto{\pgfqpoint{3.437827in}{1.372936in}}%
\pgfpathlineto{\pgfqpoint{3.443250in}{1.365402in}}%
\pgfpathlineto{\pgfqpoint{3.448673in}{1.364813in}}%
\pgfpathlineto{\pgfqpoint{3.454097in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{3.459520in}{1.306595in}}%
\pgfpathlineto{\pgfqpoint{3.464943in}{1.303249in}}%
\pgfpathlineto{\pgfqpoint{3.470367in}{1.301810in}}%
\pgfpathlineto{\pgfqpoint{3.475790in}{1.302081in}}%
\pgfpathlineto{\pgfqpoint{3.481213in}{1.298376in}}%
\pgfpathlineto{\pgfqpoint{3.486637in}{1.292967in}}%
\pgfpathlineto{\pgfqpoint{3.492060in}{1.264494in}}%
\pgfpathlineto{\pgfqpoint{3.497483in}{1.275001in}}%
\pgfpathlineto{\pgfqpoint{3.502907in}{1.275207in}}%
\pgfpathlineto{\pgfqpoint{3.508330in}{1.267519in}}%
\pgfpathlineto{\pgfqpoint{3.513753in}{1.265532in}}%
\pgfpathlineto{\pgfqpoint{3.519177in}{1.262433in}}%
\pgfpathlineto{\pgfqpoint{3.524600in}{1.268616in}}%
\pgfpathlineto{\pgfqpoint{3.530023in}{1.279448in}}%
\pgfpathlineto{\pgfqpoint{3.535447in}{1.284899in}}%
\pgfpathlineto{\pgfqpoint{3.540870in}{1.282913in}}%
\pgfpathlineto{\pgfqpoint{3.546293in}{1.305194in}}%
\pgfpathlineto{\pgfqpoint{3.551717in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{3.557140in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{3.562563in}{1.313115in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{1.312250in}}%
\pgfpathlineto{\pgfqpoint{3.573410in}{1.313770in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{3.584257in}{1.314093in}}%
\pgfpathlineto{\pgfqpoint{3.589680in}{1.314209in}}%
\pgfpathlineto{\pgfqpoint{3.595103in}{1.314788in}}%
\pgfpathlineto{\pgfqpoint{3.600527in}{1.313850in}}%
\pgfpathlineto{\pgfqpoint{3.605950in}{1.300582in}}%
\pgfpathlineto{\pgfqpoint{3.611373in}{1.294812in}}%
\pgfpathlineto{\pgfqpoint{3.616797in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{1.294069in}}%
\pgfpathlineto{\pgfqpoint{3.627643in}{1.302291in}}%
\pgfpathlineto{\pgfqpoint{3.633067in}{1.301357in}}%
\pgfpathlineto{\pgfqpoint{3.638490in}{1.296621in}}%
\pgfpathlineto{\pgfqpoint{3.643913in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{3.649337in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{3.654760in}{1.305856in}}%
\pgfpathlineto{\pgfqpoint{3.660183in}{1.305935in}}%
\pgfpathlineto{\pgfqpoint{3.665607in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{3.671030in}{1.304019in}}%
\pgfpathlineto{\pgfqpoint{3.676453in}{1.302254in}}%
\pgfpathlineto{\pgfqpoint{3.681877in}{1.303296in}}%
\pgfpathlineto{\pgfqpoint{3.687300in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{3.692723in}{1.295309in}}%
\pgfpathlineto{\pgfqpoint{3.698147in}{1.292215in}}%
\pgfpathlineto{\pgfqpoint{3.703570in}{1.281337in}}%
\pgfpathlineto{\pgfqpoint{3.708993in}{1.272265in}}%
\pgfpathlineto{\pgfqpoint{3.714417in}{1.274989in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.274032in}}%
\pgfpathlineto{\pgfqpoint{3.725263in}{1.279740in}}%
\pgfpathlineto{\pgfqpoint{3.730687in}{1.276643in}}%
\pgfpathlineto{\pgfqpoint{3.736110in}{1.279751in}}%
\pgfpathlineto{\pgfqpoint{3.741533in}{1.359190in}}%
\pgfpathlineto{\pgfqpoint{3.746957in}{1.360317in}}%
\pgfpathlineto{\pgfqpoint{3.752380in}{1.365762in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{1.365709in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{3.768650in}{1.378791in}}%
\pgfpathlineto{\pgfqpoint{3.774073in}{1.381561in}}%
\pgfpathlineto{\pgfqpoint{3.779497in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{3.784920in}{1.383783in}}%
\pgfpathlineto{\pgfqpoint{3.790343in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{3.795767in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{3.801190in}{1.324714in}}%
\pgfpathlineto{\pgfqpoint{3.806613in}{1.320327in}}%
\pgfpathlineto{\pgfqpoint{3.812037in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{3.817460in}{1.322106in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{1.314772in}}%
\pgfpathlineto{\pgfqpoint{3.828307in}{1.315224in}}%
\pgfpathlineto{\pgfqpoint{3.833730in}{1.313490in}}%
\pgfpathlineto{\pgfqpoint{3.839153in}{1.315719in}}%
\pgfpathlineto{\pgfqpoint{3.844577in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.319283in}}%
\pgfpathlineto{\pgfqpoint{3.855423in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{3.860847in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{3.866270in}{1.316480in}}%
\pgfpathlineto{\pgfqpoint{3.871693in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{3.877117in}{1.316085in}}%
\pgfpathlineto{\pgfqpoint{3.882540in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{3.887963in}{1.303594in}}%
\pgfpathlineto{\pgfqpoint{3.893387in}{1.301439in}}%
\pgfpathlineto{\pgfqpoint{3.898810in}{1.299946in}}%
\pgfpathlineto{\pgfqpoint{3.904233in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.300645in}}%
\pgfpathlineto{\pgfqpoint{3.915080in}{1.302015in}}%
\pgfpathlineto{\pgfqpoint{3.920503in}{1.305699in}}%
\pgfpathlineto{\pgfqpoint{3.925927in}{1.307483in}}%
\pgfpathlineto{\pgfqpoint{3.931350in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{3.936773in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{3.942197in}{1.298977in}}%
\pgfpathlineto{\pgfqpoint{3.947620in}{1.297050in}}%
\pgfpathlineto{\pgfqpoint{3.953043in}{1.297739in}}%
\pgfpathlineto{\pgfqpoint{3.958467in}{1.296012in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.308345in}}%
\pgfpathlineto{\pgfqpoint{3.969313in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{3.974737in}{1.302684in}}%
\pgfpathlineto{\pgfqpoint{3.980160in}{1.306716in}}%
\pgfpathlineto{\pgfqpoint{3.985583in}{1.313706in}}%
\pgfpathlineto{\pgfqpoint{3.991007in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{3.996430in}{1.329191in}}%
\pgfpathlineto{\pgfqpoint{4.001853in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{4.007277in}{1.334541in}}%
\pgfpathlineto{\pgfqpoint{4.012700in}{1.333724in}}%
\pgfpathlineto{\pgfqpoint{4.018123in}{1.339503in}}%
\pgfpathlineto{\pgfqpoint{4.023547in}{1.335711in}}%
\pgfpathlineto{\pgfqpoint{4.028970in}{1.338459in}}%
\pgfpathlineto{\pgfqpoint{4.034393in}{1.349746in}}%
\pgfpathlineto{\pgfqpoint{4.039817in}{1.353234in}}%
\pgfpathlineto{\pgfqpoint{4.045240in}{1.353855in}}%
\pgfpathlineto{\pgfqpoint{4.050663in}{1.358366in}}%
\pgfpathlineto{\pgfqpoint{4.056087in}{1.359708in}}%
\pgfpathlineto{\pgfqpoint{4.061510in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{4.066933in}{1.358105in}}%
\pgfpathlineto{\pgfqpoint{4.072357in}{1.357166in}}%
\pgfpathlineto{\pgfqpoint{4.077780in}{1.355290in}}%
\pgfpathlineto{\pgfqpoint{4.083203in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{1.364458in}}%
\pgfpathlineto{\pgfqpoint{4.094050in}{1.352404in}}%
\pgfpathlineto{\pgfqpoint{4.099473in}{1.344849in}}%
\pgfpathlineto{\pgfqpoint{4.104897in}{1.341564in}}%
\pgfpathlineto{\pgfqpoint{4.110320in}{1.330460in}}%
\pgfpathlineto{\pgfqpoint{4.115743in}{1.330460in}}%
\pgfpathlineto{\pgfqpoint{4.121167in}{1.332699in}}%
\pgfpathlineto{\pgfqpoint{4.126590in}{1.331459in}}%
\pgfpathlineto{\pgfqpoint{4.132013in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{4.137437in}{1.345487in}}%
\pgfpathlineto{\pgfqpoint{4.142860in}{1.326588in}}%
\pgfpathlineto{\pgfqpoint{4.148283in}{1.329982in}}%
\pgfpathlineto{\pgfqpoint{4.153707in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{4.159130in}{1.344843in}}%
\pgfpathlineto{\pgfqpoint{4.164553in}{1.345204in}}%
\pgfpathlineto{\pgfqpoint{4.169977in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{4.175400in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{4.180823in}{1.354339in}}%
\pgfpathlineto{\pgfqpoint{4.186247in}{1.375714in}}%
\pgfpathlineto{\pgfqpoint{4.191670in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{4.197093in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{4.202517in}{1.371906in}}%
\pgfpathlineto{\pgfqpoint{4.207940in}{1.368275in}}%
\pgfpathlineto{\pgfqpoint{4.213363in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{4.218787in}{1.360334in}}%
\pgfpathlineto{\pgfqpoint{4.224210in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{4.229633in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{4.235057in}{1.356609in}}%
\pgfpathlineto{\pgfqpoint{4.240480in}{1.361546in}}%
\pgfpathlineto{\pgfqpoint{4.245903in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{4.251327in}{1.318811in}}%
\pgfpathlineto{\pgfqpoint{4.256750in}{1.345268in}}%
\pgfpathlineto{\pgfqpoint{4.262173in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{4.267597in}{1.356160in}}%
\pgfpathlineto{\pgfqpoint{4.273020in}{1.372819in}}%
\pgfpathlineto{\pgfqpoint{4.278443in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{4.283867in}{1.389929in}}%
\pgfpathlineto{\pgfqpoint{4.289290in}{1.388393in}}%
\pgfpathlineto{\pgfqpoint{4.294713in}{1.385947in}}%
\pgfpathlineto{\pgfqpoint{4.300137in}{1.394329in}}%
\pgfpathlineto{\pgfqpoint{4.305560in}{1.396981in}}%
\pgfpathlineto{\pgfqpoint{4.310983in}{1.397260in}}%
\pgfpathlineto{\pgfqpoint{4.316407in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{4.321830in}{1.383192in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{1.387400in}}%
\pgfpathlineto{\pgfqpoint{4.332677in}{1.378119in}}%
\pgfpathlineto{\pgfqpoint{4.338100in}{1.364938in}}%
\pgfpathlineto{\pgfqpoint{4.343523in}{1.365458in}}%
\pgfpathlineto{\pgfqpoint{4.348947in}{1.359753in}}%
\pgfpathlineto{\pgfqpoint{4.354370in}{1.362279in}}%
\pgfpathlineto{\pgfqpoint{4.359793in}{1.340938in}}%
\pgfpathlineto{\pgfqpoint{4.365217in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{4.370640in}{1.330403in}}%
\pgfpathlineto{\pgfqpoint{4.376063in}{1.330412in}}%
\pgfpathlineto{\pgfqpoint{4.381487in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{4.386910in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{4.392333in}{1.322469in}}%
\pgfpathlineto{\pgfqpoint{4.397757in}{1.303066in}}%
\pgfpathlineto{\pgfqpoint{4.403180in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{4.408603in}{1.310239in}}%
\pgfpathlineto{\pgfqpoint{4.414027in}{1.302387in}}%
\pgfpathlineto{\pgfqpoint{4.419450in}{1.318466in}}%
\pgfpathlineto{\pgfqpoint{4.424873in}{1.320602in}}%
\pgfpathlineto{\pgfqpoint{4.430297in}{1.325051in}}%
\pgfpathlineto{\pgfqpoint{4.435720in}{1.330875in}}%
\pgfpathlineto{\pgfqpoint{4.441143in}{1.334083in}}%
\pgfpathlineto{\pgfqpoint{4.446567in}{1.335385in}}%
\pgfpathlineto{\pgfqpoint{4.451990in}{1.337945in}}%
\pgfpathlineto{\pgfqpoint{4.457413in}{1.338075in}}%
\pgfpathlineto{\pgfqpoint{4.462837in}{1.340330in}}%
\pgfpathlineto{\pgfqpoint{4.468260in}{1.339723in}}%
\pgfpathlineto{\pgfqpoint{4.473683in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{4.484530in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{4.489953in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{4.495377in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{4.500800in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{4.506223in}{1.338628in}}%
\pgfpathlineto{\pgfqpoint{4.511647in}{1.332216in}}%
\pgfpathlineto{\pgfqpoint{4.517070in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{4.522493in}{1.332029in}}%
\pgfpathlineto{\pgfqpoint{4.527917in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.533340in}{1.333347in}}%
\pgfpathlineto{\pgfqpoint{4.538763in}{1.331490in}}%
\pgfpathlineto{\pgfqpoint{4.544187in}{1.326474in}}%
\pgfpathlineto{\pgfqpoint{4.549610in}{1.313484in}}%
\pgfpathlineto{\pgfqpoint{4.555033in}{1.322069in}}%
\pgfpathlineto{\pgfqpoint{4.560457in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{4.565880in}{1.376438in}}%
\pgfpathlineto{\pgfqpoint{4.571303in}{1.378468in}}%
\pgfpathlineto{\pgfqpoint{4.576727in}{1.382099in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{1.383059in}}%
\pgfpathlineto{\pgfqpoint{4.587573in}{1.377620in}}%
\pgfpathlineto{\pgfqpoint{4.592997in}{1.378132in}}%
\pgfpathlineto{\pgfqpoint{4.598420in}{1.376541in}}%
\pgfpathlineto{\pgfqpoint{4.603843in}{1.376352in}}%
\pgfpathlineto{\pgfqpoint{4.609267in}{1.377243in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{4.620113in}{1.366890in}}%
\pgfpathlineto{\pgfqpoint{4.625537in}{1.304131in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{1.301526in}}%
\pgfpathlineto{\pgfqpoint{4.636383in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{4.641807in}{1.294066in}}%
\pgfpathlineto{\pgfqpoint{4.647230in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{4.652653in}{1.302893in}}%
\pgfpathlineto{\pgfqpoint{4.658077in}{1.304196in}}%
\pgfpathlineto{\pgfqpoint{4.663500in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{4.674347in}{1.308858in}}%
\pgfpathlineto{\pgfqpoint{4.679770in}{1.309202in}}%
\pgfpathlineto{\pgfqpoint{4.685193in}{1.309498in}}%
\pgfpathlineto{\pgfqpoint{4.690617in}{1.308686in}}%
\pgfpathlineto{\pgfqpoint{4.696040in}{1.319827in}}%
\pgfpathlineto{\pgfqpoint{4.701463in}{1.320117in}}%
\pgfpathlineto{\pgfqpoint{4.706887in}{1.323149in}}%
\pgfpathlineto{\pgfqpoint{4.712310in}{1.322795in}}%
\pgfpathlineto{\pgfqpoint{4.717733in}{1.323000in}}%
\pgfpathlineto{\pgfqpoint{4.723157in}{1.323947in}}%
\pgfpathlineto{\pgfqpoint{4.728580in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{4.734003in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{4.739427in}{1.321209in}}%
\pgfpathlineto{\pgfqpoint{4.744850in}{1.322499in}}%
\pgfpathlineto{\pgfqpoint{4.750273in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{4.755697in}{1.336678in}}%
\pgfpathlineto{\pgfqpoint{4.761120in}{1.335987in}}%
\pgfpathlineto{\pgfqpoint{4.766543in}{1.333944in}}%
\pgfpathlineto{\pgfqpoint{4.771967in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{4.777390in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{4.782813in}{1.331001in}}%
\pgfpathlineto{\pgfqpoint{4.788237in}{1.331920in}}%
\pgfpathlineto{\pgfqpoint{4.793660in}{1.331907in}}%
\pgfpathlineto{\pgfqpoint{4.799083in}{1.337238in}}%
\pgfpathlineto{\pgfqpoint{4.804507in}{1.335764in}}%
\pgfpathlineto{\pgfqpoint{4.809930in}{1.335052in}}%
\pgfpathlineto{\pgfqpoint{4.815353in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.316061in}}%
\pgfpathlineto{\pgfqpoint{4.826200in}{1.313571in}}%
\pgfpathlineto{\pgfqpoint{4.831623in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{4.837047in}{1.322532in}}%
\pgfpathlineto{\pgfqpoint{4.842470in}{1.322197in}}%
\pgfpathlineto{\pgfqpoint{4.847893in}{1.332232in}}%
\pgfpathlineto{\pgfqpoint{4.853317in}{1.332004in}}%
\pgfpathlineto{\pgfqpoint{4.858740in}{1.324952in}}%
\pgfpathlineto{\pgfqpoint{4.864163in}{1.324997in}}%
\pgfpathlineto{\pgfqpoint{4.869587in}{1.328802in}}%
\pgfpathlineto{\pgfqpoint{4.875010in}{1.327997in}}%
\pgfpathlineto{\pgfqpoint{4.880433in}{1.326409in}}%
\pgfpathlineto{\pgfqpoint{4.885857in}{1.336166in}}%
\pgfpathlineto{\pgfqpoint{4.891280in}{1.333808in}}%
\pgfpathlineto{\pgfqpoint{4.896703in}{1.339836in}}%
\pgfpathlineto{\pgfqpoint{4.902127in}{1.339939in}}%
\pgfpathlineto{\pgfqpoint{4.907550in}{1.328212in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{1.327160in}}%
\pgfpathlineto{\pgfqpoint{4.918397in}{1.342047in}}%
\pgfpathlineto{\pgfqpoint{4.923820in}{1.342275in}}%
\pgfpathlineto{\pgfqpoint{4.929243in}{1.341283in}}%
\pgfpathlineto{\pgfqpoint{4.934667in}{1.345686in}}%
\pgfpathlineto{\pgfqpoint{4.940090in}{1.345905in}}%
\pgfpathlineto{\pgfqpoint{4.945513in}{1.341916in}}%
\pgfpathlineto{\pgfqpoint{4.950937in}{1.341243in}}%
\pgfpathlineto{\pgfqpoint{4.956360in}{1.330865in}}%
\pgfpathlineto{\pgfqpoint{4.961783in}{1.331872in}}%
\pgfpathlineto{\pgfqpoint{4.967207in}{1.331611in}}%
\pgfpathlineto{\pgfqpoint{4.972630in}{1.334404in}}%
\pgfpathlineto{\pgfqpoint{4.978053in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{4.983477in}{1.309110in}}%
\pgfpathlineto{\pgfqpoint{4.988900in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{4.994323in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{4.999747in}{1.317614in}}%
\pgfpathlineto{\pgfqpoint{5.005170in}{1.311016in}}%
\pgfpathlineto{\pgfqpoint{5.010593in}{1.309568in}}%
\pgfpathlineto{\pgfqpoint{5.016017in}{1.308573in}}%
\pgfpathlineto{\pgfqpoint{5.021440in}{1.306727in}}%
\pgfpathlineto{\pgfqpoint{5.026863in}{1.306054in}}%
\pgfpathlineto{\pgfqpoint{5.032287in}{1.305456in}}%
\pgfpathlineto{\pgfqpoint{5.037710in}{1.305206in}}%
\pgfpathlineto{\pgfqpoint{5.043133in}{1.317584in}}%
\pgfpathlineto{\pgfqpoint{5.048557in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{5.053980in}{1.305109in}}%
\pgfpathlineto{\pgfqpoint{5.059403in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{5.064827in}{1.314443in}}%
\pgfpathlineto{\pgfqpoint{5.070250in}{1.314920in}}%
\pgfpathlineto{\pgfqpoint{5.075673in}{1.315296in}}%
\pgfpathlineto{\pgfqpoint{5.081097in}{1.322486in}}%
\pgfpathlineto{\pgfqpoint{5.086520in}{1.322058in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{1.321854in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{1.323382in}}%
\pgfpathlineto{\pgfqpoint{5.102790in}{1.320568in}}%
\pgfpathlineto{\pgfqpoint{5.108213in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{1.320921in}}%
\pgfpathlineto{\pgfqpoint{5.119060in}{1.314413in}}%
\pgfpathlineto{\pgfqpoint{5.124483in}{1.318532in}}%
\pgfpathlineto{\pgfqpoint{5.129907in}{1.320433in}}%
\pgfpathlineto{\pgfqpoint{5.135330in}{1.323586in}}%
\pgfpathlineto{\pgfqpoint{5.140753in}{1.324757in}}%
\pgfpathlineto{\pgfqpoint{5.146177in}{1.330978in}}%
\pgfpathlineto{\pgfqpoint{5.151600in}{1.348724in}}%
\pgfpathlineto{\pgfqpoint{5.157023in}{1.350295in}}%
\pgfpathlineto{\pgfqpoint{5.162447in}{1.343987in}}%
\pgfpathlineto{\pgfqpoint{5.167870in}{1.347492in}}%
\pgfpathlineto{\pgfqpoint{5.173293in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{5.178717in}{1.348472in}}%
\pgfpathlineto{\pgfqpoint{5.184140in}{1.347819in}}%
\pgfpathlineto{\pgfqpoint{5.189563in}{1.347033in}}%
\pgfpathlineto{\pgfqpoint{5.194987in}{1.346065in}}%
\pgfpathlineto{\pgfqpoint{5.200410in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{5.205833in}{1.340408in}}%
\pgfpathlineto{\pgfqpoint{5.211257in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{5.216680in}{1.317572in}}%
\pgfpathlineto{\pgfqpoint{5.222103in}{1.317074in}}%
\pgfpathlineto{\pgfqpoint{5.227527in}{1.314200in}}%
\pgfpathlineto{\pgfqpoint{5.232950in}{1.314219in}}%
\pgfpathlineto{\pgfqpoint{5.238373in}{1.302836in}}%
\pgfpathlineto{\pgfqpoint{5.243797in}{1.306684in}}%
\pgfpathlineto{\pgfqpoint{5.249220in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{5.254643in}{1.299613in}}%
\pgfpathlineto{\pgfqpoint{5.260067in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{5.265490in}{1.295019in}}%
\pgfpathlineto{\pgfqpoint{5.270913in}{1.302669in}}%
\pgfpathlineto{\pgfqpoint{5.276337in}{1.305429in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{1.305537in}}%
\pgfpathlineto{\pgfqpoint{5.287183in}{1.301127in}}%
\pgfpathlineto{\pgfqpoint{5.292607in}{1.304705in}}%
\pgfpathlineto{\pgfqpoint{5.298030in}{1.306018in}}%
\pgfpathlineto{\pgfqpoint{5.303453in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{5.308877in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{5.314300in}{1.304426in}}%
\pgfpathlineto{\pgfqpoint{5.319723in}{1.306348in}}%
\pgfpathlineto{\pgfqpoint{5.325147in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{5.330570in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{5.335993in}{1.323229in}}%
\pgfpathlineto{\pgfqpoint{5.341417in}{1.323394in}}%
\pgfpathlineto{\pgfqpoint{5.346840in}{1.341404in}}%
\pgfpathlineto{\pgfqpoint{5.352263in}{1.340311in}}%
\pgfpathlineto{\pgfqpoint{5.357687in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{5.363110in}{1.340395in}}%
\pgfpathlineto{\pgfqpoint{5.368533in}{1.342069in}}%
\pgfpathlineto{\pgfqpoint{5.373957in}{1.343798in}}%
\pgfpathlineto{\pgfqpoint{5.379380in}{1.343145in}}%
\pgfpathlineto{\pgfqpoint{5.384803in}{1.347408in}}%
\pgfpathlineto{\pgfqpoint{5.390227in}{1.345697in}}%
\pgfpathlineto{\pgfqpoint{5.395650in}{1.335315in}}%
\pgfpathlineto{\pgfqpoint{5.401073in}{1.338787in}}%
\pgfpathlineto{\pgfqpoint{5.406497in}{1.320035in}}%
\pgfpathlineto{\pgfqpoint{5.411920in}{1.320001in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{1.318576in}}%
\pgfpathlineto{\pgfqpoint{5.422767in}{1.318210in}}%
\pgfpathlineto{\pgfqpoint{5.428190in}{1.318537in}}%
\pgfpathlineto{\pgfqpoint{5.433613in}{1.314629in}}%
\pgfpathlineto{\pgfqpoint{5.439037in}{1.315885in}}%
\pgfpathlineto{\pgfqpoint{5.444460in}{1.308730in}}%
\pgfpathlineto{\pgfqpoint{5.449883in}{1.308596in}}%
\pgfpathlineto{\pgfqpoint{5.455307in}{1.335670in}}%
\pgfpathlineto{\pgfqpoint{5.460730in}{1.332248in}}%
\pgfpathlineto{\pgfqpoint{5.466153in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{5.471577in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{5.477000in}{1.331344in}}%
\pgfpathlineto{\pgfqpoint{5.482423in}{1.333313in}}%
\pgfpathlineto{\pgfqpoint{5.487847in}{1.329420in}}%
\pgfpathlineto{\pgfqpoint{5.493270in}{1.329553in}}%
\pgfpathlineto{\pgfqpoint{5.498693in}{1.332409in}}%
\pgfpathlineto{\pgfqpoint{5.504117in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{5.509540in}{1.333108in}}%
\pgfpathlineto{\pgfqpoint{5.514963in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{5.520387in}{1.306186in}}%
\pgfpathlineto{\pgfqpoint{5.525810in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{5.531233in}{1.306670in}}%
\pgfpathlineto{\pgfqpoint{5.536657in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{5.542080in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{5.547503in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{5.552927in}{1.324905in}}%
\pgfpathlineto{\pgfqpoint{5.558350in}{1.322982in}}%
\pgfpathlineto{\pgfqpoint{5.563773in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{5.569197in}{1.325569in}}%
\pgfpathlineto{\pgfqpoint{5.574620in}{1.326836in}}%
\pgfpathlineto{\pgfqpoint{5.580043in}{1.325759in}}%
\pgfpathlineto{\pgfqpoint{5.585467in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{5.590890in}{1.325055in}}%
\pgfpathlineto{\pgfqpoint{5.596313in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{5.601737in}{1.315470in}}%
\pgfpathlineto{\pgfqpoint{5.607160in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{5.612583in}{1.314504in}}%
\pgfpathlineto{\pgfqpoint{5.618007in}{1.310443in}}%
\pgfpathlineto{\pgfqpoint{5.623430in}{1.316974in}}%
\pgfpathlineto{\pgfqpoint{5.628853in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{5.634277in}{1.317345in}}%
\pgfpathlineto{\pgfqpoint{5.639700in}{1.318089in}}%
\pgfpathlineto{\pgfqpoint{5.645123in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{5.650547in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{5.655970in}{1.319703in}}%
\pgfpathlineto{\pgfqpoint{5.661393in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.666817in}{1.316966in}}%
\pgfpathlineto{\pgfqpoint{5.672240in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{5.677663in}{1.319658in}}%
\pgfpathlineto{\pgfqpoint{5.683087in}{1.316334in}}%
\pgfpathlineto{\pgfqpoint{5.688510in}{1.319204in}}%
\pgfpathlineto{\pgfqpoint{5.693933in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{5.699357in}{1.313125in}}%
\pgfpathlineto{\pgfqpoint{5.704780in}{1.313012in}}%
\pgfpathlineto{\pgfqpoint{5.710203in}{1.310003in}}%
\pgfpathlineto{\pgfqpoint{5.715627in}{1.330505in}}%
\pgfpathlineto{\pgfqpoint{5.721050in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{5.726473in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{5.731897in}{1.326758in}}%
\pgfpathlineto{\pgfqpoint{5.737320in}{1.331376in}}%
\pgfpathlineto{\pgfqpoint{5.742743in}{1.331056in}}%
\pgfpathlineto{\pgfqpoint{5.748167in}{1.328032in}}%
\pgfpathlineto{\pgfqpoint{5.753590in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{5.759013in}{1.326546in}}%
\pgfpathlineto{\pgfqpoint{5.764437in}{1.326094in}}%
\pgfpathlineto{\pgfqpoint{5.769860in}{1.331697in}}%
\pgfpathlineto{\pgfqpoint{5.775283in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{5.780707in}{1.347790in}}%
\pgfpathlineto{\pgfqpoint{5.786130in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{5.791553in}{1.346137in}}%
\pgfpathlineto{\pgfqpoint{5.796977in}{1.339051in}}%
\pgfpathlineto{\pgfqpoint{5.802400in}{1.340456in}}%
\pgfpathlineto{\pgfqpoint{5.807823in}{1.346228in}}%
\pgfpathlineto{\pgfqpoint{5.813247in}{1.348374in}}%
\pgfpathlineto{\pgfqpoint{5.818670in}{1.348618in}}%
\pgfpathlineto{\pgfqpoint{5.824093in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{5.829517in}{1.343589in}}%
\pgfpathlineto{\pgfqpoint{5.834940in}{1.350062in}}%
\pgfpathlineto{\pgfqpoint{5.840363in}{1.318713in}}%
\pgfpathlineto{\pgfqpoint{5.845787in}{1.317520in}}%
\pgfpathlineto{\pgfqpoint{5.851210in}{1.317512in}}%
\pgfpathlineto{\pgfqpoint{5.856633in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{5.862057in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{5.867480in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{5.872903in}{1.320011in}}%
\pgfpathlineto{\pgfqpoint{5.878327in}{1.320399in}}%
\pgfpathlineto{\pgfqpoint{5.883750in}{1.319546in}}%
\pgfpathlineto{\pgfqpoint{5.889173in}{1.316336in}}%
\pgfpathlineto{\pgfqpoint{5.894597in}{1.309365in}}%
\pgfpathlineto{\pgfqpoint{5.900020in}{1.308074in}}%
\pgfpathlineto{\pgfqpoint{5.905443in}{1.307301in}}%
\pgfpathlineto{\pgfqpoint{5.910867in}{1.311680in}}%
\pgfpathlineto{\pgfqpoint{5.916290in}{1.324184in}}%
\pgfpathlineto{\pgfqpoint{5.921713in}{1.324947in}}%
\pgfpathlineto{\pgfqpoint{5.927137in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{5.932560in}{1.322628in}}%
\pgfpathlineto{\pgfqpoint{5.937983in}{1.322882in}}%
\pgfpathlineto{\pgfqpoint{5.943407in}{1.325507in}}%
\pgfpathlineto{\pgfqpoint{5.948830in}{1.335490in}}%
\pgfpathlineto{\pgfqpoint{5.954253in}{1.335959in}}%
\pgfpathlineto{\pgfqpoint{5.959677in}{1.338323in}}%
\pgfpathlineto{\pgfqpoint{5.965100in}{1.338212in}}%
\pgfpathlineto{\pgfqpoint{5.970523in}{1.335935in}}%
\pgfpathlineto{\pgfqpoint{5.975947in}{1.320227in}}%
\pgfpathlineto{\pgfqpoint{5.981370in}{1.318611in}}%
\pgfpathlineto{\pgfqpoint{5.986793in}{1.314813in}}%
\pgfpathlineto{\pgfqpoint{5.992217in}{1.317961in}}%
\pgfpathlineto{\pgfqpoint{5.997640in}{1.317274in}}%
\pgfpathlineto{\pgfqpoint{6.003063in}{1.315458in}}%
\pgfpathlineto{\pgfqpoint{6.008487in}{1.303565in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{1.301599in}}%
\pgfpathlineto{\pgfqpoint{6.019333in}{1.300265in}}%
\pgfpathlineto{\pgfqpoint{6.024757in}{1.304212in}}%
\pgfpathlineto{\pgfqpoint{6.030180in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{6.035603in}{1.304072in}}%
\pgfpathlineto{\pgfqpoint{6.041027in}{1.306321in}}%
\pgfpathlineto{\pgfqpoint{6.046450in}{1.303734in}}%
\pgfpathlineto{\pgfqpoint{6.051873in}{1.298271in}}%
\pgfpathlineto{\pgfqpoint{6.057297in}{1.296082in}}%
\pgfpathlineto{\pgfqpoint{6.062720in}{1.314842in}}%
\pgfpathlineto{\pgfqpoint{6.068143in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{6.073567in}{1.314034in}}%
\pgfpathlineto{\pgfqpoint{6.078990in}{1.320229in}}%
\pgfpathlineto{\pgfqpoint{6.084413in}{1.327196in}}%
\pgfpathlineto{\pgfqpoint{6.089837in}{1.328107in}}%
\pgfpathlineto{\pgfqpoint{6.095260in}{1.332223in}}%
\pgfpathlineto{\pgfqpoint{6.100683in}{1.332052in}}%
\pgfpathlineto{\pgfqpoint{6.106107in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{6.111530in}{1.334545in}}%
\pgfpathlineto{\pgfqpoint{6.116953in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{6.122377in}{1.320552in}}%
\pgfpathlineto{\pgfqpoint{6.127800in}{1.316863in}}%
\pgfpathlineto{\pgfqpoint{6.133223in}{1.317278in}}%
\pgfpathlineto{\pgfqpoint{6.138647in}{1.312011in}}%
\pgfpathlineto{\pgfqpoint{6.144070in}{1.297373in}}%
\pgfpathlineto{\pgfqpoint{6.149493in}{1.312620in}}%
\pgfpathlineto{\pgfqpoint{6.154917in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{6.160340in}{1.307643in}}%
\pgfpathlineto{\pgfqpoint{6.165763in}{1.308901in}}%
\pgfpathlineto{\pgfqpoint{6.171187in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{6.176610in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{6.182033in}{1.305801in}}%
\pgfpathlineto{\pgfqpoint{6.187457in}{1.306574in}}%
\pgfpathlineto{\pgfqpoint{6.192880in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{6.198303in}{1.313220in}}%
\pgfpathlineto{\pgfqpoint{6.203727in}{1.312574in}}%
\pgfpathlineto{\pgfqpoint{6.209150in}{1.301728in}}%
\pgfpathlineto{\pgfqpoint{6.214573in}{1.300925in}}%
\pgfpathlineto{\pgfqpoint{6.219997in}{1.303705in}}%
\pgfpathlineto{\pgfqpoint{6.225420in}{1.297868in}}%
\pgfpathlineto{\pgfqpoint{6.230843in}{1.302315in}}%
\pgfpathlineto{\pgfqpoint{6.236267in}{1.307466in}}%
\pgfpathlineto{\pgfqpoint{6.241690in}{1.308919in}}%
\pgfpathlineto{\pgfqpoint{6.247113in}{1.309705in}}%
\pgfpathlineto{\pgfqpoint{6.252537in}{1.301605in}}%
\pgfpathlineto{\pgfqpoint{6.257960in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{6.263383in}{1.311258in}}%
\pgfpathlineto{\pgfqpoint{6.268807in}{1.305639in}}%
\pgfpathlineto{\pgfqpoint{6.274230in}{1.319559in}}%
\pgfpathlineto{\pgfqpoint{6.279653in}{1.318652in}}%
\pgfpathlineto{\pgfqpoint{6.285077in}{1.321413in}}%
\pgfpathlineto{\pgfqpoint{6.290500in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{6.295923in}{1.316312in}}%
\pgfpathlineto{\pgfqpoint{6.301347in}{1.317166in}}%
\pgfpathlineto{\pgfqpoint{6.306770in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{6.312193in}{1.314852in}}%
\pgfpathlineto{\pgfqpoint{6.317617in}{1.311432in}}%
\pgfpathlineto{\pgfqpoint{6.323040in}{1.309426in}}%
\pgfpathlineto{\pgfqpoint{6.328463in}{1.310763in}}%
\pgfpathlineto{\pgfqpoint{6.333887in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{6.339310in}{1.302761in}}%
\pgfpathlineto{\pgfqpoint{6.344733in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{6.350157in}{1.301023in}}%
\pgfpathlineto{\pgfqpoint{6.355580in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{6.361003in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{6.366427in}{1.302734in}}%
\pgfpathlineto{\pgfqpoint{6.371850in}{1.303897in}}%
\pgfpathlineto{\pgfqpoint{6.377273in}{1.316188in}}%
\pgfpathlineto{\pgfqpoint{6.382697in}{1.313337in}}%
\pgfpathlineto{\pgfqpoint{6.388120in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{6.393543in}{1.309080in}}%
\pgfpathlineto{\pgfqpoint{6.398967in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{6.404390in}{1.307760in}}%
\pgfpathlineto{\pgfqpoint{6.409813in}{1.310560in}}%
\pgfpathlineto{\pgfqpoint{6.415237in}{1.309515in}}%
\pgfpathlineto{\pgfqpoint{6.420660in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{6.426083in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{6.431507in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{6.436930in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{6.442353in}{1.291454in}}%
\pgfpathlineto{\pgfqpoint{6.447777in}{1.289520in}}%
\pgfpathlineto{\pgfqpoint{6.453200in}{1.287949in}}%
\pgfpathlineto{\pgfqpoint{6.458623in}{1.290999in}}%
\pgfpathlineto{\pgfqpoint{6.464047in}{1.290975in}}%
\pgfpathlineto{\pgfqpoint{6.469470in}{1.285892in}}%
\pgfpathlineto{\pgfqpoint{6.474893in}{1.288639in}}%
\pgfpathlineto{\pgfqpoint{6.480317in}{1.288495in}}%
\pgfpathlineto{\pgfqpoint{6.485740in}{1.292830in}}%
\pgfpathlineto{\pgfqpoint{6.491163in}{1.294365in}}%
\pgfpathlineto{\pgfqpoint{6.496587in}{1.298285in}}%
\pgfpathlineto{\pgfqpoint{6.502010in}{1.297691in}}%
\pgfpathlineto{\pgfqpoint{6.507433in}{1.302985in}}%
\pgfpathlineto{\pgfqpoint{6.512857in}{1.304071in}}%
\pgfpathlineto{\pgfqpoint{6.518280in}{1.303416in}}%
\pgfpathlineto{\pgfqpoint{6.523703in}{1.310758in}}%
\pgfpathlineto{\pgfqpoint{6.529127in}{1.311129in}}%
\pgfpathlineto{\pgfqpoint{6.534550in}{1.310189in}}%
\pgfpathlineto{\pgfqpoint{6.539973in}{1.312236in}}%
\pgfpathlineto{\pgfqpoint{6.545397in}{1.307872in}}%
\pgfpathlineto{\pgfqpoint{6.550820in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{6.556243in}{1.304282in}}%
\pgfpathlineto{\pgfqpoint{6.561667in}{1.304343in}}%
\pgfpathlineto{\pgfqpoint{6.567090in}{1.302522in}}%
\pgfpathlineto{\pgfqpoint{6.572513in}{1.298743in}}%
\pgfpathlineto{\pgfqpoint{6.577937in}{1.297685in}}%
\pgfpathlineto{\pgfqpoint{6.583360in}{1.287668in}}%
\pgfpathlineto{\pgfqpoint{6.588783in}{1.289018in}}%
\pgfpathlineto{\pgfqpoint{6.594207in}{1.288486in}}%
\pgfpathlineto{\pgfqpoint{6.599630in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{6.605053in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{6.610477in}{1.291144in}}%
\pgfpathlineto{\pgfqpoint{6.615900in}{1.288141in}}%
\pgfpathlineto{\pgfqpoint{6.621323in}{1.288430in}}%
\pgfpathlineto{\pgfqpoint{6.626747in}{1.281220in}}%
\pgfpathlineto{\pgfqpoint{6.632170in}{1.281854in}}%
\pgfpathlineto{\pgfqpoint{6.637593in}{1.286579in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{1.285070in}}%
\pgfpathlineto{\pgfqpoint{6.648440in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{6.653863in}{1.292696in}}%
\pgfpathlineto{\pgfqpoint{6.659287in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{6.664710in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{6.670133in}{1.291873in}}%
\pgfpathlineto{\pgfqpoint{6.675557in}{1.291096in}}%
\pgfpathlineto{\pgfqpoint{6.680980in}{1.291218in}}%
\pgfpathlineto{\pgfqpoint{6.686403in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{6.691827in}{1.291966in}}%
\pgfpathlineto{\pgfqpoint{6.697250in}{1.285580in}}%
\pgfpathlineto{\pgfqpoint{6.702673in}{1.284219in}}%
\pgfpathlineto{\pgfqpoint{6.708097in}{1.275829in}}%
\pgfpathlineto{\pgfqpoint{6.713520in}{1.283353in}}%
\pgfpathlineto{\pgfqpoint{6.718943in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{6.724367in}{1.293714in}}%
\pgfpathlineto{\pgfqpoint{6.729790in}{1.292040in}}%
\pgfpathlineto{\pgfqpoint{6.735213in}{1.299331in}}%
\pgfpathlineto{\pgfqpoint{6.740637in}{1.308885in}}%
\pgfpathlineto{\pgfqpoint{6.746060in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{6.751483in}{1.308702in}}%
\pgfpathlineto{\pgfqpoint{6.756907in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{6.762330in}{1.304927in}}%
\pgfpathlineto{\pgfqpoint{6.767753in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{6.773177in}{1.304250in}}%
\pgfpathlineto{\pgfqpoint{6.778600in}{1.310440in}}%
\pgfpathlineto{\pgfqpoint{6.784023in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{6.789447in}{1.310457in}}%
\pgfpathlineto{\pgfqpoint{6.794870in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{6.800293in}{1.299321in}}%
\pgfpathlineto{\pgfqpoint{6.805717in}{1.298951in}}%
\pgfpathlineto{\pgfqpoint{6.811140in}{1.298931in}}%
\pgfpathlineto{\pgfqpoint{6.816563in}{1.300953in}}%
\pgfpathlineto{\pgfqpoint{6.821987in}{1.300919in}}%
\pgfpathlineto{\pgfqpoint{6.827410in}{1.304278in}}%
\pgfpathlineto{\pgfqpoint{6.832833in}{1.302905in}}%
\pgfpathlineto{\pgfqpoint{6.838257in}{1.296644in}}%
\pgfpathlineto{\pgfqpoint{6.843680in}{1.305014in}}%
\pgfpathlineto{\pgfqpoint{6.849103in}{1.304178in}}%
\pgfpathlineto{\pgfqpoint{6.854527in}{1.309845in}}%
\pgfpathlineto{\pgfqpoint{6.859950in}{1.315639in}}%
\pgfpathlineto{\pgfqpoint{6.865373in}{1.330651in}}%
\pgfpathlineto{\pgfqpoint{6.870797in}{1.333675in}}%
\pgfpathlineto{\pgfqpoint{6.876220in}{1.341427in}}%
\pgfpathlineto{\pgfqpoint{6.881643in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{6.887067in}{1.340058in}}%
\pgfpathlineto{\pgfqpoint{6.892490in}{1.340701in}}%
\pgfpathlineto{\pgfqpoint{6.897913in}{1.349451in}}%
\pgfpathlineto{\pgfqpoint{6.903337in}{1.346516in}}%
\pgfpathlineto{\pgfqpoint{6.908760in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{6.914183in}{1.347718in}}%
\pgfpathlineto{\pgfqpoint{6.919607in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{6.925030in}{1.356660in}}%
\pgfpathlineto{\pgfqpoint{6.930453in}{1.356641in}}%
\pgfpathlineto{\pgfqpoint{6.935877in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{6.941300in}{1.350550in}}%
\pgfpathlineto{\pgfqpoint{6.946723in}{1.352298in}}%
\pgfpathlineto{\pgfqpoint{6.952147in}{1.350616in}}%
\pgfpathlineto{\pgfqpoint{6.957570in}{1.342115in}}%
\pgfpathlineto{\pgfqpoint{6.962993in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{6.968417in}{1.341523in}}%
\pgfpathlineto{\pgfqpoint{6.973840in}{1.348356in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.348371in}}%
\pgfpathlineto{\pgfqpoint{6.984687in}{1.320619in}}%
\pgfpathlineto{\pgfqpoint{6.990110in}{1.320410in}}%
\pgfpathlineto{\pgfqpoint{6.995533in}{1.319792in}}%
\pgfpathlineto{\pgfqpoint{7.000957in}{1.320309in}}%
\pgfpathlineto{\pgfqpoint{7.006380in}{1.318039in}}%
\pgfpathlineto{\pgfqpoint{7.011803in}{1.319235in}}%
\pgfpathlineto{\pgfqpoint{7.017227in}{1.323707in}}%
\pgfpathlineto{\pgfqpoint{7.022650in}{1.327135in}}%
\pgfpathlineto{\pgfqpoint{7.028073in}{1.326718in}}%
\pgfpathlineto{\pgfqpoint{7.033497in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{7.038920in}{1.308593in}}%
\pgfpathlineto{\pgfqpoint{7.044343in}{1.309379in}}%
\pgfpathlineto{\pgfqpoint{7.049767in}{1.307806in}}%
\pgfpathlineto{\pgfqpoint{7.055190in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{7.060613in}{1.306578in}}%
\pgfpathlineto{\pgfqpoint{7.066037in}{1.308998in}}%
\pgfpathlineto{\pgfqpoint{7.071460in}{1.309080in}}%
\pgfpathlineto{\pgfqpoint{7.076883in}{1.300826in}}%
\pgfpathlineto{\pgfqpoint{7.082307in}{1.294752in}}%
\pgfpathlineto{\pgfqpoint{7.087730in}{1.297494in}}%
\pgfpathlineto{\pgfqpoint{7.093153in}{1.299190in}}%
\pgfpathlineto{\pgfqpoint{7.098577in}{1.300912in}}%
\pgfpathlineto{\pgfqpoint{7.104000in}{1.306770in}}%
\pgfpathlineto{\pgfqpoint{7.109423in}{1.320867in}}%
\pgfpathlineto{\pgfqpoint{7.114847in}{1.320917in}}%
\pgfpathlineto{\pgfqpoint{7.120270in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{7.125693in}{1.316159in}}%
\pgfpathlineto{\pgfqpoint{7.131117in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{7.136540in}{1.317783in}}%
\pgfpathlineto{\pgfqpoint{7.141963in}{1.317279in}}%
\pgfpathlineto{\pgfqpoint{7.147387in}{1.315049in}}%
\pgfpathlineto{\pgfqpoint{7.152810in}{1.315994in}}%
\pgfpathlineto{\pgfqpoint{7.158233in}{1.315076in}}%
\pgfpathlineto{\pgfqpoint{7.163657in}{1.309803in}}%
\pgfpathlineto{\pgfqpoint{7.169080in}{1.291285in}}%
\pgfpathlineto{\pgfqpoint{7.174503in}{1.290828in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.290382in}}%
\pgfpathlineto{\pgfqpoint{7.185350in}{1.289031in}}%
\pgfpathlineto{\pgfqpoint{7.190773in}{1.284475in}}%
\pgfpathlineto{\pgfqpoint{7.196197in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{7.201620in}{1.287060in}}%
\pgfpathlineto{\pgfqpoint{7.207043in}{1.286590in}}%
\pgfpathlineto{\pgfqpoint{7.212467in}{1.279759in}}%
\pgfpathlineto{\pgfqpoint{7.217890in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{7.223313in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{7.228737in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{7.234160in}{1.286771in}}%
\pgfpathlineto{\pgfqpoint{7.239583in}{1.287083in}}%
\pgfpathlineto{\pgfqpoint{7.245007in}{1.286682in}}%
\pgfpathlineto{\pgfqpoint{7.250430in}{1.286751in}}%
\pgfpathlineto{\pgfqpoint{7.255853in}{1.293726in}}%
\pgfpathlineto{\pgfqpoint{7.261277in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{7.266700in}{1.298680in}}%
\pgfpathlineto{\pgfqpoint{7.272123in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{7.277547in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{7.282970in}{1.299147in}}%
\pgfpathlineto{\pgfqpoint{7.288393in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{7.293817in}{1.290135in}}%
\pgfpathlineto{\pgfqpoint{7.299240in}{1.295269in}}%
\pgfpathlineto{\pgfqpoint{7.304663in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{7.310087in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{7.315510in}{1.289129in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{1.288981in}}%
\pgfpathlineto{\pgfqpoint{7.326357in}{1.287039in}}%
\pgfpathlineto{\pgfqpoint{7.331780in}{1.284663in}}%
\pgfpathlineto{\pgfqpoint{7.337203in}{1.304183in}}%
\pgfpathlineto{\pgfqpoint{7.342627in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{7.348050in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{7.353473in}{1.309260in}}%
\pgfpathlineto{\pgfqpoint{7.358897in}{1.308459in}}%
\pgfpathlineto{\pgfqpoint{7.364320in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{7.369743in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{7.375167in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{7.380590in}{1.306355in}}%
\pgfpathlineto{\pgfqpoint{7.386013in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{7.391437in}{1.308246in}}%
\pgfpathlineto{\pgfqpoint{7.396860in}{1.292394in}}%
\pgfpathlineto{\pgfqpoint{7.402283in}{1.292622in}}%
\pgfpathlineto{\pgfqpoint{7.407707in}{1.292226in}}%
\pgfpathlineto{\pgfqpoint{7.413130in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{7.418553in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{7.423977in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{7.429400in}{1.301675in}}%
\pgfpathlineto{\pgfqpoint{7.434823in}{1.302255in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.306606in}}%
\pgfpathlineto{\pgfqpoint{7.445670in}{1.301288in}}%
\pgfpathlineto{\pgfqpoint{7.451093in}{1.301166in}}%
\pgfpathlineto{\pgfqpoint{7.456517in}{1.302001in}}%
\pgfpathlineto{\pgfqpoint{7.461940in}{1.306209in}}%
\pgfpathlineto{\pgfqpoint{7.467363in}{1.306132in}}%
\pgfpathlineto{\pgfqpoint{7.472787in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{7.478210in}{1.292583in}}%
\pgfpathlineto{\pgfqpoint{7.483633in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{7.489057in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{7.494480in}{1.304425in}}%
\pgfpathlineto{\pgfqpoint{7.499903in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{7.505327in}{1.298858in}}%
\pgfpathlineto{\pgfqpoint{7.510750in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{7.516173in}{1.294154in}}%
\pgfpathlineto{\pgfqpoint{7.521597in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{7.527020in}{1.288869in}}%
\pgfpathlineto{\pgfqpoint{7.532443in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{7.537867in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{7.543290in}{1.286862in}}%
\pgfpathlineto{\pgfqpoint{7.548713in}{1.273062in}}%
\pgfpathlineto{\pgfqpoint{7.554137in}{1.274658in}}%
\pgfpathlineto{\pgfqpoint{7.559560in}{1.273970in}}%
\pgfpathlineto{\pgfqpoint{7.564983in}{1.274080in}}%
\pgfpathlineto{\pgfqpoint{7.570407in}{1.296479in}}%
\pgfpathlineto{\pgfqpoint{7.575830in}{1.296642in}}%
\pgfpathlineto{\pgfqpoint{7.581253in}{1.294080in}}%
\pgfpathlineto{\pgfqpoint{7.586677in}{1.295070in}}%
\pgfpathlineto{\pgfqpoint{7.592100in}{1.292733in}}%
\pgfpathlineto{\pgfqpoint{7.597523in}{1.293449in}}%
\pgfpathlineto{\pgfqpoint{7.602947in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{7.608370in}{1.296705in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{1.297488in}}%
\pgfpathlineto{\pgfqpoint{7.619217in}{1.297022in}}%
\pgfpathlineto{\pgfqpoint{7.624640in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{7.630063in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{7.635487in}{1.279720in}}%
\pgfpathlineto{\pgfqpoint{7.640910in}{1.284568in}}%
\pgfpathlineto{\pgfqpoint{7.646333in}{1.286173in}}%
\pgfpathlineto{\pgfqpoint{7.651757in}{1.287274in}}%
\pgfpathlineto{\pgfqpoint{7.657180in}{1.288587in}}%
\pgfpathlineto{\pgfqpoint{7.662603in}{1.283031in}}%
\pgfpathlineto{\pgfqpoint{7.668027in}{1.285934in}}%
\pgfpathlineto{\pgfqpoint{7.673450in}{1.289942in}}%
\pgfpathlineto{\pgfqpoint{7.678873in}{1.289987in}}%
\pgfpathlineto{\pgfqpoint{7.684297in}{1.290404in}}%
\pgfpathlineto{\pgfqpoint{7.689720in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{7.695143in}{1.291515in}}%
\pgfpathlineto{\pgfqpoint{7.700567in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{7.705990in}{1.288464in}}%
\pgfpathlineto{\pgfqpoint{7.711413in}{1.288126in}}%
\pgfpathlineto{\pgfqpoint{7.716837in}{1.287905in}}%
\pgfpathlineto{\pgfqpoint{7.722260in}{1.294922in}}%
\pgfpathlineto{\pgfqpoint{7.727683in}{1.294915in}}%
\pgfpathlineto{\pgfqpoint{7.733107in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{7.738530in}{1.296106in}}%
\pgfpathlineto{\pgfqpoint{7.743953in}{1.296597in}}%
\pgfpathlineto{\pgfqpoint{7.749377in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{7.754800in}{1.295079in}}%
\pgfpathlineto{\pgfqpoint{7.760223in}{1.298516in}}%
\pgfpathlineto{\pgfqpoint{7.765647in}{1.295959in}}%
\pgfpathlineto{\pgfqpoint{7.771070in}{1.294293in}}%
\pgfpathlineto{\pgfqpoint{7.776493in}{1.310358in}}%
\pgfpathlineto{\pgfqpoint{7.781917in}{1.307540in}}%
\pgfpathlineto{\pgfqpoint{7.787340in}{1.307605in}}%
\pgfpathlineto{\pgfqpoint{7.792763in}{1.304705in}}%
\pgfpathlineto{\pgfqpoint{7.798187in}{1.309371in}}%
\pgfpathlineto{\pgfqpoint{7.803610in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{7.809033in}{1.309090in}}%
\pgfpathlineto{\pgfqpoint{7.814457in}{1.309502in}}%
\pgfpathlineto{\pgfqpoint{7.819880in}{1.302732in}}%
\pgfpathlineto{\pgfqpoint{7.825303in}{1.301752in}}%
\pgfpathlineto{\pgfqpoint{7.830727in}{1.301365in}}%
\pgfpathlineto{\pgfqpoint{7.836150in}{1.282113in}}%
\pgfpathlineto{\pgfqpoint{7.841573in}{1.284327in}}%
\pgfpathlineto{\pgfqpoint{7.846997in}{1.282604in}}%
\pgfpathlineto{\pgfqpoint{7.852420in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{7.857843in}{1.280885in}}%
\pgfpathlineto{\pgfqpoint{7.863267in}{1.274648in}}%
\pgfpathlineto{\pgfqpoint{7.868690in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{7.874113in}{1.281782in}}%
\pgfpathlineto{\pgfqpoint{7.879537in}{1.282340in}}%
\pgfpathlineto{\pgfqpoint{7.884960in}{1.282670in}}%
\pgfpathlineto{\pgfqpoint{7.890383in}{1.282182in}}%
\pgfpathlineto{\pgfqpoint{7.895807in}{1.281930in}}%
\pgfpathlineto{\pgfqpoint{7.901230in}{1.284449in}}%
\pgfpathlineto{\pgfqpoint{7.906653in}{1.289594in}}%
\pgfpathlineto{\pgfqpoint{7.912077in}{1.292455in}}%
\pgfpathlineto{\pgfqpoint{7.917500in}{1.288258in}}%
\pgfpathlineto{\pgfqpoint{7.922923in}{1.288434in}}%
\pgfpathlineto{\pgfqpoint{7.928347in}{1.286875in}}%
\pgfpathlineto{\pgfqpoint{7.933770in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{7.939193in}{1.304325in}}%
\pgfpathlineto{\pgfqpoint{7.944617in}{1.302914in}}%
\pgfpathlineto{\pgfqpoint{7.950040in}{1.304755in}}%
\pgfpathlineto{\pgfqpoint{7.955463in}{1.304389in}}%
\pgfpathlineto{\pgfqpoint{7.960887in}{1.304483in}}%
\pgfpathlineto{\pgfqpoint{7.966310in}{1.308246in}}%
\pgfpathlineto{\pgfqpoint{7.971733in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{7.977157in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{7.982580in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{7.988003in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{7.993427in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{7.998850in}{1.286956in}}%
\pgfpathlineto{\pgfqpoint{8.004273in}{1.285877in}}%
\pgfpathlineto{\pgfqpoint{8.009697in}{1.285747in}}%
\pgfpathlineto{\pgfqpoint{8.015120in}{1.289993in}}%
\pgfpathlineto{\pgfqpoint{8.020543in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{8.025967in}{1.283117in}}%
\pgfpathlineto{\pgfqpoint{8.031390in}{1.290302in}}%
\pgfpathlineto{\pgfqpoint{8.036813in}{1.290715in}}%
\pgfpathlineto{\pgfqpoint{8.042237in}{1.290935in}}%
\pgfpathlineto{\pgfqpoint{8.047660in}{1.293566in}}%
\pgfpathlineto{\pgfqpoint{8.053083in}{1.293070in}}%
\pgfpathlineto{\pgfqpoint{8.058507in}{1.297870in}}%
\pgfpathlineto{\pgfqpoint{8.063930in}{1.299199in}}%
\pgfpathlineto{\pgfqpoint{8.069353in}{1.299057in}}%
\pgfpathlineto{\pgfqpoint{8.074777in}{1.296003in}}%
\pgfpathlineto{\pgfqpoint{8.080200in}{1.290509in}}%
\pgfpathlineto{\pgfqpoint{8.085623in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{8.091047in}{1.284043in}}%
\pgfpathlineto{\pgfqpoint{8.091047in}{1.233087in}}%
\pgfpathlineto{\pgfqpoint{8.091047in}{1.233087in}}%
\pgfpathlineto{\pgfqpoint{8.085623in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{8.080200in}{1.233754in}}%
\pgfpathlineto{\pgfqpoint{8.074777in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{8.069353in}{1.246682in}}%
\pgfpathlineto{\pgfqpoint{8.063930in}{1.246943in}}%
\pgfpathlineto{\pgfqpoint{8.058507in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{8.053083in}{1.242378in}}%
\pgfpathlineto{\pgfqpoint{8.047660in}{1.243812in}}%
\pgfpathlineto{\pgfqpoint{8.042237in}{1.257715in}}%
\pgfpathlineto{\pgfqpoint{8.036813in}{1.248788in}}%
\pgfpathlineto{\pgfqpoint{8.031390in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{8.025967in}{1.242818in}}%
\pgfpathlineto{\pgfqpoint{8.020543in}{1.242851in}}%
\pgfpathlineto{\pgfqpoint{8.015120in}{1.243093in}}%
\pgfpathlineto{\pgfqpoint{8.009697in}{1.241438in}}%
\pgfpathlineto{\pgfqpoint{8.004273in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{7.998850in}{1.232233in}}%
\pgfpathlineto{\pgfqpoint{7.993427in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{7.988003in}{1.232463in}}%
\pgfpathlineto{\pgfqpoint{7.982580in}{1.230403in}}%
\pgfpathlineto{\pgfqpoint{7.977157in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{7.971733in}{1.235459in}}%
\pgfpathlineto{\pgfqpoint{7.966310in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{7.960887in}{1.240716in}}%
\pgfpathlineto{\pgfqpoint{7.955463in}{1.240698in}}%
\pgfpathlineto{\pgfqpoint{7.950040in}{1.230990in}}%
\pgfpathlineto{\pgfqpoint{7.944617in}{1.224314in}}%
\pgfpathlineto{\pgfqpoint{7.939193in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{7.933770in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{7.928347in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{7.922923in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{7.917500in}{1.235932in}}%
\pgfpathlineto{\pgfqpoint{7.912077in}{1.236535in}}%
\pgfpathlineto{\pgfqpoint{7.906653in}{1.234753in}}%
\pgfpathlineto{\pgfqpoint{7.901230in}{1.228192in}}%
\pgfpathlineto{\pgfqpoint{7.895807in}{1.228362in}}%
\pgfpathlineto{\pgfqpoint{7.890383in}{1.227495in}}%
\pgfpathlineto{\pgfqpoint{7.884960in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{7.879537in}{1.232010in}}%
\pgfpathlineto{\pgfqpoint{7.874113in}{1.231310in}}%
\pgfpathlineto{\pgfqpoint{7.868690in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{7.863267in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{7.857843in}{1.226061in}}%
\pgfpathlineto{\pgfqpoint{7.852420in}{1.225443in}}%
\pgfpathlineto{\pgfqpoint{7.846997in}{1.224723in}}%
\pgfpathlineto{\pgfqpoint{7.841573in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{7.836150in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{7.830727in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{7.825303in}{1.237162in}}%
\pgfpathlineto{\pgfqpoint{7.819880in}{1.238028in}}%
\pgfpathlineto{\pgfqpoint{7.814457in}{1.242251in}}%
\pgfpathlineto{\pgfqpoint{7.809033in}{1.248537in}}%
\pgfpathlineto{\pgfqpoint{7.803610in}{1.254070in}}%
\pgfpathlineto{\pgfqpoint{7.798187in}{1.251618in}}%
\pgfpathlineto{\pgfqpoint{7.792763in}{1.248941in}}%
\pgfpathlineto{\pgfqpoint{7.787340in}{1.254041in}}%
\pgfpathlineto{\pgfqpoint{7.781917in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{7.776493in}{1.256102in}}%
\pgfpathlineto{\pgfqpoint{7.771070in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{7.765647in}{1.260916in}}%
\pgfpathlineto{\pgfqpoint{7.760223in}{1.245344in}}%
\pgfpathlineto{\pgfqpoint{7.754800in}{1.245736in}}%
\pgfpathlineto{\pgfqpoint{7.749377in}{1.248994in}}%
\pgfpathlineto{\pgfqpoint{7.743953in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{7.738530in}{1.240989in}}%
\pgfpathlineto{\pgfqpoint{7.733107in}{1.235470in}}%
\pgfpathlineto{\pgfqpoint{7.727683in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{7.722260in}{1.225635in}}%
\pgfpathlineto{\pgfqpoint{7.716837in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{7.711413in}{1.223028in}}%
\pgfpathlineto{\pgfqpoint{7.705990in}{1.225680in}}%
\pgfpathlineto{\pgfqpoint{7.700567in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{7.695143in}{1.234977in}}%
\pgfpathlineto{\pgfqpoint{7.689720in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{7.684297in}{1.239132in}}%
\pgfpathlineto{\pgfqpoint{7.678873in}{1.238248in}}%
\pgfpathlineto{\pgfqpoint{7.673450in}{1.238741in}}%
\pgfpathlineto{\pgfqpoint{7.668027in}{1.238092in}}%
\pgfpathlineto{\pgfqpoint{7.662603in}{1.250448in}}%
\pgfpathlineto{\pgfqpoint{7.657180in}{1.253776in}}%
\pgfpathlineto{\pgfqpoint{7.651757in}{1.251649in}}%
\pgfpathlineto{\pgfqpoint{7.646333in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{7.640910in}{1.249373in}}%
\pgfpathlineto{\pgfqpoint{7.635487in}{1.245983in}}%
\pgfpathlineto{\pgfqpoint{7.630063in}{1.243793in}}%
\pgfpathlineto{\pgfqpoint{7.624640in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{7.619217in}{1.235903in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{1.239213in}}%
\pgfpathlineto{\pgfqpoint{7.608370in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{7.602947in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{7.597523in}{1.236686in}}%
\pgfpathlineto{\pgfqpoint{7.592100in}{1.232366in}}%
\pgfpathlineto{\pgfqpoint{7.586677in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{7.581253in}{1.233590in}}%
\pgfpathlineto{\pgfqpoint{7.575830in}{1.236902in}}%
\pgfpathlineto{\pgfqpoint{7.570407in}{1.236100in}}%
\pgfpathlineto{\pgfqpoint{7.564983in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{7.559560in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{7.554137in}{1.231237in}}%
\pgfpathlineto{\pgfqpoint{7.548713in}{1.228455in}}%
\pgfpathlineto{\pgfqpoint{7.543290in}{1.223970in}}%
\pgfpathlineto{\pgfqpoint{7.537867in}{1.219971in}}%
\pgfpathlineto{\pgfqpoint{7.532443in}{1.224477in}}%
\pgfpathlineto{\pgfqpoint{7.527020in}{1.224346in}}%
\pgfpathlineto{\pgfqpoint{7.521597in}{1.223576in}}%
\pgfpathlineto{\pgfqpoint{7.516173in}{1.223296in}}%
\pgfpathlineto{\pgfqpoint{7.510750in}{1.226461in}}%
\pgfpathlineto{\pgfqpoint{7.505327in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{7.499903in}{1.241329in}}%
\pgfpathlineto{\pgfqpoint{7.494480in}{1.243862in}}%
\pgfpathlineto{\pgfqpoint{7.489057in}{1.248581in}}%
\pgfpathlineto{\pgfqpoint{7.483633in}{1.244948in}}%
\pgfpathlineto{\pgfqpoint{7.478210in}{1.255620in}}%
\pgfpathlineto{\pgfqpoint{7.472787in}{1.256116in}}%
\pgfpathlineto{\pgfqpoint{7.467363in}{1.254541in}}%
\pgfpathlineto{\pgfqpoint{7.461940in}{1.252861in}}%
\pgfpathlineto{\pgfqpoint{7.456517in}{1.252230in}}%
\pgfpathlineto{\pgfqpoint{7.451093in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.445670in}{1.245488in}}%
\pgfpathlineto{\pgfqpoint{7.440247in}{1.247051in}}%
\pgfpathlineto{\pgfqpoint{7.434823in}{1.241389in}}%
\pgfpathlineto{\pgfqpoint{7.429400in}{1.238822in}}%
\pgfpathlineto{\pgfqpoint{7.423977in}{1.244405in}}%
\pgfpathlineto{\pgfqpoint{7.418553in}{1.239601in}}%
\pgfpathlineto{\pgfqpoint{7.413130in}{1.240188in}}%
\pgfpathlineto{\pgfqpoint{7.407707in}{1.241315in}}%
\pgfpathlineto{\pgfqpoint{7.402283in}{1.242891in}}%
\pgfpathlineto{\pgfqpoint{7.396860in}{1.242839in}}%
\pgfpathlineto{\pgfqpoint{7.391437in}{1.240706in}}%
\pgfpathlineto{\pgfqpoint{7.386013in}{1.244202in}}%
\pgfpathlineto{\pgfqpoint{7.380590in}{1.244122in}}%
\pgfpathlineto{\pgfqpoint{7.375167in}{1.248571in}}%
\pgfpathlineto{\pgfqpoint{7.369743in}{1.249221in}}%
\pgfpathlineto{\pgfqpoint{7.364320in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{7.358897in}{1.234175in}}%
\pgfpathlineto{\pgfqpoint{7.353473in}{1.234381in}}%
\pgfpathlineto{\pgfqpoint{7.348050in}{1.231680in}}%
\pgfpathlineto{\pgfqpoint{7.342627in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{7.337203in}{1.226522in}}%
\pgfpathlineto{\pgfqpoint{7.331780in}{1.224225in}}%
\pgfpathlineto{\pgfqpoint{7.326357in}{1.225843in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{1.225453in}}%
\pgfpathlineto{\pgfqpoint{7.315510in}{1.225501in}}%
\pgfpathlineto{\pgfqpoint{7.310087in}{1.228189in}}%
\pgfpathlineto{\pgfqpoint{7.304663in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{7.299240in}{1.240323in}}%
\pgfpathlineto{\pgfqpoint{7.293817in}{1.237938in}}%
\pgfpathlineto{\pgfqpoint{7.288393in}{1.241067in}}%
\pgfpathlineto{\pgfqpoint{7.282970in}{1.243415in}}%
\pgfpathlineto{\pgfqpoint{7.277547in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{7.272123in}{1.248155in}}%
\pgfpathlineto{\pgfqpoint{7.266700in}{1.240852in}}%
\pgfpathlineto{\pgfqpoint{7.261277in}{1.240259in}}%
\pgfpathlineto{\pgfqpoint{7.255853in}{1.240587in}}%
\pgfpathlineto{\pgfqpoint{7.250430in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{7.245007in}{1.240750in}}%
\pgfpathlineto{\pgfqpoint{7.239583in}{1.243650in}}%
\pgfpathlineto{\pgfqpoint{7.234160in}{1.241802in}}%
\pgfpathlineto{\pgfqpoint{7.228737in}{1.239867in}}%
\pgfpathlineto{\pgfqpoint{7.223313in}{1.236128in}}%
\pgfpathlineto{\pgfqpoint{7.217890in}{1.240945in}}%
\pgfpathlineto{\pgfqpoint{7.212467in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{7.207043in}{1.247774in}}%
\pgfpathlineto{\pgfqpoint{7.201620in}{1.247975in}}%
\pgfpathlineto{\pgfqpoint{7.196197in}{1.247377in}}%
\pgfpathlineto{\pgfqpoint{7.190773in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{7.185350in}{1.245912in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.247693in}}%
\pgfpathlineto{\pgfqpoint{7.174503in}{1.251219in}}%
\pgfpathlineto{\pgfqpoint{7.169080in}{1.256188in}}%
\pgfpathlineto{\pgfqpoint{7.163657in}{1.259067in}}%
\pgfpathlineto{\pgfqpoint{7.158233in}{1.262119in}}%
\pgfpathlineto{\pgfqpoint{7.152810in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{7.147387in}{1.262453in}}%
\pgfpathlineto{\pgfqpoint{7.141963in}{1.264755in}}%
\pgfpathlineto{\pgfqpoint{7.136540in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{7.131117in}{1.260854in}}%
\pgfpathlineto{\pgfqpoint{7.125693in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{7.120270in}{1.262413in}}%
\pgfpathlineto{\pgfqpoint{7.114847in}{1.266677in}}%
\pgfpathlineto{\pgfqpoint{7.109423in}{1.265832in}}%
\pgfpathlineto{\pgfqpoint{7.104000in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{7.098577in}{1.265405in}}%
\pgfpathlineto{\pgfqpoint{7.093153in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{7.087730in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{7.082307in}{1.253287in}}%
\pgfpathlineto{\pgfqpoint{7.076883in}{1.259463in}}%
\pgfpathlineto{\pgfqpoint{7.071460in}{1.261513in}}%
\pgfpathlineto{\pgfqpoint{7.066037in}{1.261428in}}%
\pgfpathlineto{\pgfqpoint{7.060613in}{1.260548in}}%
\pgfpathlineto{\pgfqpoint{7.055190in}{1.260597in}}%
\pgfpathlineto{\pgfqpoint{7.049767in}{1.253432in}}%
\pgfpathlineto{\pgfqpoint{7.044343in}{1.254306in}}%
\pgfpathlineto{\pgfqpoint{7.038920in}{1.251837in}}%
\pgfpathlineto{\pgfqpoint{7.033497in}{1.253146in}}%
\pgfpathlineto{\pgfqpoint{7.028073in}{1.252975in}}%
\pgfpathlineto{\pgfqpoint{7.022650in}{1.263466in}}%
\pgfpathlineto{\pgfqpoint{7.017227in}{1.258772in}}%
\pgfpathlineto{\pgfqpoint{7.011803in}{1.257694in}}%
\pgfpathlineto{\pgfqpoint{7.006380in}{1.253185in}}%
\pgfpathlineto{\pgfqpoint{7.000957in}{1.254438in}}%
\pgfpathlineto{\pgfqpoint{6.995533in}{1.254201in}}%
\pgfpathlineto{\pgfqpoint{6.990110in}{1.264617in}}%
\pgfpathlineto{\pgfqpoint{6.984687in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{6.973840in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{6.968417in}{1.264594in}}%
\pgfpathlineto{\pgfqpoint{6.962993in}{1.261174in}}%
\pgfpathlineto{\pgfqpoint{6.957570in}{1.265736in}}%
\pgfpathlineto{\pgfqpoint{6.952147in}{1.268759in}}%
\pgfpathlineto{\pgfqpoint{6.946723in}{1.261707in}}%
\pgfpathlineto{\pgfqpoint{6.941300in}{1.258419in}}%
\pgfpathlineto{\pgfqpoint{6.935877in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{6.930453in}{1.260328in}}%
\pgfpathlineto{\pgfqpoint{6.925030in}{1.243610in}}%
\pgfpathlineto{\pgfqpoint{6.919607in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{6.914183in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{6.908760in}{1.247482in}}%
\pgfpathlineto{\pgfqpoint{6.903337in}{1.246603in}}%
\pgfpathlineto{\pgfqpoint{6.897913in}{1.248255in}}%
\pgfpathlineto{\pgfqpoint{6.892490in}{1.246432in}}%
\pgfpathlineto{\pgfqpoint{6.887067in}{1.251438in}}%
\pgfpathlineto{\pgfqpoint{6.881643in}{1.254289in}}%
\pgfpathlineto{\pgfqpoint{6.876220in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{6.870797in}{1.250074in}}%
\pgfpathlineto{\pgfqpoint{6.865373in}{1.264845in}}%
\pgfpathlineto{\pgfqpoint{6.859950in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{6.854527in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{6.849103in}{1.258914in}}%
\pgfpathlineto{\pgfqpoint{6.843680in}{1.261561in}}%
\pgfpathlineto{\pgfqpoint{6.838257in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{6.832833in}{1.260299in}}%
\pgfpathlineto{\pgfqpoint{6.827410in}{1.265754in}}%
\pgfpathlineto{\pgfqpoint{6.821987in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{6.816563in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{6.811140in}{1.266162in}}%
\pgfpathlineto{\pgfqpoint{6.805717in}{1.266281in}}%
\pgfpathlineto{\pgfqpoint{6.800293in}{1.267419in}}%
\pgfpathlineto{\pgfqpoint{6.794870in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{6.789447in}{1.271697in}}%
\pgfpathlineto{\pgfqpoint{6.784023in}{1.270304in}}%
\pgfpathlineto{\pgfqpoint{6.778600in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{6.773177in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{6.767753in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{6.762330in}{1.272305in}}%
\pgfpathlineto{\pgfqpoint{6.756907in}{1.259202in}}%
\pgfpathlineto{\pgfqpoint{6.751483in}{1.247383in}}%
\pgfpathlineto{\pgfqpoint{6.746060in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{6.740637in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{6.735213in}{1.240476in}}%
\pgfpathlineto{\pgfqpoint{6.729790in}{1.235711in}}%
\pgfpathlineto{\pgfqpoint{6.724367in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{6.718943in}{1.230806in}}%
\pgfpathlineto{\pgfqpoint{6.713520in}{1.229112in}}%
\pgfpathlineto{\pgfqpoint{6.708097in}{1.227559in}}%
\pgfpathlineto{\pgfqpoint{6.702673in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{6.697250in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{6.691827in}{1.239698in}}%
\pgfpathlineto{\pgfqpoint{6.686403in}{1.239281in}}%
\pgfpathlineto{\pgfqpoint{6.680980in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{6.675557in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{6.670133in}{1.244745in}}%
\pgfpathlineto{\pgfqpoint{6.664710in}{1.243023in}}%
\pgfpathlineto{\pgfqpoint{6.659287in}{1.250903in}}%
\pgfpathlineto{\pgfqpoint{6.653863in}{1.252014in}}%
\pgfpathlineto{\pgfqpoint{6.648440in}{1.253763in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{1.254245in}}%
\pgfpathlineto{\pgfqpoint{6.637593in}{1.256540in}}%
\pgfpathlineto{\pgfqpoint{6.632170in}{1.255809in}}%
\pgfpathlineto{\pgfqpoint{6.626747in}{1.251297in}}%
\pgfpathlineto{\pgfqpoint{6.621323in}{1.250045in}}%
\pgfpathlineto{\pgfqpoint{6.615900in}{1.253397in}}%
\pgfpathlineto{\pgfqpoint{6.610477in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{6.605053in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{6.599630in}{1.250759in}}%
\pgfpathlineto{\pgfqpoint{6.594207in}{1.243835in}}%
\pgfpathlineto{\pgfqpoint{6.588783in}{1.243866in}}%
\pgfpathlineto{\pgfqpoint{6.583360in}{1.241834in}}%
\pgfpathlineto{\pgfqpoint{6.577937in}{1.240376in}}%
\pgfpathlineto{\pgfqpoint{6.572513in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{6.567090in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{6.561667in}{1.246327in}}%
\pgfpathlineto{\pgfqpoint{6.556243in}{1.246011in}}%
\pgfpathlineto{\pgfqpoint{6.550820in}{1.246349in}}%
\pgfpathlineto{\pgfqpoint{6.545397in}{1.249721in}}%
\pgfpathlineto{\pgfqpoint{6.539973in}{1.255035in}}%
\pgfpathlineto{\pgfqpoint{6.534550in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{6.529127in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{6.523703in}{1.266720in}}%
\pgfpathlineto{\pgfqpoint{6.518280in}{1.265637in}}%
\pgfpathlineto{\pgfqpoint{6.512857in}{1.266632in}}%
\pgfpathlineto{\pgfqpoint{6.507433in}{1.258634in}}%
\pgfpathlineto{\pgfqpoint{6.502010in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{6.496587in}{1.262581in}}%
\pgfpathlineto{\pgfqpoint{6.491163in}{1.258487in}}%
\pgfpathlineto{\pgfqpoint{6.485740in}{1.257113in}}%
\pgfpathlineto{\pgfqpoint{6.480317in}{1.257532in}}%
\pgfpathlineto{\pgfqpoint{6.474893in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{6.469470in}{1.243666in}}%
\pgfpathlineto{\pgfqpoint{6.464047in}{1.244653in}}%
\pgfpathlineto{\pgfqpoint{6.458623in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{6.453200in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{6.447777in}{1.246645in}}%
\pgfpathlineto{\pgfqpoint{6.442353in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{6.436930in}{1.244702in}}%
\pgfpathlineto{\pgfqpoint{6.431507in}{1.244192in}}%
\pgfpathlineto{\pgfqpoint{6.426083in}{1.245819in}}%
\pgfpathlineto{\pgfqpoint{6.420660in}{1.246501in}}%
\pgfpathlineto{\pgfqpoint{6.415237in}{1.246304in}}%
\pgfpathlineto{\pgfqpoint{6.409813in}{1.259861in}}%
\pgfpathlineto{\pgfqpoint{6.404390in}{1.256171in}}%
\pgfpathlineto{\pgfqpoint{6.398967in}{1.256075in}}%
\pgfpathlineto{\pgfqpoint{6.393543in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{6.388120in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{6.382697in}{1.261696in}}%
\pgfpathlineto{\pgfqpoint{6.377273in}{1.267292in}}%
\pgfpathlineto{\pgfqpoint{6.371850in}{1.265192in}}%
\pgfpathlineto{\pgfqpoint{6.366427in}{1.263502in}}%
\pgfpathlineto{\pgfqpoint{6.361003in}{1.259338in}}%
\pgfpathlineto{\pgfqpoint{6.355580in}{1.266168in}}%
\pgfpathlineto{\pgfqpoint{6.350157in}{1.265451in}}%
\pgfpathlineto{\pgfqpoint{6.344733in}{1.267210in}}%
\pgfpathlineto{\pgfqpoint{6.339310in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{6.333887in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{6.328463in}{1.263923in}}%
\pgfpathlineto{\pgfqpoint{6.323040in}{1.258043in}}%
\pgfpathlineto{\pgfqpoint{6.317617in}{1.258051in}}%
\pgfpathlineto{\pgfqpoint{6.312193in}{1.262058in}}%
\pgfpathlineto{\pgfqpoint{6.306770in}{1.256834in}}%
\pgfpathlineto{\pgfqpoint{6.301347in}{1.261561in}}%
\pgfpathlineto{\pgfqpoint{6.295923in}{1.247479in}}%
\pgfpathlineto{\pgfqpoint{6.290500in}{1.248735in}}%
\pgfpathlineto{\pgfqpoint{6.285077in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{6.279653in}{1.245517in}}%
\pgfpathlineto{\pgfqpoint{6.274230in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{6.268807in}{1.240978in}}%
\pgfpathlineto{\pgfqpoint{6.263383in}{1.245708in}}%
\pgfpathlineto{\pgfqpoint{6.257960in}{1.242669in}}%
\pgfpathlineto{\pgfqpoint{6.252537in}{1.242341in}}%
\pgfpathlineto{\pgfqpoint{6.247113in}{1.247751in}}%
\pgfpathlineto{\pgfqpoint{6.241690in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{6.236267in}{1.256797in}}%
\pgfpathlineto{\pgfqpoint{6.230843in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{6.225420in}{1.243023in}}%
\pgfpathlineto{\pgfqpoint{6.219997in}{1.247894in}}%
\pgfpathlineto{\pgfqpoint{6.214573in}{1.242597in}}%
\pgfpathlineto{\pgfqpoint{6.209150in}{1.247370in}}%
\pgfpathlineto{\pgfqpoint{6.203727in}{1.244661in}}%
\pgfpathlineto{\pgfqpoint{6.198303in}{1.246107in}}%
\pgfpathlineto{\pgfqpoint{6.192880in}{1.245610in}}%
\pgfpathlineto{\pgfqpoint{6.187457in}{1.244769in}}%
\pgfpathlineto{\pgfqpoint{6.182033in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{6.176610in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{6.171187in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{6.165763in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{6.160340in}{1.259413in}}%
\pgfpathlineto{\pgfqpoint{6.154917in}{1.258858in}}%
\pgfpathlineto{\pgfqpoint{6.149493in}{1.262262in}}%
\pgfpathlineto{\pgfqpoint{6.144070in}{1.264404in}}%
\pgfpathlineto{\pgfqpoint{6.138647in}{1.263192in}}%
\pgfpathlineto{\pgfqpoint{6.133223in}{1.265025in}}%
\pgfpathlineto{\pgfqpoint{6.127800in}{1.264111in}}%
\pgfpathlineto{\pgfqpoint{6.122377in}{1.266338in}}%
\pgfpathlineto{\pgfqpoint{6.116953in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{6.111530in}{1.261854in}}%
\pgfpathlineto{\pgfqpoint{6.106107in}{1.256649in}}%
\pgfpathlineto{\pgfqpoint{6.100683in}{1.248002in}}%
\pgfpathlineto{\pgfqpoint{6.095260in}{1.246236in}}%
\pgfpathlineto{\pgfqpoint{6.089837in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{6.084413in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{6.078990in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{6.073567in}{1.239072in}}%
\pgfpathlineto{\pgfqpoint{6.068143in}{1.239747in}}%
\pgfpathlineto{\pgfqpoint{6.062720in}{1.239747in}}%
\pgfpathlineto{\pgfqpoint{6.057297in}{1.244242in}}%
\pgfpathlineto{\pgfqpoint{6.051873in}{1.248374in}}%
\pgfpathlineto{\pgfqpoint{6.046450in}{1.252477in}}%
\pgfpathlineto{\pgfqpoint{6.041027in}{1.261146in}}%
\pgfpathlineto{\pgfqpoint{6.035603in}{1.270947in}}%
\pgfpathlineto{\pgfqpoint{6.030180in}{1.268635in}}%
\pgfpathlineto{\pgfqpoint{6.024757in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{6.019333in}{1.270771in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{1.271264in}}%
\pgfpathlineto{\pgfqpoint{6.008487in}{1.272159in}}%
\pgfpathlineto{\pgfqpoint{6.003063in}{1.267711in}}%
\pgfpathlineto{\pgfqpoint{5.997640in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{5.992217in}{1.268312in}}%
\pgfpathlineto{\pgfqpoint{5.986793in}{1.265102in}}%
\pgfpathlineto{\pgfqpoint{5.981370in}{1.265783in}}%
\pgfpathlineto{\pgfqpoint{5.975947in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{5.970523in}{1.275705in}}%
\pgfpathlineto{\pgfqpoint{5.965100in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{5.959677in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{5.954253in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{5.948830in}{1.278694in}}%
\pgfpathlineto{\pgfqpoint{5.943407in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{5.937983in}{1.267286in}}%
\pgfpathlineto{\pgfqpoint{5.932560in}{1.266868in}}%
\pgfpathlineto{\pgfqpoint{5.927137in}{1.270613in}}%
\pgfpathlineto{\pgfqpoint{5.921713in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{5.916290in}{1.267024in}}%
\pgfpathlineto{\pgfqpoint{5.910867in}{1.270550in}}%
\pgfpathlineto{\pgfqpoint{5.905443in}{1.266244in}}%
\pgfpathlineto{\pgfqpoint{5.900020in}{1.268156in}}%
\pgfpathlineto{\pgfqpoint{5.894597in}{1.268376in}}%
\pgfpathlineto{\pgfqpoint{5.889173in}{1.268537in}}%
\pgfpathlineto{\pgfqpoint{5.883750in}{1.259033in}}%
\pgfpathlineto{\pgfqpoint{5.878327in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{5.872903in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{5.867480in}{1.259920in}}%
\pgfpathlineto{\pgfqpoint{5.862057in}{1.261396in}}%
\pgfpathlineto{\pgfqpoint{5.856633in}{1.261701in}}%
\pgfpathlineto{\pgfqpoint{5.851210in}{1.258824in}}%
\pgfpathlineto{\pgfqpoint{5.845787in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{5.840363in}{1.259833in}}%
\pgfpathlineto{\pgfqpoint{5.834940in}{1.250553in}}%
\pgfpathlineto{\pgfqpoint{5.829517in}{1.242928in}}%
\pgfpathlineto{\pgfqpoint{5.824093in}{1.257784in}}%
\pgfpathlineto{\pgfqpoint{5.818670in}{1.259213in}}%
\pgfpathlineto{\pgfqpoint{5.813247in}{1.258283in}}%
\pgfpathlineto{\pgfqpoint{5.807823in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{5.802400in}{1.245670in}}%
\pgfpathlineto{\pgfqpoint{5.796977in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{5.791553in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{5.786130in}{1.249050in}}%
\pgfpathlineto{\pgfqpoint{5.780707in}{1.249901in}}%
\pgfpathlineto{\pgfqpoint{5.775283in}{1.257239in}}%
\pgfpathlineto{\pgfqpoint{5.769860in}{1.259478in}}%
\pgfpathlineto{\pgfqpoint{5.764437in}{1.251375in}}%
\pgfpathlineto{\pgfqpoint{5.759013in}{1.251594in}}%
\pgfpathlineto{\pgfqpoint{5.753590in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{5.748167in}{1.251929in}}%
\pgfpathlineto{\pgfqpoint{5.742743in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{5.737320in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{5.731897in}{1.251260in}}%
\pgfpathlineto{\pgfqpoint{5.726473in}{1.254283in}}%
\pgfpathlineto{\pgfqpoint{5.721050in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{5.715627in}{1.251408in}}%
\pgfpathlineto{\pgfqpoint{5.710203in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{5.704780in}{1.257713in}}%
\pgfpathlineto{\pgfqpoint{5.699357in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{5.693933in}{1.256941in}}%
\pgfpathlineto{\pgfqpoint{5.688510in}{1.263862in}}%
\pgfpathlineto{\pgfqpoint{5.683087in}{1.260354in}}%
\pgfpathlineto{\pgfqpoint{5.677663in}{1.272639in}}%
\pgfpathlineto{\pgfqpoint{5.672240in}{1.266743in}}%
\pgfpathlineto{\pgfqpoint{5.666817in}{1.266679in}}%
\pgfpathlineto{\pgfqpoint{5.661393in}{1.270788in}}%
\pgfpathlineto{\pgfqpoint{5.655970in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{5.650547in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{5.645123in}{1.268362in}}%
\pgfpathlineto{\pgfqpoint{5.639700in}{1.264339in}}%
\pgfpathlineto{\pgfqpoint{5.634277in}{1.260803in}}%
\pgfpathlineto{\pgfqpoint{5.628853in}{1.250778in}}%
\pgfpathlineto{\pgfqpoint{5.623430in}{1.253533in}}%
\pgfpathlineto{\pgfqpoint{5.618007in}{1.250465in}}%
\pgfpathlineto{\pgfqpoint{5.612583in}{1.254305in}}%
\pgfpathlineto{\pgfqpoint{5.607160in}{1.253542in}}%
\pgfpathlineto{\pgfqpoint{5.601737in}{1.251526in}}%
\pgfpathlineto{\pgfqpoint{5.596313in}{1.252244in}}%
\pgfpathlineto{\pgfqpoint{5.590890in}{1.257087in}}%
\pgfpathlineto{\pgfqpoint{5.585467in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{5.580043in}{1.259429in}}%
\pgfpathlineto{\pgfqpoint{5.574620in}{1.263890in}}%
\pgfpathlineto{\pgfqpoint{5.569197in}{1.278448in}}%
\pgfpathlineto{\pgfqpoint{5.563773in}{1.275230in}}%
\pgfpathlineto{\pgfqpoint{5.558350in}{1.281540in}}%
\pgfpathlineto{\pgfqpoint{5.552927in}{1.282325in}}%
\pgfpathlineto{\pgfqpoint{5.547503in}{1.279360in}}%
\pgfpathlineto{\pgfqpoint{5.542080in}{1.274858in}}%
\pgfpathlineto{\pgfqpoint{5.536657in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{5.531233in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{5.525810in}{1.273144in}}%
\pgfpathlineto{\pgfqpoint{5.520387in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{5.514963in}{1.265431in}}%
\pgfpathlineto{\pgfqpoint{5.509540in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{5.504117in}{1.253745in}}%
\pgfpathlineto{\pgfqpoint{5.498693in}{1.253860in}}%
\pgfpathlineto{\pgfqpoint{5.493270in}{1.252604in}}%
\pgfpathlineto{\pgfqpoint{5.487847in}{1.251786in}}%
\pgfpathlineto{\pgfqpoint{5.482423in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{5.477000in}{1.253917in}}%
\pgfpathlineto{\pgfqpoint{5.471577in}{1.252737in}}%
\pgfpathlineto{\pgfqpoint{5.466153in}{1.254128in}}%
\pgfpathlineto{\pgfqpoint{5.460730in}{1.261220in}}%
\pgfpathlineto{\pgfqpoint{5.455307in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{5.449883in}{1.270481in}}%
\pgfpathlineto{\pgfqpoint{5.444460in}{1.269816in}}%
\pgfpathlineto{\pgfqpoint{5.439037in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{5.433613in}{1.266532in}}%
\pgfpathlineto{\pgfqpoint{5.428190in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{5.422767in}{1.272587in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{5.411920in}{1.276138in}}%
\pgfpathlineto{\pgfqpoint{5.406497in}{1.276440in}}%
\pgfpathlineto{\pgfqpoint{5.401073in}{1.274135in}}%
\pgfpathlineto{\pgfqpoint{5.395650in}{1.270181in}}%
\pgfpathlineto{\pgfqpoint{5.390227in}{1.273141in}}%
\pgfpathlineto{\pgfqpoint{5.384803in}{1.282199in}}%
\pgfpathlineto{\pgfqpoint{5.379380in}{1.279693in}}%
\pgfpathlineto{\pgfqpoint{5.373957in}{1.283194in}}%
\pgfpathlineto{\pgfqpoint{5.368533in}{1.279048in}}%
\pgfpathlineto{\pgfqpoint{5.363110in}{1.273674in}}%
\pgfpathlineto{\pgfqpoint{5.357687in}{1.274951in}}%
\pgfpathlineto{\pgfqpoint{5.352263in}{1.273813in}}%
\pgfpathlineto{\pgfqpoint{5.346840in}{1.276804in}}%
\pgfpathlineto{\pgfqpoint{5.341417in}{1.273291in}}%
\pgfpathlineto{\pgfqpoint{5.335993in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{5.330570in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{5.325147in}{1.275543in}}%
\pgfpathlineto{\pgfqpoint{5.319723in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{5.314300in}{1.265243in}}%
\pgfpathlineto{\pgfqpoint{5.308877in}{1.266045in}}%
\pgfpathlineto{\pgfqpoint{5.303453in}{1.264119in}}%
\pgfpathlineto{\pgfqpoint{5.298030in}{1.264210in}}%
\pgfpathlineto{\pgfqpoint{5.292607in}{1.263019in}}%
\pgfpathlineto{\pgfqpoint{5.287183in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{1.264705in}}%
\pgfpathlineto{\pgfqpoint{5.276337in}{1.263527in}}%
\pgfpathlineto{\pgfqpoint{5.270913in}{1.259624in}}%
\pgfpathlineto{\pgfqpoint{5.265490in}{1.254604in}}%
\pgfpathlineto{\pgfqpoint{5.260067in}{1.254464in}}%
\pgfpathlineto{\pgfqpoint{5.254643in}{1.254165in}}%
\pgfpathlineto{\pgfqpoint{5.249220in}{1.253753in}}%
\pgfpathlineto{\pgfqpoint{5.243797in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{5.238373in}{1.253418in}}%
\pgfpathlineto{\pgfqpoint{5.232950in}{1.253236in}}%
\pgfpathlineto{\pgfqpoint{5.227527in}{1.253200in}}%
\pgfpathlineto{\pgfqpoint{5.222103in}{1.253220in}}%
\pgfpathlineto{\pgfqpoint{5.216680in}{1.254737in}}%
\pgfpathlineto{\pgfqpoint{5.211257in}{1.259686in}}%
\pgfpathlineto{\pgfqpoint{5.205833in}{1.265577in}}%
\pgfpathlineto{\pgfqpoint{5.200410in}{1.277618in}}%
\pgfpathlineto{\pgfqpoint{5.194987in}{1.278940in}}%
\pgfpathlineto{\pgfqpoint{5.189563in}{1.282260in}}%
\pgfpathlineto{\pgfqpoint{5.184140in}{1.280050in}}%
\pgfpathlineto{\pgfqpoint{5.178717in}{1.288935in}}%
\pgfpathlineto{\pgfqpoint{5.173293in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{5.167870in}{1.266285in}}%
\pgfpathlineto{\pgfqpoint{5.162447in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{5.157023in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{5.151600in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{5.146177in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{5.140753in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{5.135330in}{1.256839in}}%
\pgfpathlineto{\pgfqpoint{5.129907in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{5.124483in}{1.255575in}}%
\pgfpathlineto{\pgfqpoint{5.119060in}{1.253484in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{1.267955in}}%
\pgfpathlineto{\pgfqpoint{5.108213in}{1.263927in}}%
\pgfpathlineto{\pgfqpoint{5.102790in}{1.263231in}}%
\pgfpathlineto{\pgfqpoint{5.097367in}{1.262472in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{1.258798in}}%
\pgfpathlineto{\pgfqpoint{5.086520in}{1.259097in}}%
\pgfpathlineto{\pgfqpoint{5.081097in}{1.263621in}}%
\pgfpathlineto{\pgfqpoint{5.075673in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.070250in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{5.064827in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{5.059403in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{5.053980in}{1.254210in}}%
\pgfpathlineto{\pgfqpoint{5.048557in}{1.257643in}}%
\pgfpathlineto{\pgfqpoint{5.043133in}{1.252811in}}%
\pgfpathlineto{\pgfqpoint{5.037710in}{1.254365in}}%
\pgfpathlineto{\pgfqpoint{5.032287in}{1.255122in}}%
\pgfpathlineto{\pgfqpoint{5.026863in}{1.253396in}}%
\pgfpathlineto{\pgfqpoint{5.021440in}{1.253923in}}%
\pgfpathlineto{\pgfqpoint{5.016017in}{1.261261in}}%
\pgfpathlineto{\pgfqpoint{5.010593in}{1.262832in}}%
\pgfpathlineto{\pgfqpoint{5.005170in}{1.264560in}}%
\pgfpathlineto{\pgfqpoint{4.999747in}{1.267161in}}%
\pgfpathlineto{\pgfqpoint{4.994323in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{4.988900in}{1.264781in}}%
\pgfpathlineto{\pgfqpoint{4.983477in}{1.273905in}}%
\pgfpathlineto{\pgfqpoint{4.978053in}{1.272708in}}%
\pgfpathlineto{\pgfqpoint{4.972630in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{4.967207in}{1.262441in}}%
\pgfpathlineto{\pgfqpoint{4.961783in}{1.249442in}}%
\pgfpathlineto{\pgfqpoint{4.956360in}{1.248142in}}%
\pgfpathlineto{\pgfqpoint{4.950937in}{1.250686in}}%
\pgfpathlineto{\pgfqpoint{4.945513in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{4.940090in}{1.251803in}}%
\pgfpathlineto{\pgfqpoint{4.934667in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{4.929243in}{1.247528in}}%
\pgfpathlineto{\pgfqpoint{4.923820in}{1.247823in}}%
\pgfpathlineto{\pgfqpoint{4.918397in}{1.247380in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{1.245318in}}%
\pgfpathlineto{\pgfqpoint{4.907550in}{1.250542in}}%
\pgfpathlineto{\pgfqpoint{4.902127in}{1.266137in}}%
\pgfpathlineto{\pgfqpoint{4.896703in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{4.891280in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{4.885857in}{1.266941in}}%
\pgfpathlineto{\pgfqpoint{4.880433in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{4.875010in}{1.268710in}}%
\pgfpathlineto{\pgfqpoint{4.869587in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{4.864163in}{1.273587in}}%
\pgfpathlineto{\pgfqpoint{4.858740in}{1.272524in}}%
\pgfpathlineto{\pgfqpoint{4.853317in}{1.274476in}}%
\pgfpathlineto{\pgfqpoint{4.847893in}{1.271144in}}%
\pgfpathlineto{\pgfqpoint{4.842470in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{4.837047in}{1.255977in}}%
\pgfpathlineto{\pgfqpoint{4.831623in}{1.250188in}}%
\pgfpathlineto{\pgfqpoint{4.826200in}{1.250002in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.252043in}}%
\pgfpathlineto{\pgfqpoint{4.815353in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{4.809930in}{1.245066in}}%
\pgfpathlineto{\pgfqpoint{4.804507in}{1.245557in}}%
\pgfpathlineto{\pgfqpoint{4.799083in}{1.247775in}}%
\pgfpathlineto{\pgfqpoint{4.793660in}{1.247701in}}%
\pgfpathlineto{\pgfqpoint{4.788237in}{1.247773in}}%
\pgfpathlineto{\pgfqpoint{4.782813in}{1.259684in}}%
\pgfpathlineto{\pgfqpoint{4.777390in}{1.261966in}}%
\pgfpathlineto{\pgfqpoint{4.771967in}{1.260227in}}%
\pgfpathlineto{\pgfqpoint{4.766543in}{1.260741in}}%
\pgfpathlineto{\pgfqpoint{4.761120in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{4.755697in}{1.264580in}}%
\pgfpathlineto{\pgfqpoint{4.750273in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{4.744850in}{1.266061in}}%
\pgfpathlineto{\pgfqpoint{4.739427in}{1.261421in}}%
\pgfpathlineto{\pgfqpoint{4.734003in}{1.259765in}}%
\pgfpathlineto{\pgfqpoint{4.728580in}{1.260359in}}%
\pgfpathlineto{\pgfqpoint{4.723157in}{1.263074in}}%
\pgfpathlineto{\pgfqpoint{4.717733in}{1.262455in}}%
\pgfpathlineto{\pgfqpoint{4.712310in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{4.706887in}{1.269281in}}%
\pgfpathlineto{\pgfqpoint{4.701463in}{1.267769in}}%
\pgfpathlineto{\pgfqpoint{4.696040in}{1.267203in}}%
\pgfpathlineto{\pgfqpoint{4.690617in}{1.269337in}}%
\pgfpathlineto{\pgfqpoint{4.685193in}{1.271364in}}%
\pgfpathlineto{\pgfqpoint{4.679770in}{1.275520in}}%
\pgfpathlineto{\pgfqpoint{4.674347in}{1.274177in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{1.273754in}}%
\pgfpathlineto{\pgfqpoint{4.663500in}{1.275134in}}%
\pgfpathlineto{\pgfqpoint{4.658077in}{1.257162in}}%
\pgfpathlineto{\pgfqpoint{4.652653in}{1.254147in}}%
\pgfpathlineto{\pgfqpoint{4.647230in}{1.253572in}}%
\pgfpathlineto{\pgfqpoint{4.641807in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{4.636383in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{4.630960in}{1.246509in}}%
\pgfpathlineto{\pgfqpoint{4.625537in}{1.246800in}}%
\pgfpathlineto{\pgfqpoint{4.620113in}{1.224206in}}%
\pgfpathlineto{\pgfqpoint{4.614690in}{1.228293in}}%
\pgfpathlineto{\pgfqpoint{4.609267in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{4.603843in}{1.233535in}}%
\pgfpathlineto{\pgfqpoint{4.598420in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{4.592997in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{4.587573in}{1.244700in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{1.257470in}}%
\pgfpathlineto{\pgfqpoint{4.576727in}{1.254234in}}%
\pgfpathlineto{\pgfqpoint{4.571303in}{1.239657in}}%
\pgfpathlineto{\pgfqpoint{4.565880in}{1.236274in}}%
\pgfpathlineto{\pgfqpoint{4.560457in}{1.252412in}}%
\pgfpathlineto{\pgfqpoint{4.555033in}{1.251876in}}%
\pgfpathlineto{\pgfqpoint{4.549610in}{1.249161in}}%
\pgfpathlineto{\pgfqpoint{4.544187in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{4.538763in}{1.255070in}}%
\pgfpathlineto{\pgfqpoint{4.533340in}{1.256233in}}%
\pgfpathlineto{\pgfqpoint{4.527917in}{1.261928in}}%
\pgfpathlineto{\pgfqpoint{4.522493in}{1.260754in}}%
\pgfpathlineto{\pgfqpoint{4.517070in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{4.511647in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{4.506223in}{1.283186in}}%
\pgfpathlineto{\pgfqpoint{4.500800in}{1.291483in}}%
\pgfpathlineto{\pgfqpoint{4.495377in}{1.290881in}}%
\pgfpathlineto{\pgfqpoint{4.489953in}{1.301552in}}%
\pgfpathlineto{\pgfqpoint{4.484530in}{1.301768in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{1.300827in}}%
\pgfpathlineto{\pgfqpoint{4.473683in}{1.301698in}}%
\pgfpathlineto{\pgfqpoint{4.468260in}{1.288758in}}%
\pgfpathlineto{\pgfqpoint{4.462837in}{1.289822in}}%
\pgfpathlineto{\pgfqpoint{4.457413in}{1.288846in}}%
\pgfpathlineto{\pgfqpoint{4.451990in}{1.291130in}}%
\pgfpathlineto{\pgfqpoint{4.446567in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{4.441143in}{1.273331in}}%
\pgfpathlineto{\pgfqpoint{4.435720in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{4.430297in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{4.424873in}{1.264392in}}%
\pgfpathlineto{\pgfqpoint{4.419450in}{1.263452in}}%
\pgfpathlineto{\pgfqpoint{4.414027in}{1.259500in}}%
\pgfpathlineto{\pgfqpoint{4.408603in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{4.403180in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{4.397757in}{1.257382in}}%
\pgfpathlineto{\pgfqpoint{4.392333in}{1.252871in}}%
\pgfpathlineto{\pgfqpoint{4.386910in}{1.262688in}}%
\pgfpathlineto{\pgfqpoint{4.381487in}{1.262688in}}%
\pgfpathlineto{\pgfqpoint{4.376063in}{1.264218in}}%
\pgfpathlineto{\pgfqpoint{4.370640in}{1.264181in}}%
\pgfpathlineto{\pgfqpoint{4.365217in}{1.266029in}}%
\pgfpathlineto{\pgfqpoint{4.359793in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{4.354370in}{1.277565in}}%
\pgfpathlineto{\pgfqpoint{4.348947in}{1.270029in}}%
\pgfpathlineto{\pgfqpoint{4.343523in}{1.276232in}}%
\pgfpathlineto{\pgfqpoint{4.338100in}{1.279890in}}%
\pgfpathlineto{\pgfqpoint{4.332677in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{4.327253in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{4.321830in}{1.269155in}}%
\pgfpathlineto{\pgfqpoint{4.316407in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{4.310983in}{1.282442in}}%
\pgfpathlineto{\pgfqpoint{4.305560in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{4.300137in}{1.277066in}}%
\pgfpathlineto{\pgfqpoint{4.294713in}{1.271711in}}%
\pgfpathlineto{\pgfqpoint{4.289290in}{1.280896in}}%
\pgfpathlineto{\pgfqpoint{4.283867in}{1.276887in}}%
\pgfpathlineto{\pgfqpoint{4.278443in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{4.273020in}{1.274062in}}%
\pgfpathlineto{\pgfqpoint{4.267597in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{4.262173in}{1.283260in}}%
\pgfpathlineto{\pgfqpoint{4.256750in}{1.279768in}}%
\pgfpathlineto{\pgfqpoint{4.251327in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{4.245903in}{1.276487in}}%
\pgfpathlineto{\pgfqpoint{4.240480in}{1.273759in}}%
\pgfpathlineto{\pgfqpoint{4.235057in}{1.271098in}}%
\pgfpathlineto{\pgfqpoint{4.229633in}{1.266993in}}%
\pgfpathlineto{\pgfqpoint{4.224210in}{1.272306in}}%
\pgfpathlineto{\pgfqpoint{4.218787in}{1.274494in}}%
\pgfpathlineto{\pgfqpoint{4.213363in}{1.281864in}}%
\pgfpathlineto{\pgfqpoint{4.207940in}{1.289537in}}%
\pgfpathlineto{\pgfqpoint{4.202517in}{1.289852in}}%
\pgfpathlineto{\pgfqpoint{4.197093in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{4.191670in}{1.312410in}}%
\pgfpathlineto{\pgfqpoint{4.186247in}{1.308040in}}%
\pgfpathlineto{\pgfqpoint{4.180823in}{1.301636in}}%
\pgfpathlineto{\pgfqpoint{4.175400in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{4.169977in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{4.164553in}{1.306537in}}%
\pgfpathlineto{\pgfqpoint{4.159130in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{4.153707in}{1.288859in}}%
\pgfpathlineto{\pgfqpoint{4.148283in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{4.142860in}{1.268731in}}%
\pgfpathlineto{\pgfqpoint{4.137437in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{4.132013in}{1.261831in}}%
\pgfpathlineto{\pgfqpoint{4.126590in}{1.264746in}}%
\pgfpathlineto{\pgfqpoint{4.121167in}{1.265489in}}%
\pgfpathlineto{\pgfqpoint{4.115743in}{1.262497in}}%
\pgfpathlineto{\pgfqpoint{4.110320in}{1.262497in}}%
\pgfpathlineto{\pgfqpoint{4.104897in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{4.099473in}{1.266335in}}%
\pgfpathlineto{\pgfqpoint{4.094050in}{1.273087in}}%
\pgfpathlineto{\pgfqpoint{4.088627in}{1.280278in}}%
\pgfpathlineto{\pgfqpoint{4.083203in}{1.293711in}}%
\pgfpathlineto{\pgfqpoint{4.077780in}{1.290184in}}%
\pgfpathlineto{\pgfqpoint{4.072357in}{1.302415in}}%
\pgfpathlineto{\pgfqpoint{4.066933in}{1.295015in}}%
\pgfpathlineto{\pgfqpoint{4.061510in}{1.288098in}}%
\pgfpathlineto{\pgfqpoint{4.056087in}{1.295735in}}%
\pgfpathlineto{\pgfqpoint{4.050663in}{1.297365in}}%
\pgfpathlineto{\pgfqpoint{4.045240in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{4.039817in}{1.296559in}}%
\pgfpathlineto{\pgfqpoint{4.034393in}{1.294788in}}%
\pgfpathlineto{\pgfqpoint{4.028970in}{1.285811in}}%
\pgfpathlineto{\pgfqpoint{4.023547in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{4.018123in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{4.012700in}{1.272966in}}%
\pgfpathlineto{\pgfqpoint{4.007277in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{4.001853in}{1.262626in}}%
\pgfpathlineto{\pgfqpoint{3.996430in}{1.259122in}}%
\pgfpathlineto{\pgfqpoint{3.991007in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{3.985583in}{1.253819in}}%
\pgfpathlineto{\pgfqpoint{3.980160in}{1.253434in}}%
\pgfpathlineto{\pgfqpoint{3.974737in}{1.253662in}}%
\pgfpathlineto{\pgfqpoint{3.969313in}{1.254951in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{3.958467in}{1.260054in}}%
\pgfpathlineto{\pgfqpoint{3.953043in}{1.260089in}}%
\pgfpathlineto{\pgfqpoint{3.947620in}{1.263966in}}%
\pgfpathlineto{\pgfqpoint{3.942197in}{1.258348in}}%
\pgfpathlineto{\pgfqpoint{3.936773in}{1.254118in}}%
\pgfpathlineto{\pgfqpoint{3.931350in}{1.253360in}}%
\pgfpathlineto{\pgfqpoint{3.925927in}{1.253841in}}%
\pgfpathlineto{\pgfqpoint{3.920503in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{3.915080in}{1.247959in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.244168in}}%
\pgfpathlineto{\pgfqpoint{3.904233in}{1.244119in}}%
\pgfpathlineto{\pgfqpoint{3.898810in}{1.239819in}}%
\pgfpathlineto{\pgfqpoint{3.893387in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{3.887963in}{1.239054in}}%
\pgfpathlineto{\pgfqpoint{3.882540in}{1.247944in}}%
\pgfpathlineto{\pgfqpoint{3.877117in}{1.254316in}}%
\pgfpathlineto{\pgfqpoint{3.871693in}{1.256480in}}%
\pgfpathlineto{\pgfqpoint{3.866270in}{1.256690in}}%
\pgfpathlineto{\pgfqpoint{3.860847in}{1.261020in}}%
\pgfpathlineto{\pgfqpoint{3.855423in}{1.262977in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.271486in}}%
\pgfpathlineto{\pgfqpoint{3.844577in}{1.269058in}}%
\pgfpathlineto{\pgfqpoint{3.839153in}{1.285597in}}%
\pgfpathlineto{\pgfqpoint{3.833730in}{1.281740in}}%
\pgfpathlineto{\pgfqpoint{3.828307in}{1.283415in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{3.817460in}{1.280604in}}%
\pgfpathlineto{\pgfqpoint{3.812037in}{1.271242in}}%
\pgfpathlineto{\pgfqpoint{3.806613in}{1.271136in}}%
\pgfpathlineto{\pgfqpoint{3.801190in}{1.272424in}}%
\pgfpathlineto{\pgfqpoint{3.795767in}{1.257385in}}%
\pgfpathlineto{\pgfqpoint{3.790343in}{1.254127in}}%
\pgfpathlineto{\pgfqpoint{3.784920in}{1.246147in}}%
\pgfpathlineto{\pgfqpoint{3.779497in}{1.244095in}}%
\pgfpathlineto{\pgfqpoint{3.774073in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{3.768650in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{1.223796in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{1.219614in}}%
\pgfpathlineto{\pgfqpoint{3.752380in}{1.219785in}}%
\pgfpathlineto{\pgfqpoint{3.746957in}{1.212476in}}%
\pgfpathlineto{\pgfqpoint{3.741533in}{1.206128in}}%
\pgfpathlineto{\pgfqpoint{3.736110in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{3.730687in}{1.226555in}}%
\pgfpathlineto{\pgfqpoint{3.725263in}{1.228442in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{3.714417in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{3.708993in}{1.228324in}}%
\pgfpathlineto{\pgfqpoint{3.703570in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{3.698147in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{3.692723in}{1.237457in}}%
\pgfpathlineto{\pgfqpoint{3.687300in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{3.681877in}{1.242896in}}%
\pgfpathlineto{\pgfqpoint{3.676453in}{1.253420in}}%
\pgfpathlineto{\pgfqpoint{3.671030in}{1.258955in}}%
\pgfpathlineto{\pgfqpoint{3.665607in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{3.660183in}{1.262829in}}%
\pgfpathlineto{\pgfqpoint{3.654760in}{1.264815in}}%
\pgfpathlineto{\pgfqpoint{3.649337in}{1.266540in}}%
\pgfpathlineto{\pgfqpoint{3.643913in}{1.266175in}}%
\pgfpathlineto{\pgfqpoint{3.638490in}{1.258636in}}%
\pgfpathlineto{\pgfqpoint{3.633067in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{3.627643in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{1.253564in}}%
\pgfpathlineto{\pgfqpoint{3.616797in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{3.611373in}{1.253190in}}%
\pgfpathlineto{\pgfqpoint{3.605950in}{1.254620in}}%
\pgfpathlineto{\pgfqpoint{3.600527in}{1.254165in}}%
\pgfpathlineto{\pgfqpoint{3.595103in}{1.244332in}}%
\pgfpathlineto{\pgfqpoint{3.589680in}{1.243695in}}%
\pgfpathlineto{\pgfqpoint{3.584257in}{1.243643in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{3.573410in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{1.235014in}}%
\pgfpathlineto{\pgfqpoint{3.562563in}{1.226948in}}%
\pgfpathlineto{\pgfqpoint{3.557140in}{1.224176in}}%
\pgfpathlineto{\pgfqpoint{3.551717in}{1.226400in}}%
\pgfpathlineto{\pgfqpoint{3.546293in}{1.211456in}}%
\pgfpathlineto{\pgfqpoint{3.540870in}{1.209738in}}%
\pgfpathlineto{\pgfqpoint{3.535447in}{1.214213in}}%
\pgfpathlineto{\pgfqpoint{3.530023in}{1.203142in}}%
\pgfpathlineto{\pgfqpoint{3.524600in}{1.199390in}}%
\pgfpathlineto{\pgfqpoint{3.519177in}{1.199573in}}%
\pgfpathlineto{\pgfqpoint{3.513753in}{1.202572in}}%
\pgfpathlineto{\pgfqpoint{3.508330in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{3.502907in}{1.211805in}}%
\pgfpathlineto{\pgfqpoint{3.497483in}{1.211731in}}%
\pgfpathlineto{\pgfqpoint{3.492060in}{1.201680in}}%
\pgfpathlineto{\pgfqpoint{3.486637in}{1.203079in}}%
\pgfpathlineto{\pgfqpoint{3.481213in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{3.475790in}{1.209657in}}%
\pgfpathlineto{\pgfqpoint{3.470367in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{3.464943in}{1.221523in}}%
\pgfpathlineto{\pgfqpoint{3.459520in}{1.224135in}}%
\pgfpathlineto{\pgfqpoint{3.454097in}{1.210478in}}%
\pgfpathlineto{\pgfqpoint{3.448673in}{1.217411in}}%
\pgfpathlineto{\pgfqpoint{3.443250in}{1.218109in}}%
\pgfpathlineto{\pgfqpoint{3.437827in}{1.225175in}}%
\pgfpathlineto{\pgfqpoint{3.432403in}{1.245073in}}%
\pgfpathlineto{\pgfqpoint{3.426980in}{1.224212in}}%
\pgfpathlineto{\pgfqpoint{3.421557in}{1.221252in}}%
\pgfpathlineto{\pgfqpoint{3.416133in}{1.221403in}}%
\pgfpathlineto{\pgfqpoint{3.410710in}{1.220557in}}%
\pgfpathlineto{\pgfqpoint{3.405287in}{1.224956in}}%
\pgfpathlineto{\pgfqpoint{3.399863in}{1.221084in}}%
\pgfpathlineto{\pgfqpoint{3.394440in}{1.236764in}}%
\pgfpathlineto{\pgfqpoint{3.389017in}{1.232346in}}%
\pgfpathlineto{\pgfqpoint{3.383593in}{1.231354in}}%
\pgfpathlineto{\pgfqpoint{3.378170in}{1.227439in}}%
\pgfpathlineto{\pgfqpoint{3.372747in}{1.226072in}}%
\pgfpathlineto{\pgfqpoint{3.367323in}{1.238790in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{3.356477in}{1.227523in}}%
\pgfpathlineto{\pgfqpoint{3.351053in}{1.231866in}}%
\pgfpathlineto{\pgfqpoint{3.345630in}{1.228895in}}%
\pgfpathlineto{\pgfqpoint{3.340207in}{1.207802in}}%
\pgfpathlineto{\pgfqpoint{3.334783in}{1.196206in}}%
\pgfpathlineto{\pgfqpoint{3.329360in}{1.185274in}}%
\pgfpathlineto{\pgfqpoint{3.323937in}{1.177750in}}%
\pgfpathlineto{\pgfqpoint{3.318513in}{1.173455in}}%
\pgfpathlineto{\pgfqpoint{3.313090in}{1.149445in}}%
\pgfpathlineto{\pgfqpoint{3.307667in}{1.134997in}}%
\pgfpathlineto{\pgfqpoint{3.302243in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{3.296820in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{3.291397in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{3.285973in}{1.136087in}}%
\pgfpathlineto{\pgfqpoint{3.280550in}{1.143574in}}%
\pgfpathlineto{\pgfqpoint{3.275127in}{1.149407in}}%
\pgfpathlineto{\pgfqpoint{3.269703in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{3.264280in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{3.258857in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.253433in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{3.248010in}{1.161865in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{3.237163in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{3.231740in}{1.163833in}}%
\pgfpathlineto{\pgfqpoint{3.226317in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{3.220893in}{1.150447in}}%
\pgfpathlineto{\pgfqpoint{3.215470in}{1.149089in}}%
\pgfpathlineto{\pgfqpoint{3.210047in}{1.150294in}}%
\pgfpathlineto{\pgfqpoint{3.204623in}{1.147983in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{3.193777in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{3.182930in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{3.177507in}{1.185494in}}%
\pgfpathlineto{\pgfqpoint{3.172083in}{1.172353in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.179213in}}%
\pgfpathlineto{\pgfqpoint{3.161237in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{3.155813in}{1.183444in}}%
\pgfpathlineto{\pgfqpoint{3.150390in}{1.175944in}}%
\pgfpathlineto{\pgfqpoint{3.144967in}{1.181826in}}%
\pgfpathlineto{\pgfqpoint{3.139543in}{1.183184in}}%
\pgfpathlineto{\pgfqpoint{3.134120in}{1.180483in}}%
\pgfpathlineto{\pgfqpoint{3.128697in}{1.180516in}}%
\pgfpathlineto{\pgfqpoint{3.123273in}{1.189192in}}%
\pgfpathlineto{\pgfqpoint{3.117850in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{3.112427in}{1.201648in}}%
\pgfpathlineto{\pgfqpoint{3.107003in}{1.191808in}}%
\pgfpathlineto{\pgfqpoint{3.101580in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{3.096157in}{1.184875in}}%
\pgfpathlineto{\pgfqpoint{3.090733in}{1.192737in}}%
\pgfpathlineto{\pgfqpoint{3.085310in}{1.193787in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{1.193364in}}%
\pgfpathlineto{\pgfqpoint{3.074463in}{1.194525in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{1.200260in}}%
\pgfpathlineto{\pgfqpoint{3.063617in}{1.204270in}}%
\pgfpathlineto{\pgfqpoint{3.058193in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{3.052770in}{1.200919in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.226311in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.212962in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.206591in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.208276in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{3.014807in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.206305in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.211877in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.232247in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.236256in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.229875in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.259684in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.245733in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.236579in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.237304in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.227746in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.227746in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.223987in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.218379in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.216805in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.193591in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.173651in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.173651in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.146164in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{2.862953in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.165534in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.253002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.494167in}{1.234461in}}{\pgfqpoint{3.047347in}{2.107500in}}{%
\pgfpathmoveto{\pgfqpoint{2.494167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{1.976665in}}%
\pgfpathlineto{\pgfqpoint{2.510437in}{1.896390in}}%
\pgfpathlineto{\pgfqpoint{2.515860in}{1.850243in}}%
\pgfpathlineto{\pgfqpoint{2.521283in}{1.806253in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{1.769646in}}%
\pgfpathlineto{\pgfqpoint{2.532130in}{1.738852in}}%
\pgfpathlineto{\pgfqpoint{2.537553in}{1.712776in}}%
\pgfpathlineto{\pgfqpoint{2.542977in}{1.691457in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{1.672687in}}%
\pgfpathlineto{\pgfqpoint{2.553823in}{1.450085in}}%
\pgfpathlineto{\pgfqpoint{2.559247in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.427741in}}%
\pgfpathlineto{\pgfqpoint{2.570093in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{2.586363in}{1.335502in}}%
\pgfpathlineto{\pgfqpoint{2.591787in}{1.336473in}}%
\pgfpathlineto{\pgfqpoint{2.597210in}{1.334380in}}%
\pgfpathlineto{\pgfqpoint{2.602633in}{1.326808in}}%
\pgfpathlineto{\pgfqpoint{2.608057in}{1.320545in}}%
\pgfpathlineto{\pgfqpoint{2.613480in}{1.320524in}}%
\pgfpathlineto{\pgfqpoint{2.618903in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{2.624327in}{1.320243in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.319071in}}%
\pgfpathlineto{\pgfqpoint{2.635173in}{1.318837in}}%
\pgfpathlineto{\pgfqpoint{2.640597in}{1.318342in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.317705in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{1.307399in}}%
\pgfpathlineto{\pgfqpoint{2.656867in}{1.305001in}}%
\pgfpathlineto{\pgfqpoint{2.662290in}{1.301678in}}%
\pgfpathlineto{\pgfqpoint{2.667713in}{1.298998in}}%
\pgfpathlineto{\pgfqpoint{2.673137in}{1.297801in}}%
\pgfpathlineto{\pgfqpoint{2.678560in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{2.683983in}{1.292602in}}%
\pgfpathlineto{\pgfqpoint{2.689407in}{1.290559in}}%
\pgfpathlineto{\pgfqpoint{2.694830in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{2.700253in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{1.288662in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{1.288094in}}%
\pgfpathlineto{\pgfqpoint{2.716523in}{1.286400in}}%
\pgfpathlineto{\pgfqpoint{2.721947in}{1.286308in}}%
\pgfpathlineto{\pgfqpoint{2.727370in}{1.285350in}}%
\pgfpathlineto{\pgfqpoint{2.732793in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{2.738217in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{2.743640in}{1.279735in}}%
\pgfpathlineto{\pgfqpoint{2.749063in}{1.278542in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{1.277789in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{1.276255in}}%
\pgfpathlineto{\pgfqpoint{2.765333in}{1.276870in}}%
\pgfpathlineto{\pgfqpoint{2.770757in}{1.278616in}}%
\pgfpathlineto{\pgfqpoint{2.776180in}{1.279240in}}%
\pgfpathlineto{\pgfqpoint{2.781603in}{1.280103in}}%
\pgfpathlineto{\pgfqpoint{2.787027in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{2.792450in}{1.282387in}}%
\pgfpathlineto{\pgfqpoint{2.797873in}{1.281718in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{2.808720in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.282679in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.280494in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.279361in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.275261in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.270213in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.269473in}}%
\pgfpathlineto{\pgfqpoint{2.862953in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.267491in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.268321in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.268042in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.266871in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.266430in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.266368in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.266412in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.264920in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.261290in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.259088in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.257089in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.255640in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.254814in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.253588in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.251539in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.249633in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.248256in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.247323in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.251681in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.251313in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.251594in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.251711in}}%
\pgfpathlineto{\pgfqpoint{3.014807in}{1.252173in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.251974in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.252013in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.252024in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.245825in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.245846in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.236299in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.236299in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.236287in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.234535in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.234461in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.234532in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{3.014807in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.236151in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.236033in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.235777in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.236825in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.238928in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.240327in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.241099in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.241828in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.242179in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.245430in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.250672in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.251416in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.256049in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.256692in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.260014in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.258778in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.257913in}}%
\pgfpathlineto{\pgfqpoint{2.862953in}{1.257964in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.257660in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.257625in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.257746in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.260207in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.260669in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.262420in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.268234in}}%
\pgfpathlineto{\pgfqpoint{2.808720in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.272187in}}%
\pgfpathlineto{\pgfqpoint{2.797873in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{2.792450in}{1.272924in}}%
\pgfpathlineto{\pgfqpoint{2.787027in}{1.272948in}}%
\pgfpathlineto{\pgfqpoint{2.781603in}{1.272304in}}%
\pgfpathlineto{\pgfqpoint{2.776180in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{2.770757in}{1.270368in}}%
\pgfpathlineto{\pgfqpoint{2.765333in}{1.268875in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{1.268023in}}%
\pgfpathlineto{\pgfqpoint{2.749063in}{1.268596in}}%
\pgfpathlineto{\pgfqpoint{2.743640in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{2.738217in}{1.268876in}}%
\pgfpathlineto{\pgfqpoint{2.732793in}{1.268678in}}%
\pgfpathlineto{\pgfqpoint{2.727370in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{2.721947in}{1.269911in}}%
\pgfpathlineto{\pgfqpoint{2.716523in}{1.270339in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{1.272270in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{2.700253in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{2.694830in}{1.279953in}}%
\pgfpathlineto{\pgfqpoint{2.689407in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{2.683983in}{1.282262in}}%
\pgfpathlineto{\pgfqpoint{2.678560in}{1.281094in}}%
\pgfpathlineto{\pgfqpoint{2.673137in}{1.280772in}}%
\pgfpathlineto{\pgfqpoint{2.667713in}{1.281419in}}%
\pgfpathlineto{\pgfqpoint{2.662290in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{2.656867in}{1.286431in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.287311in}}%
\pgfpathlineto{\pgfqpoint{2.640597in}{1.289341in}}%
\pgfpathlineto{\pgfqpoint{2.635173in}{1.291041in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.292744in}}%
\pgfpathlineto{\pgfqpoint{2.624327in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{2.618903in}{1.293343in}}%
\pgfpathlineto{\pgfqpoint{2.613480in}{1.297552in}}%
\pgfpathlineto{\pgfqpoint{2.608057in}{1.298033in}}%
\pgfpathlineto{\pgfqpoint{2.602633in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{2.597210in}{1.297803in}}%
\pgfpathlineto{\pgfqpoint{2.591787in}{1.299367in}}%
\pgfpathlineto{\pgfqpoint{2.586363in}{1.299425in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.301779in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{2.570093in}{1.291764in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.299470in}}%
\pgfpathlineto{\pgfqpoint{2.559247in}{1.311757in}}%
\pgfpathlineto{\pgfqpoint{2.553823in}{1.323496in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{2.542977in}{1.252810in}}%
\pgfpathlineto{\pgfqpoint{2.537553in}{1.258157in}}%
\pgfpathlineto{\pgfqpoint{2.532130in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{1.288555in}}%
\pgfpathlineto{\pgfqpoint{2.521283in}{1.309111in}}%
\pgfpathlineto{\pgfqpoint{2.515860in}{1.327590in}}%
\pgfpathlineto{\pgfqpoint{2.510437in}{1.317696in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{1.342070in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.107500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494167in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036500in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036500in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578833in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578833in,y=1.026389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.469915in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.469915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306667in, y=1.421697in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.931431in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.931431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306667in, y=1.883214in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251111in,y=1.615833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lap time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814143in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.418686in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.399149in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.399149in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.342536in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.342536in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.314661in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.294077in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.294077in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.302292in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.231772in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.207543in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.207543in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.229003in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.229003in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.297738in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.291791in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.302802in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.292539in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.302769in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.297692in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.297803in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.293969in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.275602in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.274106in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.269728in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.282819in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.266428in}}%
\pgfpathlineto{\pgfqpoint{3.052770in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{3.058193in}{1.258017in}}%
\pgfpathlineto{\pgfqpoint{3.063617in}{1.260031in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{1.258003in}}%
\pgfpathlineto{\pgfqpoint{3.074463in}{1.250227in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{1.249036in}}%
\pgfpathlineto{\pgfqpoint{3.085310in}{1.243288in}}%
\pgfpathlineto{\pgfqpoint{3.090733in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{3.101580in}{1.219994in}}%
\pgfpathlineto{\pgfqpoint{3.107003in}{1.221502in}}%
\pgfpathlineto{\pgfqpoint{3.112427in}{1.228702in}}%
\pgfpathlineto{\pgfqpoint{3.117850in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{3.123273in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{3.128697in}{1.256553in}}%
\pgfpathlineto{\pgfqpoint{3.139543in}{1.262455in}}%
\pgfpathlineto{\pgfqpoint{3.144967in}{1.261044in}}%
\pgfpathlineto{\pgfqpoint{3.150390in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{3.155813in}{1.261301in}}%
\pgfpathlineto{\pgfqpoint{3.161237in}{1.262655in}}%
\pgfpathlineto{\pgfqpoint{3.172083in}{1.252764in}}%
\pgfpathlineto{\pgfqpoint{3.177507in}{1.233503in}}%
\pgfpathlineto{\pgfqpoint{3.182930in}{1.225749in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{1.260040in}}%
\pgfpathlineto{\pgfqpoint{3.193777in}{1.260040in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.248271in}}%
\pgfpathlineto{\pgfqpoint{3.204623in}{1.240726in}}%
\pgfpathlineto{\pgfqpoint{3.210047in}{1.242664in}}%
\pgfpathlineto{\pgfqpoint{3.215470in}{1.241602in}}%
\pgfpathlineto{\pgfqpoint{3.220893in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{3.226317in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{3.237163in}{1.264048in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{3.248010in}{1.227726in}}%
\pgfpathlineto{\pgfqpoint{3.253433in}{1.220542in}}%
\pgfpathlineto{\pgfqpoint{3.258857in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{3.264280in}{1.246513in}}%
\pgfpathlineto{\pgfqpoint{3.275127in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{3.280550in}{1.217815in}}%
\pgfpathlineto{\pgfqpoint{3.285973in}{1.211228in}}%
\pgfpathlineto{\pgfqpoint{3.291397in}{1.211235in}}%
\pgfpathlineto{\pgfqpoint{3.296820in}{1.204235in}}%
\pgfpathlineto{\pgfqpoint{3.302243in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{3.307667in}{1.213696in}}%
\pgfpathlineto{\pgfqpoint{3.313090in}{1.225388in}}%
\pgfpathlineto{\pgfqpoint{3.318513in}{1.207389in}}%
\pgfpathlineto{\pgfqpoint{3.323937in}{1.212568in}}%
\pgfpathlineto{\pgfqpoint{3.334783in}{1.231268in}}%
\pgfpathlineto{\pgfqpoint{3.340207in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{3.345630in}{1.257284in}}%
\pgfpathlineto{\pgfqpoint{3.351053in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{3.356477in}{1.257365in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{3.367323in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{3.372747in}{1.259912in}}%
\pgfpathlineto{\pgfqpoint{3.378170in}{1.262723in}}%
\pgfpathlineto{\pgfqpoint{3.383593in}{1.271702in}}%
\pgfpathlineto{\pgfqpoint{3.389017in}{1.272988in}}%
\pgfpathlineto{\pgfqpoint{3.394440in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{3.399863in}{1.292372in}}%
\pgfpathlineto{\pgfqpoint{3.405287in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{3.410710in}{1.291792in}}%
\pgfpathlineto{\pgfqpoint{3.421557in}{1.292091in}}%
\pgfpathlineto{\pgfqpoint{3.426980in}{1.294315in}}%
\pgfpathlineto{\pgfqpoint{3.432403in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{3.437827in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{3.443250in}{1.291755in}}%
\pgfpathlineto{\pgfqpoint{3.448673in}{1.291112in}}%
\pgfpathlineto{\pgfqpoint{3.454097in}{1.285126in}}%
\pgfpathlineto{\pgfqpoint{3.459520in}{1.265365in}}%
\pgfpathlineto{\pgfqpoint{3.481213in}{1.252932in}}%
\pgfpathlineto{\pgfqpoint{3.486637in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{3.492060in}{1.233087in}}%
\pgfpathlineto{\pgfqpoint{3.497483in}{1.243366in}}%
\pgfpathlineto{\pgfqpoint{3.502907in}{1.243506in}}%
\pgfpathlineto{\pgfqpoint{3.508330in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{3.519177in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{3.524600in}{1.234003in}}%
\pgfpathlineto{\pgfqpoint{3.535447in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{3.540870in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{3.551717in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{3.557140in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{3.573410in}{1.279908in}}%
\pgfpathlineto{\pgfqpoint{3.578833in}{1.282497in}}%
\pgfpathlineto{\pgfqpoint{3.584257in}{1.278868in}}%
\pgfpathlineto{\pgfqpoint{3.595103in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{3.600527in}{1.284007in}}%
\pgfpathlineto{\pgfqpoint{3.605950in}{1.277601in}}%
\pgfpathlineto{\pgfqpoint{3.611373in}{1.274001in}}%
\pgfpathlineto{\pgfqpoint{3.616797in}{1.276293in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{1.273816in}}%
\pgfpathlineto{\pgfqpoint{3.627643in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{3.638490in}{1.277628in}}%
\pgfpathlineto{\pgfqpoint{3.643913in}{1.285682in}}%
\pgfpathlineto{\pgfqpoint{3.649337in}{1.286467in}}%
\pgfpathlineto{\pgfqpoint{3.660183in}{1.284382in}}%
\pgfpathlineto{\pgfqpoint{3.665607in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{3.671030in}{1.281487in}}%
\pgfpathlineto{\pgfqpoint{3.681877in}{1.273096in}}%
\pgfpathlineto{\pgfqpoint{3.687300in}{1.268598in}}%
\pgfpathlineto{\pgfqpoint{3.698147in}{1.263632in}}%
\pgfpathlineto{\pgfqpoint{3.703570in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{3.708993in}{1.250294in}}%
\pgfpathlineto{\pgfqpoint{3.714417in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.250694in}}%
\pgfpathlineto{\pgfqpoint{3.725263in}{1.254091in}}%
\pgfpathlineto{\pgfqpoint{3.730687in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{3.736110in}{1.254045in}}%
\pgfpathlineto{\pgfqpoint{3.741533in}{1.282659in}}%
\pgfpathlineto{\pgfqpoint{3.746957in}{1.286396in}}%
\pgfpathlineto{\pgfqpoint{3.752380in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{3.757803in}{1.292662in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{1.297948in}}%
\pgfpathlineto{\pgfqpoint{3.768650in}{1.306873in}}%
\pgfpathlineto{\pgfqpoint{3.779497in}{1.313378in}}%
\pgfpathlineto{\pgfqpoint{3.784920in}{1.314965in}}%
\pgfpathlineto{\pgfqpoint{3.790343in}{1.322568in}}%
\pgfpathlineto{\pgfqpoint{3.795767in}{1.324568in}}%
\pgfpathlineto{\pgfqpoint{3.801190in}{1.298569in}}%
\pgfpathlineto{\pgfqpoint{3.806613in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{3.812037in}{1.296885in}}%
\pgfpathlineto{\pgfqpoint{3.817460in}{1.301355in}}%
\pgfpathlineto{\pgfqpoint{3.822883in}{1.298313in}}%
\pgfpathlineto{\pgfqpoint{3.828307in}{1.299320in}}%
\pgfpathlineto{\pgfqpoint{3.833730in}{1.297615in}}%
\pgfpathlineto{\pgfqpoint{3.839153in}{1.300658in}}%
\pgfpathlineto{\pgfqpoint{3.844577in}{1.293633in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.295385in}}%
\pgfpathlineto{\pgfqpoint{3.855423in}{1.291046in}}%
\pgfpathlineto{\pgfqpoint{3.855423in}{1.291046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.494167in}{1.075000in}}{\pgfqpoint{1.355833in}{1.081667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{1.781389in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{1.659367in}}%
\pgfpathlineto{\pgfqpoint{2.510437in}{1.607043in}}%
\pgfpathlineto{\pgfqpoint{2.515860in}{1.588917in}}%
\pgfpathlineto{\pgfqpoint{2.521283in}{1.557682in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{1.529101in}}%
\pgfpathlineto{\pgfqpoint{2.532130in}{1.504934in}}%
\pgfpathlineto{\pgfqpoint{2.537553in}{1.485467in}}%
\pgfpathlineto{\pgfqpoint{2.542977in}{1.472134in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{1.460184in}}%
\pgfpathlineto{\pgfqpoint{2.553823in}{1.386791in}}%
\pgfpathlineto{\pgfqpoint{2.559247in}{1.374066in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{2.570093in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{1.331440in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.322452in}}%
\pgfpathlineto{\pgfqpoint{2.586363in}{1.317463in}}%
\pgfpathlineto{\pgfqpoint{2.591787in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{2.597210in}{1.316092in}}%
\pgfpathlineto{\pgfqpoint{2.602633in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{2.608057in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{2.613480in}{1.309038in}}%
\pgfpathlineto{\pgfqpoint{2.618903in}{1.306369in}}%
\pgfpathlineto{\pgfqpoint{2.624327in}{1.307317in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.305908in}}%
\pgfpathlineto{\pgfqpoint{2.635173in}{1.304939in}}%
\pgfpathlineto{\pgfqpoint{2.640597in}{1.303842in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.302508in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{1.297615in}}%
\pgfpathlineto{\pgfqpoint{2.656867in}{1.295716in}}%
\pgfpathlineto{\pgfqpoint{2.662290in}{1.292236in}}%
\pgfpathlineto{\pgfqpoint{2.667713in}{1.290209in}}%
\pgfpathlineto{\pgfqpoint{2.673137in}{1.289286in}}%
\pgfpathlineto{\pgfqpoint{2.678560in}{1.289547in}}%
\pgfpathlineto{\pgfqpoint{2.683983in}{1.287432in}}%
\pgfpathlineto{\pgfqpoint{2.689407in}{1.286022in}}%
\pgfpathlineto{\pgfqpoint{2.694830in}{1.284906in}}%
\pgfpathlineto{\pgfqpoint{2.700253in}{1.284042in}}%
\pgfpathlineto{\pgfqpoint{2.705677in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{1.280182in}}%
\pgfpathlineto{\pgfqpoint{2.716523in}{1.278370in}}%
\pgfpathlineto{\pgfqpoint{2.721947in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{2.727370in}{1.277178in}}%
\pgfpathlineto{\pgfqpoint{2.732793in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{2.738217in}{1.275482in}}%
\pgfpathlineto{\pgfqpoint{2.743640in}{1.274316in}}%
\pgfpathlineto{\pgfqpoint{2.749063in}{1.273569in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{2.765333in}{1.272872in}}%
\pgfpathlineto{\pgfqpoint{2.770757in}{1.274492in}}%
\pgfpathlineto{\pgfqpoint{2.776180in}{1.275390in}}%
\pgfpathlineto{\pgfqpoint{2.781603in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{2.787027in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{2.792450in}{1.277655in}}%
\pgfpathlineto{\pgfqpoint{2.797873in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.276984in}}%
\pgfpathlineto{\pgfqpoint{2.808720in}{1.276439in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{2.819567in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.272495in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{1.270582in}}%
\pgfpathlineto{\pgfqpoint{2.835837in}{1.269784in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.263919in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.263566in}}%
\pgfpathlineto{\pgfqpoint{2.862953in}{1.262467in}}%
\pgfpathlineto{\pgfqpoint{2.868377in}{1.262702in}}%
\pgfpathlineto{\pgfqpoint{2.873800in}{1.263382in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{2.890070in}{1.263373in}}%
\pgfpathlineto{\pgfqpoint{2.895493in}{1.262132in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{1.261561in}}%
\pgfpathlineto{\pgfqpoint{2.906340in}{1.261209in}}%
\pgfpathlineto{\pgfqpoint{2.911763in}{1.260638in}}%
\pgfpathlineto{\pgfqpoint{2.917187in}{1.258893in}}%
\pgfpathlineto{\pgfqpoint{2.922610in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{2.933457in}{1.253799in}}%
\pgfpathlineto{\pgfqpoint{2.938880in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{2.944303in}{1.250535in}}%
\pgfpathlineto{\pgfqpoint{2.949727in}{1.249494in}}%
\pgfpathlineto{\pgfqpoint{2.955150in}{1.247883in}}%
\pgfpathlineto{\pgfqpoint{2.960573in}{1.246683in}}%
\pgfpathlineto{\pgfqpoint{2.965997in}{1.245366in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{2.976843in}{1.243126in}}%
\pgfpathlineto{\pgfqpoint{2.982267in}{1.244586in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{1.243822in}}%
\pgfpathlineto{\pgfqpoint{2.993113in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{2.998537in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{1.243814in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.243931in}}%
\pgfpathlineto{\pgfqpoint{3.014807in}{1.244577in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{3.025653in}{1.243288in}}%
\pgfpathlineto{\pgfqpoint{3.031077in}{1.243237in}}%
\pgfpathlineto{\pgfqpoint{3.036500in}{1.243279in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{1.241056in}}%
\pgfpathlineto{\pgfqpoint{3.047347in}{1.241072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{2.494167in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.075000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494167in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172083in,y=2.240000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537679in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{3.462321in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490099in}{0.069444in}}{\pgfqpoint{3.490099in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{3.490099in}{0.446370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490099in}{0.474148in}}{\pgfqpoint{3.462321in}{0.474148in}}%
\pgfpathlineto{\pgfqpoint{0.537679in}{0.474148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.509901in}{0.474148in}}{\pgfqpoint{0.509901in}{0.446370in}}%
\pgfpathlineto{\pgfqpoint{0.509901in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.509901in}{0.069444in}}{\pgfqpoint{0.537679in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.537679in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648790in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{0.787679in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{0.926568in}{0.286648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037679in,y=0.238037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940253in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{2.079142in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{2.218031in}{0.286648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329142in,y=0.238037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Partial End-to-end}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/c_s.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/andrew/anaconda3/envs/auto_car_env/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/andrew/anaconda3/envs/auto_car_env/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/andrew/anaconda3/envs/auto_car_env/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660417in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.832812in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.832812in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.660417in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.660417in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660417in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704030in}{1.835707in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.870475in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{1.868462in}}%
\pgfpathlineto{\pgfqpoint{0.814657in}{1.870576in}}%
\pgfpathlineto{\pgfqpoint{0.869971in}{1.877685in}}%
\pgfpathlineto{\pgfqpoint{0.925284in}{1.882344in}}%
\pgfpathlineto{\pgfqpoint{0.980598in}{1.882344in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.877685in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{1.871085in}}%
\pgfpathlineto{\pgfqpoint{1.146539in}{1.866426in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{1.257166in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{1.312480in}{1.870779in}}%
\pgfpathlineto{\pgfqpoint{1.367793in}{1.861315in}}%
\pgfpathlineto{\pgfqpoint{1.423107in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{1.797236in}}%
\pgfpathlineto{\pgfqpoint{1.533734in}{1.750338in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{1.714453in}}%
\pgfpathlineto{\pgfqpoint{1.644362in}{1.671478in}}%
\pgfpathlineto{\pgfqpoint{1.699675in}{1.629845in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{1.810303in}{1.471449in}}%
\pgfpathlineto{\pgfqpoint{1.810303in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{1.810303in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{1.361852in}}%
\pgfpathlineto{\pgfqpoint{1.699675in}{1.494955in}}%
\pgfpathlineto{\pgfqpoint{1.644362in}{1.543940in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{1.533734in}{1.646317in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{1.710401in}}%
\pgfpathlineto{\pgfqpoint{1.423107in}{1.761880in}}%
\pgfpathlineto{\pgfqpoint{1.367793in}{1.809231in}}%
\pgfpathlineto{\pgfqpoint{1.312480in}{1.832349in}}%
\pgfpathlineto{\pgfqpoint{1.257166in}{1.838978in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.839100in}}%
\pgfpathlineto{\pgfqpoint{1.146539in}{1.836701in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{1.844260in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.854969in}}%
\pgfpathlineto{\pgfqpoint{0.980598in}{1.862529in}}%
\pgfpathlineto{\pgfqpoint{0.925284in}{1.862529in}}%
\pgfpathlineto{\pgfqpoint{0.869971in}{1.854969in}}%
\pgfpathlineto{\pgfqpoint{0.814657in}{1.844769in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{1.834666in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.835707in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.835707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660417in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704030in}{1.812665in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.857880in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{1.869761in}}%
\pgfpathlineto{\pgfqpoint{0.814657in}{1.869277in}}%
\pgfpathlineto{\pgfqpoint{0.869971in}{1.870576in}}%
\pgfpathlineto{\pgfqpoint{0.925284in}{1.878565in}}%
\pgfpathlineto{\pgfqpoint{0.980598in}{1.879703in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.872670in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{1.872670in}}%
\pgfpathlineto{\pgfqpoint{1.146539in}{1.879419in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.879419in}}%
\pgfpathlineto{\pgfqpoint{1.257166in}{1.873550in}}%
\pgfpathlineto{\pgfqpoint{1.312480in}{1.870029in}}%
\pgfpathlineto{\pgfqpoint{1.367793in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.423107in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.533734in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.644362in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.699675in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.810303in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.810303in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.810303in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.699675in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.644362in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.533734in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.423107in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.367793in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.312480in}{1.871789in}}%
\pgfpathlineto{\pgfqpoint{1.257166in}{1.868268in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{1.146539in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{1.869148in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.869148in}}%
\pgfpathlineto{\pgfqpoint{0.980598in}{1.865170in}}%
\pgfpathlineto{\pgfqpoint{0.925284in}{1.854089in}}%
\pgfpathlineto{\pgfqpoint{0.869971in}{1.844769in}}%
\pgfpathlineto{\pgfqpoint{0.814657in}{1.836905in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{1.830312in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.812665in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.812665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660417in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836276in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{0.836276in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836276in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660417in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422474in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.422474in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422474in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246615in,y=0.741421in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{S,f} \ \ [\mathrm{rad}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660417in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660417in}{1.158182in}}%
\pgfpathlineto{\pgfqpoint{1.832812in}{1.158182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435075in, y=1.105420in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660417in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660417in}{1.514545in}}%
\pgfpathlineto{\pgfqpoint{1.832812in}{1.514545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435075in, y=1.461784in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660417in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660417in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.832812in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346710in, y=1.818148in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291154in,y=1.470000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660417in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704030in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{1.851564in}}%
\pgfpathlineto{\pgfqpoint{0.814657in}{1.857673in}}%
\pgfpathlineto{\pgfqpoint{0.869971in}{1.866327in}}%
\pgfpathlineto{\pgfqpoint{0.925284in}{1.872436in}}%
\pgfpathlineto{\pgfqpoint{0.980598in}{1.872436in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.866327in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{1.857673in}}%
\pgfpathlineto{\pgfqpoint{1.146539in}{1.851564in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{1.257166in}{1.854618in}}%
\pgfpathlineto{\pgfqpoint{1.312480in}{1.851564in}}%
\pgfpathlineto{\pgfqpoint{1.367793in}{1.835273in}}%
\pgfpathlineto{\pgfqpoint{1.423107in}{1.796582in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{1.753818in}}%
\pgfpathlineto{\pgfqpoint{1.533734in}{1.698327in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{1.656073in}}%
\pgfpathlineto{\pgfqpoint{1.644362in}{1.607709in}}%
\pgfpathlineto{\pgfqpoint{1.699675in}{1.562400in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{1.436145in}}%
\pgfpathlineto{\pgfqpoint{1.810303in}{1.388800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660417in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704030in}{1.835273in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{0.814657in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{0.869971in}{1.857673in}}%
\pgfpathlineto{\pgfqpoint{0.925284in}{1.866327in}}%
\pgfpathlineto{\pgfqpoint{0.980598in}{1.872436in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.091225in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.146539in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.257166in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.312480in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.367793in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.423107in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.533734in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.644362in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.699675in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{1.810303in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660417in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257166in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{1.257166in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660417in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{0.660417in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832812in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.832812in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660417in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.832812in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660417in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{1.832812in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257166in,y=2.494545in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419010in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.591406in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.591406in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419010in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534062in}{0.909141in}}%
\pgfpathlineto{\pgfqpoint{2.534062in}{1.086496in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{1.323360in}}%
\pgfpathlineto{\pgfqpoint{2.628829in}{1.492645in}}%
\pgfpathlineto{\pgfqpoint{2.676213in}{1.618541in}}%
\pgfpathlineto{\pgfqpoint{2.723597in}{1.684976in}}%
\pgfpathlineto{\pgfqpoint{2.770981in}{1.755144in}}%
\pgfpathlineto{\pgfqpoint{2.818365in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{2.865749in}{1.826689in}}%
\pgfpathlineto{\pgfqpoint{2.913133in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{2.960517in}{1.867607in}}%
\pgfpathlineto{\pgfqpoint{3.007901in}{1.868304in}}%
\pgfpathlineto{\pgfqpoint{3.055284in}{1.866661in}}%
\pgfpathlineto{\pgfqpoint{3.102668in}{1.878500in}}%
\pgfpathlineto{\pgfqpoint{3.150052in}{1.883509in}}%
\pgfpathlineto{\pgfqpoint{3.197436in}{1.876520in}}%
\pgfpathlineto{\pgfqpoint{3.244820in}{1.874579in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{1.876520in}}%
\pgfpathlineto{\pgfqpoint{3.339588in}{1.882344in}}%
\pgfpathlineto{\pgfqpoint{3.386972in}{1.881179in}}%
\pgfpathlineto{\pgfqpoint{3.434356in}{1.881179in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{1.881179in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{3.434356in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{3.386972in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{3.339588in}{1.862529in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{1.853080in}}%
\pgfpathlineto{\pgfqpoint{3.244820in}{1.849930in}}%
\pgfpathlineto{\pgfqpoint{3.197436in}{1.853080in}}%
\pgfpathlineto{\pgfqpoint{3.150052in}{1.864419in}}%
\pgfpathlineto{\pgfqpoint{3.102668in}{1.857209in}}%
\pgfpathlineto{\pgfqpoint{3.055284in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{3.007901in}{1.835842in}}%
\pgfpathlineto{\pgfqpoint{2.960517in}{1.831447in}}%
\pgfpathlineto{\pgfqpoint{2.913133in}{1.801326in}}%
\pgfpathlineto{\pgfqpoint{2.865749in}{1.752221in}}%
\pgfpathlineto{\pgfqpoint{2.818365in}{1.699387in}}%
\pgfpathlineto{\pgfqpoint{2.770981in}{1.652711in}}%
\pgfpathlineto{\pgfqpoint{2.723597in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{2.676213in}{1.480804in}}%
\pgfpathlineto{\pgfqpoint{2.628829in}{1.335864in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{2.534062in}{0.909141in}}%
\pgfpathlineto{\pgfqpoint{2.534062in}{0.909141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419010in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534062in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.534062in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.628829in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.676213in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.723597in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.770981in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.818365in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.865749in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.913133in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.960517in}{1.870029in}}%
\pgfpathlineto{\pgfqpoint{3.007901in}{1.873550in}}%
\pgfpathlineto{\pgfqpoint{3.055284in}{1.879419in}}%
\pgfpathlineto{\pgfqpoint{3.102668in}{1.879419in}}%
\pgfpathlineto{\pgfqpoint{3.150052in}{1.873550in}}%
\pgfpathlineto{\pgfqpoint{3.197436in}{1.870029in}}%
\pgfpathlineto{\pgfqpoint{3.244820in}{1.870029in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{1.873550in}}%
\pgfpathlineto{\pgfqpoint{3.339588in}{1.878538in}}%
\pgfpathlineto{\pgfqpoint{3.386972in}{1.882060in}}%
\pgfpathlineto{\pgfqpoint{3.434356in}{1.881179in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{1.881179in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{3.434356in}{1.860639in}}%
\pgfpathlineto{\pgfqpoint{3.386972in}{1.859759in}}%
\pgfpathlineto{\pgfqpoint{3.339588in}{1.863280in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{1.868268in}}%
\pgfpathlineto{\pgfqpoint{3.244820in}{1.871789in}}%
\pgfpathlineto{\pgfqpoint{3.197436in}{1.871789in}}%
\pgfpathlineto{\pgfqpoint{3.150052in}{1.868268in}}%
\pgfpathlineto{\pgfqpoint{3.102668in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{3.055284in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{3.007901in}{1.868268in}}%
\pgfpathlineto{\pgfqpoint{2.960517in}{1.871789in}}%
\pgfpathlineto{\pgfqpoint{2.913133in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.865749in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.818365in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.770981in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.723597in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.676213in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.628829in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.534062in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.534062in}{1.870909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419010in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809809in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.809809in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809809in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419010in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244030in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.244030in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244030in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005208in,y=0.741421in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{S,r} \ \ [\mathrm{rad}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419010in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419010in}{1.158182in}}%
\pgfpathlineto{\pgfqpoint{3.591406in}{1.158182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193669in, y=1.105420in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419010in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419010in}{1.514545in}}%
\pgfpathlineto{\pgfqpoint{3.591406in}{1.514545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193669in, y=1.461784in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419010in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419010in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.591406in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105303in, y=1.818148in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049748in,y=1.470000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419010in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534062in}{0.997818in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{2.628829in}{1.414255in}}%
\pgfpathlineto{\pgfqpoint{2.676213in}{1.549673in}}%
\pgfpathlineto{\pgfqpoint{2.723597in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.770981in}{1.703927in}}%
\pgfpathlineto{\pgfqpoint{2.818365in}{1.744145in}}%
\pgfpathlineto{\pgfqpoint{2.865749in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.913133in}{1.826618in}}%
\pgfpathlineto{\pgfqpoint{2.960517in}{1.849527in}}%
\pgfpathlineto{\pgfqpoint{3.007901in}{1.852073in}}%
\pgfpathlineto{\pgfqpoint{3.055284in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{3.102668in}{1.867855in}}%
\pgfpathlineto{\pgfqpoint{3.150052in}{1.873964in}}%
\pgfpathlineto{\pgfqpoint{3.197436in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{3.244820in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{3.339588in}{1.872436in}}%
\pgfpathlineto{\pgfqpoint{3.386972in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.434356in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419010in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534062in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.628829in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.676213in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.723597in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.770981in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.818365in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.865749in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.913133in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{2.960517in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.007901in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.055284in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.102668in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.150052in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.197436in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.244820in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.339588in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.386972in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.434356in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419010in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.007901in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{3.007901in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419010in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591406in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.591406in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419010in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{3.591406in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419010in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{3.591406in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007901in,y=2.494545in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.641352in,y=2.494545in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177604in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{4.177604in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{4.177604in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221217in}{1.467946in}}%
\pgfpathlineto{\pgfqpoint{4.221217in}{1.739327in}}%
\pgfpathlineto{\pgfqpoint{4.276531in}{1.804970in}}%
\pgfpathlineto{\pgfqpoint{4.331845in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{4.387158in}{1.836612in}}%
\pgfpathlineto{\pgfqpoint{4.442472in}{1.849856in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{4.553099in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{4.608413in}{1.846307in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.841185in}}%
\pgfpathlineto{\pgfqpoint{4.719040in}{1.839829in}}%
\pgfpathlineto{\pgfqpoint{4.774354in}{1.894722in}}%
\pgfpathlineto{\pgfqpoint{4.829667in}{1.903032in}}%
\pgfpathlineto{\pgfqpoint{4.884981in}{1.882909in}}%
\pgfpathlineto{\pgfqpoint{4.940295in}{1.862490in}}%
\pgfpathlineto{\pgfqpoint{4.995608in}{1.821415in}}%
\pgfpathlineto{\pgfqpoint{5.050922in}{1.799408in}}%
\pgfpathlineto{\pgfqpoint{5.106235in}{1.806483in}}%
\pgfpathlineto{\pgfqpoint{5.161549in}{1.815668in}}%
\pgfpathlineto{\pgfqpoint{5.216863in}{1.783323in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{1.689720in}}%
\pgfpathlineto{\pgfqpoint{5.327490in}{1.705005in}}%
\pgfpathlineto{\pgfqpoint{5.327490in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{5.327490in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{1.380098in}}%
\pgfpathlineto{\pgfqpoint{5.216863in}{1.500313in}}%
\pgfpathlineto{\pgfqpoint{5.161549in}{1.539241in}}%
\pgfpathlineto{\pgfqpoint{5.106235in}{1.517880in}}%
\pgfpathlineto{\pgfqpoint{5.050922in}{1.545320in}}%
\pgfpathlineto{\pgfqpoint{4.995608in}{1.635312in}}%
\pgfpathlineto{\pgfqpoint{4.940295in}{1.716419in}}%
\pgfpathlineto{\pgfqpoint{4.884981in}{1.741818in}}%
\pgfpathlineto{\pgfqpoint{4.829667in}{1.747150in}}%
\pgfpathlineto{\pgfqpoint{4.774354in}{1.745278in}}%
\pgfpathlineto{\pgfqpoint{4.719040in}{1.647444in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.651179in}}%
\pgfpathlineto{\pgfqpoint{4.608413in}{1.610421in}}%
\pgfpathlineto{\pgfqpoint{4.553099in}{1.591048in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{4.442472in}{1.622144in}}%
\pgfpathlineto{\pgfqpoint{4.387158in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{4.331845in}{1.572864in}}%
\pgfpathlineto{\pgfqpoint{4.276531in}{1.549940in}}%
\pgfpathlineto{\pgfqpoint{4.221217in}{1.467946in}}%
\pgfpathlineto{\pgfqpoint{4.221217in}{1.467946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221217in}{1.705693in}}%
\pgfpathlineto{\pgfqpoint{4.221217in}{1.857943in}}%
\pgfpathlineto{\pgfqpoint{4.276531in}{1.871789in}}%
\pgfpathlineto{\pgfqpoint{4.331845in}{1.904789in}}%
\pgfpathlineto{\pgfqpoint{4.387158in}{1.928084in}}%
\pgfpathlineto{\pgfqpoint{4.442472in}{1.922260in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{1.922260in}}%
\pgfpathlineto{\pgfqpoint{4.553099in}{1.926661in}}%
\pgfpathlineto{\pgfqpoint{4.608413in}{1.909055in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.879712in}}%
\pgfpathlineto{\pgfqpoint{4.719040in}{1.884114in}}%
\pgfpathlineto{\pgfqpoint{4.774354in}{1.895851in}}%
\pgfpathlineto{\pgfqpoint{4.829667in}{1.888515in}}%
\pgfpathlineto{\pgfqpoint{4.884981in}{1.866508in}}%
\pgfpathlineto{\pgfqpoint{4.940295in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.995608in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.050922in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.106235in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.161549in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.216863in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.327490in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.327490in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.327490in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.216863in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.161549in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.106235in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.050922in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.995608in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.940295in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.884981in}{1.875311in}}%
\pgfpathlineto{\pgfqpoint{4.829667in}{1.853303in}}%
\pgfpathlineto{\pgfqpoint{4.774354in}{1.845967in}}%
\pgfpathlineto{\pgfqpoint{4.719040in}{1.857705in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.862106in}}%
\pgfpathlineto{\pgfqpoint{4.608413in}{1.832763in}}%
\pgfpathlineto{\pgfqpoint{4.553099in}{1.815157in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{1.819558in}}%
\pgfpathlineto{\pgfqpoint{4.442472in}{1.819558in}}%
\pgfpathlineto{\pgfqpoint{4.387158in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{4.331845in}{1.791211in}}%
\pgfpathlineto{\pgfqpoint{4.276531in}{1.737666in}}%
\pgfpathlineto{\pgfqpoint{4.221217in}{1.705693in}}%
\pgfpathlineto{\pgfqpoint{4.221217in}{1.705693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353464in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{4.353464in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353464in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646562in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{4.646562in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646562in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939661in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{4.939661in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939661in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232760in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.232760in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.232760in,y=0.931389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763802in,y=0.741421in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{S,f} \ \ [\mathrm{rad}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177604in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952262in, y=0.927238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177604in}{1.425455in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.425455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952262in, y=1.372693in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177604in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863897in, y=1.818148in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808342in,y=1.470000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221217in}{1.603636in}}%
\pgfpathlineto{\pgfqpoint{4.276531in}{1.677455in}}%
\pgfpathlineto{\pgfqpoint{4.331845in}{1.692727in}}%
\pgfpathlineto{\pgfqpoint{4.387158in}{1.723273in}}%
\pgfpathlineto{\pgfqpoint{4.442472in}{1.736000in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{1.715636in}}%
\pgfpathlineto{\pgfqpoint{4.553099in}{1.715636in}}%
\pgfpathlineto{\pgfqpoint{4.608413in}{1.728364in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{4.719040in}{1.743636in}}%
\pgfpathlineto{\pgfqpoint{4.774354in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{4.829667in}{1.825091in}}%
\pgfpathlineto{\pgfqpoint{4.884981in}{1.812364in}}%
\pgfpathlineto{\pgfqpoint{4.940295in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{4.995608in}{1.728364in}}%
\pgfpathlineto{\pgfqpoint{5.050922in}{1.672364in}}%
\pgfpathlineto{\pgfqpoint{5.106235in}{1.662182in}}%
\pgfpathlineto{\pgfqpoint{5.161549in}{1.677455in}}%
\pgfpathlineto{\pgfqpoint{5.216863in}{1.641818in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{5.327490in}{1.517091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221217in}{1.781818in}}%
\pgfpathlineto{\pgfqpoint{4.276531in}{1.804727in}}%
\pgfpathlineto{\pgfqpoint{4.331845in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{4.387158in}{1.878545in}}%
\pgfpathlineto{\pgfqpoint{4.442472in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.553099in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.608413in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.663726in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.719040in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.774354in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.829667in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.884981in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.940295in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{4.995608in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.050922in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.106235in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.161549in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.216863in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{5.327490in}{1.870909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177604in}{0.980000in}}{\pgfqpoint{1.172396in}{0.980000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.774354in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{4.774354in}{1.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177604in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{4.177604in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177604in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177604in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353464in,y=2.008611in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646562in,y=2.008611in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939661in,y=2.008611in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.232760in,y=2.008611in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763802in,y=2.198579in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{S,r} \ \ [\mathrm{rad}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177604in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{4.177604in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177604in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177604in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188313in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{5.311687in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.339465in}{0.069444in}}{\pgfqpoint{5.339465in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{5.339465in}{0.298038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.339465in}{0.325816in}}{\pgfqpoint{5.311687in}{0.325816in}}%
\pgfpathlineto{\pgfqpoint{0.188313in}{0.325816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.160535in}{0.325816in}}{\pgfqpoint{0.160535in}{0.298038in}}%
\pgfpathlineto{\pgfqpoint{0.160535in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.160535in}{0.069444in}}{\pgfqpoint{0.188313in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.188313in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216091in}{0.213348in}}%
\pgfpathlineto{\pgfqpoint{0.354979in}{0.213348in}}%
\pgfpathlineto{\pgfqpoint{0.493868in}{0.213348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604979in,y=0.164737in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656344in}{0.213348in}}%
\pgfpathlineto{\pgfqpoint{1.795233in}{0.213348in}}%
\pgfpathlineto{\pgfqpoint{1.934122in}{0.213348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045233in,y=0.164737in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.585421in}{0.213348in}}%
\pgfpathlineto{\pgfqpoint{3.863199in}{0.213348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974310in,y=0.164737in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal \(\displaystyle C_{S,i}\) value}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/esp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.150000in}{0.485000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.160000in,height=1.570000in]{Figures/esp-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.452941,0.073853,0.999317}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480105in}{1.831526in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{1.831526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405882,0.147302,0.997269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481747in}{1.831526in}}%
\pgfpathlineto{\pgfqpoint{1.483416in}{1.831526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358824,0.219946,0.993859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483416in}{1.831526in}}%
\pgfpathlineto{\pgfqpoint{1.485111in}{1.831523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319608,0.279583,0.989980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485111in}{1.831523in}}%
\pgfpathlineto{\pgfqpoint{1.486830in}{1.831512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280392,0.338158,0.985162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486830in}{1.831512in}}%
\pgfpathlineto{\pgfqpoint{1.488574in}{1.831491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233333,0.406737,0.978148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488574in}{1.831491in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{1.831464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194118,0.462204,0.971281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490339in}{1.831464in}}%
\pgfpathlineto{\pgfqpoint{1.492131in}{1.831426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147059,0.526432,0.961826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492131in}{1.831426in}}%
\pgfpathlineto{\pgfqpoint{1.493943in}{1.831382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.115686,0.567675,0.954791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493943in}{1.831382in}}%
\pgfpathlineto{\pgfqpoint{1.495778in}{1.831326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.076471,0.617278,0.945184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495778in}{1.831326in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{1.831263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.029412,0.673696,0.932472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497632in}{1.831263in}}%
\pgfpathlineto{\pgfqpoint{1.499508in}{1.831187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.017647,0.726434,0.918487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499508in}{1.831187in}}%
\pgfpathlineto{\pgfqpoint{1.501408in}{1.831103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.064706,0.775204,0.903247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501408in}{1.831103in}}%
\pgfpathlineto{\pgfqpoint{1.503333in}{1.831013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111765,0.819740,0.886774}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503333in}{1.831013in}}%
\pgfpathlineto{\pgfqpoint{1.505284in}{1.830920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158824,0.859800,0.869089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505284in}{1.830920in}}%
\pgfpathlineto{\pgfqpoint{1.507261in}{1.830820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198039,0.889604,0.853444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507261in}{1.830820in}}%
\pgfpathlineto{\pgfqpoint{1.509259in}{1.830717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237255,0.916034,0.836989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509259in}{1.830717in}}%
\pgfpathlineto{\pgfqpoint{1.511281in}{1.830606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276471,0.938988,0.819740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511281in}{1.830606in}}%
\pgfpathlineto{\pgfqpoint{1.513325in}{1.830493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315686,0.958381,0.801714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513325in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{1.830372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.354902,0.974139,0.782928}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515390in}{1.830372in}}%
\pgfpathlineto{\pgfqpoint{1.517476in}{1.830249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386275,0.984086,0.767363}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517476in}{1.830249in}}%
\pgfpathlineto{\pgfqpoint{1.519583in}{1.830119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425490,0.993159,0.747253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519583in}{1.830119in}}%
\pgfpathlineto{\pgfqpoint{1.521708in}{1.829986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449020,0.996795,0.734845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521708in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{1.523850in}{1.829854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.472549,0.999070,0.722186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523850in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.526008in}{1.829728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496078,0.999981,0.709281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526008in}{1.829728in}}%
\pgfpathlineto{\pgfqpoint{1.528180in}{1.829611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527451,0.999070,0.691698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528180in}{1.829611in}}%
\pgfpathlineto{\pgfqpoint{1.530366in}{1.829498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550980,0.996795,0.678235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530366in}{1.829498in}}%
\pgfpathlineto{\pgfqpoint{1.532567in}{1.829395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.582353,0.991645,0.659925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532567in}{1.829395in}}%
\pgfpathlineto{\pgfqpoint{1.534784in}{1.829297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.605882,0.986201,0.645928}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534784in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{1.537017in}{1.829211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.979410,0.631711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537017in}{1.829211in}}%
\pgfpathlineto{\pgfqpoint{1.539261in}{1.829132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660784,0.968276,0.612420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539261in}{1.829132in}}%
\pgfpathlineto{\pgfqpoint{1.541520in}{1.829066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684314,0.958381,0.597707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541520in}{1.829066in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{1.829009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.707843,0.947177,0.582791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543794in}{1.829009in}}%
\pgfpathlineto{\pgfqpoint{1.546082in}{1.828958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739216,0.930229,0.562593}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546082in}{1.828958in}}%
\pgfpathlineto{\pgfqpoint{1.548386in}{1.828911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754902,0.920906,0.552365}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548386in}{1.828911in}}%
\pgfpathlineto{\pgfqpoint{1.550703in}{1.828865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778431,0.905873,0.536867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550703in}{1.828865in}}%
\pgfpathlineto{\pgfqpoint{1.553033in}{1.828816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801961,0.889604,0.521185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553033in}{1.828816in}}%
\pgfpathlineto{\pgfqpoint{1.555375in}{1.828768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817647,0.878081,0.510631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555375in}{1.828768in}}%
\pgfpathlineto{\pgfqpoint{1.557727in}{1.828717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849020,0.853444,0.489293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557727in}{1.828717in}}%
\pgfpathlineto{\pgfqpoint{1.560090in}{1.828667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872549,0.833602,0.473094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560090in}{1.828667in}}%
\pgfpathlineto{\pgfqpoint{1.562468in}{1.828613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880392,0.826734,0.467658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562468in}{1.828613in}}%
\pgfpathlineto{\pgfqpoint{1.564858in}{1.828557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903922,0.805381,0.451244}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564858in}{1.828557in}}%
\pgfpathlineto{\pgfqpoint{1.567255in}{1.828494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.919608,0.790532,0.440216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567255in}{1.828494in}}%
\pgfpathlineto{\pgfqpoint{1.569662in}{1.828429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943137,0.767363,0.423549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569662in}{1.828429in}}%
\pgfpathlineto{\pgfqpoint{1.572079in}{1.828355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966667,0.743145,0.406737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572079in}{1.828355in}}%
\pgfpathlineto{\pgfqpoint{1.574508in}{1.828277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574508in}{1.828277in}}%
\pgfpathlineto{\pgfqpoint{1.576949in}{1.828189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998039,0.709281,0.384106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576949in}{1.828189in}}%
\pgfpathlineto{\pgfqpoint{1.579401in}{1.828094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.691698,0.372702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579401in}{1.828094in}}%
\pgfpathlineto{\pgfqpoint{1.581859in}{1.827989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.673696,0.361242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581859in}{1.827989in}}%
\pgfpathlineto{\pgfqpoint{1.584326in}{1.827867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584326in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{1.586800in}{1.827735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586800in}{1.827735in}}%
\pgfpathlineto{\pgfqpoint{1.589282in}{1.827586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.636474,0.338158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589282in}{1.827586in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{1.827425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.617278,0.326539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591766in}{1.827425in}}%
\pgfpathlineto{\pgfqpoint{1.594255in}{1.827254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594255in}{1.827254in}}%
\pgfpathlineto{\pgfqpoint{1.596753in}{1.827078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596753in}{1.827078in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{1.826898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599258in}{1.826898in}}%
\pgfpathlineto{\pgfqpoint{1.601766in}{1.826719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601766in}{1.826719in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.826545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604277in}{1.826545in}}%
\pgfpathlineto{\pgfqpoint{1.606793in}{1.826370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606793in}{1.826370in}}%
\pgfpathlineto{\pgfqpoint{1.609315in}{1.826201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609315in}{1.826201in}}%
\pgfpathlineto{\pgfqpoint{1.611841in}{1.826035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611841in}{1.826035in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{1.825876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614371in}{1.825876in}}%
\pgfpathlineto{\pgfqpoint{1.616902in}{1.825723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616902in}{1.825723in}}%
\pgfpathlineto{\pgfqpoint{1.619439in}{1.825572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619439in}{1.825572in}}%
\pgfpathlineto{\pgfqpoint{1.621979in}{1.825430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621979in}{1.825430in}}%
\pgfpathlineto{\pgfqpoint{1.624524in}{1.825294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624524in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.627074in}{1.825169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627074in}{1.825169in}}%
\pgfpathlineto{\pgfqpoint{1.629624in}{1.825052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629624in}{1.825052in}}%
\pgfpathlineto{\pgfqpoint{1.632176in}{1.824949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632176in}{1.824949in}}%
\pgfpathlineto{\pgfqpoint{1.634727in}{1.824855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634727in}{1.824855in}}%
\pgfpathlineto{\pgfqpoint{1.637282in}{1.824775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637282in}{1.824775in}}%
\pgfpathlineto{\pgfqpoint{1.639839in}{1.824714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639839in}{1.824714in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.824668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642399in}{1.824668in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{1.824632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644966in}{1.824632in}}%
\pgfpathlineto{\pgfqpoint{1.647540in}{1.824604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647540in}{1.824604in}}%
\pgfpathlineto{\pgfqpoint{1.650117in}{1.824580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650117in}{1.824580in}}%
\pgfpathlineto{\pgfqpoint{1.652699in}{1.824556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652699in}{1.824556in}}%
\pgfpathlineto{\pgfqpoint{1.655282in}{1.824528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655282in}{1.824528in}}%
\pgfpathlineto{\pgfqpoint{1.657870in}{1.824493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657870in}{1.824493in}}%
\pgfpathlineto{\pgfqpoint{1.660464in}{1.824453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660464in}{1.824453in}}%
\pgfpathlineto{\pgfqpoint{1.663063in}{1.824404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663063in}{1.824404in}}%
\pgfpathlineto{\pgfqpoint{1.665666in}{1.824347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665666in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{1.668271in}{1.824276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668271in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{1.670879in}{1.824194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670879in}{1.824194in}}%
\pgfpathlineto{\pgfqpoint{1.673490in}{1.824103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673490in}{1.824103in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{1.824004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676102in}{1.824004in}}%
\pgfpathlineto{\pgfqpoint{1.678720in}{1.823891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678720in}{1.823891in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681342in}{1.823766in}}%
\pgfpathlineto{\pgfqpoint{1.683969in}{1.823625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683969in}{1.823625in}}%
\pgfpathlineto{\pgfqpoint{1.686597in}{1.823471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686597in}{1.823471in}}%
\pgfpathlineto{\pgfqpoint{1.689225in}{1.823299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689225in}{1.823299in}}%
\pgfpathlineto{\pgfqpoint{1.691855in}{1.823113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691855in}{1.823113in}}%
\pgfpathlineto{\pgfqpoint{1.694481in}{1.822910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694481in}{1.822910in}}%
\pgfpathlineto{\pgfqpoint{1.697106in}{1.822693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697106in}{1.822693in}}%
\pgfpathlineto{\pgfqpoint{1.699729in}{1.822466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699729in}{1.822466in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.822234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702350in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{1.822000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704969in}{1.822000in}}%
\pgfpathlineto{\pgfqpoint{1.707590in}{1.821769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707590in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{1.710211in}{1.821545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710211in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{1.712833in}{1.821332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712833in}{1.821332in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{1.821127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715456in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{1.718079in}{1.820938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718079in}{1.820938in}}%
\pgfpathlineto{\pgfqpoint{1.720703in}{1.820761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720703in}{1.820761in}}%
\pgfpathlineto{\pgfqpoint{1.723329in}{1.820596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723329in}{1.820596in}}%
\pgfpathlineto{\pgfqpoint{1.725955in}{1.820440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725955in}{1.820440in}}%
\pgfpathlineto{\pgfqpoint{1.728580in}{1.820302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728580in}{1.820302in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.820179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731207in}{1.820179in}}%
\pgfpathlineto{\pgfqpoint{1.733838in}{1.820076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733838in}{1.820076in}}%
\pgfpathlineto{\pgfqpoint{1.736467in}{1.819992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736467in}{1.819992in}}%
\pgfpathlineto{\pgfqpoint{1.739095in}{1.819932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739095in}{1.819932in}}%
\pgfpathlineto{\pgfqpoint{1.741722in}{1.819892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741722in}{1.819892in}}%
\pgfpathlineto{\pgfqpoint{1.744347in}{1.819869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744347in}{1.819869in}}%
\pgfpathlineto{\pgfqpoint{1.746977in}{1.819868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746977in}{1.819868in}}%
\pgfpathlineto{\pgfqpoint{1.749611in}{1.819885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749611in}{1.819885in}}%
\pgfpathlineto{\pgfqpoint{1.752248in}{1.819916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752248in}{1.819916in}}%
\pgfpathlineto{\pgfqpoint{1.754886in}{1.819958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754886in}{1.819958in}}%
\pgfpathlineto{\pgfqpoint{1.757530in}{1.820005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757530in}{1.820005in}}%
\pgfpathlineto{\pgfqpoint{1.760177in}{1.820055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760177in}{1.820055in}}%
\pgfpathlineto{\pgfqpoint{1.762828in}{1.820101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762828in}{1.820101in}}%
\pgfpathlineto{\pgfqpoint{1.765481in}{1.820147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765481in}{1.820147in}}%
\pgfpathlineto{\pgfqpoint{1.768138in}{1.820186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768138in}{1.820186in}}%
\pgfpathlineto{\pgfqpoint{1.770797in}{1.820221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770797in}{1.820221in}}%
\pgfpathlineto{\pgfqpoint{1.773460in}{1.820245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773460in}{1.820245in}}%
\pgfpathlineto{\pgfqpoint{1.776127in}{1.820260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776127in}{1.820260in}}%
\pgfpathlineto{\pgfqpoint{1.778795in}{1.820267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778795in}{1.820267in}}%
\pgfpathlineto{\pgfqpoint{1.781465in}{1.820268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781465in}{1.820268in}}%
\pgfpathlineto{\pgfqpoint{1.784139in}{1.820256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784139in}{1.820256in}}%
\pgfpathlineto{\pgfqpoint{1.786811in}{1.820235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786811in}{1.820235in}}%
\pgfpathlineto{\pgfqpoint{1.789487in}{1.820197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789487in}{1.820197in}}%
\pgfpathlineto{\pgfqpoint{1.792164in}{1.820146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792164in}{1.820146in}}%
\pgfpathlineto{\pgfqpoint{1.794844in}{1.820078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794844in}{1.820078in}}%
\pgfpathlineto{\pgfqpoint{1.797524in}{1.819996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797524in}{1.819996in}}%
\pgfpathlineto{\pgfqpoint{1.800203in}{1.819896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800203in}{1.819896in}}%
\pgfpathlineto{\pgfqpoint{1.802878in}{1.819782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802878in}{1.819782in}}%
\pgfpathlineto{\pgfqpoint{1.805548in}{1.819659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805548in}{1.819659in}}%
\pgfpathlineto{\pgfqpoint{1.808218in}{1.819529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808218in}{1.819529in}}%
\pgfpathlineto{\pgfqpoint{1.810885in}{1.819397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810885in}{1.819397in}}%
\pgfpathlineto{\pgfqpoint{1.813552in}{1.819267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813552in}{1.819267in}}%
\pgfpathlineto{\pgfqpoint{1.816218in}{1.819144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816218in}{1.819144in}}%
\pgfpathlineto{\pgfqpoint{1.818884in}{1.819023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818884in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{1.821551in}{1.818911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821551in}{1.818911in}}%
\pgfpathlineto{\pgfqpoint{1.824216in}{1.818805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824216in}{1.818805in}}%
\pgfpathlineto{\pgfqpoint{1.826879in}{1.818713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826879in}{1.818713in}}%
\pgfpathlineto{\pgfqpoint{1.829541in}{1.818630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829541in}{1.818630in}}%
\pgfpathlineto{\pgfqpoint{1.832200in}{1.818557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832200in}{1.818557in}}%
\pgfpathlineto{\pgfqpoint{1.834860in}{1.818499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834860in}{1.818499in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.818455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837519in}{1.818455in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{1.818430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840180in}{1.818430in}}%
\pgfpathlineto{\pgfqpoint{1.842840in}{1.818422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842840in}{1.818422in}}%
\pgfpathlineto{\pgfqpoint{1.845500in}{1.818436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845500in}{1.818436in}}%
\pgfpathlineto{\pgfqpoint{1.848159in}{1.818469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848159in}{1.818469in}}%
\pgfpathlineto{\pgfqpoint{1.850816in}{1.818526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850816in}{1.818526in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{1.818603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853475in}{1.818603in}}%
\pgfpathlineto{\pgfqpoint{1.856134in}{1.818698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856134in}{1.818698in}}%
\pgfpathlineto{\pgfqpoint{1.858794in}{1.818806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858794in}{1.818806in}}%
\pgfpathlineto{\pgfqpoint{1.861453in}{1.818924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861453in}{1.818924in}}%
\pgfpathlineto{\pgfqpoint{1.864116in}{1.819048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864116in}{1.819048in}}%
\pgfpathlineto{\pgfqpoint{1.866780in}{1.819175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866780in}{1.819175in}}%
\pgfpathlineto{\pgfqpoint{1.869443in}{1.819307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869443in}{1.819307in}}%
\pgfpathlineto{\pgfqpoint{1.872106in}{1.819439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872106in}{1.819439in}}%
\pgfpathlineto{\pgfqpoint{1.874772in}{1.819573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874772in}{1.819573in}}%
\pgfpathlineto{\pgfqpoint{1.877442in}{1.819705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877442in}{1.819705in}}%
\pgfpathlineto{\pgfqpoint{1.880112in}{1.819835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880112in}{1.819835in}}%
\pgfpathlineto{\pgfqpoint{1.882784in}{1.819965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882784in}{1.819965in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{1.820090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885458in}{1.820090in}}%
\pgfpathlineto{\pgfqpoint{1.888132in}{1.820210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888132in}{1.820210in}}%
\pgfpathlineto{\pgfqpoint{1.890806in}{1.820321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890806in}{1.820321in}}%
\pgfpathlineto{\pgfqpoint{1.893479in}{1.820426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893479in}{1.820426in}}%
\pgfpathlineto{\pgfqpoint{1.896154in}{1.820518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896154in}{1.820518in}}%
\pgfpathlineto{\pgfqpoint{1.898828in}{1.820601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898828in}{1.820601in}}%
\pgfpathlineto{\pgfqpoint{1.901503in}{1.820670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901503in}{1.820670in}}%
\pgfpathlineto{\pgfqpoint{1.904178in}{1.820729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904178in}{1.820729in}}%
\pgfpathlineto{\pgfqpoint{1.906856in}{1.820773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906856in}{1.820773in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{1.820805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909533in}{1.820805in}}%
\pgfpathlineto{\pgfqpoint{1.912211in}{1.820830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912211in}{1.820830in}}%
\pgfpathlineto{\pgfqpoint{1.914889in}{1.820851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914889in}{1.820851in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{1.820863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917567in}{1.820863in}}%
\pgfpathlineto{\pgfqpoint{1.920247in}{1.820871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920247in}{1.820871in}}%
\pgfpathlineto{\pgfqpoint{1.922924in}{1.820871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922924in}{1.820871in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{1.820867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925602in}{1.820867in}}%
\pgfpathlineto{\pgfqpoint{1.928281in}{1.820856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928281in}{1.820856in}}%
\pgfpathlineto{\pgfqpoint{1.930962in}{1.820843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930962in}{1.820843in}}%
\pgfpathlineto{\pgfqpoint{1.933644in}{1.820824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933644in}{1.820824in}}%
\pgfpathlineto{\pgfqpoint{1.936326in}{1.820797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936326in}{1.820797in}}%
\pgfpathlineto{\pgfqpoint{1.939004in}{1.820767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939004in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{1.941683in}{1.820729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941683in}{1.820729in}}%
\pgfpathlineto{\pgfqpoint{1.944361in}{1.820690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944361in}{1.820690in}}%
\pgfpathlineto{\pgfqpoint{1.947036in}{1.820653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947036in}{1.820653in}}%
\pgfpathlineto{\pgfqpoint{1.949712in}{1.820614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949712in}{1.820614in}}%
\pgfpathlineto{\pgfqpoint{1.952388in}{1.820577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952388in}{1.820577in}}%
\pgfpathlineto{\pgfqpoint{1.955063in}{1.820539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955063in}{1.820539in}}%
\pgfpathlineto{\pgfqpoint{1.957737in}{1.820503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957737in}{1.820503in}}%
\pgfpathlineto{\pgfqpoint{1.960411in}{1.820467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960411in}{1.820467in}}%
\pgfpathlineto{\pgfqpoint{1.963085in}{1.820425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963085in}{1.820425in}}%
\pgfpathlineto{\pgfqpoint{1.965758in}{1.820375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965758in}{1.820375in}}%
\pgfpathlineto{\pgfqpoint{1.968431in}{1.820321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968431in}{1.820321in}}%
\pgfpathlineto{\pgfqpoint{1.971103in}{1.820260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971103in}{1.820260in}}%
\pgfpathlineto{\pgfqpoint{1.973774in}{1.820194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973774in}{1.820194in}}%
\pgfpathlineto{\pgfqpoint{1.976446in}{1.820120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976446in}{1.820120in}}%
\pgfpathlineto{\pgfqpoint{1.979114in}{1.820042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979114in}{1.820042in}}%
\pgfpathlineto{\pgfqpoint{1.981781in}{1.819953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981781in}{1.819953in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{1.819859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984446in}{1.819859in}}%
\pgfpathlineto{\pgfqpoint{1.987109in}{1.819753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987109in}{1.819753in}}%
\pgfpathlineto{\pgfqpoint{1.989771in}{1.819640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989771in}{1.819640in}}%
\pgfpathlineto{\pgfqpoint{1.992429in}{1.819523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992429in}{1.819523in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.819405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995087in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{1.997745in}{1.819290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997745in}{1.819290in}}%
\pgfpathlineto{\pgfqpoint{2.000405in}{1.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000405in}{1.819181in}}%
\pgfpathlineto{\pgfqpoint{2.003065in}{1.819082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003065in}{1.819082in}}%
\pgfpathlineto{\pgfqpoint{2.005725in}{1.818990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005725in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{2.008384in}{1.818909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008384in}{1.818909in}}%
\pgfpathlineto{\pgfqpoint{2.011041in}{1.818838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011041in}{1.818838in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{1.818782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013695in}{1.818782in}}%
\pgfpathlineto{\pgfqpoint{2.016350in}{1.818738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016350in}{1.818738in}}%
\pgfpathlineto{\pgfqpoint{2.019004in}{1.818705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019004in}{1.818705in}}%
\pgfpathlineto{\pgfqpoint{2.021655in}{1.818690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021655in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{2.024304in}{1.818689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024304in}{1.818689in}}%
\pgfpathlineto{\pgfqpoint{2.026952in}{1.818709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026952in}{1.818709in}}%
\pgfpathlineto{\pgfqpoint{2.029598in}{1.818747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029598in}{1.818747in}}%
\pgfpathlineto{\pgfqpoint{2.032242in}{1.818798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032242in}{1.818798in}}%
\pgfpathlineto{\pgfqpoint{2.034883in}{1.818870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034883in}{1.818870in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{1.818959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037526in}{1.818959in}}%
\pgfpathlineto{\pgfqpoint{2.040171in}{1.819069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040171in}{1.819069in}}%
\pgfpathlineto{\pgfqpoint{2.042816in}{1.819196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042816in}{1.819196in}}%
\pgfpathlineto{\pgfqpoint{2.045461in}{1.819336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045461in}{1.819336in}}%
\pgfpathlineto{\pgfqpoint{2.048105in}{1.819485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048105in}{1.819485in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{1.819639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050753in}{1.819639in}}%
\pgfpathlineto{\pgfqpoint{2.053399in}{1.819792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053399in}{1.819792in}}%
\pgfpathlineto{\pgfqpoint{2.056049in}{1.819942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056049in}{1.819942in}}%
\pgfpathlineto{\pgfqpoint{2.058700in}{1.820091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058700in}{1.820091in}}%
\pgfpathlineto{\pgfqpoint{2.061351in}{1.820232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061351in}{1.820232in}}%
\pgfpathlineto{\pgfqpoint{2.064008in}{1.820369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064008in}{1.820369in}}%
\pgfpathlineto{\pgfqpoint{2.066669in}{1.820494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066669in}{1.820494in}}%
\pgfpathlineto{\pgfqpoint{2.069335in}{1.820610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069335in}{1.820610in}}%
\pgfpathlineto{\pgfqpoint{2.072003in}{1.820718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072003in}{1.820718in}}%
\pgfpathlineto{\pgfqpoint{2.074673in}{1.820811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074673in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{1.820891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077347in}{1.820891in}}%
\pgfpathlineto{\pgfqpoint{2.080020in}{1.820961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080020in}{1.820961in}}%
\pgfpathlineto{\pgfqpoint{2.082694in}{1.821015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082694in}{1.821015in}}%
\pgfpathlineto{\pgfqpoint{2.085369in}{1.821055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085369in}{1.821055in}}%
\pgfpathlineto{\pgfqpoint{2.088045in}{1.821077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088045in}{1.821077in}}%
\pgfpathlineto{\pgfqpoint{2.090724in}{1.821084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090724in}{1.821084in}}%
\pgfpathlineto{\pgfqpoint{2.093399in}{1.821072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093399in}{1.821072in}}%
\pgfpathlineto{\pgfqpoint{2.096073in}{1.821045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096073in}{1.821045in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{1.821006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098746in}{1.821006in}}%
\pgfpathlineto{\pgfqpoint{2.101416in}{1.820961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101416in}{1.820961in}}%
\pgfpathlineto{\pgfqpoint{2.104084in}{1.820913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104084in}{1.820913in}}%
\pgfpathlineto{\pgfqpoint{2.106749in}{1.820865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106749in}{1.820865in}}%
\pgfpathlineto{\pgfqpoint{2.109412in}{1.820815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109412in}{1.820815in}}%
\pgfpathlineto{\pgfqpoint{2.112075in}{1.820768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112075in}{1.820768in}}%
\pgfpathlineto{\pgfqpoint{2.114734in}{1.820720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114734in}{1.820720in}}%
\pgfpathlineto{\pgfqpoint{2.117391in}{1.820678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117391in}{1.820678in}}%
\pgfpathlineto{\pgfqpoint{2.120046in}{1.820639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120046in}{1.820639in}}%
\pgfpathlineto{\pgfqpoint{2.122700in}{1.820610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122700in}{1.820610in}}%
\pgfpathlineto{\pgfqpoint{2.125352in}{1.820588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125352in}{1.820588in}}%
\pgfpathlineto{\pgfqpoint{2.128003in}{1.820579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128003in}{1.820579in}}%
\pgfpathlineto{\pgfqpoint{2.130654in}{1.820581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130654in}{1.820581in}}%
\pgfpathlineto{\pgfqpoint{2.133303in}{1.820600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133303in}{1.820600in}}%
\pgfpathlineto{\pgfqpoint{2.135951in}{1.820632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135951in}{1.820632in}}%
\pgfpathlineto{\pgfqpoint{2.138597in}{1.820675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138597in}{1.820675in}}%
\pgfpathlineto{\pgfqpoint{2.141239in}{1.820735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141239in}{1.820735in}}%
\pgfpathlineto{\pgfqpoint{2.143880in}{1.820807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143880in}{1.820807in}}%
\pgfpathlineto{\pgfqpoint{2.146524in}{1.820898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146524in}{1.820898in}}%
\pgfpathlineto{\pgfqpoint{2.149170in}{1.821004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149170in}{1.821004in}}%
\pgfpathlineto{\pgfqpoint{2.151820in}{1.821121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151820in}{1.821121in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{1.821244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154470in}{1.821244in}}%
\pgfpathlineto{\pgfqpoint{2.157124in}{1.821370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157124in}{1.821370in}}%
\pgfpathlineto{\pgfqpoint{2.159780in}{1.821495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159780in}{1.821495in}}%
\pgfpathlineto{\pgfqpoint{2.162443in}{1.821623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162443in}{1.821623in}}%
\pgfpathlineto{\pgfqpoint{2.165106in}{1.821749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165106in}{1.821749in}}%
\pgfpathlineto{\pgfqpoint{2.167773in}{1.821874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167773in}{1.821874in}}%
\pgfpathlineto{\pgfqpoint{2.170439in}{1.821993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170439in}{1.821993in}}%
\pgfpathlineto{\pgfqpoint{2.173105in}{1.822108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173105in}{1.822108in}}%
\pgfpathlineto{\pgfqpoint{2.175771in}{1.822222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175771in}{1.822222in}}%
\pgfpathlineto{\pgfqpoint{2.178437in}{1.822327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178437in}{1.822327in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{1.822427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181105in}{1.822427in}}%
\pgfpathlineto{\pgfqpoint{2.183775in}{1.822516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183775in}{1.822516in}}%
\pgfpathlineto{\pgfqpoint{2.186446in}{1.822597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186446in}{1.822597in}}%
\pgfpathlineto{\pgfqpoint{2.189120in}{1.822665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189120in}{1.822665in}}%
\pgfpathlineto{\pgfqpoint{2.191795in}{1.822723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191795in}{1.822723in}}%
\pgfpathlineto{\pgfqpoint{2.194471in}{1.822766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194471in}{1.822766in}}%
\pgfpathlineto{\pgfqpoint{2.197150in}{1.822798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197150in}{1.822798in}}%
\pgfpathlineto{\pgfqpoint{2.199828in}{1.822815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199828in}{1.822815in}}%
\pgfpathlineto{\pgfqpoint{2.202507in}{1.822819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202507in}{1.822819in}}%
\pgfpathlineto{\pgfqpoint{2.205186in}{1.822807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205186in}{1.822807in}}%
\pgfpathlineto{\pgfqpoint{2.207864in}{1.822783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207864in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{1.822742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210545in}{1.822742in}}%
\pgfpathlineto{\pgfqpoint{2.213224in}{1.822688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213224in}{1.822688in}}%
\pgfpathlineto{\pgfqpoint{2.215904in}{1.822616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215904in}{1.822616in}}%
\pgfpathlineto{\pgfqpoint{2.218585in}{1.822532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218585in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{2.221266in}{1.822430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221266in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{2.223944in}{1.822316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223944in}{1.822316in}}%
\pgfpathlineto{\pgfqpoint{2.226619in}{1.822183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226619in}{1.822183in}}%
\pgfpathlineto{\pgfqpoint{2.229292in}{1.822038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229292in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{2.231962in}{1.821883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231962in}{1.821883in}}%
\pgfpathlineto{\pgfqpoint{2.234632in}{1.821724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234632in}{1.821724in}}%
\pgfpathlineto{\pgfqpoint{2.237300in}{1.821563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237300in}{1.821563in}}%
\pgfpathlineto{\pgfqpoint{2.239966in}{1.821405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239966in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{2.242630in}{1.821255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242630in}{1.821255in}}%
\pgfpathlineto{\pgfqpoint{2.245294in}{1.821108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245294in}{1.821108in}}%
\pgfpathlineto{\pgfqpoint{2.247956in}{1.820971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247956in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{2.250620in}{1.820840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250620in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{2.253282in}{1.820723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253282in}{1.820723in}}%
\pgfpathlineto{\pgfqpoint{2.255943in}{1.820617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255943in}{1.820617in}}%
\pgfpathlineto{\pgfqpoint{2.258601in}{1.820520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258601in}{1.820520in}}%
\pgfpathlineto{\pgfqpoint{2.261259in}{1.820431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261259in}{1.820431in}}%
\pgfpathlineto{\pgfqpoint{2.263914in}{1.820356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263914in}{1.820356in}}%
\pgfpathlineto{\pgfqpoint{2.266570in}{1.820293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266570in}{1.820293in}}%
\pgfpathlineto{\pgfqpoint{2.269226in}{1.820247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269226in}{1.820247in}}%
\pgfpathlineto{\pgfqpoint{2.271882in}{1.820214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271882in}{1.820214in}}%
\pgfpathlineto{\pgfqpoint{2.274536in}{1.820200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274536in}{1.820200in}}%
\pgfpathlineto{\pgfqpoint{2.277188in}{1.820201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277188in}{1.820201in}}%
\pgfpathlineto{\pgfqpoint{2.279842in}{1.820221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279842in}{1.820221in}}%
\pgfpathlineto{\pgfqpoint{2.282498in}{1.820256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282498in}{1.820256in}}%
\pgfpathlineto{\pgfqpoint{2.285156in}{1.820302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285156in}{1.820302in}}%
\pgfpathlineto{\pgfqpoint{2.287813in}{1.820355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287813in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.290476in}{1.820411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290476in}{1.820411in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{1.820465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293137in}{1.820465in}}%
\pgfpathlineto{\pgfqpoint{2.295802in}{1.820514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295802in}{1.820514in}}%
\pgfpathlineto{\pgfqpoint{2.298467in}{1.820560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298467in}{1.820560in}}%
\pgfpathlineto{\pgfqpoint{2.301135in}{1.820597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301135in}{1.820597in}}%
\pgfpathlineto{\pgfqpoint{2.303804in}{1.820629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303804in}{1.820629in}}%
\pgfpathlineto{\pgfqpoint{2.306477in}{1.820648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306477in}{1.820648in}}%
\pgfpathlineto{\pgfqpoint{2.309151in}{1.820656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309151in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{2.311824in}{1.820656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311824in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{2.314503in}{1.820648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314503in}{1.820648in}}%
\pgfpathlineto{\pgfqpoint{2.317185in}{1.820626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317185in}{1.820626in}}%
\pgfpathlineto{\pgfqpoint{2.319867in}{1.820593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319867in}{1.820593in}}%
\pgfpathlineto{\pgfqpoint{2.322549in}{1.820544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322549in}{1.820544in}}%
\pgfpathlineto{\pgfqpoint{2.325231in}{1.820481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325231in}{1.820481in}}%
\pgfpathlineto{\pgfqpoint{2.327914in}{1.820401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327914in}{1.820401in}}%
\pgfpathlineto{\pgfqpoint{2.330598in}{1.820306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330598in}{1.820306in}}%
\pgfpathlineto{\pgfqpoint{2.333281in}{1.820192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333281in}{1.820192in}}%
\pgfpathlineto{\pgfqpoint{2.335963in}{1.820063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335963in}{1.820063in}}%
\pgfpathlineto{\pgfqpoint{2.338643in}{1.819925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338643in}{1.819925in}}%
\pgfpathlineto{\pgfqpoint{2.341320in}{1.819780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341320in}{1.819780in}}%
\pgfpathlineto{\pgfqpoint{2.343996in}{1.819633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343996in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.346671in}{1.819487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346671in}{1.819487in}}%
\pgfpathlineto{\pgfqpoint{2.349344in}{1.819348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349344in}{1.819348in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{1.819212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352016in}{1.819212in}}%
\pgfpathlineto{\pgfqpoint{2.354686in}{1.819084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354686in}{1.819084in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.818963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357354in}{1.818963in}}%
\pgfpathlineto{\pgfqpoint{2.360020in}{1.818854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360020in}{1.818854in}}%
\pgfpathlineto{\pgfqpoint{2.362688in}{1.818756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362688in}{1.818756in}}%
\pgfpathlineto{\pgfqpoint{2.365354in}{1.818667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365354in}{1.818667in}}%
\pgfpathlineto{\pgfqpoint{2.368020in}{1.818593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368020in}{1.818593in}}%
\pgfpathlineto{\pgfqpoint{2.370684in}{1.818533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370684in}{1.818533in}}%
\pgfpathlineto{\pgfqpoint{2.373346in}{1.818492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373346in}{1.818492in}}%
\pgfpathlineto{\pgfqpoint{2.376006in}{1.818468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376006in}{1.818468in}}%
\pgfpathlineto{\pgfqpoint{2.378664in}{1.818467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378664in}{1.818467in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.818484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381320in}{1.818484in}}%
\pgfpathlineto{\pgfqpoint{2.383974in}{1.818526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383974in}{1.818526in}}%
\pgfpathlineto{\pgfqpoint{2.386631in}{1.818589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386631in}{1.818589in}}%
\pgfpathlineto{\pgfqpoint{2.389292in}{1.818668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389292in}{1.818668in}}%
\pgfpathlineto{\pgfqpoint{2.391954in}{1.818762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391954in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{2.394619in}{1.818866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394619in}{1.818866in}}%
\pgfpathlineto{\pgfqpoint{2.397286in}{1.818977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397286in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{2.399954in}{1.819098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399954in}{1.819098in}}%
\pgfpathlineto{\pgfqpoint{2.402621in}{1.819225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402621in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{2.405291in}{1.819360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405291in}{1.819360in}}%
\pgfpathlineto{\pgfqpoint{2.407967in}{1.819498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407967in}{1.819498in}}%
\pgfpathlineto{\pgfqpoint{2.410647in}{1.819632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410647in}{1.819632in}}%
\pgfpathlineto{\pgfqpoint{2.413327in}{1.819767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413327in}{1.819767in}}%
\pgfpathlineto{\pgfqpoint{2.416009in}{1.819894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416009in}{1.819894in}}%
\pgfpathlineto{\pgfqpoint{2.418693in}{1.820018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418693in}{1.820018in}}%
\pgfpathlineto{\pgfqpoint{2.421377in}{1.820131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421377in}{1.820131in}}%
\pgfpathlineto{\pgfqpoint{2.424065in}{1.820237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424065in}{1.820237in}}%
\pgfpathlineto{\pgfqpoint{2.426753in}{1.820337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426753in}{1.820337in}}%
\pgfpathlineto{\pgfqpoint{2.429442in}{1.820426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429442in}{1.820426in}}%
\pgfpathlineto{\pgfqpoint{2.432131in}{1.820506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432131in}{1.820506in}}%
\pgfpathlineto{\pgfqpoint{2.434820in}{1.820571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434820in}{1.820571in}}%
\pgfpathlineto{\pgfqpoint{2.437510in}{1.820626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437510in}{1.820626in}}%
\pgfpathlineto{\pgfqpoint{2.440201in}{1.820664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440201in}{1.820664in}}%
\pgfpathlineto{\pgfqpoint{2.442891in}{1.820682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442891in}{1.820682in}}%
\pgfpathlineto{\pgfqpoint{2.445583in}{1.820684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445583in}{1.820684in}}%
\pgfpathlineto{\pgfqpoint{2.448275in}{1.820664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448275in}{1.820664in}}%
\pgfpathlineto{\pgfqpoint{2.450967in}{1.820627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450967in}{1.820627in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.820567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453657in}{1.820567in}}%
\pgfpathlineto{\pgfqpoint{2.456350in}{1.820489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456350in}{1.820489in}}%
\pgfpathlineto{\pgfqpoint{2.459043in}{1.820388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459043in}{1.820388in}}%
\pgfpathlineto{\pgfqpoint{2.461734in}{1.820267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461734in}{1.820267in}}%
\pgfpathlineto{\pgfqpoint{2.464424in}{1.820122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464424in}{1.820122in}}%
\pgfpathlineto{\pgfqpoint{2.467110in}{1.819956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467110in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{2.469794in}{1.819774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469794in}{1.819774in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.819579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472475in}{1.819579in}}%
\pgfpathlineto{\pgfqpoint{2.475155in}{1.819374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475155in}{1.819374in}}%
\pgfpathlineto{\pgfqpoint{2.477834in}{1.819164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477834in}{1.819164in}}%
\pgfpathlineto{\pgfqpoint{2.480510in}{1.818943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480510in}{1.818943in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{1.818718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483182in}{1.818718in}}%
\pgfpathlineto{\pgfqpoint{2.485853in}{1.818484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485853in}{1.818484in}}%
\pgfpathlineto{\pgfqpoint{2.488522in}{1.818248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488522in}{1.818248in}}%
\pgfpathlineto{\pgfqpoint{2.491190in}{1.818007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491190in}{1.818007in}}%
\pgfpathlineto{\pgfqpoint{2.493857in}{1.817767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493857in}{1.817767in}}%
\pgfpathlineto{\pgfqpoint{2.496521in}{1.817525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496521in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{2.499184in}{1.817278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499184in}{1.817278in}}%
\pgfpathlineto{\pgfqpoint{2.501847in}{1.817034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501847in}{1.817034in}}%
\pgfpathlineto{\pgfqpoint{2.504509in}{1.816788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504509in}{1.816788in}}%
\pgfpathlineto{\pgfqpoint{2.507170in}{1.816546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507170in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.509828in}{1.816305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509828in}{1.816305in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{1.816070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512484in}{1.816070in}}%
\pgfpathlineto{\pgfqpoint{2.515141in}{1.815836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515141in}{1.815836in}}%
\pgfpathlineto{\pgfqpoint{2.517798in}{1.815609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517798in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{2.520456in}{1.815385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520456in}{1.815385in}}%
\pgfpathlineto{\pgfqpoint{2.523116in}{1.815168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523116in}{1.815168in}}%
\pgfpathlineto{\pgfqpoint{2.525775in}{1.814962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525775in}{1.814962in}}%
\pgfpathlineto{\pgfqpoint{2.528435in}{1.814763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528435in}{1.814763in}}%
\pgfpathlineto{\pgfqpoint{2.531094in}{1.814576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531094in}{1.814576in}}%
\pgfpathlineto{\pgfqpoint{2.533755in}{1.814395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533755in}{1.814395in}}%
\pgfpathlineto{\pgfqpoint{2.536414in}{1.814228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536414in}{1.814228in}}%
\pgfpathlineto{\pgfqpoint{2.539071in}{1.814068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539071in}{1.814068in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.813921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541727in}{1.813921in}}%
\pgfpathlineto{\pgfqpoint{2.544384in}{1.813784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544384in}{1.813784in}}%
\pgfpathlineto{\pgfqpoint{2.547040in}{1.813656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547040in}{1.813656in}}%
\pgfpathlineto{\pgfqpoint{2.549694in}{1.813539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549694in}{1.813539in}}%
\pgfpathlineto{\pgfqpoint{2.552346in}{1.813428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552346in}{1.813428in}}%
\pgfpathlineto{\pgfqpoint{2.554999in}{1.813328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554999in}{1.813328in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{1.813235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557651in}{1.813235in}}%
\pgfpathlineto{\pgfqpoint{2.560303in}{1.813153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560303in}{1.813153in}}%
\pgfpathlineto{\pgfqpoint{2.562951in}{1.813078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562951in}{1.813078in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.813015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565601in}{1.813015in}}%
\pgfpathlineto{\pgfqpoint{2.568248in}{1.812957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568248in}{1.812957in}}%
\pgfpathlineto{\pgfqpoint{2.570892in}{1.812911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570892in}{1.812911in}}%
\pgfpathlineto{\pgfqpoint{2.573539in}{1.812870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573539in}{1.812870in}}%
\pgfpathlineto{\pgfqpoint{2.576192in}{1.812831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576192in}{1.812831in}}%
\pgfpathlineto{\pgfqpoint{2.578846in}{1.812789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578846in}{1.812789in}}%
\pgfpathlineto{\pgfqpoint{2.581503in}{1.812749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581503in}{1.812749in}}%
\pgfpathlineto{\pgfqpoint{2.584161in}{1.812705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584161in}{1.812705in}}%
\pgfpathlineto{\pgfqpoint{2.586820in}{1.812662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586820in}{1.812662in}}%
\pgfpathlineto{\pgfqpoint{2.589482in}{1.812614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589482in}{1.812614in}}%
\pgfpathlineto{\pgfqpoint{2.592147in}{1.812564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592147in}{1.812564in}}%
\pgfpathlineto{\pgfqpoint{2.594815in}{1.812507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594815in}{1.812507in}}%
\pgfpathlineto{\pgfqpoint{2.597484in}{1.812446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597484in}{1.812446in}}%
\pgfpathlineto{\pgfqpoint{2.600153in}{1.812376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600153in}{1.812376in}}%
\pgfpathlineto{\pgfqpoint{2.602819in}{1.812300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602819in}{1.812300in}}%
\pgfpathlineto{\pgfqpoint{2.605483in}{1.812213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605483in}{1.812213in}}%
\pgfpathlineto{\pgfqpoint{2.608145in}{1.812119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608145in}{1.812119in}}%
\pgfpathlineto{\pgfqpoint{2.610802in}{1.812021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610802in}{1.812021in}}%
\pgfpathlineto{\pgfqpoint{2.613458in}{1.811914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613458in}{1.811914in}}%
\pgfpathlineto{\pgfqpoint{2.616112in}{1.811801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616112in}{1.811801in}}%
\pgfpathlineto{\pgfqpoint{2.618765in}{1.811678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618765in}{1.811678in}}%
\pgfpathlineto{\pgfqpoint{2.621415in}{1.811549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621415in}{1.811549in}}%
\pgfpathlineto{\pgfqpoint{2.624062in}{1.811410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624062in}{1.811410in}}%
\pgfpathlineto{\pgfqpoint{2.626709in}{1.811265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626709in}{1.811265in}}%
\pgfpathlineto{\pgfqpoint{2.629354in}{1.811118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629354in}{1.811118in}}%
\pgfpathlineto{\pgfqpoint{2.631997in}{1.810965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631997in}{1.810965in}}%
\pgfpathlineto{\pgfqpoint{2.634638in}{1.810811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634638in}{1.810811in}}%
\pgfpathlineto{\pgfqpoint{2.637276in}{1.810651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637276in}{1.810651in}}%
\pgfpathlineto{\pgfqpoint{2.639913in}{1.810491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639913in}{1.810491in}}%
\pgfpathlineto{\pgfqpoint{2.642547in}{1.810327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642547in}{1.810327in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{1.810163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645181in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{2.647813in}{1.809997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647813in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{2.650445in}{1.809832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650445in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{2.653079in}{1.809665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653079in}{1.809665in}}%
\pgfpathlineto{\pgfqpoint{2.655712in}{1.809502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655712in}{1.809502in}}%
\pgfpathlineto{\pgfqpoint{2.658345in}{1.809338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658345in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{2.660978in}{1.809177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660978in}{1.809177in}}%
\pgfpathlineto{\pgfqpoint{2.663608in}{1.809017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663608in}{1.809017in}}%
\pgfpathlineto{\pgfqpoint{2.666237in}{1.808862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666237in}{1.808862in}}%
\pgfpathlineto{\pgfqpoint{2.668864in}{1.808708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668864in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{2.671493in}{1.808559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671493in}{1.808559in}}%
\pgfpathlineto{\pgfqpoint{2.674118in}{1.808412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674118in}{1.808412in}}%
\pgfpathlineto{\pgfqpoint{2.676743in}{1.808270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676743in}{1.808270in}}%
\pgfpathlineto{\pgfqpoint{2.679366in}{1.808131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679366in}{1.808131in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.807998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681989in}{1.807998in}}%
\pgfpathlineto{\pgfqpoint{2.684610in}{1.807867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684610in}{1.807867in}}%
\pgfpathlineto{\pgfqpoint{2.687232in}{1.807742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687232in}{1.807742in}}%
\pgfpathlineto{\pgfqpoint{2.689853in}{1.807620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689853in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{2.692471in}{1.807505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692471in}{1.807505in}}%
\pgfpathlineto{\pgfqpoint{2.695089in}{1.807392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695089in}{1.807392in}}%
\pgfpathlineto{\pgfqpoint{2.697705in}{1.807287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697705in}{1.807287in}}%
\pgfpathlineto{\pgfqpoint{2.700319in}{1.807184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700319in}{1.807184in}}%
\pgfpathlineto{\pgfqpoint{2.702932in}{1.807089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702932in}{1.807089in}}%
\pgfpathlineto{\pgfqpoint{2.705544in}{1.806996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705544in}{1.806996in}}%
\pgfpathlineto{\pgfqpoint{2.708155in}{1.806911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708155in}{1.806911in}}%
\pgfpathlineto{\pgfqpoint{2.710765in}{1.806828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710765in}{1.806828in}}%
\pgfpathlineto{\pgfqpoint{2.713374in}{1.806752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713374in}{1.806752in}}%
\pgfpathlineto{\pgfqpoint{2.715983in}{1.806680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715983in}{1.806680in}}%
\pgfpathlineto{\pgfqpoint{2.718590in}{1.806615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718590in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{2.721194in}{1.806552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721194in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{2.723799in}{1.806498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723799in}{1.806498in}}%
\pgfpathlineto{\pgfqpoint{2.726402in}{1.806446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726402in}{1.806446in}}%
\pgfpathlineto{\pgfqpoint{2.729004in}{1.806401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729004in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.731605in}{1.806359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731605in}{1.806359in}}%
\pgfpathlineto{\pgfqpoint{2.734204in}{1.806325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734204in}{1.806325in}}%
\pgfpathlineto{\pgfqpoint{2.736799in}{1.806294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736799in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{2.739394in}{1.806265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739394in}{1.806265in}}%
\pgfpathlineto{\pgfqpoint{2.741987in}{1.806236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741987in}{1.806236in}}%
\pgfpathlineto{\pgfqpoint{2.744580in}{1.806210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744580in}{1.806210in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{1.806182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747171in}{1.806182in}}%
\pgfpathlineto{\pgfqpoint{2.749764in}{1.806158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749764in}{1.806158in}}%
\pgfpathlineto{\pgfqpoint{2.752355in}{1.806132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752355in}{1.806132in}}%
\pgfpathlineto{\pgfqpoint{2.754945in}{1.806109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754945in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{2.757535in}{1.806082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757535in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{2.760124in}{1.806057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760124in}{1.806057in}}%
\pgfpathlineto{\pgfqpoint{2.762716in}{1.806029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762716in}{1.806029in}}%
\pgfpathlineto{\pgfqpoint{2.765306in}{1.806001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765306in}{1.806001in}}%
\pgfpathlineto{\pgfqpoint{2.767897in}{1.805969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767897in}{1.805969in}}%
\pgfpathlineto{\pgfqpoint{2.770485in}{1.805937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770485in}{1.805937in}}%
\pgfpathlineto{\pgfqpoint{2.773073in}{1.805899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773073in}{1.805899in}}%
\pgfpathlineto{\pgfqpoint{2.775661in}{1.805861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775661in}{1.805861in}}%
\pgfpathlineto{\pgfqpoint{2.778248in}{1.805817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778248in}{1.805817in}}%
\pgfpathlineto{\pgfqpoint{2.780834in}{1.805772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780834in}{1.805772in}}%
\pgfpathlineto{\pgfqpoint{2.783418in}{1.805721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783418in}{1.805721in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{1.805669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786001in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{2.788583in}{1.805619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788583in}{1.805619in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{1.805566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791164in}{1.805566in}}%
\pgfpathlineto{\pgfqpoint{2.793743in}{1.805515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793743in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{2.796321in}{1.805462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796321in}{1.805462in}}%
\pgfpathlineto{\pgfqpoint{2.798897in}{1.805411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798897in}{1.805411in}}%
\pgfpathlineto{\pgfqpoint{2.801475in}{1.805358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801475in}{1.805358in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{1.805308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804053in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{2.806630in}{1.805256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806630in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{2.809209in}{1.805208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809209in}{1.805208in}}%
\pgfpathlineto{\pgfqpoint{2.811788in}{1.805160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811788in}{1.805160in}}%
\pgfpathlineto{\pgfqpoint{2.814365in}{1.805116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814365in}{1.805116in}}%
\pgfpathlineto{\pgfqpoint{2.816942in}{1.805072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816942in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{2.819523in}{1.805033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819523in}{1.805033in}}%
\pgfpathlineto{\pgfqpoint{2.822103in}{1.804995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822103in}{1.804995in}}%
\pgfpathlineto{\pgfqpoint{2.824685in}{1.804963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824685in}{1.804963in}}%
\pgfpathlineto{\pgfqpoint{2.827268in}{1.804931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827268in}{1.804931in}}%
\pgfpathlineto{\pgfqpoint{2.829849in}{1.804906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829849in}{1.804906in}}%
\pgfpathlineto{\pgfqpoint{2.832430in}{1.804882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832430in}{1.804882in}}%
\pgfpathlineto{\pgfqpoint{2.835013in}{1.804865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835013in}{1.804865in}}%
\pgfpathlineto{\pgfqpoint{2.837595in}{1.804849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837595in}{1.804849in}}%
\pgfpathlineto{\pgfqpoint{2.840176in}{1.804840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840176in}{1.804840in}}%
\pgfpathlineto{\pgfqpoint{2.842756in}{1.804833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842756in}{1.804833in}}%
\pgfpathlineto{\pgfqpoint{2.845335in}{1.804833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845335in}{1.804833in}}%
\pgfpathlineto{\pgfqpoint{2.847914in}{1.804835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847914in}{1.804835in}}%
\pgfpathlineto{\pgfqpoint{2.850492in}{1.804844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850492in}{1.804844in}}%
\pgfpathlineto{\pgfqpoint{2.853070in}{1.804855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853070in}{1.804855in}}%
\pgfpathlineto{\pgfqpoint{2.855648in}{1.804873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855648in}{1.804873in}}%
\pgfpathlineto{\pgfqpoint{2.858226in}{1.804894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858226in}{1.804894in}}%
\pgfpathlineto{\pgfqpoint{2.860806in}{1.804922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860806in}{1.804922in}}%
\pgfpathlineto{\pgfqpoint{2.863388in}{1.804952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863388in}{1.804952in}}%
\pgfpathlineto{\pgfqpoint{2.865975in}{1.804981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865975in}{1.804981in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{1.805014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868566in}{1.805014in}}%
\pgfpathlineto{\pgfqpoint{2.871162in}{1.805045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871162in}{1.805045in}}%
\pgfpathlineto{\pgfqpoint{2.873762in}{1.805079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873762in}{1.805079in}}%
\pgfpathlineto{\pgfqpoint{2.876368in}{1.805112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876368in}{1.805112in}}%
\pgfpathlineto{\pgfqpoint{2.878974in}{1.805142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878974in}{1.805142in}}%
\pgfpathlineto{\pgfqpoint{2.881585in}{1.805166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881585in}{1.805166in}}%
\pgfpathlineto{\pgfqpoint{2.884200in}{1.805188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884200in}{1.805188in}}%
\pgfpathlineto{\pgfqpoint{2.886816in}{1.805202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886816in}{1.805202in}}%
\pgfpathlineto{\pgfqpoint{2.889437in}{1.805212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889437in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.892063in}{1.805213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892063in}{1.805213in}}%
\pgfpathlineto{\pgfqpoint{2.894694in}{1.805210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894694in}{1.805210in}}%
\pgfpathlineto{\pgfqpoint{2.897328in}{1.805196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897328in}{1.805196in}}%
\pgfpathlineto{\pgfqpoint{2.899966in}{1.805175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899966in}{1.805175in}}%
\pgfpathlineto{\pgfqpoint{2.902609in}{1.805142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902609in}{1.805142in}}%
\pgfpathlineto{\pgfqpoint{2.905253in}{1.805101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905253in}{1.805101in}}%
\pgfpathlineto{\pgfqpoint{2.907901in}{1.805048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907901in}{1.805048in}}%
\pgfpathlineto{\pgfqpoint{2.910554in}{1.804985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910554in}{1.804985in}}%
\pgfpathlineto{\pgfqpoint{2.913202in}{1.804917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913202in}{1.804917in}}%
\pgfpathlineto{\pgfqpoint{2.915848in}{1.804848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915848in}{1.804848in}}%
\pgfpathlineto{\pgfqpoint{2.918491in}{1.804771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918491in}{1.804771in}}%
\pgfpathlineto{\pgfqpoint{2.921132in}{1.804693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921132in}{1.804693in}}%
\pgfpathlineto{\pgfqpoint{2.923771in}{1.804607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923771in}{1.804607in}}%
\pgfpathlineto{\pgfqpoint{2.926409in}{1.804520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926409in}{1.804520in}}%
\pgfpathlineto{\pgfqpoint{2.929046in}{1.804427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929046in}{1.804427in}}%
\pgfpathlineto{\pgfqpoint{2.931682in}{1.804334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931682in}{1.804334in}}%
\pgfpathlineto{\pgfqpoint{2.934317in}{1.804236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934317in}{1.804236in}}%
\pgfpathlineto{\pgfqpoint{2.936950in}{1.804138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936950in}{1.804138in}}%
\pgfpathlineto{\pgfqpoint{2.939583in}{1.804038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939583in}{1.804038in}}%
\pgfpathlineto{\pgfqpoint{2.942214in}{1.803940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942214in}{1.803940in}}%
\pgfpathlineto{\pgfqpoint{2.944844in}{1.803849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944844in}{1.803849in}}%
\pgfpathlineto{\pgfqpoint{2.947473in}{1.803760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947473in}{1.803760in}}%
\pgfpathlineto{\pgfqpoint{2.950100in}{1.803680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950100in}{1.803680in}}%
\pgfpathlineto{\pgfqpoint{2.952726in}{1.803603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952726in}{1.803603in}}%
\pgfpathlineto{\pgfqpoint{2.955350in}{1.803536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955350in}{1.803536in}}%
\pgfpathlineto{\pgfqpoint{2.957975in}{1.803473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957975in}{1.803473in}}%
\pgfpathlineto{\pgfqpoint{2.960596in}{1.803422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960596in}{1.803422in}}%
\pgfpathlineto{\pgfqpoint{2.963217in}{1.803378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963217in}{1.803378in}}%
\pgfpathlineto{\pgfqpoint{2.965838in}{1.803346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965838in}{1.803346in}}%
\pgfpathlineto{\pgfqpoint{2.968458in}{1.803322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968458in}{1.803322in}}%
\pgfpathlineto{\pgfqpoint{2.971079in}{1.803302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971079in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{2.973701in}{1.803293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973701in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.976325in}{1.803290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976325in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{2.978948in}{1.803298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978948in}{1.803298in}}%
\pgfpathlineto{\pgfqpoint{2.981571in}{1.803311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981571in}{1.803311in}}%
\pgfpathlineto{\pgfqpoint{2.984193in}{1.803336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984193in}{1.803336in}}%
\pgfpathlineto{\pgfqpoint{2.986817in}{1.803366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986817in}{1.803366in}}%
\pgfpathlineto{\pgfqpoint{2.989439in}{1.803407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989439in}{1.803407in}}%
\pgfpathlineto{\pgfqpoint{2.992062in}{1.803453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992062in}{1.803453in}}%
\pgfpathlineto{\pgfqpoint{2.994685in}{1.803500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994685in}{1.803500in}}%
\pgfpathlineto{\pgfqpoint{2.997311in}{1.803553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997311in}{1.803553in}}%
\pgfpathlineto{\pgfqpoint{2.999943in}{1.803607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999943in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{3.002577in}{1.803667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002577in}{1.803667in}}%
\pgfpathlineto{\pgfqpoint{3.005215in}{1.803726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005215in}{1.803726in}}%
\pgfpathlineto{\pgfqpoint{3.007856in}{1.803789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007856in}{1.803789in}}%
\pgfpathlineto{\pgfqpoint{3.010497in}{1.803851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010497in}{1.803851in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{1.803907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013141in}{1.803907in}}%
\pgfpathlineto{\pgfqpoint{3.015786in}{1.803960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015786in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{3.018433in}{1.804007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018433in}{1.804007in}}%
\pgfpathlineto{\pgfqpoint{3.021081in}{1.804051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021081in}{1.804051in}}%
\pgfpathlineto{\pgfqpoint{3.023732in}{1.804086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023732in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{3.026387in}{1.804116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026387in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{3.029045in}{1.804136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029045in}{1.804136in}}%
\pgfpathlineto{\pgfqpoint{3.031705in}{1.804150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031705in}{1.804150in}}%
\pgfpathlineto{\pgfqpoint{3.034371in}{1.804152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034371in}{1.804152in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.804146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037041in}{1.804146in}}%
\pgfpathlineto{\pgfqpoint{3.039714in}{1.804128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039714in}{1.804128in}}%
\pgfpathlineto{\pgfqpoint{3.042389in}{1.804100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042389in}{1.804100in}}%
\pgfpathlineto{\pgfqpoint{3.045062in}{1.804058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045062in}{1.804058in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.804006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047734in}{1.804006in}}%
\pgfpathlineto{\pgfqpoint{3.050407in}{1.803948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050407in}{1.803948in}}%
\pgfpathlineto{\pgfqpoint{3.053082in}{1.803887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053082in}{1.803887in}}%
\pgfpathlineto{\pgfqpoint{3.055758in}{1.803827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055758in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.803764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058433in}{1.803764in}}%
\pgfpathlineto{\pgfqpoint{3.061109in}{1.803701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061109in}{1.803701in}}%
\pgfpathlineto{\pgfqpoint{3.063782in}{1.803635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063782in}{1.803635in}}%
\pgfpathlineto{\pgfqpoint{3.066454in}{1.803572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066454in}{1.803572in}}%
\pgfpathlineto{\pgfqpoint{3.069125in}{1.803509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069125in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{3.071796in}{1.803451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071796in}{1.803451in}}%
\pgfpathlineto{\pgfqpoint{3.074471in}{1.803394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074471in}{1.803394in}}%
\pgfpathlineto{\pgfqpoint{3.077145in}{1.803340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077145in}{1.803340in}}%
\pgfpathlineto{\pgfqpoint{3.079820in}{1.803287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079820in}{1.803287in}}%
\pgfpathlineto{\pgfqpoint{3.082495in}{1.803239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082495in}{1.803239in}}%
\pgfpathlineto{\pgfqpoint{3.085170in}{1.803193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085170in}{1.803193in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{1.803155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087845in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{3.090520in}{1.803120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090520in}{1.803120in}}%
\pgfpathlineto{\pgfqpoint{3.093195in}{1.803092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093195in}{1.803092in}}%
\pgfpathlineto{\pgfqpoint{3.095871in}{1.803068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095871in}{1.803068in}}%
\pgfpathlineto{\pgfqpoint{3.098551in}{1.803053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098551in}{1.803053in}}%
\pgfpathlineto{\pgfqpoint{3.101235in}{1.803041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101235in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{3.103919in}{1.803028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103919in}{1.803028in}}%
\pgfpathlineto{\pgfqpoint{3.106605in}{1.803020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106605in}{1.803020in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.803012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109293in}{1.803012in}}%
\pgfpathlineto{\pgfqpoint{3.111984in}{1.802999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111984in}{1.802999in}}%
\pgfpathlineto{\pgfqpoint{3.114676in}{1.802986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114676in}{1.802986in}}%
\pgfpathlineto{\pgfqpoint{3.117368in}{1.802967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117368in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{3.120062in}{1.802947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120062in}{1.802947in}}%
\pgfpathlineto{\pgfqpoint{3.122757in}{1.802920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122757in}{1.802920in}}%
\pgfpathlineto{\pgfqpoint{3.125451in}{1.802890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125451in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{3.128143in}{1.802859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128143in}{1.802859in}}%
\pgfpathlineto{\pgfqpoint{3.130834in}{1.802823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130834in}{1.802823in}}%
\pgfpathlineto{\pgfqpoint{3.133525in}{1.802784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133525in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{3.136215in}{1.802738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136215in}{1.802738in}}%
\pgfpathlineto{\pgfqpoint{3.138907in}{1.802689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138907in}{1.802689in}}%
\pgfpathlineto{\pgfqpoint{3.141598in}{1.802631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141598in}{1.802631in}}%
\pgfpathlineto{\pgfqpoint{3.144288in}{1.802570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144288in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{3.146981in}{1.802501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146981in}{1.802501in}}%
\pgfpathlineto{\pgfqpoint{3.149675in}{1.802427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149675in}{1.802427in}}%
\pgfpathlineto{\pgfqpoint{3.152369in}{1.802346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152369in}{1.802346in}}%
\pgfpathlineto{\pgfqpoint{3.155062in}{1.802260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155062in}{1.802260in}}%
\pgfpathlineto{\pgfqpoint{3.157755in}{1.802175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157755in}{1.802175in}}%
\pgfpathlineto{\pgfqpoint{3.160449in}{1.802094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160449in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{3.163142in}{1.802013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163142in}{1.802013in}}%
\pgfpathlineto{\pgfqpoint{3.165836in}{1.801936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165836in}{1.801936in}}%
\pgfpathlineto{\pgfqpoint{3.168533in}{1.801859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168533in}{1.801859in}}%
\pgfpathlineto{\pgfqpoint{3.171230in}{1.801789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171230in}{1.801789in}}%
\pgfpathlineto{\pgfqpoint{3.173926in}{1.801721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173926in}{1.801721in}}%
\pgfpathlineto{\pgfqpoint{3.176622in}{1.801661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176622in}{1.801661in}}%
\pgfpathlineto{\pgfqpoint{3.179320in}{1.801605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179320in}{1.801605in}}%
\pgfpathlineto{\pgfqpoint{3.182018in}{1.801550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182018in}{1.801550in}}%
\pgfpathlineto{\pgfqpoint{3.184717in}{1.801502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184717in}{1.801502in}}%
\pgfpathlineto{\pgfqpoint{3.187418in}{1.801457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187418in}{1.801457in}}%
\pgfpathlineto{\pgfqpoint{3.190117in}{1.801420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190117in}{1.801420in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{1.801388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192816in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{3.195512in}{1.801364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195512in}{1.801364in}}%
\pgfpathlineto{\pgfqpoint{3.198209in}{1.801344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198209in}{1.801344in}}%
\pgfpathlineto{\pgfqpoint{3.200904in}{1.801333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200904in}{1.801333in}}%
\pgfpathlineto{\pgfqpoint{3.203601in}{1.801327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203601in}{1.801327in}}%
\pgfpathlineto{\pgfqpoint{3.206298in}{1.801330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206298in}{1.801330in}}%
\pgfpathlineto{\pgfqpoint{3.209000in}{1.801337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209000in}{1.801337in}}%
\pgfpathlineto{\pgfqpoint{3.211701in}{1.801344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211701in}{1.801344in}}%
\pgfpathlineto{\pgfqpoint{3.214405in}{1.801356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214405in}{1.801356in}}%
\pgfpathlineto{\pgfqpoint{3.217112in}{1.801368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217112in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{3.219822in}{1.801385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219822in}{1.801385in}}%
\pgfpathlineto{\pgfqpoint{3.222534in}{1.801400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222534in}{1.801400in}}%
\pgfpathlineto{\pgfqpoint{3.225249in}{1.801411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225249in}{1.801411in}}%
\pgfpathlineto{\pgfqpoint{3.227963in}{1.801420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227963in}{1.801420in}}%
\pgfpathlineto{\pgfqpoint{3.230679in}{1.801423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230679in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{3.233396in}{1.801423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233396in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{3.236114in}{1.801424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236114in}{1.801424in}}%
\pgfpathlineto{\pgfqpoint{3.238831in}{1.801421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238831in}{1.801421in}}%
\pgfpathlineto{\pgfqpoint{3.241549in}{1.801416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241549in}{1.801416in}}%
\pgfpathlineto{\pgfqpoint{3.244270in}{1.801404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244270in}{1.801404in}}%
\pgfpathlineto{\pgfqpoint{3.246991in}{1.801390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246991in}{1.801390in}}%
\pgfpathlineto{\pgfqpoint{3.249711in}{1.801369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249711in}{1.801369in}}%
\pgfpathlineto{\pgfqpoint{3.252434in}{1.801345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252434in}{1.801345in}}%
\pgfpathlineto{\pgfqpoint{3.255156in}{1.801313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255156in}{1.801313in}}%
\pgfpathlineto{\pgfqpoint{3.257879in}{1.801278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257879in}{1.801278in}}%
\pgfpathlineto{\pgfqpoint{3.260601in}{1.801235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260601in}{1.801235in}}%
\pgfpathlineto{\pgfqpoint{3.263321in}{1.801189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263321in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{3.266043in}{1.801143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266043in}{1.801143in}}%
\pgfpathlineto{\pgfqpoint{3.268765in}{1.801102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268765in}{1.801102in}}%
\pgfpathlineto{\pgfqpoint{3.271488in}{1.801061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271488in}{1.801061in}}%
\pgfpathlineto{\pgfqpoint{3.274211in}{1.801024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274211in}{1.801024in}}%
\pgfpathlineto{\pgfqpoint{3.276933in}{1.800989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276933in}{1.800989in}}%
\pgfpathlineto{\pgfqpoint{3.279655in}{1.800959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279655in}{1.800959in}}%
\pgfpathlineto{\pgfqpoint{3.282378in}{1.800932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282378in}{1.800932in}}%
\pgfpathlineto{\pgfqpoint{3.285100in}{1.800913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285100in}{1.800913in}}%
\pgfpathlineto{\pgfqpoint{3.287822in}{1.800898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287822in}{1.800898in}}%
\pgfpathlineto{\pgfqpoint{3.290544in}{1.800894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290544in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{3.293266in}{1.800895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293266in}{1.800895in}}%
\pgfpathlineto{\pgfqpoint{3.295987in}{1.800909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295987in}{1.800909in}}%
\pgfpathlineto{\pgfqpoint{3.298708in}{1.800930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298708in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{3.301427in}{1.800964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301427in}{1.800964in}}%
\pgfpathlineto{\pgfqpoint{3.304149in}{1.801008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304149in}{1.801008in}}%
\pgfpathlineto{\pgfqpoint{3.306870in}{1.801067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306870in}{1.801067in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{1.801136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309591in}{1.801136in}}%
\pgfpathlineto{\pgfqpoint{3.312310in}{1.801220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312310in}{1.801220in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{1.801316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315031in}{1.801316in}}%
\pgfpathlineto{\pgfqpoint{3.317751in}{1.801420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317751in}{1.801420in}}%
\pgfpathlineto{\pgfqpoint{3.320475in}{1.801527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320475in}{1.801527in}}%
\pgfpathlineto{\pgfqpoint{3.323200in}{1.801636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323200in}{1.801636in}}%
\pgfpathlineto{\pgfqpoint{3.325928in}{1.801749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325928in}{1.801749in}}%
\pgfpathlineto{\pgfqpoint{3.328656in}{1.801862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328656in}{1.801862in}}%
\pgfpathlineto{\pgfqpoint{3.331383in}{1.801970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331383in}{1.801970in}}%
\pgfpathlineto{\pgfqpoint{3.334110in}{1.802077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334110in}{1.802077in}}%
\pgfpathlineto{\pgfqpoint{3.336840in}{1.802177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336840in}{1.802177in}}%
\pgfpathlineto{\pgfqpoint{3.339570in}{1.802273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339570in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{3.342300in}{1.802358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342300in}{1.802358in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{1.802436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345028in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{3.347758in}{1.802508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347758in}{1.802508in}}%
\pgfpathlineto{\pgfqpoint{3.350486in}{1.802569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350486in}{1.802569in}}%
\pgfpathlineto{\pgfqpoint{3.353216in}{1.802622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353216in}{1.802622in}}%
\pgfpathlineto{\pgfqpoint{3.355946in}{1.802660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355946in}{1.802660in}}%
\pgfpathlineto{\pgfqpoint{3.358676in}{1.802688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358676in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{3.361405in}{1.802700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361405in}{1.802700in}}%
\pgfpathlineto{\pgfqpoint{3.364133in}{1.802700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364133in}{1.802700in}}%
\pgfpathlineto{\pgfqpoint{3.366862in}{1.802682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366862in}{1.802682in}}%
\pgfpathlineto{\pgfqpoint{3.369590in}{1.802652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369590in}{1.802652in}}%
\pgfpathlineto{\pgfqpoint{3.372317in}{1.802613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372317in}{1.802613in}}%
\pgfpathlineto{\pgfqpoint{3.375046in}{1.802569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375046in}{1.802569in}}%
\pgfpathlineto{\pgfqpoint{3.377775in}{1.802523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377775in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{3.380503in}{1.802479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380503in}{1.802479in}}%
\pgfpathlineto{\pgfqpoint{3.383231in}{1.802434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383231in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{3.385957in}{1.802393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385957in}{1.802393in}}%
\pgfpathlineto{\pgfqpoint{3.388684in}{1.802353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388684in}{1.802353in}}%
\pgfpathlineto{\pgfqpoint{3.391410in}{1.802319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391410in}{1.802319in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{1.802290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394137in}{1.802290in}}%
\pgfpathlineto{\pgfqpoint{3.396860in}{1.802271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396860in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{3.399581in}{1.802260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399581in}{1.802260in}}%
\pgfpathlineto{\pgfqpoint{3.402301in}{1.802255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402301in}{1.802255in}}%
\pgfpathlineto{\pgfqpoint{3.405021in}{1.802262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405021in}{1.802262in}}%
\pgfpathlineto{\pgfqpoint{3.407737in}{1.802277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407737in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{3.410450in}{1.802299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410450in}{1.802299in}}%
\pgfpathlineto{\pgfqpoint{3.413163in}{1.802332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413163in}{1.802332in}}%
\pgfpathlineto{\pgfqpoint{3.415871in}{1.802373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415871in}{1.802373in}}%
\pgfpathlineto{\pgfqpoint{3.418577in}{1.802427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418577in}{1.802427in}}%
\pgfpathlineto{\pgfqpoint{3.421279in}{1.802489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421279in}{1.802489in}}%
\pgfpathlineto{\pgfqpoint{3.423980in}{1.802564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423980in}{1.802564in}}%
\pgfpathlineto{\pgfqpoint{3.426681in}{1.802647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426681in}{1.802647in}}%
\pgfpathlineto{\pgfqpoint{3.429383in}{1.802734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429383in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{3.432086in}{1.802820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432086in}{1.802820in}}%
\pgfpathlineto{\pgfqpoint{3.434790in}{1.802902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434790in}{1.802902in}}%
\pgfpathlineto{\pgfqpoint{3.437493in}{1.802974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437493in}{1.802974in}}%
\pgfpathlineto{\pgfqpoint{3.440195in}{1.803041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440195in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{3.442899in}{1.803096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442899in}{1.803096in}}%
\pgfpathlineto{\pgfqpoint{3.445602in}{1.803143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445602in}{1.803143in}}%
\pgfpathlineto{\pgfqpoint{3.448306in}{1.803174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448306in}{1.803174in}}%
\pgfpathlineto{\pgfqpoint{3.451009in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451009in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{3.453715in}{1.803199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453715in}{1.803199in}}%
\pgfpathlineto{\pgfqpoint{3.456423in}{1.803197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456423in}{1.803197in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{1.803180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459131in}{1.803180in}}%
\pgfpathlineto{\pgfqpoint{3.461841in}{1.803149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461841in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{3.464553in}{1.803100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464553in}{1.803100in}}%
\pgfpathlineto{\pgfqpoint{3.467263in}{1.803028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467263in}{1.803028in}}%
\pgfpathlineto{\pgfqpoint{3.469975in}{1.802937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469975in}{1.802937in}}%
\pgfpathlineto{\pgfqpoint{3.472689in}{1.802822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472689in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{3.475402in}{1.802687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475402in}{1.802687in}}%
\pgfpathlineto{\pgfqpoint{3.478113in}{1.802528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478113in}{1.802528in}}%
\pgfpathlineto{\pgfqpoint{3.480825in}{1.802348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480825in}{1.802348in}}%
\pgfpathlineto{\pgfqpoint{3.483535in}{1.802152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483535in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{3.486247in}{1.801933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486247in}{1.801933in}}%
\pgfpathlineto{\pgfqpoint{3.488957in}{1.801697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488957in}{1.801697in}}%
\pgfpathlineto{\pgfqpoint{3.491667in}{1.801439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491667in}{1.801439in}}%
\pgfpathlineto{\pgfqpoint{3.494376in}{1.801154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494376in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.800848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497087in}{1.800848in}}%
\pgfpathlineto{\pgfqpoint{3.499794in}{1.800516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499794in}{1.800516in}}%
\pgfpathlineto{\pgfqpoint{3.502497in}{1.800158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502497in}{1.800158in}}%
\pgfpathlineto{\pgfqpoint{3.505195in}{1.799771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505195in}{1.799771in}}%
\pgfpathlineto{\pgfqpoint{3.507888in}{1.799351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507888in}{1.799351in}}%
\pgfpathlineto{\pgfqpoint{3.510577in}{1.798901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510577in}{1.798901in}}%
\pgfpathlineto{\pgfqpoint{3.513261in}{1.798416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513261in}{1.798416in}}%
\pgfpathlineto{\pgfqpoint{3.515939in}{1.797893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515939in}{1.797893in}}%
\pgfpathlineto{\pgfqpoint{3.518611in}{1.797333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518611in}{1.797333in}}%
\pgfpathlineto{\pgfqpoint{3.521272in}{1.796734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521272in}{1.796734in}}%
\pgfpathlineto{\pgfqpoint{3.523925in}{1.796096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523925in}{1.796096in}}%
\pgfpathlineto{\pgfqpoint{3.526565in}{1.795415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526565in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{3.529196in}{1.794694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529196in}{1.794694in}}%
\pgfpathlineto{\pgfqpoint{3.531816in}{1.793926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531816in}{1.793926in}}%
\pgfpathlineto{\pgfqpoint{3.534420in}{1.793106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534420in}{1.793106in}}%
\pgfpathlineto{\pgfqpoint{3.537012in}{1.792239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537012in}{1.792239in}}%
\pgfpathlineto{\pgfqpoint{3.539584in}{1.791318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539584in}{1.791318in}}%
\pgfpathlineto{\pgfqpoint{3.542139in}{1.790348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542139in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{3.544676in}{1.789322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544676in}{1.789322in}}%
\pgfpathlineto{\pgfqpoint{3.547192in}{1.788244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547192in}{1.788244in}}%
\pgfpathlineto{\pgfqpoint{3.549682in}{1.787111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549682in}{1.787111in}}%
\pgfpathlineto{\pgfqpoint{3.552147in}{1.785925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552147in}{1.785925in}}%
\pgfpathlineto{\pgfqpoint{3.554586in}{1.784681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554586in}{1.784681in}}%
\pgfpathlineto{\pgfqpoint{3.556998in}{1.783384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556998in}{1.783384in}}%
\pgfpathlineto{\pgfqpoint{3.559378in}{1.782029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559378in}{1.782029in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{1.780620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561726in}{1.780620in}}%
\pgfpathlineto{\pgfqpoint{3.564039in}{1.779155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564039in}{1.779155in}}%
\pgfpathlineto{\pgfqpoint{3.566317in}{1.777636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566317in}{1.777636in}}%
\pgfpathlineto{\pgfqpoint{3.568556in}{1.776060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568556in}{1.776060in}}%
\pgfpathlineto{\pgfqpoint{3.570755in}{1.774433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570755in}{1.774433in}}%
\pgfpathlineto{\pgfqpoint{3.572913in}{1.772750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572913in}{1.772750in}}%
\pgfpathlineto{\pgfqpoint{3.575028in}{1.771016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575028in}{1.771016in}}%
\pgfpathlineto{\pgfqpoint{3.577100in}{1.769226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577100in}{1.769226in}}%
\pgfpathlineto{\pgfqpoint{3.579128in}{1.767387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579128in}{1.767387in}}%
\pgfpathlineto{\pgfqpoint{3.581106in}{1.765494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581106in}{1.765494in}}%
\pgfpathlineto{\pgfqpoint{3.583038in}{1.763554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583038in}{1.763554in}}%
\pgfpathlineto{\pgfqpoint{3.584917in}{1.761564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584917in}{1.761564in}}%
\pgfpathlineto{\pgfqpoint{3.586747in}{1.759527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586747in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{3.588522in}{1.757444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588522in}{1.757444in}}%
\pgfpathlineto{\pgfqpoint{3.590245in}{1.755316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590245in}{1.755316in}}%
\pgfpathlineto{\pgfqpoint{3.591911in}{1.753144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591911in}{1.753144in}}%
\pgfpathlineto{\pgfqpoint{3.593521in}{1.750931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593521in}{1.750931in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.748677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595072in}{1.748677in}}%
\pgfpathlineto{\pgfqpoint{3.596566in}{1.746384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596566in}{1.746384in}}%
\pgfpathlineto{\pgfqpoint{3.598005in}{1.744058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598005in}{1.744058in}}%
\pgfpathlineto{\pgfqpoint{3.599393in}{1.741699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599393in}{1.741699in}}%
\pgfpathlineto{\pgfqpoint{3.600725in}{1.739307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600725in}{1.739307in}}%
\pgfpathlineto{\pgfqpoint{3.602002in}{1.736887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602002in}{1.736887in}}%
\pgfpathlineto{\pgfqpoint{3.603231in}{1.734440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603231in}{1.734440in}}%
\pgfpathlineto{\pgfqpoint{3.604406in}{1.731967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604406in}{1.731967in}}%
\pgfpathlineto{\pgfqpoint{3.605531in}{1.729472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605531in}{1.729472in}}%
\pgfpathlineto{\pgfqpoint{3.606604in}{1.726953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606604in}{1.726953in}}%
\pgfpathlineto{\pgfqpoint{3.607628in}{1.724416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607628in}{1.724416in}}%
\pgfpathlineto{\pgfqpoint{3.608601in}{1.721859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608601in}{1.721859in}}%
\pgfpathlineto{\pgfqpoint{3.609528in}{1.719284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609528in}{1.719284in}}%
\pgfpathlineto{\pgfqpoint{3.610413in}{1.716696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610413in}{1.716696in}}%
\pgfpathlineto{\pgfqpoint{3.611262in}{1.714097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611262in}{1.714097in}}%
\pgfpathlineto{\pgfqpoint{3.612079in}{1.711487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612079in}{1.711487in}}%
\pgfpathlineto{\pgfqpoint{3.612869in}{1.708871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612869in}{1.708871in}}%
\pgfpathlineto{\pgfqpoint{3.613629in}{1.706243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613629in}{1.706243in}}%
\pgfpathlineto{\pgfqpoint{3.614365in}{1.703609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614365in}{1.703609in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{1.700969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615080in}{1.700969in}}%
\pgfpathlineto{\pgfqpoint{3.615779in}{1.698324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615779in}{1.698324in}}%
\pgfpathlineto{\pgfqpoint{3.616460in}{1.695674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616460in}{1.695674in}}%
\pgfpathlineto{\pgfqpoint{3.617123in}{1.693020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617123in}{1.693020in}}%
\pgfpathlineto{\pgfqpoint{3.617774in}{1.690362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617774in}{1.690362in}}%
\pgfpathlineto{\pgfqpoint{3.618412in}{1.687700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618412in}{1.687700in}}%
\pgfpathlineto{\pgfqpoint{3.619042in}{1.685039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619042in}{1.685039in}}%
\pgfpathlineto{\pgfqpoint{3.619662in}{1.682376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619662in}{1.682376in}}%
\pgfpathlineto{\pgfqpoint{3.620279in}{1.679712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620279in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{3.620890in}{1.677045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620890in}{1.677045in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.674379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621501in}{1.674379in}}%
\pgfpathlineto{\pgfqpoint{3.622107in}{1.671713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622107in}{1.671713in}}%
\pgfpathlineto{\pgfqpoint{3.622715in}{1.669046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622715in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{3.623322in}{1.666379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623322in}{1.666379in}}%
\pgfpathlineto{\pgfqpoint{3.623931in}{1.663714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623931in}{1.663714in}}%
\pgfpathlineto{\pgfqpoint{3.624540in}{1.661050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624540in}{1.661050in}}%
\pgfpathlineto{\pgfqpoint{3.625153in}{1.658385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625153in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{3.625767in}{1.655721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625767in}{1.655721in}}%
\pgfpathlineto{\pgfqpoint{3.626386in}{1.653058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626386in}{1.653058in}}%
\pgfpathlineto{\pgfqpoint{3.627005in}{1.650398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627005in}{1.650398in}}%
\pgfpathlineto{\pgfqpoint{3.627631in}{1.647739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627631in}{1.647739in}}%
\pgfpathlineto{\pgfqpoint{3.628258in}{1.645081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628258in}{1.645081in}}%
\pgfpathlineto{\pgfqpoint{3.628892in}{1.642424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628892in}{1.642424in}}%
\pgfpathlineto{\pgfqpoint{3.629537in}{1.639769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629537in}{1.639769in}}%
\pgfpathlineto{\pgfqpoint{3.630187in}{1.637116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630187in}{1.637116in}}%
\pgfpathlineto{\pgfqpoint{3.630849in}{1.634465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630849in}{1.634465in}}%
\pgfpathlineto{\pgfqpoint{3.631517in}{1.631817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631517in}{1.631817in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.629174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{1.629174in}}%
\pgfpathlineto{\pgfqpoint{3.632882in}{1.626532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632882in}{1.626532in}}%
\pgfpathlineto{\pgfqpoint{3.633582in}{1.623893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633582in}{1.623893in}}%
\pgfpathlineto{\pgfqpoint{3.634298in}{1.621259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634298in}{1.621259in}}%
\pgfpathlineto{\pgfqpoint{3.635026in}{1.618630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635026in}{1.618630in}}%
\pgfpathlineto{\pgfqpoint{3.635773in}{1.616004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635773in}{1.616004in}}%
\pgfpathlineto{\pgfqpoint{3.636534in}{1.613383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636534in}{1.613383in}}%
\pgfpathlineto{\pgfqpoint{3.637313in}{1.610769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637313in}{1.610769in}}%
\pgfpathlineto{\pgfqpoint{3.638108in}{1.608160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638108in}{1.608160in}}%
\pgfpathlineto{\pgfqpoint{3.638923in}{1.605558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638923in}{1.605558in}}%
\pgfpathlineto{\pgfqpoint{3.639755in}{1.602963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639755in}{1.602963in}}%
\pgfpathlineto{\pgfqpoint{3.640609in}{1.600376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640609in}{1.600376in}}%
\pgfpathlineto{\pgfqpoint{3.641481in}{1.597794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641481in}{1.597794in}}%
\pgfpathlineto{\pgfqpoint{3.642378in}{1.595216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642378in}{1.595216in}}%
\pgfpathlineto{\pgfqpoint{3.643294in}{1.592647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643294in}{1.592647in}}%
\pgfpathlineto{\pgfqpoint{3.644234in}{1.590087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644234in}{1.590087in}}%
\pgfpathlineto{\pgfqpoint{3.645194in}{1.587534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645194in}{1.587534in}}%
\pgfpathlineto{\pgfqpoint{3.646179in}{1.584993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646179in}{1.584993in}}%
\pgfpathlineto{\pgfqpoint{3.647192in}{1.582462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647192in}{1.582462in}}%
\pgfpathlineto{\pgfqpoint{3.648231in}{1.579940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648231in}{1.579940in}}%
\pgfpathlineto{\pgfqpoint{3.649300in}{1.577429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649300in}{1.577429in}}%
\pgfpathlineto{\pgfqpoint{3.650393in}{1.574931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650393in}{1.574931in}}%
\pgfpathlineto{\pgfqpoint{3.651515in}{1.572448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651515in}{1.572448in}}%
\pgfpathlineto{\pgfqpoint{3.652664in}{1.569977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652664in}{1.569977in}}%
\pgfpathlineto{\pgfqpoint{3.653844in}{1.567518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653844in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{3.655050in}{1.565073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655050in}{1.565073in}}%
\pgfpathlineto{\pgfqpoint{3.656287in}{1.562646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656287in}{1.562646in}}%
\pgfpathlineto{\pgfqpoint{3.657551in}{1.560236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657551in}{1.560236in}}%
\pgfpathlineto{\pgfqpoint{3.658846in}{1.557844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658846in}{1.557844in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{1.555469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660169in}{1.555469in}}%
\pgfpathlineto{\pgfqpoint{3.661524in}{1.553113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661524in}{1.553113in}}%
\pgfpathlineto{\pgfqpoint{3.662914in}{1.550779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662914in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{3.664337in}{1.548465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664337in}{1.548465in}}%
\pgfpathlineto{\pgfqpoint{3.665795in}{1.546175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665795in}{1.546175in}}%
\pgfpathlineto{\pgfqpoint{3.667286in}{1.543906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667286in}{1.543906in}}%
\pgfpathlineto{\pgfqpoint{3.668810in}{1.541665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668810in}{1.541665in}}%
\pgfpathlineto{\pgfqpoint{3.670365in}{1.539449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670365in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{3.671955in}{1.537263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671955in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{3.673576in}{1.535103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673576in}{1.535103in}}%
\pgfpathlineto{\pgfqpoint{3.675232in}{1.532975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675232in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{3.676919in}{1.530877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676919in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{3.678641in}{1.528812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678641in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{3.680395in}{1.526777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680395in}{1.526777in}}%
\pgfpathlineto{\pgfqpoint{3.682184in}{1.524777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682184in}{1.524777in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{1.522810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684004in}{1.522810in}}%
\pgfpathlineto{\pgfqpoint{3.685856in}{1.520869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685856in}{1.520869in}}%
\pgfpathlineto{\pgfqpoint{3.687743in}{1.518960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687743in}{1.518960in}}%
\pgfpathlineto{\pgfqpoint{3.689660in}{1.517079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689660in}{1.517079in}}%
\pgfpathlineto{\pgfqpoint{3.691611in}{1.515231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691611in}{1.515231in}}%
\pgfpathlineto{\pgfqpoint{3.693593in}{1.513411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693593in}{1.513411in}}%
\pgfpathlineto{\pgfqpoint{3.695606in}{1.511624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695606in}{1.511624in}}%
\pgfpathlineto{\pgfqpoint{3.697645in}{1.509868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697645in}{1.509868in}}%
\pgfpathlineto{\pgfqpoint{3.699716in}{1.508143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699716in}{1.508143in}}%
\pgfpathlineto{\pgfqpoint{3.701813in}{1.506448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701813in}{1.506448in}}%
\pgfpathlineto{\pgfqpoint{3.703940in}{1.504784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703940in}{1.504784in}}%
\pgfpathlineto{\pgfqpoint{3.706090in}{1.503150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706090in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{3.708266in}{1.501551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708266in}{1.501551in}}%
\pgfpathlineto{\pgfqpoint{3.710467in}{1.499978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710467in}{1.499978in}}%
\pgfpathlineto{\pgfqpoint{3.712688in}{1.498431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712688in}{1.498431in}}%
\pgfpathlineto{\pgfqpoint{3.714931in}{1.496915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714931in}{1.496915in}}%
\pgfpathlineto{\pgfqpoint{3.717192in}{1.495425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717192in}{1.495425in}}%
\pgfpathlineto{\pgfqpoint{3.719473in}{1.493965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719473in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{3.721771in}{1.492531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721771in}{1.492531in}}%
\pgfpathlineto{\pgfqpoint{3.724089in}{1.491126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724089in}{1.491126in}}%
\pgfpathlineto{\pgfqpoint{3.726423in}{1.489746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726423in}{1.489746in}}%
\pgfpathlineto{\pgfqpoint{3.728774in}{1.488395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728774in}{1.488395in}}%
\pgfpathlineto{\pgfqpoint{3.731141in}{1.487069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731141in}{1.487069in}}%
\pgfpathlineto{\pgfqpoint{3.733518in}{1.485764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733518in}{1.485764in}}%
\pgfpathlineto{\pgfqpoint{3.735905in}{1.484476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735905in}{1.484476in}}%
\pgfpathlineto{\pgfqpoint{3.738305in}{1.483209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738305in}{1.483209in}}%
\pgfpathlineto{\pgfqpoint{3.740714in}{1.481958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740714in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{3.743135in}{1.480726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743135in}{1.480726in}}%
\pgfpathlineto{\pgfqpoint{3.745566in}{1.479508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745566in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{3.748006in}{1.478309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748006in}{1.478309in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.477122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750452in}{1.477122in}}%
\pgfpathlineto{\pgfqpoint{3.752905in}{1.475952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752905in}{1.475952in}}%
\pgfpathlineto{\pgfqpoint{3.755364in}{1.474792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755364in}{1.474792in}}%
\pgfpathlineto{\pgfqpoint{3.757829in}{1.473647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757829in}{1.473647in}}%
\pgfpathlineto{\pgfqpoint{3.760302in}{1.472510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760302in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{3.762780in}{1.471385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762780in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{3.765262in}{1.470269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765262in}{1.470269in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{1.469164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767748in}{1.469164in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{1.468065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770238in}{1.468065in}}%
\pgfpathlineto{\pgfqpoint{3.772733in}{1.466976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772733in}{1.466976in}}%
\pgfpathlineto{\pgfqpoint{3.775230in}{1.465894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775230in}{1.465894in}}%
\pgfpathlineto{\pgfqpoint{3.777731in}{1.464820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777731in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{3.780233in}{1.463752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780233in}{1.463752in}}%
\pgfpathlineto{\pgfqpoint{3.782735in}{1.462685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782735in}{1.462685in}}%
\pgfpathlineto{\pgfqpoint{3.785237in}{1.461615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785237in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{3.787740in}{1.460545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787740in}{1.460545in}}%
\pgfpathlineto{\pgfqpoint{3.790242in}{1.459472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790242in}{1.459472in}}%
\pgfpathlineto{\pgfqpoint{3.792745in}{1.458398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792745in}{1.458398in}}%
\pgfpathlineto{\pgfqpoint{3.795249in}{1.457318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795249in}{1.457318in}}%
\pgfpathlineto{\pgfqpoint{3.797754in}{1.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797754in}{1.456235in}}%
\pgfpathlineto{\pgfqpoint{3.800257in}{1.455146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800257in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{3.802756in}{1.454052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802756in}{1.454052in}}%
\pgfpathlineto{\pgfqpoint{3.805254in}{1.452950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805254in}{1.452950in}}%
\pgfpathlineto{\pgfqpoint{3.807750in}{1.451840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807750in}{1.451840in}}%
\pgfpathlineto{\pgfqpoint{3.810245in}{1.450720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810245in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.812736in}{1.449592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812736in}{1.449592in}}%
\pgfpathlineto{\pgfqpoint{3.815221in}{1.448452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815221in}{1.448452in}}%
\pgfpathlineto{\pgfqpoint{3.817704in}{1.447304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817704in}{1.447304in}}%
\pgfpathlineto{\pgfqpoint{3.820182in}{1.446142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820182in}{1.446142in}}%
\pgfpathlineto{\pgfqpoint{3.822657in}{1.444969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822657in}{1.444969in}}%
\pgfpathlineto{\pgfqpoint{3.825125in}{1.443783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825125in}{1.443783in}}%
\pgfpathlineto{\pgfqpoint{3.827586in}{1.442588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827586in}{1.442588in}}%
\pgfpathlineto{\pgfqpoint{3.830045in}{1.441386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830045in}{1.441386in}}%
\pgfpathlineto{\pgfqpoint{3.832502in}{1.440180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832502in}{1.440180in}}%
\pgfpathlineto{\pgfqpoint{3.834959in}{1.438974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834959in}{1.438974in}}%
\pgfpathlineto{\pgfqpoint{3.837416in}{1.437772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837416in}{1.437772in}}%
\pgfpathlineto{\pgfqpoint{3.839873in}{1.436569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839873in}{1.436569in}}%
\pgfpathlineto{\pgfqpoint{3.842333in}{1.435371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842333in}{1.435371in}}%
\pgfpathlineto{\pgfqpoint{3.844792in}{1.434175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844792in}{1.434175in}}%
\pgfpathlineto{\pgfqpoint{3.847256in}{1.432985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847256in}{1.432985in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.431799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849721in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{3.852192in}{1.430624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852192in}{1.430624in}}%
\pgfpathlineto{\pgfqpoint{3.854665in}{1.429456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854665in}{1.429456in}}%
\pgfpathlineto{\pgfqpoint{3.857143in}{1.428294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857143in}{1.428294in}}%
\pgfpathlineto{\pgfqpoint{3.859622in}{1.427134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859622in}{1.427134in}}%
\pgfpathlineto{\pgfqpoint{3.862102in}{1.425975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862102in}{1.425975in}}%
\pgfpathlineto{\pgfqpoint{3.864581in}{1.424815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864581in}{1.424815in}}%
\pgfpathlineto{\pgfqpoint{3.867062in}{1.423659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867062in}{1.423659in}}%
\pgfpathlineto{\pgfqpoint{3.869542in}{1.422502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869542in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{3.872024in}{1.421348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872024in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{3.874503in}{1.420193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874503in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{3.876983in}{1.419039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876983in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{3.879461in}{1.417881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879461in}{1.417881in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{1.416722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881940in}{1.416722in}}%
\pgfpathlineto{\pgfqpoint{3.884416in}{1.415557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884416in}{1.415557in}}%
\pgfpathlineto{\pgfqpoint{3.886891in}{1.414389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886891in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{3.889361in}{1.413212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889361in}{1.413212in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.412031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891828in}{1.412031in}}%
\pgfpathlineto{\pgfqpoint{3.894290in}{1.410841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894290in}{1.410841in}}%
\pgfpathlineto{\pgfqpoint{3.896747in}{1.409644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896747in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{3.899203in}{1.408443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899203in}{1.408443in}}%
\pgfpathlineto{\pgfqpoint{3.901655in}{1.407234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901655in}{1.407234in}}%
\pgfpathlineto{\pgfqpoint{3.904106in}{1.406018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904106in}{1.406018in}}%
\pgfpathlineto{\pgfqpoint{3.906553in}{1.404792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906553in}{1.404792in}}%
\pgfpathlineto{\pgfqpoint{3.908998in}{1.403561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908998in}{1.403561in}}%
\pgfpathlineto{\pgfqpoint{3.911438in}{1.402320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911438in}{1.402320in}}%
\pgfpathlineto{\pgfqpoint{3.913875in}{1.401073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913875in}{1.401073in}}%
\pgfpathlineto{\pgfqpoint{3.916307in}{1.399817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916307in}{1.399817in}}%
\pgfpathlineto{\pgfqpoint{3.918732in}{1.398548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918732in}{1.398548in}}%
\pgfpathlineto{\pgfqpoint{3.921152in}{1.397271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921152in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{3.923564in}{1.395982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923564in}{1.395982in}}%
\pgfpathlineto{\pgfqpoint{3.925973in}{1.394684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925973in}{1.394684in}}%
\pgfpathlineto{\pgfqpoint{3.928379in}{1.393382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928379in}{1.393382in}}%
\pgfpathlineto{\pgfqpoint{3.930781in}{1.392070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930781in}{1.392070in}}%
\pgfpathlineto{\pgfqpoint{3.933180in}{1.390752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933180in}{1.390752in}}%
\pgfpathlineto{\pgfqpoint{3.935574in}{1.389425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935574in}{1.389425in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.388085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937959in}{1.388085in}}%
\pgfpathlineto{\pgfqpoint{3.940340in}{1.386737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940340in}{1.386737in}}%
\pgfpathlineto{\pgfqpoint{3.942713in}{1.385376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942713in}{1.385376in}}%
\pgfpathlineto{\pgfqpoint{3.945083in}{1.384005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945083in}{1.384005in}}%
\pgfpathlineto{\pgfqpoint{3.947445in}{1.382622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947445in}{1.382622in}}%
\pgfpathlineto{\pgfqpoint{3.949802in}{1.381231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949802in}{1.381231in}}%
\pgfpathlineto{\pgfqpoint{3.952153in}{1.379824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952153in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{3.954499in}{1.378409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954499in}{1.378409in}}%
\pgfpathlineto{\pgfqpoint{3.956837in}{1.376979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956837in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{3.959168in}{1.375541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959168in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{3.961490in}{1.374089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961490in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{3.963807in}{1.372626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963807in}{1.372626in}}%
\pgfpathlineto{\pgfqpoint{3.966113in}{1.371150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966113in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{3.968409in}{1.369656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968409in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{3.970695in}{1.368148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970695in}{1.368148in}}%
\pgfpathlineto{\pgfqpoint{3.972969in}{1.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972969in}{1.366622in}}%
\pgfpathlineto{\pgfqpoint{3.975233in}{1.365083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975233in}{1.365083in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.363525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.363525in}}%
\pgfpathlineto{\pgfqpoint{3.979724in}{1.361952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979724in}{1.361952in}}%
\pgfpathlineto{\pgfqpoint{3.981951in}{1.360360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981951in}{1.360360in}}%
\pgfpathlineto{\pgfqpoint{3.984167in}{1.358753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984167in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{3.986367in}{1.357125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986367in}{1.357125in}}%
\pgfpathlineto{\pgfqpoint{3.988556in}{1.355481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988556in}{1.355481in}}%
\pgfpathlineto{\pgfqpoint{3.990729in}{1.353816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990729in}{1.353816in}}%
\pgfpathlineto{\pgfqpoint{3.992887in}{1.352136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992887in}{1.352136in}}%
\pgfpathlineto{\pgfqpoint{3.995029in}{1.350434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995029in}{1.350434in}}%
\pgfpathlineto{\pgfqpoint{3.997160in}{1.348713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997160in}{1.348713in}}%
\pgfpathlineto{\pgfqpoint{3.999274in}{1.346970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999274in}{1.346970in}}%
\pgfpathlineto{\pgfqpoint{4.001373in}{1.345210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001373in}{1.345210in}}%
\pgfpathlineto{\pgfqpoint{4.003454in}{1.343428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003454in}{1.343428in}}%
\pgfpathlineto{\pgfqpoint{4.005519in}{1.341628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005519in}{1.341628in}}%
\pgfpathlineto{\pgfqpoint{4.007566in}{1.339808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007566in}{1.339808in}}%
\pgfpathlineto{\pgfqpoint{4.009596in}{1.337970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009596in}{1.337970in}}%
\pgfpathlineto{\pgfqpoint{4.011607in}{1.336111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011607in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{4.013601in}{1.334235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013601in}{1.334235in}}%
\pgfpathlineto{\pgfqpoint{4.015574in}{1.332338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015574in}{1.332338in}}%
\pgfpathlineto{\pgfqpoint{4.017531in}{1.330424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017531in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{4.019473in}{1.328495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019473in}{1.328495in}}%
\pgfpathlineto{\pgfqpoint{4.021397in}{1.326548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021397in}{1.326548in}}%
\pgfpathlineto{\pgfqpoint{4.023306in}{1.324587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023306in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{4.025197in}{1.322608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025197in}{1.322608in}}%
\pgfpathlineto{\pgfqpoint{4.027073in}{1.320616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027073in}{1.320616in}}%
\pgfpathlineto{\pgfqpoint{4.028930in}{1.318607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028930in}{1.318607in}}%
\pgfpathlineto{\pgfqpoint{4.030772in}{1.316587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030772in}{1.316587in}}%
\pgfpathlineto{\pgfqpoint{4.032596in}{1.314551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032596in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{4.034401in}{1.312496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034401in}{1.312496in}}%
\pgfpathlineto{\pgfqpoint{4.036190in}{1.310426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036190in}{1.310426in}}%
\pgfpathlineto{\pgfqpoint{4.037965in}{1.308344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037965in}{1.308344in}}%
\pgfpathlineto{\pgfqpoint{4.039725in}{1.306247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039725in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{4.041471in}{1.304138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041471in}{1.304138in}}%
\pgfpathlineto{\pgfqpoint{4.043200in}{1.302015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043200in}{1.302015in}}%
\pgfpathlineto{\pgfqpoint{4.044908in}{1.299877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044908in}{1.299877in}}%
\pgfpathlineto{\pgfqpoint{4.046601in}{1.297725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046601in}{1.297725in}}%
\pgfpathlineto{\pgfqpoint{4.048273in}{1.295558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048273in}{1.295558in}}%
\pgfpathlineto{\pgfqpoint{4.049928in}{1.293379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049928in}{1.293379in}}%
\pgfpathlineto{\pgfqpoint{4.051562in}{1.291186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051562in}{1.291186in}}%
\pgfpathlineto{\pgfqpoint{4.053182in}{1.288978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053182in}{1.288978in}}%
\pgfpathlineto{\pgfqpoint{4.054779in}{1.286756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054779in}{1.286756in}}%
\pgfpathlineto{\pgfqpoint{4.056360in}{1.284520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056360in}{1.284520in}}%
\pgfpathlineto{\pgfqpoint{4.057918in}{1.282270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057918in}{1.282270in}}%
\pgfpathlineto{\pgfqpoint{4.059459in}{1.280007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059459in}{1.280007in}}%
\pgfpathlineto{\pgfqpoint{4.060976in}{1.277730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060976in}{1.277730in}}%
\pgfpathlineto{\pgfqpoint{4.062474in}{1.275440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062474in}{1.275440in}}%
\pgfpathlineto{\pgfqpoint{4.063949in}{1.273136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063949in}{1.273136in}}%
\pgfpathlineto{\pgfqpoint{4.065405in}{1.270818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065405in}{1.270818in}}%
\pgfpathlineto{\pgfqpoint{4.066837in}{1.268485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066837in}{1.268485in}}%
\pgfpathlineto{\pgfqpoint{4.068248in}{1.266141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068248in}{1.266141in}}%
\pgfpathlineto{\pgfqpoint{4.069635in}{1.263782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069635in}{1.263782in}}%
\pgfpathlineto{\pgfqpoint{4.071002in}{1.261411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071002in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{4.072343in}{1.259026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072343in}{1.259026in}}%
\pgfpathlineto{\pgfqpoint{4.073663in}{1.256629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073663in}{1.256629in}}%
\pgfpathlineto{\pgfqpoint{4.074958in}{1.254217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074958in}{1.254217in}}%
\pgfpathlineto{\pgfqpoint{4.076232in}{1.251793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076232in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{4.077479in}{1.249356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077479in}{1.249356in}}%
\pgfpathlineto{\pgfqpoint{4.078705in}{1.246908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078705in}{1.246908in}}%
\pgfpathlineto{\pgfqpoint{4.079904in}{1.244447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079904in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{4.081081in}{1.241977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081081in}{1.241977in}}%
\pgfpathlineto{\pgfqpoint{4.082231in}{1.239493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082231in}{1.239493in}}%
\pgfpathlineto{\pgfqpoint{4.083359in}{1.236999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083359in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{4.084459in}{1.234494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084459in}{1.234494in}}%
\pgfpathlineto{\pgfqpoint{4.085538in}{1.231978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085538in}{1.231978in}}%
\pgfpathlineto{\pgfqpoint{4.086588in}{1.229452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086588in}{1.229452in}}%
\pgfpathlineto{\pgfqpoint{4.087615in}{1.226916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087615in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{4.088614in}{1.224371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088614in}{1.224371in}}%
\pgfpathlineto{\pgfqpoint{4.089590in}{1.221816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089590in}{1.221816in}}%
\pgfpathlineto{\pgfqpoint{4.090539in}{1.219248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090539in}{1.219248in}}%
\pgfpathlineto{\pgfqpoint{4.091464in}{1.216674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091464in}{1.216674in}}%
\pgfpathlineto{\pgfqpoint{4.092369in}{1.214092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092369in}{1.214092in}}%
\pgfpathlineto{\pgfqpoint{4.093250in}{1.211502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093250in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{4.094110in}{1.208906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094110in}{1.208906in}}%
\pgfpathlineto{\pgfqpoint{4.094946in}{1.206305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094946in}{1.206305in}}%
\pgfpathlineto{\pgfqpoint{4.095762in}{1.203699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095762in}{1.203699in}}%
\pgfpathlineto{\pgfqpoint{4.096553in}{1.201087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096553in}{1.201087in}}%
\pgfpathlineto{\pgfqpoint{4.097326in}{1.198468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097326in}{1.198468in}}%
\pgfpathlineto{\pgfqpoint{4.098076in}{1.195843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098076in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{4.098799in}{1.193211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098799in}{1.193211in}}%
\pgfpathlineto{\pgfqpoint{4.099503in}{1.190568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099503in}{1.190568in}}%
\pgfpathlineto{\pgfqpoint{4.100180in}{1.187918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100180in}{1.187918in}}%
\pgfpathlineto{\pgfqpoint{4.100836in}{1.185264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100836in}{1.185264in}}%
\pgfpathlineto{\pgfqpoint{4.101469in}{1.182599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101469in}{1.182599in}}%
\pgfpathlineto{\pgfqpoint{4.102080in}{1.179930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102080in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{4.102665in}{1.177257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102665in}{1.177257in}}%
\pgfpathlineto{\pgfqpoint{4.103228in}{1.174579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103228in}{1.174579in}}%
\pgfpathlineto{\pgfqpoint{4.103765in}{1.171897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103765in}{1.171897in}}%
\pgfpathlineto{\pgfqpoint{4.104281in}{1.169210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104281in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{4.104769in}{1.166519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104769in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{4.105235in}{1.163823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105235in}{1.163823in}}%
\pgfpathlineto{\pgfqpoint{4.105674in}{1.161123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105674in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{4.106090in}{1.158415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106090in}{1.158415in}}%
\pgfpathlineto{\pgfqpoint{4.106479in}{1.155703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106479in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{4.106844in}{1.152989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106844in}{1.152989in}}%
\pgfpathlineto{\pgfqpoint{4.107181in}{1.150271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107181in}{1.150271in}}%
\pgfpathlineto{\pgfqpoint{4.107494in}{1.147551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107494in}{1.147551in}}%
\pgfpathlineto{\pgfqpoint{4.107787in}{1.144828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107787in}{1.144828in}}%
\pgfpathlineto{\pgfqpoint{4.108056in}{1.142103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108056in}{1.142103in}}%
\pgfpathlineto{\pgfqpoint{4.108304in}{1.139379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108304in}{1.139379in}}%
\pgfpathlineto{\pgfqpoint{4.108527in}{1.136652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108527in}{1.136652in}}%
\pgfpathlineto{\pgfqpoint{4.108731in}{1.133924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108731in}{1.133924in}}%
\pgfpathlineto{\pgfqpoint{4.108910in}{1.131194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108910in}{1.131194in}}%
\pgfpathlineto{\pgfqpoint{4.109070in}{1.128464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109070in}{1.128464in}}%
\pgfpathlineto{\pgfqpoint{4.109207in}{1.125734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109207in}{1.125734in}}%
\pgfpathlineto{\pgfqpoint{4.109325in}{1.123003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109325in}{1.123003in}}%
\pgfpathlineto{\pgfqpoint{4.109421in}{1.120273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109421in}{1.120273in}}%
\pgfpathlineto{\pgfqpoint{4.109499in}{1.117542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109499in}{1.117542in}}%
\pgfpathlineto{\pgfqpoint{4.109555in}{1.114811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109555in}{1.114811in}}%
\pgfpathlineto{\pgfqpoint{4.109589in}{1.112080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109589in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{4.109608in}{1.109348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109608in}{1.109348in}}%
\pgfpathlineto{\pgfqpoint{4.109605in}{1.106616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109605in}{1.106616in}}%
\pgfpathlineto{\pgfqpoint{4.109586in}{1.103883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109586in}{1.103883in}}%
\pgfpathlineto{\pgfqpoint{4.109547in}{1.101148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109547in}{1.101148in}}%
\pgfpathlineto{\pgfqpoint{4.109491in}{1.098411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109491in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{4.109416in}{1.095676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109416in}{1.095676in}}%
\pgfpathlineto{\pgfqpoint{4.109325in}{1.092939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109325in}{1.092939in}}%
\pgfpathlineto{\pgfqpoint{4.109214in}{1.090203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109214in}{1.090203in}}%
\pgfpathlineto{\pgfqpoint{4.109080in}{1.087468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109080in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{4.108927in}{1.084734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108927in}{1.084734in}}%
\pgfpathlineto{\pgfqpoint{4.108759in}{1.082001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108759in}{1.082001in}}%
\pgfpathlineto{\pgfqpoint{4.108572in}{1.079269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108572in}{1.079269in}}%
\pgfpathlineto{\pgfqpoint{4.108360in}{1.076539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108360in}{1.076539in}}%
\pgfpathlineto{\pgfqpoint{4.108130in}{1.073811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108130in}{1.073811in}}%
\pgfpathlineto{\pgfqpoint{4.107876in}{1.071084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107876in}{1.071084in}}%
\pgfpathlineto{\pgfqpoint{4.107602in}{1.068361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107602in}{1.068361in}}%
\pgfpathlineto{\pgfqpoint{4.107304in}{1.065640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107304in}{1.065640in}}%
\pgfpathlineto{\pgfqpoint{4.106986in}{1.062921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106986in}{1.062921in}}%
\pgfpathlineto{\pgfqpoint{4.106643in}{1.060206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106643in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{4.106278in}{1.057493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106278in}{1.057493in}}%
\pgfpathlineto{\pgfqpoint{4.105888in}{1.054785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105888in}{1.054785in}}%
\pgfpathlineto{\pgfqpoint{4.105477in}{1.052080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105477in}{1.052080in}}%
\pgfpathlineto{\pgfqpoint{4.105039in}{1.049380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105039in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{4.104579in}{1.046682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104579in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{4.104091in}{1.043990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104091in}{1.043990in}}%
\pgfpathlineto{\pgfqpoint{4.103581in}{1.041302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103581in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{4.103043in}{1.038620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103043in}{1.038620in}}%
\pgfpathlineto{\pgfqpoint{4.102482in}{1.035942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102482in}{1.035942in}}%
\pgfpathlineto{\pgfqpoint{4.101894in}{1.033270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101894in}{1.033270in}}%
\pgfpathlineto{\pgfqpoint{4.101282in}{1.030603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101282in}{1.030603in}}%
\pgfpathlineto{\pgfqpoint{4.100641in}{1.027941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100641in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{4.099977in}{1.025285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099977in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{4.099285in}{1.022637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099285in}{1.022637in}}%
\pgfpathlineto{\pgfqpoint{4.098569in}{1.019995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098569in}{1.019995in}}%
\pgfpathlineto{\pgfqpoint{4.097826in}{1.017361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097826in}{1.017361in}}%
\pgfpathlineto{\pgfqpoint{4.097058in}{1.014734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097058in}{1.014734in}}%
\pgfpathlineto{\pgfqpoint{4.096263in}{1.012116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096263in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{4.095445in}{1.009507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095445in}{1.009507in}}%
\pgfpathlineto{\pgfqpoint{4.094599in}{1.006907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094599in}{1.006907in}}%
\pgfpathlineto{\pgfqpoint{4.093730in}{1.004316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093730in}{1.004316in}}%
\pgfpathlineto{\pgfqpoint{4.092840in}{1.001731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092840in}{1.001731in}}%
\pgfpathlineto{\pgfqpoint{4.091925in}{0.999151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091925in}{0.999151in}}%
\pgfpathlineto{\pgfqpoint{4.090991in}{0.996578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090991in}{0.996578in}}%
\pgfpathlineto{\pgfqpoint{4.090032in}{0.994015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090032in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{4.089051in}{0.991460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089051in}{0.991460in}}%
\pgfpathlineto{\pgfqpoint{4.088042in}{0.988915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088042in}{0.988915in}}%
\pgfpathlineto{\pgfqpoint{4.087013in}{0.986380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087013in}{0.986380in}}%
\pgfpathlineto{\pgfqpoint{4.085958in}{0.983856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085958in}{0.983856in}}%
\pgfpathlineto{\pgfqpoint{4.084881in}{0.981341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084881in}{0.981341in}}%
\pgfpathlineto{\pgfqpoint{4.083779in}{0.978836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083779in}{0.978836in}}%
\pgfpathlineto{\pgfqpoint{4.082657in}{0.976340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082657in}{0.976340in}}%
\pgfpathlineto{\pgfqpoint{4.081509in}{0.973857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081509in}{0.973857in}}%
\pgfpathlineto{\pgfqpoint{4.080342in}{0.971385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080342in}{0.971385in}}%
\pgfpathlineto{\pgfqpoint{4.079149in}{0.968926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079149in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{0.966479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077936in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{4.076698in}{0.964044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076698in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{4.075439in}{0.961619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075439in}{0.961619in}}%
\pgfpathlineto{\pgfqpoint{4.074154in}{0.959208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074154in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{4.072848in}{0.956809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072848in}{0.956809in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{0.954422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071516in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{0.952049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070164in}{0.952049in}}%
\pgfpathlineto{\pgfqpoint{4.068794in}{0.949684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068794in}{0.949684in}}%
\pgfpathlineto{\pgfqpoint{4.067402in}{0.947332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067402in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{0.944992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065993in}{0.944992in}}%
\pgfpathlineto{\pgfqpoint{4.064563in}{0.942666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064563in}{0.942666in}}%
\pgfpathlineto{\pgfqpoint{4.063116in}{0.940351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063116in}{0.940351in}}%
\pgfpathlineto{\pgfqpoint{4.061656in}{0.938044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061656in}{0.938044in}}%
\pgfpathlineto{\pgfqpoint{4.060179in}{0.935747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060179in}{0.935747in}}%
\pgfpathlineto{\pgfqpoint{4.058690in}{0.933459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058690in}{0.933459in}}%
\pgfpathlineto{\pgfqpoint{4.057184in}{0.931181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057184in}{0.931181in}}%
\pgfpathlineto{\pgfqpoint{4.055668in}{0.928910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055668in}{0.928910in}}%
\pgfpathlineto{\pgfqpoint{4.054144in}{0.926643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054144in}{0.926643in}}%
\pgfpathlineto{\pgfqpoint{4.052617in}{0.924379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052617in}{0.924379in}}%
\pgfpathlineto{\pgfqpoint{4.051083in}{0.922118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051083in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{4.049548in}{0.919858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049548in}{0.919858in}}%
\pgfpathlineto{\pgfqpoint{4.048009in}{0.917602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048009in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{4.046471in}{0.915344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046471in}{0.915344in}}%
\pgfpathlineto{\pgfqpoint{4.044931in}{0.913089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044931in}{0.913089in}}%
\pgfpathlineto{\pgfqpoint{4.043394in}{0.910830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043394in}{0.910830in}}%
\pgfpathlineto{\pgfqpoint{4.041857in}{0.908570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041857in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{4.040319in}{0.906311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040319in}{0.906311in}}%
\pgfpathlineto{\pgfqpoint{4.038777in}{0.904054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038777in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{4.037228in}{0.901800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037228in}{0.901800in}}%
\pgfpathlineto{\pgfqpoint{4.035672in}{0.899553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035672in}{0.899553in}}%
\pgfpathlineto{\pgfqpoint{4.034104in}{0.897314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034104in}{0.897314in}}%
\pgfpathlineto{\pgfqpoint{4.032528in}{0.895079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032528in}{0.895079in}}%
\pgfpathlineto{\pgfqpoint{4.030940in}{0.892852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030940in}{0.892852in}}%
\pgfpathlineto{\pgfqpoint{4.029343in}{0.890633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029343in}{0.890633in}}%
\pgfpathlineto{\pgfqpoint{4.027733in}{0.888424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027733in}{0.888424in}}%
\pgfpathlineto{\pgfqpoint{4.026111in}{0.886224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026111in}{0.886224in}}%
\pgfpathlineto{\pgfqpoint{4.024479in}{0.884031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024479in}{0.884031in}}%
\pgfpathlineto{\pgfqpoint{4.022831in}{0.881848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022831in}{0.881848in}}%
\pgfpathlineto{\pgfqpoint{4.021170in}{0.879674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021170in}{0.879674in}}%
\pgfpathlineto{\pgfqpoint{4.019492in}{0.877515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019492in}{0.877515in}}%
\pgfpathlineto{\pgfqpoint{4.017798in}{0.875365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017798in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{4.016085in}{0.873230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016085in}{0.873230in}}%
\pgfpathlineto{\pgfqpoint{4.014355in}{0.871109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014355in}{0.871109in}}%
\pgfpathlineto{\pgfqpoint{4.012606in}{0.869004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012606in}{0.869004in}}%
\pgfpathlineto{\pgfqpoint{4.010840in}{0.866913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010840in}{0.866913in}}%
\pgfpathlineto{\pgfqpoint{4.009053in}{0.864840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009053in}{0.864840in}}%
\pgfpathlineto{\pgfqpoint{4.007242in}{0.862787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007242in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{4.005412in}{0.860753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005412in}{0.860753in}}%
\pgfpathlineto{\pgfqpoint{4.003557in}{0.858740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003557in}{0.858740in}}%
\pgfpathlineto{\pgfqpoint{4.001682in}{0.856746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001682in}{0.856746in}}%
\pgfpathlineto{\pgfqpoint{3.999784in}{0.854777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999784in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{3.997865in}{0.852828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997865in}{0.852828in}}%
\pgfpathlineto{\pgfqpoint{3.995922in}{0.850905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995922in}{0.850905in}}%
\pgfpathlineto{\pgfqpoint{3.993959in}{0.849003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993959in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{3.991975in}{0.847125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991975in}{0.847125in}}%
\pgfpathlineto{\pgfqpoint{3.989971in}{0.845266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989971in}{0.845266in}}%
\pgfpathlineto{\pgfqpoint{3.987949in}{0.843424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987949in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{3.985914in}{0.841598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985914in}{0.841598in}}%
\pgfpathlineto{\pgfqpoint{3.983870in}{0.839785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983870in}{0.839785in}}%
\pgfpathlineto{\pgfqpoint{3.981816in}{0.837981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981816in}{0.837981in}}%
\pgfpathlineto{\pgfqpoint{3.979754in}{0.836191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979754in}{0.836191in}}%
\pgfpathlineto{\pgfqpoint{3.977683in}{0.834408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977683in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{3.975604in}{0.832635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975604in}{0.832635in}}%
\pgfpathlineto{\pgfqpoint{3.973519in}{0.830867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973519in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{3.971428in}{0.829106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971428in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{3.969334in}{0.827347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969334in}{0.827347in}}%
\pgfpathlineto{\pgfqpoint{3.967238in}{0.825592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967238in}{0.825592in}}%
\pgfpathlineto{\pgfqpoint{3.965144in}{0.823836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965144in}{0.823836in}}%
\pgfpathlineto{\pgfqpoint{3.963046in}{0.822080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963046in}{0.822080in}}%
\pgfpathlineto{\pgfqpoint{3.960953in}{0.820320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960953in}{0.820320in}}%
\pgfpathlineto{\pgfqpoint{3.958862in}{0.818559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958862in}{0.818559in}}%
\pgfpathlineto{\pgfqpoint{3.956772in}{0.816800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956772in}{0.816800in}}%
\pgfpathlineto{\pgfqpoint{3.954684in}{0.815036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954684in}{0.815036in}}%
\pgfpathlineto{\pgfqpoint{3.952597in}{0.813270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952597in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{3.950514in}{0.811496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950514in}{0.811496in}}%
\pgfpathlineto{\pgfqpoint{3.948434in}{0.809721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948434in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{3.946353in}{0.807945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946353in}{0.807945in}}%
\pgfpathlineto{\pgfqpoint{3.944268in}{0.806172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944268in}{0.806172in}}%
\pgfpathlineto{\pgfqpoint{3.942179in}{0.804404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942179in}{0.804404in}}%
\pgfpathlineto{\pgfqpoint{3.940081in}{0.802645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940081in}{0.802645in}}%
\pgfpathlineto{\pgfqpoint{3.937973in}{0.800899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937973in}{0.800899in}}%
\pgfpathlineto{\pgfqpoint{3.935857in}{0.799163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935857in}{0.799163in}}%
\pgfpathlineto{\pgfqpoint{3.933730in}{0.797443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933730in}{0.797443in}}%
\pgfpathlineto{\pgfqpoint{3.931593in}{0.795735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931593in}{0.795735in}}%
\pgfpathlineto{\pgfqpoint{3.929442in}{0.794046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929442in}{0.794046in}}%
\pgfpathlineto{\pgfqpoint{3.927277in}{0.792373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927277in}{0.792373in}}%
\pgfpathlineto{\pgfqpoint{3.925097in}{0.790713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925097in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{3.922901in}{0.789074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922901in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{3.920690in}{0.787455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920690in}{0.787455in}}%
\pgfpathlineto{\pgfqpoint{3.918462in}{0.785860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918462in}{0.785860in}}%
\pgfpathlineto{\pgfqpoint{3.916218in}{0.784288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916218in}{0.784288in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{0.782743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913954in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.911675in}{0.781223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911675in}{0.781223in}}%
\pgfpathlineto{\pgfqpoint{3.909376in}{0.779734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909376in}{0.779734in}}%
\pgfpathlineto{\pgfqpoint{3.907060in}{0.778271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907060in}{0.778271in}}%
\pgfpathlineto{\pgfqpoint{3.904724in}{0.776839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904724in}{0.776839in}}%
\pgfpathlineto{\pgfqpoint{3.902371in}{0.775436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902371in}{0.775436in}}%
\pgfpathlineto{\pgfqpoint{3.900004in}{0.774059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900004in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{3.897625in}{0.772705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897625in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{3.895234in}{0.771369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895234in}{0.771369in}}%
\pgfpathlineto{\pgfqpoint{3.892835in}{0.770050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892835in}{0.770050in}}%
\pgfpathlineto{\pgfqpoint{3.890429in}{0.768743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890429in}{0.768743in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{0.767453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888014in}{0.767453in}}%
\pgfpathlineto{\pgfqpoint{3.885594in}{0.766173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885594in}{0.766173in}}%
\pgfpathlineto{\pgfqpoint{3.883168in}{0.764907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883168in}{0.764907in}}%
\pgfpathlineto{\pgfqpoint{3.880739in}{0.763648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880739in}{0.763648in}}%
\pgfpathlineto{\pgfqpoint{3.878307in}{0.762399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878307in}{0.762399in}}%
\pgfpathlineto{\pgfqpoint{3.875867in}{0.761161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875867in}{0.761161in}}%
\pgfpathlineto{\pgfqpoint{3.873426in}{0.759927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873426in}{0.759927in}}%
\pgfpathlineto{\pgfqpoint{3.870980in}{0.758701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870980in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{3.868533in}{0.757475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868533in}{0.757475in}}%
\pgfpathlineto{\pgfqpoint{3.866084in}{0.756254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866084in}{0.756254in}}%
\pgfpathlineto{\pgfqpoint{3.863636in}{0.755032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863636in}{0.755032in}}%
\pgfpathlineto{\pgfqpoint{3.861188in}{0.753812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861188in}{0.753812in}}%
\pgfpathlineto{\pgfqpoint{3.858740in}{0.752589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858740in}{0.752589in}}%
\pgfpathlineto{\pgfqpoint{3.856292in}{0.751366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856292in}{0.751366in}}%
\pgfpathlineto{\pgfqpoint{3.853840in}{0.750147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853840in}{0.750147in}}%
\pgfpathlineto{\pgfqpoint{3.851386in}{0.748935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851386in}{0.748935in}}%
\pgfpathlineto{\pgfqpoint{3.848928in}{0.747733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848928in}{0.747733in}}%
\pgfpathlineto{\pgfqpoint{3.846464in}{0.746545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846464in}{0.746545in}}%
\pgfpathlineto{\pgfqpoint{3.843988in}{0.745373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843988in}{0.745373in}}%
\pgfpathlineto{\pgfqpoint{3.841506in}{0.744214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841506in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{0.743074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839014in}{0.743074in}}%
\pgfpathlineto{\pgfqpoint{3.836516in}{0.741951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836516in}{0.741951in}}%
\pgfpathlineto{\pgfqpoint{3.834008in}{0.740851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834008in}{0.740851in}}%
\pgfpathlineto{\pgfqpoint{3.831492in}{0.739772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831492in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{3.828970in}{0.738713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828970in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{3.826439in}{0.737671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826439in}{0.737671in}}%
\pgfpathlineto{\pgfqpoint{3.823898in}{0.736653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823898in}{0.736653in}}%
\pgfpathlineto{\pgfqpoint{3.821349in}{0.735656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821349in}{0.735656in}}%
\pgfpathlineto{\pgfqpoint{3.818790in}{0.734686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818790in}{0.734686in}}%
\pgfpathlineto{\pgfqpoint{3.816222in}{0.733739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816222in}{0.733739in}}%
\pgfpathlineto{\pgfqpoint{3.813644in}{0.732821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813644in}{0.732821in}}%
\pgfpathlineto{\pgfqpoint{3.811057in}{0.731928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811057in}{0.731928in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{0.731064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808459in}{0.731064in}}%
\pgfpathlineto{\pgfqpoint{3.805854in}{0.730225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805854in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{0.729416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803240in}{0.729416in}}%
\pgfpathlineto{\pgfqpoint{3.800618in}{0.728632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800618in}{0.728632in}}%
\pgfpathlineto{\pgfqpoint{3.797987in}{0.727878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797987in}{0.727878in}}%
\pgfpathlineto{\pgfqpoint{3.795349in}{0.727150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795349in}{0.727150in}}%
\pgfpathlineto{\pgfqpoint{3.792702in}{0.726451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792702in}{0.726451in}}%
\pgfpathlineto{\pgfqpoint{3.790049in}{0.725778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790049in}{0.725778in}}%
\pgfpathlineto{\pgfqpoint{3.787390in}{0.725135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787390in}{0.725135in}}%
\pgfpathlineto{\pgfqpoint{3.784726in}{0.724518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784726in}{0.724518in}}%
\pgfpathlineto{\pgfqpoint{3.782056in}{0.723930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782056in}{0.723930in}}%
\pgfpathlineto{\pgfqpoint{3.779377in}{0.723368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779377in}{0.723368in}}%
\pgfpathlineto{\pgfqpoint{3.776694in}{0.722826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776694in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{3.774008in}{0.722311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774008in}{0.722311in}}%
\pgfpathlineto{\pgfqpoint{3.771317in}{0.721817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771317in}{0.721817in}}%
\pgfpathlineto{\pgfqpoint{3.768620in}{0.721349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768620in}{0.721349in}}%
\pgfpathlineto{\pgfqpoint{3.765921in}{0.720901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765921in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{3.763216in}{0.720478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763216in}{0.720478in}}%
\pgfpathlineto{\pgfqpoint{3.760508in}{0.720074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760508in}{0.720074in}}%
\pgfpathlineto{\pgfqpoint{3.757797in}{0.719694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757797in}{0.719694in}}%
\pgfpathlineto{\pgfqpoint{3.755084in}{0.719333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755084in}{0.719333in}}%
\pgfpathlineto{\pgfqpoint{3.752368in}{0.718995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752368in}{0.718995in}}%
\pgfpathlineto{\pgfqpoint{3.749651in}{0.718674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749651in}{0.718674in}}%
\pgfpathlineto{\pgfqpoint{3.746932in}{0.718376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746932in}{0.718376in}}%
\pgfpathlineto{\pgfqpoint{3.744212in}{0.718094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744212in}{0.718094in}}%
\pgfpathlineto{\pgfqpoint{3.741492in}{0.717834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741492in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{3.738767in}{0.717590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738767in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{3.736042in}{0.717367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736042in}{0.717367in}}%
\pgfpathlineto{\pgfqpoint{3.733318in}{0.717160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733318in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{3.730590in}{0.716973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730590in}{0.716973in}}%
\pgfpathlineto{\pgfqpoint{3.727861in}{0.716801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727861in}{0.716801in}}%
\pgfpathlineto{\pgfqpoint{3.725129in}{0.716649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725129in}{0.716649in}}%
\pgfpathlineto{\pgfqpoint{3.722396in}{0.716512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722396in}{0.716512in}}%
\pgfpathlineto{\pgfqpoint{3.719662in}{0.716395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719662in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{3.716929in}{0.716292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716929in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{3.714196in}{0.716209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714196in}{0.716209in}}%
\pgfpathlineto{\pgfqpoint{3.711461in}{0.716140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711461in}{0.716140in}}%
\pgfpathlineto{\pgfqpoint{3.708725in}{0.716091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708725in}{0.716091in}}%
\pgfpathlineto{\pgfqpoint{3.705988in}{0.716056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705988in}{0.716056in}}%
\pgfpathlineto{\pgfqpoint{3.703251in}{0.716040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703251in}{0.716040in}}%
\pgfpathlineto{\pgfqpoint{3.700515in}{0.716038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700515in}{0.716038in}}%
\pgfpathlineto{\pgfqpoint{3.697779in}{0.716055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697779in}{0.716055in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.716086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.716086in}}%
\pgfpathlineto{\pgfqpoint{3.692305in}{0.716128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692305in}{0.716128in}}%
\pgfpathlineto{\pgfqpoint{3.689569in}{0.716184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689569in}{0.716184in}}%
\pgfpathlineto{\pgfqpoint{3.686833in}{0.716251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686833in}{0.716251in}}%
\pgfpathlineto{\pgfqpoint{3.684098in}{0.716332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684098in}{0.716332in}}%
\pgfpathlineto{\pgfqpoint{3.681365in}{0.716423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681365in}{0.716423in}}%
\pgfpathlineto{\pgfqpoint{3.678633in}{0.716527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678633in}{0.716527in}}%
\pgfpathlineto{\pgfqpoint{3.675902in}{0.716640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675902in}{0.716640in}}%
\pgfpathlineto{\pgfqpoint{3.673172in}{0.716766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673172in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{3.670440in}{0.716900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670440in}{0.716900in}}%
\pgfpathlineto{\pgfqpoint{3.667708in}{0.717046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667708in}{0.717046in}}%
\pgfpathlineto{\pgfqpoint{3.664975in}{0.717198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664975in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{3.662245in}{0.717362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662245in}{0.717362in}}%
\pgfpathlineto{\pgfqpoint{3.659518in}{0.717531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659518in}{0.717531in}}%
\pgfpathlineto{\pgfqpoint{3.656792in}{0.717711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656792in}{0.717711in}}%
\pgfpathlineto{\pgfqpoint{3.654064in}{0.717896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654064in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{3.651336in}{0.718090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651336in}{0.718090in}}%
\pgfpathlineto{\pgfqpoint{3.648606in}{0.718290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648606in}{0.718290in}}%
\pgfpathlineto{\pgfqpoint{3.645877in}{0.718490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645877in}{0.718490in}}%
\pgfpathlineto{\pgfqpoint{3.643148in}{0.718696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643148in}{0.718696in}}%
\pgfpathlineto{\pgfqpoint{3.640420in}{0.718901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640420in}{0.718901in}}%
\pgfpathlineto{\pgfqpoint{3.637692in}{0.719111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637692in}{0.719111in}}%
\pgfpathlineto{\pgfqpoint{3.634966in}{0.719320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634966in}{0.719320in}}%
\pgfpathlineto{\pgfqpoint{3.632238in}{0.719533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632238in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{3.629510in}{0.719744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629510in}{0.719744in}}%
\pgfpathlineto{\pgfqpoint{3.626781in}{0.719957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626781in}{0.719957in}}%
\pgfpathlineto{\pgfqpoint{3.624052in}{0.720168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624052in}{0.720168in}}%
\pgfpathlineto{\pgfqpoint{3.621324in}{0.720379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621324in}{0.720379in}}%
\pgfpathlineto{\pgfqpoint{3.618595in}{0.720587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618595in}{0.720587in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{0.720795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615866in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{3.613136in}{0.720998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613136in}{0.720998in}}%
\pgfpathlineto{\pgfqpoint{3.610406in}{0.721201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610406in}{0.721201in}}%
\pgfpathlineto{\pgfqpoint{3.607676in}{0.721398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607676in}{0.721398in}}%
\pgfpathlineto{\pgfqpoint{3.604946in}{0.721595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604946in}{0.721595in}}%
\pgfpathlineto{\pgfqpoint{3.602215in}{0.721785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602215in}{0.721785in}}%
\pgfpathlineto{\pgfqpoint{3.599485in}{0.721973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599485in}{0.721973in}}%
\pgfpathlineto{\pgfqpoint{3.596751in}{0.722155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596751in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{3.594017in}{0.722336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594017in}{0.722336in}}%
\pgfpathlineto{\pgfqpoint{3.591282in}{0.722509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591282in}{0.722509in}}%
\pgfpathlineto{\pgfqpoint{3.588549in}{0.722680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588549in}{0.722680in}}%
\pgfpathlineto{\pgfqpoint{3.585815in}{0.722844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585815in}{0.722844in}}%
\pgfpathlineto{\pgfqpoint{3.583083in}{0.723006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583083in}{0.723006in}}%
\pgfpathlineto{\pgfqpoint{3.580350in}{0.723160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580350in}{0.723160in}}%
\pgfpathlineto{\pgfqpoint{3.577617in}{0.723311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577617in}{0.723311in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{0.723455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574884in}{0.723455in}}%
\pgfpathlineto{\pgfqpoint{3.572151in}{0.723596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572151in}{0.723596in}}%
\pgfpathlineto{\pgfqpoint{3.569417in}{0.723730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569417in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{3.566683in}{0.723861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566683in}{0.723861in}}%
\pgfpathlineto{\pgfqpoint{3.563949in}{0.723984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563949in}{0.723984in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{0.724104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561216in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{3.558484in}{0.724216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558484in}{0.724216in}}%
\pgfpathlineto{\pgfqpoint{3.555751in}{0.724326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555751in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{3.553018in}{0.724427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553018in}{0.724427in}}%
\pgfpathlineto{\pgfqpoint{3.550285in}{0.724526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550285in}{0.724526in}}%
\pgfpathlineto{\pgfqpoint{3.547548in}{0.724616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547548in}{0.724616in}}%
\pgfpathlineto{\pgfqpoint{3.544813in}{0.724704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544813in}{0.724704in}}%
\pgfpathlineto{\pgfqpoint{3.542078in}{0.724784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542078in}{0.724784in}}%
\pgfpathlineto{\pgfqpoint{3.539345in}{0.724861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539345in}{0.724861in}}%
\pgfpathlineto{\pgfqpoint{3.536608in}{0.724930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536608in}{0.724930in}}%
\pgfpathlineto{\pgfqpoint{3.533872in}{0.724996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533872in}{0.724996in}}%
\pgfpathlineto{\pgfqpoint{3.531135in}{0.725054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531135in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{3.528399in}{0.725109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528399in}{0.725109in}}%
\pgfpathlineto{\pgfqpoint{3.525663in}{0.725157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525663in}{0.725157in}}%
\pgfpathlineto{\pgfqpoint{3.522929in}{0.725201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522929in}{0.725201in}}%
\pgfpathlineto{\pgfqpoint{3.520194in}{0.725246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520194in}{0.725246in}}%
\pgfpathlineto{\pgfqpoint{3.517460in}{0.725287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517460in}{0.725287in}}%
\pgfpathlineto{\pgfqpoint{3.514726in}{0.725329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514726in}{0.725329in}}%
\pgfpathlineto{\pgfqpoint{3.511994in}{0.725368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511994in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{3.509263in}{0.725408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509263in}{0.725408in}}%
\pgfpathlineto{\pgfqpoint{3.506533in}{0.725445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506533in}{0.725445in}}%
\pgfpathlineto{\pgfqpoint{3.503800in}{0.725484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503800in}{0.725484in}}%
\pgfpathlineto{\pgfqpoint{3.501068in}{0.725522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501068in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{3.498336in}{0.725563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498336in}{0.725563in}}%
\pgfpathlineto{\pgfqpoint{3.495605in}{0.725603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495605in}{0.725603in}}%
\pgfpathlineto{\pgfqpoint{3.492874in}{0.725647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492874in}{0.725647in}}%
\pgfpathlineto{\pgfqpoint{3.490144in}{0.725691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490144in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{3.487413in}{0.725740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487413in}{0.725740in}}%
\pgfpathlineto{\pgfqpoint{3.484683in}{0.725789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484683in}{0.725789in}}%
\pgfpathlineto{\pgfqpoint{3.481951in}{0.725836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481951in}{0.725836in}}%
\pgfpathlineto{\pgfqpoint{3.479219in}{0.725884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479219in}{0.725884in}}%
\pgfpathlineto{\pgfqpoint{3.476484in}{0.725939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476484in}{0.725939in}}%
\pgfpathlineto{\pgfqpoint{3.473751in}{0.725995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473751in}{0.725995in}}%
\pgfpathlineto{\pgfqpoint{3.471018in}{0.726048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471018in}{0.726048in}}%
\pgfpathlineto{\pgfqpoint{3.468285in}{0.726104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468285in}{0.726104in}}%
\pgfpathlineto{\pgfqpoint{3.465552in}{0.726156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465552in}{0.726156in}}%
\pgfpathlineto{\pgfqpoint{3.462818in}{0.726211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462818in}{0.726211in}}%
\pgfpathlineto{\pgfqpoint{3.460083in}{0.726262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460083in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{3.457348in}{0.726315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457348in}{0.726315in}}%
\pgfpathlineto{\pgfqpoint{3.454614in}{0.726364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454614in}{0.726364in}}%
\pgfpathlineto{\pgfqpoint{3.451881in}{0.726413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451881in}{0.726413in}}%
\pgfpathlineto{\pgfqpoint{3.449148in}{0.726458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449148in}{0.726458in}}%
\pgfpathlineto{\pgfqpoint{3.446415in}{0.726503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446415in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{3.443681in}{0.726543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443681in}{0.726543in}}%
\pgfpathlineto{\pgfqpoint{3.440943in}{0.726582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440943in}{0.726582in}}%
\pgfpathlineto{\pgfqpoint{3.438207in}{0.726616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438207in}{0.726616in}}%
\pgfpathlineto{\pgfqpoint{3.435470in}{0.726648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435470in}{0.726648in}}%
\pgfpathlineto{\pgfqpoint{3.432735in}{0.726674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432735in}{0.726674in}}%
\pgfpathlineto{\pgfqpoint{3.429998in}{0.726698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429998in}{0.726698in}}%
\pgfpathlineto{\pgfqpoint{3.427261in}{0.726716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427261in}{0.726716in}}%
\pgfpathlineto{\pgfqpoint{3.424524in}{0.726731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424524in}{0.726731in}}%
\pgfpathlineto{\pgfqpoint{3.421787in}{0.726740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421787in}{0.726740in}}%
\pgfpathlineto{\pgfqpoint{3.419050in}{0.726746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419050in}{0.726746in}}%
\pgfpathlineto{\pgfqpoint{3.416314in}{0.726745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416314in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{3.413578in}{0.726742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413578in}{0.726742in}}%
\pgfpathlineto{\pgfqpoint{3.410843in}{0.726731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410843in}{0.726731in}}%
\pgfpathlineto{\pgfqpoint{3.408105in}{0.726718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408105in}{0.726718in}}%
\pgfpathlineto{\pgfqpoint{3.405367in}{0.726697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405367in}{0.726697in}}%
\pgfpathlineto{\pgfqpoint{3.402629in}{0.726673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402629in}{0.726673in}}%
\pgfpathlineto{\pgfqpoint{3.399893in}{0.726642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399893in}{0.726642in}}%
\pgfpathlineto{\pgfqpoint{3.397156in}{0.726608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397156in}{0.726608in}}%
\pgfpathlineto{\pgfqpoint{3.394419in}{0.726566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394419in}{0.726566in}}%
\pgfpathlineto{\pgfqpoint{3.391681in}{0.726521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391681in}{0.726521in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{0.726468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388944in}{0.726468in}}%
\pgfpathlineto{\pgfqpoint{3.386209in}{0.726413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386209in}{0.726413in}}%
\pgfpathlineto{\pgfqpoint{3.383474in}{0.726350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383474in}{0.726350in}}%
\pgfpathlineto{\pgfqpoint{3.380741in}{0.726283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380741in}{0.726283in}}%
\pgfpathlineto{\pgfqpoint{3.378008in}{0.726209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378008in}{0.726209in}}%
\pgfpathlineto{\pgfqpoint{3.375276in}{0.726132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375276in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{3.372542in}{0.726048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372542in}{0.726048in}}%
\pgfpathlineto{\pgfqpoint{3.369809in}{0.725960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369809in}{0.725960in}}%
\pgfpathlineto{\pgfqpoint{3.367074in}{0.725873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367074in}{0.725873in}}%
\pgfpathlineto{\pgfqpoint{3.364340in}{0.725782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364340in}{0.725782in}}%
\pgfpathlineto{\pgfqpoint{3.361608in}{0.725692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361608in}{0.725692in}}%
\pgfpathlineto{\pgfqpoint{3.358877in}{0.725598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358877in}{0.725598in}}%
\pgfpathlineto{\pgfqpoint{3.356146in}{0.725506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356146in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{3.353412in}{0.725411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353412in}{0.725411in}}%
\pgfpathlineto{\pgfqpoint{3.350679in}{0.725319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350679in}{0.725319in}}%
\pgfpathlineto{\pgfqpoint{3.347946in}{0.725224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347946in}{0.725224in}}%
\pgfpathlineto{\pgfqpoint{3.345213in}{0.725133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345213in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{3.342479in}{0.725041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342479in}{0.725041in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{0.724953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339747in}{0.724953in}}%
\pgfpathlineto{\pgfqpoint{3.337015in}{0.724866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337015in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{3.334283in}{0.724783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334283in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{3.331552in}{0.724701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331552in}{0.724701in}}%
\pgfpathlineto{\pgfqpoint{3.328821in}{0.724624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328821in}{0.724624in}}%
\pgfpathlineto{\pgfqpoint{3.326090in}{0.724549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326090in}{0.724549in}}%
\pgfpathlineto{\pgfqpoint{3.323360in}{0.724480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323360in}{0.724480in}}%
\pgfpathlineto{\pgfqpoint{3.320630in}{0.724413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320630in}{0.724413in}}%
\pgfpathlineto{\pgfqpoint{3.317898in}{0.724352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317898in}{0.724352in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{0.724294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315165in}{0.724294in}}%
\pgfpathlineto{\pgfqpoint{3.312434in}{0.724242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312434in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{3.309702in}{0.724192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309702in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{3.306971in}{0.724150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306971in}{0.724150in}}%
\pgfpathlineto{\pgfqpoint{3.304237in}{0.724111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304237in}{0.724111in}}%
\pgfpathlineto{\pgfqpoint{3.301505in}{0.724078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301505in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{3.298771in}{0.724049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298771in}{0.724049in}}%
\pgfpathlineto{\pgfqpoint{3.296036in}{0.724027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296036in}{0.724027in}}%
\pgfpathlineto{\pgfqpoint{3.293297in}{0.724008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293297in}{0.724008in}}%
\pgfpathlineto{\pgfqpoint{3.290558in}{0.723987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290558in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{3.287819in}{0.723970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287819in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{3.285083in}{0.723961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285083in}{0.723961in}}%
\pgfpathlineto{\pgfqpoint{3.282347in}{0.723955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282347in}{0.723955in}}%
\pgfpathlineto{\pgfqpoint{3.279612in}{0.723956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279612in}{0.723956in}}%
\pgfpathlineto{\pgfqpoint{3.276876in}{0.723959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276876in}{0.723959in}}%
\pgfpathlineto{\pgfqpoint{3.274138in}{0.723960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274138in}{0.723960in}}%
\pgfpathlineto{\pgfqpoint{3.271401in}{0.723964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271401in}{0.723964in}}%
\pgfpathlineto{\pgfqpoint{3.268665in}{0.723966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268665in}{0.723966in}}%
\pgfpathlineto{\pgfqpoint{3.265926in}{0.723970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265926in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{3.263188in}{0.723972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263188in}{0.723972in}}%
\pgfpathlineto{\pgfqpoint{3.260451in}{0.723977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260451in}{0.723977in}}%
\pgfpathlineto{\pgfqpoint{3.257715in}{0.723978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257715in}{0.723978in}}%
\pgfpathlineto{\pgfqpoint{3.254980in}{0.723980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254980in}{0.723980in}}%
\pgfpathlineto{\pgfqpoint{3.252243in}{0.723978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252243in}{0.723978in}}%
\pgfpathlineto{\pgfqpoint{3.249507in}{0.723976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249507in}{0.723976in}}%
\pgfpathlineto{\pgfqpoint{3.246768in}{0.723970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246768in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{3.244030in}{0.723964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244030in}{0.723964in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{0.723951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241294in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.238557in}{0.723938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238557in}{0.723938in}}%
\pgfpathlineto{\pgfqpoint{3.235820in}{0.723919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235820in}{0.723919in}}%
\pgfpathlineto{\pgfqpoint{3.233083in}{0.723899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233083in}{0.723899in}}%
\pgfpathlineto{\pgfqpoint{3.230347in}{0.723872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230347in}{0.723872in}}%
\pgfpathlineto{\pgfqpoint{3.227610in}{0.723843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227610in}{0.723843in}}%
\pgfpathlineto{\pgfqpoint{3.224874in}{0.723807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224874in}{0.723807in}}%
\pgfpathlineto{\pgfqpoint{3.222139in}{0.723770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222139in}{0.723770in}}%
\pgfpathlineto{\pgfqpoint{3.219403in}{0.723725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219403in}{0.723725in}}%
\pgfpathlineto{\pgfqpoint{3.216664in}{0.723677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216664in}{0.723677in}}%
\pgfpathlineto{\pgfqpoint{3.213925in}{0.723622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213925in}{0.723622in}}%
\pgfpathlineto{\pgfqpoint{3.211186in}{0.723565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211186in}{0.723565in}}%
\pgfpathlineto{\pgfqpoint{3.208447in}{0.723509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208447in}{0.723509in}}%
\pgfpathlineto{\pgfqpoint{3.205708in}{0.723450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205708in}{0.723450in}}%
\pgfpathlineto{\pgfqpoint{3.202969in}{0.723391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202969in}{0.723391in}}%
\pgfpathlineto{\pgfqpoint{3.200232in}{0.723330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200232in}{0.723330in}}%
\pgfpathlineto{\pgfqpoint{3.197497in}{0.723270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197497in}{0.723270in}}%
\pgfpathlineto{\pgfqpoint{3.194762in}{0.723208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194762in}{0.723208in}}%
\pgfpathlineto{\pgfqpoint{3.192027in}{0.723148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192027in}{0.723148in}}%
\pgfpathlineto{\pgfqpoint{3.189291in}{0.723086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189291in}{0.723086in}}%
\pgfpathlineto{\pgfqpoint{3.186555in}{0.723028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186555in}{0.723028in}}%
\pgfpathlineto{\pgfqpoint{3.183819in}{0.722968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183819in}{0.722968in}}%
\pgfpathlineto{\pgfqpoint{3.181080in}{0.722914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181080in}{0.722914in}}%
\pgfpathlineto{\pgfqpoint{3.178342in}{0.722859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178342in}{0.722859in}}%
\pgfpathlineto{\pgfqpoint{3.175603in}{0.722809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175603in}{0.722809in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{0.722768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172864in}{0.722768in}}%
\pgfpathlineto{\pgfqpoint{3.170126in}{0.722733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170126in}{0.722733in}}%
\pgfpathlineto{\pgfqpoint{3.167388in}{0.722699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167388in}{0.722699in}}%
\pgfpathlineto{\pgfqpoint{3.164652in}{0.722671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164652in}{0.722671in}}%
\pgfpathlineto{\pgfqpoint{3.161913in}{0.722645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161913in}{0.722645in}}%
\pgfpathlineto{\pgfqpoint{3.159175in}{0.722627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159175in}{0.722627in}}%
\pgfpathlineto{\pgfqpoint{3.156438in}{0.722612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156438in}{0.722612in}}%
\pgfpathlineto{\pgfqpoint{3.153702in}{0.722605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153702in}{0.722605in}}%
\pgfpathlineto{\pgfqpoint{3.150965in}{0.722601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150965in}{0.722601in}}%
\pgfpathlineto{\pgfqpoint{3.148229in}{0.722605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148229in}{0.722605in}}%
\pgfpathlineto{\pgfqpoint{3.145491in}{0.722613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145491in}{0.722613in}}%
\pgfpathlineto{\pgfqpoint{3.142752in}{0.722629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142752in}{0.722629in}}%
\pgfpathlineto{\pgfqpoint{3.140014in}{0.722648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140014in}{0.722648in}}%
\pgfpathlineto{\pgfqpoint{3.137276in}{0.722667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137276in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{3.134539in}{0.722690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134539in}{0.722690in}}%
\pgfpathlineto{\pgfqpoint{3.131805in}{0.722712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131805in}{0.722712in}}%
\pgfpathlineto{\pgfqpoint{3.129071in}{0.722739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129071in}{0.722739in}}%
\pgfpathlineto{\pgfqpoint{3.126336in}{0.722764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126336in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{3.123601in}{0.722792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123601in}{0.722792in}}%
\pgfpathlineto{\pgfqpoint{3.120863in}{0.722818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120863in}{0.722818in}}%
\pgfpathlineto{\pgfqpoint{3.118126in}{0.722847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118126in}{0.722847in}}%
\pgfpathlineto{\pgfqpoint{3.115390in}{0.722872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115390in}{0.722872in}}%
\pgfpathlineto{\pgfqpoint{3.112653in}{0.722898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112653in}{0.722898in}}%
\pgfpathlineto{\pgfqpoint{3.109915in}{0.722920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109915in}{0.722920in}}%
\pgfpathlineto{\pgfqpoint{3.107176in}{0.722943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107176in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{3.104437in}{0.722961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104437in}{0.722961in}}%
\pgfpathlineto{\pgfqpoint{3.101699in}{0.722978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101699in}{0.722978in}}%
\pgfpathlineto{\pgfqpoint{3.098962in}{0.722989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098962in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{3.096228in}{0.722999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096228in}{0.722999in}}%
\pgfpathlineto{\pgfqpoint{3.093495in}{0.723004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093495in}{0.723004in}}%
\pgfpathlineto{\pgfqpoint{3.090761in}{0.723006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090761in}{0.723006in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.723002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088029in}{0.723002in}}%
\pgfpathlineto{\pgfqpoint{3.085297in}{0.722996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085297in}{0.722996in}}%
\pgfpathlineto{\pgfqpoint{3.082567in}{0.722983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082567in}{0.722983in}}%
\pgfpathlineto{\pgfqpoint{3.079835in}{0.722968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079835in}{0.722968in}}%
\pgfpathlineto{\pgfqpoint{3.077103in}{0.722945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077103in}{0.722945in}}%
\pgfpathlineto{\pgfqpoint{3.074368in}{0.722920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074368in}{0.722920in}}%
\pgfpathlineto{\pgfqpoint{3.071635in}{0.722888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071635in}{0.722888in}}%
\pgfpathlineto{\pgfqpoint{3.068903in}{0.722853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068903in}{0.722853in}}%
\pgfpathlineto{\pgfqpoint{3.066169in}{0.722819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066169in}{0.722819in}}%
\pgfpathlineto{\pgfqpoint{3.063434in}{0.722781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063434in}{0.722781in}}%
\pgfpathlineto{\pgfqpoint{3.060697in}{0.722745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060697in}{0.722745in}}%
\pgfpathlineto{\pgfqpoint{3.057960in}{0.722705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057960in}{0.722705in}}%
\pgfpathlineto{\pgfqpoint{3.055223in}{0.722666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055223in}{0.722666in}}%
\pgfpathlineto{\pgfqpoint{3.052488in}{0.722626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052488in}{0.722626in}}%
\pgfpathlineto{\pgfqpoint{3.049754in}{0.722578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049754in}{0.722578in}}%
\pgfpathlineto{\pgfqpoint{3.047019in}{0.722530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047019in}{0.722530in}}%
\pgfpathlineto{\pgfqpoint{3.044283in}{0.722477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044283in}{0.722477in}}%
\pgfpathlineto{\pgfqpoint{3.041548in}{0.722423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041548in}{0.722423in}}%
\pgfpathlineto{\pgfqpoint{3.038813in}{0.722373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038813in}{0.722373in}}%
\pgfpathlineto{\pgfqpoint{3.036079in}{0.722322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036079in}{0.722322in}}%
\pgfpathlineto{\pgfqpoint{3.033346in}{0.722274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033346in}{0.722274in}}%
\pgfpathlineto{\pgfqpoint{3.030615in}{0.722226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030615in}{0.722226in}}%
\pgfpathlineto{\pgfqpoint{3.027884in}{0.722181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027884in}{0.722181in}}%
\pgfpathlineto{\pgfqpoint{3.025154in}{0.722136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025154in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{3.022421in}{0.722095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022421in}{0.722095in}}%
\pgfpathlineto{\pgfqpoint{3.019687in}{0.722054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019687in}{0.722054in}}%
\pgfpathlineto{\pgfqpoint{3.016952in}{0.722018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016952in}{0.722018in}}%
\pgfpathlineto{\pgfqpoint{3.014218in}{0.721982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014218in}{0.721982in}}%
\pgfpathlineto{\pgfqpoint{3.011486in}{0.721952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011486in}{0.721952in}}%
\pgfpathlineto{\pgfqpoint{3.008754in}{0.721923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008754in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{0.721899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006021in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{3.003288in}{0.721878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003288in}{0.721878in}}%
\pgfpathlineto{\pgfqpoint{3.000557in}{0.721862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000557in}{0.721862in}}%
\pgfpathlineto{\pgfqpoint{2.997827in}{0.721849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997827in}{0.721849in}}%
\pgfpathlineto{\pgfqpoint{2.995097in}{0.721842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995097in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{2.992365in}{0.721847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992365in}{0.721847in}}%
\pgfpathlineto{\pgfqpoint{2.989634in}{0.721857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989634in}{0.721857in}}%
\pgfpathlineto{\pgfqpoint{2.986906in}{0.721879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986906in}{0.721879in}}%
\pgfpathlineto{\pgfqpoint{2.984179in}{0.721916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984179in}{0.721916in}}%
\pgfpathlineto{\pgfqpoint{2.981453in}{0.721965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981453in}{0.721965in}}%
\pgfpathlineto{\pgfqpoint{2.978729in}{0.722029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978729in}{0.722029in}}%
\pgfpathlineto{\pgfqpoint{2.976005in}{0.722107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976005in}{0.722107in}}%
\pgfpathlineto{\pgfqpoint{2.973283in}{0.722202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973283in}{0.722202in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{0.722320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970562in}{0.722320in}}%
\pgfpathlineto{\pgfqpoint{2.967844in}{0.722458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967844in}{0.722458in}}%
\pgfpathlineto{\pgfqpoint{2.965127in}{0.722620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965127in}{0.722620in}}%
\pgfpathlineto{\pgfqpoint{2.962413in}{0.722804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962413in}{0.722804in}}%
\pgfpathlineto{\pgfqpoint{2.959703in}{0.723015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959703in}{0.723015in}}%
\pgfpathlineto{\pgfqpoint{2.957001in}{0.723258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957001in}{0.723258in}}%
\pgfpathlineto{\pgfqpoint{2.954307in}{0.723530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954307in}{0.723530in}}%
\pgfpathlineto{\pgfqpoint{2.951622in}{0.723836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951622in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{2.948947in}{0.724173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948947in}{0.724173in}}%
\pgfpathlineto{\pgfqpoint{2.946280in}{0.724547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946280in}{0.724547in}}%
\pgfpathlineto{\pgfqpoint{2.943621in}{0.724955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943621in}{0.724955in}}%
\pgfpathlineto{\pgfqpoint{2.940972in}{0.725403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940972in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{2.938332in}{0.725888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938332in}{0.725888in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{0.726414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935705in}{0.726414in}}%
\pgfpathlineto{\pgfqpoint{2.933089in}{0.726979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933089in}{0.726979in}}%
\pgfpathlineto{\pgfqpoint{2.930487in}{0.727587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930487in}{0.727587in}}%
\pgfpathlineto{\pgfqpoint{2.927899in}{0.728235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927899in}{0.728235in}}%
\pgfpathlineto{\pgfqpoint{2.925325in}{0.728928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925325in}{0.728928in}}%
\pgfpathlineto{\pgfqpoint{2.922769in}{0.729661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922769in}{0.729661in}}%
\pgfpathlineto{\pgfqpoint{2.920228in}{0.730440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920228in}{0.730440in}}%
\pgfpathlineto{\pgfqpoint{2.917704in}{0.731261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917704in}{0.731261in}}%
\pgfpathlineto{\pgfqpoint{2.915199in}{0.732128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915199in}{0.732128in}}%
\pgfpathlineto{\pgfqpoint{2.912713in}{0.733036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912713in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{2.910249in}{0.733990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910249in}{0.733990in}}%
\pgfpathlineto{\pgfqpoint{2.907807in}{0.734984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907807in}{0.734984in}}%
\pgfpathlineto{\pgfqpoint{2.905388in}{0.736024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905388in}{0.736024in}}%
\pgfpathlineto{\pgfqpoint{2.902991in}{0.737105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902991in}{0.737105in}}%
\pgfpathlineto{\pgfqpoint{2.900620in}{0.738231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900620in}{0.738231in}}%
\pgfpathlineto{\pgfqpoint{2.898272in}{0.739397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898272in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{2.895952in}{0.740608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895952in}{0.740608in}}%
\pgfpathlineto{\pgfqpoint{2.893657in}{0.741858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893657in}{0.741858in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{0.743152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891390in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{2.889149in}{0.744485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889149in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{2.886937in}{0.745862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886937in}{0.745862in}}%
\pgfpathlineto{\pgfqpoint{2.884753in}{0.747276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884753in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{2.882602in}{0.748730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882602in}{0.748730in}}%
\pgfpathlineto{\pgfqpoint{2.880482in}{0.750220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880482in}{0.750220in}}%
\pgfpathlineto{\pgfqpoint{2.878393in}{0.751750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878393in}{0.751750in}}%
\pgfpathlineto{\pgfqpoint{2.876336in}{0.753315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876336in}{0.753315in}}%
\pgfpathlineto{\pgfqpoint{2.874314in}{0.754919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874314in}{0.754919in}}%
\pgfpathlineto{\pgfqpoint{2.872323in}{0.756556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872323in}{0.756556in}}%
\pgfpathlineto{\pgfqpoint{2.870367in}{0.758231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870367in}{0.758231in}}%
\pgfpathlineto{\pgfqpoint{2.868450in}{0.759945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868450in}{0.759945in}}%
\pgfpathlineto{\pgfqpoint{2.866570in}{0.761695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866570in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{2.864731in}{0.763479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864731in}{0.763479in}}%
\pgfpathlineto{\pgfqpoint{2.862931in}{0.765297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862931in}{0.765297in}}%
\pgfpathlineto{\pgfqpoint{2.861168in}{0.767142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861168in}{0.767142in}}%
\pgfpathlineto{\pgfqpoint{2.859446in}{0.769019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859446in}{0.769019in}}%
\pgfpathlineto{\pgfqpoint{2.857770in}{0.770929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857770in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{0.772868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856136in}{0.772868in}}%
\pgfpathlineto{\pgfqpoint{2.854544in}{0.774838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854544in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{2.852997in}{0.776841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852997in}{0.776841in}}%
\pgfpathlineto{\pgfqpoint{2.851494in}{0.778874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851494in}{0.778874in}}%
\pgfpathlineto{\pgfqpoint{2.850031in}{0.780932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850031in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{2.848613in}{0.783016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848613in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{2.847238in}{0.785124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847238in}{0.785124in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{0.787258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607539,0.320710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845909in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.844623in}{0.789414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.617278,0.326539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844623in}{0.789414in}}%
\pgfpathlineto{\pgfqpoint{2.843383in}{0.791593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843383in}{0.791593in}}%
\pgfpathlineto{\pgfqpoint{2.842194in}{0.793797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842194in}{0.793797in}}%
\pgfpathlineto{\pgfqpoint{2.841051in}{0.796022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.636474,0.338158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841051in}{0.796022in}}%
\pgfpathlineto{\pgfqpoint{2.839959in}{0.798269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839959in}{0.798269in}}%
\pgfpathlineto{\pgfqpoint{2.838913in}{0.800535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838913in}{0.800535in}}%
\pgfpathlineto{\pgfqpoint{2.837919in}{0.802820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.664540,0.355491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837919in}{0.802820in}}%
\pgfpathlineto{\pgfqpoint{2.836972in}{0.805120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.673696,0.361242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836972in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{2.836070in}{0.807433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.673696,0.361242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836070in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{2.835216in}{0.809762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.682749,0.366979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835216in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{2.834407in}{0.812104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.682749,0.366979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834407in}{0.812104in}}%
\pgfpathlineto{\pgfqpoint{2.833648in}{0.814460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.682749,0.366979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833648in}{0.814460in}}%
\pgfpathlineto{\pgfqpoint{2.832932in}{0.816829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.691698,0.372702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832932in}{0.816829in}}%
\pgfpathlineto{\pgfqpoint{2.832267in}{0.819210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700543,0.378411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832267in}{0.819210in}}%
\pgfpathlineto{\pgfqpoint{2.831645in}{0.821599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998039,0.709281,0.384106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831645in}{0.821599in}}%
\pgfpathlineto{\pgfqpoint{2.831073in}{0.823997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998039,0.709281,0.384106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831073in}{0.823997in}}%
\pgfpathlineto{\pgfqpoint{2.830546in}{0.826403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990196,0.717912,0.389786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830546in}{0.826403in}}%
\pgfpathlineto{\pgfqpoint{2.830066in}{0.828815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990196,0.717912,0.389786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830066in}{0.828815in}}%
\pgfpathlineto{\pgfqpoint{2.829631in}{0.831235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990196,0.717912,0.389786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829631in}{0.831235in}}%
\pgfpathlineto{\pgfqpoint{2.829243in}{0.833661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829243in}{0.833661in}}%
\pgfpathlineto{\pgfqpoint{2.828898in}{0.836093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828898in}{0.836093in}}%
\pgfpathlineto{\pgfqpoint{2.828600in}{0.838529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990196,0.717912,0.389786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828600in}{0.838529in}}%
\pgfpathlineto{\pgfqpoint{2.828345in}{0.840970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828345in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{2.828136in}{0.843416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828136in}{0.843416in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{0.845863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974510,0.734845,0.401102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827969in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{2.827848in}{0.848311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990196,0.717912,0.389786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827848in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{0.850758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700543,0.378411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827769in}{0.850758in}}%
\pgfpathlineto{\pgfqpoint{2.827735in}{0.853215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.682749,0.366979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827735in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{2.827742in}{0.855681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827742in}{0.855681in}}%
\pgfpathlineto{\pgfqpoint{2.827794in}{0.858155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827794in}{0.858155in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.860639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827886in}{0.860639in}}%
\pgfpathlineto{\pgfqpoint{2.828022in}{0.863127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607539,0.320710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828022in}{0.863127in}}%
\pgfpathlineto{\pgfqpoint{2.828197in}{0.865621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828197in}{0.865621in}}%
\pgfpathlineto{\pgfqpoint{2.828416in}{0.868121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828416in}{0.868121in}}%
\pgfpathlineto{\pgfqpoint{2.828672in}{0.870625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828672in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{2.828971in}{0.873129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828971in}{0.873129in}}%
\pgfpathlineto{\pgfqpoint{2.829307in}{0.875636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829307in}{0.875636in}}%
\pgfpathlineto{\pgfqpoint{2.829685in}{0.878144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829685in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{2.830100in}{0.880655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830100in}{0.880655in}}%
\pgfpathlineto{\pgfqpoint{2.830557in}{0.883166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830557in}{0.883166in}}%
\pgfpathlineto{\pgfqpoint{2.831051in}{0.885676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831051in}{0.885676in}}%
\pgfpathlineto{\pgfqpoint{2.831586in}{0.888187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831586in}{0.888187in}}%
\pgfpathlineto{\pgfqpoint{2.832159in}{0.890696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832159in}{0.890696in}}%
\pgfpathlineto{\pgfqpoint{2.832772in}{0.893201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832772in}{0.893201in}}%
\pgfpathlineto{\pgfqpoint{2.833421in}{0.895700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833421in}{0.895700in}}%
\pgfpathlineto{\pgfqpoint{2.834111in}{0.898193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834111in}{0.898193in}}%
\pgfpathlineto{\pgfqpoint{2.834838in}{0.900679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834838in}{0.900679in}}%
\pgfpathlineto{\pgfqpoint{2.835605in}{0.903157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835605in}{0.903157in}}%
\pgfpathlineto{\pgfqpoint{2.836410in}{0.905631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836410in}{0.905631in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{0.908094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837247in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{2.838123in}{0.910552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838123in}{0.910552in}}%
\pgfpathlineto{\pgfqpoint{2.839032in}{0.913001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839032in}{0.913001in}}%
\pgfpathlineto{\pgfqpoint{2.839978in}{0.915440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839978in}{0.915440in}}%
\pgfpathlineto{\pgfqpoint{2.840957in}{0.917871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840957in}{0.917871in}}%
\pgfpathlineto{\pgfqpoint{2.841975in}{0.920293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841975in}{0.920293in}}%
\pgfpathlineto{\pgfqpoint{2.843025in}{0.922706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843025in}{0.922706in}}%
\pgfpathlineto{\pgfqpoint{2.844110in}{0.925106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844110in}{0.925106in}}%
\pgfpathlineto{\pgfqpoint{2.845227in}{0.927493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845227in}{0.927493in}}%
\pgfpathlineto{\pgfqpoint{2.846370in}{0.929870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846370in}{0.929870in}}%
\pgfpathlineto{\pgfqpoint{2.847544in}{0.932235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847544in}{0.932235in}}%
\pgfpathlineto{\pgfqpoint{2.848746in}{0.934591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848746in}{0.934591in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{0.936935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849979in}{0.936935in}}%
\pgfpathlineto{\pgfqpoint{2.851239in}{0.939270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851239in}{0.939270in}}%
\pgfpathlineto{\pgfqpoint{2.852528in}{0.941592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852528in}{0.941592in}}%
\pgfpathlineto{\pgfqpoint{2.853844in}{0.943905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853844in}{0.943905in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{0.946206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855187in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{2.856553in}{0.948494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856553in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{2.857945in}{0.950766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857945in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{2.859359in}{0.953026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859359in}{0.953026in}}%
\pgfpathlineto{\pgfqpoint{2.860799in}{0.955272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860799in}{0.955272in}}%
\pgfpathlineto{\pgfqpoint{2.862260in}{0.957507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862260in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{2.863746in}{0.959725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863746in}{0.959725in}}%
\pgfpathlineto{\pgfqpoint{2.865252in}{0.961932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865252in}{0.961932in}}%
\pgfpathlineto{\pgfqpoint{2.866782in}{0.964122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866782in}{0.964122in}}%
\pgfpathlineto{\pgfqpoint{2.868333in}{0.966299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868333in}{0.966299in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{0.968460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869906in}{0.968460in}}%
\pgfpathlineto{\pgfqpoint{2.871502in}{0.970611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871502in}{0.970611in}}%
\pgfpathlineto{\pgfqpoint{2.873122in}{0.972746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873122in}{0.972746in}}%
\pgfpathlineto{\pgfqpoint{2.874762in}{0.974869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874762in}{0.974869in}}%
\pgfpathlineto{\pgfqpoint{2.876428in}{0.976979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876428in}{0.976979in}}%
\pgfpathlineto{\pgfqpoint{2.878113in}{0.979077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878113in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{2.879822in}{0.981159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879822in}{0.981159in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{0.983226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881549in}{0.983226in}}%
\pgfpathlineto{\pgfqpoint{2.883299in}{0.985277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883299in}{0.985277in}}%
\pgfpathlineto{\pgfqpoint{2.885068in}{0.987315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885068in}{0.987315in}}%
\pgfpathlineto{\pgfqpoint{2.886859in}{0.989336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886859in}{0.989336in}}%
\pgfpathlineto{\pgfqpoint{2.888669in}{0.991343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888669in}{0.991343in}}%
\pgfpathlineto{\pgfqpoint{2.890500in}{0.993332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890500in}{0.993332in}}%
\pgfpathlineto{\pgfqpoint{2.892347in}{0.995304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892347in}{0.995304in}}%
\pgfpathlineto{\pgfqpoint{2.894215in}{0.997257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894215in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{2.896101in}{0.999196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896101in}{0.999196in}}%
\pgfpathlineto{\pgfqpoint{2.898008in}{1.001115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898008in}{1.001115in}}%
\pgfpathlineto{\pgfqpoint{2.899933in}{1.003021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899933in}{1.003021in}}%
\pgfpathlineto{\pgfqpoint{2.901883in}{1.004910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901883in}{1.004910in}}%
\pgfpathlineto{\pgfqpoint{2.903848in}{1.006782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903848in}{1.006782in}}%
\pgfpathlineto{\pgfqpoint{2.905832in}{1.008632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905832in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{2.907832in}{1.010466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907832in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{2.909851in}{1.012279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909851in}{1.012279in}}%
\pgfpathlineto{\pgfqpoint{2.911886in}{1.014074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911886in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{2.913934in}{1.015854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913934in}{1.015854in}}%
\pgfpathlineto{\pgfqpoint{2.915995in}{1.017625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915995in}{1.017625in}}%
\pgfpathlineto{\pgfqpoint{2.918064in}{1.019386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918064in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{2.920137in}{1.021142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920137in}{1.021142in}}%
\pgfpathlineto{\pgfqpoint{2.922212in}{1.022895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922212in}{1.022895in}}%
\pgfpathlineto{\pgfqpoint{2.924287in}{1.024649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924287in}{1.024649in}}%
\pgfpathlineto{\pgfqpoint{2.926362in}{1.026403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926362in}{1.026403in}}%
\pgfpathlineto{\pgfqpoint{2.928435in}{1.028160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928435in}{1.028160in}}%
\pgfpathlineto{\pgfqpoint{2.930506in}{1.029919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930506in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{2.932575in}{1.031678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932575in}{1.031678in}}%
\pgfpathlineto{\pgfqpoint{2.934645in}{1.033438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934645in}{1.033438in}}%
\pgfpathlineto{\pgfqpoint{2.936719in}{1.035199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936719in}{1.035199in}}%
\pgfpathlineto{\pgfqpoint{2.938795in}{1.036959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938795in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{2.940877in}{1.038717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940877in}{1.038717in}}%
\pgfpathlineto{\pgfqpoint{2.942964in}{1.040469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942964in}{1.040469in}}%
\pgfpathlineto{\pgfqpoint{2.945058in}{1.042211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945058in}{1.042211in}}%
\pgfpathlineto{\pgfqpoint{2.947162in}{1.043942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947162in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{2.949275in}{1.045667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{1.045667in}}%
\pgfpathlineto{\pgfqpoint{2.951395in}{1.047374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951395in}{1.047374in}}%
\pgfpathlineto{\pgfqpoint{2.953519in}{1.049065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953519in}{1.049065in}}%
\pgfpathlineto{\pgfqpoint{2.955647in}{1.050744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955647in}{1.050744in}}%
\pgfpathlineto{\pgfqpoint{2.957784in}{1.052404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957784in}{1.052404in}}%
\pgfpathlineto{\pgfqpoint{2.959926in}{1.054045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959926in}{1.054045in}}%
\pgfpathlineto{\pgfqpoint{2.962078in}{1.055662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962078in}{1.055662in}}%
\pgfpathlineto{\pgfqpoint{2.964237in}{1.057257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964237in}{1.057257in}}%
\pgfpathlineto{\pgfqpoint{2.966410in}{1.058826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966410in}{1.058826in}}%
\pgfpathlineto{\pgfqpoint{2.968598in}{1.060364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968598in}{1.060364in}}%
\pgfpathlineto{\pgfqpoint{2.970800in}{1.061872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970800in}{1.061872in}}%
\pgfpathlineto{\pgfqpoint{2.973023in}{1.063349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973023in}{1.063349in}}%
\pgfpathlineto{\pgfqpoint{2.975267in}{1.064800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975267in}{1.064800in}}%
\pgfpathlineto{\pgfqpoint{2.977536in}{1.066218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977536in}{1.066218in}}%
\pgfpathlineto{\pgfqpoint{2.979827in}{1.067607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979827in}{1.067607in}}%
\pgfpathlineto{\pgfqpoint{2.982141in}{1.068960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982141in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{2.984474in}{1.070280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984474in}{1.070280in}}%
\pgfpathlineto{\pgfqpoint{2.986831in}{1.071563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986831in}{1.071563in}}%
\pgfpathlineto{\pgfqpoint{2.989207in}{1.072811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989207in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{2.991606in}{1.074020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991606in}{1.074020in}}%
\pgfpathlineto{\pgfqpoint{2.994024in}{1.075193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994024in}{1.075193in}}%
\pgfpathlineto{\pgfqpoint{2.996462in}{1.076325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996462in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{2.998920in}{1.077420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998920in}{1.077420in}}%
\pgfpathlineto{\pgfqpoint{3.001397in}{1.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001397in}{1.078472in}}%
\pgfpathlineto{\pgfqpoint{3.003892in}{1.079486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003892in}{1.079486in}}%
\pgfpathlineto{\pgfqpoint{3.006405in}{1.080456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006405in}{1.080456in}}%
\pgfpathlineto{\pgfqpoint{3.008935in}{1.081386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008935in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{3.011484in}{1.082272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011484in}{1.082272in}}%
\pgfpathlineto{\pgfqpoint{3.014049in}{1.083118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014049in}{1.083118in}}%
\pgfpathlineto{\pgfqpoint{3.016628in}{1.083917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016628in}{1.083917in}}%
\pgfpathlineto{\pgfqpoint{3.019221in}{1.084676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019221in}{1.084676in}}%
\pgfpathlineto{\pgfqpoint{3.021825in}{1.085396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021825in}{1.085396in}}%
\pgfpathlineto{\pgfqpoint{3.024440in}{1.086082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024440in}{1.086082in}}%
\pgfpathlineto{\pgfqpoint{3.027064in}{1.086737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027064in}{1.086737in}}%
\pgfpathlineto{\pgfqpoint{3.029697in}{1.087356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029697in}{1.087356in}}%
\pgfpathlineto{\pgfqpoint{3.032337in}{1.087945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032337in}{1.087945in}}%
\pgfpathlineto{\pgfqpoint{3.034986in}{1.088500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034986in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{3.037643in}{1.089025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037643in}{1.089025in}}%
\pgfpathlineto{\pgfqpoint{3.040307in}{1.089519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040307in}{1.089519in}}%
\pgfpathlineto{\pgfqpoint{3.042978in}{1.089986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042978in}{1.089986in}}%
\pgfpathlineto{\pgfqpoint{3.045652in}{1.090428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045652in}{1.090428in}}%
\pgfpathlineto{\pgfqpoint{3.048328in}{1.090849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048328in}{1.090849in}}%
\pgfpathlineto{\pgfqpoint{3.051009in}{1.091256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051009in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{3.053690in}{1.091652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053690in}{1.091652in}}%
\pgfpathlineto{\pgfqpoint{3.056374in}{1.092035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056374in}{1.092035in}}%
\pgfpathlineto{\pgfqpoint{3.059063in}{1.092412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059063in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{3.061752in}{1.092778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061752in}{1.092778in}}%
\pgfpathlineto{\pgfqpoint{3.064443in}{1.093141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064443in}{1.093141in}}%
\pgfpathlineto{\pgfqpoint{3.067136in}{1.093499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067136in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{3.069832in}{1.093857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069832in}{1.093857in}}%
\pgfpathlineto{\pgfqpoint{3.072527in}{1.094213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072527in}{1.094213in}}%
\pgfpathlineto{\pgfqpoint{3.075225in}{1.094573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075225in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{3.077923in}{1.094935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077923in}{1.094935in}}%
\pgfpathlineto{\pgfqpoint{3.080622in}{1.095296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080622in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{3.083321in}{1.095662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083321in}{1.095662in}}%
\pgfpathlineto{\pgfqpoint{3.086021in}{1.096029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086021in}{1.096029in}}%
\pgfpathlineto{\pgfqpoint{3.088723in}{1.096403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088723in}{1.096403in}}%
\pgfpathlineto{\pgfqpoint{3.091425in}{1.096781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091425in}{1.096781in}}%
\pgfpathlineto{\pgfqpoint{3.094126in}{1.097166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094126in}{1.097166in}}%
\pgfpathlineto{\pgfqpoint{3.096826in}{1.097555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096826in}{1.097555in}}%
\pgfpathlineto{\pgfqpoint{3.099524in}{1.097952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099524in}{1.097952in}}%
\pgfpathlineto{\pgfqpoint{3.102222in}{1.098354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102222in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{3.104917in}{1.098763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104917in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{3.107609in}{1.099176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107609in}{1.099176in}}%
\pgfpathlineto{\pgfqpoint{3.110301in}{1.099589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110301in}{1.099589in}}%
\pgfpathlineto{\pgfqpoint{3.112992in}{1.100007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112992in}{1.100007in}}%
\pgfpathlineto{\pgfqpoint{3.115687in}{1.100425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115687in}{1.100425in}}%
\pgfpathlineto{\pgfqpoint{3.118382in}{1.100848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118382in}{1.100848in}}%
\pgfpathlineto{\pgfqpoint{3.121076in}{1.101270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121076in}{1.101270in}}%
\pgfpathlineto{\pgfqpoint{3.123771in}{1.101695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123771in}{1.101695in}}%
\pgfpathlineto{\pgfqpoint{3.126466in}{1.102118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126466in}{1.102118in}}%
\pgfpathlineto{\pgfqpoint{3.129162in}{1.102545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129162in}{1.102545in}}%
\pgfpathlineto{\pgfqpoint{3.131857in}{1.102967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131857in}{1.102967in}}%
\pgfpathlineto{\pgfqpoint{3.134551in}{1.103392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134551in}{1.103392in}}%
\pgfpathlineto{\pgfqpoint{3.137246in}{1.103812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137246in}{1.103812in}}%
\pgfpathlineto{\pgfqpoint{3.139944in}{1.104224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139944in}{1.104224in}}%
\pgfpathlineto{\pgfqpoint{3.142643in}{1.104633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142643in}{1.104633in}}%
\pgfpathlineto{\pgfqpoint{3.145341in}{1.105032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145341in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{1.105426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148039in}{1.105426in}}%
\pgfpathlineto{\pgfqpoint{3.150738in}{1.105810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150738in}{1.105810in}}%
\pgfpathlineto{\pgfqpoint{3.153438in}{1.106188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153438in}{1.106188in}}%
\pgfpathlineto{\pgfqpoint{3.156139in}{1.106553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156139in}{1.106553in}}%
\pgfpathlineto{\pgfqpoint{3.158840in}{1.106911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158840in}{1.106911in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.107265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161543in}{1.107265in}}%
\pgfpathlineto{\pgfqpoint{3.164248in}{1.107610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164248in}{1.107610in}}%
\pgfpathlineto{\pgfqpoint{3.166953in}{1.107948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166953in}{1.107948in}}%
\pgfpathlineto{\pgfqpoint{3.169662in}{1.108277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169662in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{3.172371in}{1.108599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172371in}{1.108599in}}%
\pgfpathlineto{\pgfqpoint{3.175081in}{1.108911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175081in}{1.108911in}}%
\pgfpathlineto{\pgfqpoint{3.177790in}{1.109216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177790in}{1.109216in}}%
\pgfpathlineto{\pgfqpoint{3.180500in}{1.109511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180500in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{3.183210in}{1.109801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183210in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.110080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185921in}{1.110080in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{1.110355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188632in}{1.110355in}}%
\pgfpathlineto{\pgfqpoint{3.191344in}{1.110619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191344in}{1.110619in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{1.110879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194058in}{1.110879in}}%
\pgfpathlineto{\pgfqpoint{3.196772in}{1.111130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196772in}{1.111130in}}%
\pgfpathlineto{\pgfqpoint{3.199489in}{1.111376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199489in}{1.111376in}}%
\pgfpathlineto{\pgfqpoint{3.202205in}{1.111613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202205in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{3.204921in}{1.111846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204921in}{1.111846in}}%
\pgfpathlineto{\pgfqpoint{3.207637in}{1.112070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207637in}{1.112070in}}%
\pgfpathlineto{\pgfqpoint{3.210354in}{1.112290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210354in}{1.112290in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.112502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213071in}{1.112502in}}%
\pgfpathlineto{\pgfqpoint{3.215787in}{1.112710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215787in}{1.112710in}}%
\pgfpathlineto{\pgfqpoint{3.218504in}{1.112910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218504in}{1.112910in}}%
\pgfpathlineto{\pgfqpoint{3.221219in}{1.113106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221219in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{3.223932in}{1.113294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223932in}{1.113294in}}%
\pgfpathlineto{\pgfqpoint{3.226645in}{1.113478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226645in}{1.113478in}}%
\pgfpathlineto{\pgfqpoint{3.229355in}{1.113654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229355in}{1.113654in}}%
\pgfpathlineto{\pgfqpoint{3.232063in}{1.113826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232063in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{3.234772in}{1.113990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234772in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{3.237481in}{1.114151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237481in}{1.114151in}}%
\pgfpathlineto{\pgfqpoint{3.240189in}{1.114304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240189in}{1.114304in}}%
\pgfpathlineto{\pgfqpoint{3.242897in}{1.114454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242897in}{1.114454in}}%
\pgfpathlineto{\pgfqpoint{3.245606in}{1.114596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245606in}{1.114596in}}%
\pgfpathlineto{\pgfqpoint{3.248315in}{1.114734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248315in}{1.114734in}}%
\pgfpathlineto{\pgfqpoint{3.251025in}{1.114864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251025in}{1.114864in}}%
\pgfpathlineto{\pgfqpoint{3.253734in}{1.114992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253734in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{3.256442in}{1.115111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256442in}{1.115111in}}%
\pgfpathlineto{\pgfqpoint{3.259149in}{1.115227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259149in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{3.261857in}{1.115335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261857in}{1.115335in}}%
\pgfpathlineto{\pgfqpoint{3.264565in}{1.115440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264565in}{1.115440in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{1.115546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267275in}{1.115546in}}%
\pgfpathlineto{\pgfqpoint{3.269985in}{1.115649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269985in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{3.272698in}{1.115752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272698in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{3.275414in}{1.115851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275414in}{1.115851in}}%
\pgfpathlineto{\pgfqpoint{3.278130in}{1.115952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278130in}{1.115952in}}%
\pgfpathlineto{\pgfqpoint{3.280849in}{1.116050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280849in}{1.116050in}}%
\pgfpathlineto{\pgfqpoint{3.283568in}{1.116151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283568in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{3.286287in}{1.116250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286287in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{3.289005in}{1.116352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289005in}{1.116352in}}%
\pgfpathlineto{\pgfqpoint{3.291724in}{1.116453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291724in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{3.294444in}{1.116559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294444in}{1.116559in}}%
\pgfpathlineto{\pgfqpoint{3.297165in}{1.116664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297165in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{3.299886in}{1.116775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299886in}{1.116775in}}%
\pgfpathlineto{\pgfqpoint{3.302609in}{1.116886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302609in}{1.116886in}}%
\pgfpathlineto{\pgfqpoint{3.305330in}{1.117003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305330in}{1.117003in}}%
\pgfpathlineto{\pgfqpoint{3.308051in}{1.117121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308051in}{1.117121in}}%
\pgfpathlineto{\pgfqpoint{3.310771in}{1.117236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310771in}{1.117236in}}%
\pgfpathlineto{\pgfqpoint{3.313493in}{1.117354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313493in}{1.117354in}}%
\pgfpathlineto{\pgfqpoint{3.316215in}{1.117470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316215in}{1.117470in}}%
\pgfpathlineto{\pgfqpoint{3.318931in}{1.117588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318931in}{1.117588in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{1.117703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321639in}{1.117703in}}%
\pgfpathlineto{\pgfqpoint{3.324340in}{1.117821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324340in}{1.117821in}}%
\pgfpathlineto{\pgfqpoint{3.327034in}{1.117934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327034in}{1.117934in}}%
\pgfpathlineto{\pgfqpoint{3.329722in}{1.118049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329722in}{1.118049in}}%
\pgfpathlineto{\pgfqpoint{3.332404in}{1.118159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332404in}{1.118159in}}%
\pgfpathlineto{\pgfqpoint{3.335078in}{1.118270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335078in}{1.118270in}}%
\pgfpathlineto{\pgfqpoint{3.337747in}{1.118376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337747in}{1.118376in}}%
\pgfpathlineto{\pgfqpoint{3.340410in}{1.118481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340410in}{1.118481in}}%
\pgfpathlineto{\pgfqpoint{3.343064in}{1.118581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343064in}{1.118581in}}%
\pgfpathlineto{\pgfqpoint{3.345713in}{1.118680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345713in}{1.118680in}}%
\pgfpathlineto{\pgfqpoint{3.348357in}{1.118773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348357in}{1.118773in}}%
\pgfpathlineto{\pgfqpoint{3.350997in}{1.118864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350997in}{1.118864in}}%
\pgfpathlineto{\pgfqpoint{3.353632in}{1.118949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353632in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{3.356264in}{1.119031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356264in}{1.119031in}}%
\pgfpathlineto{\pgfqpoint{3.358892in}{1.119116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358892in}{1.119116in}}%
\pgfpathlineto{\pgfqpoint{3.361516in}{1.119198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361516in}{1.119198in}}%
\pgfpathlineto{\pgfqpoint{3.364134in}{1.119282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364134in}{1.119282in}}%
\pgfpathlineto{\pgfqpoint{3.366749in}{1.119362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366749in}{1.119362in}}%
\pgfpathlineto{\pgfqpoint{3.369361in}{1.119444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369361in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{3.371969in}{1.119524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371969in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{3.374576in}{1.119607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374576in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{3.377181in}{1.119688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377181in}{1.119688in}}%
\pgfpathlineto{\pgfqpoint{3.379784in}{1.119772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379784in}{1.119772in}}%
\pgfpathlineto{\pgfqpoint{3.382383in}{1.119855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382383in}{1.119855in}}%
\pgfpathlineto{\pgfqpoint{3.384980in}{1.119943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384980in}{1.119943in}}%
\pgfpathlineto{\pgfqpoint{3.387575in}{1.120031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387575in}{1.120031in}}%
\pgfpathlineto{\pgfqpoint{3.390169in}{1.120124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390169in}{1.120124in}}%
\pgfpathlineto{\pgfqpoint{3.392759in}{1.120217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392759in}{1.120217in}}%
\pgfpathlineto{\pgfqpoint{3.395346in}{1.120315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395346in}{1.120315in}}%
\pgfpathlineto{\pgfqpoint{3.397929in}{1.120415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397929in}{1.120415in}}%
\pgfpathlineto{\pgfqpoint{3.400508in}{1.120521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400508in}{1.120521in}}%
\pgfpathlineto{\pgfqpoint{3.403083in}{1.120627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403083in}{1.120627in}}%
\pgfpathlineto{\pgfqpoint{3.405655in}{1.120741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405655in}{1.120741in}}%
\pgfpathlineto{\pgfqpoint{3.408225in}{1.120856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408225in}{1.120856in}}%
\pgfpathlineto{\pgfqpoint{3.410793in}{1.120968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410793in}{1.120968in}}%
\pgfpathlineto{\pgfqpoint{3.413356in}{1.121084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413356in}{1.121084in}}%
\pgfpathlineto{\pgfqpoint{3.415913in}{1.121197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415913in}{1.121197in}}%
\pgfpathlineto{\pgfqpoint{3.418467in}{1.121313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418467in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{3.421018in}{1.121426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421018in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{3.423565in}{1.121542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423565in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{3.426110in}{1.121655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426110in}{1.121655in}}%
\pgfpathlineto{\pgfqpoint{3.428653in}{1.121770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428653in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{3.431191in}{1.121880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431191in}{1.121880in}}%
\pgfpathlineto{\pgfqpoint{3.433726in}{1.121991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433726in}{1.121991in}}%
\pgfpathlineto{\pgfqpoint{3.436260in}{1.122098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436260in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{3.438790in}{1.122204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438790in}{1.122204in}}%
\pgfpathlineto{\pgfqpoint{3.441318in}{1.122305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441318in}{1.122305in}}%
\pgfpathlineto{\pgfqpoint{3.443842in}{1.122406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443842in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{3.446363in}{1.122501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446363in}{1.122501in}}%
\pgfpathlineto{\pgfqpoint{3.448883in}{1.122595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448883in}{1.122595in}}%
\pgfpathlineto{\pgfqpoint{3.451405in}{1.122691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451405in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{3.453924in}{1.122786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453924in}{1.122786in}}%
\pgfpathlineto{\pgfqpoint{3.456442in}{1.122882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456442in}{1.122882in}}%
\pgfpathlineto{\pgfqpoint{3.458957in}{1.122976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458957in}{1.122976in}}%
\pgfpathlineto{\pgfqpoint{3.461470in}{1.123073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607539,0.320710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461470in}{1.123073in}}%
\pgfpathlineto{\pgfqpoint{3.463978in}{1.123167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607539,0.320710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463978in}{1.123167in}}%
\pgfpathlineto{\pgfqpoint{3.466485in}{1.123265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607539,0.320710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466485in}{1.123265in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.123361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.617278,0.326539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468992in}{1.123361in}}%
\pgfpathlineto{\pgfqpoint{3.471499in}{1.123453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.617278,0.326539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471499in}{1.123453in}}%
\pgfpathlineto{\pgfqpoint{3.474002in}{1.123544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474002in}{1.123544in}}%
\pgfpathlineto{\pgfqpoint{3.476503in}{1.123632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476503in}{1.123632in}}%
\pgfpathlineto{\pgfqpoint{3.479001in}{1.123720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479001in}{1.123720in}}%
\pgfpathlineto{\pgfqpoint{3.481498in}{1.123804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.636474,0.338158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481498in}{1.123804in}}%
\pgfpathlineto{\pgfqpoint{3.483994in}{1.123889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483994in}{1.123889in}}%
\pgfpathlineto{\pgfqpoint{3.486488in}{1.123969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486488in}{1.123969in}}%
\pgfpathlineto{\pgfqpoint{3.488979in}{1.124049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488979in}{1.124049in}}%
\pgfpathlineto{\pgfqpoint{3.491469in}{1.124125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491469in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{3.493958in}{1.124200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493958in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{3.496446in}{1.124270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496446in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{3.498934in}{1.124339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498934in}{1.124339in}}%
\pgfpathlineto{\pgfqpoint{3.501424in}{1.124412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501424in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{3.503912in}{1.124482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503912in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{3.506398in}{1.124556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506398in}{1.124556in}}%
\pgfpathlineto{\pgfqpoint{3.508883in}{1.124627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.664540,0.355491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508883in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{3.511366in}{1.124701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.664540,0.355491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511366in}{1.124701in}}%
\pgfpathlineto{\pgfqpoint{3.513848in}{1.124773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.664540,0.355491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513848in}{1.124773in}}%
\pgfpathlineto{\pgfqpoint{3.516329in}{1.124849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.664540,0.355491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516329in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{3.518810in}{1.124923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518810in}{1.124923in}}%
\pgfpathlineto{\pgfqpoint{3.521292in}{1.125002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.636474,0.338158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521292in}{1.125002in}}%
\pgfpathlineto{\pgfqpoint{3.523779in}{1.125081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.636474,0.338158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523779in}{1.125081in}}%
\pgfpathlineto{\pgfqpoint{3.526271in}{1.125165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526271in}{1.125165in}}%
\pgfpathlineto{\pgfqpoint{3.528766in}{1.125248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.617278,0.326539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528766in}{1.125248in}}%
\pgfpathlineto{\pgfqpoint{3.531266in}{1.125338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531266in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{1.125428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533769in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{3.536278in}{1.125524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536278in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{3.538789in}{1.125621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538789in}{1.125621in}}%
\pgfpathlineto{\pgfqpoint{3.541301in}{1.125724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541301in}{1.125724in}}%
\pgfpathlineto{\pgfqpoint{3.543817in}{1.125829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543817in}{1.125829in}}%
\pgfpathlineto{\pgfqpoint{3.546337in}{1.125940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546337in}{1.125940in}}%
\pgfpathlineto{\pgfqpoint{3.548858in}{1.126061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548858in}{1.126061in}}%
\pgfpathlineto{\pgfqpoint{3.551382in}{1.126188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551382in}{1.126188in}}%
\pgfpathlineto{\pgfqpoint{3.553909in}{1.126317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553909in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{3.556436in}{1.126453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556436in}{1.126453in}}%
\pgfpathlineto{\pgfqpoint{3.558966in}{1.126600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558966in}{1.126600in}}%
\pgfpathlineto{\pgfqpoint{3.561495in}{1.126753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561495in}{1.126753in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.126918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564024in}{1.126918in}}%
\pgfpathlineto{\pgfqpoint{3.566557in}{1.127090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566557in}{1.127090in}}%
\pgfpathlineto{\pgfqpoint{3.569090in}{1.127274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569090in}{1.127274in}}%
\pgfpathlineto{\pgfqpoint{3.571623in}{1.127465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571623in}{1.127465in}}%
\pgfpathlineto{\pgfqpoint{3.574160in}{1.127670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574160in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{3.576702in}{1.127893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576702in}{1.127893in}}%
\pgfpathlineto{\pgfqpoint{3.579247in}{1.128128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579247in}{1.128128in}}%
\pgfpathlineto{\pgfqpoint{3.581793in}{1.128381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581793in}{1.128381in}}%
\pgfpathlineto{\pgfqpoint{3.584341in}{1.128648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584341in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{3.586888in}{1.128934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586888in}{1.128934in}}%
\pgfpathlineto{\pgfqpoint{3.589435in}{1.129243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589435in}{1.129243in}}%
\pgfpathlineto{\pgfqpoint{3.591983in}{1.129572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591983in}{1.129572in}}%
\pgfpathlineto{\pgfqpoint{3.594532in}{1.129926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594532in}{1.129926in}}%
\pgfpathlineto{\pgfqpoint{3.597082in}{1.130301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597082in}{1.130301in}}%
\pgfpathlineto{\pgfqpoint{3.599632in}{1.130702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599632in}{1.130702in}}%
\pgfpathlineto{\pgfqpoint{3.602181in}{1.131134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602181in}{1.131134in}}%
\pgfpathlineto{\pgfqpoint{3.604727in}{1.131594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604727in}{1.131594in}}%
\pgfpathlineto{\pgfqpoint{3.607271in}{1.132086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607271in}{1.132086in}}%
\pgfpathlineto{\pgfqpoint{3.609809in}{1.132616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609809in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{3.612344in}{1.133180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612344in}{1.133180in}}%
\pgfpathlineto{\pgfqpoint{3.614870in}{1.133782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614870in}{1.133782in}}%
\pgfpathlineto{\pgfqpoint{3.617391in}{1.134426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617391in}{1.134426in}}%
\pgfpathlineto{\pgfqpoint{3.619902in}{1.135114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619902in}{1.135114in}}%
\pgfpathlineto{\pgfqpoint{3.622403in}{1.135844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622403in}{1.135844in}}%
\pgfpathlineto{\pgfqpoint{3.624885in}{1.136620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624885in}{1.136620in}}%
\pgfpathlineto{\pgfqpoint{3.627349in}{1.137437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627349in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{3.629791in}{1.138303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629791in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{3.632210in}{1.139223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632210in}{1.139223in}}%
\pgfpathlineto{\pgfqpoint{3.634605in}{1.140191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634605in}{1.140191in}}%
\pgfpathlineto{\pgfqpoint{3.636972in}{1.141215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636972in}{1.141215in}}%
\pgfpathlineto{\pgfqpoint{3.639314in}{1.142291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639314in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{3.641624in}{1.143424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641624in}{1.143424in}}%
\pgfpathlineto{\pgfqpoint{3.643902in}{1.144610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643902in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{3.646146in}{1.145855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646146in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{3.648354in}{1.147154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648354in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{3.650522in}{1.148511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650522in}{1.148511in}}%
\pgfpathlineto{\pgfqpoint{3.652644in}{1.149930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652644in}{1.149930in}}%
\pgfpathlineto{\pgfqpoint{3.654721in}{1.151406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654721in}{1.151406in}}%
\pgfpathlineto{\pgfqpoint{3.656747in}{1.152940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656747in}{1.152940in}}%
\pgfpathlineto{\pgfqpoint{3.658723in}{1.154532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658723in}{1.154532in}}%
\pgfpathlineto{\pgfqpoint{3.660644in}{1.156180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660644in}{1.156180in}}%
\pgfpathlineto{\pgfqpoint{3.662510in}{1.157883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662510in}{1.157883in}}%
\pgfpathlineto{\pgfqpoint{3.664316in}{1.159643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664316in}{1.159643in}}%
\pgfpathlineto{\pgfqpoint{3.666063in}{1.161456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666063in}{1.161456in}}%
\pgfpathlineto{\pgfqpoint{3.667747in}{1.163324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607539,0.320710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667747in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{3.669367in}{1.165242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.617278,0.326539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669367in}{1.165242in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{1.167213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670920in}{1.167213in}}%
\pgfpathlineto{\pgfqpoint{3.672406in}{1.169230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672406in}{1.169230in}}%
\pgfpathlineto{\pgfqpoint{3.673819in}{1.171294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.636474,0.338158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673819in}{1.171294in}}%
\pgfpathlineto{\pgfqpoint{3.675162in}{1.173401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675162in}{1.173401in}}%
\pgfpathlineto{\pgfqpoint{3.676429in}{1.175549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676429in}{1.175549in}}%
\pgfpathlineto{\pgfqpoint{3.677622in}{1.177735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.664540,0.355491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677622in}{1.177735in}}%
\pgfpathlineto{\pgfqpoint{3.678737in}{1.179959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.664540,0.355491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678737in}{1.179959in}}%
\pgfpathlineto{\pgfqpoint{3.679777in}{1.182215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.673696,0.361242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679777in}{1.182215in}}%
\pgfpathlineto{\pgfqpoint{3.680735in}{1.184503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.682749,0.366979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680735in}{1.184503in}}%
\pgfpathlineto{\pgfqpoint{3.681615in}{1.186818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.691698,0.372702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681615in}{1.186818in}}%
\pgfpathlineto{\pgfqpoint{3.682421in}{1.189156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.691698,0.372702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682421in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{3.683146in}{1.191517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700543,0.378411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683146in}{1.191517in}}%
\pgfpathlineto{\pgfqpoint{3.683796in}{1.193897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998039,0.709281,0.384106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683796in}{1.193897in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.196296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998039,0.709281,0.384106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.196296in}}%
\pgfpathlineto{\pgfqpoint{3.684858in}{1.198708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990196,0.717912,0.389786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684858in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{3.685270in}{1.201133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990196,0.717912,0.389786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685270in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{3.685606in}{1.203568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685606in}{1.203568in}}%
\pgfpathlineto{\pgfqpoint{3.685863in}{1.206010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685863in}{1.206010in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{1.208457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686045in}{1.208457in}}%
\pgfpathlineto{\pgfqpoint{3.686147in}{1.210908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974510,0.734845,0.401102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686147in}{1.210908in}}%
\pgfpathlineto{\pgfqpoint{3.686177in}{1.213360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974510,0.734845,0.401102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686177in}{1.213360in}}%
\pgfpathlineto{\pgfqpoint{3.686137in}{1.215809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966667,0.743145,0.406737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686137in}{1.215809in}}%
\pgfpathlineto{\pgfqpoint{3.686024in}{1.218253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966667,0.743145,0.406737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686024in}{1.218253in}}%
\pgfpathlineto{\pgfqpoint{3.685844in}{1.220691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966667,0.743145,0.406737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685844in}{1.220691in}}%
\pgfpathlineto{\pgfqpoint{3.685593in}{1.223122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685593in}{1.223122in}}%
\pgfpathlineto{\pgfqpoint{3.685266in}{1.225543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685266in}{1.225543in}}%
\pgfpathlineto{\pgfqpoint{3.684871in}{1.227951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684871in}{1.227951in}}%
\pgfpathlineto{\pgfqpoint{3.684404in}{1.230345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990196,0.717912,0.389786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684404in}{1.230345in}}%
\pgfpathlineto{\pgfqpoint{3.683868in}{1.232736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700543,0.378411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683868in}{1.232736in}}%
\pgfpathlineto{\pgfqpoint{3.683268in}{1.235120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.682749,0.366979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683268in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{3.682600in}{1.237493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.664540,0.355491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682600in}{1.237493in}}%
\pgfpathlineto{\pgfqpoint{3.681871in}{1.239856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681871in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{3.681076in}{1.242206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681076in}{1.242206in}}%
\pgfpathlineto{\pgfqpoint{3.680222in}{1.244544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.617278,0.326539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680222in}{1.244544in}}%
\pgfpathlineto{\pgfqpoint{3.679305in}{1.246869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679305in}{1.246869in}}%
\pgfpathlineto{\pgfqpoint{3.678332in}{1.249178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678332in}{1.249178in}}%
\pgfpathlineto{\pgfqpoint{3.677299in}{1.251471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677299in}{1.251471in}}%
\pgfpathlineto{\pgfqpoint{3.676213in}{1.253744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676213in}{1.253744in}}%
\pgfpathlineto{\pgfqpoint{3.675071in}{1.255996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675071in}{1.255996in}}%
\pgfpathlineto{\pgfqpoint{3.673878in}{1.258225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673878in}{1.258225in}}%
\pgfpathlineto{\pgfqpoint{3.672640in}{1.260430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672640in}{1.260430in}}%
\pgfpathlineto{\pgfqpoint{3.671351in}{1.262613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671351in}{1.262613in}}%
\pgfpathlineto{\pgfqpoint{3.670015in}{1.264775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670015in}{1.264775in}}%
\pgfpathlineto{\pgfqpoint{3.668630in}{1.266911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668630in}{1.266911in}}%
\pgfpathlineto{\pgfqpoint{3.667201in}{1.269022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667201in}{1.269022in}}%
\pgfpathlineto{\pgfqpoint{3.665725in}{1.271105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665725in}{1.271105in}}%
\pgfpathlineto{\pgfqpoint{3.664207in}{1.273161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664207in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{3.662645in}{1.275187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662645in}{1.275187in}}%
\pgfpathlineto{\pgfqpoint{3.661041in}{1.277184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661041in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{3.659400in}{1.279156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659400in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{3.657720in}{1.281097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657720in}{1.281097in}}%
\pgfpathlineto{\pgfqpoint{3.656005in}{1.283009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656005in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.654256in}{1.284898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654256in}{1.284898in}}%
\pgfpathlineto{\pgfqpoint{3.652472in}{1.286757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652472in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{3.650658in}{1.288588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650658in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{3.648812in}{1.290390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648812in}{1.290390in}}%
\pgfpathlineto{\pgfqpoint{3.646936in}{1.292166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646936in}{1.292166in}}%
\pgfpathlineto{\pgfqpoint{3.645031in}{1.293911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645031in}{1.293911in}}%
\pgfpathlineto{\pgfqpoint{3.643099in}{1.295629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643099in}{1.295629in}}%
\pgfpathlineto{\pgfqpoint{3.641142in}{1.297325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641142in}{1.297325in}}%
\pgfpathlineto{\pgfqpoint{3.639163in}{1.299002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639163in}{1.299002in}}%
\pgfpathlineto{\pgfqpoint{3.637167in}{1.300662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637167in}{1.300662in}}%
\pgfpathlineto{\pgfqpoint{3.635155in}{1.302311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635155in}{1.302311in}}%
\pgfpathlineto{\pgfqpoint{3.633131in}{1.303951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633131in}{1.303951in}}%
\pgfpathlineto{\pgfqpoint{3.631099in}{1.305585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631099in}{1.305585in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{1.307215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629054in}{1.307215in}}%
\pgfpathlineto{\pgfqpoint{3.627002in}{1.308844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627002in}{1.308844in}}%
\pgfpathlineto{\pgfqpoint{3.624945in}{1.310468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624945in}{1.310468in}}%
\pgfpathlineto{\pgfqpoint{3.622881in}{1.312097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622881in}{1.312097in}}%
\pgfpathlineto{\pgfqpoint{3.620812in}{1.313729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620812in}{1.313729in}}%
\pgfpathlineto{\pgfqpoint{3.618740in}{1.315359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618740in}{1.315359in}}%
\pgfpathlineto{\pgfqpoint{3.616666in}{1.316995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616666in}{1.316995in}}%
\pgfpathlineto{\pgfqpoint{3.614592in}{1.318635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614592in}{1.318635in}}%
\pgfpathlineto{\pgfqpoint{3.612519in}{1.320283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612519in}{1.320283in}}%
\pgfpathlineto{\pgfqpoint{3.610448in}{1.321937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610448in}{1.321937in}}%
\pgfpathlineto{\pgfqpoint{3.608382in}{1.323602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608382in}{1.323602in}}%
\pgfpathlineto{\pgfqpoint{3.606319in}{1.325273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606319in}{1.325273in}}%
\pgfpathlineto{\pgfqpoint{3.604258in}{1.326949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604258in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{3.602204in}{1.328632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602204in}{1.328632in}}%
\pgfpathlineto{\pgfqpoint{3.600154in}{1.330320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600154in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{3.598106in}{1.332009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598106in}{1.332009in}}%
\pgfpathlineto{\pgfqpoint{3.596056in}{1.333697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596056in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{3.594004in}{1.335379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594004in}{1.335379in}}%
\pgfpathlineto{\pgfqpoint{3.591947in}{1.337053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591947in}{1.337053in}}%
\pgfpathlineto{\pgfqpoint{3.589882in}{1.338713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589882in}{1.338713in}}%
\pgfpathlineto{\pgfqpoint{3.587805in}{1.340358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587805in}{1.340358in}}%
\pgfpathlineto{\pgfqpoint{3.585717in}{1.341991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585717in}{1.341991in}}%
\pgfpathlineto{\pgfqpoint{3.583616in}{1.343604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583616in}{1.343604in}}%
\pgfpathlineto{\pgfqpoint{3.581503in}{1.345199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581503in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{3.579379in}{1.346778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579379in}{1.346778in}}%
\pgfpathlineto{\pgfqpoint{3.577241in}{1.348343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577241in}{1.348343in}}%
\pgfpathlineto{\pgfqpoint{3.575089in}{1.349886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575089in}{1.349886in}}%
\pgfpathlineto{\pgfqpoint{3.572920in}{1.351410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572920in}{1.351410in}}%
\pgfpathlineto{\pgfqpoint{3.570732in}{1.352910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570732in}{1.352910in}}%
\pgfpathlineto{\pgfqpoint{3.568528in}{1.354388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568528in}{1.354388in}}%
\pgfpathlineto{\pgfqpoint{3.566305in}{1.355837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566305in}{1.355837in}}%
\pgfpathlineto{\pgfqpoint{3.564066in}{1.357261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564066in}{1.357261in}}%
\pgfpathlineto{\pgfqpoint{3.561814in}{1.358662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561814in}{1.358662in}}%
\pgfpathlineto{\pgfqpoint{3.559542in}{1.360037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559542in}{1.360037in}}%
\pgfpathlineto{\pgfqpoint{3.557256in}{1.361388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557256in}{1.361388in}}%
\pgfpathlineto{\pgfqpoint{3.554952in}{1.362721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554952in}{1.362721in}}%
\pgfpathlineto{\pgfqpoint{3.552637in}{1.364038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552637in}{1.364038in}}%
\pgfpathlineto{\pgfqpoint{3.550313in}{1.365341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550313in}{1.365341in}}%
\pgfpathlineto{\pgfqpoint{3.547984in}{1.366633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547984in}{1.366633in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.367921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545650in}{1.367921in}}%
\pgfpathlineto{\pgfqpoint{3.543313in}{1.369208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543313in}{1.369208in}}%
\pgfpathlineto{\pgfqpoint{3.540974in}{1.370492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540974in}{1.370492in}}%
\pgfpathlineto{\pgfqpoint{3.538636in}{1.371778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538636in}{1.371778in}}%
\pgfpathlineto{\pgfqpoint{3.536296in}{1.373066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536296in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{3.533955in}{1.374354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533955in}{1.374354in}}%
\pgfpathlineto{\pgfqpoint{3.531615in}{1.375648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531615in}{1.375648in}}%
\pgfpathlineto{\pgfqpoint{3.529278in}{1.376947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529278in}{1.376947in}}%
\pgfpathlineto{\pgfqpoint{3.526945in}{1.378258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526945in}{1.378258in}}%
\pgfpathlineto{\pgfqpoint{3.524616in}{1.379578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524616in}{1.379578in}}%
\pgfpathlineto{\pgfqpoint{3.522294in}{1.380912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522294in}{1.380912in}}%
\pgfpathlineto{\pgfqpoint{3.519977in}{1.382260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519977in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{3.517661in}{1.383619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517661in}{1.383619in}}%
\pgfpathlineto{\pgfqpoint{3.515353in}{1.384993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515353in}{1.384993in}}%
\pgfpathlineto{\pgfqpoint{3.513048in}{1.386381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513048in}{1.386381in}}%
\pgfpathlineto{\pgfqpoint{3.510753in}{1.387785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510753in}{1.387785in}}%
\pgfpathlineto{\pgfqpoint{3.508466in}{1.389201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508466in}{1.389201in}}%
\pgfpathlineto{\pgfqpoint{3.506187in}{1.390633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506187in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{3.503916in}{1.392080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503916in}{1.392080in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{1.393543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501654in}{1.393543in}}%
\pgfpathlineto{\pgfqpoint{3.499398in}{1.395021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499398in}{1.395021in}}%
\pgfpathlineto{\pgfqpoint{3.497148in}{1.396507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497148in}{1.396507in}}%
\pgfpathlineto{\pgfqpoint{3.494906in}{1.398007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494906in}{1.398007in}}%
\pgfpathlineto{\pgfqpoint{3.492669in}{1.399517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492669in}{1.399517in}}%
\pgfpathlineto{\pgfqpoint{3.490440in}{1.401038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490440in}{1.401038in}}%
\pgfpathlineto{\pgfqpoint{3.488219in}{1.402567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488219in}{1.402567in}}%
\pgfpathlineto{\pgfqpoint{3.486001in}{1.404100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486001in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{3.483784in}{1.405633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483784in}{1.405633in}}%
\pgfpathlineto{\pgfqpoint{3.481565in}{1.407164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481565in}{1.407164in}}%
\pgfpathlineto{\pgfqpoint{3.479343in}{1.408686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479343in}{1.408686in}}%
\pgfpathlineto{\pgfqpoint{3.477114in}{1.410196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477114in}{1.410196in}}%
\pgfpathlineto{\pgfqpoint{3.474881in}{1.411697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474881in}{1.411697in}}%
\pgfpathlineto{\pgfqpoint{3.472638in}{1.413184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472638in}{1.413184in}}%
\pgfpathlineto{\pgfqpoint{3.470390in}{1.414657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470390in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{3.468132in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468132in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.417547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465866in}{1.417547in}}%
\pgfpathlineto{\pgfqpoint{3.463593in}{1.418966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463593in}{1.418966in}}%
\pgfpathlineto{\pgfqpoint{3.461309in}{1.420362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461309in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{3.459015in}{1.421738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459015in}{1.421738in}}%
\pgfpathlineto{\pgfqpoint{3.456708in}{1.423086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456708in}{1.423086in}}%
\pgfpathlineto{\pgfqpoint{3.454390in}{1.424410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454390in}{1.424410in}}%
\pgfpathlineto{\pgfqpoint{3.452063in}{1.425711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452063in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{3.449722in}{1.426986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449722in}{1.426986in}}%
\pgfpathlineto{\pgfqpoint{3.447371in}{1.428236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447371in}{1.428236in}}%
\pgfpathlineto{\pgfqpoint{3.445005in}{1.429458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445005in}{1.429458in}}%
\pgfpathlineto{\pgfqpoint{3.442626in}{1.430655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442626in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{3.440233in}{1.431834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440233in}{1.431834in}}%
\pgfpathlineto{\pgfqpoint{3.437824in}{1.432997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437824in}{1.432997in}}%
\pgfpathlineto{\pgfqpoint{3.435407in}{1.434147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435407in}{1.434147in}}%
\pgfpathlineto{\pgfqpoint{3.432981in}{1.435289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432981in}{1.435289in}}%
\pgfpathlineto{\pgfqpoint{3.430552in}{1.436426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430552in}{1.436426in}}%
\pgfpathlineto{\pgfqpoint{3.428111in}{1.437557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428111in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{3.425666in}{1.438686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425666in}{1.438686in}}%
\pgfpathlineto{\pgfqpoint{3.423218in}{1.439811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423218in}{1.439811in}}%
\pgfpathlineto{\pgfqpoint{3.420771in}{1.440938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420771in}{1.440938in}}%
\pgfpathlineto{\pgfqpoint{3.418324in}{1.442064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418324in}{1.442064in}}%
\pgfpathlineto{\pgfqpoint{3.415878in}{1.443196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415878in}{1.443196in}}%
\pgfpathlineto{\pgfqpoint{3.413433in}{1.444333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413433in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{3.410991in}{1.445480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410991in}{1.445480in}}%
\pgfpathlineto{\pgfqpoint{3.408552in}{1.446636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408552in}{1.446636in}}%
\pgfpathlineto{\pgfqpoint{3.406119in}{1.447805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406119in}{1.447805in}}%
\pgfpathlineto{\pgfqpoint{3.403692in}{1.448986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403692in}{1.448986in}}%
\pgfpathlineto{\pgfqpoint{3.401270in}{1.450183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401270in}{1.450183in}}%
\pgfpathlineto{\pgfqpoint{3.398854in}{1.451395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398854in}{1.451395in}}%
\pgfpathlineto{\pgfqpoint{3.396448in}{1.452625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396448in}{1.452625in}}%
\pgfpathlineto{\pgfqpoint{3.394049in}{1.453871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394049in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{3.391654in}{1.455131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391654in}{1.455131in}}%
\pgfpathlineto{\pgfqpoint{3.389263in}{1.456402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389263in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{3.386878in}{1.457688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386878in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{3.384495in}{1.458987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384495in}{1.458987in}}%
\pgfpathlineto{\pgfqpoint{3.382121in}{1.460300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382121in}{1.460300in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{1.461625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379751in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{3.377388in}{1.462964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377388in}{1.462964in}}%
\pgfpathlineto{\pgfqpoint{3.375028in}{1.464314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375028in}{1.464314in}}%
\pgfpathlineto{\pgfqpoint{3.372681in}{1.465674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372681in}{1.465674in}}%
\pgfpathlineto{\pgfqpoint{3.370343in}{1.467039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370343in}{1.467039in}}%
\pgfpathlineto{\pgfqpoint{3.368012in}{1.468405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368012in}{1.468405in}}%
\pgfpathlineto{\pgfqpoint{3.365685in}{1.469769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365685in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{3.363361in}{1.471126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363361in}{1.471126in}}%
\pgfpathlineto{\pgfqpoint{3.361036in}{1.472473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361036in}{1.472473in}}%
\pgfpathlineto{\pgfqpoint{3.358712in}{1.473813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358712in}{1.473813in}}%
\pgfpathlineto{\pgfqpoint{3.356385in}{1.475141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356385in}{1.475141in}}%
\pgfpathlineto{\pgfqpoint{3.354057in}{1.476461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354057in}{1.476461in}}%
\pgfpathlineto{\pgfqpoint{3.351725in}{1.477765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351725in}{1.477765in}}%
\pgfpathlineto{\pgfqpoint{3.349389in}{1.479057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349389in}{1.479057in}}%
\pgfpathlineto{\pgfqpoint{3.347050in}{1.480338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347050in}{1.480338in}}%
\pgfpathlineto{\pgfqpoint{3.344705in}{1.481602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344705in}{1.481602in}}%
\pgfpathlineto{\pgfqpoint{3.342357in}{1.482852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342357in}{1.482852in}}%
\pgfpathlineto{\pgfqpoint{3.339999in}{1.484082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339999in}{1.484082in}}%
\pgfpathlineto{\pgfqpoint{3.337633in}{1.485296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337633in}{1.485296in}}%
\pgfpathlineto{\pgfqpoint{3.335267in}{1.486494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335267in}{1.486494in}}%
\pgfpathlineto{\pgfqpoint{3.332893in}{1.487672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332893in}{1.487672in}}%
\pgfpathlineto{\pgfqpoint{3.330516in}{1.488833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330516in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{3.328130in}{1.489974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328130in}{1.489974in}}%
\pgfpathlineto{\pgfqpoint{3.325735in}{1.491099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325735in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{3.323331in}{1.492214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323331in}{1.492214in}}%
\pgfpathlineto{\pgfqpoint{3.320918in}{1.493322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320918in}{1.493322in}}%
\pgfpathlineto{\pgfqpoint{3.318497in}{1.494427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318497in}{1.494427in}}%
\pgfpathlineto{\pgfqpoint{3.316072in}{1.495524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316072in}{1.495524in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.496617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313645in}{1.496617in}}%
\pgfpathlineto{\pgfqpoint{3.311213in}{1.497705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311213in}{1.497705in}}%
\pgfpathlineto{\pgfqpoint{3.308779in}{1.498792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308779in}{1.498792in}}%
\pgfpathlineto{\pgfqpoint{3.306340in}{1.499877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306340in}{1.499877in}}%
\pgfpathlineto{\pgfqpoint{3.303905in}{1.500963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303905in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{3.301474in}{1.502047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301474in}{1.502047in}}%
\pgfpathlineto{\pgfqpoint{3.299045in}{1.503125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299045in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{3.296617in}{1.504196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296617in}{1.504196in}}%
\pgfpathlineto{\pgfqpoint{3.294188in}{1.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294188in}{1.505259in}}%
\pgfpathlineto{\pgfqpoint{3.291758in}{1.506308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291758in}{1.506308in}}%
\pgfpathlineto{\pgfqpoint{3.289329in}{1.507351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289329in}{1.507351in}}%
\pgfpathlineto{\pgfqpoint{3.286901in}{1.508381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286901in}{1.508381in}}%
\pgfpathlineto{\pgfqpoint{3.284472in}{1.509404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284472in}{1.509404in}}%
\pgfpathlineto{\pgfqpoint{3.282044in}{1.510413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282044in}{1.510413in}}%
\pgfpathlineto{\pgfqpoint{3.279613in}{1.511414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279613in}{1.511414in}}%
\pgfpathlineto{\pgfqpoint{3.277180in}{1.512400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277180in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{3.274746in}{1.513374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274746in}{1.513374in}}%
\pgfpathlineto{\pgfqpoint{3.272310in}{1.514339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272310in}{1.514339in}}%
\pgfpathlineto{\pgfqpoint{3.269871in}{1.515291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269871in}{1.515291in}}%
\pgfpathlineto{\pgfqpoint{3.267431in}{1.516231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267431in}{1.516231in}}%
\pgfpathlineto{\pgfqpoint{3.264992in}{1.517162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264992in}{1.517162in}}%
\pgfpathlineto{\pgfqpoint{3.262550in}{1.518081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262550in}{1.518081in}}%
\pgfpathlineto{\pgfqpoint{3.260107in}{1.518991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260107in}{1.518991in}}%
\pgfpathlineto{\pgfqpoint{3.257660in}{1.519887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257660in}{1.519887in}}%
\pgfpathlineto{\pgfqpoint{3.255213in}{1.520775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255213in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{3.252757in}{1.521651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252757in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{3.250296in}{1.522520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250296in}{1.522520in}}%
\pgfpathlineto{\pgfqpoint{3.247832in}{1.523386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247832in}{1.523386in}}%
\pgfpathlineto{\pgfqpoint{3.245361in}{1.524245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245361in}{1.524245in}}%
\pgfpathlineto{\pgfqpoint{3.242887in}{1.525103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242887in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{3.240411in}{1.525963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240411in}{1.525963in}}%
\pgfpathlineto{\pgfqpoint{3.237929in}{1.526822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237929in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{3.235446in}{1.527686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235446in}{1.527686in}}%
\pgfpathlineto{\pgfqpoint{3.232959in}{1.528550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232959in}{1.528550in}}%
\pgfpathlineto{\pgfqpoint{3.230470in}{1.529421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230470in}{1.529421in}}%
\pgfpathlineto{\pgfqpoint{3.227984in}{1.530292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227984in}{1.530292in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{1.531161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225500in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{3.223016in}{1.532026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223016in}{1.532026in}}%
\pgfpathlineto{\pgfqpoint{3.220532in}{1.532884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220532in}{1.532884in}}%
\pgfpathlineto{\pgfqpoint{3.218049in}{1.533740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218049in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{3.215567in}{1.534589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215567in}{1.534589in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{1.535436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213088in}{1.535436in}}%
\pgfpathlineto{\pgfqpoint{3.210611in}{1.536275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210611in}{1.536275in}}%
\pgfpathlineto{\pgfqpoint{3.208135in}{1.537111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208135in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.205659in}{1.537939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205659in}{1.537939in}}%
\pgfpathlineto{\pgfqpoint{3.203185in}{1.538762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203185in}{1.538762in}}%
\pgfpathlineto{\pgfqpoint{3.200710in}{1.539574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200710in}{1.539574in}}%
\pgfpathlineto{\pgfqpoint{3.198236in}{1.540381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198236in}{1.540381in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{1.541177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195759in}{1.541177in}}%
\pgfpathlineto{\pgfqpoint{3.193282in}{1.541965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193282in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{3.190802in}{1.542740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190802in}{1.542740in}}%
\pgfpathlineto{\pgfqpoint{3.188322in}{1.543507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188322in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{3.185840in}{1.544260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185840in}{1.544260in}}%
\pgfpathlineto{\pgfqpoint{3.183356in}{1.545003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183356in}{1.545003in}}%
\pgfpathlineto{\pgfqpoint{3.180869in}{1.545731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180869in}{1.545731in}}%
\pgfpathlineto{\pgfqpoint{3.178379in}{1.546450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178379in}{1.546450in}}%
\pgfpathlineto{\pgfqpoint{3.175889in}{1.547152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175889in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{3.173397in}{1.547843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173397in}{1.547843in}}%
\pgfpathlineto{\pgfqpoint{3.170903in}{1.548519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170903in}{1.548519in}}%
\pgfpathlineto{\pgfqpoint{3.168407in}{1.549182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168407in}{1.549182in}}%
\pgfpathlineto{\pgfqpoint{3.165907in}{1.549829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165907in}{1.549829in}}%
\pgfpathlineto{\pgfqpoint{3.163404in}{1.550465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163404in}{1.550465in}}%
\pgfpathlineto{\pgfqpoint{3.160899in}{1.551084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160899in}{1.551084in}}%
\pgfpathlineto{\pgfqpoint{3.158393in}{1.551691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158393in}{1.551691in}}%
\pgfpathlineto{\pgfqpoint{3.155884in}{1.552280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155884in}{1.552280in}}%
\pgfpathlineto{\pgfqpoint{3.153368in}{1.552859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153368in}{1.552859in}}%
\pgfpathlineto{\pgfqpoint{3.150845in}{1.553430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150845in}{1.553430in}}%
\pgfpathlineto{\pgfqpoint{3.148315in}{1.553989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148315in}{1.553989in}}%
\pgfpathlineto{\pgfqpoint{3.145779in}{1.554540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145779in}{1.554540in}}%
\pgfpathlineto{\pgfqpoint{3.143238in}{1.555079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143238in}{1.555079in}}%
\pgfpathlineto{\pgfqpoint{3.140694in}{1.555611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140694in}{1.555611in}}%
\pgfpathlineto{\pgfqpoint{3.138144in}{1.556132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138144in}{1.556132in}}%
\pgfpathlineto{\pgfqpoint{3.135591in}{1.556645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135591in}{1.556645in}}%
\pgfpathlineto{\pgfqpoint{3.133033in}{1.557149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133033in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{3.130469in}{1.557647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130469in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{3.127897in}{1.558136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127897in}{1.558136in}}%
\pgfpathlineto{\pgfqpoint{3.125319in}{1.558612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125319in}{1.558612in}}%
\pgfpathlineto{\pgfqpoint{3.122735in}{1.559081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122735in}{1.559081in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{1.559537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120143in}{1.559537in}}%
\pgfpathlineto{\pgfqpoint{3.117549in}{1.559985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117549in}{1.559985in}}%
\pgfpathlineto{\pgfqpoint{3.114950in}{1.560421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114950in}{1.560421in}}%
\pgfpathlineto{\pgfqpoint{3.112347in}{1.560849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112347in}{1.560849in}}%
\pgfpathlineto{\pgfqpoint{3.109737in}{1.561264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109737in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{3.107121in}{1.561671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107121in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{3.104500in}{1.562072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104500in}{1.562072in}}%
\pgfpathlineto{\pgfqpoint{3.101878in}{1.562464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101878in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{1.562850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099250in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{3.096617in}{1.563227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096617in}{1.563227in}}%
\pgfpathlineto{\pgfqpoint{3.093984in}{1.563597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093984in}{1.563597in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{1.563957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091347in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{3.088706in}{1.564312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088706in}{1.564312in}}%
\pgfpathlineto{\pgfqpoint{3.086062in}{1.564657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086062in}{1.564657in}}%
\pgfpathlineto{\pgfqpoint{3.083412in}{1.564997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083412in}{1.564997in}}%
\pgfpathlineto{\pgfqpoint{3.080755in}{1.565329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080755in}{1.565329in}}%
\pgfpathlineto{\pgfqpoint{3.078097in}{1.565656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078097in}{1.565656in}}%
\pgfpathlineto{\pgfqpoint{3.075433in}{1.565975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075433in}{1.565975in}}%
\pgfpathlineto{\pgfqpoint{3.072767in}{1.566290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072767in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{3.070099in}{1.566596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070099in}{1.566596in}}%
\pgfpathlineto{\pgfqpoint{3.067429in}{1.566898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067429in}{1.566898in}}%
\pgfpathlineto{\pgfqpoint{3.064755in}{1.567193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064755in}{1.567193in}}%
\pgfpathlineto{\pgfqpoint{3.062080in}{1.567484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062080in}{1.567484in}}%
\pgfpathlineto{\pgfqpoint{3.059403in}{1.567768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059403in}{1.567768in}}%
\pgfpathlineto{\pgfqpoint{3.056727in}{1.568047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056727in}{1.568047in}}%
\pgfpathlineto{\pgfqpoint{3.054049in}{1.568319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054049in}{1.568319in}}%
\pgfpathlineto{\pgfqpoint{3.051368in}{1.568589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051368in}{1.568589in}}%
\pgfpathlineto{\pgfqpoint{3.048684in}{1.568850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048684in}{1.568850in}}%
\pgfpathlineto{\pgfqpoint{3.045997in}{1.569109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045997in}{1.569109in}}%
\pgfpathlineto{\pgfqpoint{3.043308in}{1.569360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043308in}{1.569360in}}%
\pgfpathlineto{\pgfqpoint{3.040618in}{1.569608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040618in}{1.569608in}}%
\pgfpathlineto{\pgfqpoint{3.037928in}{1.569849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037928in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{3.035240in}{1.570086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035240in}{1.570086in}}%
\pgfpathlineto{\pgfqpoint{3.032549in}{1.570316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032549in}{1.570316in}}%
\pgfpathlineto{\pgfqpoint{3.029858in}{1.570544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029858in}{1.570544in}}%
\pgfpathlineto{\pgfqpoint{3.027165in}{1.570763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027165in}{1.570763in}}%
\pgfpathlineto{\pgfqpoint{3.024472in}{1.570980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024472in}{1.570980in}}%
\pgfpathlineto{\pgfqpoint{3.021776in}{1.571189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021776in}{1.571189in}}%
\pgfpathlineto{\pgfqpoint{3.019076in}{1.571396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019076in}{1.571396in}}%
\pgfpathlineto{\pgfqpoint{3.016374in}{1.571595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016374in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{3.013673in}{1.571792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013673in}{1.571792in}}%
\pgfpathlineto{\pgfqpoint{3.010967in}{1.571981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010967in}{1.571981in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{1.572167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008259in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{3.005551in}{1.572346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005551in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.572522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002839in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{3.000125in}{1.572690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000125in}{1.572690in}}%
\pgfpathlineto{\pgfqpoint{2.997409in}{1.572856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997409in}{1.572856in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.573014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994689in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{2.991971in}{1.573170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991971in}{1.573170in}}%
\pgfpathlineto{\pgfqpoint{2.989249in}{1.573318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989249in}{1.573318in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{1.573463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986526in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{2.983801in}{1.573601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983801in}{1.573601in}}%
\pgfpathlineto{\pgfqpoint{2.981074in}{1.573736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981074in}{1.573736in}}%
\pgfpathlineto{\pgfqpoint{2.978345in}{1.573863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978345in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{2.975614in}{1.573988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975614in}{1.573988in}}%
\pgfpathlineto{\pgfqpoint{2.972879in}{1.574105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972879in}{1.574105in}}%
\pgfpathlineto{\pgfqpoint{2.970145in}{1.574219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970145in}{1.574219in}}%
\pgfpathlineto{\pgfqpoint{2.967411in}{1.574326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967411in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{2.964678in}{1.574430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964678in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{2.961943in}{1.574526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961943in}{1.574526in}}%
\pgfpathlineto{\pgfqpoint{2.959209in}{1.574619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959209in}{1.574619in}}%
\pgfpathlineto{\pgfqpoint{2.956473in}{1.574705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956473in}{1.574705in}}%
\pgfpathlineto{\pgfqpoint{2.953737in}{1.574788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953737in}{1.574788in}}%
\pgfpathlineto{\pgfqpoint{2.951000in}{1.574863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951000in}{1.574863in}}%
\pgfpathlineto{\pgfqpoint{2.948265in}{1.574935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948265in}{1.574935in}}%
\pgfpathlineto{\pgfqpoint{2.945532in}{1.574999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945532in}{1.574999in}}%
\pgfpathlineto{\pgfqpoint{2.942799in}{1.575060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942799in}{1.575060in}}%
\pgfpathlineto{\pgfqpoint{2.940065in}{1.575123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940065in}{1.575123in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{1.575181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937331in}{1.575181in}}%
\pgfpathlineto{\pgfqpoint{2.934599in}{1.575232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934599in}{1.575232in}}%
\pgfpathlineto{\pgfqpoint{2.931865in}{1.575279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931865in}{1.575279in}}%
\pgfpathlineto{\pgfqpoint{2.929130in}{1.575320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929130in}{1.575320in}}%
\pgfpathlineto{\pgfqpoint{2.926397in}{1.575358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926397in}{1.575358in}}%
\pgfpathlineto{\pgfqpoint{2.923665in}{1.575390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923665in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{2.920933in}{1.575419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920933in}{1.575419in}}%
\pgfpathlineto{\pgfqpoint{2.918199in}{1.575441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918199in}{1.575441in}}%
\pgfpathlineto{\pgfqpoint{2.915464in}{1.575462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915464in}{1.575462in}}%
\pgfpathlineto{\pgfqpoint{2.912729in}{1.575484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912729in}{1.575484in}}%
\pgfpathlineto{\pgfqpoint{2.909995in}{1.575503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909995in}{1.575503in}}%
\pgfpathlineto{\pgfqpoint{2.907262in}{1.575515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907262in}{1.575515in}}%
\pgfpathlineto{\pgfqpoint{2.904530in}{1.575525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904530in}{1.575525in}}%
\pgfpathlineto{\pgfqpoint{2.901798in}{1.575537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901798in}{1.575537in}}%
\pgfpathlineto{\pgfqpoint{2.899065in}{1.575547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899065in}{1.575547in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.575559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.575559in}}%
\pgfpathlineto{\pgfqpoint{2.893602in}{1.575568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893602in}{1.575568in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.575581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890871in}{1.575581in}}%
\pgfpathlineto{\pgfqpoint{2.888140in}{1.575592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888140in}{1.575592in}}%
\pgfpathlineto{\pgfqpoint{2.885411in}{1.575607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885411in}{1.575607in}}%
\pgfpathlineto{\pgfqpoint{2.882683in}{1.575621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882683in}{1.575621in}}%
\pgfpathlineto{\pgfqpoint{2.879956in}{1.575639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879956in}{1.575639in}}%
\pgfpathlineto{\pgfqpoint{2.877231in}{1.575658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877231in}{1.575658in}}%
\pgfpathlineto{\pgfqpoint{2.874507in}{1.575681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874507in}{1.575681in}}%
\pgfpathlineto{\pgfqpoint{2.871783in}{1.575705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871783in}{1.575705in}}%
\pgfpathlineto{\pgfqpoint{2.869062in}{1.575735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869062in}{1.575735in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{1.575766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866340in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{2.863618in}{1.575803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863618in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{2.860898in}{1.575842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860898in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{2.858182in}{1.575878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858182in}{1.575878in}}%
\pgfpathlineto{\pgfqpoint{2.855472in}{1.575917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855472in}{1.575917in}}%
\pgfpathlineto{\pgfqpoint{2.852764in}{1.575954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852764in}{1.575954in}}%
\pgfpathlineto{\pgfqpoint{2.850062in}{1.575994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850062in}{1.575994in}}%
\pgfpathlineto{\pgfqpoint{2.847363in}{1.576031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847363in}{1.576031in}}%
\pgfpathlineto{\pgfqpoint{2.844669in}{1.576071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844669in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{2.841981in}{1.576108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841981in}{1.576108in}}%
\pgfpathlineto{\pgfqpoint{2.839298in}{1.576146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839298in}{1.576146in}}%
\pgfpathlineto{\pgfqpoint{2.836621in}{1.576181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836621in}{1.576181in}}%
\pgfpathlineto{\pgfqpoint{2.833950in}{1.576216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833950in}{1.576216in}}%
\pgfpathlineto{\pgfqpoint{2.831282in}{1.576247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831282in}{1.576247in}}%
\pgfpathlineto{\pgfqpoint{2.828619in}{1.576277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828619in}{1.576277in}}%
\pgfpathlineto{\pgfqpoint{2.825958in}{1.576303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825958in}{1.576303in}}%
\pgfpathlineto{\pgfqpoint{2.823301in}{1.576327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823301in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{2.820648in}{1.576346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820648in}{1.576346in}}%
\pgfpathlineto{\pgfqpoint{2.817999in}{1.576364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817999in}{1.576364in}}%
\pgfpathlineto{\pgfqpoint{2.815352in}{1.576375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815352in}{1.576375in}}%
\pgfpathlineto{\pgfqpoint{2.812711in}{1.576385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812711in}{1.576385in}}%
\pgfpathlineto{\pgfqpoint{2.810074in}{1.576388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810074in}{1.576388in}}%
\pgfpathlineto{\pgfqpoint{2.807440in}{1.576380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807440in}{1.576380in}}%
\pgfpathlineto{\pgfqpoint{2.804811in}{1.576365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804811in}{1.576365in}}%
\pgfpathlineto{\pgfqpoint{2.802190in}{1.576340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802190in}{1.576340in}}%
\pgfpathlineto{\pgfqpoint{2.799575in}{1.576308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799575in}{1.576308in}}%
\pgfpathlineto{\pgfqpoint{2.796965in}{1.576264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796965in}{1.576264in}}%
\pgfpathlineto{\pgfqpoint{2.794360in}{1.576213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794360in}{1.576213in}}%
\pgfpathlineto{\pgfqpoint{2.791759in}{1.576149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791759in}{1.576149in}}%
\pgfpathlineto{\pgfqpoint{2.789164in}{1.576067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789164in}{1.576067in}}%
\pgfpathlineto{\pgfqpoint{2.786576in}{1.575973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786576in}{1.575973in}}%
\pgfpathlineto{\pgfqpoint{2.783991in}{1.575860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783991in}{1.575860in}}%
\pgfpathlineto{\pgfqpoint{2.781411in}{1.575733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781411in}{1.575733in}}%
\pgfpathlineto{\pgfqpoint{2.778834in}{1.575586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778834in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{2.776261in}{1.575415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776261in}{1.575415in}}%
\pgfpathlineto{\pgfqpoint{2.773690in}{1.575214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773690in}{1.575214in}}%
\pgfpathlineto{\pgfqpoint{2.771122in}{1.574988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771122in}{1.574988in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.574732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768558in}{1.574732in}}%
\pgfpathlineto{\pgfqpoint{2.765998in}{1.574449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765998in}{1.574449in}}%
\pgfpathlineto{\pgfqpoint{2.763446in}{1.574133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763446in}{1.574133in}}%
\pgfpathlineto{\pgfqpoint{2.760899in}{1.573779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760899in}{1.573779in}}%
\pgfpathlineto{\pgfqpoint{2.758360in}{1.573390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758360in}{1.573390in}}%
\pgfpathlineto{\pgfqpoint{2.755829in}{1.572962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755829in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{1.572496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753306in}{1.572496in}}%
\pgfpathlineto{\pgfqpoint{2.750791in}{1.571987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750791in}{1.571987in}}%
\pgfpathlineto{\pgfqpoint{2.748285in}{1.571439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748285in}{1.571439in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{1.570845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745792in}{1.570845in}}%
\pgfpathlineto{\pgfqpoint{2.743310in}{1.570210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743310in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{2.740840in}{1.569527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740840in}{1.569527in}}%
\pgfpathlineto{\pgfqpoint{2.738385in}{1.568793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738385in}{1.568793in}}%
\pgfpathlineto{\pgfqpoint{2.735946in}{1.568011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735946in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{2.733525in}{1.567176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733525in}{1.567176in}}%
\pgfpathlineto{\pgfqpoint{2.731122in}{1.566293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731122in}{1.566293in}}%
\pgfpathlineto{\pgfqpoint{2.728741in}{1.565356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728741in}{1.565356in}}%
\pgfpathlineto{\pgfqpoint{2.726384in}{1.564372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726384in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{2.724053in}{1.563334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724053in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{2.721749in}{1.562248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721749in}{1.562248in}}%
\pgfpathlineto{\pgfqpoint{2.719473in}{1.561107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719473in}{1.561107in}}%
\pgfpathlineto{\pgfqpoint{2.717227in}{1.559917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717227in}{1.559917in}}%
\pgfpathlineto{\pgfqpoint{2.715011in}{1.558672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715011in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{2.712825in}{1.557376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712825in}{1.557376in}}%
\pgfpathlineto{\pgfqpoint{2.710674in}{1.556027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710674in}{1.556027in}}%
\pgfpathlineto{\pgfqpoint{2.708556in}{1.554627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708556in}{1.554627in}}%
\pgfpathlineto{\pgfqpoint{2.706477in}{1.553176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706477in}{1.553176in}}%
\pgfpathlineto{\pgfqpoint{2.704436in}{1.551678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704436in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{2.702437in}{1.550129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702437in}{1.550129in}}%
\pgfpathlineto{\pgfqpoint{2.700478in}{1.548534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700478in}{1.548534in}}%
\pgfpathlineto{\pgfqpoint{2.698558in}{1.546898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698558in}{1.546898in}}%
\pgfpathlineto{\pgfqpoint{2.696682in}{1.545216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696682in}{1.545216in}}%
\pgfpathlineto{\pgfqpoint{2.694846in}{1.543494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694846in}{1.543494in}}%
\pgfpathlineto{\pgfqpoint{2.693057in}{1.541730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607539,0.320710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693057in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{2.691310in}{1.539926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691310in}{1.539926in}}%
\pgfpathlineto{\pgfqpoint{2.689611in}{1.538083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689611in}{1.538083in}}%
\pgfpathlineto{\pgfqpoint{2.687949in}{1.536195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687949in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{2.686331in}{1.534264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686331in}{1.534264in}}%
\pgfpathlineto{\pgfqpoint{2.684754in}{1.532294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684754in}{1.532294in}}%
\pgfpathlineto{\pgfqpoint{2.683220in}{1.530283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683220in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{2.681727in}{1.528236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681727in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{2.680279in}{1.526152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680279in}{1.526152in}}%
\pgfpathlineto{\pgfqpoint{2.678870in}{1.524032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678870in}{1.524032in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{1.521879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677507in}{1.521879in}}%
\pgfpathlineto{\pgfqpoint{2.676185in}{1.519695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676185in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{2.674909in}{1.517481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674909in}{1.517481in}}%
\pgfpathlineto{\pgfqpoint{2.673678in}{1.515246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673678in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{2.672487in}{1.512987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672487in}{1.512987in}}%
\pgfpathlineto{\pgfqpoint{2.671342in}{1.510708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671342in}{1.510708in}}%
\pgfpathlineto{\pgfqpoint{2.670237in}{1.508408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670237in}{1.508408in}}%
\pgfpathlineto{\pgfqpoint{2.669178in}{1.506087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669178in}{1.506087in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{1.503748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668161in}{1.503748in}}%
\pgfpathlineto{\pgfqpoint{2.667189in}{1.501391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667189in}{1.501391in}}%
\pgfpathlineto{\pgfqpoint{2.666259in}{1.499017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666259in}{1.499017in}}%
\pgfpathlineto{\pgfqpoint{2.665375in}{1.496624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665375in}{1.496624in}}%
\pgfpathlineto{\pgfqpoint{2.664533in}{1.494217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664533in}{1.494217in}}%
\pgfpathlineto{\pgfqpoint{2.663738in}{1.491800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663738in}{1.491800in}}%
\pgfpathlineto{\pgfqpoint{2.662986in}{1.489374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662986in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{2.662273in}{1.486940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662273in}{1.486940in}}%
\pgfpathlineto{\pgfqpoint{2.661595in}{1.484500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661595in}{1.484500in}}%
\pgfpathlineto{\pgfqpoint{2.660948in}{1.482056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660948in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{2.660328in}{1.479609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660328in}{1.479609in}}%
\pgfpathlineto{\pgfqpoint{2.659739in}{1.477156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659739in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{2.659177in}{1.474701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.597707,0.314870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659177in}{1.474701in}}%
\pgfpathlineto{\pgfqpoint{2.658644in}{1.472241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607539,0.320710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658644in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{2.658134in}{1.469781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.626924,0.332355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658134in}{1.469781in}}%
\pgfpathlineto{\pgfqpoint{2.657651in}{1.467321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657651in}{1.467321in}}%
\pgfpathlineto{\pgfqpoint{2.657188in}{1.464865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657188in}{1.464865in}}%
\pgfpathlineto{\pgfqpoint{2.656749in}{1.462411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.673696,0.361242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656749in}{1.462411in}}%
\pgfpathlineto{\pgfqpoint{2.656328in}{1.459961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.682749,0.366979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656328in}{1.459961in}}%
\pgfpathlineto{\pgfqpoint{2.655927in}{1.457515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700543,0.378411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655927in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{2.655540in}{1.455073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998039,0.709281,0.384106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655540in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{2.655172in}{1.452634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990196,0.717912,0.389786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655172in}{1.452634in}}%
\pgfpathlineto{\pgfqpoint{2.654816in}{1.450199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974510,0.734845,0.401102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654816in}{1.450199in}}%
\pgfpathlineto{\pgfqpoint{2.654475in}{1.447768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966667,0.743145,0.406737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654475in}{1.447768in}}%
\pgfpathlineto{\pgfqpoint{2.654145in}{1.445341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654145in}{1.445341in}}%
\pgfpathlineto{\pgfqpoint{2.653829in}{1.442919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950980,0.759405,0.417960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653829in}{1.442919in}}%
\pgfpathlineto{\pgfqpoint{2.653522in}{1.440498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943137,0.767363,0.423549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653522in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{2.653218in}{1.438084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.927451,0.782928,0.434676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653218in}{1.438084in}}%
\pgfpathlineto{\pgfqpoint{2.652922in}{1.435673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.919608,0.790532,0.440216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652922in}{1.435673in}}%
\pgfpathlineto{\pgfqpoint{2.652629in}{1.433267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.911765,0.798017,0.445738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652629in}{1.433267in}}%
\pgfpathlineto{\pgfqpoint{2.652343in}{1.430865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896078,0.812622,0.456733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652343in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{2.652059in}{1.428470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896078,0.812622,0.456733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652059in}{1.428470in}}%
\pgfpathlineto{\pgfqpoint{2.651780in}{1.426080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888235,0.819740,0.462204}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651780in}{1.426080in}}%
\pgfpathlineto{\pgfqpoint{2.651501in}{1.423692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896078,0.812622,0.456733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651501in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{2.651226in}{1.421308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.911765,0.798017,0.445738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651226in}{1.421308in}}%
\pgfpathlineto{\pgfqpoint{2.650949in}{1.418917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.775204,0.429121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650949in}{1.418917in}}%
\pgfpathlineto{\pgfqpoint{2.650665in}{1.416518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943137,0.767363,0.423549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650665in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{2.650377in}{1.414110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650377in}{1.414110in}}%
\pgfpathlineto{\pgfqpoint{2.650082in}{1.411695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650082in}{1.411695in}}%
\pgfpathlineto{\pgfqpoint{2.649774in}{1.409273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998039,0.709281,0.384106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649774in}{1.409273in}}%
\pgfpathlineto{\pgfqpoint{2.649457in}{1.406842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.682749,0.366979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649457in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{2.649126in}{1.404403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.664540,0.355491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649126in}{1.404403in}}%
\pgfpathlineto{\pgfqpoint{2.648785in}{1.401954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648785in}{1.401954in}}%
\pgfpathlineto{\pgfqpoint{2.648428in}{1.399499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.636474,0.338158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648428in}{1.399499in}}%
\pgfpathlineto{\pgfqpoint{2.648059in}{1.397040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.617278,0.326539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648059in}{1.397040in}}%
\pgfpathlineto{\pgfqpoint{2.647673in}{1.394576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647673in}{1.394576in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{1.392104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.577774,0.303153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647273in}{1.392104in}}%
\pgfpathlineto{\pgfqpoint{2.646854in}{1.389624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646854in}{1.389624in}}%
\pgfpathlineto{\pgfqpoint{2.646419in}{1.387139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.536867,0.279583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646419in}{1.387139in}}%
\pgfpathlineto{\pgfqpoint{2.645964in}{1.384652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645964in}{1.384652in}}%
\pgfpathlineto{\pgfqpoint{2.645493in}{1.382160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645493in}{1.382160in}}%
\pgfpathlineto{\pgfqpoint{2.645001in}{1.379668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.515918,0.267733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645001in}{1.379668in}}%
\pgfpathlineto{\pgfqpoint{2.644483in}{1.377175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644483in}{1.377175in}}%
\pgfpathlineto{\pgfqpoint{2.643945in}{1.374684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643945in}{1.374684in}}%
\pgfpathlineto{\pgfqpoint{2.643380in}{1.372193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.557489,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643380in}{1.372193in}}%
\pgfpathlineto{\pgfqpoint{2.642797in}{1.369719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642797in}{1.369719in}}%
\pgfpathlineto{\pgfqpoint{2.642200in}{1.367261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607539,0.320710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642200in}{1.367261in}}%
\pgfpathlineto{\pgfqpoint{2.641591in}{1.364818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.636474,0.338158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641591in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.362388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640974in}{1.362388in}}%
\pgfpathlineto{\pgfqpoint{2.640342in}{1.359973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.682749,0.366979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640342in}{1.359973in}}%
\pgfpathlineto{\pgfqpoint{2.639700in}{1.357573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998039,0.709281,0.384106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639700in}{1.357573in}}%
\pgfpathlineto{\pgfqpoint{2.639043in}{1.355188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639043in}{1.355188in}}%
\pgfpathlineto{\pgfqpoint{2.638376in}{1.352818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958824,0.751332,0.412356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638376in}{1.352818in}}%
\pgfpathlineto{\pgfqpoint{2.637695in}{1.350463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943137,0.767363,0.423549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637695in}{1.350463in}}%
\pgfpathlineto{\pgfqpoint{2.637005in}{1.348121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.927451,0.782928,0.434676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637005in}{1.348121in}}%
\pgfpathlineto{\pgfqpoint{2.636302in}{1.345792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903922,0.805381,0.451244}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636302in}{1.345792in}}%
\pgfpathlineto{\pgfqpoint{2.635582in}{1.343480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888235,0.819740,0.462204}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635582in}{1.343480in}}%
\pgfpathlineto{\pgfqpoint{2.634851in}{1.341182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872549,0.833602,0.473094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634851in}{1.341182in}}%
\pgfpathlineto{\pgfqpoint{2.634106in}{1.338899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.856863,0.846958,0.483911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634106in}{1.338899in}}%
\pgfpathlineto{\pgfqpoint{2.633351in}{1.336628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841176,0.859800,0.494656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633351in}{1.336628in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.334371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.825490,0.872120,0.505325}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632581in}{1.334371in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{1.332127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.809804,0.883910,0.515918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631803in}{1.332127in}}%
\pgfpathlineto{\pgfqpoint{2.631011in}{1.329898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794118,0.895163,0.526432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631011in}{1.329898in}}%
\pgfpathlineto{\pgfqpoint{2.630211in}{1.327681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778431,0.905873,0.536867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630211in}{1.327681in}}%
\pgfpathlineto{\pgfqpoint{2.629397in}{1.325478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762745,0.916034,0.547220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629397in}{1.325478in}}%
\pgfpathlineto{\pgfqpoint{2.628574in}{1.323287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747059,0.925638,0.557489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628574in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{2.627739in}{1.321110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731373,0.934680,0.567675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627739in}{1.321110in}}%
\pgfpathlineto{\pgfqpoint{2.626894in}{1.318945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723529,0.938988,0.572735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626894in}{1.318945in}}%
\pgfpathlineto{\pgfqpoint{2.626037in}{1.316794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.707843,0.947177,0.582791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626037in}{1.316794in}}%
\pgfpathlineto{\pgfqpoint{2.625171in}{1.314653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.692157,0.954791,0.592758}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625171in}{1.314653in}}%
\pgfpathlineto{\pgfqpoint{2.624292in}{1.312526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.676471,0.961826,0.602635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624292in}{1.312526in}}%
\pgfpathlineto{\pgfqpoint{2.623404in}{1.310410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660784,0.968276,0.612420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623404in}{1.310410in}}%
\pgfpathlineto{\pgfqpoint{2.622504in}{1.308309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.971281,0.617278}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622504in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{2.621597in}{1.306220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645098,0.974139,0.622113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621597in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{2.620677in}{1.304143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645098,0.974139,0.622113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620677in}{1.304143in}}%
\pgfpathlineto{\pgfqpoint{2.619746in}{1.302073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645098,0.974139,0.622113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619746in}{1.302073in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{1.300006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.637255,0.976848,0.626924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618808in}{1.300006in}}%
\pgfpathlineto{\pgfqpoint{2.617860in}{1.297946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.637255,0.976848,0.626924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617860in}{1.297946in}}%
\pgfpathlineto{\pgfqpoint{2.616906in}{1.295891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.637255,0.976848,0.626924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616906in}{1.295891in}}%
\pgfpathlineto{\pgfqpoint{2.615941in}{1.293842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.637255,0.976848,0.626924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615941in}{1.293842in}}%
\pgfpathlineto{\pgfqpoint{2.614970in}{1.291797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.637255,0.976848,0.626924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614970in}{1.291797in}}%
\pgfpathlineto{\pgfqpoint{2.613989in}{1.289758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.979410,0.631711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613989in}{1.289758in}}%
\pgfpathlineto{\pgfqpoint{2.613003in}{1.287721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.979410,0.631711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613003in}{1.287721in}}%
\pgfpathlineto{\pgfqpoint{2.612009in}{1.285691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629412,0.979410,0.631711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612009in}{1.285691in}}%
\pgfpathlineto{\pgfqpoint{2.611011in}{1.283664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.637255,0.976848,0.626924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611011in}{1.283664in}}%
\pgfpathlineto{\pgfqpoint{2.610003in}{1.281639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.637255,0.976848,0.626924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610003in}{1.281639in}}%
\pgfpathlineto{\pgfqpoint{2.608990in}{1.279613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645098,0.974139,0.622113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608990in}{1.279613in}}%
\pgfpathlineto{\pgfqpoint{2.607969in}{1.277592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645098,0.974139,0.622113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607969in}{1.277592in}}%
\pgfpathlineto{\pgfqpoint{2.606945in}{1.275570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.971281,0.617278}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606945in}{1.275570in}}%
\pgfpathlineto{\pgfqpoint{2.605911in}{1.273548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652941,0.971281,0.617278}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605911in}{1.273548in}}%
\pgfpathlineto{\pgfqpoint{2.604867in}{1.271530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660784,0.968276,0.612420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604867in}{1.271530in}}%
\pgfpathlineto{\pgfqpoint{2.603816in}{1.269515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660784,0.968276,0.612420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603816in}{1.269515in}}%
\pgfpathlineto{\pgfqpoint{2.602753in}{1.267501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668627,0.965124,0.607539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602753in}{1.267501in}}%
\pgfpathlineto{\pgfqpoint{2.601685in}{1.265489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.692157,0.954791,0.592758}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601685in}{1.265489in}}%
\pgfpathlineto{\pgfqpoint{2.600606in}{1.263480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.715686,0.943154,0.577774}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600606in}{1.263480in}}%
\pgfpathlineto{\pgfqpoint{2.599514in}{1.261464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747059,0.925638,0.557489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599514in}{1.261464in}}%
\pgfpathlineto{\pgfqpoint{2.598405in}{1.259439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762745,0.916034,0.547220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598405in}{1.259439in}}%
\pgfpathlineto{\pgfqpoint{2.597284in}{1.257405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786275,0.900587,0.531659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597284in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{2.596146in}{1.255367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.809804,0.883910,0.515918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596146in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.253322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833333,0.866025,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594996in}{1.253322in}}%
\pgfpathlineto{\pgfqpoint{2.593829in}{1.251271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.856863,0.846958,0.483911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593829in}{1.251271in}}%
\pgfpathlineto{\pgfqpoint{2.592649in}{1.249214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872549,0.833602,0.473094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592649in}{1.249214in}}%
\pgfpathlineto{\pgfqpoint{2.591453in}{1.247152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896078,0.812622,0.456733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591453in}{1.247152in}}%
\pgfpathlineto{\pgfqpoint{2.590245in}{1.245087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.919608,0.790532,0.440216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590245in}{1.245087in}}%
\pgfpathlineto{\pgfqpoint{2.589020in}{1.243016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935294,0.775204,0.429121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589020in}{1.243016in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{1.240940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943137,0.767363,0.423549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587782in}{1.240940in}}%
\pgfpathlineto{\pgfqpoint{2.586536in}{1.238860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966667,0.743145,0.406737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586536in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{2.585278in}{1.236777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982353,0.726434,0.395451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585278in}{1.236777in}}%
\pgfpathlineto{\pgfqpoint{2.584011in}{1.234689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990196,0.717912,0.389786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584011in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{2.582732in}{1.232598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.700543,0.378411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582732in}{1.232598in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{1.230503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.691698,0.372702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581445in}{1.230503in}}%
\pgfpathlineto{\pgfqpoint{2.580148in}{1.228408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.673696,0.361242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580148in}{1.228408in}}%
\pgfpathlineto{\pgfqpoint{2.578843in}{1.226309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.655284,0.349727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578843in}{1.226309in}}%
\pgfpathlineto{\pgfqpoint{2.577527in}{1.224208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.645928,0.343949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577527in}{1.224208in}}%
\pgfpathlineto{\pgfqpoint{2.576203in}{1.222102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.617278,0.326539}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576203in}{1.222102in}}%
\pgfpathlineto{\pgfqpoint{2.574870in}{1.219995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.607539,0.320710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574870in}{1.219995in}}%
\pgfpathlineto{\pgfqpoint{2.573530in}{1.217882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573530in}{1.217882in}}%
\pgfpathlineto{\pgfqpoint{2.572179in}{1.215768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.567675,0.297277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572179in}{1.215768in}}%
\pgfpathlineto{\pgfqpoint{2.570821in}{1.213648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.547220,0.285492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570821in}{1.213648in}}%
\pgfpathlineto{\pgfqpoint{2.569453in}{1.211525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.526432,0.273663}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569453in}{1.211525in}}%
\pgfpathlineto{\pgfqpoint{2.568078in}{1.209396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505325,0.261793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568078in}{1.209396in}}%
\pgfpathlineto{\pgfqpoint{2.566692in}{1.207264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494656,0.255843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566692in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{2.565300in}{1.205126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565300in}{1.205126in}}%
\pgfpathlineto{\pgfqpoint{2.563900in}{1.202988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.483911,0.249883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563900in}{1.202988in}}%
\pgfpathlineto{\pgfqpoint{2.562495in}{1.200847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562495in}{1.200847in}}%
\pgfpathlineto{\pgfqpoint{2.561084in}{1.198709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561084in}{1.198709in}}%
\pgfpathlineto{\pgfqpoint{2.559669in}{1.196570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559669in}{1.196570in}}%
\pgfpathlineto{\pgfqpoint{2.558245in}{1.194428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558245in}{1.194428in}}%
\pgfpathlineto{\pgfqpoint{2.556816in}{1.192283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556816in}{1.192283in}}%
\pgfpathlineto{\pgfqpoint{2.555377in}{1.190134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555377in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{2.553934in}{1.187985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553934in}{1.187985in}}%
\pgfpathlineto{\pgfqpoint{2.552483in}{1.185835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552483in}{1.185835in}}%
\pgfpathlineto{\pgfqpoint{2.551028in}{1.183682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551028in}{1.183682in}}%
\pgfpathlineto{\pgfqpoint{2.549564in}{1.181530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549564in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{2.548098in}{1.179377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548098in}{1.179377in}}%
\pgfpathlineto{\pgfqpoint{2.546630in}{1.177219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546630in}{1.177219in}}%
\pgfpathlineto{\pgfqpoint{2.545156in}{1.175057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545156in}{1.175057in}}%
\pgfpathlineto{\pgfqpoint{2.543681in}{1.172891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543681in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{2.542202in}{1.170723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542202in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{2.540723in}{1.168552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540723in}{1.168552in}}%
\pgfpathlineto{\pgfqpoint{2.539239in}{1.166378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539239in}{1.166378in}}%
\pgfpathlineto{\pgfqpoint{2.537758in}{1.164202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537758in}{1.164202in}}%
\pgfpathlineto{\pgfqpoint{2.536275in}{1.162025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536275in}{1.162025in}}%
\pgfpathlineto{\pgfqpoint{2.534793in}{1.159844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534793in}{1.159844in}}%
\pgfpathlineto{\pgfqpoint{2.533310in}{1.157662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533310in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{2.531831in}{1.155477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531831in}{1.155477in}}%
\pgfpathlineto{\pgfqpoint{2.530350in}{1.153290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530350in}{1.153290in}}%
\pgfpathlineto{\pgfqpoint{2.528866in}{1.151103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528866in}{1.151103in}}%
\pgfpathlineto{\pgfqpoint{2.527382in}{1.148914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527382in}{1.148914in}}%
\pgfpathlineto{\pgfqpoint{2.525895in}{1.146725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525895in}{1.146725in}}%
\pgfpathlineto{\pgfqpoint{2.524407in}{1.144533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524407in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{2.522916in}{1.142340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522916in}{1.142340in}}%
\pgfpathlineto{\pgfqpoint{2.521423in}{1.140143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521423in}{1.140143in}}%
\pgfpathlineto{\pgfqpoint{2.519926in}{1.137947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519926in}{1.137947in}}%
\pgfpathlineto{\pgfqpoint{2.518430in}{1.135749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518430in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.516929in}{1.133552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516929in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.131353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515427in}{1.131353in}}%
\pgfpathlineto{\pgfqpoint{2.513921in}{1.129156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513921in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{2.512413in}{1.126959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512413in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{2.510900in}{1.124763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510900in}{1.124763in}}%
\pgfpathlineto{\pgfqpoint{2.509385in}{1.122565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509385in}{1.122565in}}%
\pgfpathlineto{\pgfqpoint{2.507864in}{1.120369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507864in}{1.120369in}}%
\pgfpathlineto{\pgfqpoint{2.506339in}{1.118171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506339in}{1.118171in}}%
\pgfpathlineto{\pgfqpoint{2.504808in}{1.115974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504808in}{1.115974in}}%
\pgfpathlineto{\pgfqpoint{2.503273in}{1.113775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503273in}{1.113775in}}%
\pgfpathlineto{\pgfqpoint{2.501733in}{1.111580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501733in}{1.111580in}}%
\pgfpathlineto{\pgfqpoint{2.500190in}{1.109384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500190in}{1.109384in}}%
\pgfpathlineto{\pgfqpoint{2.498639in}{1.107190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498639in}{1.107190in}}%
\pgfpathlineto{\pgfqpoint{2.497087in}{1.104996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497087in}{1.104996in}}%
\pgfpathlineto{\pgfqpoint{2.495536in}{1.102801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495536in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{2.493982in}{1.100608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493982in}{1.100608in}}%
\pgfpathlineto{\pgfqpoint{2.492429in}{1.098414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492429in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.096222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490874in}{1.096222in}}%
\pgfpathlineto{\pgfqpoint{2.489319in}{1.094026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489319in}{1.094026in}}%
\pgfpathlineto{\pgfqpoint{2.487761in}{1.091830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487761in}{1.091830in}}%
\pgfpathlineto{\pgfqpoint{2.486204in}{1.089631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486204in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.087432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484645in}{1.087432in}}%
\pgfpathlineto{\pgfqpoint{2.483082in}{1.085236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483082in}{1.085236in}}%
\pgfpathlineto{\pgfqpoint{2.481519in}{1.083040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481519in}{1.083040in}}%
\pgfpathlineto{\pgfqpoint{2.479952in}{1.080845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479952in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{2.478384in}{1.078648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478384in}{1.078648in}}%
\pgfpathlineto{\pgfqpoint{2.476811in}{1.076451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476811in}{1.076451in}}%
\pgfpathlineto{\pgfqpoint{2.475238in}{1.074253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475238in}{1.074253in}}%
\pgfpathlineto{\pgfqpoint{2.473660in}{1.072056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473660in}{1.072056in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{1.069860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472083in}{1.069860in}}%
\pgfpathlineto{\pgfqpoint{2.470502in}{1.067666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470502in}{1.067666in}}%
\pgfpathlineto{\pgfqpoint{2.468919in}{1.065472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468919in}{1.065472in}}%
\pgfpathlineto{\pgfqpoint{2.467332in}{1.063279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467332in}{1.063279in}}%
\pgfpathlineto{\pgfqpoint{2.465744in}{1.061087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465744in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{2.464150in}{1.058897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464150in}{1.058897in}}%
\pgfpathlineto{\pgfqpoint{2.462556in}{1.056710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462556in}{1.056710in}}%
\pgfpathlineto{\pgfqpoint{2.460957in}{1.054526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460957in}{1.054526in}}%
\pgfpathlineto{\pgfqpoint{2.459357in}{1.052343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459357in}{1.052343in}}%
\pgfpathlineto{\pgfqpoint{2.457751in}{1.050162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457751in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{2.456142in}{1.047982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456142in}{1.047982in}}%
\pgfpathlineto{\pgfqpoint{2.454527in}{1.045805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454527in}{1.045805in}}%
\pgfpathlineto{\pgfqpoint{2.452911in}{1.043630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452911in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{2.451297in}{1.041454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451297in}{1.041454in}}%
\pgfpathlineto{\pgfqpoint{2.449677in}{1.039277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449677in}{1.039277in}}%
\pgfpathlineto{\pgfqpoint{2.448057in}{1.037097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448057in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{2.446434in}{1.034918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446434in}{1.034918in}}%
\pgfpathlineto{\pgfqpoint{2.444812in}{1.032738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444812in}{1.032738in}}%
\pgfpathlineto{\pgfqpoint{2.443188in}{1.030558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443188in}{1.030558in}}%
\pgfpathlineto{\pgfqpoint{2.441564in}{1.028374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441564in}{1.028374in}}%
\pgfpathlineto{\pgfqpoint{2.439940in}{1.026192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439940in}{1.026192in}}%
\pgfpathlineto{\pgfqpoint{2.438310in}{1.024012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438310in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{2.436681in}{1.021831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436681in}{1.021831in}}%
\pgfpathlineto{\pgfqpoint{2.435048in}{1.019654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435048in}{1.019654in}}%
\pgfpathlineto{\pgfqpoint{2.433416in}{1.017477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433416in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{2.431781in}{1.015302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431781in}{1.015302in}}%
\pgfpathlineto{\pgfqpoint{2.430148in}{1.013129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430148in}{1.013129in}}%
\pgfpathlineto{\pgfqpoint{2.428510in}{1.010957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428510in}{1.010957in}}%
\pgfpathlineto{\pgfqpoint{2.426872in}{1.008785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426872in}{1.008785in}}%
\pgfpathlineto{\pgfqpoint{2.425229in}{1.006615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425229in}{1.006615in}}%
\pgfpathlineto{\pgfqpoint{2.423585in}{1.004443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423585in}{1.004443in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.002274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421936in}{1.002274in}}%
\pgfpathlineto{\pgfqpoint{2.420285in}{1.000105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420285in}{1.000105in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{0.997940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418631in}{0.997940in}}%
\pgfpathlineto{\pgfqpoint{2.416976in}{0.995776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416976in}{0.995776in}}%
\pgfpathlineto{\pgfqpoint{2.415317in}{0.993617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415317in}{0.993617in}}%
\pgfpathlineto{\pgfqpoint{2.413657in}{0.991460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413657in}{0.991460in}}%
\pgfpathlineto{\pgfqpoint{2.411992in}{0.989308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411992in}{0.989308in}}%
\pgfpathlineto{\pgfqpoint{2.410326in}{0.987157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410326in}{0.987157in}}%
\pgfpathlineto{\pgfqpoint{2.408654in}{0.985010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408654in}{0.985010in}}%
\pgfpathlineto{\pgfqpoint{2.406979in}{0.982863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406979in}{0.982863in}}%
\pgfpathlineto{\pgfqpoint{2.405299in}{0.980721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405299in}{0.980721in}}%
\pgfpathlineto{\pgfqpoint{2.403617in}{0.978582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403617in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{2.401937in}{0.976441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401937in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{2.400254in}{0.974303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400254in}{0.974303in}}%
\pgfpathlineto{\pgfqpoint{2.398574in}{0.972165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398574in}{0.972165in}}%
\pgfpathlineto{\pgfqpoint{2.396891in}{0.970031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396891in}{0.970031in}}%
\pgfpathlineto{\pgfqpoint{2.395210in}{0.967896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395210in}{0.967896in}}%
\pgfpathlineto{\pgfqpoint{2.393529in}{0.965764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393529in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{2.391843in}{0.963637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391843in}{0.963637in}}%
\pgfpathlineto{\pgfqpoint{2.390157in}{0.961512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390157in}{0.961512in}}%
\pgfpathlineto{\pgfqpoint{2.388470in}{0.959392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388470in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{2.386784in}{0.957275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386784in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{2.385096in}{0.955164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385096in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{2.383410in}{0.953056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383410in}{0.953056in}}%
\pgfpathlineto{\pgfqpoint{2.381721in}{0.950952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381721in}{0.950952in}}%
\pgfpathlineto{\pgfqpoint{2.380032in}{0.948849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380032in}{0.948849in}}%
\pgfpathlineto{\pgfqpoint{2.378339in}{0.946750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378339in}{0.946750in}}%
\pgfpathlineto{\pgfqpoint{2.376644in}{0.944651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376644in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{2.374947in}{0.942557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374947in}{0.942557in}}%
\pgfpathlineto{\pgfqpoint{2.373250in}{0.940466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373250in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{2.371551in}{0.938382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371551in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{2.369851in}{0.936300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369851in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{2.368147in}{0.934223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368147in}{0.934223in}}%
\pgfpathlineto{\pgfqpoint{2.366442in}{0.932150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366442in}{0.932150in}}%
\pgfpathlineto{\pgfqpoint{2.364734in}{0.930082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364734in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{2.363024in}{0.928016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363024in}{0.928016in}}%
\pgfpathlineto{\pgfqpoint{2.361311in}{0.925956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361311in}{0.925956in}}%
\pgfpathlineto{\pgfqpoint{2.359597in}{0.923901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359597in}{0.923901in}}%
\pgfpathlineto{\pgfqpoint{2.357879in}{0.921851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357879in}{0.921851in}}%
\pgfpathlineto{\pgfqpoint{2.356160in}{0.919804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356160in}{0.919804in}}%
\pgfpathlineto{\pgfqpoint{2.354445in}{0.917759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354445in}{0.917759in}}%
\pgfpathlineto{\pgfqpoint{2.352728in}{0.915718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352728in}{0.915718in}}%
\pgfpathlineto{\pgfqpoint{2.351014in}{0.913678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351014in}{0.913678in}}%
\pgfpathlineto{\pgfqpoint{2.349297in}{0.911641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349297in}{0.911641in}}%
\pgfpathlineto{\pgfqpoint{2.347583in}{0.909603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347583in}{0.909603in}}%
\pgfpathlineto{\pgfqpoint{2.345866in}{0.907568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345866in}{0.907568in}}%
\pgfpathlineto{\pgfqpoint{2.344153in}{0.905532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344153in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{2.342437in}{0.903496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342437in}{0.903496in}}%
\pgfpathlineto{\pgfqpoint{2.340726in}{0.901460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340726in}{0.901460in}}%
\pgfpathlineto{\pgfqpoint{2.339014in}{0.899425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339014in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{2.337308in}{0.897390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337308in}{0.897390in}}%
\pgfpathlineto{\pgfqpoint{2.335601in}{0.895355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335601in}{0.895355in}}%
\pgfpathlineto{\pgfqpoint{2.333900in}{0.893318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333900in}{0.893318in}}%
\pgfpathlineto{\pgfqpoint{2.332201in}{0.891283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332201in}{0.891283in}}%
\pgfpathlineto{\pgfqpoint{2.330506in}{0.889244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330506in}{0.889244in}}%
\pgfpathlineto{\pgfqpoint{2.328813in}{0.887206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328813in}{0.887206in}}%
\pgfpathlineto{\pgfqpoint{2.327120in}{0.885172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327120in}{0.885172in}}%
\pgfpathlineto{\pgfqpoint{2.325429in}{0.883137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325429in}{0.883137in}}%
\pgfpathlineto{\pgfqpoint{2.323737in}{0.881104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323737in}{0.881104in}}%
\pgfpathlineto{\pgfqpoint{2.322049in}{0.879072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322049in}{0.879072in}}%
\pgfpathlineto{\pgfqpoint{2.320361in}{0.877044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320361in}{0.877044in}}%
\pgfpathlineto{\pgfqpoint{2.318675in}{0.875016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318675in}{0.875016in}}%
\pgfpathlineto{\pgfqpoint{2.316988in}{0.872990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316988in}{0.872990in}}%
\pgfpathlineto{\pgfqpoint{2.315301in}{0.870963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315301in}{0.870963in}}%
\pgfpathlineto{\pgfqpoint{2.313612in}{0.868940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313612in}{0.868940in}}%
\pgfpathlineto{\pgfqpoint{2.311925in}{0.866917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311925in}{0.866917in}}%
\pgfpathlineto{\pgfqpoint{2.310233in}{0.864897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310233in}{0.864897in}}%
\pgfpathlineto{\pgfqpoint{2.308535in}{0.862884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308535in}{0.862884in}}%
\pgfpathlineto{\pgfqpoint{2.306835in}{0.860874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306835in}{0.860874in}}%
\pgfpathlineto{\pgfqpoint{2.305129in}{0.858873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305129in}{0.858873in}}%
\pgfpathlineto{\pgfqpoint{2.303416in}{0.856871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303416in}{0.856871in}}%
\pgfpathlineto{\pgfqpoint{2.301694in}{0.854875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301694in}{0.854875in}}%
\pgfpathlineto{\pgfqpoint{2.299958in}{0.852885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299958in}{0.852885in}}%
\pgfpathlineto{\pgfqpoint{2.298212in}{0.850901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298212in}{0.850901in}}%
\pgfpathlineto{\pgfqpoint{2.296452in}{0.848925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296452in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{2.294680in}{0.846953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294680in}{0.846953in}}%
\pgfpathlineto{\pgfqpoint{2.292893in}{0.844992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292893in}{0.844992in}}%
\pgfpathlineto{\pgfqpoint{2.291085in}{0.843042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291085in}{0.843042in}}%
\pgfpathlineto{\pgfqpoint{2.289265in}{0.841106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289265in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{2.287424in}{0.839183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287424in}{0.839183in}}%
\pgfpathlineto{\pgfqpoint{2.285568in}{0.837274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285568in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{2.283691in}{0.835382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283691in}{0.835382in}}%
\pgfpathlineto{\pgfqpoint{2.281796in}{0.833503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281796in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{2.279877in}{0.831642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279877in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{2.277939in}{0.829796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277939in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{2.275982in}{0.827974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275982in}{0.827974in}}%
\pgfpathlineto{\pgfqpoint{2.274004in}{0.826170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274004in}{0.826170in}}%
\pgfpathlineto{\pgfqpoint{2.272003in}{0.824388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272003in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{0.822627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269984in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{2.267941in}{0.820890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267941in}{0.820890in}}%
\pgfpathlineto{\pgfqpoint{2.265877in}{0.819174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265877in}{0.819174in}}%
\pgfpathlineto{\pgfqpoint{2.263788in}{0.817483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263788in}{0.817483in}}%
\pgfpathlineto{\pgfqpoint{2.261678in}{0.815814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261678in}{0.815814in}}%
\pgfpathlineto{\pgfqpoint{2.259542in}{0.814171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259542in}{0.814171in}}%
\pgfpathlineto{\pgfqpoint{2.257388in}{0.812552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257388in}{0.812552in}}%
\pgfpathlineto{\pgfqpoint{2.255212in}{0.810962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255212in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{2.253013in}{0.809396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253013in}{0.809396in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{0.807857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250790in}{0.807857in}}%
\pgfpathlineto{\pgfqpoint{2.248550in}{0.806346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248550in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{2.246287in}{0.804864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246287in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{2.244005in}{0.803409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244005in}{0.803409in}}%
\pgfpathlineto{\pgfqpoint{2.241707in}{0.801977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241707in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{2.239390in}{0.800574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239390in}{0.800574in}}%
\pgfpathlineto{\pgfqpoint{2.237054in}{0.799194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237054in}{0.799194in}}%
\pgfpathlineto{\pgfqpoint{2.234702in}{0.797843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234702in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.796526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232333in}{0.796526in}}%
\pgfpathlineto{\pgfqpoint{2.229948in}{0.795237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229948in}{0.795237in}}%
\pgfpathlineto{\pgfqpoint{2.227545in}{0.793980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227545in}{0.793980in}}%
\pgfpathlineto{\pgfqpoint{2.225126in}{0.792752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225126in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{2.222690in}{0.791556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222690in}{0.791556in}}%
\pgfpathlineto{\pgfqpoint{2.220238in}{0.790388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220238in}{0.790388in}}%
\pgfpathlineto{\pgfqpoint{2.217774in}{0.789246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217774in}{0.789246in}}%
\pgfpathlineto{\pgfqpoint{2.215293in}{0.788133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215293in}{0.788133in}}%
\pgfpathlineto{\pgfqpoint{2.212802in}{0.787047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212802in}{0.787047in}}%
\pgfpathlineto{\pgfqpoint{2.210296in}{0.785991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210296in}{0.785991in}}%
\pgfpathlineto{\pgfqpoint{2.207775in}{0.784969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207775in}{0.784969in}}%
\pgfpathlineto{\pgfqpoint{2.205241in}{0.783976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205241in}{0.783976in}}%
\pgfpathlineto{\pgfqpoint{2.202693in}{0.783018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202693in}{0.783018in}}%
\pgfpathlineto{\pgfqpoint{2.200132in}{0.782089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200132in}{0.782089in}}%
\pgfpathlineto{\pgfqpoint{2.197559in}{0.781194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197559in}{0.781194in}}%
\pgfpathlineto{\pgfqpoint{2.194974in}{0.780329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194974in}{0.780329in}}%
\pgfpathlineto{\pgfqpoint{2.192378in}{0.779500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192378in}{0.779500in}}%
\pgfpathlineto{\pgfqpoint{2.189772in}{0.778701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189772in}{0.778701in}}%
\pgfpathlineto{\pgfqpoint{2.187153in}{0.777938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187153in}{0.777938in}}%
\pgfpathlineto{\pgfqpoint{2.184525in}{0.777206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184525in}{0.777206in}}%
\pgfpathlineto{\pgfqpoint{2.181887in}{0.776510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181887in}{0.776510in}}%
\pgfpathlineto{\pgfqpoint{2.179241in}{0.775847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179241in}{0.775847in}}%
\pgfpathlineto{\pgfqpoint{2.176587in}{0.775222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176587in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{2.173926in}{0.774629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173926in}{0.774629in}}%
\pgfpathlineto{\pgfqpoint{2.171256in}{0.774075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171256in}{0.774075in}}%
\pgfpathlineto{\pgfqpoint{2.168581in}{0.773554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168581in}{0.773554in}}%
\pgfpathlineto{\pgfqpoint{2.165898in}{0.773071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165898in}{0.773071in}}%
\pgfpathlineto{\pgfqpoint{2.163210in}{0.772623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163210in}{0.772623in}}%
\pgfpathlineto{\pgfqpoint{2.160516in}{0.772214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160516in}{0.772214in}}%
\pgfpathlineto{\pgfqpoint{2.157816in}{0.771839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157816in}{0.771839in}}%
\pgfpathlineto{\pgfqpoint{2.155112in}{0.771504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155112in}{0.771504in}}%
\pgfpathlineto{\pgfqpoint{2.152404in}{0.771203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152404in}{0.771203in}}%
\pgfpathlineto{\pgfqpoint{2.149692in}{0.770943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149692in}{0.770943in}}%
\pgfpathlineto{\pgfqpoint{2.146978in}{0.770718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146978in}{0.770718in}}%
\pgfpathlineto{\pgfqpoint{2.144261in}{0.770524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144261in}{0.770524in}}%
\pgfpathlineto{\pgfqpoint{2.141545in}{0.770366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141545in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{2.138832in}{0.770240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138832in}{0.770240in}}%
\pgfpathlineto{\pgfqpoint{2.136121in}{0.770142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136121in}{0.770142in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{0.770066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133413in}{0.770066in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{0.770018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130710in}{0.770018in}}%
\pgfpathlineto{\pgfqpoint{2.128010in}{0.769992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128010in}{0.769992in}}%
\pgfpathlineto{\pgfqpoint{2.125314in}{0.769993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125314in}{0.769993in}}%
\pgfpathlineto{\pgfqpoint{2.122622in}{0.770014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122622in}{0.770014in}}%
\pgfpathlineto{\pgfqpoint{2.119932in}{0.770059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119932in}{0.770059in}}%
\pgfpathlineto{\pgfqpoint{2.117245in}{0.770122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117245in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{2.114561in}{0.770207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114561in}{0.770207in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{0.770306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111883in}{0.770306in}}%
\pgfpathlineto{\pgfqpoint{2.109209in}{0.770424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109209in}{0.770424in}}%
\pgfpathlineto{\pgfqpoint{2.106538in}{0.770564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106538in}{0.770564in}}%
\pgfpathlineto{\pgfqpoint{2.103871in}{0.770720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103871in}{0.770720in}}%
\pgfpathlineto{\pgfqpoint{2.101209in}{0.770895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101209in}{0.770895in}}%
\pgfpathlineto{\pgfqpoint{2.098553in}{0.771084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098553in}{0.771084in}}%
\pgfpathlineto{\pgfqpoint{2.095901in}{0.771291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095901in}{0.771291in}}%
\pgfpathlineto{\pgfqpoint{2.093253in}{0.771512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093253in}{0.771512in}}%
\pgfpathlineto{\pgfqpoint{2.090610in}{0.771750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090610in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{2.087967in}{0.772002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087967in}{0.772002in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{0.772272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085323in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{2.082681in}{0.772564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082681in}{0.772564in}}%
\pgfpathlineto{\pgfqpoint{2.080040in}{0.772882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080040in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{2.077401in}{0.773220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077401in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{2.074766in}{0.773584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074766in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{2.072127in}{0.773971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072127in}{0.773971in}}%
\pgfpathlineto{\pgfqpoint{2.069493in}{0.774385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069493in}{0.774385in}}%
\pgfpathlineto{\pgfqpoint{2.066860in}{0.774822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066860in}{0.774822in}}%
\pgfpathlineto{\pgfqpoint{2.064227in}{0.775288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064227in}{0.775288in}}%
\pgfpathlineto{\pgfqpoint{2.061599in}{0.775778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061599in}{0.775778in}}%
\pgfpathlineto{\pgfqpoint{2.058972in}{0.776291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058972in}{0.776291in}}%
\pgfpathlineto{\pgfqpoint{2.056348in}{0.776831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056348in}{0.776831in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{0.777395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053729in}{0.777395in}}%
\pgfpathlineto{\pgfqpoint{2.051117in}{0.777986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051117in}{0.777986in}}%
\pgfpathlineto{\pgfqpoint{2.048510in}{0.778600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048510in}{0.778600in}}%
\pgfpathlineto{\pgfqpoint{2.045907in}{0.779244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045907in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{0.779912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043308in}{0.779912in}}%
\pgfpathlineto{\pgfqpoint{2.040715in}{0.780609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040715in}{0.780609in}}%
\pgfpathlineto{\pgfqpoint{2.038127in}{0.781331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038127in}{0.781331in}}%
\pgfpathlineto{\pgfqpoint{2.035547in}{0.782080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035547in}{0.782080in}}%
\pgfpathlineto{\pgfqpoint{2.032971in}{0.782854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032971in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{2.030401in}{0.783657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030401in}{0.783657in}}%
\pgfpathlineto{\pgfqpoint{2.027839in}{0.784483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027839in}{0.784483in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{0.785337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025284in}{0.785337in}}%
\pgfpathlineto{\pgfqpoint{2.022732in}{0.786216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022732in}{0.786216in}}%
\pgfpathlineto{\pgfqpoint{2.020187in}{0.787122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020187in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{0.788052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017650in}{0.788052in}}%
\pgfpathlineto{\pgfqpoint{2.015123in}{0.789008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015123in}{0.789008in}}%
\pgfpathlineto{\pgfqpoint{2.012603in}{0.789987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012603in}{0.789987in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{0.790993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010093in}{0.790993in}}%
\pgfpathlineto{\pgfqpoint{2.007592in}{0.792021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007592in}{0.792021in}}%
\pgfpathlineto{\pgfqpoint{2.005096in}{0.793068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005096in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{2.002610in}{0.794138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002610in}{0.794138in}}%
\pgfpathlineto{\pgfqpoint{2.000129in}{0.795227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000129in}{0.795227in}}%
\pgfpathlineto{\pgfqpoint{1.997656in}{0.796340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997656in}{0.796340in}}%
\pgfpathlineto{\pgfqpoint{1.995190in}{0.797470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995190in}{0.797470in}}%
\pgfpathlineto{\pgfqpoint{1.992736in}{0.798622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992736in}{0.798622in}}%
\pgfpathlineto{\pgfqpoint{1.990290in}{0.799789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990290in}{0.799789in}}%
\pgfpathlineto{\pgfqpoint{1.987853in}{0.800977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987853in}{0.800977in}}%
\pgfpathlineto{\pgfqpoint{1.985424in}{0.802182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985424in}{0.802182in}}%
\pgfpathlineto{\pgfqpoint{1.982999in}{0.803399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982999in}{0.803399in}}%
\pgfpathlineto{\pgfqpoint{1.980581in}{0.804632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980581in}{0.804632in}}%
\pgfpathlineto{\pgfqpoint{1.978169in}{0.805876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978169in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{1.975761in}{0.807136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975761in}{0.807136in}}%
\pgfpathlineto{\pgfqpoint{1.973355in}{0.808409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973355in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{1.970954in}{0.809696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970954in}{0.809696in}}%
\pgfpathlineto{\pgfqpoint{1.968555in}{0.810993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968555in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{1.966161in}{0.812302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966161in}{0.812302in}}%
\pgfpathlineto{\pgfqpoint{1.963771in}{0.813619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963771in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{1.961387in}{0.814947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961387in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{1.959007in}{0.816282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959007in}{0.816282in}}%
\pgfpathlineto{\pgfqpoint{1.956628in}{0.817618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956628in}{0.817618in}}%
\pgfpathlineto{\pgfqpoint{1.954248in}{0.818952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954248in}{0.818952in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{0.820289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951870in}{0.820289in}}%
\pgfpathlineto{\pgfqpoint{1.949490in}{0.821623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949490in}{0.821623in}}%
\pgfpathlineto{\pgfqpoint{1.947111in}{0.822958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947111in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{1.944729in}{0.824289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944729in}{0.824289in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{0.825619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942348in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.939962in}{0.826942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939962in}{0.826942in}}%
\pgfpathlineto{\pgfqpoint{1.937573in}{0.828264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937573in}{0.828264in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{0.829584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935186in}{0.829584in}}%
\pgfpathlineto{\pgfqpoint{1.932800in}{0.830906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932800in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{1.930409in}{0.832227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930409in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{1.928018in}{0.833548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928018in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{1.925623in}{0.834867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925623in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{1.923228in}{0.836187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923228in}{0.836187in}}%
\pgfpathlineto{\pgfqpoint{1.920836in}{0.837511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920836in}{0.837511in}}%
\pgfpathlineto{\pgfqpoint{1.918443in}{0.838836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918443in}{0.838836in}}%
\pgfpathlineto{\pgfqpoint{1.916052in}{0.840166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916052in}{0.840166in}}%
\pgfpathlineto{\pgfqpoint{1.913661in}{0.841498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913661in}{0.841498in}}%
\pgfpathlineto{\pgfqpoint{1.911274in}{0.842836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911274in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{0.844180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908885in}{0.844180in}}%
\pgfpathlineto{\pgfqpoint{1.906500in}{0.845532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906500in}{0.845532in}}%
\pgfpathlineto{\pgfqpoint{1.904119in}{0.846887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904119in}{0.846887in}}%
\pgfpathlineto{\pgfqpoint{1.901743in}{0.848252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901743in}{0.848252in}}%
\pgfpathlineto{\pgfqpoint{1.899371in}{0.849624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899371in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{1.897000in}{0.850998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897000in}{0.850998in}}%
\pgfpathlineto{\pgfqpoint{1.894636in}{0.852380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894636in}{0.852380in}}%
\pgfpathlineto{\pgfqpoint{1.892274in}{0.853767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892274in}{0.853767in}}%
\pgfpathlineto{\pgfqpoint{1.889918in}{0.855162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889918in}{0.855162in}}%
\pgfpathlineto{\pgfqpoint{1.887565in}{0.856562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887565in}{0.856562in}}%
\pgfpathlineto{\pgfqpoint{1.885214in}{0.857963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885214in}{0.857963in}}%
\pgfpathlineto{\pgfqpoint{1.882862in}{0.859363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882862in}{0.859363in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{0.860765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880511in}{0.860765in}}%
\pgfpathlineto{\pgfqpoint{1.878159in}{0.862164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878159in}{0.862164in}}%
\pgfpathlineto{\pgfqpoint{1.875803in}{0.863557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875803in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{1.873445in}{0.864946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873445in}{0.864946in}}%
\pgfpathlineto{\pgfqpoint{1.871085in}{0.866332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871085in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{1.868723in}{0.867716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868723in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.869093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866357in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{1.863989in}{0.870466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863989in}{0.870466in}}%
\pgfpathlineto{\pgfqpoint{1.861619in}{0.871836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861619in}{0.871836in}}%
\pgfpathlineto{\pgfqpoint{1.859250in}{0.873208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859250in}{0.873208in}}%
\pgfpathlineto{\pgfqpoint{1.856883in}{0.874582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856883in}{0.874582in}}%
\pgfpathlineto{\pgfqpoint{1.854515in}{0.875955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854515in}{0.875955in}}%
\pgfpathlineto{\pgfqpoint{1.852150in}{0.877330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852150in}{0.877330in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{0.878704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849784in}{0.878704in}}%
\pgfpathlineto{\pgfqpoint{1.847422in}{0.880080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847422in}{0.880080in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.881457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845059in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{1.842698in}{0.882840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842698in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{1.840336in}{0.884226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840336in}{0.884226in}}%
\pgfpathlineto{\pgfqpoint{1.837979in}{0.885619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837979in}{0.885619in}}%
\pgfpathlineto{\pgfqpoint{1.835623in}{0.887017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835623in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{1.833273in}{0.888423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833273in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{1.830927in}{0.889834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830927in}{0.889834in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{0.891247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828584in}{0.891247in}}%
\pgfpathlineto{\pgfqpoint{1.826244in}{0.892669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826244in}{0.892669in}}%
\pgfpathlineto{\pgfqpoint{1.823908in}{0.894094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823908in}{0.894094in}}%
\pgfpathlineto{\pgfqpoint{1.821577in}{0.895528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821577in}{0.895528in}}%
\pgfpathlineto{\pgfqpoint{1.819250in}{0.896966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819250in}{0.896966in}}%
\pgfpathlineto{\pgfqpoint{1.816924in}{0.898405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816924in}{0.898405in}}%
\pgfpathlineto{\pgfqpoint{1.814597in}{0.899852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814597in}{0.899852in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.901300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812273in}{0.901300in}}%
\pgfpathlineto{\pgfqpoint{1.809952in}{0.902753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809952in}{0.902753in}}%
\pgfpathlineto{\pgfqpoint{1.807631in}{0.904206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807631in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{1.805314in}{0.905663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805314in}{0.905663in}}%
\pgfpathlineto{\pgfqpoint{1.802996in}{0.907119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802996in}{0.907119in}}%
\pgfpathlineto{\pgfqpoint{1.800680in}{0.908579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800680in}{0.908579in}}%
\pgfpathlineto{\pgfqpoint{1.798365in}{0.910036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798365in}{0.910036in}}%
\pgfpathlineto{\pgfqpoint{1.796049in}{0.911496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796049in}{0.911496in}}%
\pgfpathlineto{\pgfqpoint{1.793732in}{0.912952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793732in}{0.912952in}}%
\pgfpathlineto{\pgfqpoint{1.791411in}{0.914403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791411in}{0.914403in}}%
\pgfpathlineto{\pgfqpoint{1.789088in}{0.915851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789088in}{0.915851in}}%
\pgfpathlineto{\pgfqpoint{1.786765in}{0.917299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786765in}{0.917299in}}%
\pgfpathlineto{\pgfqpoint{1.784439in}{0.918742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784439in}{0.918742in}}%
\pgfpathlineto{\pgfqpoint{1.782113in}{0.920185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782113in}{0.920185in}}%
\pgfpathlineto{\pgfqpoint{1.779783in}{0.921622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779783in}{0.921622in}}%
\pgfpathlineto{\pgfqpoint{1.777453in}{0.923056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777453in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{1.775120in}{0.924485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775120in}{0.924485in}}%
\pgfpathlineto{\pgfqpoint{1.772786in}{0.925910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772786in}{0.925910in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{0.927329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770448in}{0.927329in}}%
\pgfpathlineto{\pgfqpoint{1.768105in}{0.928738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768105in}{0.928738in}}%
\pgfpathlineto{\pgfqpoint{1.765755in}{0.930142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765755in}{0.930142in}}%
\pgfpathlineto{\pgfqpoint{1.763401in}{0.931534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763401in}{0.931534in}}%
\pgfpathlineto{\pgfqpoint{1.761045in}{0.932920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761045in}{0.932920in}}%
\pgfpathlineto{\pgfqpoint{1.758683in}{0.934294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758683in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{1.756315in}{0.935662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756315in}{0.935662in}}%
\pgfpathlineto{\pgfqpoint{1.753942in}{0.937028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753942in}{0.937028in}}%
\pgfpathlineto{\pgfqpoint{1.751564in}{0.938385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751564in}{0.938385in}}%
\pgfpathlineto{\pgfqpoint{1.749184in}{0.939736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749184in}{0.939736in}}%
\pgfpathlineto{\pgfqpoint{1.746803in}{0.941086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746803in}{0.941086in}}%
\pgfpathlineto{\pgfqpoint{1.744420in}{0.942430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744420in}{0.942430in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{0.943771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742035in}{0.943771in}}%
\pgfpathlineto{\pgfqpoint{1.739650in}{0.945107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739650in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{1.737264in}{0.946441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737264in}{0.946441in}}%
\pgfpathlineto{\pgfqpoint{1.734875in}{0.947770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734875in}{0.947770in}}%
\pgfpathlineto{\pgfqpoint{1.732486in}{0.949100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732486in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{1.730096in}{0.950426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730096in}{0.950426in}}%
\pgfpathlineto{\pgfqpoint{1.727703in}{0.951755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727703in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{1.725309in}{0.953082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725309in}{0.953082in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{0.954411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722917in}{0.954411in}}%
\pgfpathlineto{\pgfqpoint{1.720529in}{0.955746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720529in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{1.718141in}{0.957084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718141in}{0.957084in}}%
\pgfpathlineto{\pgfqpoint{1.715759in}{0.958429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715759in}{0.958429in}}%
\pgfpathlineto{\pgfqpoint{1.713379in}{0.959778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713379in}{0.959778in}}%
\pgfpathlineto{\pgfqpoint{1.711003in}{0.961135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711003in}{0.961135in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{0.962497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708630in}{0.962497in}}%
\pgfpathlineto{\pgfqpoint{1.706258in}{0.963862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706258in}{0.963862in}}%
\pgfpathlineto{\pgfqpoint{1.703889in}{0.965234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703889in}{0.965234in}}%
\pgfpathlineto{\pgfqpoint{1.701524in}{0.966609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701524in}{0.966609in}}%
\pgfpathlineto{\pgfqpoint{1.699155in}{0.967986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699155in}{0.967986in}}%
\pgfpathlineto{\pgfqpoint{1.696789in}{0.969369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696789in}{0.969369in}}%
\pgfpathlineto{\pgfqpoint{1.694425in}{0.970751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694425in}{0.970751in}}%
\pgfpathlineto{\pgfqpoint{1.692064in}{0.972138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692064in}{0.972138in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{0.973525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689703in}{0.973525in}}%
\pgfpathlineto{\pgfqpoint{1.687344in}{0.974916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687344in}{0.974916in}}%
\pgfpathlineto{\pgfqpoint{1.684985in}{0.976307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684985in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{1.682627in}{0.977700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682627in}{0.977700in}}%
\pgfpathlineto{\pgfqpoint{1.680269in}{0.979092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680269in}{0.979092in}}%
\pgfpathlineto{\pgfqpoint{1.677912in}{0.980485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677912in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{1.675554in}{0.981876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675554in}{0.981876in}}%
\pgfpathlineto{\pgfqpoint{1.673197in}{0.983267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673197in}{0.983267in}}%
\pgfpathlineto{\pgfqpoint{1.670837in}{0.984655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670837in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{1.668478in}{0.986043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668478in}{0.986043in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{0.987427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666116in}{0.987427in}}%
\pgfpathlineto{\pgfqpoint{1.663755in}{0.988810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663755in}{0.988810in}}%
\pgfpathlineto{\pgfqpoint{1.661393in}{0.990187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661393in}{0.990187in}}%
\pgfpathlineto{\pgfqpoint{1.659030in}{0.991563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659030in}{0.991563in}}%
\pgfpathlineto{\pgfqpoint{1.656662in}{0.992934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656662in}{0.992934in}}%
\pgfpathlineto{\pgfqpoint{1.654295in}{0.994304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654295in}{0.994304in}}%
\pgfpathlineto{\pgfqpoint{1.651927in}{0.995676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651927in}{0.995676in}}%
\pgfpathlineto{\pgfqpoint{1.649563in}{0.997053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649563in}{0.997053in}}%
\pgfpathlineto{\pgfqpoint{1.647198in}{0.998431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647198in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{1.644838in}{0.999814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644838in}{0.999814in}}%
\pgfpathlineto{\pgfqpoint{1.642478in}{1.001198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642478in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{1.640123in}{1.002588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640123in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{1.003979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637771in}{1.003979in}}%
\pgfpathlineto{\pgfqpoint{1.635423in}{1.005379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635423in}{1.005379in}}%
\pgfpathlineto{\pgfqpoint{1.633078in}{1.006782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633078in}{1.006782in}}%
\pgfpathlineto{\pgfqpoint{1.630735in}{1.008186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630735in}{1.008186in}}%
\pgfpathlineto{\pgfqpoint{1.628388in}{1.009591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628388in}{1.009591in}}%
\pgfpathlineto{\pgfqpoint{1.626044in}{1.010999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626044in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{1.012407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623700in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{1.013819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621358in}{1.013819in}}%
\pgfpathlineto{\pgfqpoint{1.619018in}{1.015231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619018in}{1.015231in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{1.016646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616681in}{1.016646in}}%
\pgfpathlineto{\pgfqpoint{1.614344in}{1.018059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614344in}{1.018059in}}%
\pgfpathlineto{\pgfqpoint{1.612009in}{1.019475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612009in}{1.019475in}}%
\pgfpathlineto{\pgfqpoint{1.609671in}{1.020892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609671in}{1.020892in}}%
\pgfpathlineto{\pgfqpoint{1.607334in}{1.022310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607334in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{1.604994in}{1.023726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604994in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{1.602656in}{1.025143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602656in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.026557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600315in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{1.027972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597974in}{1.027972in}}%
\pgfpathlineto{\pgfqpoint{1.595631in}{1.029392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595631in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{1.593289in}{1.030810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593289in}{1.030810in}}%
\pgfpathlineto{\pgfqpoint{1.590949in}{1.032231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590949in}{1.032231in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{1.033650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588608in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{1.586269in}{1.035072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586269in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{1.583930in}{1.036493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583930in}{1.036493in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{1.037917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581592in}{1.037917in}}%
\pgfpathlineto{\pgfqpoint{1.579254in}{1.039340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579254in}{1.039340in}}%
\pgfpathlineto{\pgfqpoint{1.576919in}{1.040767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576919in}{1.040767in}}%
\pgfpathlineto{\pgfqpoint{1.574583in}{1.042194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574583in}{1.042194in}}%
\pgfpathlineto{\pgfqpoint{1.572249in}{1.043626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572249in}{1.043626in}}%
\pgfpathlineto{\pgfqpoint{1.569916in}{1.045058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569916in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{1.567585in}{1.046495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567585in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{1.565255in}{1.047932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565255in}{1.047932in}}%
\pgfpathlineto{\pgfqpoint{1.562929in}{1.049375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562929in}{1.049375in}}%
\pgfpathlineto{\pgfqpoint{1.560604in}{1.050818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560604in}{1.050818in}}%
\pgfpathlineto{\pgfqpoint{1.558282in}{1.052267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558282in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{1.555962in}{1.053718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555962in}{1.053718in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.055174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553645in}{1.055174in}}%
\pgfpathlineto{\pgfqpoint{1.551331in}{1.056631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551331in}{1.056631in}}%
\pgfpathlineto{\pgfqpoint{1.549016in}{1.058087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549016in}{1.058087in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{1.059545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546703in}{1.059545in}}%
\pgfpathlineto{\pgfqpoint{1.544390in}{1.061002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544390in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.542076in}{1.062462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542076in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{1.539763in}{1.063920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539763in}{1.063920in}}%
\pgfpathlineto{\pgfqpoint{1.537450in}{1.065381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537450in}{1.065381in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{1.066839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535136in}{1.066839in}}%
\pgfpathlineto{\pgfqpoint{1.532818in}{1.068292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532818in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{1.530499in}{1.069741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530499in}{1.069741in}}%
\pgfpathlineto{\pgfqpoint{1.528177in}{1.071183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528177in}{1.071183in}}%
\pgfpathlineto{\pgfqpoint{1.525854in}{1.072621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525854in}{1.072621in}}%
\pgfpathlineto{\pgfqpoint{1.523527in}{1.074051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523527in}{1.074051in}}%
\pgfpathlineto{\pgfqpoint{1.521197in}{1.075476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521197in}{1.075476in}}%
\pgfpathlineto{\pgfqpoint{1.518863in}{1.076891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518863in}{1.076891in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{1.078300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516525in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{1.514181in}{1.079698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514181in}{1.079698in}}%
\pgfpathlineto{\pgfqpoint{1.511831in}{1.081089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511831in}{1.081089in}}%
\pgfpathlineto{\pgfqpoint{1.509479in}{1.082476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509479in}{1.082476in}}%
\pgfpathlineto{\pgfqpoint{1.507125in}{1.083863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507125in}{1.083863in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.085251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504772in}{1.085251in}}%
\pgfpathlineto{\pgfqpoint{1.502416in}{1.086636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502416in}{1.086636in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.088023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500061in}{1.088023in}}%
\pgfpathlineto{\pgfqpoint{1.497703in}{1.089409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497703in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{1.495348in}{1.090797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495348in}{1.090797in}}%
\pgfpathlineto{\pgfqpoint{1.492993in}{1.092184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492993in}{1.092184in}}%
\pgfpathlineto{\pgfqpoint{1.490642in}{1.093576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490642in}{1.093576in}}%
\pgfpathlineto{\pgfqpoint{1.488290in}{1.094970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488290in}{1.094970in}}%
\pgfpathlineto{\pgfqpoint{1.485942in}{1.096371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485942in}{1.096371in}}%
\pgfpathlineto{\pgfqpoint{1.483598in}{1.097774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483598in}{1.097774in}}%
\pgfpathlineto{\pgfqpoint{1.481259in}{1.099187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481259in}{1.099187in}}%
\pgfpathlineto{\pgfqpoint{1.478922in}{1.100605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478922in}{1.100605in}}%
\pgfpathlineto{\pgfqpoint{1.476584in}{1.102028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476584in}{1.102028in}}%
\pgfpathlineto{\pgfqpoint{1.474252in}{1.103458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474252in}{1.103458in}}%
\pgfpathlineto{\pgfqpoint{1.471923in}{1.104892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471923in}{1.104892in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{1.106336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469595in}{1.106336in}}%
\pgfpathlineto{\pgfqpoint{1.467270in}{1.107785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467270in}{1.107785in}}%
\pgfpathlineto{\pgfqpoint{1.464946in}{1.109235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464946in}{1.109235in}}%
\pgfpathlineto{\pgfqpoint{1.462621in}{1.110683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462621in}{1.110683in}}%
\pgfpathlineto{\pgfqpoint{1.460294in}{1.112125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460294in}{1.112125in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.113565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457965in}{1.113565in}}%
\pgfpathlineto{\pgfqpoint{1.455633in}{1.114998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455633in}{1.114998in}}%
\pgfpathlineto{\pgfqpoint{1.453299in}{1.116428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453299in}{1.116428in}}%
\pgfpathlineto{\pgfqpoint{1.450961in}{1.117848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450961in}{1.117848in}}%
\pgfpathlineto{\pgfqpoint{1.448616in}{1.119264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448616in}{1.119264in}}%
\pgfpathlineto{\pgfqpoint{1.446265in}{1.120668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446265in}{1.120668in}}%
\pgfpathlineto{\pgfqpoint{1.443909in}{1.122063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443909in}{1.122063in}}%
\pgfpathlineto{\pgfqpoint{1.441551in}{1.123451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441551in}{1.123451in}}%
\pgfpathlineto{\pgfqpoint{1.439189in}{1.124835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439189in}{1.124835in}}%
\pgfpathlineto{\pgfqpoint{1.436828in}{1.126216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436828in}{1.126216in}}%
\pgfpathlineto{\pgfqpoint{1.434467in}{1.127598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434467in}{1.127598in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{1.128975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432102in}{1.128975in}}%
\pgfpathlineto{\pgfqpoint{1.429736in}{1.130353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429736in}{1.130353in}}%
\pgfpathlineto{\pgfqpoint{1.427368in}{1.131728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427368in}{1.131728in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{1.133103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425001in}{1.133103in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{1.134477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422632in}{1.134477in}}%
\pgfpathlineto{\pgfqpoint{1.420266in}{1.135853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420266in}{1.135853in}}%
\pgfpathlineto{\pgfqpoint{1.417901in}{1.137230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417901in}{1.137230in}}%
\pgfpathlineto{\pgfqpoint{1.415539in}{1.138612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415539in}{1.138612in}}%
\pgfpathlineto{\pgfqpoint{1.413177in}{1.139998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413177in}{1.139998in}}%
\pgfpathlineto{\pgfqpoint{1.410815in}{1.141383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410815in}{1.141383in}}%
\pgfpathlineto{\pgfqpoint{1.408457in}{1.142773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408457in}{1.142773in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.144166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406100in}{1.144166in}}%
\pgfpathlineto{\pgfqpoint{1.403747in}{1.145565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403747in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{1.401396in}{1.146967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401396in}{1.146967in}}%
\pgfpathlineto{\pgfqpoint{1.399049in}{1.148376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399049in}{1.148376in}}%
\pgfpathlineto{\pgfqpoint{1.396704in}{1.149789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396704in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{1.394360in}{1.151201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394360in}{1.151201in}}%
\pgfpathlineto{\pgfqpoint{1.392014in}{1.152611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392014in}{1.152611in}}%
\pgfpathlineto{\pgfqpoint{1.389668in}{1.154021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389668in}{1.154021in}}%
\pgfpathlineto{\pgfqpoint{1.387321in}{1.155428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387321in}{1.155428in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{1.156834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384974in}{1.156834in}}%
\pgfpathlineto{\pgfqpoint{1.382623in}{1.158236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382623in}{1.158236in}}%
\pgfpathlineto{\pgfqpoint{1.380272in}{1.159637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380272in}{1.159637in}}%
\pgfpathlineto{\pgfqpoint{1.377917in}{1.161031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377917in}{1.161031in}}%
\pgfpathlineto{\pgfqpoint{1.375560in}{1.162422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375560in}{1.162422in}}%
\pgfpathlineto{\pgfqpoint{1.373198in}{1.163805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373198in}{1.163805in}}%
\pgfpathlineto{\pgfqpoint{1.370832in}{1.165183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370832in}{1.165183in}}%
\pgfpathlineto{\pgfqpoint{1.368466in}{1.166558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368466in}{1.166558in}}%
\pgfpathlineto{\pgfqpoint{1.366101in}{1.167934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366101in}{1.167934in}}%
\pgfpathlineto{\pgfqpoint{1.363736in}{1.169314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363736in}{1.169314in}}%
\pgfpathlineto{\pgfqpoint{1.361370in}{1.170692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361370in}{1.170692in}}%
\pgfpathlineto{\pgfqpoint{1.359008in}{1.172071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359008in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{1.356642in}{1.173452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356642in}{1.173452in}}%
\pgfpathlineto{\pgfqpoint{1.354279in}{1.174836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354279in}{1.174836in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{1.176220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351916in}{1.176220in}}%
\pgfpathlineto{\pgfqpoint{1.349556in}{1.177610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349556in}{1.177610in}}%
\pgfpathlineto{\pgfqpoint{1.347198in}{1.179002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347198in}{1.179002in}}%
\pgfpathlineto{\pgfqpoint{1.344839in}{1.180394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344839in}{1.180394in}}%
\pgfpathlineto{\pgfqpoint{1.342484in}{1.181790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342484in}{1.181790in}}%
\pgfpathlineto{\pgfqpoint{1.340130in}{1.183188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340130in}{1.183188in}}%
\pgfpathlineto{\pgfqpoint{1.337781in}{1.184591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337781in}{1.184591in}}%
\pgfpathlineto{\pgfqpoint{1.335433in}{1.185997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335433in}{1.185997in}}%
\pgfpathlineto{\pgfqpoint{1.333089in}{1.187410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333089in}{1.187410in}}%
\pgfpathlineto{\pgfqpoint{1.330747in}{1.188826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330747in}{1.188826in}}%
\pgfpathlineto{\pgfqpoint{1.328409in}{1.190249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328409in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{1.191675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326074in}{1.191675in}}%
\pgfpathlineto{\pgfqpoint{1.323736in}{1.193103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323736in}{1.193103in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{1.194528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321396in}{1.194528in}}%
\pgfpathlineto{\pgfqpoint{1.319056in}{1.195953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319056in}{1.195953in}}%
\pgfpathlineto{\pgfqpoint{1.316713in}{1.197374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316713in}{1.197374in}}%
\pgfpathlineto{\pgfqpoint{1.314371in}{1.198796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314371in}{1.198796in}}%
\pgfpathlineto{\pgfqpoint{1.312026in}{1.200212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312026in}{1.200212in}}%
\pgfpathlineto{\pgfqpoint{1.309679in}{1.201626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309679in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.203034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307329in}{1.203034in}}%
\pgfpathlineto{\pgfqpoint{1.304976in}{1.204438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304976in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.302619in}{1.205834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302619in}{1.205834in}}%
\pgfpathlineto{\pgfqpoint{1.300258in}{1.207224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300258in}{1.207224in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{1.208612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297897in}{1.208612in}}%
\pgfpathlineto{\pgfqpoint{1.295536in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295536in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.293173in}{1.211382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293173in}{1.211382in}}%
\pgfpathlineto{\pgfqpoint{1.290810in}{1.212764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290810in}{1.212764in}}%
\pgfpathlineto{\pgfqpoint{1.288445in}{1.214140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288445in}{1.214140in}}%
\pgfpathlineto{\pgfqpoint{1.286078in}{1.215516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286078in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{1.283710in}{1.216887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283710in}{1.216887in}}%
\pgfpathlineto{\pgfqpoint{1.281341in}{1.218259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281341in}{1.218259in}}%
\pgfpathlineto{\pgfqpoint{1.278971in}{1.219627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278971in}{1.219627in}}%
\pgfpathlineto{\pgfqpoint{1.276603in}{1.220995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276603in}{1.220995in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.222361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274233in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.271867in}{1.223728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271867in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{1.269498in}{1.225094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269498in}{1.225094in}}%
\pgfpathlineto{\pgfqpoint{1.267130in}{1.226464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267130in}{1.226464in}}%
\pgfpathlineto{\pgfqpoint{1.264762in}{1.227833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264762in}{1.227833in}}%
\pgfpathlineto{\pgfqpoint{1.262394in}{1.229207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262394in}{1.229207in}}%
\pgfpathlineto{\pgfqpoint{1.260026in}{1.230582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260026in}{1.230582in}}%
\pgfpathlineto{\pgfqpoint{1.257660in}{1.231962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257660in}{1.231962in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.233341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255296in}{1.233341in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{1.234719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252930in}{1.234719in}}%
\pgfpathlineto{\pgfqpoint{1.250566in}{1.236098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250566in}{1.236098in}}%
\pgfpathlineto{\pgfqpoint{1.248200in}{1.237475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248200in}{1.237475in}}%
\pgfpathlineto{\pgfqpoint{1.245836in}{1.238853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245836in}{1.238853in}}%
\pgfpathlineto{\pgfqpoint{1.243473in}{1.240229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243473in}{1.240229in}}%
\pgfpathlineto{\pgfqpoint{1.241111in}{1.241606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241111in}{1.241606in}}%
\pgfpathlineto{\pgfqpoint{1.238748in}{1.242980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238748in}{1.242980in}}%
\pgfpathlineto{\pgfqpoint{1.236383in}{1.244356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236383in}{1.244356in}}%
\pgfpathlineto{\pgfqpoint{1.234018in}{1.245729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234018in}{1.245729in}}%
\pgfpathlineto{\pgfqpoint{1.231651in}{1.247102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231651in}{1.247102in}}%
\pgfpathlineto{\pgfqpoint{1.229282in}{1.248471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229282in}{1.248471in}}%
\pgfpathlineto{\pgfqpoint{1.226912in}{1.249841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226912in}{1.249841in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{1.251206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224540in}{1.251206in}}%
\pgfpathlineto{\pgfqpoint{1.222165in}{1.252571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222165in}{1.252571in}}%
\pgfpathlineto{\pgfqpoint{1.219787in}{1.253931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219787in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.255290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217409in}{1.255290in}}%
\pgfpathlineto{\pgfqpoint{1.215028in}{1.256644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215028in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{1.212646in}{1.257995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212646in}{1.257995in}}%
\pgfpathlineto{\pgfqpoint{1.210262in}{1.259340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210262in}{1.259340in}}%
\pgfpathlineto{\pgfqpoint{1.207878in}{1.260683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207878in}{1.260683in}}%
\pgfpathlineto{\pgfqpoint{1.205495in}{1.262027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205495in}{1.262027in}}%
\pgfpathlineto{\pgfqpoint{1.203111in}{1.263368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203111in}{1.263368in}}%
\pgfpathlineto{\pgfqpoint{1.200731in}{1.264709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200731in}{1.264709in}}%
\pgfpathlineto{\pgfqpoint{1.198349in}{1.266046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198349in}{1.266046in}}%
\pgfpathlineto{\pgfqpoint{1.195969in}{1.267386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195969in}{1.267386in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{1.268723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193588in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{1.191210in}{1.270061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191210in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.188830in}{1.271398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188830in}{1.271398in}}%
\pgfpathlineto{\pgfqpoint{1.186453in}{1.272738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186453in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{1.184076in}{1.274078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184076in}{1.274078in}}%
\pgfpathlineto{\pgfqpoint{1.181701in}{1.275421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181701in}{1.275421in}}%
\pgfpathlineto{\pgfqpoint{1.179328in}{1.276762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179328in}{1.276762in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{1.278109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176957in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{1.174582in}{1.279458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174582in}{1.279458in}}%
\pgfpathlineto{\pgfqpoint{1.172209in}{1.280814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172209in}{1.280814in}}%
\pgfpathlineto{\pgfqpoint{1.169837in}{1.282170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169837in}{1.282170in}}%
\pgfpathlineto{\pgfqpoint{1.167466in}{1.283532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167466in}{1.283532in}}%
\pgfpathlineto{\pgfqpoint{1.165097in}{1.284896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165097in}{1.284896in}}%
\pgfpathlineto{\pgfqpoint{1.162732in}{1.286265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162732in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{1.160369in}{1.287635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160369in}{1.287635in}}%
\pgfpathlineto{\pgfqpoint{1.158009in}{1.289011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158009in}{1.289011in}}%
\pgfpathlineto{\pgfqpoint{1.155651in}{1.290388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155651in}{1.290388in}}%
\pgfpathlineto{\pgfqpoint{1.153296in}{1.291773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153296in}{1.291773in}}%
\pgfpathlineto{\pgfqpoint{1.150941in}{1.293160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150941in}{1.293160in}}%
\pgfpathlineto{\pgfqpoint{1.148588in}{1.294554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148588in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{1.146237in}{1.295950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146237in}{1.295950in}}%
\pgfpathlineto{\pgfqpoint{1.143890in}{1.297353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143890in}{1.297353in}}%
\pgfpathlineto{\pgfqpoint{1.141545in}{1.298758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141545in}{1.298758in}}%
\pgfpathlineto{\pgfqpoint{1.139204in}{1.300169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139204in}{1.300169in}}%
\pgfpathlineto{\pgfqpoint{1.136863in}{1.301584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136863in}{1.301584in}}%
\pgfpathlineto{\pgfqpoint{1.134527in}{1.303004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134527in}{1.303004in}}%
\pgfpathlineto{\pgfqpoint{1.132192in}{1.304427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132192in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.129861in}{1.305857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129861in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.127532in}{1.307289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127532in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{1.125209in}{1.308726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125209in}{1.308726in}}%
\pgfpathlineto{\pgfqpoint{1.122887in}{1.310167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122887in}{1.310167in}}%
\pgfpathlineto{\pgfqpoint{1.120568in}{1.311614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120568in}{1.311614in}}%
\pgfpathlineto{\pgfqpoint{1.118250in}{1.313065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118250in}{1.313065in}}%
\pgfpathlineto{\pgfqpoint{1.115931in}{1.314515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115931in}{1.314515in}}%
\pgfpathlineto{\pgfqpoint{1.113613in}{1.315969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113613in}{1.315969in}}%
\pgfpathlineto{\pgfqpoint{1.111294in}{1.317422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111294in}{1.317422in}}%
\pgfpathlineto{\pgfqpoint{1.108976in}{1.318879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108976in}{1.318879in}}%
\pgfpathlineto{\pgfqpoint{1.106658in}{1.320335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106658in}{1.320335in}}%
\pgfpathlineto{\pgfqpoint{1.104341in}{1.321793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104341in}{1.321793in}}%
\pgfpathlineto{\pgfqpoint{1.102023in}{1.323248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102023in}{1.323248in}}%
\pgfpathlineto{\pgfqpoint{1.099706in}{1.324706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099706in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{1.097388in}{1.326160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097388in}{1.326160in}}%
\pgfpathlineto{\pgfqpoint{1.095072in}{1.327614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095072in}{1.327614in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{1.329064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092753in}{1.329064in}}%
\pgfpathlineto{\pgfqpoint{1.090436in}{1.330514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090436in}{1.330514in}}%
\pgfpathlineto{\pgfqpoint{1.088116in}{1.331959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088116in}{1.331959in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{1.333403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085798in}{1.333403in}}%
\pgfpathlineto{\pgfqpoint{1.083475in}{1.334843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083475in}{1.334843in}}%
\pgfpathlineto{\pgfqpoint{1.081154in}{1.336281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081154in}{1.336281in}}%
\pgfpathlineto{\pgfqpoint{1.078827in}{1.337714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078827in}{1.337714in}}%
\pgfpathlineto{\pgfqpoint{1.076500in}{1.339146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076500in}{1.339146in}}%
\pgfpathlineto{\pgfqpoint{1.074168in}{1.340573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074168in}{1.340573in}}%
\pgfpathlineto{\pgfqpoint{1.071832in}{1.342000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071832in}{1.342000in}}%
\pgfpathlineto{\pgfqpoint{1.069493in}{1.343421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069493in}{1.343421in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{1.344840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067153in}{1.344840in}}%
\pgfpathlineto{\pgfqpoint{1.064811in}{1.346257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064811in}{1.346257in}}%
\pgfpathlineto{\pgfqpoint{1.062470in}{1.347675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062470in}{1.347675in}}%
\pgfpathlineto{\pgfqpoint{1.060127in}{1.349090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060127in}{1.349090in}}%
\pgfpathlineto{\pgfqpoint{1.057786in}{1.350505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057786in}{1.350505in}}%
\pgfpathlineto{\pgfqpoint{1.055443in}{1.351919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055443in}{1.351919in}}%
\pgfpathlineto{\pgfqpoint{1.053102in}{1.353333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053102in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.050761in}{1.354745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050761in}{1.354745in}}%
\pgfpathlineto{\pgfqpoint{1.048421in}{1.356159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048421in}{1.356159in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.357572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046081in}{1.357572in}}%
\pgfpathlineto{\pgfqpoint{1.043744in}{1.358988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043744in}{1.358988in}}%
\pgfpathlineto{\pgfqpoint{1.041406in}{1.360403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041406in}{1.360403in}}%
\pgfpathlineto{\pgfqpoint{1.039072in}{1.361821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039072in}{1.361821in}}%
\pgfpathlineto{\pgfqpoint{1.036740in}{1.363239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036740in}{1.363239in}}%
\pgfpathlineto{\pgfqpoint{1.034409in}{1.364661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034409in}{1.364661in}}%
\pgfpathlineto{\pgfqpoint{1.032080in}{1.366084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032080in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{1.029753in}{1.367512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029753in}{1.367512in}}%
\pgfpathlineto{\pgfqpoint{1.027426in}{1.368942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027426in}{1.368942in}}%
\pgfpathlineto{\pgfqpoint{1.025101in}{1.370378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025101in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{1.022774in}{1.371818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022774in}{1.371818in}}%
\pgfpathlineto{\pgfqpoint{1.020450in}{1.373264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020450in}{1.373264in}}%
\pgfpathlineto{\pgfqpoint{1.018127in}{1.374711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018127in}{1.374711in}}%
\pgfpathlineto{\pgfqpoint{1.015802in}{1.376157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015802in}{1.376157in}}%
\pgfpathlineto{\pgfqpoint{1.013480in}{1.377606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013480in}{1.377606in}}%
\pgfpathlineto{\pgfqpoint{1.011157in}{1.379053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011157in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{1.008836in}{1.380503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008836in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{1.006515in}{1.381951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006515in}{1.381951in}}%
\pgfpathlineto{\pgfqpoint{1.004194in}{1.383400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004194in}{1.383400in}}%
\pgfpathlineto{\pgfqpoint{1.001873in}{1.384848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001873in}{1.384848in}}%
\pgfpathlineto{\pgfqpoint{0.999552in}{1.386297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999552in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{0.997230in}{1.387742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997230in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{0.994907in}{1.389189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994907in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{0.992581in}{1.390633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992581in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{0.990254in}{1.392077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990254in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{0.987925in}{1.393516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987925in}{1.393516in}}%
\pgfpathlineto{\pgfqpoint{0.985596in}{1.394954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985596in}{1.394954in}}%
\pgfpathlineto{\pgfqpoint{0.983264in}{1.396388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983264in}{1.396388in}}%
\pgfpathlineto{\pgfqpoint{0.980934in}{1.397819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980934in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{0.978600in}{1.399244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978600in}{1.399244in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{1.400668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976267in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{0.973931in}{1.402085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973931in}{1.402085in}}%
\pgfpathlineto{\pgfqpoint{0.971593in}{1.403501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971593in}{1.403501in}}%
\pgfpathlineto{\pgfqpoint{0.969251in}{1.404912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969251in}{1.404912in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{1.406319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966909in}{1.406319in}}%
\pgfpathlineto{\pgfqpoint{0.964562in}{1.407721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964562in}{1.407721in}}%
\pgfpathlineto{\pgfqpoint{0.962215in}{1.409121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962215in}{1.409121in}}%
\pgfpathlineto{\pgfqpoint{0.959864in}{1.410514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959864in}{1.410514in}}%
\pgfpathlineto{\pgfqpoint{0.957512in}{1.411905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957512in}{1.411905in}}%
\pgfpathlineto{\pgfqpoint{0.955155in}{1.413289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955155in}{1.413289in}}%
\pgfpathlineto{\pgfqpoint{0.952796in}{1.414672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952796in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{0.950432in}{1.416049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950432in}{1.416049in}}%
\pgfpathlineto{\pgfqpoint{0.948063in}{1.417415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948063in}{1.417415in}}%
\pgfpathlineto{\pgfqpoint{0.945691in}{1.418775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945691in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{0.943314in}{1.420124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943314in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{0.940935in}{1.421466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940935in}{1.421466in}}%
\pgfpathlineto{\pgfqpoint{0.938550in}{1.422807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938550in}{1.422807in}}%
\pgfpathlineto{\pgfqpoint{0.936163in}{1.424140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936163in}{1.424140in}}%
\pgfpathlineto{\pgfqpoint{0.933773in}{1.425469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933773in}{1.425469in}}%
\pgfpathlineto{\pgfqpoint{0.931379in}{1.426789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931379in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{0.928982in}{1.428105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928982in}{1.428105in}}%
\pgfpathlineto{\pgfqpoint{0.926578in}{1.429414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926578in}{1.429414in}}%
\pgfpathlineto{\pgfqpoint{0.924172in}{1.430719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924172in}{1.430719in}}%
\pgfpathlineto{\pgfqpoint{0.921761in}{1.432015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921761in}{1.432015in}}%
\pgfpathlineto{\pgfqpoint{0.919348in}{1.433307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919348in}{1.433307in}}%
\pgfpathlineto{\pgfqpoint{0.916932in}{1.434590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916932in}{1.434590in}}%
\pgfpathlineto{\pgfqpoint{0.914513in}{1.435869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914513in}{1.435869in}}%
\pgfpathlineto{\pgfqpoint{0.912089in}{1.437141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912089in}{1.437141in}}%
\pgfpathlineto{\pgfqpoint{0.909664in}{1.438409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909664in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{0.907236in}{1.439668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907236in}{1.439668in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.440923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904807in}{1.440923in}}%
\pgfpathlineto{\pgfqpoint{0.902373in}{1.442170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902373in}{1.442170in}}%
\pgfpathlineto{\pgfqpoint{0.899939in}{1.443414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899939in}{1.443414in}}%
\pgfpathlineto{\pgfqpoint{0.897506in}{1.444658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897506in}{1.444658in}}%
\pgfpathlineto{\pgfqpoint{0.895071in}{1.445897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895071in}{1.445897in}}%
\pgfpathlineto{\pgfqpoint{0.892636in}{1.447137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892636in}{1.447137in}}%
\pgfpathlineto{\pgfqpoint{0.890200in}{1.448372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890200in}{1.448372in}}%
\pgfpathlineto{\pgfqpoint{0.887763in}{1.449610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887763in}{1.449610in}}%
\pgfpathlineto{\pgfqpoint{0.885323in}{1.450845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885323in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{0.882883in}{1.452083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882883in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{0.880442in}{1.453319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880442in}{1.453319in}}%
\pgfpathlineto{\pgfqpoint{0.878002in}{1.454557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878002in}{1.454557in}}%
\pgfpathlineto{\pgfqpoint{0.875564in}{1.455794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875564in}{1.455794in}}%
\pgfpathlineto{\pgfqpoint{0.873123in}{1.457026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873123in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{0.870679in}{1.458261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870679in}{1.458261in}}%
\pgfpathlineto{\pgfqpoint{0.868234in}{1.459493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868234in}{1.459493in}}%
\pgfpathlineto{\pgfqpoint{0.865788in}{1.460725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865788in}{1.460725in}}%
\pgfpathlineto{\pgfqpoint{0.863342in}{1.461954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863342in}{1.461954in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{1.463175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860891in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{1.464394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858440in}{1.464394in}}%
\pgfpathlineto{\pgfqpoint{0.855984in}{1.465605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855984in}{1.465605in}}%
\pgfpathlineto{\pgfqpoint{0.853532in}{1.466811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853532in}{1.466811in}}%
\pgfpathlineto{\pgfqpoint{0.851079in}{1.468005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851079in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{0.848623in}{1.469185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848623in}{1.469185in}}%
\pgfpathlineto{\pgfqpoint{0.846167in}{1.470354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846167in}{1.470354in}}%
\pgfpathlineto{\pgfqpoint{0.843709in}{1.471507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843709in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.841245in}{1.472638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841245in}{1.472638in}}%
\pgfpathlineto{\pgfqpoint{0.838780in}{1.473752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838780in}{1.473752in}}%
\pgfpathlineto{\pgfqpoint{0.836309in}{1.474842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836309in}{1.474842in}}%
\pgfpathlineto{\pgfqpoint{0.833829in}{1.475906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833829in}{1.475906in}}%
\pgfpathlineto{\pgfqpoint{0.831344in}{1.476945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831344in}{1.476945in}}%
\pgfpathlineto{\pgfqpoint{0.828848in}{1.477954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828848in}{1.477954in}}%
\pgfpathlineto{\pgfqpoint{0.826341in}{1.478927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826341in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{0.823821in}{1.479861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823821in}{1.479861in}}%
\pgfpathlineto{\pgfqpoint{0.821284in}{1.480748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821284in}{1.480748in}}%
\pgfpathlineto{\pgfqpoint{0.818733in}{1.481583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818733in}{1.481583in}}%
\pgfpathlineto{\pgfqpoint{0.816167in}{1.482370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816167in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{0.813588in}{1.483099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813588in}{1.483099in}}%
\pgfpathlineto{\pgfqpoint{0.810994in}{1.483764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810994in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{0.808389in}{1.484367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808389in}{1.484367in}}%
\pgfpathlineto{\pgfqpoint{0.805769in}{1.484900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805769in}{1.484900in}}%
\pgfpathlineto{\pgfqpoint{0.803136in}{1.485357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803136in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{0.800491in}{1.485738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800491in}{1.485738in}}%
\pgfpathlineto{\pgfqpoint{0.797837in}{1.486035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797837in}{1.486035in}}%
\pgfpathlineto{\pgfqpoint{0.795176in}{1.486251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795176in}{1.486251in}}%
\pgfpathlineto{\pgfqpoint{0.792510in}{1.486377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792510in}{1.486377in}}%
\pgfpathlineto{\pgfqpoint{0.789844in}{1.486407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789844in}{1.486407in}}%
\pgfpathlineto{\pgfqpoint{0.787180in}{1.486342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787180in}{1.486342in}}%
\pgfpathlineto{\pgfqpoint{0.784520in}{1.486177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784520in}{1.486177in}}%
\pgfpathlineto{\pgfqpoint{0.781869in}{1.485913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781869in}{1.485913in}}%
\pgfpathlineto{\pgfqpoint{0.779232in}{1.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779232in}{1.485544in}}%
\pgfpathlineto{\pgfqpoint{0.776615in}{1.485074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776615in}{1.485074in}}%
\pgfpathlineto{\pgfqpoint{0.774024in}{1.484507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774024in}{1.484507in}}%
\pgfpathlineto{\pgfqpoint{0.771461in}{1.483836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771461in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{0.768929in}{1.483064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768929in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.482188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766437in}{1.482188in}}%
\pgfpathlineto{\pgfqpoint{0.763986in}{1.481212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763986in}{1.481212in}}%
\pgfpathlineto{\pgfqpoint{0.761584in}{1.480133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761584in}{1.480133in}}%
\pgfpathlineto{\pgfqpoint{0.759230in}{1.478956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759230in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{0.756933in}{1.477678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756933in}{1.477678in}}%
\pgfpathlineto{\pgfqpoint{0.754695in}{1.476307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754695in}{1.476307in}}%
\pgfpathlineto{\pgfqpoint{0.752527in}{1.474841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752527in}{1.474841in}}%
\pgfpathlineto{\pgfqpoint{0.750427in}{1.473288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750427in}{1.473288in}}%
\pgfpathlineto{\pgfqpoint{0.748405in}{1.471647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748405in}{1.471647in}}%
\pgfpathlineto{\pgfqpoint{0.746459in}{1.469924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746459in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{0.744598in}{1.468119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744598in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{1.466237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742821in}{1.466237in}}%
\pgfpathlineto{\pgfqpoint{0.741129in}{1.464288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741129in}{1.464288in}}%
\pgfpathlineto{\pgfqpoint{0.739531in}{1.462272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739531in}{1.462272in}}%
\pgfpathlineto{\pgfqpoint{0.738023in}{1.460194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738023in}{1.460194in}}%
\pgfpathlineto{\pgfqpoint{0.736613in}{1.458056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.473094,0.243914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736613in}{1.458056in}}%
\pgfpathlineto{\pgfqpoint{0.735296in}{1.455858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735296in}{1.455858in}}%
\pgfpathlineto{\pgfqpoint{0.734070in}{1.453608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734070in}{1.453608in}}%
\pgfpathlineto{\pgfqpoint{0.732932in}{1.451307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732932in}{1.451307in}}%
\pgfpathlineto{\pgfqpoint{0.731879in}{1.448962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731879in}{1.448962in}}%
\pgfpathlineto{\pgfqpoint{0.730916in}{1.446577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730916in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{0.730038in}{1.444157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730038in}{1.444157in}}%
\pgfpathlineto{\pgfqpoint{0.729239in}{1.441709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729239in}{1.441709in}}%
\pgfpathlineto{\pgfqpoint{0.728522in}{1.439233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728522in}{1.439233in}}%
\pgfpathlineto{\pgfqpoint{0.727882in}{1.436733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727882in}{1.436733in}}%
\pgfpathlineto{\pgfqpoint{0.727319in}{1.434212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727319in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{0.726829in}{1.431673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726829in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{0.726404in}{1.429115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726404in}{1.429115in}}%
\pgfpathlineto{\pgfqpoint{0.726047in}{1.426543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726047in}{1.426543in}}%
\pgfpathlineto{\pgfqpoint{0.725751in}{1.423960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725751in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{0.725519in}{1.421368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725519in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{0.725343in}{1.418765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725343in}{1.418765in}}%
\pgfpathlineto{\pgfqpoint{0.725227in}{1.416155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725227in}{1.416155in}}%
\pgfpathlineto{\pgfqpoint{0.725165in}{1.413541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725165in}{1.413541in}}%
\pgfpathlineto{\pgfqpoint{0.725150in}{1.410921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725150in}{1.410921in}}%
\pgfpathlineto{\pgfqpoint{0.725185in}{1.408301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725185in}{1.408301in}}%
\pgfpathlineto{\pgfqpoint{0.725266in}{1.405676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725266in}{1.405676in}}%
\pgfpathlineto{\pgfqpoint{0.725385in}{1.403048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725385in}{1.403048in}}%
\pgfpathlineto{\pgfqpoint{0.725548in}{1.400422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725548in}{1.400422in}}%
\pgfpathlineto{\pgfqpoint{0.725748in}{1.397792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725748in}{1.397792in}}%
\pgfpathlineto{\pgfqpoint{0.725987in}{1.395164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725987in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{1.392533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726262in}{1.392533in}}%
\pgfpathlineto{\pgfqpoint{0.726573in}{1.389904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726573in}{1.389904in}}%
\pgfpathlineto{\pgfqpoint{0.726916in}{1.387274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726916in}{1.387274in}}%
\pgfpathlineto{\pgfqpoint{0.727294in}{1.384646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727294in}{1.384646in}}%
\pgfpathlineto{\pgfqpoint{0.727702in}{1.382020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727702in}{1.382020in}}%
\pgfpathlineto{\pgfqpoint{0.728142in}{1.379395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728142in}{1.379395in}}%
\pgfpathlineto{\pgfqpoint{0.728609in}{1.376772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728609in}{1.376772in}}%
\pgfpathlineto{\pgfqpoint{0.729099in}{1.374153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729099in}{1.374153in}}%
\pgfpathlineto{\pgfqpoint{0.729607in}{1.371533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729607in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{0.730138in}{1.368914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730138in}{1.368914in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{1.366296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730686in}{1.366296in}}%
\pgfpathlineto{\pgfqpoint{0.731255in}{1.363679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731255in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{1.361063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731839in}{1.361063in}}%
\pgfpathlineto{\pgfqpoint{0.732441in}{1.358449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732441in}{1.358449in}}%
\pgfpathlineto{\pgfqpoint{0.733056in}{1.355834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733056in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{0.733688in}{1.353220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733688in}{1.353220in}}%
\pgfpathlineto{\pgfqpoint{0.734330in}{1.350607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734330in}{1.350607in}}%
\pgfpathlineto{\pgfqpoint{0.734979in}{1.347993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734979in}{1.347993in}}%
\pgfpathlineto{\pgfqpoint{0.735637in}{1.345381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735637in}{1.345381in}}%
\pgfpathlineto{\pgfqpoint{0.736299in}{1.342767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736299in}{1.342767in}}%
\pgfpathlineto{\pgfqpoint{0.736969in}{1.340154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736969in}{1.340154in}}%
\pgfpathlineto{\pgfqpoint{0.737640in}{1.337543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737640in}{1.337543in}}%
\pgfpathlineto{\pgfqpoint{0.738317in}{1.334935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738317in}{1.334935in}}%
\pgfpathlineto{\pgfqpoint{0.738995in}{1.332326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738995in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{0.739676in}{1.329719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739676in}{1.329719in}}%
\pgfpathlineto{\pgfqpoint{0.740364in}{1.327114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740364in}{1.327114in}}%
\pgfpathlineto{\pgfqpoint{0.741054in}{1.324508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741054in}{1.324508in}}%
\pgfpathlineto{\pgfqpoint{0.741750in}{1.321904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741750in}{1.321904in}}%
\pgfpathlineto{\pgfqpoint{0.742446in}{1.319301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742446in}{1.319301in}}%
\pgfpathlineto{\pgfqpoint{0.743148in}{1.316697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743148in}{1.316697in}}%
\pgfpathlineto{\pgfqpoint{0.743851in}{1.314091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743851in}{1.314091in}}%
\pgfpathlineto{\pgfqpoint{0.744559in}{1.311485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744559in}{1.311485in}}%
\pgfpathlineto{\pgfqpoint{0.745268in}{1.308878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745268in}{1.308878in}}%
\pgfpathlineto{\pgfqpoint{0.745983in}{1.306273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745983in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{0.746706in}{1.303670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746706in}{1.303670in}}%
\pgfpathlineto{\pgfqpoint{0.747435in}{1.301068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747435in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{0.748173in}{1.298469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748173in}{1.298469in}}%
\pgfpathlineto{\pgfqpoint{0.748926in}{1.295872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748926in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{0.749688in}{1.293277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749688in}{1.293277in}}%
\pgfpathlineto{\pgfqpoint{0.750465in}{1.290684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750465in}{1.290684in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{1.288094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751254in}{1.288094in}}%
\pgfpathlineto{\pgfqpoint{0.752060in}{1.285505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752060in}{1.285505in}}%
\pgfpathlineto{\pgfqpoint{0.752879in}{1.282919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752879in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{0.753717in}{1.280338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753717in}{1.280338in}}%
\pgfpathlineto{\pgfqpoint{0.754570in}{1.277761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754570in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{0.755442in}{1.275190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755442in}{1.275190in}}%
\pgfpathlineto{\pgfqpoint{0.756331in}{1.272624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756331in}{1.272624in}}%
\pgfpathlineto{\pgfqpoint{0.757235in}{1.270060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757235in}{1.270060in}}%
\pgfpathlineto{\pgfqpoint{0.758156in}{1.267503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758156in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{0.759093in}{1.264951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759093in}{1.264951in}}%
\pgfpathlineto{\pgfqpoint{0.760047in}{1.262407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760047in}{1.262407in}}%
\pgfpathlineto{\pgfqpoint{0.761017in}{1.259870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761017in}{1.259870in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.257341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762006in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{0.763010in}{1.254817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763010in}{1.254817in}}%
\pgfpathlineto{\pgfqpoint{0.764036in}{1.252297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764036in}{1.252297in}}%
\pgfpathlineto{\pgfqpoint{0.765075in}{1.249783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765075in}{1.249783in}}%
\pgfpathlineto{\pgfqpoint{0.766134in}{1.247279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766134in}{1.247279in}}%
\pgfpathlineto{\pgfqpoint{0.767206in}{1.244781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767206in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{1.242285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768290in}{1.242285in}}%
\pgfpathlineto{\pgfqpoint{0.769389in}{1.239796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769389in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{0.770499in}{1.237310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770499in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{1.234831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771622in}{1.234831in}}%
\pgfpathlineto{\pgfqpoint{0.772755in}{1.232357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772755in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.773900in}{1.229889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773900in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{0.775054in}{1.227426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775054in}{1.227426in}}%
\pgfpathlineto{\pgfqpoint{0.776220in}{1.224968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776220in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{0.777395in}{1.222510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777395in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{0.778582in}{1.220056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778582in}{1.220056in}}%
\pgfpathlineto{\pgfqpoint{0.779774in}{1.217605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779774in}{1.217605in}}%
\pgfpathlineto{\pgfqpoint{0.780978in}{1.215158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780978in}{1.215158in}}%
\pgfpathlineto{\pgfqpoint{0.782186in}{1.212714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782186in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{1.210273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783405in}{1.210273in}}%
\pgfpathlineto{\pgfqpoint{0.784629in}{1.207833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784629in}{1.207833in}}%
\pgfpathlineto{\pgfqpoint{0.785863in}{1.205395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785863in}{1.205395in}}%
\pgfpathlineto{\pgfqpoint{0.787110in}{1.202961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787110in}{1.202961in}}%
\pgfpathlineto{\pgfqpoint{0.788365in}{1.200531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788365in}{1.200531in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{1.198103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789623in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{0.790890in}{1.195678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790890in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{0.792160in}{1.193256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792160in}{1.193256in}}%
\pgfpathlineto{\pgfqpoint{0.793438in}{1.190840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793438in}{1.190840in}}%
\pgfpathlineto{\pgfqpoint{0.794719in}{1.188426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794719in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{0.796010in}{1.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796010in}{1.186015in}}%
\pgfpathlineto{\pgfqpoint{0.797305in}{1.183605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797305in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{0.798609in}{1.181198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798609in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{0.799923in}{1.178799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799923in}{1.178799in}}%
\pgfpathlineto{\pgfqpoint{0.801245in}{1.176403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801245in}{1.176403in}}%
\pgfpathlineto{\pgfqpoint{0.802579in}{1.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802579in}{1.174012in}}%
\pgfpathlineto{\pgfqpoint{0.803927in}{1.171631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803927in}{1.171631in}}%
\pgfpathlineto{\pgfqpoint{0.805285in}{1.169256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805285in}{1.169256in}}%
\pgfpathlineto{\pgfqpoint{0.806658in}{1.166890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806658in}{1.166890in}}%
\pgfpathlineto{\pgfqpoint{0.808051in}{1.164536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808051in}{1.164536in}}%
\pgfpathlineto{\pgfqpoint{0.809459in}{1.162190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809459in}{1.162190in}}%
\pgfpathlineto{\pgfqpoint{0.810889in}{1.159855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810889in}{1.159855in}}%
\pgfpathlineto{\pgfqpoint{0.812335in}{1.157530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812335in}{1.157530in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{1.155221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813803in}{1.155221in}}%
\pgfpathlineto{\pgfqpoint{0.815290in}{1.152924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815290in}{1.152924in}}%
\pgfpathlineto{\pgfqpoint{0.816800in}{1.150643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816800in}{1.150643in}}%
\pgfpathlineto{\pgfqpoint{0.818340in}{1.148380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818340in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{0.819912in}{1.146137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819912in}{1.146137in}}%
\pgfpathlineto{\pgfqpoint{0.821521in}{1.143920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821521in}{1.143920in}}%
\pgfpathlineto{\pgfqpoint{0.823162in}{1.141727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823162in}{1.141727in}}%
\pgfpathlineto{\pgfqpoint{0.824840in}{1.139562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824840in}{1.139562in}}%
\pgfpathlineto{\pgfqpoint{0.826550in}{1.137427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826550in}{1.137427in}}%
\pgfpathlineto{\pgfqpoint{0.828300in}{1.135323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828300in}{1.135323in}}%
\pgfpathlineto{\pgfqpoint{0.830087in}{1.133251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830087in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{0.831914in}{1.131215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831914in}{1.131215in}}%
\pgfpathlineto{\pgfqpoint{0.833776in}{1.129218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833776in}{1.129218in}}%
\pgfpathlineto{\pgfqpoint{0.835672in}{1.127257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835672in}{1.127257in}}%
\pgfpathlineto{\pgfqpoint{0.837609in}{1.125336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837609in}{1.125336in}}%
\pgfpathlineto{\pgfqpoint{0.839581in}{1.123454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839581in}{1.123454in}}%
\pgfpathlineto{\pgfqpoint{0.841592in}{1.121618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841592in}{1.121618in}}%
\pgfpathlineto{\pgfqpoint{0.843638in}{1.119825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843638in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{1.118073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845718in}{1.118073in}}%
\pgfpathlineto{\pgfqpoint{0.847833in}{1.116367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847833in}{1.116367in}}%
\pgfpathlineto{\pgfqpoint{0.849980in}{1.114705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849980in}{1.114705in}}%
\pgfpathlineto{\pgfqpoint{0.852162in}{1.113090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852162in}{1.113090in}}%
\pgfpathlineto{\pgfqpoint{0.854376in}{1.111518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854376in}{1.111518in}}%
\pgfpathlineto{\pgfqpoint{0.856618in}{1.109987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856618in}{1.109987in}}%
\pgfpathlineto{\pgfqpoint{0.858885in}{1.108494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858885in}{1.108494in}}%
\pgfpathlineto{\pgfqpoint{0.861178in}{1.107035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861178in}{1.107035in}}%
\pgfpathlineto{\pgfqpoint{0.863489in}{1.105605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863489in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{0.865816in}{1.104203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865816in}{1.104203in}}%
\pgfpathlineto{\pgfqpoint{0.868160in}{1.102830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868160in}{1.102830in}}%
\pgfpathlineto{\pgfqpoint{0.870518in}{1.101481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870518in}{1.101481in}}%
\pgfpathlineto{\pgfqpoint{0.872891in}{1.100157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872891in}{1.100157in}}%
\pgfpathlineto{\pgfqpoint{0.875274in}{1.098854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875274in}{1.098854in}}%
\pgfpathlineto{\pgfqpoint{0.877668in}{1.097572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877668in}{1.097572in}}%
\pgfpathlineto{\pgfqpoint{0.880074in}{1.096303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880074in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{0.882488in}{1.095043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882488in}{1.095043in}}%
\pgfpathlineto{\pgfqpoint{0.884913in}{1.093790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884913in}{1.093790in}}%
\pgfpathlineto{\pgfqpoint{0.887340in}{1.092543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887340in}{1.092543in}}%
\pgfpathlineto{\pgfqpoint{0.889771in}{1.091304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889771in}{1.091304in}}%
\pgfpathlineto{\pgfqpoint{0.892203in}{1.090064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892203in}{1.090064in}}%
\pgfpathlineto{\pgfqpoint{0.894638in}{1.088827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894638in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{0.897073in}{1.087587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897073in}{1.087587in}}%
\pgfpathlineto{\pgfqpoint{0.899510in}{1.086345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899510in}{1.086345in}}%
\pgfpathlineto{\pgfqpoint{0.901949in}{1.085105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901949in}{1.085105in}}%
\pgfpathlineto{\pgfqpoint{0.904386in}{1.083860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904386in}{1.083860in}}%
\pgfpathlineto{\pgfqpoint{0.906823in}{1.082615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906823in}{1.082615in}}%
\pgfpathlineto{\pgfqpoint{0.909258in}{1.081364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909258in}{1.081364in}}%
\pgfpathlineto{\pgfqpoint{0.911691in}{1.080111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911691in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{0.914120in}{1.078850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914120in}{1.078850in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.077587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916548in}{1.077587in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{1.076317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918971in}{1.076317in}}%
\pgfpathlineto{\pgfqpoint{0.921388in}{1.075035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921388in}{1.075035in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.073746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923804in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{0.926216in}{1.072449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926216in}{1.072449in}}%
\pgfpathlineto{\pgfqpoint{0.928621in}{1.071141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928621in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{0.931021in}{1.069826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931021in}{1.069826in}}%
\pgfpathlineto{\pgfqpoint{0.933413in}{1.068500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933413in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{0.935802in}{1.067166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935802in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{1.065818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938185in}{1.065818in}}%
\pgfpathlineto{\pgfqpoint{0.940563in}{1.064462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940563in}{1.064462in}}%
\pgfpathlineto{\pgfqpoint{0.942934in}{1.063093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942934in}{1.063093in}}%
\pgfpathlineto{\pgfqpoint{0.945299in}{1.061715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945299in}{1.061715in}}%
\pgfpathlineto{\pgfqpoint{0.947655in}{1.060323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947655in}{1.060323in}}%
\pgfpathlineto{\pgfqpoint{0.950001in}{1.058914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950001in}{1.058914in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{1.057491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952339in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{0.954666in}{1.056051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954666in}{1.056051in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{1.054597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956985in}{1.054597in}}%
\pgfpathlineto{\pgfqpoint{0.959291in}{1.053125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959291in}{1.053125in}}%
\pgfpathlineto{\pgfqpoint{0.961582in}{1.051630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961582in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{1.050118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963860in}{1.050118in}}%
\pgfpathlineto{\pgfqpoint{0.966123in}{1.048583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966123in}{1.048583in}}%
\pgfpathlineto{\pgfqpoint{0.968373in}{1.047026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968373in}{1.047026in}}%
\pgfpathlineto{\pgfqpoint{0.970608in}{1.045445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970608in}{1.045445in}}%
\pgfpathlineto{\pgfqpoint{0.972828in}{1.043843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972828in}{1.043843in}}%
\pgfpathlineto{\pgfqpoint{0.975029in}{1.042215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975029in}{1.042215in}}%
\pgfpathlineto{\pgfqpoint{0.977214in}{1.040566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977214in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{0.979377in}{1.038891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979377in}{1.038891in}}%
\pgfpathlineto{\pgfqpoint{0.981520in}{1.037194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981520in}{1.037194in}}%
\pgfpathlineto{\pgfqpoint{0.983643in}{1.035468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983643in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{0.985745in}{1.033720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985745in}{1.033720in}}%
\pgfpathlineto{\pgfqpoint{0.987824in}{1.031944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987824in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{0.989881in}{1.030144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989881in}{1.030144in}}%
\pgfpathlineto{\pgfqpoint{0.991914in}{1.028316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991914in}{1.028316in}}%
\pgfpathlineto{\pgfqpoint{0.993924in}{1.026464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993924in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.024584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995908in}{1.024584in}}%
\pgfpathlineto{\pgfqpoint{0.997868in}{1.022679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997868in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{0.999803in}{1.020746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999803in}{1.020746in}}%
\pgfpathlineto{\pgfqpoint{1.001708in}{1.018781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001708in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{1.003585in}{1.016789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003585in}{1.016789in}}%
\pgfpathlineto{\pgfqpoint{1.005431in}{1.014767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005431in}{1.014767in}}%
\pgfpathlineto{\pgfqpoint{1.007247in}{1.012719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007247in}{1.012719in}}%
\pgfpathlineto{\pgfqpoint{1.009029in}{1.010644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009029in}{1.010644in}}%
\pgfpathlineto{\pgfqpoint{1.010780in}{1.008542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010780in}{1.008542in}}%
\pgfpathlineto{\pgfqpoint{1.012497in}{1.006412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012497in}{1.006412in}}%
\pgfpathlineto{\pgfqpoint{1.014182in}{1.004253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014182in}{1.004253in}}%
\pgfpathlineto{\pgfqpoint{1.015831in}{1.002066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015831in}{1.002066in}}%
\pgfpathlineto{\pgfqpoint{1.017439in}{0.999849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017439in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{0.997605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019008in}{0.997605in}}%
\pgfpathlineto{\pgfqpoint{1.020534in}{0.995333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020534in}{0.995333in}}%
\pgfpathlineto{\pgfqpoint{1.022020in}{0.993033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022020in}{0.993033in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{0.990706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023461in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{1.024860in}{0.988353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024860in}{0.988353in}}%
\pgfpathlineto{\pgfqpoint{1.026210in}{0.985973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026210in}{0.985973in}}%
\pgfpathlineto{\pgfqpoint{1.027515in}{0.983569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027515in}{0.983569in}}%
\pgfpathlineto{\pgfqpoint{1.028771in}{0.981138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028771in}{0.981138in}}%
\pgfpathlineto{\pgfqpoint{1.029979in}{0.978684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029979in}{0.978684in}}%
\pgfpathlineto{\pgfqpoint{1.031137in}{0.976202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031137in}{0.976202in}}%
\pgfpathlineto{\pgfqpoint{1.032246in}{0.973699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032246in}{0.973699in}}%
\pgfpathlineto{\pgfqpoint{1.033300in}{0.971172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033300in}{0.971172in}}%
\pgfpathlineto{\pgfqpoint{1.034304in}{0.968624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034304in}{0.968624in}}%
\pgfpathlineto{\pgfqpoint{1.035252in}{0.966055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035252in}{0.966055in}}%
\pgfpathlineto{\pgfqpoint{1.036147in}{0.963469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036147in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{1.036985in}{0.960865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036985in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.037770in}{0.958242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037770in}{0.958242in}}%
\pgfpathlineto{\pgfqpoint{1.038495in}{0.955603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038495in}{0.955603in}}%
\pgfpathlineto{\pgfqpoint{1.039167in}{0.952950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039167in}{0.952950in}}%
\pgfpathlineto{\pgfqpoint{1.039778in}{0.950284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039778in}{0.950284in}}%
\pgfpathlineto{\pgfqpoint{1.040333in}{0.947605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040333in}{0.947605in}}%
\pgfpathlineto{\pgfqpoint{1.040828in}{0.944916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040828in}{0.944916in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{0.942217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041266in}{0.942217in}}%
\pgfpathlineto{\pgfqpoint{1.041643in}{0.939508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041643in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{1.041962in}{0.936791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041962in}{0.936791in}}%
\pgfpathlineto{\pgfqpoint{1.042220in}{0.934066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042220in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{1.042421in}{0.931336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042421in}{0.931336in}}%
\pgfpathlineto{\pgfqpoint{1.042568in}{0.928603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042568in}{0.928603in}}%
\pgfpathlineto{\pgfqpoint{1.042657in}{0.925868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042657in}{0.925868in}}%
\pgfpathlineto{\pgfqpoint{1.042692in}{0.923134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042692in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{1.042669in}{0.920404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042669in}{0.920404in}}%
\pgfpathlineto{\pgfqpoint{1.042592in}{0.917675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042592in}{0.917675in}}%
\pgfpathlineto{\pgfqpoint{1.042459in}{0.914948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042459in}{0.914948in}}%
\pgfpathlineto{\pgfqpoint{1.042272in}{0.912223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042272in}{0.912223in}}%
\pgfpathlineto{\pgfqpoint{1.042029in}{0.909503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042029in}{0.909503in}}%
\pgfpathlineto{\pgfqpoint{1.041725in}{0.906791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041725in}{0.906791in}}%
\pgfpathlineto{\pgfqpoint{1.041367in}{0.904084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041367in}{0.904084in}}%
\pgfpathlineto{\pgfqpoint{1.040959in}{0.901385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040959in}{0.901385in}}%
\pgfpathlineto{\pgfqpoint{1.040495in}{0.898693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040495in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{1.039982in}{0.896011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039982in}{0.896011in}}%
\pgfpathlineto{\pgfqpoint{1.039415in}{0.893340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039415in}{0.893340in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.890681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038800in}{0.890681in}}%
\pgfpathlineto{\pgfqpoint{1.038131in}{0.888035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038131in}{0.888035in}}%
\pgfpathlineto{\pgfqpoint{1.037414in}{0.885402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037414in}{0.885402in}}%
\pgfpathlineto{\pgfqpoint{1.036645in}{0.882782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036645in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{1.035829in}{0.880177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035829in}{0.880177in}}%
\pgfpathlineto{\pgfqpoint{1.034962in}{0.877588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034962in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{1.034049in}{0.875015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034049in}{0.875015in}}%
\pgfpathlineto{\pgfqpoint{1.033086in}{0.872461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033086in}{0.872461in}}%
\pgfpathlineto{\pgfqpoint{1.032079in}{0.869926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032079in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{0.867412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031023in}{0.867412in}}%
\pgfpathlineto{\pgfqpoint{1.029924in}{0.864917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029924in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{1.028776in}{0.862444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028776in}{0.862444in}}%
\pgfpathlineto{\pgfqpoint{1.027585in}{0.859989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027585in}{0.859989in}}%
\pgfpathlineto{\pgfqpoint{1.026346in}{0.857556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026346in}{0.857556in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.855142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025063in}{0.855142in}}%
\pgfpathlineto{\pgfqpoint{1.023743in}{0.852750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023743in}{0.852750in}}%
\pgfpathlineto{\pgfqpoint{1.022381in}{0.850381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022381in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{1.020984in}{0.848036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020984in}{0.848036in}}%
\pgfpathlineto{\pgfqpoint{1.019546in}{0.845716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019546in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{1.018065in}{0.843424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018065in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{1.016544in}{0.841154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016544in}{0.841154in}}%
\pgfpathlineto{\pgfqpoint{1.014982in}{0.838912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014982in}{0.838912in}}%
\pgfpathlineto{\pgfqpoint{1.013383in}{0.836696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013383in}{0.836696in}}%
\pgfpathlineto{\pgfqpoint{1.011744in}{0.834509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011744in}{0.834509in}}%
\pgfpathlineto{\pgfqpoint{1.010069in}{0.832350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010069in}{0.832350in}}%
\pgfpathlineto{\pgfqpoint{1.008362in}{0.830216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008362in}{0.830216in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{0.828110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006621in}{0.828110in}}%
\pgfpathlineto{\pgfqpoint{1.004848in}{0.826032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004848in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{1.003041in}{0.823984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003041in}{0.823984in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{0.821969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001198in}{0.821969in}}%
\pgfpathlineto{\pgfqpoint{0.999322in}{0.819984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999322in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{0.997410in}{0.818033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997410in}{0.818033in}}%
\pgfpathlineto{\pgfqpoint{0.995466in}{0.816112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995466in}{0.816112in}}%
\pgfpathlineto{\pgfqpoint{0.993489in}{0.814225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993489in}{0.814225in}}%
\pgfpathlineto{\pgfqpoint{0.991480in}{0.812370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991480in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{0.989440in}{0.810551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989440in}{0.810551in}}%
\pgfpathlineto{\pgfqpoint{0.987371in}{0.808767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987371in}{0.808767in}}%
\pgfpathlineto{\pgfqpoint{0.985270in}{0.807020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985270in}{0.807020in}}%
\pgfpathlineto{\pgfqpoint{0.983142in}{0.805308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983142in}{0.805308in}}%
\pgfpathlineto{\pgfqpoint{0.980982in}{0.803635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980982in}{0.803635in}}%
\pgfpathlineto{\pgfqpoint{0.978795in}{0.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978795in}{0.801997in}}%
\pgfpathlineto{\pgfqpoint{0.976581in}{0.800401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976581in}{0.800401in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{0.798842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974340in}{0.798842in}}%
\pgfpathlineto{\pgfqpoint{0.972072in}{0.797326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972072in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{0.969778in}{0.795847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969778in}{0.795847in}}%
\pgfpathlineto{\pgfqpoint{0.967457in}{0.794411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967457in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{0.965111in}{0.793015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965111in}{0.793015in}}%
\pgfpathlineto{\pgfqpoint{0.962741in}{0.791663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962741in}{0.791663in}}%
\pgfpathlineto{\pgfqpoint{0.960348in}{0.790351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960348in}{0.790351in}}%
\pgfpathlineto{\pgfqpoint{0.957931in}{0.789085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957931in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{0.955489in}{0.787867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955489in}{0.787867in}}%
\pgfpathlineto{\pgfqpoint{0.953025in}{0.786696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953025in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{0.950537in}{0.785574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950537in}{0.785574in}}%
\pgfpathlineto{\pgfqpoint{0.948030in}{0.784499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948030in}{0.784499in}}%
\pgfpathlineto{\pgfqpoint{0.945498in}{0.783475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945498in}{0.783475in}}%
\pgfpathlineto{\pgfqpoint{0.942946in}{0.782497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942946in}{0.782497in}}%
\pgfpathlineto{\pgfqpoint{0.940376in}{0.781565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940376in}{0.781565in}}%
\pgfpathlineto{\pgfqpoint{0.937787in}{0.780682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937787in}{0.780682in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{0.779846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935183in}{0.779846in}}%
\pgfpathlineto{\pgfqpoint{0.932562in}{0.779061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932562in}{0.779061in}}%
\pgfpathlineto{\pgfqpoint{0.929927in}{0.778322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929927in}{0.778322in}}%
\pgfpathlineto{\pgfqpoint{0.927277in}{0.777636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927277in}{0.777636in}}%
\pgfpathlineto{\pgfqpoint{0.924616in}{0.776997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924616in}{0.776997in}}%
\pgfpathlineto{\pgfqpoint{0.921945in}{0.776410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921945in}{0.776410in}}%
\pgfpathlineto{\pgfqpoint{0.919261in}{0.775870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919261in}{0.775870in}}%
\pgfpathlineto{\pgfqpoint{0.916567in}{0.775383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916567in}{0.775383in}}%
\pgfpathlineto{\pgfqpoint{0.913866in}{0.774944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913866in}{0.774944in}}%
\pgfpathlineto{\pgfqpoint{0.911157in}{0.774556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911157in}{0.774556in}}%
\pgfpathlineto{\pgfqpoint{0.908442in}{0.774217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908442in}{0.774217in}}%
\pgfpathlineto{\pgfqpoint{0.905720in}{0.773929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905720in}{0.773929in}}%
\pgfpathlineto{\pgfqpoint{0.902993in}{0.773689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902993in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{0.900262in}{0.773502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900262in}{0.773502in}}%
\pgfpathlineto{\pgfqpoint{0.897529in}{0.773361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897529in}{0.773361in}}%
\pgfpathlineto{\pgfqpoint{0.894793in}{0.773273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894793in}{0.773273in}}%
\pgfpathlineto{\pgfqpoint{0.892056in}{0.773233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892056in}{0.773233in}}%
\pgfpathlineto{\pgfqpoint{0.889319in}{0.773235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889319in}{0.773235in}}%
\pgfpathlineto{\pgfqpoint{0.886582in}{0.773286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886582in}{0.773286in}}%
\pgfpathlineto{\pgfqpoint{0.883848in}{0.773380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883848in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{0.773521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881116in}{0.773521in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.773705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878385in}{0.773705in}}%
\pgfpathlineto{\pgfqpoint{0.875657in}{0.773936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875657in}{0.773936in}}%
\pgfpathlineto{\pgfqpoint{0.872934in}{0.774208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872934in}{0.774208in}}%
\pgfpathlineto{\pgfqpoint{0.870217in}{0.774526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870217in}{0.774526in}}%
\pgfpathlineto{\pgfqpoint{0.867504in}{0.774884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867504in}{0.774884in}}%
\pgfpathlineto{\pgfqpoint{0.864796in}{0.775278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864796in}{0.775278in}}%
\pgfpathlineto{\pgfqpoint{0.862092in}{0.775703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862092in}{0.775703in}}%
\pgfpathlineto{\pgfqpoint{0.859395in}{0.776154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859395in}{0.776154in}}%
\pgfpathlineto{\pgfqpoint{0.856698in}{0.776629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856698in}{0.776629in}}%
\pgfpathlineto{\pgfqpoint{0.854005in}{0.777121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854005in}{0.777121in}}%
\pgfpathlineto{\pgfqpoint{0.851317in}{0.777634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851317in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.778161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848630in}{0.778161in}}%
\pgfpathlineto{\pgfqpoint{0.845949in}{0.778705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845949in}{0.778705in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{0.779259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843270in}{0.779259in}}%
\pgfpathlineto{\pgfqpoint{0.840592in}{0.779824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840592in}{0.779824in}}%
\pgfpathlineto{\pgfqpoint{0.837915in}{0.780395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837915in}{0.780395in}}%
\pgfpathlineto{\pgfqpoint{0.835241in}{0.780972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835241in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{0.832567in}{0.781550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832567in}{0.781550in}}%
\pgfpathlineto{\pgfqpoint{0.829893in}{0.782130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829893in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{0.827218in}{0.782707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827218in}{0.782707in}}%
\pgfpathlineto{\pgfqpoint{0.824542in}{0.783283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824542in}{0.783283in}}%
\pgfpathlineto{\pgfqpoint{0.821865in}{0.783851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821865in}{0.783851in}}%
\pgfpathlineto{\pgfqpoint{0.819186in}{0.784416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819186in}{0.784416in}}%
\pgfpathlineto{\pgfqpoint{0.816507in}{0.784970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816507in}{0.784970in}}%
\pgfpathlineto{\pgfqpoint{0.813828in}{0.785518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813828in}{0.785518in}}%
\pgfpathlineto{\pgfqpoint{0.811147in}{0.786058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811147in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{0.808466in}{0.786594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808466in}{0.786594in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{0.787128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805785in}{0.787128in}}%
\pgfpathlineto{\pgfqpoint{0.803103in}{0.787665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803103in}{0.787665in}}%
\pgfpathlineto{\pgfqpoint{0.800425in}{0.788207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800425in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{0.797745in}{0.788750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797745in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{0.795068in}{0.789300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795068in}{0.789300in}}%
\pgfpathlineto{\pgfqpoint{0.792394in}{0.789861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792394in}{0.789861in}}%
\pgfpathlineto{\pgfqpoint{0.789721in}{0.790430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789721in}{0.790430in}}%
\pgfpathlineto{\pgfqpoint{0.787052in}{0.791013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787052in}{0.791013in}}%
\pgfpathlineto{\pgfqpoint{0.784385in}{0.791608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784385in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{0.781723in}{0.792212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781723in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{0.779063in}{0.792832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779063in}{0.792832in}}%
\pgfpathlineto{\pgfqpoint{0.776408in}{0.793464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776408in}{0.793464in}}%
\pgfpathlineto{\pgfqpoint{0.773758in}{0.794117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773758in}{0.794117in}}%
\pgfpathlineto{\pgfqpoint{0.771110in}{0.794787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771110in}{0.794787in}}%
\pgfpathlineto{\pgfqpoint{0.768468in}{0.795478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768468in}{0.795478in}}%
\pgfpathlineto{\pgfqpoint{0.765831in}{0.796188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765831in}{0.796188in}}%
\pgfpathlineto{\pgfqpoint{0.763201in}{0.796918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763201in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{0.760574in}{0.797664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760574in}{0.797664in}}%
\pgfpathlineto{\pgfqpoint{0.757952in}{0.798431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757952in}{0.798431in}}%
\pgfpathlineto{\pgfqpoint{0.755335in}{0.799216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755335in}{0.799216in}}%
\pgfpathlineto{\pgfqpoint{0.752720in}{0.800015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752720in}{0.800015in}}%
\pgfpathlineto{\pgfqpoint{0.750106in}{0.800824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750106in}{0.800824in}}%
\pgfpathlineto{\pgfqpoint{0.747496in}{0.801639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747496in}{0.801639in}}%
\pgfpathlineto{\pgfqpoint{0.744890in}{0.802462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744890in}{0.802462in}}%
\pgfpathlineto{\pgfqpoint{0.742285in}{0.803290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742285in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{0.739684in}{0.804126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739684in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{0.737084in}{0.804963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737084in}{0.804963in}}%
\pgfpathlineto{\pgfqpoint{0.734482in}{0.805806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734482in}{0.805806in}}%
\pgfpathlineto{\pgfqpoint{0.731880in}{0.806647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731880in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{0.729278in}{0.807490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729278in}{0.807490in}}%
\pgfpathlineto{\pgfqpoint{0.726675in}{0.808338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726675in}{0.808338in}}%
\pgfpathlineto{\pgfqpoint{0.724072in}{0.809183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724072in}{0.809183in}}%
\pgfpathlineto{\pgfqpoint{0.721469in}{0.810029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721469in}{0.810029in}}%
\pgfpathlineto{\pgfqpoint{0.718865in}{0.810870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718865in}{0.810870in}}%
\pgfpathlineto{\pgfqpoint{0.716261in}{0.811710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716261in}{0.811710in}}%
\pgfpathlineto{\pgfqpoint{0.713655in}{0.812545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713655in}{0.812545in}}%
\pgfpathlineto{\pgfqpoint{0.711048in}{0.813377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711048in}{0.813377in}}%
\pgfpathlineto{\pgfqpoint{0.708440in}{0.814202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708440in}{0.814202in}}%
\pgfpathlineto{\pgfqpoint{0.705830in}{0.815025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705830in}{0.815025in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{0.815850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703219in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{0.700606in}{0.816671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700606in}{0.816671in}}%
\pgfpathlineto{\pgfqpoint{0.697993in}{0.817492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697993in}{0.817492in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{0.818311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695379in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{0.692766in}{0.819130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692766in}{0.819130in}}%
\pgfpathlineto{\pgfqpoint{0.690153in}{0.819946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690153in}{0.819946in}}%
\pgfpathlineto{\pgfqpoint{0.687541in}{0.820764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687541in}{0.820764in}}%
\pgfpathlineto{\pgfqpoint{0.684927in}{0.821580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684927in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{0.682316in}{0.822399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682316in}{0.822399in}}%
\pgfpathlineto{\pgfqpoint{0.679705in}{0.823216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679705in}{0.823216in}}%
\pgfpathlineto{\pgfqpoint{0.677095in}{0.824037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677095in}{0.824037in}}%
\pgfpathlineto{\pgfqpoint{0.674485in}{0.824859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674485in}{0.824859in}}%
\pgfpathlineto{\pgfqpoint{0.671878in}{0.825684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671878in}{0.825684in}}%
\pgfpathlineto{\pgfqpoint{0.669269in}{0.826510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669269in}{0.826510in}}%
\pgfpathlineto{\pgfqpoint{0.666661in}{0.827342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666661in}{0.827342in}}%
\pgfpathlineto{\pgfqpoint{0.664053in}{0.828175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664053in}{0.828175in}}%
\pgfpathlineto{\pgfqpoint{0.661447in}{0.829013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661447in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{0.658845in}{0.829852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658845in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{0.656246in}{0.830697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656246in}{0.830697in}}%
\pgfpathlineto{\pgfqpoint{0.653652in}{0.831542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653652in}{0.831542in}}%
\pgfpathlineto{\pgfqpoint{0.651064in}{0.832383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651064in}{0.832383in}}%
\pgfpathlineto{\pgfqpoint{0.648482in}{0.833226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648482in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{0.645903in}{0.834065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645903in}{0.834065in}}%
\pgfpathlineto{\pgfqpoint{0.643330in}{0.834906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643330in}{0.834906in}}%
\pgfpathlineto{\pgfqpoint{0.640759in}{0.835744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640759in}{0.835744in}}%
\pgfpathlineto{\pgfqpoint{0.638193in}{0.836583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638193in}{0.836583in}}%
\pgfpathlineto{\pgfqpoint{0.635630in}{0.837418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635630in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{0.633071in}{0.838253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633071in}{0.838253in}}%
\pgfpathlineto{\pgfqpoint{0.630515in}{0.839084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630515in}{0.839084in}}%
\pgfpathlineto{\pgfqpoint{0.627963in}{0.839914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627963in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{0.625414in}{0.840739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625414in}{0.840739in}}%
\pgfpathlineto{\pgfqpoint{0.622871in}{0.841562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622871in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{0.620330in}{0.842379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620330in}{0.842379in}}%
\pgfpathlineto{\pgfqpoint{0.617794in}{0.843194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617794in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{0.615260in}{0.844002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615260in}{0.844002in}}%
\pgfpathlineto{\pgfqpoint{0.612730in}{0.844807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612730in}{0.844807in}}%
\pgfpathlineto{\pgfqpoint{0.610203in}{0.845605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610203in}{0.845605in}}%
\pgfpathlineto{\pgfqpoint{0.607680in}{0.846400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607680in}{0.846400in}}%
\pgfpathlineto{\pgfqpoint{0.605163in}{0.847195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605163in}{0.847195in}}%
\pgfpathlineto{\pgfqpoint{0.602643in}{0.847989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602643in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{0.600120in}{0.848785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600120in}{0.848785in}}%
\pgfpathlineto{\pgfqpoint{0.597596in}{0.849578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597596in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{0.595070in}{0.850374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595070in}{0.850374in}}%
\pgfpathlineto{\pgfqpoint{0.592541in}{0.851169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592541in}{0.851169in}}%
\pgfpathlineto{\pgfqpoint{0.590009in}{0.851968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590009in}{0.851968in}}%
\pgfpathlineto{\pgfqpoint{0.587477in}{0.852765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587477in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{0.584946in}{0.853565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584946in}{0.853565in}}%
\pgfpathlineto{\pgfqpoint{0.582412in}{0.854366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582412in}{0.854366in}}%
\pgfpathlineto{\pgfqpoint{0.579878in}{0.855171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579878in}{0.855171in}}%
\pgfpathlineto{\pgfqpoint{0.577340in}{0.855983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577340in}{0.855983in}}%
\pgfpathlineto{\pgfqpoint{0.574800in}{0.856804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574800in}{0.856804in}}%
\pgfpathlineto{\pgfqpoint{0.572265in}{0.857638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572265in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{0.569736in}{0.858488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569736in}{0.858488in}}%
\pgfpathlineto{\pgfqpoint{0.567211in}{0.859352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567211in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.860233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564691in}{0.860233in}}%
\pgfpathlineto{\pgfqpoint{0.562174in}{0.861130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562174in}{0.861130in}}%
\pgfpathlineto{\pgfqpoint{0.559662in}{0.862048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559662in}{0.862048in}}%
\pgfpathlineto{\pgfqpoint{0.557154in}{0.862984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557154in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{0.554653in}{0.863943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554653in}{0.863943in}}%
\pgfpathlineto{\pgfqpoint{0.552165in}{0.864920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552165in}{0.864920in}}%
\pgfpathlineto{\pgfqpoint{0.549687in}{0.865912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549687in}{0.865912in}}%
\pgfpathlineto{\pgfqpoint{0.547219in}{0.866917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547219in}{0.866917in}}%
\pgfpathlineto{\pgfqpoint{0.544760in}{0.867933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544760in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{0.542310in}{0.868955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542310in}{0.868955in}}%
\pgfpathlineto{\pgfqpoint{0.539867in}{0.869981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539867in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{0.537433in}{0.871016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537433in}{0.871016in}}%
\pgfpathlineto{\pgfqpoint{0.535005in}{0.872056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535005in}{0.872056in}}%
\pgfpathlineto{\pgfqpoint{0.532585in}{0.873102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532585in}{0.873102in}}%
\pgfpathlineto{\pgfqpoint{0.530172in}{0.874150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530172in}{0.874150in}}%
\pgfpathlineto{\pgfqpoint{0.527758in}{0.875206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527758in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{0.525343in}{0.876273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525343in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{0.522929in}{0.877351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.243914,0.122888}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522929in}{0.877351in}}%
\pgfpathlineto{\pgfqpoint{0.520520in}{0.878443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520520in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{0.518114in}{0.879551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518114in}{0.879551in}}%
\pgfpathlineto{\pgfqpoint{0.515709in}{0.880669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515709in}{0.880669in}}%
\pgfpathlineto{\pgfqpoint{0.513308in}{0.881802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513308in}{0.881802in}}%
\pgfpathlineto{\pgfqpoint{0.510908in}{0.882945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510908in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{0.508510in}{0.884104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.884104in}}%
\pgfpathlineto{\pgfqpoint{0.506119in}{0.885273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207912,0.104528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506119in}{0.885273in}}%
\pgfpathlineto{\pgfqpoint{0.503732in}{0.886458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.183750,0.092268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503732in}{0.886458in}}%
\pgfpathlineto{\pgfqpoint{0.501352in}{0.887654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501352in}{0.887654in}}%
\pgfpathlineto{\pgfqpoint{0.498976in}{0.888869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498976in}{0.888869in}}%
\pgfpathlineto{\pgfqpoint{0.496603in}{0.890099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496603in}{0.890099in}}%
\pgfpathlineto{\pgfqpoint{0.494238in}{0.891347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494238in}{0.891347in}}%
\pgfpathlineto{\pgfqpoint{0.491884in}{0.892619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491884in}{0.892619in}}%
\pgfpathlineto{\pgfqpoint{0.489536in}{0.893911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489536in}{0.893911in}}%
\pgfpathlineto{\pgfqpoint{0.487199in}{0.895228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.147302,0.073853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487199in}{0.895228in}}%
\pgfpathlineto{\pgfqpoint{0.484875in}{0.896573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484875in}{0.896573in}}%
\pgfpathlineto{\pgfqpoint{0.482566in}{0.897943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482566in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{0.480270in}{0.899342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480270in}{0.899342in}}%
\pgfpathlineto{\pgfqpoint{0.477987in}{0.900769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477987in}{0.900769in}}%
\pgfpathlineto{\pgfqpoint{0.475724in}{0.902225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.122888,0.061561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475724in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{0.473476in}{0.903710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473476in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.471250in}{0.905226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471250in}{0.905226in}}%
\pgfpathlineto{\pgfqpoint{0.469044in}{0.906780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469044in}{0.906780in}}%
\pgfpathlineto{\pgfqpoint{0.466862in}{0.908366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466862in}{0.908366in}}%
\pgfpathlineto{\pgfqpoint{0.464702in}{0.909993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464702in}{0.909993in}}%
\pgfpathlineto{\pgfqpoint{0.462572in}{0.911660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086133,0.043107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462572in}{0.911660in}}%
\pgfpathlineto{\pgfqpoint{0.460469in}{0.913365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460469in}{0.913365in}}%
\pgfpathlineto{\pgfqpoint{0.458400in}{0.915110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458400in}{0.915110in}}%
\pgfpathlineto{\pgfqpoint{0.456363in}{0.916894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456363in}{0.916894in}}%
\pgfpathlineto{\pgfqpoint{0.454362in}{0.918720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454362in}{0.918720in}}%
\pgfpathlineto{\pgfqpoint{0.452399in}{0.920592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452399in}{0.920592in}}%
\pgfpathlineto{\pgfqpoint{0.450479in}{0.922505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450479in}{0.922505in}}%
\pgfpathlineto{\pgfqpoint{0.448604in}{0.924462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448604in}{0.924462in}}%
\pgfpathlineto{\pgfqpoint{0.446773in}{0.926461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446773in}{0.926461in}}%
\pgfpathlineto{\pgfqpoint{0.444992in}{0.928505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444992in}{0.928505in}}%
\pgfpathlineto{\pgfqpoint{0.443259in}{0.930591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443259in}{0.930591in}}%
\pgfpathlineto{\pgfqpoint{0.441580in}{0.932721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441580in}{0.932721in}}%
\pgfpathlineto{\pgfqpoint{0.439953in}{0.934894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439953in}{0.934894in}}%
\pgfpathlineto{\pgfqpoint{0.438376in}{0.937106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438376in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{0.436854in}{0.939360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436854in}{0.939360in}}%
\pgfpathlineto{\pgfqpoint{0.435388in}{0.941651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435388in}{0.941651in}}%
\pgfpathlineto{\pgfqpoint{0.433981in}{0.943982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433981in}{0.943982in}}%
\pgfpathlineto{\pgfqpoint{0.432633in}{0.946346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432633in}{0.946346in}}%
\pgfpathlineto{\pgfqpoint{0.431347in}{0.948746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431347in}{0.948746in}}%
\pgfpathlineto{\pgfqpoint{0.430122in}{0.951174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430122in}{0.951174in}}%
\pgfpathlineto{\pgfqpoint{0.428962in}{0.953635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428962in}{0.953635in}}%
\pgfpathlineto{\pgfqpoint{0.427865in}{0.956124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427865in}{0.956124in}}%
\pgfpathlineto{\pgfqpoint{0.426832in}{0.958644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426832in}{0.958644in}}%
\pgfpathlineto{\pgfqpoint{0.425864in}{0.961188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425864in}{0.961188in}}%
\pgfpathlineto{\pgfqpoint{0.424956in}{0.963754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424956in}{0.963754in}}%
\pgfpathlineto{\pgfqpoint{0.424113in}{0.966344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424113in}{0.966344in}}%
\pgfpathlineto{\pgfqpoint{0.423331in}{0.968953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423331in}{0.968953in}}%
\pgfpathlineto{\pgfqpoint{0.422614in}{0.971581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422614in}{0.971581in}}%
\pgfpathlineto{\pgfqpoint{0.421959in}{0.974228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421959in}{0.974228in}}%
\pgfpathlineto{\pgfqpoint{0.421369in}{0.976892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421369in}{0.976892in}}%
\pgfpathlineto{\pgfqpoint{0.420840in}{0.979570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420840in}{0.979570in}}%
\pgfpathlineto{\pgfqpoint{0.420368in}{0.982260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420368in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{0.419957in}{0.984961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419957in}{0.984961in}}%
\pgfpathlineto{\pgfqpoint{0.419601in}{0.987671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419601in}{0.987671in}}%
\pgfpathlineto{\pgfqpoint{0.419298in}{0.990387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419298in}{0.990387in}}%
\pgfpathlineto{\pgfqpoint{0.419041in}{0.993109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419041in}{0.993109in}}%
\pgfpathlineto{\pgfqpoint{0.418826in}{0.995835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418826in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.418648in}{0.998564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418648in}{0.998564in}}%
\pgfpathlineto{\pgfqpoint{0.418503in}{1.001293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418503in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{0.418384in}{1.004023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418384in}{1.004023in}}%
\pgfpathlineto{\pgfqpoint{0.418293in}{1.006755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418293in}{1.006755in}}%
\pgfpathlineto{\pgfqpoint{0.418225in}{1.009488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418225in}{1.009488in}}%
\pgfpathlineto{\pgfqpoint{0.418180in}{1.012221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418180in}{1.012221in}}%
\pgfpathlineto{\pgfqpoint{0.418151in}{1.014955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418151in}{1.014955in}}%
\pgfpathlineto{\pgfqpoint{0.418130in}{1.017690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418130in}{1.017690in}}%
\pgfpathlineto{\pgfqpoint{0.418119in}{1.020425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418119in}{1.020425in}}%
\pgfpathlineto{\pgfqpoint{0.418111in}{1.023160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418111in}{1.023160in}}%
\pgfpathlineto{\pgfqpoint{0.418107in}{1.025899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418107in}{1.025899in}}%
\pgfpathlineto{\pgfqpoint{0.418099in}{1.028638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418099in}{1.028638in}}%
\pgfpathlineto{\pgfqpoint{0.418089in}{1.031376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418089in}{1.031376in}}%
\pgfpathlineto{\pgfqpoint{0.418071in}{1.034114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418071in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{0.418046in}{1.036850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418046in}{1.036850in}}%
\pgfpathlineto{\pgfqpoint{0.418016in}{1.039585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418016in}{1.039585in}}%
\pgfpathlineto{\pgfqpoint{0.417974in}{1.042322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417974in}{1.042322in}}%
\pgfpathlineto{\pgfqpoint{0.417924in}{1.045058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417924in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{0.417867in}{1.047794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417867in}{1.047794in}}%
\pgfpathlineto{\pgfqpoint{0.417799in}{1.050529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417799in}{1.050529in}}%
\pgfpathlineto{\pgfqpoint{0.417723in}{1.053264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417723in}{1.053264in}}%
\pgfpathlineto{\pgfqpoint{0.417633in}{1.055998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417633in}{1.055998in}}%
\pgfpathlineto{\pgfqpoint{0.417535in}{1.058732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417535in}{1.058732in}}%
\pgfpathlineto{\pgfqpoint{0.417424in}{1.061468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417424in}{1.061468in}}%
\pgfpathlineto{\pgfqpoint{0.417304in}{1.064203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417304in}{1.064203in}}%
\pgfpathlineto{\pgfqpoint{0.417172in}{1.066938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417172in}{1.066938in}}%
\pgfpathlineto{\pgfqpoint{0.417032in}{1.069672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417032in}{1.069672in}}%
\pgfpathlineto{\pgfqpoint{0.416888in}{1.072406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416888in}{1.072406in}}%
\pgfpathlineto{\pgfqpoint{0.416747in}{1.075139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416747in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{0.416601in}{1.077871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416601in}{1.077871in}}%
\pgfpathlineto{\pgfqpoint{0.416458in}{1.080605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416458in}{1.080605in}}%
\pgfpathlineto{\pgfqpoint{0.416313in}{1.083338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416313in}{1.083338in}}%
\pgfpathlineto{\pgfqpoint{0.416172in}{1.086071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416172in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{0.416041in}{1.088804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416041in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{0.415915in}{1.091538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415915in}{1.091538in}}%
\pgfpathlineto{\pgfqpoint{0.415801in}{1.094272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415801in}{1.094272in}}%
\pgfpathlineto{\pgfqpoint{0.415694in}{1.097009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415694in}{1.097009in}}%
\pgfpathlineto{\pgfqpoint{0.415594in}{1.099747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415594in}{1.099747in}}%
\pgfpathlineto{\pgfqpoint{0.415497in}{1.102483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415497in}{1.102483in}}%
\pgfpathlineto{\pgfqpoint{0.415409in}{1.105220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415409in}{1.105220in}}%
\pgfpathlineto{\pgfqpoint{0.415326in}{1.107957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415326in}{1.107957in}}%
\pgfpathlineto{\pgfqpoint{0.415255in}{1.110692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415255in}{1.110692in}}%
\pgfpathlineto{\pgfqpoint{0.415191in}{1.113428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415191in}{1.113428in}}%
\pgfpathlineto{\pgfqpoint{0.415138in}{1.116164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415138in}{1.116164in}}%
\pgfpathlineto{\pgfqpoint{0.415092in}{1.118902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415092in}{1.118902in}}%
\pgfpathlineto{\pgfqpoint{0.415058in}{1.121639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415058in}{1.121639in}}%
\pgfpathlineto{\pgfqpoint{0.415030in}{1.124376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415030in}{1.124376in}}%
\pgfpathlineto{\pgfqpoint{0.415004in}{1.127112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415004in}{1.127112in}}%
\pgfpathlineto{\pgfqpoint{0.414986in}{1.129850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414986in}{1.129850in}}%
\pgfpathlineto{\pgfqpoint{0.414969in}{1.132586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414969in}{1.132586in}}%
\pgfpathlineto{\pgfqpoint{0.414958in}{1.135323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414958in}{1.135323in}}%
\pgfpathlineto{\pgfqpoint{0.414948in}{1.138060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414948in}{1.138060in}}%
\pgfpathlineto{\pgfqpoint{0.414943in}{1.140797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414943in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{0.414937in}{1.143534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414937in}{1.143534in}}%
\pgfpathlineto{\pgfqpoint{0.414935in}{1.146269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414935in}{1.146269in}}%
\pgfpathlineto{\pgfqpoint{0.414931in}{1.149006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414931in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{0.414929in}{1.151743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414929in}{1.151743in}}%
\pgfpathlineto{\pgfqpoint{0.414924in}{1.154480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414924in}{1.154480in}}%
\pgfpathlineto{\pgfqpoint{0.414920in}{1.157216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414920in}{1.157216in}}%
\pgfpathlineto{\pgfqpoint{0.414911in}{1.159951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414911in}{1.159951in}}%
\pgfpathlineto{\pgfqpoint{0.414903in}{1.162689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414903in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{0.414889in}{1.165426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414889in}{1.165426in}}%
\pgfpathlineto{\pgfqpoint{0.414875in}{1.168163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414875in}{1.168163in}}%
\pgfpathlineto{\pgfqpoint{0.414855in}{1.170898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414855in}{1.170898in}}%
\pgfpathlineto{\pgfqpoint{0.414834in}{1.173632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414834in}{1.173632in}}%
\pgfpathlineto{\pgfqpoint{0.414807in}{1.176369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414807in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{0.414777in}{1.179105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414777in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{0.414741in}{1.181842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414741in}{1.181842in}}%
\pgfpathlineto{\pgfqpoint{0.414703in}{1.184579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414703in}{1.184579in}}%
\pgfpathlineto{\pgfqpoint{0.414667in}{1.187315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414667in}{1.187315in}}%
\pgfpathlineto{\pgfqpoint{0.414628in}{1.190051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414628in}{1.190051in}}%
\pgfpathlineto{\pgfqpoint{0.414590in}{1.192789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414590in}{1.192789in}}%
\pgfpathlineto{\pgfqpoint{0.414548in}{1.195527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414548in}{1.195527in}}%
\pgfpathlineto{\pgfqpoint{0.414509in}{1.198264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414509in}{1.198264in}}%
\pgfpathlineto{\pgfqpoint{0.414467in}{1.201002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414467in}{1.201002in}}%
\pgfpathlineto{\pgfqpoint{0.414428in}{1.203739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414428in}{1.203739in}}%
\pgfpathlineto{\pgfqpoint{0.414388in}{1.206476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414388in}{1.206476in}}%
\pgfpathlineto{\pgfqpoint{0.414342in}{1.209213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414342in}{1.209213in}}%
\pgfpathlineto{\pgfqpoint{0.414287in}{1.211950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414287in}{1.211950in}}%
\pgfpathlineto{\pgfqpoint{0.414220in}{1.214685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414220in}{1.214685in}}%
\pgfpathlineto{\pgfqpoint{0.414137in}{1.217421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414137in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.414042in}{1.220157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414042in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{0.413930in}{1.222893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413930in}{1.222893in}}%
\pgfpathlineto{\pgfqpoint{0.413796in}{1.225627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413796in}{1.225627in}}%
\pgfpathlineto{\pgfqpoint{0.413634in}{1.228359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413634in}{1.228359in}}%
\pgfpathlineto{\pgfqpoint{0.413439in}{1.231089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413439in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{0.413213in}{1.233815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413213in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{0.412951in}{1.236538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412951in}{1.236538in}}%
\pgfpathlineto{\pgfqpoint{0.412644in}{1.239255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412644in}{1.239255in}}%
\pgfpathlineto{\pgfqpoint{0.412295in}{1.241969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412295in}{1.241969in}}%
\pgfpathlineto{\pgfqpoint{0.411896in}{1.244676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411896in}{1.244676in}}%
\pgfpathlineto{\pgfqpoint{0.411451in}{1.247376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411451in}{1.247376in}}%
\pgfpathlineto{\pgfqpoint{0.410950in}{1.250067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410950in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{0.410396in}{1.252748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410396in}{1.252748in}}%
\pgfpathlineto{\pgfqpoint{0.409782in}{1.255416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409782in}{1.255416in}}%
\pgfpathlineto{\pgfqpoint{0.409110in}{1.258070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409110in}{1.258070in}}%
\pgfpathlineto{\pgfqpoint{0.408375in}{1.260707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408375in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{0.407569in}{1.263324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407569in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{0.406698in}{1.265918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406698in}{1.265918in}}%
\pgfpathlineto{\pgfqpoint{0.405764in}{1.268488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405764in}{1.268488in}}%
\pgfpathlineto{\pgfqpoint{0.404761in}{1.271032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404761in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{0.403692in}{1.273548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403692in}{1.273548in}}%
\pgfpathlineto{\pgfqpoint{0.402551in}{1.276033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402551in}{1.276033in}}%
\pgfpathlineto{\pgfqpoint{0.401345in}{1.278486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401345in}{1.278486in}}%
\pgfpathlineto{\pgfqpoint{0.400067in}{1.280903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400067in}{1.280903in}}%
\pgfpathlineto{\pgfqpoint{0.398722in}{1.283284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398722in}{1.283284in}}%
\pgfpathlineto{\pgfqpoint{0.397313in}{1.285631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397313in}{1.285631in}}%
\pgfpathlineto{\pgfqpoint{0.395845in}{1.287941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395845in}{1.287941in}}%
\pgfpathlineto{\pgfqpoint{0.394322in}{1.290216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394322in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{0.392742in}{1.292450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392742in}{1.292450in}}%
\pgfpathlineto{\pgfqpoint{0.391108in}{1.294646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391108in}{1.294646in}}%
\pgfpathlineto{\pgfqpoint{0.389427in}{1.296806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389427in}{1.296806in}}%
\pgfpathlineto{\pgfqpoint{0.387695in}{1.298925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387695in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{0.385918in}{1.301007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385918in}{1.301007in}}%
\pgfpathlineto{\pgfqpoint{0.384102in}{1.303054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384102in}{1.303054in}}%
\pgfpathlineto{\pgfqpoint{0.382244in}{1.305064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382244in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{0.380351in}{1.307040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380351in}{1.307040in}}%
\pgfpathlineto{\pgfqpoint{0.378426in}{1.308985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378426in}{1.308985in}}%
\pgfpathlineto{\pgfqpoint{0.376474in}{1.310905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376474in}{1.310905in}}%
\pgfpathlineto{\pgfqpoint{0.374499in}{1.312802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374499in}{1.312802in}}%
\pgfpathlineto{\pgfqpoint{0.372509in}{1.314679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372509in}{1.314679in}}%
\pgfpathlineto{\pgfqpoint{0.370504in}{1.316544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370504in}{1.316544in}}%
\pgfpathlineto{\pgfqpoint{0.368491in}{1.318399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368491in}{1.318399in}}%
\pgfpathlineto{\pgfqpoint{0.366474in}{1.320250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366474in}{1.320250in}}%
\pgfpathlineto{\pgfqpoint{0.364459in}{1.322103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364459in}{1.322103in}}%
\pgfpathlineto{\pgfqpoint{0.362452in}{1.323961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362452in}{1.323961in}}%
\pgfpathlineto{\pgfqpoint{0.360456in}{1.325834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360456in}{1.325834in}}%
\pgfpathlineto{\pgfqpoint{0.358473in}{1.327718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358473in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{0.356509in}{1.329621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356509in}{1.329621in}}%
\pgfpathlineto{\pgfqpoint{0.354564in}{1.331544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354564in}{1.331544in}}%
\pgfpathlineto{\pgfqpoint{0.352644in}{1.333493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352644in}{1.333493in}}%
\pgfpathlineto{\pgfqpoint{0.350750in}{1.335467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350750in}{1.335467in}}%
\pgfpathlineto{\pgfqpoint{0.348890in}{1.337474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348890in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{0.347064in}{1.339509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347064in}{1.339509in}}%
\pgfpathlineto{\pgfqpoint{0.345278in}{1.341583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345278in}{1.341583in}}%
\pgfpathlineto{\pgfqpoint{0.343532in}{1.343692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343532in}{1.343692in}}%
\pgfpathlineto{\pgfqpoint{0.341834in}{1.345838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341834in}{1.345838in}}%
\pgfpathlineto{\pgfqpoint{0.340182in}{1.348022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340182in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{0.338576in}{1.350241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338576in}{1.350241in}}%
\pgfpathlineto{\pgfqpoint{0.337025in}{1.352496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337025in}{1.352496in}}%
\pgfpathlineto{\pgfqpoint{0.335524in}{1.354786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335524in}{1.354786in}}%
\pgfpathlineto{\pgfqpoint{0.334082in}{1.357113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334082in}{1.357113in}}%
\pgfpathlineto{\pgfqpoint{0.332696in}{1.359474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332696in}{1.359474in}}%
\pgfpathlineto{\pgfqpoint{0.331371in}{1.361870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331371in}{1.361870in}}%
\pgfpathlineto{\pgfqpoint{0.330105in}{1.364297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330105in}{1.364297in}}%
\pgfpathlineto{\pgfqpoint{0.328905in}{1.366756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328905in}{1.366756in}}%
\pgfpathlineto{\pgfqpoint{0.327765in}{1.369246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327765in}{1.369246in}}%
\pgfpathlineto{\pgfqpoint{0.326683in}{1.371762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326683in}{1.371762in}}%
\pgfpathlineto{\pgfqpoint{0.325658in}{1.374302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325658in}{1.374302in}}%
\pgfpathlineto{\pgfqpoint{0.324694in}{1.376862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324694in}{1.376862in}}%
\pgfpathlineto{\pgfqpoint{0.323787in}{1.379445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323787in}{1.379445in}}%
\pgfpathlineto{\pgfqpoint{0.322942in}{1.382048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322942in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{0.322153in}{1.384668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322153in}{1.384668in}}%
\pgfpathlineto{\pgfqpoint{0.321426in}{1.387305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321426in}{1.387305in}}%
\pgfpathlineto{\pgfqpoint{0.320754in}{1.389957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320754in}{1.389957in}}%
\pgfpathlineto{\pgfqpoint{0.320143in}{1.392623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320143in}{1.392623in}}%
\pgfpathlineto{\pgfqpoint{0.319586in}{1.395301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319586in}{1.395301in}}%
\pgfpathlineto{\pgfqpoint{0.319078in}{1.397988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319078in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{0.318617in}{1.400683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318617in}{1.400683in}}%
\pgfpathlineto{\pgfqpoint{0.318196in}{1.403390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318196in}{1.403390in}}%
\pgfpathlineto{\pgfqpoint{0.317819in}{1.406103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317819in}{1.406103in}}%
\pgfpathlineto{\pgfqpoint{0.317482in}{1.408821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317482in}{1.408821in}}%
\pgfpathlineto{\pgfqpoint{0.317186in}{1.411543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317186in}{1.411543in}}%
\pgfpathlineto{\pgfqpoint{0.316926in}{1.414266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316926in}{1.414266in}}%
\pgfpathlineto{\pgfqpoint{0.316703in}{1.416996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316703in}{1.416996in}}%
\pgfpathlineto{\pgfqpoint{0.316512in}{1.419728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316512in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{0.316347in}{1.422461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316347in}{1.422461in}}%
\pgfpathlineto{\pgfqpoint{0.316212in}{1.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316212in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{0.316098in}{1.427933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316098in}{1.427933in}}%
\pgfpathlineto{\pgfqpoint{0.316011in}{1.430670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316011in}{1.430670in}}%
\pgfpathlineto{\pgfqpoint{0.315942in}{1.433408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315942in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{0.315896in}{1.436146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315896in}{1.436146in}}%
\pgfpathlineto{\pgfqpoint{0.315875in}{1.438882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315875in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{0.315872in}{1.441620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315872in}{1.441620in}}%
\pgfpathlineto{\pgfqpoint{0.315891in}{1.444357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315891in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{0.315927in}{1.447094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315927in}{1.447094in}}%
\pgfpathlineto{\pgfqpoint{0.315973in}{1.449830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315973in}{1.449830in}}%
\pgfpathlineto{\pgfqpoint{0.316036in}{1.452563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316036in}{1.452563in}}%
\pgfpathlineto{\pgfqpoint{0.316109in}{1.455298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316109in}{1.455298in}}%
\pgfpathlineto{\pgfqpoint{0.316197in}{1.458032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316197in}{1.458032in}}%
\pgfpathlineto{\pgfqpoint{0.316303in}{1.460770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316303in}{1.460770in}}%
\pgfpathlineto{\pgfqpoint{0.316422in}{1.463508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316422in}{1.463508in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{1.466243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316558in}{1.466243in}}%
\pgfpathlineto{\pgfqpoint{0.316705in}{1.468977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316705in}{1.468977in}}%
\pgfpathlineto{\pgfqpoint{0.316870in}{1.471711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316870in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{0.317045in}{1.474443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317045in}{1.474443in}}%
\pgfpathlineto{\pgfqpoint{0.317229in}{1.477175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317229in}{1.477175in}}%
\pgfpathlineto{\pgfqpoint{0.317425in}{1.479906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317425in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{0.317629in}{1.482635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317629in}{1.482635in}}%
\pgfpathlineto{\pgfqpoint{0.317846in}{1.485363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317846in}{1.485363in}}%
\pgfpathlineto{\pgfqpoint{0.318070in}{1.488089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318070in}{1.488089in}}%
\pgfpathlineto{\pgfqpoint{0.318306in}{1.490814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318306in}{1.490814in}}%
\pgfpathlineto{\pgfqpoint{0.318550in}{1.493539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318550in}{1.493539in}}%
\pgfpathlineto{\pgfqpoint{0.318805in}{1.496264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318805in}{1.496264in}}%
\pgfpathlineto{\pgfqpoint{0.319067in}{1.498987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319067in}{1.498987in}}%
\pgfpathlineto{\pgfqpoint{0.319339in}{1.501709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319339in}{1.501709in}}%
\pgfpathlineto{\pgfqpoint{0.319617in}{1.504429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319617in}{1.504429in}}%
\pgfpathlineto{\pgfqpoint{0.319905in}{1.507148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319905in}{1.507148in}}%
\pgfpathlineto{\pgfqpoint{0.320199in}{1.509867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320199in}{1.509867in}}%
\pgfpathlineto{\pgfqpoint{0.320502in}{1.512586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320502in}{1.512586in}}%
\pgfpathlineto{\pgfqpoint{0.320810in}{1.515305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320810in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{0.321127in}{1.518023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321127in}{1.518023in}}%
\pgfpathlineto{\pgfqpoint{0.321449in}{1.520740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321449in}{1.520740in}}%
\pgfpathlineto{\pgfqpoint{0.321780in}{1.523460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321780in}{1.523460in}}%
\pgfpathlineto{\pgfqpoint{0.322114in}{1.526179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322114in}{1.526179in}}%
\pgfpathlineto{\pgfqpoint{0.322457in}{1.528894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322457in}{1.528894in}}%
\pgfpathlineto{\pgfqpoint{0.322804in}{1.531610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322804in}{1.531610in}}%
\pgfpathlineto{\pgfqpoint{0.323160in}{1.534324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323160in}{1.534324in}}%
\pgfpathlineto{\pgfqpoint{0.323518in}{1.537037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323518in}{1.537037in}}%
\pgfpathlineto{\pgfqpoint{0.323885in}{1.539752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323885in}{1.539752in}}%
\pgfpathlineto{\pgfqpoint{0.324265in}{1.542466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324265in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{0.324652in}{1.545178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324652in}{1.545178in}}%
\pgfpathlineto{\pgfqpoint{0.325050in}{1.547889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325050in}{1.547889in}}%
\pgfpathlineto{\pgfqpoint{0.325456in}{1.550599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325456in}{1.550599in}}%
\pgfpathlineto{\pgfqpoint{0.325875in}{1.553305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325875in}{1.553305in}}%
\pgfpathlineto{\pgfqpoint{0.326301in}{1.556011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326301in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{0.326741in}{1.558714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326741in}{1.558714in}}%
\pgfpathlineto{\pgfqpoint{0.327198in}{1.561414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327198in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{0.327669in}{1.564110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327669in}{1.564110in}}%
\pgfpathlineto{\pgfqpoint{0.328158in}{1.566802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328158in}{1.566802in}}%
\pgfpathlineto{\pgfqpoint{0.328662in}{1.569494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328662in}{1.569494in}}%
\pgfpathlineto{\pgfqpoint{0.329185in}{1.572181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329185in}{1.572181in}}%
\pgfpathlineto{\pgfqpoint{0.329725in}{1.574864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329725in}{1.574864in}}%
\pgfpathlineto{\pgfqpoint{0.330285in}{1.577542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330285in}{1.577542in}}%
\pgfpathlineto{\pgfqpoint{0.330864in}{1.580216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330864in}{1.580216in}}%
\pgfpathlineto{\pgfqpoint{0.331465in}{1.582885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331465in}{1.582885in}}%
\pgfpathlineto{\pgfqpoint{0.332085in}{1.585550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332085in}{1.585550in}}%
\pgfpathlineto{\pgfqpoint{0.332728in}{1.588208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332728in}{1.588208in}}%
\pgfpathlineto{\pgfqpoint{0.333393in}{1.590861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333393in}{1.590861in}}%
\pgfpathlineto{\pgfqpoint{0.334082in}{1.593509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334082in}{1.593509in}}%
\pgfpathlineto{\pgfqpoint{0.334793in}{1.596153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334793in}{1.596153in}}%
\pgfpathlineto{\pgfqpoint{0.335529in}{1.598790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335529in}{1.598790in}}%
\pgfpathlineto{\pgfqpoint{0.336288in}{1.601421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336288in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{0.337072in}{1.604044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337072in}{1.604044in}}%
\pgfpathlineto{\pgfqpoint{0.337879in}{1.606660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337879in}{1.606660in}}%
\pgfpathlineto{\pgfqpoint{0.338713in}{1.609268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338713in}{1.609268in}}%
\pgfpathlineto{\pgfqpoint{0.339568in}{1.611867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339568in}{1.611867in}}%
\pgfpathlineto{\pgfqpoint{0.340451in}{1.614458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340451in}{1.614458in}}%
\pgfpathlineto{\pgfqpoint{0.341356in}{1.617040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341356in}{1.617040in}}%
\pgfpathlineto{\pgfqpoint{0.342289in}{1.619613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342289in}{1.619613in}}%
\pgfpathlineto{\pgfqpoint{0.343245in}{1.622179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343245in}{1.622179in}}%
\pgfpathlineto{\pgfqpoint{0.344227in}{1.624733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344227in}{1.624733in}}%
\pgfpathlineto{\pgfqpoint{0.345232in}{1.627277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345232in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{0.346264in}{1.629810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346264in}{1.629810in}}%
\pgfpathlineto{\pgfqpoint{0.347318in}{1.632332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347318in}{1.632332in}}%
\pgfpathlineto{\pgfqpoint{0.348402in}{1.634849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348402in}{1.634849in}}%
\pgfpathlineto{\pgfqpoint{0.349507in}{1.637353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349507in}{1.637353in}}%
\pgfpathlineto{\pgfqpoint{0.350631in}{1.639848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350631in}{1.639848in}}%
\pgfpathlineto{\pgfqpoint{0.351778in}{1.642333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351778in}{1.642333in}}%
\pgfpathlineto{\pgfqpoint{0.352944in}{1.644808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352944in}{1.644808in}}%
\pgfpathlineto{\pgfqpoint{0.354132in}{1.647271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354132in}{1.647271in}}%
\pgfpathlineto{\pgfqpoint{0.355347in}{1.649723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355347in}{1.649723in}}%
\pgfpathlineto{\pgfqpoint{0.356582in}{1.652162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356582in}{1.652162in}}%
\pgfpathlineto{\pgfqpoint{0.357843in}{1.654588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357843in}{1.654588in}}%
\pgfpathlineto{\pgfqpoint{0.359124in}{1.657005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359124in}{1.657005in}}%
\pgfpathlineto{\pgfqpoint{0.360431in}{1.659409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360431in}{1.659409in}}%
\pgfpathlineto{\pgfqpoint{0.361757in}{1.661801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361757in}{1.661801in}}%
\pgfpathlineto{\pgfqpoint{0.363108in}{1.664180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363108in}{1.664180in}}%
\pgfpathlineto{\pgfqpoint{0.364479in}{1.666548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364479in}{1.666548in}}%
\pgfpathlineto{\pgfqpoint{0.365875in}{1.668902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365875in}{1.668902in}}%
\pgfpathlineto{\pgfqpoint{0.367291in}{1.671245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367291in}{1.671245in}}%
\pgfpathlineto{\pgfqpoint{0.368730in}{1.673572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368730in}{1.673572in}}%
\pgfpathlineto{\pgfqpoint{0.370190in}{1.675887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370190in}{1.675887in}}%
\pgfpathlineto{\pgfqpoint{0.371675in}{1.678187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371675in}{1.678187in}}%
\pgfpathlineto{\pgfqpoint{0.373179in}{1.680474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373179in}{1.680474in}}%
\pgfpathlineto{\pgfqpoint{0.374707in}{1.682745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374707in}{1.682745in}}%
\pgfpathlineto{\pgfqpoint{0.376255in}{1.685002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376255in}{1.685002in}}%
\pgfpathlineto{\pgfqpoint{0.377826in}{1.687243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377826in}{1.687243in}}%
\pgfpathlineto{\pgfqpoint{0.379417in}{1.689469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379417in}{1.689469in}}%
\pgfpathlineto{\pgfqpoint{0.381031in}{1.691677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381031in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{0.382664in}{1.693870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382664in}{1.693870in}}%
\pgfpathlineto{\pgfqpoint{0.384323in}{1.696048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384323in}{1.696048in}}%
\pgfpathlineto{\pgfqpoint{0.386001in}{1.698210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386001in}{1.698210in}}%
\pgfpathlineto{\pgfqpoint{0.387701in}{1.700354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387701in}{1.700354in}}%
\pgfpathlineto{\pgfqpoint{0.389422in}{1.702483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389422in}{1.702483in}}%
\pgfpathlineto{\pgfqpoint{0.391166in}{1.704593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391166in}{1.704593in}}%
\pgfpathlineto{\pgfqpoint{0.392928in}{1.706688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392928in}{1.706688in}}%
\pgfpathlineto{\pgfqpoint{0.394706in}{1.708769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394706in}{1.708769in}}%
\pgfpathlineto{\pgfqpoint{0.396504in}{1.710834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396504in}{1.710834in}}%
\pgfpathlineto{\pgfqpoint{0.398316in}{1.712884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398316in}{1.712884in}}%
\pgfpathlineto{\pgfqpoint{0.400148in}{1.714917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400148in}{1.714917in}}%
\pgfpathlineto{\pgfqpoint{0.401995in}{1.716937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401995in}{1.716937in}}%
\pgfpathlineto{\pgfqpoint{0.403860in}{1.718940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403860in}{1.718940in}}%
\pgfpathlineto{\pgfqpoint{0.405742in}{1.720927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405742in}{1.720927in}}%
\pgfpathlineto{\pgfqpoint{0.407645in}{1.722894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407645in}{1.722894in}}%
\pgfpathlineto{\pgfqpoint{0.409563in}{1.724846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409563in}{1.724846in}}%
\pgfpathlineto{\pgfqpoint{0.411499in}{1.726778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411499in}{1.726778in}}%
\pgfpathlineto{\pgfqpoint{0.413452in}{1.728695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413452in}{1.728695in}}%
\pgfpathlineto{\pgfqpoint{0.415424in}{1.730593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415424in}{1.730593in}}%
\pgfpathlineto{\pgfqpoint{0.417411in}{1.732475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417411in}{1.732475in}}%
\pgfpathlineto{\pgfqpoint{0.419415in}{1.734336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419415in}{1.734336in}}%
\pgfpathlineto{\pgfqpoint{0.421434in}{1.736181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421434in}{1.736181in}}%
\pgfpathlineto{\pgfqpoint{0.423471in}{1.738005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423471in}{1.738005in}}%
\pgfpathlineto{\pgfqpoint{0.425523in}{1.739811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425523in}{1.739811in}}%
\pgfpathlineto{\pgfqpoint{0.427590in}{1.741594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427590in}{1.741594in}}%
\pgfpathlineto{\pgfqpoint{0.429672in}{1.743358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429672in}{1.743358in}}%
\pgfpathlineto{\pgfqpoint{0.431773in}{1.745103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431773in}{1.745103in}}%
\pgfpathlineto{\pgfqpoint{0.433895in}{1.746821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433895in}{1.746821in}}%
\pgfpathlineto{\pgfqpoint{0.436033in}{1.748518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436033in}{1.748518in}}%
\pgfpathlineto{\pgfqpoint{0.438190in}{1.750187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438190in}{1.750187in}}%
\pgfpathlineto{\pgfqpoint{0.440364in}{1.751833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440364in}{1.751833in}}%
\pgfpathlineto{\pgfqpoint{0.442557in}{1.753452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442557in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{1.755046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444766in}{1.755046in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.756612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446997in}{1.756612in}}%
\pgfpathlineto{\pgfqpoint{0.449244in}{1.758153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449244in}{1.758153in}}%
\pgfpathlineto{\pgfqpoint{0.451511in}{1.759663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451511in}{1.759663in}}%
\pgfpathlineto{\pgfqpoint{0.453796in}{1.761148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453796in}{1.761148in}}%
\pgfpathlineto{\pgfqpoint{0.456098in}{1.762610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456098in}{1.762610in}}%
\pgfpathlineto{\pgfqpoint{0.458418in}{1.764043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458418in}{1.764043in}}%
\pgfpathlineto{\pgfqpoint{0.460753in}{1.765452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460753in}{1.765452in}}%
\pgfpathlineto{\pgfqpoint{0.463106in}{1.766832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463106in}{1.766832in}}%
\pgfpathlineto{\pgfqpoint{0.465473in}{1.768187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465473in}{1.768187in}}%
\pgfpathlineto{\pgfqpoint{0.467859in}{1.769514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467859in}{1.769514in}}%
\pgfpathlineto{\pgfqpoint{0.470261in}{1.770817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470261in}{1.770817in}}%
\pgfpathlineto{\pgfqpoint{0.472679in}{1.772091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472679in}{1.772091in}}%
\pgfpathlineto{\pgfqpoint{0.475112in}{1.773341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475112in}{1.773341in}}%
\pgfpathlineto{\pgfqpoint{0.477561in}{1.774564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477561in}{1.774564in}}%
\pgfpathlineto{\pgfqpoint{0.480020in}{1.775761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480020in}{1.775761in}}%
\pgfpathlineto{\pgfqpoint{0.482494in}{1.776930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482494in}{1.776930in}}%
\pgfpathlineto{\pgfqpoint{0.484981in}{1.778076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484981in}{1.778076in}}%
\pgfpathlineto{\pgfqpoint{0.487481in}{1.779193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487481in}{1.779193in}}%
\pgfpathlineto{\pgfqpoint{0.489991in}{1.780286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489991in}{1.780286in}}%
\pgfpathlineto{\pgfqpoint{0.492512in}{1.781350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492512in}{1.781350in}}%
\pgfpathlineto{\pgfqpoint{0.495041in}{1.782390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495041in}{1.782390in}}%
\pgfpathlineto{\pgfqpoint{0.497582in}{1.783402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497582in}{1.783402in}}%
\pgfpathlineto{\pgfqpoint{0.500130in}{1.784389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500130in}{1.784389in}}%
\pgfpathlineto{\pgfqpoint{0.502688in}{1.785348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502688in}{1.785348in}}%
\pgfpathlineto{\pgfqpoint{0.505254in}{1.786282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.012320,0.006160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505254in}{1.786282in}}%
\pgfpathlineto{\pgfqpoint{0.507829in}{1.787187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507829in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{0.510412in}{1.788069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.024637,0.012320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510412in}{1.788069in}}%
\pgfpathlineto{\pgfqpoint{0.513003in}{1.788920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513003in}{1.788920in}}%
\pgfpathlineto{\pgfqpoint{0.515601in}{1.789748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515601in}{1.789748in}}%
\pgfpathlineto{\pgfqpoint{0.518205in}{1.790546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518205in}{1.790546in}}%
\pgfpathlineto{\pgfqpoint{0.520816in}{1.791319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520816in}{1.791319in}}%
\pgfpathlineto{\pgfqpoint{0.523434in}{1.792063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523434in}{1.792063in}}%
\pgfpathlineto{\pgfqpoint{0.526058in}{1.792781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.036951,0.018479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526058in}{1.792781in}}%
\pgfpathlineto{\pgfqpoint{0.528688in}{1.793471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528688in}{1.793471in}}%
\pgfpathlineto{\pgfqpoint{0.531326in}{1.794136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.049260,0.024637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531326in}{1.794136in}}%
\pgfpathlineto{\pgfqpoint{0.533971in}{1.794771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533971in}{1.794771in}}%
\pgfpathlineto{\pgfqpoint{0.536619in}{1.795382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536619in}{1.795382in}}%
\pgfpathlineto{\pgfqpoint{0.539271in}{1.795962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.061561,0.030795}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539271in}{1.795962in}}%
\pgfpathlineto{\pgfqpoint{0.541928in}{1.796517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541928in}{1.796517in}}%
\pgfpathlineto{\pgfqpoint{0.544589in}{1.797043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.073853,0.036951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544589in}{1.797043in}}%
\pgfpathlineto{\pgfqpoint{0.547253in}{1.797543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.098400,0.049260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547253in}{1.797543in}}%
\pgfpathlineto{\pgfqpoint{0.549921in}{1.798013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.110653,0.055411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549921in}{1.798013in}}%
\pgfpathlineto{\pgfqpoint{0.552586in}{1.798457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.135105,0.067708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552586in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{0.555247in}{1.798880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.159476,0.079994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555247in}{1.798880in}}%
\pgfpathlineto{\pgfqpoint{0.557905in}{1.799275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.171626,0.086133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557905in}{1.799275in}}%
\pgfpathlineto{\pgfqpoint{0.560560in}{1.799648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.195845,0.098400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560560in}{1.799648in}}%
\pgfpathlineto{\pgfqpoint{0.563211in}{1.799995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.219946,0.110653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563211in}{1.799995in}}%
\pgfpathlineto{\pgfqpoint{0.565857in}{1.800319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231948,0.116773}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565857in}{1.800319in}}%
\pgfpathlineto{\pgfqpoint{0.568499in}{1.800626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.255843,0.128999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568499in}{1.800626in}}%
\pgfpathlineto{\pgfqpoint{0.571137in}{1.800911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.267733,0.135105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571137in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{0.573770in}{1.801179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573770in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{0.576399in}{1.801426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576399in}{1.801426in}}%
\pgfpathlineto{\pgfqpoint{0.579026in}{1.801658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579026in}{1.801658in}}%
\pgfpathlineto{\pgfqpoint{0.581651in}{1.801871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581651in}{1.801871in}}%
\pgfpathlineto{\pgfqpoint{0.584273in}{1.802061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584273in}{1.802061in}}%
\pgfpathlineto{\pgfqpoint{0.586894in}{1.802235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586894in}{1.802235in}}%
\pgfpathlineto{\pgfqpoint{0.589510in}{1.802388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589510in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{0.592123in}{1.802526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592123in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{0.594733in}{1.802644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594733in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{0.597340in}{1.802748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597340in}{1.802748in}}%
\pgfpathlineto{\pgfqpoint{0.599944in}{1.802834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599944in}{1.802834in}}%
\pgfpathlineto{\pgfqpoint{0.602546in}{1.802905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602546in}{1.802905in}}%
\pgfpathlineto{\pgfqpoint{0.605150in}{1.802958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605150in}{1.802958in}}%
\pgfpathlineto{\pgfqpoint{0.607755in}{1.802998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607755in}{1.802998in}}%
\pgfpathlineto{\pgfqpoint{0.610366in}{1.803028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610366in}{1.803028in}}%
\pgfpathlineto{\pgfqpoint{0.612979in}{1.803044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612979in}{1.803044in}}%
\pgfpathlineto{\pgfqpoint{0.615594in}{1.803050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615594in}{1.803050in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{1.803042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618213in}{1.803042in}}%
\pgfpathlineto{\pgfqpoint{0.620835in}{1.803026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620835in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{0.623460in}{1.802998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623460in}{1.802998in}}%
\pgfpathlineto{\pgfqpoint{0.626088in}{1.802961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626088in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{0.628721in}{1.802913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628721in}{1.802913in}}%
\pgfpathlineto{\pgfqpoint{0.631350in}{1.802858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631350in}{1.802858in}}%
\pgfpathlineto{\pgfqpoint{0.633978in}{1.802802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633978in}{1.802802in}}%
\pgfpathlineto{\pgfqpoint{0.636604in}{1.802748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636604in}{1.802748in}}%
\pgfpathlineto{\pgfqpoint{0.639228in}{1.802692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639228in}{1.802692in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.802639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641849in}{1.802639in}}%
\pgfpathlineto{\pgfqpoint{0.644467in}{1.802586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644467in}{1.802586in}}%
\pgfpathlineto{\pgfqpoint{0.647083in}{1.802538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647083in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{0.649698in}{1.802491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649698in}{1.802491in}}%
\pgfpathlineto{\pgfqpoint{0.652310in}{1.802451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652310in}{1.802451in}}%
\pgfpathlineto{\pgfqpoint{0.654920in}{1.802415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654920in}{1.802415in}}%
\pgfpathlineto{\pgfqpoint{0.657534in}{1.802388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657534in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{0.660151in}{1.802367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660151in}{1.802367in}}%
\pgfpathlineto{\pgfqpoint{0.662771in}{1.802348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662771in}{1.802348in}}%
\pgfpathlineto{\pgfqpoint{0.665393in}{1.802329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665393in}{1.802329in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{1.802314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668017in}{1.802314in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{1.802299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670647in}{1.802299in}}%
\pgfpathlineto{\pgfqpoint{0.673279in}{1.802290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673279in}{1.802290in}}%
\pgfpathlineto{\pgfqpoint{0.675913in}{1.802281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675913in}{1.802281in}}%
\pgfpathlineto{\pgfqpoint{0.678549in}{1.802277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678549in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{0.681188in}{1.802271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681188in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{0.683824in}{1.802269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683824in}{1.802269in}}%
\pgfpathlineto{\pgfqpoint{0.686455in}{1.802266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686455in}{1.802266in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.802264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689085in}{1.802264in}}%
\pgfpathlineto{\pgfqpoint{0.691714in}{1.802260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691714in}{1.802260in}}%
\pgfpathlineto{\pgfqpoint{0.694341in}{1.802257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694341in}{1.802257in}}%
\pgfpathlineto{\pgfqpoint{0.696968in}{1.802250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696968in}{1.802250in}}%
\pgfpathlineto{\pgfqpoint{0.699589in}{1.802243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699589in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{0.702208in}{1.802231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702208in}{1.802231in}}%
\pgfpathlineto{\pgfqpoint{0.704824in}{1.802220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704824in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{1.802202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707439in}{1.802202in}}%
\pgfpathlineto{\pgfqpoint{0.710059in}{1.802184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710059in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{0.712680in}{1.802168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712680in}{1.802168in}}%
\pgfpathlineto{\pgfqpoint{0.715304in}{1.802150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715304in}{1.802150in}}%
\pgfpathlineto{\pgfqpoint{0.717931in}{1.802135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717931in}{1.802135in}}%
\pgfpathlineto{\pgfqpoint{0.720558in}{1.802117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720558in}{1.802117in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.802092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723185in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{0.725814in}{1.802067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725814in}{1.802067in}}%
\pgfpathlineto{\pgfqpoint{0.728447in}{1.802036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728447in}{1.802036in}}%
\pgfpathlineto{\pgfqpoint{0.731082in}{1.802005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.279583,0.141206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731082in}{1.802005in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.801968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733718in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{0.736353in}{1.801931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736353in}{1.801931in}}%
\pgfpathlineto{\pgfqpoint{0.738987in}{1.801888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738987in}{1.801888in}}%
\pgfpathlineto{\pgfqpoint{0.741620in}{1.801844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741620in}{1.801844in}}%
\pgfpathlineto{\pgfqpoint{0.744253in}{1.801795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744253in}{1.801795in}}%
\pgfpathlineto{\pgfqpoint{0.746884in}{1.801745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746884in}{1.801745in}}%
\pgfpathlineto{\pgfqpoint{0.749514in}{1.801689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749514in}{1.801689in}}%
\pgfpathlineto{\pgfqpoint{0.752142in}{1.801631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752142in}{1.801631in}}%
\pgfpathlineto{\pgfqpoint{0.754772in}{1.801567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.291390,0.147302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754772in}{1.801567in}}%
\pgfpathlineto{\pgfqpoint{0.757404in}{1.801501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757404in}{1.801501in}}%
\pgfpathlineto{\pgfqpoint{0.760035in}{1.801428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760035in}{1.801428in}}%
\pgfpathlineto{\pgfqpoint{0.762663in}{1.801354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762663in}{1.801354in}}%
\pgfpathlineto{\pgfqpoint{0.765288in}{1.801282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765288in}{1.801282in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{1.801207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767911in}{1.801207in}}%
\pgfpathlineto{\pgfqpoint{0.770533in}{1.801134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770533in}{1.801134in}}%
\pgfpathlineto{\pgfqpoint{0.773151in}{1.801067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773151in}{1.801067in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{1.801001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775768in}{1.801001in}}%
\pgfpathlineto{\pgfqpoint{0.778383in}{1.800942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778383in}{1.800942in}}%
\pgfpathlineto{\pgfqpoint{0.780997in}{1.800885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780997in}{1.800885in}}%
\pgfpathlineto{\pgfqpoint{0.783609in}{1.800836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783609in}{1.800836in}}%
\pgfpathlineto{\pgfqpoint{0.786219in}{1.800791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786219in}{1.800791in}}%
\pgfpathlineto{\pgfqpoint{0.788827in}{1.800755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788827in}{1.800755in}}%
\pgfpathlineto{\pgfqpoint{0.791440in}{1.800725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791440in}{1.800725in}}%
\pgfpathlineto{\pgfqpoint{0.794052in}{1.800697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794052in}{1.800697in}}%
\pgfpathlineto{\pgfqpoint{0.796663in}{1.800669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796663in}{1.800669in}}%
\pgfpathlineto{\pgfqpoint{0.799272in}{1.800644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799272in}{1.800644in}}%
\pgfpathlineto{\pgfqpoint{0.801880in}{1.800620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801880in}{1.800620in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.800601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804489in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{0.807096in}{1.800582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807096in}{1.800582in}}%
\pgfpathlineto{\pgfqpoint{0.809702in}{1.800568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809702in}{1.800568in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{1.800552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812308in}{1.800552in}}%
\pgfpathlineto{\pgfqpoint{0.814911in}{1.800541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814911in}{1.800541in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.800527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817511in}{1.800527in}}%
\pgfpathlineto{\pgfqpoint{0.820109in}{1.800515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820109in}{1.800515in}}%
\pgfpathlineto{\pgfqpoint{0.822705in}{1.800501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822705in}{1.800501in}}%
\pgfpathlineto{\pgfqpoint{0.825299in}{1.800488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825299in}{1.800488in}}%
\pgfpathlineto{\pgfqpoint{0.827892in}{1.800471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827892in}{1.800471in}}%
\pgfpathlineto{\pgfqpoint{0.830482in}{1.800454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830482in}{1.800454in}}%
\pgfpathlineto{\pgfqpoint{0.833069in}{1.800433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833069in}{1.800433in}}%
\pgfpathlineto{\pgfqpoint{0.835653in}{1.800411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835653in}{1.800411in}}%
\pgfpathlineto{\pgfqpoint{0.838236in}{1.800384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838236in}{1.800384in}}%
\pgfpathlineto{\pgfqpoint{0.840819in}{1.800356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840819in}{1.800356in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{1.800323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843402in}{1.800323in}}%
\pgfpathlineto{\pgfqpoint{0.845985in}{1.800287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845985in}{1.800287in}}%
\pgfpathlineto{\pgfqpoint{0.848570in}{1.800255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848570in}{1.800255in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{1.800219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{1.800219in}}%
\pgfpathlineto{\pgfqpoint{0.853743in}{1.800186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853743in}{1.800186in}}%
\pgfpathlineto{\pgfqpoint{0.856333in}{1.800150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856333in}{1.800150in}}%
\pgfpathlineto{\pgfqpoint{0.858925in}{1.800116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858925in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{0.861515in}{1.800080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861515in}{1.800080in}}%
\pgfpathlineto{\pgfqpoint{0.864105in}{1.800048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864105in}{1.800048in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{1.800014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866696in}{1.800014in}}%
\pgfpathlineto{\pgfqpoint{0.869286in}{1.799984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869286in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{0.871874in}{1.799953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871874in}{1.799953in}}%
\pgfpathlineto{\pgfqpoint{0.874464in}{1.799927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874464in}{1.799927in}}%
\pgfpathlineto{\pgfqpoint{0.877052in}{1.799901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877052in}{1.799901in}}%
\pgfpathlineto{\pgfqpoint{0.879639in}{1.799880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879639in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.799860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882227in}{1.799860in}}%
\pgfpathlineto{\pgfqpoint{0.884813in}{1.799845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884813in}{1.799845in}}%
\pgfpathlineto{\pgfqpoint{0.887397in}{1.799832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887397in}{1.799832in}}%
\pgfpathlineto{\pgfqpoint{0.889983in}{1.799825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889983in}{1.799825in}}%
\pgfpathlineto{\pgfqpoint{0.892569in}{1.799819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892569in}{1.799819in}}%
\pgfpathlineto{\pgfqpoint{0.895152in}{1.799811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895152in}{1.799811in}}%
\pgfpathlineto{\pgfqpoint{0.897734in}{1.799806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897734in}{1.799806in}}%
\pgfpathlineto{\pgfqpoint{0.900313in}{1.799798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900313in}{1.799798in}}%
\pgfpathlineto{\pgfqpoint{0.902891in}{1.799793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902891in}{1.799793in}}%
\pgfpathlineto{\pgfqpoint{0.905467in}{1.799786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905467in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{0.908041in}{1.799781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908041in}{1.799781in}}%
\pgfpathlineto{\pgfqpoint{0.910612in}{1.799772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462204,0.237935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910612in}{1.799772in}}%
\pgfpathlineto{\pgfqpoint{0.913181in}{1.799766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913181in}{1.799766in}}%
\pgfpathlineto{\pgfqpoint{0.915749in}{1.799755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915749in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{0.918322in}{1.799745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918322in}{1.799745in}}%
\pgfpathlineto{\pgfqpoint{0.920898in}{1.799730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920898in}{1.799730in}}%
\pgfpathlineto{\pgfqpoint{0.923477in}{1.799715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923477in}{1.799715in}}%
\pgfpathlineto{\pgfqpoint{0.926060in}{1.799695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926060in}{1.799695in}}%
\pgfpathlineto{\pgfqpoint{0.928647in}{1.799675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928647in}{1.799675in}}%
\pgfpathlineto{\pgfqpoint{0.931236in}{1.799648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931236in}{1.799648in}}%
\pgfpathlineto{\pgfqpoint{0.933829in}{1.799621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933829in}{1.799621in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{1.799587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936424in}{1.799587in}}%
\pgfpathlineto{\pgfqpoint{0.939022in}{1.799552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939022in}{1.799552in}}%
\pgfpathlineto{\pgfqpoint{0.941624in}{1.799511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941624in}{1.799511in}}%
\pgfpathlineto{\pgfqpoint{0.944223in}{1.799468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944223in}{1.799468in}}%
\pgfpathlineto{\pgfqpoint{0.946820in}{1.799427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946820in}{1.799427in}}%
\pgfpathlineto{\pgfqpoint{0.949419in}{1.799393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949419in}{1.799393in}}%
\pgfpathlineto{\pgfqpoint{0.952017in}{1.799359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952017in}{1.799359in}}%
\pgfpathlineto{\pgfqpoint{0.954615in}{1.799331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954615in}{1.799331in}}%
\pgfpathlineto{\pgfqpoint{0.957213in}{1.799306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957213in}{1.799306in}}%
\pgfpathlineto{\pgfqpoint{0.959810in}{1.799287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959810in}{1.799287in}}%
\pgfpathlineto{\pgfqpoint{0.962406in}{1.799271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962406in}{1.799271in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{1.799264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965002in}{1.799264in}}%
\pgfpathlineto{\pgfqpoint{0.967596in}{1.799262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967596in}{1.799262in}}%
\pgfpathlineto{\pgfqpoint{0.970188in}{1.799271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970188in}{1.799271in}}%
\pgfpathlineto{\pgfqpoint{0.972779in}{1.799285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972779in}{1.799285in}}%
\pgfpathlineto{\pgfqpoint{0.975366in}{1.799303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975366in}{1.799303in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{1.799320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977951in}{1.799320in}}%
\pgfpathlineto{\pgfqpoint{0.980533in}{1.799343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980533in}{1.799343in}}%
\pgfpathlineto{\pgfqpoint{0.983113in}{1.799366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983113in}{1.799366in}}%
\pgfpathlineto{\pgfqpoint{0.985691in}{1.799386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985691in}{1.799386in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{1.799408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.451244,0.231948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988268in}{1.799408in}}%
\pgfpathlineto{\pgfqpoint{0.990843in}{1.799426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990843in}{1.799426in}}%
\pgfpathlineto{\pgfqpoint{0.993415in}{1.799444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993415in}{1.799444in}}%
\pgfpathlineto{\pgfqpoint{0.995991in}{1.799456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995991in}{1.799456in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.799467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.440216,0.225951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998567in}{1.799467in}}%
\pgfpathlineto{\pgfqpoint{1.001146in}{1.799480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001146in}{1.799480in}}%
\pgfpathlineto{\pgfqpoint{1.003723in}{1.799488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003723in}{1.799488in}}%
\pgfpathlineto{\pgfqpoint{1.006302in}{1.799495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006302in}{1.799495in}}%
\pgfpathlineto{\pgfqpoint{1.008883in}{1.799496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008883in}{1.799496in}}%
\pgfpathlineto{\pgfqpoint{1.011467in}{1.799495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011467in}{1.799495in}}%
\pgfpathlineto{\pgfqpoint{1.014054in}{1.799487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014054in}{1.799487in}}%
\pgfpathlineto{\pgfqpoint{1.016643in}{1.799476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016643in}{1.799476in}}%
\pgfpathlineto{\pgfqpoint{1.019234in}{1.799458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019234in}{1.799458in}}%
\pgfpathlineto{\pgfqpoint{1.021824in}{1.799438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021824in}{1.799438in}}%
\pgfpathlineto{\pgfqpoint{1.024415in}{1.799418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024415in}{1.799418in}}%
\pgfpathlineto{\pgfqpoint{1.027005in}{1.799395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027005in}{1.799395in}}%
\pgfpathlineto{\pgfqpoint{1.029595in}{1.799373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029595in}{1.799373in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{1.799348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032184in}{1.799348in}}%
\pgfpathlineto{\pgfqpoint{1.034773in}{1.799324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034773in}{1.799324in}}%
\pgfpathlineto{\pgfqpoint{1.037362in}{1.799297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037362in}{1.799297in}}%
\pgfpathlineto{\pgfqpoint{1.039951in}{1.799273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039951in}{1.799273in}}%
\pgfpathlineto{\pgfqpoint{1.042539in}{1.799247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042539in}{1.799247in}}%
\pgfpathlineto{\pgfqpoint{1.045127in}{1.799224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045127in}{1.799224in}}%
\pgfpathlineto{\pgfqpoint{1.047714in}{1.799201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047714in}{1.799201in}}%
\pgfpathlineto{\pgfqpoint{1.050302in}{1.799172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050302in}{1.799172in}}%
\pgfpathlineto{\pgfqpoint{1.052890in}{1.799145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052890in}{1.799145in}}%
\pgfpathlineto{\pgfqpoint{1.055479in}{1.799114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055479in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{1.058069in}{1.799083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058069in}{1.799083in}}%
\pgfpathlineto{\pgfqpoint{1.060660in}{1.799049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060660in}{1.799049in}}%
\pgfpathlineto{\pgfqpoint{1.063251in}{1.799016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063251in}{1.799016in}}%
\pgfpathlineto{\pgfqpoint{1.065843in}{1.798979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065843in}{1.798979in}}%
\pgfpathlineto{\pgfqpoint{1.068434in}{1.798942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068434in}{1.798942in}}%
\pgfpathlineto{\pgfqpoint{1.071026in}{1.798901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071026in}{1.798901in}}%
\pgfpathlineto{\pgfqpoint{1.073617in}{1.798860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073617in}{1.798860in}}%
\pgfpathlineto{\pgfqpoint{1.076206in}{1.798822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076206in}{1.798822in}}%
\pgfpathlineto{\pgfqpoint{1.078796in}{1.798783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078796in}{1.798783in}}%
\pgfpathlineto{\pgfqpoint{1.081384in}{1.798748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081384in}{1.798748in}}%
\pgfpathlineto{\pgfqpoint{1.083970in}{1.798710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083970in}{1.798710in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.798676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086554in}{1.798676in}}%
\pgfpathlineto{\pgfqpoint{1.089137in}{1.798641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089137in}{1.798641in}}%
\pgfpathlineto{\pgfqpoint{1.091718in}{1.798609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091718in}{1.798609in}}%
\pgfpathlineto{\pgfqpoint{1.094299in}{1.798577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094299in}{1.798577in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.798549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096881in}{1.798549in}}%
\pgfpathlineto{\pgfqpoint{1.099461in}{1.798521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099461in}{1.798521in}}%
\pgfpathlineto{\pgfqpoint{1.102042in}{1.798497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102042in}{1.798497in}}%
\pgfpathlineto{\pgfqpoint{1.104626in}{1.798475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104626in}{1.798475in}}%
\pgfpathlineto{\pgfqpoint{1.107207in}{1.798457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107207in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{1.109790in}{1.798441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109790in}{1.798441in}}%
\pgfpathlineto{\pgfqpoint{1.112372in}{1.798431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112372in}{1.798431in}}%
\pgfpathlineto{\pgfqpoint{1.114952in}{1.798422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114952in}{1.798422in}}%
\pgfpathlineto{\pgfqpoint{1.117531in}{1.798419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117531in}{1.798419in}}%
\pgfpathlineto{\pgfqpoint{1.120113in}{1.798418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.417960,0.213933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120113in}{1.798418in}}%
\pgfpathlineto{\pgfqpoint{1.122696in}{1.798424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122696in}{1.798424in}}%
\pgfpathlineto{\pgfqpoint{1.125281in}{1.798431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125281in}{1.798431in}}%
\pgfpathlineto{\pgfqpoint{1.127863in}{1.798437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.429121,0.219946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127863in}{1.798437in}}%
\pgfpathlineto{\pgfqpoint{1.130446in}{1.798445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130446in}{1.798445in}}%
\pgfpathlineto{\pgfqpoint{1.133028in}{1.798451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.406737,0.207912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133028in}{1.798451in}}%
\pgfpathlineto{\pgfqpoint{1.135616in}{1.798461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135616in}{1.798461in}}%
\pgfpathlineto{\pgfqpoint{1.138206in}{1.798468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.395451,0.201882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138206in}{1.798468in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{1.798477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.384106,0.195845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140800in}{1.798477in}}%
\pgfpathlineto{\pgfqpoint{1.143395in}{1.798484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143395in}{1.798484in}}%
\pgfpathlineto{\pgfqpoint{1.145993in}{1.798492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372702,0.189801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145993in}{1.798492in}}%
\pgfpathlineto{\pgfqpoint{1.148594in}{1.798496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.361242,0.183750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148594in}{1.798496in}}%
\pgfpathlineto{\pgfqpoint{1.151198in}{1.798501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151198in}{1.798501in}}%
\pgfpathlineto{\pgfqpoint{1.153806in}{1.798501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153806in}{1.798501in}}%
\pgfpathlineto{\pgfqpoint{1.156417in}{1.798502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156417in}{1.798502in}}%
\pgfpathlineto{\pgfqpoint{1.159030in}{1.798497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159030in}{1.798497in}}%
\pgfpathlineto{\pgfqpoint{1.161647in}{1.798491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161647in}{1.798491in}}%
\pgfpathlineto{\pgfqpoint{1.164270in}{1.798480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164270in}{1.798480in}}%
\pgfpathlineto{\pgfqpoint{1.166896in}{1.798468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166896in}{1.798468in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{1.798449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.303153,0.153392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169522in}{1.798449in}}%
\pgfpathlineto{\pgfqpoint{1.172147in}{1.798429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172147in}{1.798429in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{1.798403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174774in}{1.798403in}}%
\pgfpathlineto{\pgfqpoint{1.177399in}{1.798375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{1.798375in}}%
\pgfpathlineto{\pgfqpoint{1.180023in}{1.798350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.314870,0.159476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180023in}{1.798350in}}%
\pgfpathlineto{\pgfqpoint{1.182645in}{1.798321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182645in}{1.798321in}}%
\pgfpathlineto{\pgfqpoint{1.185267in}{1.798295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.326539,0.165554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185267in}{1.798295in}}%
\pgfpathlineto{\pgfqpoint{1.187886in}{1.798265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187886in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{1.190503in}{1.798238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190503in}{1.798238in}}%
\pgfpathlineto{\pgfqpoint{1.193117in}{1.798209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193117in}{1.798209in}}%
\pgfpathlineto{\pgfqpoint{1.195729in}{1.798183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195729in}{1.798183in}}%
\pgfpathlineto{\pgfqpoint{1.198338in}{1.798155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198338in}{1.798155in}}%
\pgfpathlineto{\pgfqpoint{1.200947in}{1.798131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200947in}{1.798131in}}%
\pgfpathlineto{\pgfqpoint{1.203557in}{1.798106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203557in}{1.798106in}}%
\pgfpathlineto{\pgfqpoint{1.206166in}{1.798078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206166in}{1.798078in}}%
\pgfpathlineto{\pgfqpoint{1.208775in}{1.798050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208775in}{1.798050in}}%
\pgfpathlineto{\pgfqpoint{1.211385in}{1.798018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211385in}{1.798018in}}%
\pgfpathlineto{\pgfqpoint{1.213995in}{1.797988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213995in}{1.797988in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{1.797954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216604in}{1.797954in}}%
\pgfpathlineto{\pgfqpoint{1.219219in}{1.797922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.338158,0.171626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219219in}{1.797922in}}%
\pgfpathlineto{\pgfqpoint{1.221833in}{1.797885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349727,0.177691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221833in}{1.797885in}}%
\pgfpathlineto{\pgfqpoint{1.224446in}{1.797849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.480105in}{1.831526in}}%
\pgfpathlineto{\pgfqpoint{1.517673in}{1.832610in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.832102in}}%
\pgfpathlineto{\pgfqpoint{1.566913in}{1.832338in}}%
\pgfpathlineto{\pgfqpoint{1.582951in}{1.834964in}}%
\pgfpathlineto{\pgfqpoint{1.608101in}{1.839869in}}%
\pgfpathlineto{\pgfqpoint{1.621416in}{1.839752in}}%
\pgfpathlineto{\pgfqpoint{1.639620in}{1.837096in}}%
\pgfpathlineto{\pgfqpoint{1.671846in}{1.832619in}}%
\pgfpathlineto{\pgfqpoint{1.704586in}{1.830898in}}%
\pgfpathlineto{\pgfqpoint{1.726519in}{1.831559in}}%
\pgfpathlineto{\pgfqpoint{1.750983in}{1.834702in}}%
\pgfpathlineto{\pgfqpoint{1.776661in}{1.837665in}}%
\pgfpathlineto{\pgfqpoint{1.794358in}{1.837222in}}%
\pgfpathlineto{\pgfqpoint{1.812469in}{1.834539in}}%
\pgfpathlineto{\pgfqpoint{1.847514in}{1.828637in}}%
\pgfpathlineto{\pgfqpoint{1.863921in}{1.828252in}}%
\pgfpathlineto{\pgfqpoint{1.880249in}{1.829918in}}%
\pgfpathlineto{\pgfqpoint{1.898320in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{1.936615in}{1.843514in}}%
\pgfpathlineto{\pgfqpoint{1.950321in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{1.963982in}{1.842884in}}%
\pgfpathlineto{\pgfqpoint{1.982691in}{1.838504in}}%
\pgfpathlineto{\pgfqpoint{2.011924in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{2.028307in}{1.829302in}}%
\pgfpathlineto{\pgfqpoint{2.044761in}{1.829899in}}%
\pgfpathlineto{\pgfqpoint{2.071768in}{1.833786in}}%
\pgfpathlineto{\pgfqpoint{2.092158in}{1.836067in}}%
\pgfpathlineto{\pgfqpoint{2.107291in}{1.835758in}}%
\pgfpathlineto{\pgfqpoint{2.133623in}{1.832442in}}%
\pgfpathlineto{\pgfqpoint{2.155574in}{1.830685in}}%
\pgfpathlineto{\pgfqpoint{2.177560in}{1.831397in}}%
\pgfpathlineto{\pgfqpoint{2.217750in}{1.833700in}}%
\pgfpathlineto{\pgfqpoint{2.233765in}{1.832271in}}%
\pgfpathlineto{\pgfqpoint{2.257922in}{1.827406in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.822986in}}%
\pgfpathlineto{\pgfqpoint{2.298589in}{1.822310in}}%
\pgfpathlineto{\pgfqpoint{2.317679in}{1.824051in}}%
\pgfpathlineto{\pgfqpoint{2.370975in}{1.831352in}}%
\pgfpathlineto{\pgfqpoint{2.397261in}{1.831483in}}%
\pgfpathlineto{\pgfqpoint{2.438430in}{1.831473in}}%
\pgfpathlineto{\pgfqpoint{2.459943in}{1.834051in}}%
\pgfpathlineto{\pgfqpoint{2.505730in}{1.841136in}}%
\pgfpathlineto{\pgfqpoint{2.520620in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{2.535717in}{1.838045in}}%
\pgfpathlineto{\pgfqpoint{2.586318in}{1.826989in}}%
\pgfpathlineto{\pgfqpoint{2.602808in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{2.624520in}{1.828548in}}%
\pgfpathlineto{\pgfqpoint{2.662665in}{1.832000in}}%
\pgfpathlineto{\pgfqpoint{2.684565in}{1.831647in}}%
\pgfpathlineto{\pgfqpoint{2.741993in}{1.829115in}}%
\pgfpathlineto{\pgfqpoint{2.796700in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{2.815626in}{1.827116in}}%
\pgfpathlineto{\pgfqpoint{2.855958in}{1.819522in}}%
\pgfpathlineto{\pgfqpoint{2.872374in}{1.819371in}}%
\pgfpathlineto{\pgfqpoint{2.888583in}{1.821454in}}%
\pgfpathlineto{\pgfqpoint{2.941961in}{1.830905in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.830457in}}%
\pgfpathlineto{\pgfqpoint{2.980045in}{1.827230in}}%
\pgfpathlineto{\pgfqpoint{3.007187in}{1.823077in}}%
\pgfpathlineto{\pgfqpoint{3.023656in}{1.822769in}}%
\pgfpathlineto{\pgfqpoint{3.040008in}{1.824727in}}%
\pgfpathlineto{\pgfqpoint{3.058649in}{1.829417in}}%
\pgfpathlineto{\pgfqpoint{3.090492in}{1.837853in}}%
\pgfpathlineto{\pgfqpoint{3.106890in}{1.839328in}}%
\pgfpathlineto{\pgfqpoint{3.120566in}{1.838226in}}%
\pgfpathlineto{\pgfqpoint{3.133911in}{1.835020in}}%
\pgfpathlineto{\pgfqpoint{3.151816in}{1.828036in}}%
\pgfpathlineto{\pgfqpoint{3.184813in}{1.814435in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{1.810552in}}%
\pgfpathlineto{\pgfqpoint{3.217199in}{1.808829in}}%
\pgfpathlineto{\pgfqpoint{3.236416in}{1.809253in}}%
\pgfpathlineto{\pgfqpoint{3.307661in}{1.813576in}}%
\pgfpathlineto{\pgfqpoint{3.343357in}{1.813855in}}%
\pgfpathlineto{\pgfqpoint{3.359675in}{1.816105in}}%
\pgfpathlineto{\pgfqpoint{3.375589in}{1.820364in}}%
\pgfpathlineto{\pgfqpoint{3.423923in}{1.835657in}}%
\pgfpathlineto{\pgfqpoint{3.434187in}{1.835979in}}%
\pgfpathlineto{\pgfqpoint{3.447631in}{1.833854in}}%
\pgfpathlineto{\pgfqpoint{3.463289in}{1.828606in}}%
\pgfpathlineto{\pgfqpoint{3.480464in}{1.820210in}}%
\pgfpathlineto{\pgfqpoint{3.540356in}{1.787883in}}%
\pgfpathlineto{\pgfqpoint{3.567016in}{1.774543in}}%
\pgfpathlineto{\pgfqpoint{3.577404in}{1.767000in}}%
\pgfpathlineto{\pgfqpoint{3.584527in}{1.759584in}}%
\pgfpathlineto{\pgfqpoint{3.590452in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{3.595974in}{1.738341in}}%
\pgfpathlineto{\pgfqpoint{3.599414in}{1.725017in}}%
\pgfpathlineto{\pgfqpoint{3.601269in}{1.708606in}}%
\pgfpathlineto{\pgfqpoint{3.604768in}{1.653717in}}%
\pgfpathlineto{\pgfqpoint{3.608987in}{1.637748in}}%
\pgfpathlineto{\pgfqpoint{3.615157in}{1.622429in}}%
\pgfpathlineto{\pgfqpoint{3.623206in}{1.608008in}}%
\pgfpathlineto{\pgfqpoint{3.634523in}{1.592409in}}%
\pgfpathlineto{\pgfqpoint{3.652795in}{1.571805in}}%
\pgfpathlineto{\pgfqpoint{3.709349in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{3.726705in}{1.498069in}}%
\pgfpathlineto{\pgfqpoint{3.754156in}{1.479665in}}%
\pgfpathlineto{\pgfqpoint{3.800973in}{1.450648in}}%
\pgfpathlineto{\pgfqpoint{3.823043in}{1.439378in}}%
\pgfpathlineto{\pgfqpoint{3.843518in}{1.431253in}}%
\pgfpathlineto{\pgfqpoint{3.869885in}{1.423309in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{1.412251in}}%
\pgfpathlineto{\pgfqpoint{3.927038in}{1.403528in}}%
\pgfpathlineto{\pgfqpoint{3.961197in}{1.385641in}}%
\pgfpathlineto{\pgfqpoint{4.002237in}{1.363129in}}%
\pgfpathlineto{\pgfqpoint{4.015504in}{1.353297in}}%
\pgfpathlineto{\pgfqpoint{4.025212in}{1.343546in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{4.040648in}{1.317617in}}%
\pgfpathlineto{\pgfqpoint{4.061225in}{1.269657in}}%
\pgfpathlineto{\pgfqpoint{4.070071in}{1.259128in}}%
\pgfpathlineto{\pgfqpoint{4.080757in}{1.250471in}}%
\pgfpathlineto{\pgfqpoint{4.092721in}{1.243670in}}%
\pgfpathlineto{\pgfqpoint{4.115394in}{1.234112in}}%
\pgfpathlineto{\pgfqpoint{4.131796in}{1.226062in}}%
\pgfpathlineto{\pgfqpoint{4.141884in}{1.218514in}}%
\pgfpathlineto{\pgfqpoint{4.148409in}{1.211145in}}%
\pgfpathlineto{\pgfqpoint{4.153166in}{1.202651in}}%
\pgfpathlineto{\pgfqpoint{4.155901in}{1.193353in}}%
\pgfpathlineto{\pgfqpoint{4.156524in}{1.183558in}}%
\pgfpathlineto{\pgfqpoint{4.154815in}{1.170289in}}%
\pgfpathlineto{\pgfqpoint{4.149765in}{1.151489in}}%
\pgfpathlineto{\pgfqpoint{4.135940in}{1.106307in}}%
\pgfpathlineto{\pgfqpoint{4.134185in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{4.134777in}{1.070263in}}%
\pgfpathlineto{\pgfqpoint{4.136688in}{1.036966in}}%
\pgfpathlineto{\pgfqpoint{4.134957in}{1.023198in}}%
\pgfpathlineto{\pgfqpoint{4.130681in}{1.010005in}}%
\pgfpathlineto{\pgfqpoint{4.123986in}{0.997856in}}%
\pgfpathlineto{\pgfqpoint{4.113627in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{4.084400in}{0.951433in}}%
\pgfpathlineto{\pgfqpoint{4.077722in}{0.939267in}}%
\pgfpathlineto{\pgfqpoint{4.071874in}{0.923672in}}%
\pgfpathlineto{\pgfqpoint{4.057451in}{0.878805in}}%
\pgfpathlineto{\pgfqpoint{4.049908in}{0.867168in}}%
\pgfpathlineto{\pgfqpoint{4.042175in}{0.859210in}}%
\pgfpathlineto{\pgfqpoint{4.033065in}{0.852875in}}%
\pgfpathlineto{\pgfqpoint{4.022948in}{0.848312in}}%
\pgfpathlineto{\pgfqpoint{4.009489in}{0.844951in}}%
\pgfpathlineto{\pgfqpoint{3.992901in}{0.843426in}}%
\pgfpathlineto{\pgfqpoint{3.961680in}{0.841286in}}%
\pgfpathlineto{\pgfqpoint{3.947805in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{3.937257in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{3.922688in}{0.823200in}}%
\pgfpathlineto{\pgfqpoint{3.882621in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{3.861070in}{0.782938in}}%
\pgfpathlineto{\pgfqpoint{3.840958in}{0.774232in}}%
\pgfpathlineto{\pgfqpoint{3.769653in}{0.746056in}}%
\pgfpathlineto{\pgfqpoint{3.749505in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{3.734074in}{0.735129in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{0.734023in}}%
\pgfpathlineto{\pgfqpoint{3.691597in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{3.666841in}{0.735521in}}%
\pgfpathlineto{\pgfqpoint{3.647664in}{0.733803in}}%
\pgfpathlineto{\pgfqpoint{3.628787in}{0.730005in}}%
\pgfpathlineto{\pgfqpoint{3.575279in}{0.717475in}}%
\pgfpathlineto{\pgfqpoint{3.553387in}{0.716240in}}%
\pgfpathlineto{\pgfqpoint{3.523257in}{0.717199in}}%
\pgfpathlineto{\pgfqpoint{3.471228in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{3.446617in}{0.717427in}}%
\pgfpathlineto{\pgfqpoint{3.416764in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{3.373364in}{0.707267in}}%
\pgfpathlineto{\pgfqpoint{3.301389in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{3.262928in}{0.693968in}}%
\pgfpathlineto{\pgfqpoint{3.249013in}{0.694170in}}%
\pgfpathlineto{\pgfqpoint{3.235276in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{3.219320in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{3.180123in}{0.715302in}}%
\pgfpathlineto{\pgfqpoint{3.166470in}{0.717298in}}%
\pgfpathlineto{\pgfqpoint{3.152682in}{0.716891in}}%
\pgfpathlineto{\pgfqpoint{3.139206in}{0.713939in}}%
\pgfpathlineto{\pgfqpoint{3.126367in}{0.708871in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{0.698257in}}%
\pgfpathlineto{\pgfqpoint{3.087415in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{3.074309in}{0.683722in}}%
\pgfpathlineto{\pgfqpoint{3.060635in}{0.681921in}}%
\pgfpathlineto{\pgfqpoint{3.046874in}{0.682824in}}%
\pgfpathlineto{\pgfqpoint{3.033508in}{0.686249in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{2.985601in}{0.707590in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{0.711184in}}%
\pgfpathlineto{\pgfqpoint{2.958560in}{0.712703in}}%
\pgfpathlineto{\pgfqpoint{2.942031in}{0.712009in}}%
\pgfpathlineto{\pgfqpoint{2.890368in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{2.877902in}{0.709392in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{2.858058in}{0.720033in}}%
\pgfpathlineto{\pgfqpoint{2.851341in}{0.727083in}}%
\pgfpathlineto{\pgfqpoint{2.846253in}{0.735583in}}%
\pgfpathlineto{\pgfqpoint{2.841572in}{0.748240in}}%
\pgfpathlineto{\pgfqpoint{2.837245in}{0.767081in}}%
\pgfpathlineto{\pgfqpoint{2.827612in}{0.815838in}}%
\pgfpathlineto{\pgfqpoint{2.819623in}{0.839380in}}%
\pgfpathlineto{\pgfqpoint{2.811170in}{0.865669in}}%
\pgfpathlineto{\pgfqpoint{2.808329in}{0.881987in}}%
\pgfpathlineto{\pgfqpoint{2.807990in}{0.895785in}}%
\pgfpathlineto{\pgfqpoint{2.810005in}{0.909431in}}%
\pgfpathlineto{\pgfqpoint{2.813514in}{0.919899in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{0.932013in}}%
\pgfpathlineto{\pgfqpoint{2.828662in}{0.942850in}}%
\pgfpathlineto{\pgfqpoint{2.842482in}{0.956370in}}%
\pgfpathlineto{\pgfqpoint{2.864262in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{2.876360in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{2.907737in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{2.918202in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{2.932271in}{1.052335in}}%
\pgfpathlineto{\pgfqpoint{2.947421in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{1.068668in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{1.089724in}}%
\pgfpathlineto{\pgfqpoint{3.068832in}{1.092429in}}%
\pgfpathlineto{\pgfqpoint{3.107572in}{1.096818in}}%
\pgfpathlineto{\pgfqpoint{3.126570in}{1.101187in}}%
\pgfpathlineto{\pgfqpoint{3.150288in}{1.109297in}}%
\pgfpathlineto{\pgfqpoint{3.176528in}{1.117932in}}%
\pgfpathlineto{\pgfqpoint{3.192710in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{3.209118in}{1.121059in}}%
\pgfpathlineto{\pgfqpoint{3.233641in}{1.118748in}}%
\pgfpathlineto{\pgfqpoint{3.260916in}{1.116518in}}%
\pgfpathlineto{\pgfqpoint{3.282793in}{1.117264in}}%
\pgfpathlineto{\pgfqpoint{3.318121in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{3.345405in}{1.123654in}}%
\pgfpathlineto{\pgfqpoint{3.378251in}{1.123333in}}%
\pgfpathlineto{\pgfqpoint{3.427522in}{1.123259in}}%
\pgfpathlineto{\pgfqpoint{3.474052in}{1.122642in}}%
\pgfpathlineto{\pgfqpoint{3.514824in}{1.122466in}}%
\pgfpathlineto{\pgfqpoint{3.569639in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{3.618883in}{1.129274in}}%
\pgfpathlineto{\pgfqpoint{3.637727in}{1.132947in}}%
\pgfpathlineto{\pgfqpoint{3.650687in}{1.137431in}}%
\pgfpathlineto{\pgfqpoint{3.662844in}{1.143769in}}%
\pgfpathlineto{\pgfqpoint{3.673740in}{1.152083in}}%
\pgfpathlineto{\pgfqpoint{3.681140in}{1.160178in}}%
\pgfpathlineto{\pgfqpoint{3.687057in}{1.169411in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.179554in}}%
\pgfpathlineto{\pgfqpoint{3.693412in}{1.190296in}}%
\pgfpathlineto{\pgfqpoint{3.693487in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{3.691364in}{1.212012in}}%
\pgfpathlineto{\pgfqpoint{3.687087in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{3.680853in}{1.231121in}}%
\pgfpathlineto{\pgfqpoint{3.673068in}{1.238845in}}%
\pgfpathlineto{\pgfqpoint{3.661832in}{1.246700in}}%
\pgfpathlineto{\pgfqpoint{3.644694in}{1.255366in}}%
\pgfpathlineto{\pgfqpoint{3.622649in}{1.266480in}}%
\pgfpathlineto{\pgfqpoint{3.609314in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{3.599590in}{1.285780in}}%
\pgfpathlineto{\pgfqpoint{3.589762in}{1.298979in}}%
\pgfpathlineto{\pgfqpoint{3.562498in}{1.340061in}}%
\pgfpathlineto{\pgfqpoint{3.552429in}{1.349365in}}%
\pgfpathlineto{\pgfqpoint{3.540996in}{1.356934in}}%
\pgfpathlineto{\pgfqpoint{3.526128in}{1.363993in}}%
\pgfpathlineto{\pgfqpoint{3.488366in}{1.380273in}}%
\pgfpathlineto{\pgfqpoint{3.477156in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{3.467496in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{3.459545in}{1.409060in}}%
\pgfpathlineto{\pgfqpoint{3.450628in}{1.426068in}}%
\pgfpathlineto{\pgfqpoint{3.438055in}{1.450443in}}%
\pgfpathlineto{\pgfqpoint{3.429765in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{3.421731in}{1.468825in}}%
\pgfpathlineto{\pgfqpoint{3.412486in}{1.474719in}}%
\pgfpathlineto{\pgfqpoint{3.402289in}{1.478748in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{1.480908in}}%
\pgfpathlineto{\pgfqpoint{3.377834in}{1.481324in}}%
\pgfpathlineto{\pgfqpoint{3.358753in}{1.479159in}}%
\pgfpathlineto{\pgfqpoint{3.318033in}{1.473229in}}%
\pgfpathlineto{\pgfqpoint{3.304321in}{1.473346in}}%
\pgfpathlineto{\pgfqpoint{3.290800in}{1.475612in}}%
\pgfpathlineto{\pgfqpoint{3.277911in}{1.480261in}}%
\pgfpathlineto{\pgfqpoint{3.266127in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{3.255553in}{1.495916in}}%
\pgfpathlineto{\pgfqpoint{3.216785in}{1.531514in}}%
\pgfpathlineto{\pgfqpoint{3.204407in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.541623in}}%
\pgfpathlineto{\pgfqpoint{3.174882in}{1.543904in}}%
\pgfpathlineto{\pgfqpoint{3.139323in}{1.547378in}}%
\pgfpathlineto{\pgfqpoint{3.126133in}{1.551156in}}%
\pgfpathlineto{\pgfqpoint{3.113732in}{1.556907in}}%
\pgfpathlineto{\pgfqpoint{3.099902in}{1.565998in}}%
\pgfpathlineto{\pgfqpoint{3.066265in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{3.053847in}{1.596299in}}%
\pgfpathlineto{\pgfqpoint{3.040589in}{1.600172in}}%
\pgfpathlineto{\pgfqpoint{3.026837in}{1.601447in}}%
\pgfpathlineto{\pgfqpoint{3.013072in}{1.600248in}}%
\pgfpathlineto{\pgfqpoint{2.996944in}{1.596373in}}%
\pgfpathlineto{\pgfqpoint{2.962336in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{2.948591in}{1.585439in}}%
\pgfpathlineto{\pgfqpoint{2.934844in}{1.586275in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{1.589641in}}%
\pgfpathlineto{\pgfqpoint{2.857509in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.607254in}}%
\pgfpathlineto{\pgfqpoint{2.819145in}{1.606668in}}%
\pgfpathlineto{\pgfqpoint{2.802885in}{1.604185in}}%
\pgfpathlineto{\pgfqpoint{2.787053in}{1.599735in}}%
\pgfpathlineto{\pgfqpoint{2.771919in}{1.593299in}}%
\pgfpathlineto{\pgfqpoint{2.755403in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{2.728732in}{1.564250in}}%
\pgfpathlineto{\pgfqpoint{2.691831in}{1.535805in}}%
\pgfpathlineto{\pgfqpoint{2.682666in}{1.525621in}}%
\pgfpathlineto{\pgfqpoint{2.675252in}{1.514100in}}%
\pgfpathlineto{\pgfqpoint{2.669831in}{1.501535in}}%
\pgfpathlineto{\pgfqpoint{2.665925in}{1.485948in}}%
\pgfpathlineto{\pgfqpoint{2.663777in}{1.467489in}}%
\pgfpathlineto{\pgfqpoint{2.660705in}{1.440034in}}%
\pgfpathlineto{\pgfqpoint{2.656103in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{2.649053in}{1.403251in}}%
\pgfpathlineto{\pgfqpoint{2.619051in}{1.334975in}}%
\pgfpathlineto{\pgfqpoint{2.601991in}{1.291207in}}%
\pgfpathlineto{\pgfqpoint{2.589664in}{1.266479in}}%
\pgfpathlineto{\pgfqpoint{2.555616in}{1.203241in}}%
\pgfpathlineto{\pgfqpoint{2.539716in}{1.171186in}}%
\pgfpathlineto{\pgfqpoint{2.526648in}{1.150253in}}%
\pgfpathlineto{\pgfqpoint{2.502685in}{1.113516in}}%
\pgfpathlineto{\pgfqpoint{2.491663in}{1.091439in}}%
\pgfpathlineto{\pgfqpoint{2.473710in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{2.460436in}{1.033643in}}%
\pgfpathlineto{\pgfqpoint{2.435599in}{1.000849in}}%
\pgfpathlineto{\pgfqpoint{2.420332in}{0.978078in}}%
\pgfpathlineto{\pgfqpoint{2.391273in}{0.931815in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{0.915338in}}%
\pgfpathlineto{\pgfqpoint{2.338485in}{0.875627in}}%
\pgfpathlineto{\pgfqpoint{2.326024in}{0.857697in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{0.818255in}}%
\pgfpathlineto{\pgfqpoint{2.283361in}{0.807938in}}%
\pgfpathlineto{\pgfqpoint{2.269027in}{0.799741in}}%
\pgfpathlineto{\pgfqpoint{2.253653in}{0.793705in}}%
\pgfpathlineto{\pgfqpoint{2.234949in}{0.789068in}}%
\pgfpathlineto{\pgfqpoint{2.159290in}{0.774504in}}%
\pgfpathlineto{\pgfqpoint{2.129851in}{0.767372in}}%
\pgfpathlineto{\pgfqpoint{2.110726in}{0.765002in}}%
\pgfpathlineto{\pgfqpoint{2.094211in}{0.765068in}}%
\pgfpathlineto{\pgfqpoint{2.077882in}{0.767521in}}%
\pgfpathlineto{\pgfqpoint{2.062134in}{0.772484in}}%
\pgfpathlineto{\pgfqpoint{2.047367in}{0.779874in}}%
\pgfpathlineto{\pgfqpoint{2.031437in}{0.790723in}}%
\pgfpathlineto{\pgfqpoint{2.004504in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{1.989804in}{0.817387in}}%
\pgfpathlineto{\pgfqpoint{1.974288in}{0.823057in}}%
\pgfpathlineto{\pgfqpoint{1.919215in}{0.840442in}}%
\pgfpathlineto{\pgfqpoint{1.904722in}{0.848369in}}%
\pgfpathlineto{\pgfqpoint{1.886664in}{0.860990in}}%
\pgfpathlineto{\pgfqpoint{1.861931in}{0.878470in}}%
\pgfpathlineto{\pgfqpoint{1.844833in}{0.887357in}}%
\pgfpathlineto{\pgfqpoint{1.826809in}{0.894186in}}%
\pgfpathlineto{\pgfqpoint{1.785169in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{1.767961in}{0.917246in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{0.927793in}}%
\pgfpathlineto{\pgfqpoint{1.730198in}{0.944841in}}%
\pgfpathlineto{\pgfqpoint{1.710517in}{0.959901in}}%
\pgfpathlineto{\pgfqpoint{1.691703in}{0.971358in}}%
\pgfpathlineto{\pgfqpoint{1.628934in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.571882in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{1.081811in}}%
\pgfpathlineto{\pgfqpoint{1.450219in}{1.114287in}}%
\pgfpathlineto{\pgfqpoint{1.392788in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{1.345129in}{1.174645in}}%
\pgfpathlineto{\pgfqpoint{1.311905in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{1.235185in}{1.242873in}}%
\pgfpathlineto{\pgfqpoint{1.191877in}{1.266985in}}%
\pgfpathlineto{\pgfqpoint{1.128854in}{1.306376in}}%
\pgfpathlineto{\pgfqpoint{1.085174in}{1.329793in}}%
\pgfpathlineto{\pgfqpoint{1.026360in}{1.365497in}}%
\pgfpathlineto{\pgfqpoint{0.971874in}{1.391841in}}%
\pgfpathlineto{\pgfqpoint{0.956380in}{1.403307in}}%
\pgfpathlineto{\pgfqpoint{0.925892in}{1.426878in}}%
\pgfpathlineto{\pgfqpoint{0.911320in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{0.895725in}{1.440077in}}%
\pgfpathlineto{\pgfqpoint{0.874184in}{1.444694in}}%
\pgfpathlineto{\pgfqpoint{0.850020in}{1.450178in}}%
\pgfpathlineto{\pgfqpoint{0.834486in}{1.455794in}}%
\pgfpathlineto{\pgfqpoint{0.819794in}{1.463345in}}%
\pgfpathlineto{\pgfqpoint{0.770502in}{1.491510in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{1.494253in}}%
\pgfpathlineto{\pgfqpoint{0.749663in}{1.494242in}}%
\pgfpathlineto{\pgfqpoint{0.741350in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{0.734220in}{1.487733in}}%
\pgfpathlineto{\pgfqpoint{0.728646in}{1.481640in}}%
\pgfpathlineto{\pgfqpoint{0.724811in}{1.474436in}}%
\pgfpathlineto{\pgfqpoint{0.722497in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{0.722835in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{0.725470in}{1.444892in}}%
\pgfpathlineto{\pgfqpoint{0.731689in}{1.430663in}}%
\pgfpathlineto{\pgfqpoint{0.756880in}{1.377790in}}%
\pgfpathlineto{\pgfqpoint{0.760870in}{1.361772in}}%
\pgfpathlineto{\pgfqpoint{0.762594in}{1.345352in}}%
\pgfpathlineto{\pgfqpoint{0.762438in}{1.320577in}}%
\pgfpathlineto{\pgfqpoint{0.762603in}{1.293050in}}%
\pgfpathlineto{\pgfqpoint{0.764761in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{0.769159in}{1.255151in}}%
\pgfpathlineto{\pgfqpoint{0.775728in}{1.237041in}}%
\pgfpathlineto{\pgfqpoint{0.785554in}{1.217337in}}%
\pgfpathlineto{\pgfqpoint{0.798753in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{0.813792in}{1.176685in}}%
\pgfpathlineto{\pgfqpoint{0.830480in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{1.139612in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{0.887018in}{1.114931in}}%
\pgfpathlineto{\pgfqpoint{0.925185in}{1.093130in}}%
\pgfpathlineto{\pgfqpoint{0.942854in}{1.080087in}}%
\pgfpathlineto{\pgfqpoint{0.967846in}{1.058616in}}%
\pgfpathlineto{\pgfqpoint{0.999721in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{1.016206in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{1.027569in}{0.994489in}}%
\pgfpathlineto{\pgfqpoint{1.036976in}{0.977744in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{0.964904in}}%
\pgfpathlineto{\pgfqpoint{1.044439in}{0.951445in}}%
\pgfpathlineto{\pgfqpoint{1.044820in}{0.937734in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{0.924127in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.908234in}}%
\pgfpathlineto{\pgfqpoint{1.029653in}{0.885268in}}%
\pgfpathlineto{\pgfqpoint{1.006370in}{0.833140in}}%
\pgfpathlineto{\pgfqpoint{0.997542in}{0.820232in}}%
\pgfpathlineto{\pgfqpoint{0.988445in}{0.811217in}}%
\pgfpathlineto{\pgfqpoint{0.977162in}{0.803658in}}%
\pgfpathlineto{\pgfqpoint{0.962276in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{0.946550in}{0.791609in}}%
\pgfpathlineto{\pgfqpoint{0.930303in}{0.788783in}}%
\pgfpathlineto{\pgfqpoint{0.908351in}{0.787389in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{0.784461in}}%
\pgfpathlineto{\pgfqpoint{0.812294in}{0.782263in}}%
\pgfpathlineto{\pgfqpoint{0.798604in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{0.785275in}{0.786735in}}%
\pgfpathlineto{\pgfqpoint{0.772733in}{0.792329in}}%
\pgfpathlineto{\pgfqpoint{0.761304in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{0.746969in}{0.812788in}}%
\pgfpathlineto{\pgfqpoint{0.724874in}{0.833422in}}%
\pgfpathlineto{\pgfqpoint{0.713459in}{0.841067in}}%
\pgfpathlineto{\pgfqpoint{0.700948in}{0.846736in}}%
\pgfpathlineto{\pgfqpoint{0.687690in}{0.850338in}}%
\pgfpathlineto{\pgfqpoint{0.671306in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{0.852135in}}%
\pgfpathlineto{\pgfqpoint{0.624571in}{0.852261in}}%
\pgfpathlineto{\pgfqpoint{0.605515in}{0.854899in}}%
\pgfpathlineto{\pgfqpoint{0.586914in}{0.859831in}}%
\pgfpathlineto{\pgfqpoint{0.493019in}{0.891098in}}%
\pgfpathlineto{\pgfqpoint{0.480896in}{0.897568in}}%
\pgfpathlineto{\pgfqpoint{0.469925in}{0.905832in}}%
\pgfpathlineto{\pgfqpoint{0.460434in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{0.450941in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{0.443518in}{0.943968in}}%
\pgfpathlineto{\pgfqpoint{0.438016in}{0.959515in}}%
\pgfpathlineto{\pgfqpoint{0.433923in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{1.002930in}}%
\pgfpathlineto{\pgfqpoint{0.425012in}{1.085182in}}%
\pgfpathlineto{\pgfqpoint{0.423963in}{1.115408in}}%
\pgfpathlineto{\pgfqpoint{0.425334in}{1.137336in}}%
\pgfpathlineto{\pgfqpoint{0.429280in}{1.161134in}}%
\pgfpathlineto{\pgfqpoint{0.434235in}{1.190797in}}%
\pgfpathlineto{\pgfqpoint{0.434570in}{1.207215in}}%
\pgfpathlineto{\pgfqpoint{0.432437in}{1.220730in}}%
\pgfpathlineto{\pgfqpoint{0.427878in}{1.233631in}}%
\pgfpathlineto{\pgfqpoint{0.421221in}{1.245591in}}%
\pgfpathlineto{\pgfqpoint{0.409671in}{1.260892in}}%
\pgfpathlineto{\pgfqpoint{0.382673in}{1.295037in}}%
\pgfpathlineto{\pgfqpoint{0.353374in}{1.338088in}}%
\pgfpathlineto{\pgfqpoint{0.346173in}{1.352859in}}%
\pgfpathlineto{\pgfqpoint{0.342288in}{1.365989in}}%
\pgfpathlineto{\pgfqpoint{0.340580in}{1.379576in}}%
\pgfpathlineto{\pgfqpoint{0.340961in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{0.343725in}{1.436993in}}%
\pgfpathlineto{\pgfqpoint{0.341537in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{0.336980in}{1.469073in}}%
\pgfpathlineto{\pgfqpoint{0.322049in}{1.513156in}}%
\pgfpathlineto{\pgfqpoint{0.320353in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{0.320750in}{1.540435in}}%
\pgfpathlineto{\pgfqpoint{0.323329in}{1.553884in}}%
\pgfpathlineto{\pgfqpoint{0.328701in}{1.569420in}}%
\pgfpathlineto{\pgfqpoint{0.345798in}{1.612698in}}%
\pgfpathlineto{\pgfqpoint{0.347908in}{1.626229in}}%
\pgfpathlineto{\pgfqpoint{0.347882in}{1.639924in}}%
\pgfpathlineto{\pgfqpoint{0.345550in}{1.656197in}}%
\pgfpathlineto{\pgfqpoint{0.338652in}{1.693498in}}%
\pgfpathlineto{\pgfqpoint{0.339047in}{1.706704in}}%
\pgfpathlineto{\pgfqpoint{0.341335in}{1.717238in}}%
\pgfpathlineto{\pgfqpoint{0.345448in}{1.727377in}}%
\pgfpathlineto{\pgfqpoint{0.351212in}{1.736693in}}%
\pgfpathlineto{\pgfqpoint{0.358497in}{1.744874in}}%
\pgfpathlineto{\pgfqpoint{0.367107in}{1.751646in}}%
\pgfpathlineto{\pgfqpoint{0.379198in}{1.758069in}}%
\pgfpathlineto{\pgfqpoint{0.394790in}{1.763272in}}%
\pgfpathlineto{\pgfqpoint{0.434343in}{1.774335in}}%
\pgfpathlineto{\pgfqpoint{0.446413in}{1.780800in}}%
\pgfpathlineto{\pgfqpoint{0.457197in}{1.789239in}}%
\pgfpathlineto{\pgfqpoint{0.468326in}{1.801334in}}%
\pgfpathlineto{\pgfqpoint{0.497809in}{1.837315in}}%
\pgfpathlineto{\pgfqpoint{0.508890in}{1.845351in}}%
\pgfpathlineto{\pgfqpoint{0.518796in}{1.850026in}}%
\pgfpathlineto{\pgfqpoint{0.529374in}{1.852873in}}%
\pgfpathlineto{\pgfqpoint{0.540288in}{1.853797in}}%
\pgfpathlineto{\pgfqpoint{0.551194in}{1.852772in}}%
\pgfpathlineto{\pgfqpoint{0.564382in}{1.849093in}}%
\pgfpathlineto{\pgfqpoint{0.579286in}{1.842159in}}%
\pgfpathlineto{\pgfqpoint{0.615683in}{1.823134in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{1.819593in}}%
\pgfpathlineto{\pgfqpoint{0.642549in}{1.818373in}}%
\pgfpathlineto{\pgfqpoint{0.656212in}{1.819349in}}%
\pgfpathlineto{\pgfqpoint{0.675011in}{1.823173in}}%
\pgfpathlineto{\pgfqpoint{0.704486in}{1.829439in}}%
\pgfpathlineto{\pgfqpoint{0.723415in}{1.831118in}}%
\pgfpathlineto{\pgfqpoint{0.745323in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{1.829832in}}%
\pgfpathlineto{\pgfqpoint{0.797276in}{1.831842in}}%
\pgfpathlineto{\pgfqpoint{0.823959in}{1.837439in}}%
\pgfpathlineto{\pgfqpoint{0.842862in}{1.840407in}}%
\pgfpathlineto{\pgfqpoint{0.859176in}{1.840432in}}%
\pgfpathlineto{\pgfqpoint{0.872635in}{1.838153in}}%
\pgfpathlineto{\pgfqpoint{0.888227in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{0.936614in}{1.814259in}}%
\pgfpathlineto{\pgfqpoint{0.950190in}{1.812628in}}%
\pgfpathlineto{\pgfqpoint{0.963855in}{1.813138in}}%
\pgfpathlineto{\pgfqpoint{0.979908in}{1.816305in}}%
\pgfpathlineto{\pgfqpoint{1.003254in}{1.823932in}}%
\pgfpathlineto{\pgfqpoint{1.021809in}{1.829228in}}%
\pgfpathlineto{\pgfqpoint{1.038197in}{1.831435in}}%
\pgfpathlineto{\pgfqpoint{1.054729in}{1.831155in}}%
\pgfpathlineto{\pgfqpoint{1.073828in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{1.103803in}{1.823753in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{1.823454in}}%
\pgfpathlineto{\pgfqpoint{1.136691in}{1.825347in}}%
\pgfpathlineto{\pgfqpoint{1.157403in}{1.830366in}}%
\pgfpathlineto{\pgfqpoint{1.183944in}{1.836989in}}%
\pgfpathlineto{\pgfqpoint{1.197615in}{1.838154in}}%
\pgfpathlineto{\pgfqpoint{1.211287in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{1.227404in}{1.833671in}}%
\pgfpathlineto{\pgfqpoint{1.232656in}{1.832000in}}%
\pgfpathlineto{\pgfqpoint{1.232656in}{1.832000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.485000in}}{\pgfqpoint{4.160000in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.481026in}{1.761629in}}%
\pgfpathlineto{\pgfqpoint{1.481026in}{1.871102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570000in}{0.235000in}}%
\pgfpathlineto{\pgfqpoint{4.673000in}{0.235000in}}%
\pgfpathlineto{\pgfqpoint{4.673000in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{0.235000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.570000in}{0.235000in}}{\pgfqpoint{0.103000in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570000in}{0.230000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.060000in]{Figures/esp-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673000in}{0.235000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770222in, y=0.186782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770222in, y=0.701782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673000in}{1.265000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770222in, y=1.216782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673000in}{1.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770222in, y=1.731782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673000in}{2.295000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770222in, y=2.246782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999389in,y=1.265000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570000in}{0.235000in}}%
\pgfpathlineto{\pgfqpoint{4.621500in}{0.235000in}}%
\pgfpathlineto{\pgfqpoint{4.673000in}{0.235000in}}%
\pgfpathlineto{\pgfqpoint{4.673000in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{4.621500in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{0.235000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/mass_lap_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/andrew/anaconda3/envs/auto_car_env/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/andrew/anaconda3/envs/auto_car_env/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/andrew/anaconda3/envs/auto_car_env/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{3.947060in}}{\pgfqpoint{1.996630in}{0.737217in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.054417in}{3.947060in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=0.740000in]{Figures/mass_lap_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{3.947060in}}{\pgfqpoint{1.996630in}{0.737217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.278748in}{4.381115in}}%
\pgfpathlineto{\pgfqpoint{2.278748in}{4.626854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{3.947060in}}{\pgfqpoint{1.996630in}{0.737217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283112in}{4.499973in}}%
\pgfpathlineto{\pgfqpoint{2.241212in}{4.500967in}}%
\pgfpathlineto{\pgfqpoint{2.208972in}{4.503980in}}%
\pgfpathlineto{\pgfqpoint{2.169935in}{4.510147in}}%
\pgfpathlineto{\pgfqpoint{2.098605in}{4.521320in}}%
\pgfpathlineto{\pgfqpoint{2.046990in}{4.527101in}}%
\pgfpathlineto{\pgfqpoint{2.004455in}{4.529806in}}%
\pgfpathlineto{\pgfqpoint{1.955058in}{4.530545in}}%
\pgfpathlineto{\pgfqpoint{1.825376in}{4.531098in}}%
\pgfpathlineto{\pgfqpoint{1.640222in}{4.537823in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{4.540943in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{4.539345in}}%
\pgfpathlineto{\pgfqpoint{1.479981in}{4.535694in}}%
\pgfpathlineto{\pgfqpoint{1.449751in}{4.529446in}}%
\pgfpathlineto{\pgfqpoint{1.426075in}{4.522417in}}%
\pgfpathlineto{\pgfqpoint{1.403039in}{4.513512in}}%
\pgfpathlineto{\pgfqpoint{1.380828in}{4.502715in}}%
\pgfpathlineto{\pgfqpoint{1.359653in}{4.490008in}}%
\pgfpathlineto{\pgfqpoint{1.339979in}{4.475092in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{4.462344in}}%
\pgfpathlineto{\pgfqpoint{1.314503in}{4.448272in}}%
\pgfpathlineto{\pgfqpoint{1.304115in}{4.432942in}}%
\pgfpathlineto{\pgfqpoint{1.295648in}{4.416474in}}%
\pgfpathlineto{\pgfqpoint{1.289317in}{4.399074in}}%
\pgfpathlineto{\pgfqpoint{1.285198in}{4.381021in}}%
\pgfpathlineto{\pgfqpoint{1.283344in}{4.362597in}}%
\pgfpathlineto{\pgfqpoint{1.283785in}{4.344085in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{4.325763in}}%
\pgfpathlineto{\pgfqpoint{1.291335in}{4.307895in}}%
\pgfpathlineto{\pgfqpoint{1.298269in}{4.290724in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{4.274472in}}%
\pgfpathlineto{\pgfqpoint{1.317678in}{4.259236in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{4.245043in}}%
\pgfpathlineto{\pgfqpoint{1.347271in}{4.227819in}}%
\pgfpathlineto{\pgfqpoint{1.366643in}{4.212503in}}%
\pgfpathlineto{\pgfqpoint{1.387322in}{4.199025in}}%
\pgfpathlineto{\pgfqpoint{1.414247in}{4.184424in}}%
\pgfpathlineto{\pgfqpoint{1.447368in}{4.169440in}}%
\pgfpathlineto{\pgfqpoint{1.486467in}{4.154490in}}%
\pgfpathlineto{\pgfqpoint{1.525120in}{4.141738in}}%
\pgfpathlineto{\pgfqpoint{1.552184in}{4.134932in}}%
\pgfpathlineto{\pgfqpoint{1.578785in}{4.130726in}}%
\pgfpathlineto{\pgfqpoint{1.599602in}{4.129606in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{4.130635in}}%
\pgfpathlineto{\pgfqpoint{1.647470in}{4.134562in}}%
\pgfpathlineto{\pgfqpoint{1.674899in}{4.140952in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{4.149507in}}%
\pgfpathlineto{\pgfqpoint{1.737088in}{4.162437in}}%
\pgfpathlineto{\pgfqpoint{1.782392in}{4.181903in}}%
\pgfpathlineto{\pgfqpoint{1.843620in}{4.211031in}}%
\pgfpathlineto{\pgfqpoint{1.899602in}{4.236820in}}%
\pgfpathlineto{\pgfqpoint{1.939678in}{4.252798in}}%
\pgfpathlineto{\pgfqpoint{1.974797in}{4.264376in}}%
\pgfpathlineto{\pgfqpoint{2.004607in}{4.272187in}}%
\pgfpathlineto{\pgfqpoint{2.034846in}{4.278120in}}%
\pgfpathlineto{\pgfqpoint{2.065412in}{4.282027in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{4.283649in}}%
\pgfpathlineto{\pgfqpoint{2.126984in}{4.282820in}}%
\pgfpathlineto{\pgfqpoint{2.157607in}{4.279421in}}%
\pgfpathlineto{\pgfqpoint{2.187823in}{4.273389in}}%
\pgfpathlineto{\pgfqpoint{2.223463in}{4.263524in}}%
\pgfpathlineto{\pgfqpoint{2.411774in}{4.204936in}}%
\pgfpathlineto{\pgfqpoint{2.445876in}{4.190640in}}%
\pgfpathlineto{\pgfqpoint{2.473406in}{4.176795in}}%
\pgfpathlineto{\pgfqpoint{2.499951in}{4.161145in}}%
\pgfpathlineto{\pgfqpoint{2.525353in}{4.143702in}}%
\pgfpathlineto{\pgfqpoint{2.554408in}{4.120824in}}%
\pgfpathlineto{\pgfqpoint{2.597739in}{4.086197in}}%
\pgfpathlineto{\pgfqpoint{2.618288in}{4.072584in}}%
\pgfpathlineto{\pgfqpoint{2.634404in}{4.063834in}}%
\pgfpathlineto{\pgfqpoint{2.651134in}{4.056899in}}%
\pgfpathlineto{\pgfqpoint{2.668379in}{4.052159in}}%
\pgfpathlineto{\pgfqpoint{2.685896in}{4.049927in}}%
\pgfpathlineto{\pgfqpoint{2.703319in}{4.050467in}}%
\pgfpathlineto{\pgfqpoint{2.720181in}{4.053895in}}%
\pgfpathlineto{\pgfqpoint{2.736070in}{4.060265in}}%
\pgfpathlineto{\pgfqpoint{2.751389in}{4.069725in}}%
\pgfpathlineto{\pgfqpoint{2.765961in}{4.081429in}}%
\pgfpathlineto{\pgfqpoint{2.783581in}{4.099047in}}%
\pgfpathlineto{\pgfqpoint{2.799143in}{4.118508in}}%
\pgfpathlineto{\pgfqpoint{2.812473in}{4.139561in}}%
\pgfpathlineto{\pgfqpoint{2.823345in}{4.161981in}}%
\pgfpathlineto{\pgfqpoint{2.831554in}{4.185506in}}%
\pgfpathlineto{\pgfqpoint{2.835865in}{4.203694in}}%
\pgfpathlineto{\pgfqpoint{2.839053in}{4.228406in}}%
\pgfpathlineto{\pgfqpoint{2.839486in}{4.247093in}}%
\pgfpathlineto{\pgfqpoint{2.838237in}{4.265743in}}%
\pgfpathlineto{\pgfqpoint{2.833992in}{4.290296in}}%
\pgfpathlineto{\pgfqpoint{2.826962in}{4.314201in}}%
\pgfpathlineto{\pgfqpoint{2.817280in}{4.337160in}}%
\pgfpathlineto{\pgfqpoint{2.805125in}{4.358913in}}%
\pgfpathlineto{\pgfqpoint{2.790690in}{4.379225in}}%
\pgfpathlineto{\pgfqpoint{2.774267in}{4.397970in}}%
\pgfpathlineto{\pgfqpoint{2.756252in}{4.415193in}}%
\pgfpathlineto{\pgfqpoint{2.736893in}{4.430891in}}%
\pgfpathlineto{\pgfqpoint{2.711170in}{4.448466in}}%
\pgfpathlineto{\pgfqpoint{2.684096in}{4.463881in}}%
\pgfpathlineto{\pgfqpoint{2.655996in}{4.477339in}}%
\pgfpathlineto{\pgfqpoint{2.627089in}{4.488968in}}%
\pgfpathlineto{\pgfqpoint{2.591582in}{4.500677in}}%
\pgfpathlineto{\pgfqpoint{2.555406in}{4.510128in}}%
\pgfpathlineto{\pgfqpoint{2.512641in}{4.518730in}}%
\pgfpathlineto{\pgfqpoint{2.469480in}{4.525065in}}%
\pgfpathlineto{\pgfqpoint{2.419854in}{4.529836in}}%
\pgfpathlineto{\pgfqpoint{2.370051in}{4.532123in}}%
\pgfpathlineto{\pgfqpoint{2.338890in}{4.532311in}}%
\pgfpathlineto{\pgfqpoint{2.338890in}{4.532311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{3.947060in}}{\pgfqpoint{1.996630in}{0.737217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283112in}{4.499973in}}%
\pgfpathlineto{\pgfqpoint{2.245234in}{4.500881in}}%
\pgfpathlineto{\pgfqpoint{2.217482in}{4.503690in}}%
\pgfpathlineto{\pgfqpoint{2.188687in}{4.508829in}}%
\pgfpathlineto{\pgfqpoint{2.107378in}{4.525087in}}%
\pgfpathlineto{\pgfqpoint{2.063572in}{4.531190in}}%
\pgfpathlineto{\pgfqpoint{2.023095in}{4.534482in}}%
\pgfpathlineto{\pgfqpoint{1.980691in}{4.535420in}}%
\pgfpathlineto{\pgfqpoint{1.900380in}{4.533683in}}%
\pgfpathlineto{\pgfqpoint{1.826235in}{4.532962in}}%
\pgfpathlineto{\pgfqpoint{1.764464in}{4.534507in}}%
\pgfpathlineto{\pgfqpoint{1.665730in}{4.539656in}}%
\pgfpathlineto{\pgfqpoint{1.585478in}{4.543054in}}%
\pgfpathlineto{\pgfqpoint{1.548414in}{4.542328in}}%
\pgfpathlineto{\pgfqpoint{1.517635in}{4.539707in}}%
\pgfpathlineto{\pgfqpoint{1.487140in}{4.534793in}}%
\pgfpathlineto{\pgfqpoint{1.457173in}{4.527308in}}%
\pgfpathlineto{\pgfqpoint{1.433761in}{4.519399in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{4.509776in}}%
\pgfpathlineto{\pgfqpoint{1.389027in}{4.498468in}}%
\pgfpathlineto{\pgfqpoint{1.368008in}{4.485477in}}%
\pgfpathlineto{\pgfqpoint{1.348369in}{4.470487in}}%
\pgfpathlineto{\pgfqpoint{1.334843in}{4.457819in}}%
\pgfpathlineto{\pgfqpoint{1.322568in}{4.443936in}}%
\pgfpathlineto{\pgfqpoint{1.311775in}{4.428874in}}%
\pgfpathlineto{\pgfqpoint{1.302717in}{4.412709in}}%
\pgfpathlineto{\pgfqpoint{1.295612in}{4.395598in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{4.377765in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{4.359453in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{4.340934in}}%
\pgfpathlineto{\pgfqpoint{1.288942in}{4.322488in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{4.304393in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{4.286922in}}%
\pgfpathlineto{\pgfqpoint{1.307282in}{4.270302in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{4.254630in}}%
\pgfpathlineto{\pgfqpoint{1.328537in}{4.239992in}}%
\pgfpathlineto{\pgfqpoint{1.345667in}{4.222192in}}%
\pgfpathlineto{\pgfqpoint{1.364638in}{4.206364in}}%
\pgfpathlineto{\pgfqpoint{1.385052in}{4.192468in}}%
\pgfpathlineto{\pgfqpoint{1.406523in}{4.180652in}}%
\pgfpathlineto{\pgfqpoint{1.428793in}{4.170984in}}%
\pgfpathlineto{\pgfqpoint{1.451667in}{4.163565in}}%
\pgfpathlineto{\pgfqpoint{1.474940in}{4.158503in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{4.155872in}}%
\pgfpathlineto{\pgfqpoint{1.522416in}{4.155426in}}%
\pgfpathlineto{\pgfqpoint{1.553035in}{4.157059in}}%
\pgfpathlineto{\pgfqpoint{1.595946in}{4.161963in}}%
\pgfpathlineto{\pgfqpoint{1.644689in}{4.169754in}}%
\pgfpathlineto{\pgfqpoint{1.686970in}{4.178574in}}%
\pgfpathlineto{\pgfqpoint{1.728711in}{4.189661in}}%
\pgfpathlineto{\pgfqpoint{1.769716in}{4.203227in}}%
\pgfpathlineto{\pgfqpoint{1.815740in}{4.221068in}}%
\pgfpathlineto{\pgfqpoint{1.872309in}{4.245713in}}%
\pgfpathlineto{\pgfqpoint{1.934750in}{4.272321in}}%
\pgfpathlineto{\pgfqpoint{1.975310in}{4.287159in}}%
\pgfpathlineto{\pgfqpoint{2.004968in}{4.295636in}}%
\pgfpathlineto{\pgfqpoint{2.029169in}{4.300456in}}%
\pgfpathlineto{\pgfqpoint{2.053694in}{4.303175in}}%
\pgfpathlineto{\pgfqpoint{2.078364in}{4.303442in}}%
\pgfpathlineto{\pgfqpoint{2.102922in}{4.301059in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{4.296360in}}%
\pgfpathlineto{\pgfqpoint{2.156889in}{4.288176in}}%
\pgfpathlineto{\pgfqpoint{2.263304in}{4.256450in}}%
\pgfpathlineto{\pgfqpoint{2.299525in}{4.248799in}}%
\pgfpathlineto{\pgfqpoint{2.342197in}{4.242125in}}%
\pgfpathlineto{\pgfqpoint{2.397099in}{4.233795in}}%
\pgfpathlineto{\pgfqpoint{2.427224in}{4.227161in}}%
\pgfpathlineto{\pgfqpoint{2.450838in}{4.220058in}}%
\pgfpathlineto{\pgfqpoint{2.473567in}{4.211145in}}%
\pgfpathlineto{\pgfqpoint{2.495107in}{4.200308in}}%
\pgfpathlineto{\pgfqpoint{2.515180in}{4.187498in}}%
\pgfpathlineto{\pgfqpoint{2.533530in}{4.172798in}}%
\pgfpathlineto{\pgfqpoint{2.550012in}{4.156284in}}%
\pgfpathlineto{\pgfqpoint{2.565541in}{4.137339in}}%
\pgfpathlineto{\pgfqpoint{2.622204in}{4.063649in}}%
\pgfpathlineto{\pgfqpoint{2.639305in}{4.047357in}}%
\pgfpathlineto{\pgfqpoint{2.652642in}{4.037660in}}%
\pgfpathlineto{\pgfqpoint{2.666352in}{4.030578in}}%
\pgfpathlineto{\pgfqpoint{2.680163in}{4.026605in}}%
\pgfpathlineto{\pgfqpoint{2.689142in}{4.025912in}}%
\pgfpathlineto{\pgfqpoint{2.697625in}{4.026863in}}%
\pgfpathlineto{\pgfqpoint{2.705275in}{4.029423in}}%
\pgfpathlineto{\pgfqpoint{2.711732in}{4.033686in}}%
\pgfpathlineto{\pgfqpoint{2.716688in}{4.039831in}}%
\pgfpathlineto{\pgfqpoint{2.720133in}{4.047106in}}%
\pgfpathlineto{\pgfqpoint{2.723041in}{4.059106in}}%
\pgfpathlineto{\pgfqpoint{2.724229in}{4.076055in}}%
\pgfpathlineto{\pgfqpoint{2.723345in}{4.111812in}}%
\pgfpathlineto{\pgfqpoint{2.723452in}{4.142227in}}%
\pgfpathlineto{\pgfqpoint{2.726103in}{4.161868in}}%
\pgfpathlineto{\pgfqpoint{2.730114in}{4.176092in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{4.189383in}}%
\pgfpathlineto{\pgfqpoint{2.746603in}{4.205576in}}%
\pgfpathlineto{\pgfqpoint{2.765285in}{4.228972in}}%
\pgfpathlineto{\pgfqpoint{2.794102in}{4.261413in}}%
\pgfpathlineto{\pgfqpoint{2.821948in}{4.293118in}}%
\pgfpathlineto{\pgfqpoint{2.834111in}{4.310675in}}%
\pgfpathlineto{\pgfqpoint{2.841277in}{4.325004in}}%
\pgfpathlineto{\pgfqpoint{2.845774in}{4.339337in}}%
\pgfpathlineto{\pgfqpoint{2.847312in}{4.353873in}}%
\pgfpathlineto{\pgfqpoint{2.846032in}{4.368439in}}%
\pgfpathlineto{\pgfqpoint{2.842236in}{4.382563in}}%
\pgfpathlineto{\pgfqpoint{2.836187in}{4.395880in}}%
\pgfpathlineto{\pgfqpoint{2.828142in}{4.408110in}}%
\pgfpathlineto{\pgfqpoint{2.818382in}{4.419058in}}%
\pgfpathlineto{\pgfqpoint{2.807121in}{4.428498in}}%
\pgfpathlineto{\pgfqpoint{2.794602in}{4.436248in}}%
\pgfpathlineto{\pgfqpoint{2.781085in}{4.442152in}}%
\pgfpathlineto{\pgfqpoint{2.766563in}{4.446194in}}%
\pgfpathlineto{\pgfqpoint{2.746805in}{4.449221in}}%
\pgfpathlineto{\pgfqpoint{2.716749in}{4.451248in}}%
\pgfpathlineto{\pgfqpoint{2.646228in}{4.455386in}}%
\pgfpathlineto{\pgfqpoint{2.622470in}{4.459807in}}%
\pgfpathlineto{\pgfqpoint{2.603732in}{4.465235in}}%
\pgfpathlineto{\pgfqpoint{2.585185in}{4.472640in}}%
\pgfpathlineto{\pgfqpoint{2.561678in}{4.484541in}}%
\pgfpathlineto{\pgfqpoint{2.457737in}{4.541439in}}%
\pgfpathlineto{\pgfqpoint{2.434878in}{4.550333in}}%
\pgfpathlineto{\pgfqpoint{2.411329in}{4.557202in}}%
\pgfpathlineto{\pgfqpoint{2.387203in}{4.561657in}}%
\pgfpathlineto{\pgfqpoint{2.362556in}{4.563572in}}%
\pgfpathlineto{\pgfqpoint{2.337835in}{4.563297in}}%
\pgfpathlineto{\pgfqpoint{2.313218in}{4.560999in}}%
\pgfpathlineto{\pgfqpoint{2.282782in}{4.555640in}}%
\pgfpathlineto{\pgfqpoint{2.282782in}{4.555640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518815in}{4.500306in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{4.500306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.787534in}{4.500306in}}{\pgfqpoint{1.787534in}{4.511875in}}%
\pgfpathlineto{\pgfqpoint{1.787534in}{4.623841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.787534in}{4.635410in}}{\pgfqpoint{1.775964in}{4.635410in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.635410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507246in}{4.635410in}}{\pgfqpoint{1.507246in}{4.623841in}}%
\pgfpathlineto{\pgfqpoint{1.507246in}{4.511875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507246in}{4.500306in}}{\pgfqpoint{1.518815in}{4.500306in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{4.500306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518815in,y=4.535940in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516473in}{4.083711in}}%
\pgfpathlineto{\pgfqpoint{1.773622in}{4.083711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.785192in}{4.083711in}}{\pgfqpoint{1.785192in}{4.095280in}}%
\pgfpathlineto{\pgfqpoint{1.785192in}{4.207246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.785192in}{4.218815in}}{\pgfqpoint{1.773622in}{4.218815in}}%
\pgfpathlineto{\pgfqpoint{1.516473in}{4.218815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.504904in}{4.218815in}}{\pgfqpoint{1.504904in}{4.207246in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{4.095280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.504904in}{4.083711in}}{\pgfqpoint{1.516473in}{4.083711in}}%
\pgfpathlineto{\pgfqpoint{1.516473in}{4.083711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516473in,y=4.119345in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243577in}{4.244496in}}%
\pgfpathlineto{\pgfqpoint{2.500726in}{4.244496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.512295in}{4.244496in}}{\pgfqpoint{2.512295in}{4.256065in}}%
\pgfpathlineto{\pgfqpoint{2.512295in}{4.368031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.512295in}{4.379600in}}{\pgfqpoint{2.500726in}{4.379600in}}%
\pgfpathlineto{\pgfqpoint{2.243577in}{4.379600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.232007in}{4.379600in}}{\pgfqpoint{2.232007in}{4.368031in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{4.256065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.232007in}{4.244496in}}{\pgfqpoint{2.243577in}{4.244496in}}%
\pgfpathlineto{\pgfqpoint{2.243577in}{4.244496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243577in,y=4.280130in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864174in}{4.190295in}}%
\pgfpathlineto{\pgfqpoint{3.121323in}{4.190295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132892in}{4.190295in}}{\pgfqpoint{3.132892in}{4.201865in}}%
\pgfpathlineto{\pgfqpoint{3.132892in}{4.313830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132892in}{4.325400in}}{\pgfqpoint{3.121323in}{4.325400in}}%
\pgfpathlineto{\pgfqpoint{2.864174in}{4.325400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.852605in}{4.325400in}}{\pgfqpoint{2.852605in}{4.313830in}}%
\pgfpathlineto{\pgfqpoint{2.852605in}{4.201865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.852605in}{4.190295in}}{\pgfqpoint{2.864174in}{4.190295in}}%
\pgfpathlineto{\pgfqpoint{2.864174in}{4.190295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864174in,y=4.225930in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052732in,y=4.767611in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{3.947060in}}{\pgfqpoint{1.996630in}{0.737217in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.277208in}{3.947060in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=0.740000in]{Figures/mass_lap_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{3.947060in}}{\pgfqpoint{1.996630in}{0.737217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.501540in}{4.381115in}}%
\pgfpathlineto{\pgfqpoint{4.501540in}{4.626854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{3.947060in}}{\pgfqpoint{1.996630in}{0.737217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505904in}{4.499973in}}%
\pgfpathlineto{\pgfqpoint{4.439235in}{4.500939in}}%
\pgfpathlineto{\pgfqpoint{4.262395in}{4.505960in}}%
\pgfpathlineto{\pgfqpoint{4.177660in}{4.504187in}}%
\pgfpathlineto{\pgfqpoint{4.042903in}{4.501442in}}%
\pgfpathlineto{\pgfqpoint{3.889485in}{4.499449in}}%
\pgfpathlineto{\pgfqpoint{3.834380in}{4.496010in}}%
\pgfpathlineto{\pgfqpoint{3.785562in}{4.490753in}}%
\pgfpathlineto{\pgfqpoint{3.736987in}{4.483161in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{4.475479in}}%
\pgfpathlineto{\pgfqpoint{3.671359in}{4.467202in}}%
\pgfpathlineto{\pgfqpoint{3.642503in}{4.456668in}}%
\pgfpathlineto{\pgfqpoint{3.620240in}{4.446188in}}%
\pgfpathlineto{\pgfqpoint{3.599105in}{4.433651in}}%
\pgfpathlineto{\pgfqpoint{3.579444in}{4.418882in}}%
\pgfpathlineto{\pgfqpoint{3.565977in}{4.406382in}}%
\pgfpathlineto{\pgfqpoint{3.553929in}{4.392750in}}%
\pgfpathlineto{\pgfqpoint{3.543489in}{4.378042in}}%
\pgfpathlineto{\pgfqpoint{3.534827in}{4.362348in}}%
\pgfpathlineto{\pgfqpoint{3.528121in}{4.345835in}}%
\pgfpathlineto{\pgfqpoint{3.523483in}{4.328735in}}%
\pgfpathlineto{\pgfqpoint{3.521002in}{4.311321in}}%
\pgfpathlineto{\pgfqpoint{3.520658in}{4.293665in}}%
\pgfpathlineto{\pgfqpoint{3.522382in}{4.275992in}}%
\pgfpathlineto{\pgfqpoint{3.526113in}{4.258582in}}%
\pgfpathlineto{\pgfqpoint{3.531750in}{4.241612in}}%
\pgfpathlineto{\pgfqpoint{3.539204in}{4.225228in}}%
\pgfpathlineto{\pgfqpoint{3.548359in}{4.209612in}}%
\pgfpathlineto{\pgfqpoint{3.559021in}{4.194959in}}%
\pgfpathlineto{\pgfqpoint{3.571119in}{4.181372in}}%
\pgfpathlineto{\pgfqpoint{3.584534in}{4.168887in}}%
\pgfpathlineto{\pgfqpoint{3.604113in}{4.154203in}}%
\pgfpathlineto{\pgfqpoint{3.625275in}{4.141958in}}%
\pgfpathlineto{\pgfqpoint{3.647825in}{4.132260in}}%
\pgfpathlineto{\pgfqpoint{3.671348in}{4.125212in}}%
\pgfpathlineto{\pgfqpoint{3.695474in}{4.120504in}}%
\pgfpathlineto{\pgfqpoint{3.719915in}{4.117965in}}%
\pgfpathlineto{\pgfqpoint{3.744463in}{4.117383in}}%
\pgfpathlineto{\pgfqpoint{3.775138in}{4.119096in}}%
\pgfpathlineto{\pgfqpoint{3.805576in}{4.123241in}}%
\pgfpathlineto{\pgfqpoint{3.835588in}{4.129640in}}%
\pgfpathlineto{\pgfqpoint{3.865091in}{4.138195in}}%
\pgfpathlineto{\pgfqpoint{3.893914in}{4.148803in}}%
\pgfpathlineto{\pgfqpoint{3.927661in}{4.163714in}}%
\pgfpathlineto{\pgfqpoint{3.994839in}{4.194020in}}%
\pgfpathlineto{\pgfqpoint{4.029428in}{4.206696in}}%
\pgfpathlineto{\pgfqpoint{4.064669in}{4.217242in}}%
\pgfpathlineto{\pgfqpoint{4.106511in}{4.227086in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{4.234710in}}%
\pgfpathlineto{\pgfqpoint{4.191344in}{4.240380in}}%
\pgfpathlineto{\pgfqpoint{4.240292in}{4.244579in}}%
\pgfpathlineto{\pgfqpoint{4.283266in}{4.245961in}}%
\pgfpathlineto{\pgfqpoint{4.320111in}{4.245162in}}%
\pgfpathlineto{\pgfqpoint{4.356760in}{4.242337in}}%
\pgfpathlineto{\pgfqpoint{4.393197in}{4.237411in}}%
\pgfpathlineto{\pgfqpoint{4.435419in}{4.229334in}}%
\pgfpathlineto{\pgfqpoint{4.477215in}{4.219068in}}%
\pgfpathlineto{\pgfqpoint{4.524262in}{4.204880in}}%
\pgfpathlineto{\pgfqpoint{4.699980in}{4.149562in}}%
\pgfpathlineto{\pgfqpoint{4.747362in}{4.136821in}}%
\pgfpathlineto{\pgfqpoint{4.783303in}{4.129279in}}%
\pgfpathlineto{\pgfqpoint{4.813572in}{4.125033in}}%
\pgfpathlineto{\pgfqpoint{4.844180in}{4.123162in}}%
\pgfpathlineto{\pgfqpoint{4.868732in}{4.123658in}}%
\pgfpathlineto{\pgfqpoint{4.893155in}{4.126191in}}%
\pgfpathlineto{\pgfqpoint{4.917262in}{4.130914in}}%
\pgfpathlineto{\pgfqpoint{4.940738in}{4.138010in}}%
\pgfpathlineto{\pgfqpoint{4.963363in}{4.147579in}}%
\pgfpathlineto{\pgfqpoint{4.984788in}{4.159634in}}%
\pgfpathlineto{\pgfqpoint{4.999812in}{4.170306in}}%
\pgfpathlineto{\pgfqpoint{5.013778in}{4.182312in}}%
\pgfpathlineto{\pgfqpoint{5.026527in}{4.195598in}}%
\pgfpathlineto{\pgfqpoint{5.037874in}{4.210120in}}%
\pgfpathlineto{\pgfqpoint{5.047660in}{4.225730in}}%
\pgfpathlineto{\pgfqpoint{5.055714in}{4.242251in}}%
\pgfpathlineto{\pgfqpoint{5.061856in}{4.259369in}}%
\pgfpathlineto{\pgfqpoint{5.065941in}{4.276899in}}%
\pgfpathlineto{\pgfqpoint{5.067864in}{4.294676in}}%
\pgfpathlineto{\pgfqpoint{5.067555in}{4.312468in}}%
\pgfpathlineto{\pgfqpoint{5.065041in}{4.329950in}}%
\pgfpathlineto{\pgfqpoint{5.060369in}{4.346916in}}%
\pgfpathlineto{\pgfqpoint{5.053660in}{4.363238in}}%
\pgfpathlineto{\pgfqpoint{5.045087in}{4.378715in}}%
\pgfpathlineto{\pgfqpoint{5.034847in}{4.393209in}}%
\pgfpathlineto{\pgfqpoint{5.023172in}{4.406634in}}%
\pgfpathlineto{\pgfqpoint{5.010234in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{4.991311in}{4.433341in}}%
\pgfpathlineto{\pgfqpoint{4.970813in}{4.445558in}}%
\pgfpathlineto{\pgfqpoint{4.949040in}{4.455666in}}%
\pgfpathlineto{\pgfqpoint{4.926270in}{4.463823in}}%
\pgfpathlineto{\pgfqpoint{4.902802in}{4.470120in}}%
\pgfpathlineto{\pgfqpoint{4.878892in}{4.474640in}}%
\pgfpathlineto{\pgfqpoint{4.848641in}{4.478093in}}%
\pgfpathlineto{\pgfqpoint{4.744815in}{4.487216in}}%
\pgfpathlineto{\pgfqpoint{4.702495in}{4.494905in}}%
\pgfpathlineto{\pgfqpoint{4.630570in}{4.511018in}}%
\pgfpathlineto{\pgfqpoint{4.582464in}{4.520895in}}%
\pgfpathlineto{\pgfqpoint{4.552040in}{4.525064in}}%
\pgfpathlineto{\pgfqpoint{4.521428in}{4.527073in}}%
\pgfpathlineto{\pgfqpoint{4.515292in}{4.527175in}}%
\pgfpathlineto{\pgfqpoint{4.515292in}{4.527175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{3.947060in}}{\pgfqpoint{1.996630in}{0.737217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505904in}{4.499973in}}%
\pgfpathlineto{\pgfqpoint{4.412619in}{4.500955in}}%
\pgfpathlineto{\pgfqpoint{4.232301in}{4.505480in}}%
\pgfpathlineto{\pgfqpoint{4.159524in}{4.504345in}}%
\pgfpathlineto{\pgfqpoint{4.031261in}{4.501469in}}%
\pgfpathlineto{\pgfqpoint{3.902494in}{4.500042in}}%
\pgfpathlineto{\pgfqpoint{3.847346in}{4.496531in}}%
\pgfpathlineto{\pgfqpoint{3.798451in}{4.491087in}}%
\pgfpathlineto{\pgfqpoint{3.749912in}{4.483287in}}%
\pgfpathlineto{\pgfqpoint{3.707854in}{4.474126in}}%
\pgfpathlineto{\pgfqpoint{3.678311in}{4.465748in}}%
\pgfpathlineto{\pgfqpoint{3.649450in}{4.455261in}}%
\pgfpathlineto{\pgfqpoint{3.627163in}{4.444963in}}%
\pgfpathlineto{\pgfqpoint{3.605896in}{4.432666in}}%
\pgfpathlineto{\pgfqpoint{3.586057in}{4.418181in}}%
\pgfpathlineto{\pgfqpoint{3.572380in}{4.405851in}}%
\pgfpathlineto{\pgfqpoint{3.560103in}{4.392367in}}%
\pgfpathlineto{\pgfqpoint{3.549448in}{4.377810in}}%
\pgfpathlineto{\pgfqpoint{3.540623in}{4.362276in}}%
\pgfpathlineto{\pgfqpoint{3.533847in}{4.345914in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{4.328918in}}%
\pgfpathlineto{\pgfqpoint{3.526988in}{4.311578in}}%
\pgfpathlineto{\pgfqpoint{3.526976in}{4.294089in}}%
\pgfpathlineto{\pgfqpoint{3.529202in}{4.276565in}}%
\pgfpathlineto{\pgfqpoint{3.533503in}{4.259284in}}%
\pgfpathlineto{\pgfqpoint{3.539720in}{4.242415in}}%
\pgfpathlineto{\pgfqpoint{3.547657in}{4.226169in}}%
\pgfpathlineto{\pgfqpoint{3.557191in}{4.210696in}}%
\pgfpathlineto{\pgfqpoint{3.568192in}{4.196148in}}%
\pgfpathlineto{\pgfqpoint{3.580542in}{4.182679in}}%
\pgfpathlineto{\pgfqpoint{3.594146in}{4.170339in}}%
\pgfpathlineto{\pgfqpoint{3.608814in}{4.159303in}}%
\pgfpathlineto{\pgfqpoint{3.624474in}{4.149651in}}%
\pgfpathlineto{\pgfqpoint{3.640971in}{4.141474in}}%
\pgfpathlineto{\pgfqpoint{3.664009in}{4.132879in}}%
\pgfpathlineto{\pgfqpoint{3.687883in}{4.126994in}}%
\pgfpathlineto{\pgfqpoint{3.712188in}{4.123555in}}%
\pgfpathlineto{\pgfqpoint{3.736700in}{4.122398in}}%
\pgfpathlineto{\pgfqpoint{3.761252in}{4.123337in}}%
\pgfpathlineto{\pgfqpoint{3.791689in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{3.821779in}{4.133276in}}%
\pgfpathlineto{\pgfqpoint{3.851385in}{4.141528in}}%
\pgfpathlineto{\pgfqpoint{3.886161in}{4.153706in}}%
\pgfpathlineto{\pgfqpoint{3.920168in}{4.167858in}}%
\pgfpathlineto{\pgfqpoint{3.993505in}{4.199359in}}%
\pgfpathlineto{\pgfqpoint{4.028384in}{4.211380in}}%
\pgfpathlineto{\pgfqpoint{4.063996in}{4.221086in}}%
\pgfpathlineto{\pgfqpoint{4.100020in}{4.228757in}}%
\pgfpathlineto{\pgfqpoint{4.142458in}{4.235458in}}%
\pgfpathlineto{\pgfqpoint{4.197420in}{4.241563in}}%
\pgfpathlineto{\pgfqpoint{4.246433in}{4.244822in}}%
\pgfpathlineto{\pgfqpoint{4.289357in}{4.245691in}}%
\pgfpathlineto{\pgfqpoint{4.332306in}{4.244188in}}%
\pgfpathlineto{\pgfqpoint{4.368921in}{4.240735in}}%
\pgfpathlineto{\pgfqpoint{4.405222in}{4.235128in}}%
\pgfpathlineto{\pgfqpoint{4.447225in}{4.226401in}}%
\pgfpathlineto{\pgfqpoint{4.494821in}{4.214262in}}%
\pgfpathlineto{\pgfqpoint{4.559642in}{4.195167in}}%
\pgfpathlineto{\pgfqpoint{4.759658in}{4.134994in}}%
\pgfpathlineto{\pgfqpoint{4.789773in}{4.129001in}}%
\pgfpathlineto{\pgfqpoint{4.820262in}{4.125064in}}%
\pgfpathlineto{\pgfqpoint{4.850978in}{4.123717in}}%
\pgfpathlineto{\pgfqpoint{4.875552in}{4.124783in}}%
\pgfpathlineto{\pgfqpoint{4.899905in}{4.128012in}}%
\pgfpathlineto{\pgfqpoint{4.923824in}{4.133540in}}%
\pgfpathlineto{\pgfqpoint{4.947000in}{4.141553in}}%
\pgfpathlineto{\pgfqpoint{4.969203in}{4.152125in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{4.161676in}}%
\pgfpathlineto{\pgfqpoint{4.999385in}{4.172487in}}%
\pgfpathlineto{\pgfqpoint{5.012473in}{4.184538in}}%
\pgfpathlineto{\pgfqpoint{5.023979in}{4.197780in}}%
\pgfpathlineto{\pgfqpoint{5.033689in}{4.212119in}}%
\pgfpathlineto{\pgfqpoint{5.041438in}{4.227387in}}%
\pgfpathlineto{\pgfqpoint{5.047091in}{4.243370in}}%
\pgfpathlineto{\pgfqpoint{5.050591in}{4.259808in}}%
\pgfpathlineto{\pgfqpoint{5.051977in}{4.276439in}}%
\pgfpathlineto{\pgfqpoint{5.051287in}{4.293018in}}%
\pgfpathlineto{\pgfqpoint{5.048664in}{4.309308in}}%
\pgfpathlineto{\pgfqpoint{5.044217in}{4.325105in}}%
\pgfpathlineto{\pgfqpoint{5.038087in}{4.340255in}}%
\pgfpathlineto{\pgfqpoint{5.030395in}{4.354642in}}%
\pgfpathlineto{\pgfqpoint{5.017735in}{4.372811in}}%
\pgfpathlineto{\pgfqpoint{5.002640in}{4.389783in}}%
\pgfpathlineto{\pgfqpoint{4.985505in}{4.405419in}}%
\pgfpathlineto{\pgfqpoint{4.966696in}{4.419603in}}%
\pgfpathlineto{\pgfqpoint{4.946488in}{4.432172in}}%
\pgfpathlineto{\pgfqpoint{4.925031in}{4.443035in}}%
\pgfpathlineto{\pgfqpoint{4.902636in}{4.452219in}}%
\pgfpathlineto{\pgfqpoint{4.879499in}{4.459648in}}%
\pgfpathlineto{\pgfqpoint{4.849736in}{4.466543in}}%
\pgfpathlineto{\pgfqpoint{4.819503in}{4.470937in}}%
\pgfpathlineto{\pgfqpoint{4.776866in}{4.474326in}}%
\pgfpathlineto{\pgfqpoint{4.721803in}{4.479033in}}%
\pgfpathlineto{\pgfqpoint{4.691425in}{4.483647in}}%
\pgfpathlineto{\pgfqpoint{4.655407in}{4.491346in}}%
\pgfpathlineto{\pgfqpoint{4.607908in}{4.503816in}}%
\pgfpathlineto{\pgfqpoint{4.548472in}{4.519435in}}%
\pgfpathlineto{\pgfqpoint{4.518246in}{4.525256in}}%
\pgfpathlineto{\pgfqpoint{4.506064in}{4.526991in}}%
\pgfpathlineto{\pgfqpoint{4.506064in}{4.526991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741607in}{4.500306in}}%
\pgfpathlineto{\pgfqpoint{3.998756in}{4.500306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.010325in}{4.500306in}}{\pgfqpoint{4.010325in}{4.511875in}}%
\pgfpathlineto{\pgfqpoint{4.010325in}{4.623841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.010325in}{4.635410in}}{\pgfqpoint{3.998756in}{4.635410in}}%
\pgfpathlineto{\pgfqpoint{3.741607in}{4.635410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730037in}{4.635410in}}{\pgfqpoint{3.730037in}{4.623841in}}%
\pgfpathlineto{\pgfqpoint{3.730037in}{4.511875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730037in}{4.500306in}}{\pgfqpoint{3.741607in}{4.500306in}}%
\pgfpathlineto{\pgfqpoint{3.741607in}{4.500306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741607in,y=4.535940in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739265in}{4.083711in}}%
\pgfpathlineto{\pgfqpoint{3.996414in}{4.083711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007983in}{4.083711in}}{\pgfqpoint{4.007983in}{4.095280in}}%
\pgfpathlineto{\pgfqpoint{4.007983in}{4.207246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007983in}{4.218815in}}{\pgfqpoint{3.996414in}{4.218815in}}%
\pgfpathlineto{\pgfqpoint{3.739265in}{4.218815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.727695in}{4.218815in}}{\pgfqpoint{3.727695in}{4.207246in}}%
\pgfpathlineto{\pgfqpoint{3.727695in}{4.095280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.727695in}{4.083711in}}{\pgfqpoint{3.739265in}{4.083711in}}%
\pgfpathlineto{\pgfqpoint{3.739265in}{4.083711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739265in,y=4.119345in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466369in}{4.244496in}}%
\pgfpathlineto{\pgfqpoint{4.723517in}{4.244496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.735087in}{4.244496in}}{\pgfqpoint{4.735087in}{4.256065in}}%
\pgfpathlineto{\pgfqpoint{4.735087in}{4.368031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.735087in}{4.379600in}}{\pgfqpoint{4.723517in}{4.379600in}}%
\pgfpathlineto{\pgfqpoint{4.466369in}{4.379600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454799in}{4.379600in}}{\pgfqpoint{4.454799in}{4.368031in}}%
\pgfpathlineto{\pgfqpoint{4.454799in}{4.256065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454799in}{4.244496in}}{\pgfqpoint{4.466369in}{4.244496in}}%
\pgfpathlineto{\pgfqpoint{4.466369in}{4.244496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466369in,y=4.280130in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086966in}{4.190295in}}%
\pgfpathlineto{\pgfqpoint{5.344115in}{4.190295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.355684in}{4.190295in}}{\pgfqpoint{5.355684in}{4.201865in}}%
\pgfpathlineto{\pgfqpoint{5.355684in}{4.313830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.355684in}{4.325400in}}{\pgfqpoint{5.344115in}{4.325400in}}%
\pgfpathlineto{\pgfqpoint{5.086966in}{4.325400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.075396in}{4.325400in}}{\pgfqpoint{5.075396in}{4.313830in}}%
\pgfpathlineto{\pgfqpoint{5.075396in}{4.201865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.075396in}{4.190295in}}{\pgfqpoint{5.086966in}{4.190295in}}%
\pgfpathlineto{\pgfqpoint{5.086966in}{4.190295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086966in,y=4.225930in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275523in,y=4.767611in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{3.719491in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{3.719491in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{2.955924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145173in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508196in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{1.508196in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871220in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{1.871220in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234244in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{2.234244in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597267in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{2.597267in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960291in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{2.960291in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{2.955924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676901in, y=2.903162in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{3.299873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784926in, y=3.247111in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{3.643822in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{3.643822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784926in, y=3.591060in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277488in, y=3.013373in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Steering }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434972in, y=3.121744in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont angle }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592456in, y=3.128831in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [rads]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145173in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.233571in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.233571in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.245358in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.245358in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.257144in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.257144in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.263037in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.263037in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.268931in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.268931in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.274824in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.274824in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.280717in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.280717in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.292504in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.292504in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.298397in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.298397in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.327863in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.327863in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.339650in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.339650in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.345543in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.345543in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.357329in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.375009in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.375009in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.380902in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.380902in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.392689in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.392689in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.398582in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.398582in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.410368in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.410368in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.416262in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.416262in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.428048in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.428048in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.439835in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.439835in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.445728in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.445728in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.457514in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.457514in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.469301in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.469301in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.481087in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.481087in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.486981in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.486981in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.492874in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.492874in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.498767in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.498767in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.510554in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.510554in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.522340in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.522340in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.528233in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.528233in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.534127in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.534127in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.540020in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.540020in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.545913in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.545913in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.551806in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.551806in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.557699in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.557699in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.563593in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.563593in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.569486in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.569486in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.575379in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.575379in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.581272in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.581272in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.587166in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.587166in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.593059in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.593059in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{1.628418in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.628418in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{1.646098in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.646098in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.651991in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.663778in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.663778in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.669671in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.669671in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.693244in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.693244in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.699137in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.705031in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.705031in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.710924in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.710924in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.722710in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.722710in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.740390in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.746283in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.746283in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.752176in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.763963in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.769856in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.769856in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.775749in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.781643in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.811109in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.817002in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.817002in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.875935in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.875935in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.893614in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.893614in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.911294in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.911294in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.928974in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.928974in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.940760in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.940760in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.946653in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.946653in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.958440in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.958440in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.970226in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.970226in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.976120in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.976120in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.987906in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.987906in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.993799in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.993799in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.999693in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.999693in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.011479in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.011479in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.029159in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.029159in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.040945in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.040945in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.046838in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.046838in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.058625in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.058625in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.064518in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.064518in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.070411in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.070411in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.076305in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.076305in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.082198in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.082198in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.093984in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.093984in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.105771in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.105771in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.111664in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.111664in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.117557in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.117557in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.141130in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.152917in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.152917in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.158810in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.158810in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.164703in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.164703in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.176490in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.176490in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.194170in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.211849in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.211849in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.223636in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.223636in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.235422in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.235422in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.247209in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.247209in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.253102in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.253102in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.258995in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.258995in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.264888in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.264888in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.270782in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.270782in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.288461in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.288461in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.306141in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.306141in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.312034in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.312034in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.323821in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.323821in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.341501in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.341501in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.370967in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.370967in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.376860in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.376860in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.394540in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.394540in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.400433in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.400433in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.418113in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.418113in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.441686in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{2.441686in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.535978in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.535978in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.541871in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.541871in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.553657in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.553657in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.559550in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.559550in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.565444in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.565444in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.571337in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.571337in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.577230in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.577230in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.583123in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.583123in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.589017in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.594910in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.594910in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.600803in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.600803in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.606696in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.606696in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.612590in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.612590in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.618483in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.624376in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.624376in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.647949in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.653842in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.653842in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.659736in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.665629in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.671522in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.671522in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.677415in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.695095in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.695095in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.700988in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.724561in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.742241in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.742241in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.748134in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.748134in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.771707in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.771707in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.789387in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.789387in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.801173in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.801173in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.807067in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.807067in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.812960in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.812960in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.818853in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.818853in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.842426in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.842426in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.854213in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.854213in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.865999in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.865999in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.871892in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.871892in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.877786in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.877786in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.883679in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.883679in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.889572in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.889572in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.895465in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.895465in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.901358in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.901358in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.913145in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.913145in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.919038in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.919038in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.924931in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.924931in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{3.354905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145173in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.280717in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.280717in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.292504in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.292504in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.298397in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.298397in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.327863in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.327863in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{1.339650in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.339650in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.345543in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.345543in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.357329in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.357329in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.375009in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.375009in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.380902in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.392689in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.392689in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.398582in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.398582in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.410368in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.410368in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.416262in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.416262in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.428048in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.428048in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.439835in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.439835in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.445728in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.445728in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.457514in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.457514in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.469301in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.469301in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.481087in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.481087in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.486981in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.486981in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.492874in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.492874in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.498767in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.498767in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.510554in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.510554in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.522340in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.522340in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.528233in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.528233in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.534127in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.534127in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.540020in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.540020in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.545913in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.545913in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.551806in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.551806in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.557699in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.557699in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.563593in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.563593in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.569486in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.569486in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.575379in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.575379in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.581272in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.581272in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.587166in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.587166in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.593059in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.593059in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.628418in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{1.651991in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.651991in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.663778in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.663778in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.669671in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.693244in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.693244in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.699137in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.699137in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.705031in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.710924in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{1.710924in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{1.716817in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.716817in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{1.722710in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.722710in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.740390in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.740390in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.746283in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.752176in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.752176in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.763963in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.763963in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.769856in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.775749in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.781643in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.781643in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.811109in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.817002in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.817002in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.875935in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.893614in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.893614in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.911294in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.911294in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.928974in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.928974in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.940760in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.940760in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.946653in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.946653in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.958440in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.958440in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.970226in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.970226in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.976120in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.976120in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.987906in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.987906in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.993799in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{1.993799in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{1.999693in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.011479in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.011479in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.029159in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.029159in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.040945in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.040945in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.046838in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.046838in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.058625in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.058625in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.064518in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.064518in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.070411in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.070411in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.076305in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.076305in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.082198in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.082198in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.093984in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.093984in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.105771in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.105771in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.111664in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.111664in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.117557in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.117557in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.141130in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.141130in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.152917in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.152917in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.158810in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.158810in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.164703in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.164703in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.176490in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.176490in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{2.194170in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.194170in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{2.211849in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.211849in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.223636in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.223636in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.235422in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.235422in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.247209in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.247209in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.253102in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.253102in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.258995in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.258995in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.264888in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.264888in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.270782in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.270782in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.276675in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.276675in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.288461in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.288461in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.306141in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.306141in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.312034in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.312034in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.323821in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.323821in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.341501in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.341501in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.370967in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.370967in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.376860in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.376860in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.394540in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.394540in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.412219in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.412219in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.441686in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{2.441686in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{3.024713in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{3.024713in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{3.024713in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{3.024713in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{3.024713in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{3.024713in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{3.024713in}}%
\pgfpathlineto{\pgfqpoint{2.535978in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{2.535978in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.553657in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.553657in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.565444in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.565444in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.571337in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.577230in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.577230in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.583123in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.583123in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.589017in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.589017in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.594910in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.600803in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.600803in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.606696in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.606696in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.612590in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.612590in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{2.618483in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.618483in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.624376in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.624376in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.647949in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.647949in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.647949in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.653842in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.653842in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.653842in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.659736in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.659736in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.659736in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.665629in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.665629in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.665629in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.671522in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.671522in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.671522in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.677415in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.677415in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.677415in}{3.685096in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.689202in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.689202in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.689202in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.695095in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.695095in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.695095in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.700988in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.700988in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.700988in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{3.630064in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.724561in}{3.547516in}}%
\pgfpathlineto{\pgfqpoint{2.724561in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.742241in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.742241in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.748134in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.748134in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.748134in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.771707in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{2.771707in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.789387in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{2.789387in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{2.801173in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.801173in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{2.807067in}{3.079745in}}%
\pgfpathlineto{\pgfqpoint{2.807067in}{3.134777in}}%
\pgfpathlineto{\pgfqpoint{2.812960in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.812960in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{2.818853in}{3.217325in}}%
\pgfpathlineto{\pgfqpoint{2.818853in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.842426in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.842426in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.854213in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.854213in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.865999in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.865999in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.871892in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.871892in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.877786in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.877786in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.877786in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.883679in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.883679in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.889572in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.889572in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.895465in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.895465in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.901358in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.901358in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{3.464968in}}%
\pgfpathlineto{\pgfqpoint{2.913145in}{3.437452in}}%
\pgfpathlineto{\pgfqpoint{2.913145in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.919038in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.919038in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.924931in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.924931in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.936718in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.936718in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.942611in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.942611in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.948504in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.948504in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.954398in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.954398in}{3.354905in}}%
\pgfpathlineto{\pgfqpoint{2.960291in}{3.382421in}}%
\pgfpathlineto{\pgfqpoint{2.960291in}{3.382421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051047in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{2.955924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{3.719491in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{3.719491in}}%
\pgfpathlineto{\pgfqpoint{3.277208in}{3.719491in}}%
\pgfpathlineto{\pgfqpoint{3.277208in}{2.955924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367964in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{3.367964in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730988in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{3.730988in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094012in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{4.094012in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457035in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{4.457035in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820059in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{4.820059in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183083in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{5.183083in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{2.955924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{3.337707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{3.719491in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367964in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.367964in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.397430in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.397430in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.397430in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.409217in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.409217in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.450470in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.450470in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.474043in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.474043in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.491722in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.491722in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.497616in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.497616in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.503509in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.503509in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.538868in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.538868in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.544761in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.544761in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.550655in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.550655in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.562441in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.562441in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.574228in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.574228in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.580121in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.580121in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.591907in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.591907in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.597801in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.597801in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.603694in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.603694in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.621374in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.621374in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.627267in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.627267in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.639053in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.639053in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.662626in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.662626in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.668520in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.668520in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.674413in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.674413in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.686199in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.686199in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.692093in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.692093in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.697986in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.709772in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.709772in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.715665in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.715665in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.721559in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.721559in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.733345in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{3.733345in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.739238in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{3.739238in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{3.745132in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{3.745132in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{3.768705in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{3.768705in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{3.786384in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.798171in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{3.798171in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.804064in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.809957in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.815851in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.815851in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.821744in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.827637in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.845317in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.851210in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.857103in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.857103in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.862997in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.868890in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.868890in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.880676in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.886569in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.886569in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.898356in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.904249in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.904249in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.910142in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.916036in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.916036in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.921929in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.921929in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.927822in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.927822in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.969075in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.969075in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.974968in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.974968in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.980861in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.980861in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.986755in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.986755in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.992648in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.998541in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.998541in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.010328in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.010328in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.016221in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.022114in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.022114in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.028007in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.028007in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.033901in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.033901in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.039794in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.039794in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.045687in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.045687in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.081046in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.081046in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.134086in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.134086in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.145872in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.145872in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.151765in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.151765in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.163552in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.163552in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.181232in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.181232in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.234271in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.234271in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.240164in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.246057in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.246057in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.293203in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.293203in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.310883in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.310883in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.322669in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.322669in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.328563in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.328563in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.334456in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.334456in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.346242in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.346242in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.352136in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.352136in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.363922in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.375709in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.375709in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.387495in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.387495in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.399281in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.399281in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.411068in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.434641in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.434641in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.446427in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.452321in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.452321in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.458214in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.458214in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.464107in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.464107in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.475894in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.475894in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.493573in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.493573in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.499467in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.499467in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.511253in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.511253in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.523040in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.528933in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.528933in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.540719in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.540719in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.552506in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.552506in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.570185in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.570185in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.587865in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.587865in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.635011in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.635011in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.640904in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.646798in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.652691in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.652691in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.658584in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.670371in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.676264in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.682157in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.682157in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.688050in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.705730in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.723410in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.723410in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.729303in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.735196in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.735196in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.752876in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.764662in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.776449in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.776449in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.788235in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.788235in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.794129in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.800022in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.800022in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.805915in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.805915in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.811808in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.811808in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.817702in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.823595in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.823595in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.841275in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.841275in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.847168in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.858954in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.858954in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.864848in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.864848in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{4.870741in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.870741in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.876634in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.888421in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.888421in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.917887in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.917887in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.929673in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.929673in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.941460in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.947353in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.947353in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.976819in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.976819in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.982712in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.982712in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.988606in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.988606in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.994499in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.994499in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.000392in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.000392in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.077004in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{5.077004in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.088791in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.088791in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.100577in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{5.100577in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.106470in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{5.106470in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.112364in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{5.112364in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.124150in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{5.124150in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.130043in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.130043in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{5.135937in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.135937in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{5.141830in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.141830in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.159510in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.159510in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.171296in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.171296in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{3.429335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{2.955924in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367964in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.367964in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.367964in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.397430in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.397430in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.397430in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.409217in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.409217in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.450470in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.450470in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.474043in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.474043in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.491722in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.491722in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.497616in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.497616in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.503509in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.503509in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.538868in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.538868in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.544761in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.544761in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.550655in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.550655in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.562441in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.562441in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.574228in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.574228in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.580121in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{3.580121in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.591907in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.591907in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.597801in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.597801in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.603694in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.603694in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.621374in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.621374in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.627267in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.627267in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.633160in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.633160in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.639053in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.639053in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.662626in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.662626in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.668520in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.668520in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.674413in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.674413in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.686199in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.686199in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.692093in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.692093in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.697986in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.697986in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.709772in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.709772in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.715665in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.715665in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.721559in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{3.733345in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.733345in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{3.739238in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{3.739238in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{3.745132in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{3.745132in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{3.798171in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.798171in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{3.809957in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.815851in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.815851in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.821744in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.827637in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.845317in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.845317in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.851210in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.857103in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.862997in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.862997in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.868890in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.880676in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.880676in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.886569in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.898356in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.904249in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.904249in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.910142in}{3.643134in}}%
\pgfpathlineto{\pgfqpoint{3.921929in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.921929in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.927822in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.933715in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.933715in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.969075in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.969075in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.974968in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.980861in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.980861in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.986755in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.986755in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.992648in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{3.998541in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{3.998541in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.010328in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.016221in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.016221in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.022114in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.022114in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.028007in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.028007in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.033901in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.033901in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.039794in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.039794in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.045687in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.045687in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.081046in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.081046in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.134086in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.134086in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.145872in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.145872in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.151765in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.151765in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.163552in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.163552in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.181232in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.181232in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.234271in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{4.234271in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.240164in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.240164in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.246057in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.246057in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.293203in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.293203in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.310883in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.310883in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.322669in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.322669in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.328563in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.328563in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.334456in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.334456in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.346242in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.346242in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.352136in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.352136in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.363922in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.375709in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.375709in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.387495in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.387495in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.399281in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.399281in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.411068in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.434641in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.434641in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.446427in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.452321in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.452321in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.458214in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.458214in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.464107in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.464107in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.475894in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.475894in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.493573in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.493573in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.499467in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.499467in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.511253in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.511253in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.523040in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.523040in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.528933in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.540719in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.540719in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.552506in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.552506in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.570185in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{4.570185in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.587865in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.587865in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.635011in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.635011in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.640904in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.646798in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.652691in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.658584in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.658584in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.664477in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.676264in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.682157in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.682157in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.688050in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.723410in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.729303in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.729303in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.735196in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.735196in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.741089in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.752876in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.764662in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.776449in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.782342in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.782342in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.788235in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.788235in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.794129in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.800022in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.800022in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.805915in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.805915in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.811808in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.811808in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.817702in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.817702in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.841275in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.841275in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.847168in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.847168in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.858954in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.858954in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.864848in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.864848in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.870741in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.876634in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.876634in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.888421in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.900207in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.917887in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.929673in}{3.582049in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.941460in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.941460in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.947353in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{3.551506in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.976819in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.976819in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.982712in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.982712in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.988606in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.988606in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{4.994499in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{4.994499in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.000392in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.000392in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{3.337707in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.077004in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{5.077004in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{3.215536in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.100577in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.100577in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.106470in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.106470in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.112364in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.112364in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.124150in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.124150in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.130043in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.130043in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.135937in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.135937in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{5.141830in}{3.398793in}}%
\pgfpathlineto{\pgfqpoint{5.141830in}{3.429335in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{3.459878in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.159510in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{5.159510in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.171296in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{5.171296in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{3.490421in}}%
\pgfpathlineto{\pgfqpoint{5.183083in}{3.520963in}}%
\pgfpathlineto{\pgfqpoint{5.183083in}{3.520963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{3.277208in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273838in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{2.955924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{3.719491in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{3.719491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{2.741529in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{2.741529in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.977962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145173in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508196in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{1.508196in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871220in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{1.871220in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234244in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{2.234244in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597267in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{2.597267in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960291in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{2.960291in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{2.022295in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{2.022295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917440in, y=1.969534in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{2.352591in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{2.352591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917440in, y=2.299830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{2.682888in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{2.682888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917440in, y=2.630126in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518027in, y=1.890724in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Longitudinal }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675511in, y=2.065081in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont velocity }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832995in, y=2.180675in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145173in}{2.022295in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{2.035721in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{2.042433in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{2.062572in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{2.082710in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{2.089422in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{2.102848in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{2.109561in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{2.122986in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{2.129699in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{2.143124in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{2.149837in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{2.174603in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{2.192656in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{2.228762in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{2.246814in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{2.282920in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{2.300973in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{2.319026in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{2.337079in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{2.373185in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{2.391238in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{2.409291in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{2.427344in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{2.445397in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{2.463450in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{2.499556in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.517609in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.528483in}}%
\pgfpathlineto{\pgfqpoint{1.233571in}{2.539357in}}%
\pgfpathlineto{\pgfqpoint{1.233571in}{2.550232in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{2.561106in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{2.571981in}}%
\pgfpathlineto{\pgfqpoint{1.245358in}{2.582855in}}%
\pgfpathlineto{\pgfqpoint{1.245358in}{2.593730in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{2.604604in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{2.626353in}}%
\pgfpathlineto{\pgfqpoint{1.257144in}{2.637227in}}%
\pgfpathlineto{\pgfqpoint{1.257144in}{2.648102in}}%
\pgfpathlineto{\pgfqpoint{1.263037in}{2.658976in}}%
\pgfpathlineto{\pgfqpoint{1.263037in}{2.669851in}}%
\pgfpathlineto{\pgfqpoint{1.268931in}{2.680725in}}%
\pgfpathlineto{\pgfqpoint{1.268931in}{2.691600in}}%
\pgfpathlineto{\pgfqpoint{1.787536in}{2.691600in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{2.688319in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{2.685039in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{2.678479in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{2.675198in}}%
\pgfpathlineto{\pgfqpoint{1.817002in}{2.668638in}}%
\pgfpathlineto{\pgfqpoint{1.817002in}{2.665358in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{2.662077in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{2.658797in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{2.655517in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{2.652237in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{2.648956in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{2.645676in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{2.642396in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{2.639116in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{2.635835in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{2.632555in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{2.629275in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{2.625995in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{2.615563in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{2.605131in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{2.594699in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{2.584267in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{2.573835in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{2.563403in}}%
\pgfpathlineto{\pgfqpoint{1.875935in}{2.552971in}}%
\pgfpathlineto{\pgfqpoint{1.875935in}{2.542540in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{2.532108in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{2.521676in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{2.511244in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{2.490380in}}%
\pgfpathlineto{\pgfqpoint{1.893614in}{2.479948in}}%
\pgfpathlineto{\pgfqpoint{1.893614in}{2.469516in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{2.459084in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{2.448653in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{2.438221in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{2.417357in}}%
\pgfpathlineto{\pgfqpoint{1.911294in}{2.428075in}}%
\pgfpathlineto{\pgfqpoint{1.911294in}{2.438792in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{2.449510in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{2.470945in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{2.492381in}}%
\pgfpathlineto{\pgfqpoint{1.928974in}{2.503098in}}%
\pgfpathlineto{\pgfqpoint{1.928974in}{2.513816in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{2.524533in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{2.535251in}}%
\pgfpathlineto{\pgfqpoint{1.940760in}{2.545969in}}%
\pgfpathlineto{\pgfqpoint{1.940760in}{2.556686in}}%
\pgfpathlineto{\pgfqpoint{1.946653in}{2.567404in}}%
\pgfpathlineto{\pgfqpoint{1.946653in}{2.578122in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{2.588839in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{2.610275in}}%
\pgfpathlineto{\pgfqpoint{1.958440in}{2.620992in}}%
\pgfpathlineto{\pgfqpoint{1.958440in}{2.631710in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{2.660076in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{2.688442in}}%
\pgfpathlineto{\pgfqpoint{2.441686in}{2.688442in}}%
\pgfpathlineto{\pgfqpoint{2.441686in}{2.688442in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{2.681766in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{2.675091in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{2.655065in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{2.648390in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{2.641714in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{2.635039in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{2.621688in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{2.615013in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{2.608337in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{2.601662in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{2.594987in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.588311in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.574961in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{2.568285in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{2.561610in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{2.554935in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{2.646067in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{2.676444in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{2.706821in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{2.706821in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{2.706821in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{2.706821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145173in}{2.022295in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{2.034685in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{2.040880in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{2.059464in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{2.065659in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{2.078049in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{2.084244in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{2.096634in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{2.102829in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{2.115218in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{2.121413in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{2.133803in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{2.139998in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{2.178948in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{2.211704in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{2.228081in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{2.260837in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{2.277214in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{2.293592in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{2.309969in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{2.342725in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{2.359102in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{2.375480in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{2.391858in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{2.424613in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{2.440991in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{2.457368in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.473746in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.493322in}}%
\pgfpathlineto{\pgfqpoint{1.233571in}{2.503110in}}%
\pgfpathlineto{\pgfqpoint{1.233571in}{2.512898in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{2.532474in}}%
\pgfpathlineto{\pgfqpoint{1.245358in}{2.542262in}}%
\pgfpathlineto{\pgfqpoint{1.245358in}{2.552050in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{2.561838in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{2.571625in}}%
\pgfpathlineto{\pgfqpoint{1.257144in}{2.581413in}}%
\pgfpathlineto{\pgfqpoint{1.257144in}{2.600989in}}%
\pgfpathlineto{\pgfqpoint{1.263037in}{2.610777in}}%
\pgfpathlineto{\pgfqpoint{1.263037in}{2.620565in}}%
\pgfpathlineto{\pgfqpoint{1.268931in}{2.630353in}}%
\pgfpathlineto{\pgfqpoint{1.268931in}{2.640141in}}%
\pgfpathlineto{\pgfqpoint{1.274824in}{2.649929in}}%
\pgfpathlineto{\pgfqpoint{1.274824in}{2.659717in}}%
\pgfpathlineto{\pgfqpoint{1.280717in}{2.669505in}}%
\pgfpathlineto{\pgfqpoint{1.280717in}{2.681014in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{2.692524in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{2.692524in}}%
\pgfpathlineto{\pgfqpoint{1.787536in}{2.692524in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{2.688661in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{2.684797in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{2.677070in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{1.817002in}{2.665480in}}%
\pgfpathlineto{\pgfqpoint{1.817002in}{2.661616in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{2.657753in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{2.653890in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{2.650026in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{2.646163in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{2.642299in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{2.638436in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{2.634572in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{2.630709in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{2.626845in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{2.622982in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{2.619118in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{2.615255in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{2.623584in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{2.631913in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{2.640242in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{2.648571in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{2.656900in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{2.665228in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{2.681886in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{2.690215in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{2.690215in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{2.690215in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{2.685186in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{2.675128in}}%
\pgfpathlineto{\pgfqpoint{2.341501in}{2.670099in}}%
\pgfpathlineto{\pgfqpoint{2.341501in}{2.665070in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{2.660041in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{2.655012in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{2.649984in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{2.644955in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{2.639926in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{2.629868in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{2.624839in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{2.619810in}}%
\pgfpathlineto{\pgfqpoint{2.370967in}{2.614781in}}%
\pgfpathlineto{\pgfqpoint{2.370967in}{2.609752in}}%
\pgfpathlineto{\pgfqpoint{2.376860in}{2.604723in}}%
\pgfpathlineto{\pgfqpoint{2.376860in}{2.599694in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{2.594665in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{2.589636in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{2.616811in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{2.643987in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{2.671163in}}%
\pgfpathlineto{\pgfqpoint{2.394540in}{2.698338in}}%
\pgfpathlineto{\pgfqpoint{2.394540in}{2.698338in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{2.698338in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{2.635529in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{2.604125in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{2.541316in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{2.509911in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{2.447102in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{2.415698in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{2.321484in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{2.290080in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{2.227271in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{2.195866in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{2.101653in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.070249in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.099908in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{2.109795in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{2.159227in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{2.169114in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{2.238320in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{2.248206in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{2.267979in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{2.199897in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{2.114793in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{2.097773in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{2.046711in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{2.029690in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{2.012669in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{2.012669in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{2.012669in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{2.031419in}}%
\pgfpathlineto{\pgfqpoint{2.535978in}{2.050168in}}%
\pgfpathlineto{\pgfqpoint{2.535978in}{2.068917in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{2.106415in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{2.125165in}}%
\pgfpathlineto{\pgfqpoint{2.553657in}{2.143914in}}%
\pgfpathlineto{\pgfqpoint{2.553657in}{2.162663in}}%
\pgfpathlineto{\pgfqpoint{2.565444in}{2.200161in}}%
\pgfpathlineto{\pgfqpoint{2.565444in}{2.218911in}}%
\pgfpathlineto{\pgfqpoint{2.577230in}{2.256409in}}%
\pgfpathlineto{\pgfqpoint{2.577230in}{2.275158in}}%
\pgfpathlineto{\pgfqpoint{2.583123in}{2.293907in}}%
\pgfpathlineto{\pgfqpoint{2.583123in}{2.312657in}}%
\pgfpathlineto{\pgfqpoint{2.589017in}{2.331406in}}%
\pgfpathlineto{\pgfqpoint{2.589017in}{2.350155in}}%
\pgfpathlineto{\pgfqpoint{2.600803in}{2.387654in}}%
\pgfpathlineto{\pgfqpoint{2.600803in}{2.371728in}}%
\pgfpathlineto{\pgfqpoint{2.606696in}{2.355802in}}%
\pgfpathlineto{\pgfqpoint{2.606696in}{2.339876in}}%
\pgfpathlineto{\pgfqpoint{2.612590in}{2.323950in}}%
\pgfpathlineto{\pgfqpoint{2.612590in}{2.292098in}}%
\pgfpathlineto{\pgfqpoint{2.618483in}{2.276172in}}%
\pgfpathlineto{\pgfqpoint{2.618483in}{2.260246in}}%
\pgfpathlineto{\pgfqpoint{2.624376in}{2.244320in}}%
\pgfpathlineto{\pgfqpoint{2.624376in}{2.212468in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{2.196542in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{2.164690in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{2.132838in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{2.116912in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{2.069135in}}%
\pgfpathlineto{\pgfqpoint{2.647949in}{2.051205in}}%
\pgfpathlineto{\pgfqpoint{2.647949in}{2.015345in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{2.015345in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{2.016278in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{2.016745in}}%
\pgfpathlineto{\pgfqpoint{2.695095in}{2.018612in}}%
\pgfpathlineto{\pgfqpoint{2.695095in}{2.020012in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{2.021879in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{2.022813in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{2.024213in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{2.024680in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{2.038324in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{2.065613in}}%
\pgfpathlineto{\pgfqpoint{2.724561in}{2.079257in}}%
\pgfpathlineto{\pgfqpoint{2.724561in}{2.106546in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{2.120190in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{2.147479in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{2.161123in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{2.188411in}}%
\pgfpathlineto{\pgfqpoint{2.742241in}{2.202056in}}%
\pgfpathlineto{\pgfqpoint{2.742241in}{2.215700in}}%
\pgfpathlineto{\pgfqpoint{2.748134in}{2.229344in}}%
\pgfpathlineto{\pgfqpoint{2.748134in}{2.256633in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{2.270277in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{2.297566in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{2.300154in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{2.302742in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{2.305330in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{2.310507in}}%
\pgfpathlineto{\pgfqpoint{2.771707in}{2.313095in}}%
\pgfpathlineto{\pgfqpoint{2.771707in}{2.315683in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{2.318271in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{2.323448in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{2.326036in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{2.331212in}}%
\pgfpathlineto{\pgfqpoint{2.789387in}{2.333801in}}%
\pgfpathlineto{\pgfqpoint{2.789387in}{2.336389in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{2.338977in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{2.344154in}}%
\pgfpathlineto{\pgfqpoint{2.801173in}{2.346742in}}%
\pgfpathlineto{\pgfqpoint{2.801173in}{2.349330in}}%
\pgfpathlineto{\pgfqpoint{2.807067in}{2.365826in}}%
\pgfpathlineto{\pgfqpoint{2.807067in}{2.398819in}}%
\pgfpathlineto{\pgfqpoint{2.812960in}{2.415315in}}%
\pgfpathlineto{\pgfqpoint{2.812960in}{2.431812in}}%
\pgfpathlineto{\pgfqpoint{2.818853in}{2.448308in}}%
\pgfpathlineto{\pgfqpoint{2.818853in}{2.481301in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{2.497797in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{2.514293in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{2.530790in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{2.547286in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{2.563783in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{2.596775in}}%
\pgfpathlineto{\pgfqpoint{2.842426in}{2.613272in}}%
\pgfpathlineto{\pgfqpoint{2.842426in}{2.629768in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{2.646264in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{2.662761in}}%
\pgfpathlineto{\pgfqpoint{2.854213in}{2.679438in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{2.681067in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{2.693368in}}%
\pgfpathlineto{\pgfqpoint{2.960291in}{2.693368in}}%
\pgfpathlineto{\pgfqpoint{2.960291in}{2.693368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051047in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.977962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{2.741529in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{2.741529in}}%
\pgfpathlineto{\pgfqpoint{3.277208in}{2.741529in}}%
\pgfpathlineto{\pgfqpoint{3.277208in}{1.977962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367964in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{3.367964in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730988in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{3.730988in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094012in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{4.094012in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457035in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{4.457035in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820059in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{4.820059in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183083in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{5.183083in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{2.012669in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{2.012669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{2.357237in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{2.357237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{2.701805in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{2.701805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367964in}{2.012669in}}%
\pgfpathlineto{\pgfqpoint{3.367964in}{2.078206in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{2.110975in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{2.176511in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{2.208589in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{2.264824in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{2.288815in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{2.340868in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{2.363496in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{2.388202in}}%
\pgfpathlineto{\pgfqpoint{3.397430in}{2.405979in}}%
\pgfpathlineto{\pgfqpoint{3.397430in}{2.448667in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{2.461940in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{3.409217in}{2.491229in}}%
\pgfpathlineto{\pgfqpoint{3.409217in}{2.499680in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{2.516466in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{2.543093in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.547808in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.557634in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{2.568053in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{2.575003in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{2.584977in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{2.591523in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{2.604625in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{2.609538in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{2.614718in}}%
\pgfpathlineto{\pgfqpoint{3.450470in}{2.619066in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{2.626771in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{2.633029in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{2.635743in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{2.643455in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{2.649381in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{2.653437in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{2.661990in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{2.666461in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{2.670127in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{2.669881in}}%
\pgfpathlineto{\pgfqpoint{3.491722in}{2.670334in}}%
\pgfpathlineto{\pgfqpoint{3.497616in}{2.671805in}}%
\pgfpathlineto{\pgfqpoint{3.497616in}{2.671519in}}%
\pgfpathlineto{\pgfqpoint{3.503509in}{2.676429in}}%
\pgfpathlineto{\pgfqpoint{3.503509in}{2.678169in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{2.676885in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{2.680681in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{2.683010in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{2.686085in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{2.691774in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{2.691674in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{2.692239in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{2.693913in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{2.693441in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{3.544761in}{2.699213in}}%
\pgfpathlineto{\pgfqpoint{3.544761in}{2.697541in}}%
\pgfpathlineto{\pgfqpoint{3.550655in}{2.696450in}}%
\pgfpathlineto{\pgfqpoint{3.550655in}{2.699525in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{2.698208in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{2.695540in}}%
\pgfpathlineto{\pgfqpoint{3.562441in}{2.694723in}}%
\pgfpathlineto{\pgfqpoint{3.562441in}{2.693466in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{2.695542in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{2.699860in}}%
\pgfpathlineto{\pgfqpoint{3.574228in}{2.697709in}}%
\pgfpathlineto{\pgfqpoint{3.574228in}{2.698291in}}%
\pgfpathlineto{\pgfqpoint{3.580121in}{2.701124in}}%
\pgfpathlineto{\pgfqpoint{3.580121in}{2.700311in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{2.699949in}}%
\pgfpathlineto{\pgfqpoint{3.591907in}{2.701777in}}%
\pgfpathlineto{\pgfqpoint{3.591907in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{3.597801in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{3.597801in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{3.603694in}{2.702964in}}%
\pgfpathlineto{\pgfqpoint{3.603694in}{2.702964in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{2.702964in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{2.700384in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{2.699253in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{2.697299in}}%
\pgfpathlineto{\pgfqpoint{3.621374in}{2.697856in}}%
\pgfpathlineto{\pgfqpoint{3.621374in}{2.700397in}}%
\pgfpathlineto{\pgfqpoint{3.627267in}{2.698034in}}%
\pgfpathlineto{\pgfqpoint{3.627267in}{2.699147in}}%
\pgfpathlineto{\pgfqpoint{3.633160in}{2.697510in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{2.700265in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{2.699440in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{2.699756in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{2.698245in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{2.696315in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{2.698450in}}%
\pgfpathlineto{\pgfqpoint{3.662626in}{2.696269in}}%
\pgfpathlineto{\pgfqpoint{3.662626in}{2.698091in}}%
\pgfpathlineto{\pgfqpoint{3.674413in}{2.700895in}}%
\pgfpathlineto{\pgfqpoint{3.674413in}{2.698491in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{2.698115in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{2.701645in}}%
\pgfpathlineto{\pgfqpoint{3.686199in}{2.700966in}}%
\pgfpathlineto{\pgfqpoint{3.686199in}{2.703052in}}%
\pgfpathlineto{\pgfqpoint{3.692093in}{2.701097in}}%
\pgfpathlineto{\pgfqpoint{3.692093in}{2.699280in}}%
\pgfpathlineto{\pgfqpoint{3.697986in}{2.700796in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{2.699492in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{2.700390in}}%
\pgfpathlineto{\pgfqpoint{3.709772in}{2.698459in}}%
\pgfpathlineto{\pgfqpoint{3.715665in}{2.701393in}}%
\pgfpathlineto{\pgfqpoint{3.715665in}{2.703492in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{2.702614in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{2.701509in}}%
\pgfpathlineto{\pgfqpoint{3.733345in}{2.702868in}}%
\pgfpathlineto{\pgfqpoint{3.733345in}{2.702868in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.702006in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.699692in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{2.700371in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{2.703276in}}%
\pgfpathlineto{\pgfqpoint{3.768705in}{2.703276in}}%
\pgfpathlineto{\pgfqpoint{3.768705in}{2.701488in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{2.700483in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{2.700916in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{2.700909in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{2.704932in}}%
\pgfpathlineto{\pgfqpoint{3.804064in}{2.704037in}}%
\pgfpathlineto{\pgfqpoint{3.809957in}{2.702232in}}%
\pgfpathlineto{\pgfqpoint{3.815851in}{2.702232in}}%
\pgfpathlineto{\pgfqpoint{3.815851in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{3.821744in}{2.704207in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{2.703678in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{2.703678in}}%
\pgfpathlineto{\pgfqpoint{3.845317in}{2.697732in}}%
\pgfpathlineto{\pgfqpoint{3.857103in}{2.684084in}}%
\pgfpathlineto{\pgfqpoint{3.857103in}{2.680269in}}%
\pgfpathlineto{\pgfqpoint{3.862997in}{2.676382in}}%
\pgfpathlineto{\pgfqpoint{3.868890in}{2.670612in}}%
\pgfpathlineto{\pgfqpoint{3.868890in}{2.665505in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{2.661232in}}%
\pgfpathlineto{\pgfqpoint{3.880676in}{2.659424in}}%
\pgfpathlineto{\pgfqpoint{3.886569in}{2.656361in}}%
\pgfpathlineto{\pgfqpoint{3.886569in}{2.650495in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{2.648896in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{2.646520in}}%
\pgfpathlineto{\pgfqpoint{3.898356in}{2.642123in}}%
\pgfpathlineto{\pgfqpoint{3.904249in}{2.639729in}}%
\pgfpathlineto{\pgfqpoint{3.904249in}{2.637162in}}%
\pgfpathlineto{\pgfqpoint{3.916036in}{2.626849in}}%
\pgfpathlineto{\pgfqpoint{3.916036in}{2.623335in}}%
\pgfpathlineto{\pgfqpoint{3.921929in}{2.622410in}}%
\pgfpathlineto{\pgfqpoint{3.921929in}{2.626234in}}%
\pgfpathlineto{\pgfqpoint{3.927822in}{2.630327in}}%
\pgfpathlineto{\pgfqpoint{3.927822in}{2.635360in}}%
\pgfpathlineto{\pgfqpoint{3.933715in}{2.635535in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{2.639514in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{2.643808in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.642048in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.643910in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{2.646662in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{2.650235in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{2.649558in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{2.660443in}}%
\pgfpathlineto{\pgfqpoint{3.969075in}{2.661774in}}%
\pgfpathlineto{\pgfqpoint{3.969075in}{2.664499in}}%
\pgfpathlineto{\pgfqpoint{3.974968in}{2.670182in}}%
\pgfpathlineto{\pgfqpoint{3.974968in}{2.672714in}}%
\pgfpathlineto{\pgfqpoint{3.980861in}{2.672090in}}%
\pgfpathlineto{\pgfqpoint{3.980861in}{2.674518in}}%
\pgfpathlineto{\pgfqpoint{3.986755in}{2.673647in}}%
\pgfpathlineto{\pgfqpoint{3.986755in}{2.672399in}}%
\pgfpathlineto{\pgfqpoint{3.992648in}{2.675580in}}%
\pgfpathlineto{\pgfqpoint{3.998541in}{2.680378in}}%
\pgfpathlineto{\pgfqpoint{3.998541in}{2.684676in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{2.689786in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{2.692264in}}%
\pgfpathlineto{\pgfqpoint{4.010328in}{2.695754in}}%
\pgfpathlineto{\pgfqpoint{4.010328in}{2.695151in}}%
\pgfpathlineto{\pgfqpoint{4.022114in}{2.696344in}}%
\pgfpathlineto{\pgfqpoint{4.022114in}{2.695154in}}%
\pgfpathlineto{\pgfqpoint{4.028007in}{2.693394in}}%
\pgfpathlineto{\pgfqpoint{4.033901in}{2.694890in}}%
\pgfpathlineto{\pgfqpoint{4.033901in}{2.694005in}}%
\pgfpathlineto{\pgfqpoint{4.039794in}{2.701633in}}%
\pgfpathlineto{\pgfqpoint{4.045687in}{2.700233in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{2.701932in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{2.700914in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{2.700521in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{2.702172in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{2.701792in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{2.702887in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{2.701457in}}%
\pgfpathlineto{\pgfqpoint{4.081046in}{2.701410in}}%
\pgfpathlineto{\pgfqpoint{4.081046in}{2.702119in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{2.705006in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{2.702093in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{2.702093in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{2.701946in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{2.701946in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{2.700083in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{2.701566in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{2.704633in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{2.702571in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.702571in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.701147in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{2.701525in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{2.700585in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{2.700421in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{2.703120in}}%
\pgfpathlineto{\pgfqpoint{4.151765in}{2.702207in}}%
\pgfpathlineto{\pgfqpoint{4.151765in}{2.700483in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{2.701461in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{2.702703in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{2.701435in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{2.704264in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{2.703784in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{2.703590in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{2.703140in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{2.703140in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{2.700900in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{2.698950in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{2.698204in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{2.698548in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{2.702551in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{2.701475in}}%
\pgfpathlineto{\pgfqpoint{4.240164in}{2.698576in}}%
\pgfpathlineto{\pgfqpoint{4.246057in}{2.697667in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{2.699098in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{2.698546in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{2.698949in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{2.700742in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{2.702915in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{2.702915in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{2.698175in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{2.699723in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{2.702479in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{2.702479in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{2.700805in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{2.698332in}}%
\pgfpathlineto{\pgfqpoint{4.293203in}{2.698001in}}%
\pgfpathlineto{\pgfqpoint{4.293203in}{2.698216in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{2.695513in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{2.698124in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{2.700427in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{2.698835in}}%
\pgfpathlineto{\pgfqpoint{4.322669in}{2.700912in}}%
\pgfpathlineto{\pgfqpoint{4.322669in}{2.699191in}}%
\pgfpathlineto{\pgfqpoint{4.328563in}{2.697701in}}%
\pgfpathlineto{\pgfqpoint{4.328563in}{2.703748in}}%
\pgfpathlineto{\pgfqpoint{4.352136in}{2.701656in}}%
\pgfpathlineto{\pgfqpoint{4.352136in}{2.703484in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{2.701020in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{2.699768in}}%
\pgfpathlineto{\pgfqpoint{4.363922in}{2.703216in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{2.699605in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{2.698649in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{2.696564in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{2.695397in}}%
\pgfpathlineto{\pgfqpoint{4.399281in}{2.696936in}}%
\pgfpathlineto{\pgfqpoint{4.399281in}{2.698301in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{2.697397in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{2.694772in}}%
\pgfpathlineto{\pgfqpoint{4.411068in}{2.697985in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{2.700450in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{2.701894in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{2.701894in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{2.701894in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{2.699939in}}%
\pgfpathlineto{\pgfqpoint{4.446427in}{2.699894in}}%
\pgfpathlineto{\pgfqpoint{4.452321in}{2.704837in}}%
\pgfpathlineto{\pgfqpoint{4.452321in}{2.703102in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.703102in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.701842in}}%
\pgfpathlineto{\pgfqpoint{4.475894in}{2.700747in}}%
\pgfpathlineto{\pgfqpoint{4.475894in}{2.701144in}}%
\pgfpathlineto{\pgfqpoint{4.487680in}{2.701888in}}%
\pgfpathlineto{\pgfqpoint{4.499467in}{2.701888in}}%
\pgfpathlineto{\pgfqpoint{4.499467in}{2.699611in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{2.699611in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{2.701606in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{2.700574in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{2.698168in}}%
\pgfpathlineto{\pgfqpoint{4.528933in}{2.699706in}}%
\pgfpathlineto{\pgfqpoint{4.528933in}{2.698491in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{2.699987in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{2.698161in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{2.701794in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{2.704157in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{2.702751in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{2.702751in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{2.702751in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{2.701067in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{2.699004in}}%
\pgfpathlineto{\pgfqpoint{4.587865in}{2.698886in}}%
\pgfpathlineto{\pgfqpoint{4.587865in}{2.701065in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{2.701971in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{2.698114in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{2.696134in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{2.696992in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{2.694500in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{2.696459in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{2.696166in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{2.694150in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{2.691231in}}%
\pgfpathlineto{\pgfqpoint{4.635011in}{2.695309in}}%
\pgfpathlineto{\pgfqpoint{4.640904in}{2.698276in}}%
\pgfpathlineto{\pgfqpoint{4.646798in}{2.697250in}}%
\pgfpathlineto{\pgfqpoint{4.652691in}{2.697756in}}%
\pgfpathlineto{\pgfqpoint{4.652691in}{2.701829in}}%
\pgfpathlineto{\pgfqpoint{4.658584in}{2.701829in}}%
\pgfpathlineto{\pgfqpoint{4.664477in}{2.700081in}}%
\pgfpathlineto{\pgfqpoint{4.676264in}{2.702248in}}%
\pgfpathlineto{\pgfqpoint{4.688050in}{2.699018in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{2.700877in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{2.703996in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{2.703996in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{2.702431in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{4.723410in}{2.698497in}}%
\pgfpathlineto{\pgfqpoint{4.723410in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{4.729303in}{2.700342in}}%
\pgfpathlineto{\pgfqpoint{4.735196in}{2.703418in}}%
\pgfpathlineto{\pgfqpoint{4.735196in}{2.703418in}}%
\pgfpathlineto{\pgfqpoint{4.752876in}{2.703418in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{2.702168in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{2.702168in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{2.702168in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{2.701159in}}%
\pgfpathlineto{\pgfqpoint{4.782342in}{2.699352in}}%
\pgfpathlineto{\pgfqpoint{4.788235in}{2.703542in}}%
\pgfpathlineto{\pgfqpoint{4.788235in}{2.702630in}}%
\pgfpathlineto{\pgfqpoint{4.811808in}{2.700971in}}%
\pgfpathlineto{\pgfqpoint{4.811808in}{2.698939in}}%
\pgfpathlineto{\pgfqpoint{4.817702in}{2.693433in}}%
\pgfpathlineto{\pgfqpoint{4.823595in}{2.685811in}}%
\pgfpathlineto{\pgfqpoint{4.823595in}{2.680275in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{2.673203in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{2.668876in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{2.661852in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{2.656647in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{2.644732in}}%
\pgfpathlineto{\pgfqpoint{4.858954in}{2.638361in}}%
\pgfpathlineto{\pgfqpoint{4.858954in}{2.634572in}}%
\pgfpathlineto{\pgfqpoint{4.864848in}{2.630986in}}%
\pgfpathlineto{\pgfqpoint{4.864848in}{2.627213in}}%
\pgfpathlineto{\pgfqpoint{4.876634in}{2.623841in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{2.626663in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{2.629567in}}%
\pgfpathlineto{\pgfqpoint{4.888421in}{2.632088in}}%
\pgfpathlineto{\pgfqpoint{4.888421in}{2.631916in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{2.632155in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{2.636929in}}%
\pgfpathlineto{\pgfqpoint{4.900207in}{2.638649in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{2.638272in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{2.640426in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{2.642579in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{2.648128in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{2.646117in}}%
\pgfpathlineto{\pgfqpoint{4.929673in}{2.646794in}}%
\pgfpathlineto{\pgfqpoint{4.929673in}{2.648286in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{2.649306in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{2.648695in}}%
\pgfpathlineto{\pgfqpoint{4.941460in}{2.648504in}}%
\pgfpathlineto{\pgfqpoint{4.947353in}{2.650707in}}%
\pgfpathlineto{\pgfqpoint{4.947353in}{2.655650in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{2.656353in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{2.661089in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{2.666325in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{2.666155in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{2.671834in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{2.672964in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{2.675834in}}%
\pgfpathlineto{\pgfqpoint{4.976819in}{2.680097in}}%
\pgfpathlineto{\pgfqpoint{4.976819in}{2.679905in}}%
\pgfpathlineto{\pgfqpoint{4.982712in}{2.680809in}}%
\pgfpathlineto{\pgfqpoint{4.982712in}{2.686136in}}%
\pgfpathlineto{\pgfqpoint{4.988606in}{2.684776in}}%
\pgfpathlineto{\pgfqpoint{4.988606in}{2.685776in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{2.685628in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{2.687536in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{2.690076in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{2.689408in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{2.691098in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{2.692573in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{2.695835in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{2.698040in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{2.700278in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{2.702949in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{2.702106in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{2.700769in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{2.702309in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{2.699819in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{2.701206in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{2.704493in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{2.702757in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{2.702757in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{2.702240in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{2.701777in}}%
\pgfpathlineto{\pgfqpoint{5.088791in}{2.704520in}}%
\pgfpathlineto{\pgfqpoint{5.088791in}{2.701654in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{2.701519in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{2.703138in}}%
\pgfpathlineto{\pgfqpoint{5.106470in}{2.702300in}}%
\pgfpathlineto{\pgfqpoint{5.106470in}{2.702300in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{2.697420in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{2.698334in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{2.696982in}}%
\pgfpathlineto{\pgfqpoint{5.130043in}{2.698267in}}%
\pgfpathlineto{\pgfqpoint{5.130043in}{2.703907in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{2.703669in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{2.701853in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{2.699062in}}%
\pgfpathlineto{\pgfqpoint{5.159510in}{2.699257in}}%
\pgfpathlineto{\pgfqpoint{5.159510in}{2.702347in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{2.700066in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{2.698499in}}%
\pgfpathlineto{\pgfqpoint{5.171296in}{2.700107in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{2.698936in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{2.698936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.977962in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367964in}{2.012669in}}%
\pgfpathlineto{\pgfqpoint{3.367964in}{2.078206in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{2.110975in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{2.174752in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{2.207521in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{2.268168in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{2.296066in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{2.348740in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{2.370565in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{2.392664in}}%
\pgfpathlineto{\pgfqpoint{3.397430in}{2.412715in}}%
\pgfpathlineto{\pgfqpoint{3.397430in}{2.449672in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{2.462919in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{2.478416in}}%
\pgfpathlineto{\pgfqpoint{3.409217in}{2.492791in}}%
\pgfpathlineto{\pgfqpoint{3.409217in}{2.506369in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{2.519913in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{2.541123in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.551828in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.559345in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{2.564973in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{2.570737in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{2.577979in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{2.597451in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{2.606720in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{2.618171in}}%
\pgfpathlineto{\pgfqpoint{3.450470in}{2.623149in}}%
\pgfpathlineto{\pgfqpoint{3.450470in}{2.624630in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{2.630780in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{2.634001in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{2.639936in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{2.639470in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{2.643698in}}%
\pgfpathlineto{\pgfqpoint{3.474043in}{2.646573in}}%
\pgfpathlineto{\pgfqpoint{3.474043in}{2.650463in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{2.650751in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{2.653615in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{2.655808in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{2.660584in}}%
\pgfpathlineto{\pgfqpoint{3.491722in}{2.659772in}}%
\pgfpathlineto{\pgfqpoint{3.491722in}{2.663810in}}%
\pgfpathlineto{\pgfqpoint{3.497616in}{2.665333in}}%
\pgfpathlineto{\pgfqpoint{3.497616in}{2.670228in}}%
\pgfpathlineto{\pgfqpoint{3.503509in}{2.671016in}}%
\pgfpathlineto{\pgfqpoint{3.503509in}{2.673160in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{2.673295in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{2.676945in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{2.683759in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{2.685260in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{2.684948in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{2.688456in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{2.684110in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{2.685528in}}%
\pgfpathlineto{\pgfqpoint{3.538868in}{2.686476in}}%
\pgfpathlineto{\pgfqpoint{3.538868in}{2.690353in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{2.694084in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{2.691969in}}%
\pgfpathlineto{\pgfqpoint{3.562441in}{2.694458in}}%
\pgfpathlineto{\pgfqpoint{3.562441in}{2.693451in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{2.693096in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{2.694897in}}%
\pgfpathlineto{\pgfqpoint{3.574228in}{2.693398in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{2.695889in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{2.694342in}}%
\pgfpathlineto{\pgfqpoint{3.591907in}{2.694959in}}%
\pgfpathlineto{\pgfqpoint{3.597801in}{2.694186in}}%
\pgfpathlineto{\pgfqpoint{3.603694in}{2.696337in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{2.698342in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{2.701487in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{2.703383in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{2.700767in}}%
\pgfpathlineto{\pgfqpoint{3.633160in}{2.698831in}}%
\pgfpathlineto{\pgfqpoint{3.633160in}{2.700238in}}%
\pgfpathlineto{\pgfqpoint{3.639053in}{2.701396in}}%
\pgfpathlineto{\pgfqpoint{3.639053in}{2.699481in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{2.698288in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{2.696507in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{2.698351in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{2.701654in}}%
\pgfpathlineto{\pgfqpoint{3.662626in}{2.699364in}}%
\pgfpathlineto{\pgfqpoint{3.662626in}{2.700083in}}%
\pgfpathlineto{\pgfqpoint{3.668520in}{2.700018in}}%
\pgfpathlineto{\pgfqpoint{3.668520in}{2.702600in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{2.701588in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{2.704325in}}%
\pgfpathlineto{\pgfqpoint{3.692093in}{2.704325in}}%
\pgfpathlineto{\pgfqpoint{3.692093in}{2.703747in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{2.702679in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{2.702679in}}%
\pgfpathlineto{\pgfqpoint{3.709772in}{2.702679in}}%
\pgfpathlineto{\pgfqpoint{3.709772in}{2.701022in}}%
\pgfpathlineto{\pgfqpoint{3.721559in}{2.702021in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{2.701616in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{2.705699in}}%
\pgfpathlineto{\pgfqpoint{3.739238in}{2.704302in}}%
\pgfpathlineto{\pgfqpoint{3.739238in}{2.704302in}}%
\pgfpathlineto{\pgfqpoint{3.745132in}{2.704302in}}%
\pgfpathlineto{\pgfqpoint{3.745132in}{2.702548in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.700467in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.702182in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{2.702182in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{2.700606in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{2.701818in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{2.700242in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{2.702438in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{2.702438in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{2.701995in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{2.699314in}}%
\pgfpathlineto{\pgfqpoint{3.798171in}{2.699250in}}%
\pgfpathlineto{\pgfqpoint{3.798171in}{2.701239in}}%
\pgfpathlineto{\pgfqpoint{3.804064in}{2.702016in}}%
\pgfpathlineto{\pgfqpoint{3.809957in}{2.701643in}}%
\pgfpathlineto{\pgfqpoint{3.821744in}{2.702696in}}%
\pgfpathlineto{\pgfqpoint{3.827637in}{2.702696in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{2.699934in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{2.703302in}}%
\pgfpathlineto{\pgfqpoint{3.845317in}{2.703302in}}%
\pgfpathlineto{\pgfqpoint{3.845317in}{2.695979in}}%
\pgfpathlineto{\pgfqpoint{3.857103in}{2.683681in}}%
\pgfpathlineto{\pgfqpoint{3.862997in}{2.680099in}}%
\pgfpathlineto{\pgfqpoint{3.862997in}{2.672521in}}%
\pgfpathlineto{\pgfqpoint{3.880676in}{2.653932in}}%
\pgfpathlineto{\pgfqpoint{3.880676in}{2.650152in}}%
\pgfpathlineto{\pgfqpoint{3.886569in}{2.645850in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{2.640140in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{2.634891in}}%
\pgfpathlineto{\pgfqpoint{3.898356in}{2.631054in}}%
\pgfpathlineto{\pgfqpoint{3.904249in}{2.628590in}}%
\pgfpathlineto{\pgfqpoint{3.904249in}{2.626062in}}%
\pgfpathlineto{\pgfqpoint{3.916036in}{2.618076in}}%
\pgfpathlineto{\pgfqpoint{3.916036in}{2.614943in}}%
\pgfpathlineto{\pgfqpoint{3.921929in}{2.611279in}}%
\pgfpathlineto{\pgfqpoint{3.921929in}{2.609029in}}%
\pgfpathlineto{\pgfqpoint{3.927822in}{2.614068in}}%
\pgfpathlineto{\pgfqpoint{3.933715in}{2.621488in}}%
\pgfpathlineto{\pgfqpoint{3.933715in}{2.627624in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{2.631713in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{2.634269in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.634763in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.645745in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{2.652685in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{2.654909in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{2.662304in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{2.663553in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{2.667777in}}%
\pgfpathlineto{\pgfqpoint{3.969075in}{2.669514in}}%
\pgfpathlineto{\pgfqpoint{3.969075in}{2.672017in}}%
\pgfpathlineto{\pgfqpoint{3.980861in}{2.680055in}}%
\pgfpathlineto{\pgfqpoint{3.986755in}{2.685005in}}%
\pgfpathlineto{\pgfqpoint{3.992648in}{2.684322in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{2.693508in}}%
\pgfpathlineto{\pgfqpoint{4.010328in}{2.698225in}}%
\pgfpathlineto{\pgfqpoint{4.016221in}{2.697467in}}%
\pgfpathlineto{\pgfqpoint{4.016221in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{4.022114in}{2.694940in}}%
\pgfpathlineto{\pgfqpoint{4.033901in}{2.700997in}}%
\pgfpathlineto{\pgfqpoint{4.033901in}{2.698915in}}%
\pgfpathlineto{\pgfqpoint{4.039794in}{2.701748in}}%
\pgfpathlineto{\pgfqpoint{4.039794in}{2.701439in}}%
\pgfpathlineto{\pgfqpoint{4.045687in}{2.700429in}}%
\pgfpathlineto{\pgfqpoint{4.045687in}{2.706260in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{2.703875in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{2.703875in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{2.703286in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{2.702639in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{2.700094in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{2.698972in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{2.700307in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{2.699837in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{2.699849in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{2.702512in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{2.700773in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{2.703274in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{2.701227in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{2.699625in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{2.699412in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{2.698054in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{2.701759in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.699777in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{2.700747in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{2.704304in}}%
\pgfpathlineto{\pgfqpoint{4.134086in}{2.704304in}}%
\pgfpathlineto{\pgfqpoint{4.134086in}{2.703162in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{2.700865in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{2.699750in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{2.701404in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{2.701168in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{2.701299in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{2.700081in}}%
\pgfpathlineto{\pgfqpoint{4.181232in}{2.699603in}}%
\pgfpathlineto{\pgfqpoint{4.181232in}{2.703188in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{2.703188in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{2.703188in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{2.701807in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{2.701807in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{2.701807in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{2.699841in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{2.698773in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{2.700503in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{2.700428in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{2.697974in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{2.701736in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{2.700226in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{2.701057in}}%
\pgfpathlineto{\pgfqpoint{4.234271in}{2.706821in}}%
\pgfpathlineto{\pgfqpoint{4.234271in}{2.705979in}}%
\pgfpathlineto{\pgfqpoint{4.246057in}{2.705082in}}%
\pgfpathlineto{\pgfqpoint{4.246057in}{2.704978in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{2.703516in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{2.703516in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{2.703215in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{2.703215in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{2.701791in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{2.700606in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{2.698163in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{2.700177in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{2.699005in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{2.697329in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{2.701211in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{2.702719in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{2.702168in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{2.701233in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{2.701005in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{2.701769in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{2.701654in}}%
\pgfpathlineto{\pgfqpoint{4.310883in}{2.700459in}}%
\pgfpathlineto{\pgfqpoint{4.310883in}{2.704704in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{2.704704in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{2.702216in}}%
\pgfpathlineto{\pgfqpoint{4.334456in}{2.702118in}}%
\pgfpathlineto{\pgfqpoint{4.334456in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{2.699224in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{2.698086in}}%
\pgfpathlineto{\pgfqpoint{4.346242in}{2.699440in}}%
\pgfpathlineto{\pgfqpoint{4.346242in}{2.701793in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{2.697084in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{2.698231in}}%
\pgfpathlineto{\pgfqpoint{4.363922in}{2.697747in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{2.700853in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{2.700395in}}%
\pgfpathlineto{\pgfqpoint{4.375709in}{2.699429in}}%
\pgfpathlineto{\pgfqpoint{4.375709in}{2.701200in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{2.700541in}}%
\pgfpathlineto{\pgfqpoint{4.387495in}{2.702773in}}%
\pgfpathlineto{\pgfqpoint{4.387495in}{2.700403in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{2.699024in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{2.697289in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{2.696996in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{2.696427in}}%
\pgfpathlineto{\pgfqpoint{4.411068in}{2.695001in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{2.695551in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{2.698130in}}%
\pgfpathlineto{\pgfqpoint{4.434641in}{2.695460in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{2.694803in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{2.699099in}}%
\pgfpathlineto{\pgfqpoint{4.446427in}{2.698268in}}%
\pgfpathlineto{\pgfqpoint{4.452321in}{2.701461in}}%
\pgfpathlineto{\pgfqpoint{4.452321in}{2.700079in}}%
\pgfpathlineto{\pgfqpoint{4.464107in}{2.699268in}}%
\pgfpathlineto{\pgfqpoint{4.464107in}{2.697926in}}%
\pgfpathlineto{\pgfqpoint{4.475894in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{4.475894in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{2.702566in}}%
\pgfpathlineto{\pgfqpoint{4.493573in}{2.702566in}}%
\pgfpathlineto{\pgfqpoint{4.493573in}{2.701769in}}%
\pgfpathlineto{\pgfqpoint{4.499467in}{2.701054in}}%
\pgfpathlineto{\pgfqpoint{4.499467in}{2.701528in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{2.702384in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{2.700184in}}%
\pgfpathlineto{\pgfqpoint{4.511253in}{2.698459in}}%
\pgfpathlineto{\pgfqpoint{4.511253in}{2.702077in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{2.700921in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{2.697903in}}%
\pgfpathlineto{\pgfqpoint{4.523040in}{2.696744in}}%
\pgfpathlineto{\pgfqpoint{4.523040in}{2.699674in}}%
\pgfpathlineto{\pgfqpoint{4.528933in}{2.701066in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{2.706118in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{2.706118in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{2.705049in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{2.705049in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{2.704467in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{2.702774in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{2.700464in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{2.701475in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{2.702541in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{2.700165in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{2.700253in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{2.702852in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{2.702376in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{2.701691in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{2.702782in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{2.702529in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{2.701386in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{2.699759in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{2.697709in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{2.704290in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{2.703613in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{2.701740in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{2.704063in}}%
\pgfpathlineto{\pgfqpoint{4.664477in}{2.703726in}}%
\pgfpathlineto{\pgfqpoint{4.670371in}{2.701705in}}%
\pgfpathlineto{\pgfqpoint{4.676264in}{2.705864in}}%
\pgfpathlineto{\pgfqpoint{4.682157in}{2.704879in}}%
\pgfpathlineto{\pgfqpoint{4.682157in}{2.703257in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{2.703257in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{2.700559in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{2.700373in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{2.702235in}}%
\pgfpathlineto{\pgfqpoint{4.705730in}{2.700335in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{2.699701in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{2.700885in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{2.699271in}}%
\pgfpathlineto{\pgfqpoint{4.723410in}{2.696753in}}%
\pgfpathlineto{\pgfqpoint{4.729303in}{2.699838in}}%
\pgfpathlineto{\pgfqpoint{4.729303in}{2.703933in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{2.703729in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{2.700911in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{2.678399in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{2.667811in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{2.650322in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{2.642578in}}%
\pgfpathlineto{\pgfqpoint{4.782342in}{2.627597in}}%
\pgfpathlineto{\pgfqpoint{4.782342in}{2.619872in}}%
\pgfpathlineto{\pgfqpoint{4.788235in}{2.611358in}}%
\pgfpathlineto{\pgfqpoint{4.788235in}{2.605943in}}%
\pgfpathlineto{\pgfqpoint{4.800022in}{2.591738in}}%
\pgfpathlineto{\pgfqpoint{4.800022in}{2.587229in}}%
\pgfpathlineto{\pgfqpoint{4.805915in}{2.580206in}}%
\pgfpathlineto{\pgfqpoint{4.805915in}{2.574065in}}%
\pgfpathlineto{\pgfqpoint{4.811808in}{2.569580in}}%
\pgfpathlineto{\pgfqpoint{4.811808in}{2.564868in}}%
\pgfpathlineto{\pgfqpoint{4.817702in}{2.559558in}}%
\pgfpathlineto{\pgfqpoint{4.817702in}{2.555337in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{2.546654in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{2.540385in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{2.540613in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{2.538822in}}%
\pgfpathlineto{\pgfqpoint{4.841275in}{2.534061in}}%
\pgfpathlineto{\pgfqpoint{4.841275in}{2.531079in}}%
\pgfpathlineto{\pgfqpoint{4.847168in}{2.527738in}}%
\pgfpathlineto{\pgfqpoint{4.847168in}{2.524809in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{2.523323in}}%
\pgfpathlineto{\pgfqpoint{4.864848in}{2.513927in}}%
\pgfpathlineto{\pgfqpoint{4.864848in}{2.510150in}}%
\pgfpathlineto{\pgfqpoint{4.870741in}{2.507912in}}%
\pgfpathlineto{\pgfqpoint{4.876634in}{2.507936in}}%
\pgfpathlineto{\pgfqpoint{4.876634in}{2.506181in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{2.507510in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{2.505249in}}%
\pgfpathlineto{\pgfqpoint{4.888421in}{2.500986in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{2.515220in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{2.528616in}}%
\pgfpathlineto{\pgfqpoint{4.900207in}{2.539002in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{2.547067in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{2.557760in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{2.568187in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{2.577759in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{2.590897in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{2.602537in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{2.619633in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{2.625713in}}%
\pgfpathlineto{\pgfqpoint{4.941460in}{2.628103in}}%
\pgfpathlineto{\pgfqpoint{4.941460in}{2.632717in}}%
\pgfpathlineto{\pgfqpoint{4.947353in}{2.637548in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{2.639950in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{2.649333in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{2.656868in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{2.660104in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{2.664606in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{2.667282in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{2.670004in}}%
\pgfpathlineto{\pgfqpoint{4.976819in}{2.673538in}}%
\pgfpathlineto{\pgfqpoint{4.982712in}{2.679370in}}%
\pgfpathlineto{\pgfqpoint{4.988606in}{2.680278in}}%
\pgfpathlineto{\pgfqpoint{4.988606in}{2.679463in}}%
\pgfpathlineto{\pgfqpoint{4.994499in}{2.684685in}}%
\pgfpathlineto{\pgfqpoint{4.994499in}{2.687687in}}%
\pgfpathlineto{\pgfqpoint{5.000392in}{2.689814in}}%
\pgfpathlineto{\pgfqpoint{5.000392in}{2.694275in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{2.694413in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{2.693292in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{2.692947in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{2.694366in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{2.692488in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{2.691164in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{2.692899in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{2.692833in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{2.690698in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{2.689342in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{2.691619in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{2.695418in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{2.695556in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{2.698350in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{2.701323in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{2.700592in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{2.701566in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{2.703264in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{2.703264in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{2.702296in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{2.702296in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{2.701958in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{2.697310in}}%
\pgfpathlineto{\pgfqpoint{5.100577in}{2.701582in}}%
\pgfpathlineto{\pgfqpoint{5.100577in}{2.701249in}}%
\pgfpathlineto{\pgfqpoint{5.112364in}{2.701398in}}%
\pgfpathlineto{\pgfqpoint{5.112364in}{2.700326in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{2.700158in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{2.698410in}}%
\pgfpathlineto{\pgfqpoint{5.124150in}{2.699318in}}%
\pgfpathlineto{\pgfqpoint{5.124150in}{2.701219in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{2.700721in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{2.705813in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{2.705813in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{2.705545in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{2.703289in}}%
\pgfpathlineto{\pgfqpoint{5.183083in}{2.703289in}}%
\pgfpathlineto{\pgfqpoint{5.183083in}{2.703289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{3.277208in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273838in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{1.977962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{2.741529in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{2.741529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145173in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145173in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508196in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.508196in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508196in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871220in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.871220in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871220in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234244in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.234244in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234244in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597267in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.597267in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597267in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960291in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.960291in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960291in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052732in,y=0.761421in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Progress along centerline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{1.150711in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.150711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676901in, y=1.097950in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{1.457139in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.457139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784926in, y=1.404378in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784926in, y=1.710806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434972in, y=1.007299in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Slip angle }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592456in, y=1.172908in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [rads]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145173in}{1.457139in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{1.453425in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{1.448420in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{1.448967in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{1.449815in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{1.451418in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{1.451328in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{1.453048in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.452886in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.454495in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.454239in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{1.458521in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{1.463870in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{1.467061in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{1.464218in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{1.458982in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{1.458439in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{1.456810in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.233571in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{1.233571in}{1.453304in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{1.453107in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{1.451449in}}%
\pgfpathlineto{\pgfqpoint{1.245358in}{1.450937in}}%
\pgfpathlineto{\pgfqpoint{1.245358in}{1.449139in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{1.448588in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{1.446379in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{1.433387in}}%
\pgfpathlineto{\pgfqpoint{1.292504in}{1.430941in}}%
\pgfpathlineto{\pgfqpoint{1.292504in}{1.428988in}}%
\pgfpathlineto{\pgfqpoint{1.298397in}{1.427822in}}%
\pgfpathlineto{\pgfqpoint{1.298397in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.431008in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.434491in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{1.436968in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{1.441024in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.443716in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.447732in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{1.450206in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{1.453886in}}%
\pgfpathlineto{\pgfqpoint{1.327863in}{1.455951in}}%
\pgfpathlineto{\pgfqpoint{1.327863in}{1.459183in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{1.460785in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{1.463557in}}%
\pgfpathlineto{\pgfqpoint{1.339650in}{1.464714in}}%
\pgfpathlineto{\pgfqpoint{1.339650in}{1.467064in}}%
\pgfpathlineto{\pgfqpoint{1.345543in}{1.467827in}}%
\pgfpathlineto{\pgfqpoint{1.345543in}{1.469813in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{1.472211in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{1.474444in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{1.472789in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{1.472175in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{1.469952in}}%
\pgfpathlineto{\pgfqpoint{1.375009in}{1.469020in}}%
\pgfpathlineto{\pgfqpoint{1.375009in}{1.466663in}}%
\pgfpathlineto{\pgfqpoint{1.380902in}{1.465731in}}%
\pgfpathlineto{\pgfqpoint{1.380902in}{1.463467in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{1.462690in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{1.460620in}}%
\pgfpathlineto{\pgfqpoint{1.392689in}{1.460059in}}%
\pgfpathlineto{\pgfqpoint{1.392689in}{1.458216in}}%
\pgfpathlineto{\pgfqpoint{1.398582in}{1.457880in}}%
\pgfpathlineto{\pgfqpoint{1.398582in}{1.456256in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.456129in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.454700in}}%
\pgfpathlineto{\pgfqpoint{1.410368in}{1.452787in}}%
\pgfpathlineto{\pgfqpoint{1.410368in}{1.452942in}}%
\pgfpathlineto{\pgfqpoint{1.416262in}{1.452186in}}%
\pgfpathlineto{\pgfqpoint{1.416262in}{1.453167in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{1.452981in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{1.454337in}}%
\pgfpathlineto{\pgfqpoint{1.428048in}{1.454381in}}%
\pgfpathlineto{\pgfqpoint{1.428048in}{1.455859in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{1.455944in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{1.439835in}{1.457438in}}%
\pgfpathlineto{\pgfqpoint{1.439835in}{1.458820in}}%
\pgfpathlineto{\pgfqpoint{1.445728in}{1.458755in}}%
\pgfpathlineto{\pgfqpoint{1.445728in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.459860in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.461032in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{1.461467in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{1.462459in}}%
\pgfpathlineto{\pgfqpoint{1.469301in}{1.463985in}}%
\pgfpathlineto{\pgfqpoint{1.469301in}{1.465455in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{1.466726in}}%
\pgfpathlineto{\pgfqpoint{1.481087in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{1.481087in}{1.462467in}}%
\pgfpathlineto{\pgfqpoint{1.486981in}{1.459232in}}%
\pgfpathlineto{\pgfqpoint{1.486981in}{1.454001in}}%
\pgfpathlineto{\pgfqpoint{1.492874in}{1.449875in}}%
\pgfpathlineto{\pgfqpoint{1.492874in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{1.498767in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{1.498767in}{1.434887in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{1.431255in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{1.426537in}}%
\pgfpathlineto{\pgfqpoint{1.510554in}{1.423547in}}%
\pgfpathlineto{\pgfqpoint{1.510554in}{1.419496in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{1.413764in}}%
\pgfpathlineto{\pgfqpoint{1.522340in}{1.412051in}}%
\pgfpathlineto{\pgfqpoint{1.522340in}{1.409218in}}%
\pgfpathlineto{\pgfqpoint{1.528233in}{1.407651in}}%
\pgfpathlineto{\pgfqpoint{1.534127in}{1.404489in}}%
\pgfpathlineto{\pgfqpoint{1.545913in}{1.398350in}}%
\pgfpathlineto{\pgfqpoint{1.545913in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{1.575379in}{1.386271in}}%
\pgfpathlineto{\pgfqpoint{1.575379in}{1.386348in}}%
\pgfpathlineto{\pgfqpoint{1.581272in}{1.385106in}}%
\pgfpathlineto{\pgfqpoint{1.581272in}{1.385331in}}%
\pgfpathlineto{\pgfqpoint{1.593059in}{1.387581in}}%
\pgfpathlineto{\pgfqpoint{1.593059in}{1.387411in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{1.386393in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{1.384423in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{1.374985in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{1.368547in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{1.351621in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{1.345467in}}%
\pgfpathlineto{\pgfqpoint{1.628418in}{1.341066in}}%
\pgfpathlineto{\pgfqpoint{1.628418in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.332063in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.327474in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{1.324675in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{1.320855in}}%
\pgfpathlineto{\pgfqpoint{1.646098in}{1.318781in}}%
\pgfpathlineto{\pgfqpoint{1.646098in}{1.315633in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{1.308586in}}%
\pgfpathlineto{\pgfqpoint{1.663778in}{1.307605in}}%
\pgfpathlineto{\pgfqpoint{1.663778in}{1.308661in}}%
\pgfpathlineto{\pgfqpoint{1.669671in}{1.308758in}}%
\pgfpathlineto{\pgfqpoint{1.669671in}{1.310535in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{1.311082in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.315778in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{1.699137in}{1.320368in}}%
\pgfpathlineto{\pgfqpoint{1.705031in}{1.320596in}}%
\pgfpathlineto{\pgfqpoint{1.705031in}{1.322129in}}%
\pgfpathlineto{\pgfqpoint{1.710924in}{1.322178in}}%
\pgfpathlineto{\pgfqpoint{1.710924in}{1.323542in}}%
\pgfpathlineto{\pgfqpoint{1.722710in}{1.322685in}}%
\pgfpathlineto{\pgfqpoint{1.722710in}{1.321895in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{1.321737in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{1.322831in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{1.326833in}}%
\pgfpathlineto{\pgfqpoint{1.740390in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{1.746283in}{1.335924in}}%
\pgfpathlineto{\pgfqpoint{1.746283in}{1.340297in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{1.350380in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{1.769856in}{1.364426in}}%
\pgfpathlineto{\pgfqpoint{1.769856in}{1.367510in}}%
\pgfpathlineto{\pgfqpoint{1.775749in}{1.371642in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{1.379739in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{1.817002in}{1.386810in}}%
\pgfpathlineto{\pgfqpoint{1.817002in}{1.391622in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{1.395207in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{1.400345in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.403934in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{1.412080in}}%
\pgfpathlineto{\pgfqpoint{1.834682in}{1.416546in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{1.419248in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{1.423175in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{1.425330in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{1.428727in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{1.430368in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{1.433284in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{1.434400in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{1.436795in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{1.439575in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{1.442126in}}%
\pgfpathlineto{\pgfqpoint{1.875935in}{1.445052in}}%
\pgfpathlineto{\pgfqpoint{1.875935in}{1.443943in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{1.439273in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{1.435262in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{1.428916in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{1.417634in}}%
\pgfpathlineto{\pgfqpoint{1.893614in}{1.413149in}}%
\pgfpathlineto{\pgfqpoint{1.893614in}{1.407199in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{1.403477in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{1.398378in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{1.395587in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{1.389567in}}%
\pgfpathlineto{\pgfqpoint{1.911294in}{1.386733in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{1.391585in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{1.395068in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{1.404077in}}%
\pgfpathlineto{\pgfqpoint{1.928974in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.928974in}{1.412228in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{1.416310in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{1.940760in}{1.421749in}}%
\pgfpathlineto{\pgfqpoint{1.940760in}{1.423147in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{1.428547in}}%
\pgfpathlineto{\pgfqpoint{1.970226in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.976120in}{1.425112in}}%
\pgfpathlineto{\pgfqpoint{1.976120in}{1.426200in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{1.428509in}}%
\pgfpathlineto{\pgfqpoint{1.987906in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{1.987906in}{1.431756in}}%
\pgfpathlineto{\pgfqpoint{1.993799in}{1.432767in}}%
\pgfpathlineto{\pgfqpoint{1.993799in}{1.435149in}}%
\pgfpathlineto{\pgfqpoint{1.999693in}{1.436067in}}%
\pgfpathlineto{\pgfqpoint{1.999693in}{1.438290in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{1.439008in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{2.011479in}{1.441493in}}%
\pgfpathlineto{\pgfqpoint{2.011479in}{1.443260in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{1.443518in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{1.445070in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{1.445126in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{1.444520in}}%
\pgfpathlineto{\pgfqpoint{2.029159in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.445863in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{2.040945in}{1.451192in}}%
\pgfpathlineto{\pgfqpoint{2.040945in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{2.046838in}{1.457631in}}%
\pgfpathlineto{\pgfqpoint{2.046838in}{1.460170in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{1.463996in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{2.058625in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{2.058625in}{1.471560in}}%
\pgfpathlineto{\pgfqpoint{2.064518in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{2.064518in}{1.475974in}}%
\pgfpathlineto{\pgfqpoint{2.082198in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{1.484108in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{1.485595in}}%
\pgfpathlineto{\pgfqpoint{2.093984in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{2.093984in}{1.487979in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.488659in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.490763in}}%
\pgfpathlineto{\pgfqpoint{2.105771in}{1.491448in}}%
\pgfpathlineto{\pgfqpoint{2.105771in}{1.493477in}}%
\pgfpathlineto{\pgfqpoint{2.111664in}{1.494031in}}%
\pgfpathlineto{\pgfqpoint{2.111664in}{1.495896in}}%
\pgfpathlineto{\pgfqpoint{2.117557in}{1.496268in}}%
\pgfpathlineto{\pgfqpoint{2.117557in}{1.497942in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{1.498121in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{1.499609in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{1.499611in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{1.500781in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{1.501962in}}%
\pgfpathlineto{\pgfqpoint{2.152917in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{2.152917in}{1.503480in}}%
\pgfpathlineto{\pgfqpoint{2.158810in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{2.158810in}{1.505726in}}%
\pgfpathlineto{\pgfqpoint{2.164703in}{1.506197in}}%
\pgfpathlineto{\pgfqpoint{2.164703in}{1.508043in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{1.508442in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{1.510174in}}%
\pgfpathlineto{\pgfqpoint{2.176490in}{1.510432in}}%
\pgfpathlineto{\pgfqpoint{2.176490in}{1.512010in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{1.512108in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{1.513526in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{1.514743in}}%
\pgfpathlineto{\pgfqpoint{2.194170in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{1.516431in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{1.520846in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{1.520232in}}%
\pgfpathlineto{\pgfqpoint{2.223636in}{1.518615in}}%
\pgfpathlineto{\pgfqpoint{2.223636in}{1.515958in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.510294in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.505048in}}%
\pgfpathlineto{\pgfqpoint{2.235422in}{1.497887in}}%
\pgfpathlineto{\pgfqpoint{2.235422in}{1.491946in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{1.484671in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{2.247209in}{1.472325in}}%
\pgfpathlineto{\pgfqpoint{2.247209in}{1.467430in}}%
\pgfpathlineto{\pgfqpoint{2.253102in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{2.253102in}{1.457587in}}%
\pgfpathlineto{\pgfqpoint{2.258995in}{1.452646in}}%
\pgfpathlineto{\pgfqpoint{2.258995in}{1.449539in}}%
\pgfpathlineto{\pgfqpoint{2.264888in}{1.445446in}}%
\pgfpathlineto{\pgfqpoint{2.264888in}{1.441165in}}%
\pgfpathlineto{\pgfqpoint{2.270782in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{2.270782in}{1.434109in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.430962in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.431174in}}%
\pgfpathlineto{\pgfqpoint{2.288461in}{1.434583in}}%
\pgfpathlineto{\pgfqpoint{2.288461in}{1.437771in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{1.443071in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{1.447340in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{1.453122in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{1.457443in}}%
\pgfpathlineto{\pgfqpoint{2.306141in}{1.462975in}}%
\pgfpathlineto{\pgfqpoint{2.306141in}{1.466841in}}%
\pgfpathlineto{\pgfqpoint{2.312034in}{1.471790in}}%
\pgfpathlineto{\pgfqpoint{2.312034in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{1.481771in}}%
\pgfpathlineto{\pgfqpoint{2.323821in}{1.485352in}}%
\pgfpathlineto{\pgfqpoint{2.323821in}{1.487221in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{1.501873in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{1.502401in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{2.376860in}{1.503335in}}%
\pgfpathlineto{\pgfqpoint{2.376860in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{1.503613in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{1.504420in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{1.505781in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{1.507107in}}%
\pgfpathlineto{\pgfqpoint{2.394540in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{2.400433in}{1.507405in}}%
\pgfpathlineto{\pgfqpoint{2.400433in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{1.499160in}}%
\pgfpathlineto{\pgfqpoint{2.418113in}{1.488690in}}%
\pgfpathlineto{\pgfqpoint{2.418113in}{1.482104in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{1.474705in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{1.466563in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{1.457749in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{1.446361in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{1.435853in}}%
\pgfpathlineto{\pgfqpoint{2.441686in}{1.423902in}}%
\pgfpathlineto{\pgfqpoint{2.441686in}{1.413639in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.392646in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{1.383506in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{1.365894in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{1.354769in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{1.344969in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{1.333739in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{1.314240in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{1.306271in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{1.291039in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{1.283795in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.278929in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{1.265396in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{1.263272in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{1.260679in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{1.269112in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{1.282420in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{1.298412in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{1.315502in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{1.347843in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{1.355698in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{1.362279in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{1.368462in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{1.369118in}}%
\pgfpathlineto{\pgfqpoint{2.541871in}{1.364765in}}%
\pgfpathlineto{\pgfqpoint{2.571337in}{1.355882in}}%
\pgfpathlineto{\pgfqpoint{2.571337in}{1.356035in}}%
\pgfpathlineto{\pgfqpoint{2.589017in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{2.600803in}{1.353540in}}%
\pgfpathlineto{\pgfqpoint{2.600803in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{2.612590in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{2.612590in}{1.352264in}}%
\pgfpathlineto{\pgfqpoint{2.618483in}{1.350937in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{1.352844in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{1.354822in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{2.647949in}{1.356829in}}%
\pgfpathlineto{\pgfqpoint{2.659736in}{1.360175in}}%
\pgfpathlineto{\pgfqpoint{2.665629in}{1.360234in}}%
\pgfpathlineto{\pgfqpoint{2.677415in}{1.362777in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{1.362574in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{2.695095in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{2.695095in}{1.361538in}}%
\pgfpathlineto{\pgfqpoint{2.700988in}{1.361013in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{1.363127in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{1.364694in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{1.370558in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{1.374447in}}%
\pgfpathlineto{\pgfqpoint{2.724561in}{1.376944in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{1.380734in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{1.382986in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{1.386437in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{1.388292in}}%
\pgfpathlineto{\pgfqpoint{2.742241in}{1.391316in}}%
\pgfpathlineto{\pgfqpoint{2.742241in}{1.392736in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{1.399189in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{1.401401in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{1.401049in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{2.771707in}{1.402993in}}%
\pgfpathlineto{\pgfqpoint{2.771707in}{1.405001in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{1.407848in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{1.408570in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{1.410625in}}%
\pgfpathlineto{\pgfqpoint{2.789387in}{1.411217in}}%
\pgfpathlineto{\pgfqpoint{2.789387in}{1.413107in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{1.413514in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{1.415210in}}%
\pgfpathlineto{\pgfqpoint{2.801173in}{1.415423in}}%
\pgfpathlineto{\pgfqpoint{2.801173in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{2.807067in}{1.416962in}}%
\pgfpathlineto{\pgfqpoint{2.807067in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{2.812960in}{1.418174in}}%
\pgfpathlineto{\pgfqpoint{2.812960in}{1.419366in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{1.419292in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{1.419332in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.423796in}}%
\pgfpathlineto{\pgfqpoint{2.865999in}{1.432554in}}%
\pgfpathlineto{\pgfqpoint{2.865999in}{1.432386in}}%
\pgfpathlineto{\pgfqpoint{2.883679in}{1.434887in}}%
\pgfpathlineto{\pgfqpoint{2.883679in}{1.434428in}}%
\pgfpathlineto{\pgfqpoint{2.895465in}{1.435648in}}%
\pgfpathlineto{\pgfqpoint{2.895465in}{1.435084in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{1.436061in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{2.919038in}{1.436278in}}%
\pgfpathlineto{\pgfqpoint{2.919038in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{1.436388in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{1.435712in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{1.435712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054417in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145173in}{1.457139in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.455536in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{1.453040in}}%
\pgfpathlineto{\pgfqpoint{1.151066in}{1.444141in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{1.445528in}}%
\pgfpathlineto{\pgfqpoint{1.162852in}{1.447898in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.450220in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.452223in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{1.452280in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{1.454124in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{1.454048in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{1.455750in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{1.455564in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{1.457141in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{1.459313in}}%
\pgfpathlineto{\pgfqpoint{1.186425in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{1.466675in}}%
\pgfpathlineto{\pgfqpoint{1.192319in}{1.470730in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{1.471194in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{1.470735in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{1.467258in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{1.464639in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{1.463334in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{1.215891in}{1.457389in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{1.456512in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{1.454532in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.453918in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.451866in}}%
\pgfpathlineto{\pgfqpoint{1.233571in}{1.450322in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{1.448250in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{1.445003in}}%
\pgfpathlineto{\pgfqpoint{1.251251in}{1.443983in}}%
\pgfpathlineto{\pgfqpoint{1.257144in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{1.257144in}{1.441245in}}%
\pgfpathlineto{\pgfqpoint{1.268931in}{1.438996in}}%
\pgfpathlineto{\pgfqpoint{1.268931in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{1.280717in}{1.436070in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{1.434728in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{1.432917in}}%
\pgfpathlineto{\pgfqpoint{1.292504in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{1.292504in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{1.298397in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{1.298397in}{1.428304in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.432068in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{1.434092in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{1.437813in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.440281in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.444190in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{1.446653in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{1.450414in}}%
\pgfpathlineto{\pgfqpoint{1.327863in}{1.452626in}}%
\pgfpathlineto{\pgfqpoint{1.327863in}{1.456067in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{1.457913in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{1.460963in}}%
\pgfpathlineto{\pgfqpoint{1.339650in}{1.462411in}}%
\pgfpathlineto{\pgfqpoint{1.339650in}{1.465063in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{1.471138in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{1.472211in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{1.471624in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{1.375009in}{1.470760in}}%
\pgfpathlineto{\pgfqpoint{1.375009in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{1.380902in}{1.469812in}}%
\pgfpathlineto{\pgfqpoint{1.398582in}{1.466983in}}%
\pgfpathlineto{\pgfqpoint{1.398582in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.466323in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.466738in}}%
\pgfpathlineto{\pgfqpoint{1.410368in}{1.467877in}}%
\pgfpathlineto{\pgfqpoint{1.410368in}{1.467100in}}%
\pgfpathlineto{\pgfqpoint{1.416262in}{1.467348in}}%
\pgfpathlineto{\pgfqpoint{1.416262in}{1.465926in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{1.465723in}}%
\pgfpathlineto{\pgfqpoint{1.422155in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{1.428048in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{1.428048in}{1.461822in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{1.461431in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{1.459669in}}%
\pgfpathlineto{\pgfqpoint{1.439835in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{1.439835in}{1.457702in}}%
\pgfpathlineto{\pgfqpoint{1.445728in}{1.457513in}}%
\pgfpathlineto{\pgfqpoint{1.445728in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.457514in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.457514in}{1.453375in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{1.454532in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{1.457117in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{1.454780in}}%
\pgfpathlineto{\pgfqpoint{1.481087in}{1.452847in}}%
\pgfpathlineto{\pgfqpoint{1.481087in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{1.486981in}{1.445797in}}%
\pgfpathlineto{\pgfqpoint{1.486981in}{1.441126in}}%
\pgfpathlineto{\pgfqpoint{1.492874in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.492874in}{1.433058in}}%
\pgfpathlineto{\pgfqpoint{1.498767in}{1.429856in}}%
\pgfpathlineto{\pgfqpoint{1.498767in}{1.425425in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{1.422609in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{1.418628in}}%
\pgfpathlineto{\pgfqpoint{1.510554in}{1.416299in}}%
\pgfpathlineto{\pgfqpoint{1.510554in}{1.412821in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{1.410995in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{1.408010in}}%
\pgfpathlineto{\pgfqpoint{1.522340in}{1.406659in}}%
\pgfpathlineto{\pgfqpoint{1.522340in}{1.404122in}}%
\pgfpathlineto{\pgfqpoint{1.528233in}{1.403191in}}%
\pgfpathlineto{\pgfqpoint{1.528233in}{1.401043in}}%
\pgfpathlineto{\pgfqpoint{1.534127in}{1.400469in}}%
\pgfpathlineto{\pgfqpoint{1.534127in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{1.540020in}{1.398370in}}%
\pgfpathlineto{\pgfqpoint{1.540020in}{1.396815in}}%
\pgfpathlineto{\pgfqpoint{1.545913in}{1.396776in}}%
\pgfpathlineto{\pgfqpoint{1.545913in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{1.551806in}{1.395582in}}%
\pgfpathlineto{\pgfqpoint{1.551806in}{1.394407in}}%
\pgfpathlineto{\pgfqpoint{1.563593in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{1.563593in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{1.575379in}{1.393280in}}%
\pgfpathlineto{\pgfqpoint{1.575379in}{1.392456in}}%
\pgfpathlineto{\pgfqpoint{1.581272in}{1.393056in}}%
\pgfpathlineto{\pgfqpoint{1.581272in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.587166in}{1.395852in}}%
\pgfpathlineto{\pgfqpoint{1.587166in}{1.397102in}}%
\pgfpathlineto{\pgfqpoint{1.593059in}{1.397825in}}%
\pgfpathlineto{\pgfqpoint{1.593059in}{1.397814in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{1.393010in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{1.389344in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{1.383529in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{1.378681in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{1.372233in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{1.367173in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{1.360829in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{1.356104in}}%
\pgfpathlineto{\pgfqpoint{1.628418in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{1.634312in}{1.340974in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{1.337568in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{1.333119in}}%
\pgfpathlineto{\pgfqpoint{1.651991in}{1.326662in}}%
\pgfpathlineto{\pgfqpoint{1.651991in}{1.322524in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{1.320625in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{1.318002in}}%
\pgfpathlineto{\pgfqpoint{1.663778in}{1.317326in}}%
\pgfpathlineto{\pgfqpoint{1.663778in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.669671in}{1.315782in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{1.314645in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{1.315487in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.315006in}}%
\pgfpathlineto{\pgfqpoint{1.705031in}{1.317289in}}%
\pgfpathlineto{\pgfqpoint{1.722710in}{1.315077in}}%
\pgfpathlineto{\pgfqpoint{1.722710in}{1.314000in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{1.313602in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{1.316718in}}%
\pgfpathlineto{\pgfqpoint{1.740390in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{1.740390in}{1.324464in}}%
\pgfpathlineto{\pgfqpoint{1.746283in}{1.328443in}}%
\pgfpathlineto{\pgfqpoint{1.752176in}{1.334047in}}%
\pgfpathlineto{\pgfqpoint{1.752176in}{1.338301in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{1.343884in}}%
\pgfpathlineto{\pgfqpoint{1.763963in}{1.347900in}}%
\pgfpathlineto{\pgfqpoint{1.763963in}{1.353089in}}%
\pgfpathlineto{\pgfqpoint{1.781643in}{1.364140in}}%
\pgfpathlineto{\pgfqpoint{1.781643in}{1.368145in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{1.373881in}}%
\pgfpathlineto{\pgfqpoint{1.793429in}{1.377360in}}%
\pgfpathlineto{\pgfqpoint{1.811109in}{1.379666in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.374592in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.374376in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{1.370100in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{1.368699in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{1.368727in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{1.369521in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{1.371085in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{1.373403in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{1.387296in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{1.893614in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{1.893614in}{1.416483in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{1.420102in}}%
\pgfpathlineto{\pgfqpoint{1.899507in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{1.911294in}{1.431158in}}%
\pgfpathlineto{\pgfqpoint{1.911294in}{1.433145in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{1.436210in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{1.437575in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{1.440079in}}%
\pgfpathlineto{\pgfqpoint{1.923080in}{1.443042in}}%
\pgfpathlineto{\pgfqpoint{1.928974in}{1.446328in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{1.446130in}}%
\pgfpathlineto{\pgfqpoint{1.940760in}{1.445950in}}%
\pgfpathlineto{\pgfqpoint{1.940760in}{1.444043in}}%
\pgfpathlineto{\pgfqpoint{1.946653in}{1.443329in}}%
\pgfpathlineto{\pgfqpoint{1.946653in}{1.441087in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{1.437888in}}%
\pgfpathlineto{\pgfqpoint{1.958440in}{1.437020in}}%
\pgfpathlineto{\pgfqpoint{1.958440in}{1.434808in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{1.432034in}}%
\pgfpathlineto{\pgfqpoint{1.970226in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{1.970226in}{1.429645in}}%
\pgfpathlineto{\pgfqpoint{1.976120in}{1.429303in}}%
\pgfpathlineto{\pgfqpoint{1.976120in}{1.427655in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{1.427505in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{1.987906in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{1.987906in}{1.421800in}}%
\pgfpathlineto{\pgfqpoint{1.999693in}{1.423235in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{1.423789in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{2.011479in}{1.426976in}}%
\pgfpathlineto{\pgfqpoint{2.011479in}{1.429429in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{1.430496in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{1.432941in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{1.433922in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{2.029159in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{2.029159in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.439712in}}%
\pgfpathlineto{\pgfqpoint{2.035052in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{2.040945in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{2.040945in}{1.443623in}}%
\pgfpathlineto{\pgfqpoint{2.046838in}{1.443786in}}%
\pgfpathlineto{\pgfqpoint{2.046838in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{1.441586in}}%
\pgfpathlineto{\pgfqpoint{2.058625in}{1.443446in}}%
\pgfpathlineto{\pgfqpoint{2.058625in}{1.444735in}}%
\pgfpathlineto{\pgfqpoint{2.064518in}{1.447997in}}%
\pgfpathlineto{\pgfqpoint{2.064518in}{1.450218in}}%
\pgfpathlineto{\pgfqpoint{2.070411in}{1.454046in}}%
\pgfpathlineto{\pgfqpoint{2.070411in}{1.456547in}}%
\pgfpathlineto{\pgfqpoint{2.076305in}{1.460438in}}%
\pgfpathlineto{\pgfqpoint{2.076305in}{1.462842in}}%
\pgfpathlineto{\pgfqpoint{2.082198in}{1.466517in}}%
\pgfpathlineto{\pgfqpoint{2.082198in}{1.468623in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{2.093984in}{1.476596in}}%
\pgfpathlineto{\pgfqpoint{2.093984in}{1.477919in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{2.117557in}{1.482201in}}%
\pgfpathlineto{\pgfqpoint{2.117557in}{1.485931in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{1.499024in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{1.509490in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{1.515309in}}%
\pgfpathlineto{\pgfqpoint{2.135237in}{1.519520in}}%
\pgfpathlineto{\pgfqpoint{2.141130in}{1.524874in}}%
\pgfpathlineto{\pgfqpoint{2.141130in}{1.528525in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{1.533260in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{1.536262in}}%
\pgfpathlineto{\pgfqpoint{2.152917in}{1.540342in}}%
\pgfpathlineto{\pgfqpoint{2.152917in}{1.542699in}}%
\pgfpathlineto{\pgfqpoint{2.158810in}{1.546155in}}%
\pgfpathlineto{\pgfqpoint{2.158810in}{1.550020in}}%
\pgfpathlineto{\pgfqpoint{2.164703in}{1.553773in}}%
\pgfpathlineto{\pgfqpoint{2.164703in}{1.557032in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{1.559525in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{1.561071in}}%
\pgfpathlineto{\pgfqpoint{2.176490in}{1.561554in}}%
\pgfpathlineto{\pgfqpoint{2.176490in}{1.560916in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{1.559136in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{1.556227in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{1.547176in}}%
\pgfpathlineto{\pgfqpoint{2.194170in}{1.541145in}}%
\pgfpathlineto{\pgfqpoint{2.194170in}{1.532098in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.523452in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.512874in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{1.503534in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{1.492894in}}%
\pgfpathlineto{\pgfqpoint{2.211849in}{1.483962in}}%
\pgfpathlineto{\pgfqpoint{2.211849in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{1.466117in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{1.457354in}}%
\pgfpathlineto{\pgfqpoint{2.223636in}{1.448516in}}%
\pgfpathlineto{\pgfqpoint{2.223636in}{1.440150in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.235422in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{2.235422in}{1.424182in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{1.422548in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{1.420424in}}%
\pgfpathlineto{\pgfqpoint{2.253102in}{1.420285in}}%
\pgfpathlineto{\pgfqpoint{2.270782in}{1.425477in}}%
\pgfpathlineto{\pgfqpoint{2.270782in}{1.425741in}}%
\pgfpathlineto{\pgfqpoint{2.276675in}{1.427556in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{1.439118in}}%
\pgfpathlineto{\pgfqpoint{2.306141in}{1.445056in}}%
\pgfpathlineto{\pgfqpoint{2.306141in}{1.453053in}}%
\pgfpathlineto{\pgfqpoint{2.312034in}{1.459963in}}%
\pgfpathlineto{\pgfqpoint{2.312034in}{1.468339in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{1.483164in}}%
\pgfpathlineto{\pgfqpoint{2.323821in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{2.323821in}{1.496573in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{1.501902in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{1.508156in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{1.512480in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{1.524811in}}%
\pgfpathlineto{\pgfqpoint{2.341501in}{1.529012in}}%
\pgfpathlineto{\pgfqpoint{2.341501in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{1.536981in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{1.540906in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{1.542832in}}%
\pgfpathlineto{\pgfqpoint{2.353287in}{1.545881in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{1.547024in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{2.370967in}{1.553175in}}%
\pgfpathlineto{\pgfqpoint{2.370967in}{1.552828in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{1.554038in}}%
\pgfpathlineto{\pgfqpoint{2.382753in}{1.552791in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{1.549661in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{1.544564in}}%
\pgfpathlineto{\pgfqpoint{2.394540in}{1.538137in}}%
\pgfpathlineto{\pgfqpoint{2.394540in}{1.531037in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{1.520881in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{1.516751in}}%
\pgfpathlineto{\pgfqpoint{2.412219in}{1.512738in}}%
\pgfpathlineto{\pgfqpoint{2.412219in}{1.508574in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{1.499075in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{1.487322in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{1.480480in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{2.441686in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{2.441686in}{1.443781in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.431876in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.410044in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{1.395081in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{1.354828in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{1.331919in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{1.279962in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{1.251928in}}%
\pgfpathlineto{\pgfqpoint{2.465259in}{1.174149in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{1.148106in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{1.102722in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{1.084040in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{1.035636in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.026741in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.129302in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{2.488832in}{1.334442in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{1.354112in}}%
\pgfpathlineto{\pgfqpoint{2.494725in}{1.419273in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{1.422917in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{1.443535in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{1.445313in}}%
\pgfpathlineto{\pgfqpoint{2.506511in}{1.449053in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{1.454590in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{1.477858in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{1.474765in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{1.470919in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{1.469158in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{1.465194in}}%
\pgfpathlineto{\pgfqpoint{2.535978in}{1.462312in}}%
\pgfpathlineto{\pgfqpoint{2.535978in}{1.460520in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{1.459741in}}%
\pgfpathlineto{\pgfqpoint{2.547764in}{1.460426in}}%
\pgfpathlineto{\pgfqpoint{2.553657in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{2.553657in}{1.463103in}}%
\pgfpathlineto{\pgfqpoint{2.565444in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{2.565444in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{2.583123in}{1.466293in}}%
\pgfpathlineto{\pgfqpoint{2.583123in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{2.589017in}{1.464447in}}%
\pgfpathlineto{\pgfqpoint{2.589017in}{1.463003in}}%
\pgfpathlineto{\pgfqpoint{2.594910in}{1.462934in}}%
\pgfpathlineto{\pgfqpoint{2.600803in}{1.461740in}}%
\pgfpathlineto{\pgfqpoint{2.600803in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{2.606696in}{1.463765in}}%
\pgfpathlineto{\pgfqpoint{2.606696in}{1.466561in}}%
\pgfpathlineto{\pgfqpoint{2.612590in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{2.612590in}{1.474600in}}%
\pgfpathlineto{\pgfqpoint{2.624376in}{1.476973in}}%
\pgfpathlineto{\pgfqpoint{2.624376in}{1.474793in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{1.472751in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{1.470204in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{1.467263in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{1.456888in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{1.451644in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{1.432260in}}%
\pgfpathlineto{\pgfqpoint{2.647949in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{2.647949in}{1.423077in}}%
\pgfpathlineto{\pgfqpoint{2.653842in}{1.423990in}}%
\pgfpathlineto{\pgfqpoint{2.653842in}{1.430152in}}%
\pgfpathlineto{\pgfqpoint{2.659736in}{1.433375in}}%
\pgfpathlineto{\pgfqpoint{2.659736in}{1.442055in}}%
\pgfpathlineto{\pgfqpoint{2.665629in}{1.447065in}}%
\pgfpathlineto{\pgfqpoint{2.665629in}{1.454988in}}%
\pgfpathlineto{\pgfqpoint{2.671522in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{2.671522in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{2.677415in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{2.677415in}{1.463965in}}%
\pgfpathlineto{\pgfqpoint{2.677415in}{1.463684in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{1.464938in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{1.463028in}}%
\pgfpathlineto{\pgfqpoint{2.683309in}{1.463910in}}%
\pgfpathlineto{\pgfqpoint{2.689202in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{2.689202in}{1.464273in}}%
\pgfpathlineto{\pgfqpoint{2.689202in}{1.463508in}}%
\pgfpathlineto{\pgfqpoint{2.700988in}{1.466182in}}%
\pgfpathlineto{\pgfqpoint{2.700988in}{1.465249in}}%
\pgfpathlineto{\pgfqpoint{2.700988in}{1.466500in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{1.465485in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{1.465582in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{1.466656in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{1.465500in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{1.466336in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{1.466117in}}%
\pgfpathlineto{\pgfqpoint{2.718668in}{1.465062in}}%
\pgfpathlineto{\pgfqpoint{2.724561in}{1.463372in}}%
\pgfpathlineto{\pgfqpoint{2.724561in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{1.448286in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{1.443689in}}%
\pgfpathlineto{\pgfqpoint{2.742241in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{2.742241in}{1.440031in}}%
\pgfpathlineto{\pgfqpoint{2.748134in}{1.438621in}}%
\pgfpathlineto{\pgfqpoint{2.748134in}{1.440397in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{1.443872in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{1.447378in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{1.447208in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{1.444362in}}%
\pgfpathlineto{\pgfqpoint{2.777600in}{1.448942in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{2.783494in}{1.460579in}}%
\pgfpathlineto{\pgfqpoint{2.789387in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{2.789387in}{1.469102in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{1.473851in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{1.480759in}}%
\pgfpathlineto{\pgfqpoint{2.801173in}{1.482908in}}%
\pgfpathlineto{\pgfqpoint{2.801173in}{1.486407in}}%
\pgfpathlineto{\pgfqpoint{2.807067in}{1.488231in}}%
\pgfpathlineto{\pgfqpoint{2.807067in}{1.491816in}}%
\pgfpathlineto{\pgfqpoint{2.812960in}{1.493347in}}%
\pgfpathlineto{\pgfqpoint{2.812960in}{1.494599in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{1.495947in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{1.495258in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{1.494143in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{1.492599in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.490630in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.483680in}}%
\pgfpathlineto{\pgfqpoint{2.842426in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{2.842426in}{1.474226in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{1.469874in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{2.854213in}{1.460568in}}%
\pgfpathlineto{\pgfqpoint{2.854213in}{1.452603in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{1.450028in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{1.447735in}}%
\pgfpathlineto{\pgfqpoint{2.865999in}{1.445379in}}%
\pgfpathlineto{\pgfqpoint{2.865999in}{1.442709in}}%
\pgfpathlineto{\pgfqpoint{2.871892in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{2.871892in}{1.432793in}}%
\pgfpathlineto{\pgfqpoint{2.877786in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{2.877786in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{2.883679in}{1.409124in}}%
\pgfpathlineto{\pgfqpoint{2.883679in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{2.889572in}{1.398143in}}%
\pgfpathlineto{\pgfqpoint{2.889572in}{1.392442in}}%
\pgfpathlineto{\pgfqpoint{2.895465in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{2.895465in}{1.383565in}}%
\pgfpathlineto{\pgfqpoint{2.901358in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{2.901358in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{1.373735in}}%
\pgfpathlineto{\pgfqpoint{2.907252in}{1.370301in}}%
\pgfpathlineto{\pgfqpoint{2.913145in}{1.367889in}}%
\pgfpathlineto{\pgfqpoint{2.913145in}{1.365118in}}%
\pgfpathlineto{\pgfqpoint{2.919038in}{1.362470in}}%
\pgfpathlineto{\pgfqpoint{2.919038in}{1.360301in}}%
\pgfpathlineto{\pgfqpoint{2.924931in}{1.358861in}}%
\pgfpathlineto{\pgfqpoint{2.924931in}{1.360416in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{1.361730in}}%
\pgfpathlineto{\pgfqpoint{2.930825in}{1.365257in}}%
\pgfpathlineto{\pgfqpoint{2.936718in}{1.367919in}}%
\pgfpathlineto{\pgfqpoint{2.936718in}{1.372304in}}%
\pgfpathlineto{\pgfqpoint{2.942611in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{2.942611in}{1.380008in}}%
\pgfpathlineto{\pgfqpoint{2.948504in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{2.948504in}{1.387468in}}%
\pgfpathlineto{\pgfqpoint{2.954398in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{2.954398in}{1.394210in}}%
\pgfpathlineto{\pgfqpoint{2.960291in}{1.396540in}}%
\pgfpathlineto{\pgfqpoint{2.960291in}{1.396540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051047in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054417in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{3.277208in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{3.277208in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367964in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.367964in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367964in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730988in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.730988in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730988in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094012in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.094012in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094012in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457035in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.457035in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457035in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820059in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820059in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820059in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183083in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.183083in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183083in,y=0.951389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275523in,y=0.761421in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Progress along centerline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{1.381784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367964in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{3.367964in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{1.378101in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{1.380287in}}%
\pgfpathlineto{\pgfqpoint{3.385644in}{1.380173in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{1.384969in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{1.390116in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{1.389437in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.390688in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{1.384867in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{1.378348in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{1.377500in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.372211in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.369436in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{1.369155in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{1.367793in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{1.373842in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{1.373103in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{1.371680in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{1.372637in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{1.372391in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{1.374146in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{1.374402in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{1.376503in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{1.376903in}}%
\pgfpathlineto{\pgfqpoint{3.532975in}{1.379379in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{1.386296in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{1.385941in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{1.388191in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{1.387698in}}%
\pgfpathlineto{\pgfqpoint{3.580121in}{1.389203in}}%
\pgfpathlineto{\pgfqpoint{3.580121in}{1.388475in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{1.389505in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{1.391242in}}%
\pgfpathlineto{\pgfqpoint{3.597801in}{1.389049in}}%
\pgfpathlineto{\pgfqpoint{3.633160in}{1.377278in}}%
\pgfpathlineto{\pgfqpoint{3.633160in}{1.377606in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{1.376602in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{1.371548in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{1.370891in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{1.362267in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{3.697986in}{1.358956in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{1.359480in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{1.358243in}}%
\pgfpathlineto{\pgfqpoint{3.709772in}{1.358838in}}%
\pgfpathlineto{\pgfqpoint{3.709772in}{1.357671in}}%
\pgfpathlineto{\pgfqpoint{3.721559in}{1.358146in}}%
\pgfpathlineto{\pgfqpoint{3.721559in}{1.357211in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{1.357991in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{1.359514in}}%
\pgfpathlineto{\pgfqpoint{3.745132in}{1.356898in}}%
\pgfpathlineto{\pgfqpoint{3.745132in}{1.354656in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{1.353189in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{1.349819in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{1.347697in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{1.343843in}}%
\pgfpathlineto{\pgfqpoint{3.768705in}{1.341556in}}%
\pgfpathlineto{\pgfqpoint{3.768705in}{1.339998in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{1.326094in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{1.320788in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{3.798171in}{1.311954in}}%
\pgfpathlineto{\pgfqpoint{3.798171in}{1.306228in}}%
\pgfpathlineto{\pgfqpoint{3.815851in}{1.293488in}}%
\pgfpathlineto{\pgfqpoint{3.815851in}{1.289473in}}%
\pgfpathlineto{\pgfqpoint{3.821744in}{1.283675in}}%
\pgfpathlineto{\pgfqpoint{3.827637in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.275127in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{1.267401in}}%
\pgfpathlineto{\pgfqpoint{3.851210in}{1.262429in}}%
\pgfpathlineto{\pgfqpoint{3.857103in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{3.857103in}{1.251782in}}%
\pgfpathlineto{\pgfqpoint{3.862997in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{3.868890in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{3.868890in}{1.235334in}}%
\pgfpathlineto{\pgfqpoint{3.886569in}{1.224249in}}%
\pgfpathlineto{\pgfqpoint{3.886569in}{1.220692in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{1.218962in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{1.216368in}}%
\pgfpathlineto{\pgfqpoint{3.898356in}{1.216172in}}%
\pgfpathlineto{\pgfqpoint{3.910142in}{1.213090in}}%
\pgfpathlineto{\pgfqpoint{3.916036in}{1.213256in}}%
\pgfpathlineto{\pgfqpoint{3.916036in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{3.927822in}{1.212573in}}%
\pgfpathlineto{\pgfqpoint{3.927822in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{3.933715in}{1.220492in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{1.225624in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{1.236015in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{1.239985in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{1.241604in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{1.244613in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.245808in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.247626in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{1.247988in}}%
\pgfpathlineto{\pgfqpoint{3.974968in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{3.986755in}{1.251363in}}%
\pgfpathlineto{\pgfqpoint{3.986755in}{1.252003in}}%
\pgfpathlineto{\pgfqpoint{3.992648in}{1.250562in}}%
\pgfpathlineto{\pgfqpoint{3.998541in}{1.251452in}}%
\pgfpathlineto{\pgfqpoint{3.998541in}{1.251427in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{1.251077in}}%
\pgfpathlineto{\pgfqpoint{4.004434in}{1.253409in}}%
\pgfpathlineto{\pgfqpoint{4.010328in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{4.010328in}{1.256988in}}%
\pgfpathlineto{\pgfqpoint{4.016221in}{1.257345in}}%
\pgfpathlineto{\pgfqpoint{4.028007in}{1.260206in}}%
\pgfpathlineto{\pgfqpoint{4.028007in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{1.261836in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{1.261095in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{1.259268in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{1.259175in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{1.266839in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{1.275964in}}%
\pgfpathlineto{\pgfqpoint{4.081046in}{1.279476in}}%
\pgfpathlineto{\pgfqpoint{4.081046in}{1.284637in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{1.287931in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{1.292478in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{1.295045in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{1.299302in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{1.301848in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{1.305420in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{1.309931in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{1.310905in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{1.313237in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{1.313863in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.316519in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.318337in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{1.318130in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{1.319640in}}%
\pgfpathlineto{\pgfqpoint{4.134086in}{1.319226in}}%
\pgfpathlineto{\pgfqpoint{4.134086in}{1.320488in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{1.319896in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{1.321140in}}%
\pgfpathlineto{\pgfqpoint{4.145872in}{1.320866in}}%
\pgfpathlineto{\pgfqpoint{4.145872in}{1.322217in}}%
\pgfpathlineto{\pgfqpoint{4.151765in}{1.321624in}}%
\pgfpathlineto{\pgfqpoint{4.151765in}{1.322741in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{1.321903in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{1.322891in}}%
\pgfpathlineto{\pgfqpoint{4.163552in}{1.322238in}}%
\pgfpathlineto{\pgfqpoint{4.163552in}{1.320789in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{1.321787in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{4.181232in}{1.320941in}}%
\pgfpathlineto{\pgfqpoint{4.181232in}{1.322100in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{1.324333in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{1.332281in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{1.340515in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{1.348114in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{1.357993in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{1.366187in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{1.376072in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{1.383847in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{1.392862in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.399502in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.407119in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{1.412350in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{1.418674in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{4.228377in}{1.431076in}}%
\pgfpathlineto{\pgfqpoint{4.234271in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{4.240164in}{1.438960in}}%
\pgfpathlineto{\pgfqpoint{4.246057in}{1.437337in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{1.433618in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{1.429181in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{1.425961in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{1.418163in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{1.415644in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{1.415319in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{1.413291in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{1.413178in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{1.411478in}}%
\pgfpathlineto{\pgfqpoint{4.293203in}{1.411767in}}%
\pgfpathlineto{\pgfqpoint{4.293203in}{1.410363in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{1.410766in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{1.409553in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{1.409950in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{1.408617in}}%
\pgfpathlineto{\pgfqpoint{4.310883in}{1.409087in}}%
\pgfpathlineto{\pgfqpoint{4.310883in}{1.407878in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{1.408502in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{4.328563in}{1.407867in}}%
\pgfpathlineto{\pgfqpoint{4.328563in}{1.407026in}}%
\pgfpathlineto{\pgfqpoint{4.334456in}{1.407613in}}%
\pgfpathlineto{\pgfqpoint{4.334456in}{1.406547in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{1.404822in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{1.405626in}}%
\pgfpathlineto{\pgfqpoint{4.346242in}{1.405226in}}%
\pgfpathlineto{\pgfqpoint{4.346242in}{1.407030in}}%
\pgfpathlineto{\pgfqpoint{4.352136in}{1.407280in}}%
\pgfpathlineto{\pgfqpoint{4.352136in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{1.409688in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{1.411933in}}%
\pgfpathlineto{\pgfqpoint{4.363922in}{1.412440in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{1.421164in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{1.422696in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{1.421994in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{1.424847in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{1.424035in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{1.424252in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{1.422387in}}%
\pgfpathlineto{\pgfqpoint{4.434641in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{4.434641in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{1.417552in}}%
\pgfpathlineto{\pgfqpoint{4.446427in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{1.410279in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{1.409427in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{1.411798in}}%
\pgfpathlineto{\pgfqpoint{4.493573in}{1.417557in}}%
\pgfpathlineto{\pgfqpoint{4.499467in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{4.499467in}{1.413406in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{1.409042in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{1.405935in}}%
\pgfpathlineto{\pgfqpoint{4.511253in}{1.400921in}}%
\pgfpathlineto{\pgfqpoint{4.511253in}{1.397647in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{4.528933in}{1.380272in}}%
\pgfpathlineto{\pgfqpoint{4.528933in}{1.378089in}}%
\pgfpathlineto{\pgfqpoint{4.540719in}{1.372204in}}%
\pgfpathlineto{\pgfqpoint{4.540719in}{1.372300in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{1.370938in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{1.369125in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{1.371623in}}%
\pgfpathlineto{\pgfqpoint{4.570185in}{1.376693in}}%
\pgfpathlineto{\pgfqpoint{4.570185in}{1.379674in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{1.380104in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{1.381683in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{1.382625in}}%
\pgfpathlineto{\pgfqpoint{4.587865in}{1.382869in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{1.380427in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{1.378012in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{1.368944in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{1.366055in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{1.364273in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{1.360330in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.351435in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.350139in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{1.346511in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{1.344242in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{1.339867in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{1.337486in}}%
\pgfpathlineto{\pgfqpoint{4.635011in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{4.635011in}{1.331638in}}%
\pgfpathlineto{\pgfqpoint{4.640904in}{1.330580in}}%
\pgfpathlineto{\pgfqpoint{4.652691in}{1.325803in}}%
\pgfpathlineto{\pgfqpoint{4.652691in}{1.322139in}}%
\pgfpathlineto{\pgfqpoint{4.658584in}{1.320539in}}%
\pgfpathlineto{\pgfqpoint{4.664477in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{4.682157in}{1.311075in}}%
\pgfpathlineto{\pgfqpoint{4.682157in}{1.309057in}}%
\pgfpathlineto{\pgfqpoint{4.688050in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{1.299071in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{1.297643in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{1.294457in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{1.288780in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{1.283387in}}%
\pgfpathlineto{\pgfqpoint{4.723410in}{1.281587in}}%
\pgfpathlineto{\pgfqpoint{4.723410in}{1.278037in}}%
\pgfpathlineto{\pgfqpoint{4.729303in}{1.276775in}}%
\pgfpathlineto{\pgfqpoint{4.741089in}{1.270765in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{1.270139in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{1.270290in}}%
\pgfpathlineto{\pgfqpoint{4.752876in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{1.267139in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{1.263996in}}%
\pgfpathlineto{\pgfqpoint{4.764662in}{1.262574in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{1.259454in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{1.258189in}}%
\pgfpathlineto{\pgfqpoint{4.776449in}{1.255089in}}%
\pgfpathlineto{\pgfqpoint{4.776449in}{1.253754in}}%
\pgfpathlineto{\pgfqpoint{4.782342in}{1.250859in}}%
\pgfpathlineto{\pgfqpoint{4.800022in}{1.248513in}}%
\pgfpathlineto{\pgfqpoint{4.800022in}{1.245832in}}%
\pgfpathlineto{\pgfqpoint{4.805915in}{1.244774in}}%
\pgfpathlineto{\pgfqpoint{4.805915in}{1.241932in}}%
\pgfpathlineto{\pgfqpoint{4.811808in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{4.811808in}{1.237771in}}%
\pgfpathlineto{\pgfqpoint{4.817702in}{1.236408in}}%
\pgfpathlineto{\pgfqpoint{4.823595in}{1.232240in}}%
\pgfpathlineto{\pgfqpoint{4.823595in}{1.229051in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{1.223872in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{1.220438in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{1.215668in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{4.841275in}{1.208650in}}%
\pgfpathlineto{\pgfqpoint{4.841275in}{1.207273in}}%
\pgfpathlineto{\pgfqpoint{4.847168in}{1.205327in}}%
\pgfpathlineto{\pgfqpoint{4.858954in}{1.206408in}}%
\pgfpathlineto{\pgfqpoint{4.858954in}{1.205141in}}%
\pgfpathlineto{\pgfqpoint{4.870741in}{1.206375in}}%
\pgfpathlineto{\pgfqpoint{4.876634in}{1.206335in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{1.209179in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{1.211822in}}%
\pgfpathlineto{\pgfqpoint{4.888421in}{1.217136in}}%
\pgfpathlineto{\pgfqpoint{4.888421in}{1.221063in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{1.226299in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{4.900207in}{1.234770in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{1.237963in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{1.239591in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{1.243063in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{1.245204in}}%
\pgfpathlineto{\pgfqpoint{4.917887in}{1.249261in}}%
\pgfpathlineto{\pgfqpoint{4.917887in}{1.251622in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{1.255404in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{1.257296in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{1.263834in}}%
\pgfpathlineto{\pgfqpoint{4.941460in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{1.265938in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{1.268854in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{1.270300in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{1.271812in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{1.276132in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{1.283600in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{1.286461in}}%
\pgfpathlineto{\pgfqpoint{4.976819in}{1.290902in}}%
\pgfpathlineto{\pgfqpoint{4.976819in}{1.293639in}}%
\pgfpathlineto{\pgfqpoint{4.982712in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{4.982712in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{4.994499in}{1.306165in}}%
\pgfpathlineto{\pgfqpoint{5.000392in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{5.000392in}{1.307506in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{1.306382in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{1.305140in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{1.304375in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{1.304577in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{1.308083in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{1.311571in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{1.322232in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{1.339676in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{1.349332in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{1.360925in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{1.373263in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{1.382827in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{1.393025in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{1.400592in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{1.408819in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{1.420936in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{1.438518in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{1.442044in}}%
\pgfpathlineto{\pgfqpoint{5.077004in}{1.444017in}}%
\pgfpathlineto{\pgfqpoint{5.077004in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{1.437735in}}%
\pgfpathlineto{\pgfqpoint{5.088791in}{1.432342in}}%
\pgfpathlineto{\pgfqpoint{5.088791in}{1.427908in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{1.421320in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{1.416323in}}%
\pgfpathlineto{\pgfqpoint{5.100577in}{1.409671in}}%
\pgfpathlineto{\pgfqpoint{5.100577in}{1.402528in}}%
\pgfpathlineto{\pgfqpoint{5.106470in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{5.106470in}{1.392987in}}%
\pgfpathlineto{\pgfqpoint{5.112364in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{5.112364in}{1.386437in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{1.384869in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{1.381153in}}%
\pgfpathlineto{\pgfqpoint{5.130043in}{1.381885in}}%
\pgfpathlineto{\pgfqpoint{5.130043in}{1.381057in}}%
\pgfpathlineto{\pgfqpoint{5.135937in}{1.379823in}}%
\pgfpathlineto{\pgfqpoint{5.135937in}{1.374920in}}%
\pgfpathlineto{\pgfqpoint{5.141830in}{1.370543in}}%
\pgfpathlineto{\pgfqpoint{5.141830in}{1.363689in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{1.358264in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{1.351054in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{1.345643in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{1.338596in}}%
\pgfpathlineto{\pgfqpoint{5.159510in}{1.331252in}}%
\pgfpathlineto{\pgfqpoint{5.159510in}{1.326923in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{1.322111in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{1.319611in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{1.312040in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{1.312040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.277208in}{1.000000in}}{\pgfqpoint{1.996630in}{0.763567in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367964in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{3.367964in}{1.380549in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{1.380975in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{1.380774in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{1.380134in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{1.380941in}}%
\pgfpathlineto{\pgfqpoint{3.391537in}{1.379542in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{1.380371in}}%
\pgfpathlineto{\pgfqpoint{3.403324in}{1.381941in}}%
\pgfpathlineto{\pgfqpoint{3.409217in}{1.381999in}}%
\pgfpathlineto{\pgfqpoint{3.409217in}{1.383687in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{1.386257in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{1.389506in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.390718in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.389762in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{1.390150in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{1.388534in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{1.388461in}}%
\pgfpathlineto{\pgfqpoint{3.432790in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{1.386365in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{1.384514in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{1.384304in}}%
\pgfpathlineto{\pgfqpoint{3.444576in}{1.382501in}}%
\pgfpathlineto{\pgfqpoint{3.450470in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{3.450470in}{1.380810in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.380913in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.379395in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{1.379640in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{1.378234in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{1.378663in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{1.377332in}}%
\pgfpathlineto{\pgfqpoint{3.474043in}{1.377786in}}%
\pgfpathlineto{\pgfqpoint{3.474043in}{1.376562in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{1.377134in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{1.375953in}}%
\pgfpathlineto{\pgfqpoint{3.497616in}{1.377284in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{1.373740in}}%
\pgfpathlineto{\pgfqpoint{3.509402in}{1.370838in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{3.515295in}{1.368516in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{1.368858in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{1.367711in}}%
\pgfpathlineto{\pgfqpoint{3.521189in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{1.367746in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{1.366103in}}%
\pgfpathlineto{\pgfqpoint{3.538868in}{1.369012in}}%
\pgfpathlineto{\pgfqpoint{3.544761in}{1.371901in}}%
\pgfpathlineto{\pgfqpoint{3.550655in}{1.371679in}}%
\pgfpathlineto{\pgfqpoint{3.550655in}{1.373850in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{1.374758in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{1.377651in}}%
\pgfpathlineto{\pgfqpoint{3.562441in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{3.562441in}{1.382135in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{1.383510in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{1.386608in}}%
\pgfpathlineto{\pgfqpoint{3.574228in}{1.390518in}}%
\pgfpathlineto{\pgfqpoint{3.574228in}{1.391863in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{1.396089in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{1.398279in}}%
\pgfpathlineto{\pgfqpoint{3.597801in}{1.396378in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.391034in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.390267in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{1.390403in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{3.621374in}{1.387436in}}%
\pgfpathlineto{\pgfqpoint{3.621374in}{1.384556in}}%
\pgfpathlineto{\pgfqpoint{3.627267in}{1.383267in}}%
\pgfpathlineto{\pgfqpoint{3.627267in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{3.633160in}{1.378839in}}%
\pgfpathlineto{\pgfqpoint{3.633160in}{1.375796in}}%
\pgfpathlineto{\pgfqpoint{3.639053in}{1.374598in}}%
\pgfpathlineto{\pgfqpoint{3.639053in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{1.367130in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{1.367559in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{1.366172in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{1.366495in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{1.364898in}}%
\pgfpathlineto{\pgfqpoint{3.662626in}{1.365022in}}%
\pgfpathlineto{\pgfqpoint{3.662626in}{1.363358in}}%
\pgfpathlineto{\pgfqpoint{3.668520in}{1.363478in}}%
\pgfpathlineto{\pgfqpoint{3.668520in}{1.361882in}}%
\pgfpathlineto{\pgfqpoint{3.674413in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{3.674413in}{1.360619in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{1.359472in}}%
\pgfpathlineto{\pgfqpoint{3.686199in}{1.359878in}}%
\pgfpathlineto{\pgfqpoint{3.686199in}{1.358557in}}%
\pgfpathlineto{\pgfqpoint{3.692093in}{1.359019in}}%
\pgfpathlineto{\pgfqpoint{3.692093in}{1.357753in}}%
\pgfpathlineto{\pgfqpoint{3.697986in}{1.358270in}}%
\pgfpathlineto{\pgfqpoint{3.697986in}{1.357032in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{1.357591in}}%
\pgfpathlineto{\pgfqpoint{3.703879in}{1.356428in}}%
\pgfpathlineto{\pgfqpoint{3.715665in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{3.715665in}{1.355565in}}%
\pgfpathlineto{\pgfqpoint{3.721559in}{1.356317in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{1.355328in}}%
\pgfpathlineto{\pgfqpoint{3.727452in}{1.356069in}}%
\pgfpathlineto{\pgfqpoint{3.733345in}{1.357917in}}%
\pgfpathlineto{\pgfqpoint{3.733345in}{1.357239in}}%
\pgfpathlineto{\pgfqpoint{3.739238in}{1.357809in}}%
\pgfpathlineto{\pgfqpoint{3.739238in}{1.356223in}}%
\pgfpathlineto{\pgfqpoint{3.745132in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{3.745132in}{1.356812in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{1.353734in}}%
\pgfpathlineto{\pgfqpoint{3.756918in}{1.350917in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{1.349119in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{3.774598in}{1.340263in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{1.335935in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{1.332910in}}%
\pgfpathlineto{\pgfqpoint{3.786384in}{1.327652in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{1.323908in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{3.798171in}{1.315295in}}%
\pgfpathlineto{\pgfqpoint{3.798171in}{1.311052in}}%
\pgfpathlineto{\pgfqpoint{3.804064in}{1.305290in}}%
\pgfpathlineto{\pgfqpoint{3.815851in}{1.298327in}}%
\pgfpathlineto{\pgfqpoint{3.815851in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{3.821744in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{3.827637in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.280268in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{1.274416in}}%
\pgfpathlineto{\pgfqpoint{3.845317in}{1.271156in}}%
\pgfpathlineto{\pgfqpoint{3.845317in}{1.269165in}}%
\pgfpathlineto{\pgfqpoint{3.862997in}{1.251296in}}%
\pgfpathlineto{\pgfqpoint{3.862997in}{1.246168in}}%
\pgfpathlineto{\pgfqpoint{3.868890in}{1.238601in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.232971in}}%
\pgfpathlineto{\pgfqpoint{3.880676in}{1.225702in}}%
\pgfpathlineto{\pgfqpoint{3.880676in}{1.220849in}}%
\pgfpathlineto{\pgfqpoint{3.886569in}{1.214988in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{1.211688in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{3.904249in}{1.200645in}}%
\pgfpathlineto{\pgfqpoint{3.904249in}{1.199879in}}%
\pgfpathlineto{\pgfqpoint{3.910142in}{1.197902in}}%
\pgfpathlineto{\pgfqpoint{3.916036in}{1.198069in}}%
\pgfpathlineto{\pgfqpoint{3.916036in}{1.196595in}}%
\pgfpathlineto{\pgfqpoint{3.921929in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{3.921929in}{1.194540in}}%
\pgfpathlineto{\pgfqpoint{3.933715in}{1.198773in}}%
\pgfpathlineto{\pgfqpoint{3.933715in}{1.204918in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{1.210385in}}%
\pgfpathlineto{\pgfqpoint{3.939609in}{1.217692in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{1.228608in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{1.234092in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.241233in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.245361in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{1.254008in}}%
\pgfpathlineto{\pgfqpoint{3.974968in}{1.261644in}}%
\pgfpathlineto{\pgfqpoint{3.980861in}{1.261981in}}%
\pgfpathlineto{\pgfqpoint{3.980861in}{1.263914in}}%
\pgfpathlineto{\pgfqpoint{3.998541in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{4.010328in}{1.256461in}}%
\pgfpathlineto{\pgfqpoint{4.016221in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{4.016221in}{1.256807in}}%
\pgfpathlineto{\pgfqpoint{4.022114in}{1.257322in}}%
\pgfpathlineto{\pgfqpoint{4.022114in}{1.255820in}}%
\pgfpathlineto{\pgfqpoint{4.039794in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{4.039794in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{4.045687in}{1.253339in}}%
\pgfpathlineto{\pgfqpoint{4.045687in}{1.253678in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{1.253661in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{1.255185in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{1.254962in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{1.256580in}}%
\pgfpathlineto{\pgfqpoint{4.063367in}{1.255532in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{1.254272in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{1.253131in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{1.255072in}}%
\pgfpathlineto{\pgfqpoint{4.075153in}{1.256398in}}%
\pgfpathlineto{\pgfqpoint{4.081046in}{1.260482in}}%
\pgfpathlineto{\pgfqpoint{4.081046in}{1.263288in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{4.086940in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{4.092833in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{1.285048in}}%
\pgfpathlineto{\pgfqpoint{4.098726in}{1.287900in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{1.292506in}}%
\pgfpathlineto{\pgfqpoint{4.104619in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{1.298386in}}%
\pgfpathlineto{\pgfqpoint{4.110513in}{1.300037in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{1.300555in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{1.303241in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.304790in}}%
\pgfpathlineto{\pgfqpoint{4.122299in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{1.309799in}}%
\pgfpathlineto{\pgfqpoint{4.128192in}{1.313457in}}%
\pgfpathlineto{\pgfqpoint{4.134086in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{4.134086in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{1.319772in}}%
\pgfpathlineto{\pgfqpoint{4.139979in}{1.322614in}}%
\pgfpathlineto{\pgfqpoint{4.145872in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{4.145872in}{1.326002in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{1.328013in}}%
\pgfpathlineto{\pgfqpoint{4.157659in}{1.328389in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{1.334323in}}%
\pgfpathlineto{\pgfqpoint{4.169445in}{1.335309in}}%
\pgfpathlineto{\pgfqpoint{4.175338in}{1.338865in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{1.338240in}}%
\pgfpathlineto{\pgfqpoint{4.187125in}{1.338613in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{1.341816in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{1.347634in}}%
\pgfpathlineto{\pgfqpoint{4.198911in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{1.360902in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{1.367661in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{1.376206in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{1.382910in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.391231in}}%
\pgfpathlineto{\pgfqpoint{4.216591in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{1.405037in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{1.410249in}}%
\pgfpathlineto{\pgfqpoint{4.234271in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{4.234271in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{4.240164in}{1.432230in}}%
\pgfpathlineto{\pgfqpoint{4.240164in}{1.437102in}}%
\pgfpathlineto{\pgfqpoint{4.246057in}{1.442674in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{1.444254in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{1.445762in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{1.443191in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{1.439813in}}%
\pgfpathlineto{\pgfqpoint{4.263737in}{1.437810in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{1.433775in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{1.431405in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{1.427151in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{1.419562in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{1.415963in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{1.414671in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{1.411283in}}%
\pgfpathlineto{\pgfqpoint{4.293203in}{1.409203in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{1.410296in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{1.409141in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{1.409375in}}%
\pgfpathlineto{\pgfqpoint{4.304990in}{1.407594in}}%
\pgfpathlineto{\pgfqpoint{4.310883in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{4.310883in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{4.322669in}{1.400014in}}%
\pgfpathlineto{\pgfqpoint{4.322669in}{1.400426in}}%
\pgfpathlineto{\pgfqpoint{4.328563in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{4.328563in}{1.400352in}}%
\pgfpathlineto{\pgfqpoint{4.334456in}{1.399726in}}%
\pgfpathlineto{\pgfqpoint{4.334456in}{1.400988in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{1.400600in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{1.402047in}}%
\pgfpathlineto{\pgfqpoint{4.346242in}{1.401770in}}%
\pgfpathlineto{\pgfqpoint{4.346242in}{1.400600in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{1.403579in}}%
\pgfpathlineto{\pgfqpoint{4.358029in}{1.404154in}}%
\pgfpathlineto{\pgfqpoint{4.363922in}{1.406524in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{1.407252in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{4.375709in}{1.410108in}}%
\pgfpathlineto{\pgfqpoint{4.375709in}{1.412441in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{1.412883in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{1.415045in}}%
\pgfpathlineto{\pgfqpoint{4.387495in}{1.415406in}}%
\pgfpathlineto{\pgfqpoint{4.387495in}{1.417308in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{1.417474in}}%
\pgfpathlineto{\pgfqpoint{4.393388in}{1.419408in}}%
\pgfpathlineto{\pgfqpoint{4.399281in}{1.419530in}}%
\pgfpathlineto{\pgfqpoint{4.399281in}{1.421264in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{1.421113in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{4.411068in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{4.434641in}{1.428835in}}%
\pgfpathlineto{\pgfqpoint{4.434641in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{1.428179in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{1.425854in}}%
\pgfpathlineto{\pgfqpoint{4.446427in}{1.424689in}}%
\pgfpathlineto{\pgfqpoint{4.452321in}{1.421542in}}%
\pgfpathlineto{\pgfqpoint{4.452321in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{4.458214in}{1.416548in}}%
\pgfpathlineto{\pgfqpoint{4.458214in}{1.415007in}}%
\pgfpathlineto{\pgfqpoint{4.464107in}{1.411789in}}%
\pgfpathlineto{\pgfqpoint{4.464107in}{1.410475in}}%
\pgfpathlineto{\pgfqpoint{4.475894in}{1.403759in}}%
\pgfpathlineto{\pgfqpoint{4.475894in}{1.400247in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{1.399353in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{1.397349in}}%
\pgfpathlineto{\pgfqpoint{4.487680in}{1.397718in}}%
\pgfpathlineto{\pgfqpoint{4.493573in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{4.493573in}{1.401482in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{1.399470in}}%
\pgfpathlineto{\pgfqpoint{4.505360in}{1.399048in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{1.393092in}}%
\pgfpathlineto{\pgfqpoint{4.517146in}{1.392251in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{1.383266in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{1.382500in}}%
\pgfpathlineto{\pgfqpoint{4.540719in}{1.380590in}}%
\pgfpathlineto{\pgfqpoint{4.540719in}{1.380944in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{1.379911in}}%
\pgfpathlineto{\pgfqpoint{4.546613in}{1.380910in}}%
\pgfpathlineto{\pgfqpoint{4.552506in}{1.380356in}}%
\pgfpathlineto{\pgfqpoint{4.552506in}{1.381699in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{1.381378in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{1.382878in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{1.384162in}}%
\pgfpathlineto{\pgfqpoint{4.570185in}{1.386551in}}%
\pgfpathlineto{\pgfqpoint{4.570185in}{1.386489in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{1.387667in}}%
\pgfpathlineto{\pgfqpoint{4.576079in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{1.388181in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{1.388214in}}%
\pgfpathlineto{\pgfqpoint{4.587865in}{1.388510in}}%
\pgfpathlineto{\pgfqpoint{4.587865in}{1.386071in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{4.593758in}{1.378942in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{1.377563in}}%
\pgfpathlineto{\pgfqpoint{4.599652in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{1.371110in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{1.366532in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{1.363588in}}%
\pgfpathlineto{\pgfqpoint{4.611438in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.348972in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{1.345823in}}%
\pgfpathlineto{\pgfqpoint{4.623225in}{1.341309in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{1.338578in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{4.635011in}{1.331665in}}%
\pgfpathlineto{\pgfqpoint{4.635011in}{1.327708in}}%
\pgfpathlineto{\pgfqpoint{4.658584in}{1.320080in}}%
\pgfpathlineto{\pgfqpoint{4.658584in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{4.664477in}{1.314677in}}%
\pgfpathlineto{\pgfqpoint{4.670371in}{1.311088in}}%
\pgfpathlineto{\pgfqpoint{4.676264in}{1.309100in}}%
\pgfpathlineto{\pgfqpoint{4.682157in}{1.308711in}}%
\pgfpathlineto{\pgfqpoint{4.682157in}{1.305812in}}%
\pgfpathlineto{\pgfqpoint{4.688050in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{1.300464in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{1.298571in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{1.294549in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{1.292430in}}%
\pgfpathlineto{\pgfqpoint{4.705730in}{1.289028in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{1.286571in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{4.723410in}{1.279085in}}%
\pgfpathlineto{\pgfqpoint{4.729303in}{1.277033in}}%
\pgfpathlineto{\pgfqpoint{4.729303in}{1.273916in}}%
\pgfpathlineto{\pgfqpoint{4.735196in}{1.273170in}}%
\pgfpathlineto{\pgfqpoint{4.735196in}{1.270552in}}%
\pgfpathlineto{\pgfqpoint{4.741089in}{1.269640in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{1.266118in}}%
\pgfpathlineto{\pgfqpoint{4.752876in}{1.266018in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{1.261150in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{1.256909in}}%
\pgfpathlineto{\pgfqpoint{4.764662in}{1.249682in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{1.244312in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{1.236840in}}%
\pgfpathlineto{\pgfqpoint{4.776449in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{4.782342in}{1.225207in}}%
\pgfpathlineto{\pgfqpoint{4.782342in}{1.221096in}}%
\pgfpathlineto{\pgfqpoint{4.788235in}{1.215391in}}%
\pgfpathlineto{\pgfqpoint{4.788235in}{1.212172in}}%
\pgfpathlineto{\pgfqpoint{4.794129in}{1.207886in}}%
\pgfpathlineto{\pgfqpoint{4.800022in}{1.206060in}}%
\pgfpathlineto{\pgfqpoint{4.800022in}{1.202949in}}%
\pgfpathlineto{\pgfqpoint{4.805915in}{1.202723in}}%
\pgfpathlineto{\pgfqpoint{4.805915in}{1.200721in}}%
\pgfpathlineto{\pgfqpoint{4.817702in}{1.202332in}}%
\pgfpathlineto{\pgfqpoint{4.823595in}{1.204831in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{1.205623in}}%
\pgfpathlineto{\pgfqpoint{4.829488in}{1.205442in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{1.208073in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{1.213304in}}%
\pgfpathlineto{\pgfqpoint{4.841275in}{1.216462in}}%
\pgfpathlineto{\pgfqpoint{4.841275in}{1.217932in}}%
\pgfpathlineto{\pgfqpoint{4.847168in}{1.221914in}}%
\pgfpathlineto{\pgfqpoint{4.847168in}{1.224149in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{1.228620in}}%
\pgfpathlineto{\pgfqpoint{4.858954in}{1.231336in}}%
\pgfpathlineto{\pgfqpoint{4.858954in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{4.864848in}{1.238296in}}%
\pgfpathlineto{\pgfqpoint{4.864848in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{4.870741in}{1.244740in}}%
\pgfpathlineto{\pgfqpoint{4.876634in}{1.248808in}}%
\pgfpathlineto{\pgfqpoint{4.876634in}{1.251191in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{1.257936in}}%
\pgfpathlineto{\pgfqpoint{4.888421in}{1.261997in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{4.894314in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{4.900207in}{1.274069in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{1.280927in}}%
\pgfpathlineto{\pgfqpoint{4.906100in}{1.285546in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{1.295609in}}%
\pgfpathlineto{\pgfqpoint{4.917887in}{1.300768in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{1.303324in}}%
\pgfpathlineto{\pgfqpoint{4.923780in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{1.310347in}}%
\pgfpathlineto{\pgfqpoint{4.935566in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{4.947353in}{1.308571in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{1.308859in}}%
\pgfpathlineto{\pgfqpoint{4.953246in}{1.307100in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{1.307250in}}%
\pgfpathlineto{\pgfqpoint{4.959139in}{1.305576in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{1.306015in}}%
\pgfpathlineto{\pgfqpoint{4.965033in}{1.304501in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{1.302106in}}%
\pgfpathlineto{\pgfqpoint{4.970926in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{4.982712in}{1.298924in}}%
\pgfpathlineto{\pgfqpoint{5.000392in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{1.305403in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{1.307017in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{1.307118in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{1.308997in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{1.309256in}}%
\pgfpathlineto{\pgfqpoint{5.023965in}{1.308413in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{1.306401in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{1.306941in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{5.041645in}{1.311821in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{1.315885in}}%
\pgfpathlineto{\pgfqpoint{5.047538in}{1.321091in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{1.330185in}}%
\pgfpathlineto{\pgfqpoint{5.053431in}{1.338832in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{1.349740in}}%
\pgfpathlineto{\pgfqpoint{5.059324in}{1.359291in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{1.370554in}}%
\pgfpathlineto{\pgfqpoint{5.065218in}{1.379761in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{1.390345in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{1.401300in}}%
\pgfpathlineto{\pgfqpoint{5.077004in}{1.409247in}}%
\pgfpathlineto{\pgfqpoint{5.077004in}{1.417823in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{1.423634in}}%
\pgfpathlineto{\pgfqpoint{5.082897in}{1.430378in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{1.443486in}}%
\pgfpathlineto{\pgfqpoint{5.094684in}{1.453361in}}%
\pgfpathlineto{\pgfqpoint{5.100577in}{1.457248in}}%
\pgfpathlineto{\pgfqpoint{5.106470in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{5.106470in}{1.451297in}}%
\pgfpathlineto{\pgfqpoint{5.112364in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{5.112364in}{1.440567in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{5.118257in}{1.428119in}}%
\pgfpathlineto{\pgfqpoint{5.124150in}{1.420936in}}%
\pgfpathlineto{\pgfqpoint{5.124150in}{1.415594in}}%
\pgfpathlineto{\pgfqpoint{5.130043in}{1.408762in}}%
\pgfpathlineto{\pgfqpoint{5.130043in}{1.404018in}}%
\pgfpathlineto{\pgfqpoint{5.135937in}{1.397882in}}%
\pgfpathlineto{\pgfqpoint{5.135937in}{1.393883in}}%
\pgfpathlineto{\pgfqpoint{5.141830in}{1.388543in}}%
\pgfpathlineto{\pgfqpoint{5.141830in}{1.385363in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{1.383424in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{1.382109in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{5.153616in}{1.379124in}}%
\pgfpathlineto{\pgfqpoint{5.159510in}{1.374398in}}%
\pgfpathlineto{\pgfqpoint{5.159510in}{1.370349in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{1.363877in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{5.171296in}{1.351816in}}%
\pgfpathlineto{\pgfqpoint{5.171296in}{1.346633in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{1.339864in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{1.335135in}}%
\pgfpathlineto{\pgfqpoint{5.183083in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.183083in}{1.328735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.277208in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273838in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277208in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{5.273838in}{1.763567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623535in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{4.876465in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.904243in}{0.069444in}}{\pgfqpoint{4.904243in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{4.904243in}{0.287191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.904243in}{0.314968in}}{\pgfqpoint{4.876465in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.623535in}{0.314968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.595757in}{0.314968in}}{\pgfqpoint{0.595757in}{0.287191in}}%
\pgfpathlineto{\pgfqpoint{0.595757in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.595757in}{0.069444in}}{\pgfqpoint{0.623535in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.623535in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651313in}{0.202501in}}%
\pgfpathlineto{\pgfqpoint{0.790202in}{0.202501in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{0.202501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040202in,y=0.153890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont No added mass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400201in}{0.202501in}}%
\pgfpathlineto{\pgfqpoint{2.539090in}{0.202501in}}%
\pgfpathlineto{\pgfqpoint{2.677978in}{0.202501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789090in,y=0.153890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mass placed above front axle}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/mass_success.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/andrew/anaconda3/envs/auto_car_env/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/andrew/anaconda3/envs/auto_car_env/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/andrew/anaconda3/envs/auto_car_env/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709028in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.709028in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.709028in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375356in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.375356in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375356in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375356in,y=0.727778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711612in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.711612in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711612in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711612in,y=0.727778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047867in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.047867in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047867in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047867in,y=0.727778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384122in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.384122in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384122in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384122in,y=0.727778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720378in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720378in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720378in,y=0.727778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279514in,y=0.537809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance of payload mass from front axle [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709028in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709028in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435075in, y=0.772238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709028in}{1.188095in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.188095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709028in}{1.188095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435075in, y=1.135334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709028in}{1.551190in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.551190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709028in}{1.551190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435075in, y=1.498429in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709028in}{1.914286in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.914286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709028in}{1.914286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435075in, y=1.861524in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709028in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.277381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709028in}{2.277381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346710in, y=2.224619in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291154in,y=1.587500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707229in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{1.385639in}}%
\pgfpathlineto{\pgfqpoint{3.406657in}{1.605020in}}%
\pgfpathlineto{\pgfqpoint{3.256371in}{1.782759in}}%
\pgfpathlineto{\pgfqpoint{3.106086in}{1.939169in}}%
\pgfpathlineto{\pgfqpoint{2.955800in}{2.087454in}}%
\pgfpathlineto{\pgfqpoint{2.805514in}{2.102689in}}%
\pgfpathlineto{\pgfqpoint{2.655228in}{2.104720in}}%
\pgfpathlineto{\pgfqpoint{2.504943in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{2.354657in}{2.156518in}}%
\pgfpathlineto{\pgfqpoint{2.204371in}{2.156518in}}%
\pgfpathlineto{\pgfqpoint{2.054085in}{2.163628in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{2.198160in}}%
\pgfpathlineto{\pgfqpoint{1.753514in}{2.224567in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{2.218473in}}%
\pgfpathlineto{\pgfqpoint{1.452942in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{1.302656in}{2.211364in}}%
\pgfpathlineto{\pgfqpoint{1.152371in}{2.210348in}}%
\pgfpathlineto{\pgfqpoint{1.002085in}{2.219489in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{2.203238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707229in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{3.556943in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{3.406657in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{3.256371in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{3.106086in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{2.955800in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{2.805514in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{2.655228in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{2.504943in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{2.354657in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{2.204371in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{2.054085in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{1.753514in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{1.452942in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{1.302656in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{1.152371in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{1.002085in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{2.277381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.375356in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.375356in}{2.277381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709028in}{0.825000in}}{\pgfqpoint{3.140972in}{1.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.184999in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.184999in}{2.277381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709028in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.709028in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709028in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709028in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019063in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{1.575391in}{0.861984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586960in}{0.861984in}}{\pgfqpoint{1.586960in}{0.873554in}}%
\pgfpathlineto{\pgfqpoint{1.586960in}{0.985520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586960in}{0.997089in}}{\pgfqpoint{1.575391in}{0.997089in}}%
\pgfpathlineto{\pgfqpoint{1.019063in}{0.997089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.007493in}{0.997089in}}{\pgfqpoint{1.007493in}{0.985520in}}%
\pgfpathlineto{\pgfqpoint{1.007493in}{0.873554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.007493in}{0.861984in}}{\pgfqpoint{1.019063in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{1.019063in}{0.861984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019063in,y=0.897619in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rear axle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209420in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{3.812127in}{0.861984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823697in}{0.861984in}}{\pgfqpoint{3.823697in}{0.873554in}}%
\pgfpathlineto{\pgfqpoint{3.823697in}{0.985520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823697in}{0.997089in}}{\pgfqpoint{3.812127in}{0.997089in}}%
\pgfpathlineto{\pgfqpoint{3.209420in}{0.997089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197851in}{0.997089in}}{\pgfqpoint{3.197851in}{0.985520in}}%
\pgfpathlineto{\pgfqpoint{3.197851in}{0.873554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197851in}{0.861984in}}{\pgfqpoint{3.209420in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{3.209420in}{0.861984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209420in,y=0.897619in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Front axle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426446in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{3.573554in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.601332in}{0.069444in}}{\pgfqpoint{3.601332in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{3.601332in}{0.287191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.601332in}{0.314968in}}{\pgfqpoint{3.573554in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.426446in}{0.314968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.398668in}{0.314968in}}{\pgfqpoint{0.398668in}{0.287191in}}%
\pgfpathlineto{\pgfqpoint{0.398668in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.398668in}{0.069444in}}{\pgfqpoint{0.426446in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.426446in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454224in}{0.202501in}}%
\pgfpathlineto{\pgfqpoint{0.593113in}{0.202501in}}%
\pgfpathlineto{\pgfqpoint{0.732001in}{0.202501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843113in,y=0.153890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894477in}{0.202501in}}%
\pgfpathlineto{\pgfqpoint{2.033366in}{0.202501in}}%
\pgfpathlineto{\pgfqpoint{2.172255in}{0.202501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283366in,y=0.153890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/mu_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120609in}{1.417542in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{1.529124in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.992357in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{2.077033in}}%
\pgfpathlineto{\pgfqpoint{2.025650in}{2.082478in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{2.090499in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{2.068167in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{2.068167in}}%
\pgfpathlineto{\pgfqpoint{2.025650in}{2.053745in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{2.036744in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.919421in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{1.417542in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{1.417542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120609in}{1.168990in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{1.261455in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.685569in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{1.805151in}}%
\pgfpathlineto{\pgfqpoint{2.025650in}{1.889899in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{1.858376in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{1.761624in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{1.761624in}}%
\pgfpathlineto{\pgfqpoint{2.025650in}{1.797434in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{1.702627in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.575320in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{1.168990in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{1.168990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120609in}{1.200513in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{1.297265in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.619121in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{1.596773in}}%
\pgfpathlineto{\pgfqpoint{2.025650in}{1.663559in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{1.644135in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{1.644135in}}%
\pgfpathlineto{\pgfqpoint{2.025650in}{1.552441in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{1.484561in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.507101in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{1.200513in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{1.200513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064352in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.064352in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064352in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639583in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.639583in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639583in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214815in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.214815in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214815in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639583in,y=0.569694in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Friction coefficient, \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.968333in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{0.968333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486111in, y=0.920116in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{1.529444in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{1.529444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416667in, y=1.481227in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{2.090556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347222in, y=2.042338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291667in,y=1.473333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120609in}{1.473333in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.955889in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{2.056889in}}%
\pgfpathlineto{\pgfqpoint{2.025650in}{2.068111in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{2.079333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120609in}{1.215222in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.630444in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{1.753889in}}%
\pgfpathlineto{\pgfqpoint{2.025650in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{1.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120609in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.563111in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{2.025650in}{1.608000in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{1.697778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.327330in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{2.327330in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.754630in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.754630in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.133380in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.133380in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604167in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099769in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{2.504643in}{0.841921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.574059in}{0.841921in}}{\pgfqpoint{2.574059in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{2.574059in}{1.137551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.574059in}{1.206968in}}{\pgfqpoint{2.504643in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{2.099769in}{1.206968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030352in}{1.206968in}}{\pgfqpoint{2.030352in}{1.137551in}}%
\pgfpathlineto{\pgfqpoint{2.030352in}{0.911338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030352in}{0.841921in}}{\pgfqpoint{2.099769in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{2.099769in}{0.841921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099769in, y=1.057221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nominal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099769in, y=0.936081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524537in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{1.852244in}{0.841921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.921661in}{0.841921in}}{\pgfqpoint{1.921661in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{1.921661in}{1.137777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.921661in}{1.207194in}}{\pgfqpoint{1.852244in}{1.207194in}}%
\pgfpathlineto{\pgfqpoint{1.524537in}{1.207194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.455120in}{1.207194in}}{\pgfqpoint{1.455120in}{1.137777in}}%
\pgfpathlineto{\pgfqpoint{1.455120in}{0.911338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.455120in}{0.841921in}}{\pgfqpoint{1.524537in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{1.524537in}{0.841921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524537in, y=1.057447in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    Dry}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524537in, y=0.936081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949306in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{0.841921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.346429in}{0.841921in}}{\pgfqpoint{1.346429in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{1.346429in}{1.137551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.346429in}{1.206968in}}{\pgfqpoint{1.277013in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{0.949306in}{1.206968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.879889in}{1.206968in}}{\pgfqpoint{0.879889in}{1.137551in}}%
\pgfpathlineto{\pgfqpoint{0.879889in}{0.911338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.879889in}{0.841921in}}{\pgfqpoint{0.949306in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{0.949306in}{0.841921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949306in, y=1.057221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    Wet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949306in, y=0.936081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639583in,y=2.230000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{3.279167in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{3.279167in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795609in}{1.918988in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{1.992790in}}%
\pgfpathlineto{\pgfqpoint{4.097290in}{2.066758in}}%
\pgfpathlineto{\pgfqpoint{4.398970in}{2.090499in}}%
\pgfpathlineto{\pgfqpoint{4.700650in}{2.097024in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.097024in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.084087in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.084087in}}%
\pgfpathlineto{\pgfqpoint{4.700650in}{2.084087in}}%
\pgfpathlineto{\pgfqpoint{4.398970in}{2.068167in}}%
\pgfpathlineto{\pgfqpoint{4.097290in}{2.024575in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{1.918988in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{1.918988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795609in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.097290in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.398970in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.700650in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.700650in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.398970in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.097290in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{2.090556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795609in}{1.472633in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{1.922923in}}%
\pgfpathlineto{\pgfqpoint{4.036954in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.278298in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.519642in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.760986in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.760986in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.519642in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.278298in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.036954in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{1.472633in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{1.472633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739352in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.739352in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739352in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314583in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.314583in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314583in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889815in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.889815in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889815in,y=0.751389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314583in,y=0.569694in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Friction coefficient, \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{0.968333in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.968333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161111in, y=0.920116in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{1.529444in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.529444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091667in, y=1.481227in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.090556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022222in, y=2.042338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966667in,y=1.473333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Successful laps [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795609in}{1.955889in}}%
\pgfpathlineto{\pgfqpoint{4.097290in}{2.045667in}}%
\pgfpathlineto{\pgfqpoint{4.398970in}{2.079333in}}%
\pgfpathlineto{\pgfqpoint{4.700650in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.090556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795609in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.097290in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.398970in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.700650in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.090556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795609in}{1.697778in}}%
\pgfpathlineto{\pgfqpoint{4.036954in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.278298in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.519642in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{4.760986in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.090556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.002330in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{5.002330in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.429630in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{4.429630in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279167in}{0.800000in}}{\pgfqpoint{2.070833in}{1.346667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.808380in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{3.808380in}{2.156667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.279167in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279167in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.146667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774769in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{5.179643in}{0.841921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.249059in}{0.841921in}}{\pgfqpoint{5.249059in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{5.249059in}{1.137551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.249059in}{1.206968in}}{\pgfqpoint{5.179643in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{4.774769in}{1.206968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.705352in}{1.206968in}}{\pgfqpoint{4.705352in}{1.137551in}}%
\pgfpathlineto{\pgfqpoint{4.705352in}{0.911338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.705352in}{0.841921in}}{\pgfqpoint{4.774769in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{4.774769in}{0.841921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774769in, y=1.057221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nominal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774769in, y=0.936081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199537in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{4.527244in}{0.841921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.596661in}{0.841921in}}{\pgfqpoint{4.596661in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{4.596661in}{1.137777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.596661in}{1.207194in}}{\pgfqpoint{4.527244in}{1.207194in}}%
\pgfpathlineto{\pgfqpoint{4.199537in}{1.207194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130120in}{1.207194in}}{\pgfqpoint{4.130120in}{1.137777in}}%
\pgfpathlineto{\pgfqpoint{4.130120in}{0.911338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130120in}{0.841921in}}{\pgfqpoint{4.199537in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{4.199537in}{0.841921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199537in, y=1.057447in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    Dry}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199537in, y=0.936081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624306in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{3.952013in}{0.841921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.021429in}{0.841921in}}{\pgfqpoint{4.021429in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{4.021429in}{1.137551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.021429in}{1.206968in}}{\pgfqpoint{3.952013in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{3.624306in}{1.206968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554889in}{1.206968in}}{\pgfqpoint{3.554889in}{1.137551in}}%
\pgfpathlineto{\pgfqpoint{3.554889in}{0.911338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554889in}{0.841921in}}{\pgfqpoint{3.624306in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{3.624306in}{0.841921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624306in, y=1.057221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont    Wet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624306in, y=0.936081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314583in,y=2.230000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896925in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{4.603075in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.630853in}{0.069444in}}{\pgfqpoint{4.630853in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{4.630853in}{0.279975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.630853in}{0.307753in}}{\pgfqpoint{4.603075in}{0.307753in}}%
\pgfpathlineto{\pgfqpoint{0.896925in}{0.307753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869147in}{0.307753in}}{\pgfqpoint{0.869147in}{0.279975in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869147in}{0.069444in}}{\pgfqpoint{0.896925in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.896925in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924703in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{1.063592in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{1.202481in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313592in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Porto}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892341in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.031230in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.170119in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281230in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Barcelona-Catalunya}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731289in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{3.870178in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{4.009067in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120178in,y=0.154975in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Monaco}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/mu_lap_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Andrew/anaconda3/envs/auto_car_env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316542in}{0.364000in}}{\pgfqpoint{2.191917in}{2.191917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.316542in}{0.364000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{Figures/mu_lap_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316542in}{0.364000in}}{\pgfqpoint{2.191917in}{2.191917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316542in}{0.364000in}}{\pgfqpoint{2.191917in}{2.191917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306542in}{2.373041in}}%
\pgfpathlineto{\pgfqpoint{0.329574in}{2.372585in}}%
\pgfpathlineto{\pgfqpoint{0.357863in}{2.369488in}}%
\pgfpathlineto{\pgfqpoint{0.414323in}{2.362345in}}%
\pgfpathlineto{\pgfqpoint{0.438709in}{2.362056in}}%
\pgfpathlineto{\pgfqpoint{0.458943in}{2.363871in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{2.368803in}}%
\pgfpathlineto{\pgfqpoint{0.521605in}{2.374847in}}%
\pgfpathlineto{\pgfqpoint{0.540799in}{2.375906in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{2.374446in}}%
\pgfpathlineto{\pgfqpoint{0.579771in}{2.370258in}}%
\pgfpathlineto{\pgfqpoint{0.603153in}{2.362821in}}%
\pgfpathlineto{\pgfqpoint{0.645796in}{2.348508in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.344377in}}%
\pgfpathlineto{\pgfqpoint{0.682117in}{2.343128in}}%
\pgfpathlineto{\pgfqpoint{0.698449in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{0.718569in}{2.347522in}}%
\pgfpathlineto{\pgfqpoint{0.742125in}{2.354389in}}%
\pgfpathlineto{\pgfqpoint{0.777408in}{2.364842in}}%
\pgfpathlineto{\pgfqpoint{0.797580in}{2.368125in}}%
\pgfpathlineto{\pgfqpoint{0.813925in}{2.368633in}}%
\pgfpathlineto{\pgfqpoint{0.834267in}{2.366664in}}%
\pgfpathlineto{\pgfqpoint{0.858245in}{2.361474in}}%
\pgfpathlineto{\pgfqpoint{0.902036in}{2.351221in}}%
\pgfpathlineto{\pgfqpoint{0.922367in}{2.349112in}}%
\pgfpathlineto{\pgfqpoint{0.942804in}{2.349475in}}%
\pgfpathlineto{\pgfqpoint{0.967145in}{2.352546in}}%
\pgfpathlineto{\pgfqpoint{1.019719in}{2.360378in}}%
\pgfpathlineto{\pgfqpoint{1.044234in}{2.361326in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{2.359834in}}%
\pgfpathlineto{\pgfqpoint{1.125883in}{2.356561in}}%
\pgfpathlineto{\pgfqpoint{1.158594in}{2.357274in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{2.360136in}}%
\pgfpathlineto{\pgfqpoint{1.350712in}{2.360019in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{2.362436in}}%
\pgfpathlineto{\pgfqpoint{1.432415in}{2.361132in}}%
\pgfpathlineto{\pgfqpoint{1.456698in}{2.357640in}}%
\pgfpathlineto{\pgfqpoint{1.476521in}{2.352647in}}%
\pgfpathlineto{\pgfqpoint{1.495642in}{2.345427in}}%
\pgfpathlineto{\pgfqpoint{1.510070in}{2.337734in}}%
\pgfpathlineto{\pgfqpoint{1.523228in}{2.328036in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{2.316347in}}%
\pgfpathlineto{\pgfqpoint{1.544053in}{2.302975in}}%
\pgfpathlineto{\pgfqpoint{1.551402in}{2.288370in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{2.269090in}}%
\pgfpathlineto{\pgfqpoint{1.576185in}{2.210514in}}%
\pgfpathlineto{\pgfqpoint{1.583777in}{2.196030in}}%
\pgfpathlineto{\pgfqpoint{1.595447in}{2.179252in}}%
\pgfpathlineto{\pgfqpoint{1.611718in}{2.160891in}}%
\pgfpathlineto{\pgfqpoint{1.638641in}{2.131481in}}%
\pgfpathlineto{\pgfqpoint{1.647009in}{2.118971in}}%
\pgfpathlineto{\pgfqpoint{1.653480in}{2.105020in}}%
\pgfpathlineto{\pgfqpoint{1.658087in}{2.089776in}}%
\pgfpathlineto{\pgfqpoint{1.661718in}{2.069772in}}%
\pgfpathlineto{\pgfqpoint{1.665781in}{2.029299in}}%
\pgfpathlineto{\pgfqpoint{1.669705in}{2.005221in}}%
\pgfpathlineto{\pgfqpoint{1.674207in}{1.989594in}}%
\pgfpathlineto{\pgfqpoint{1.680793in}{1.974731in}}%
\pgfpathlineto{\pgfqpoint{1.689635in}{1.961091in}}%
\pgfpathlineto{\pgfqpoint{1.700539in}{1.949035in}}%
\pgfpathlineto{\pgfqpoint{1.713066in}{1.938667in}}%
\pgfpathlineto{\pgfqpoint{1.730222in}{1.927759in}}%
\pgfpathlineto{\pgfqpoint{1.797215in}{1.889405in}}%
\pgfpathlineto{\pgfqpoint{1.816020in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{1.836279in}{1.853856in}}%
\pgfpathlineto{\pgfqpoint{1.862338in}{1.828152in}}%
\pgfpathlineto{\pgfqpoint{1.878082in}{1.815285in}}%
\pgfpathlineto{\pgfqpoint{1.895050in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.913050in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{1.935630in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{1.970455in}{1.774099in}}%
\pgfpathlineto{\pgfqpoint{2.024617in}{1.756515in}}%
\pgfpathlineto{\pgfqpoint{2.077772in}{1.736075in}}%
\pgfpathlineto{\pgfqpoint{2.164452in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{2.182005in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.201798in}{1.676473in}}%
\pgfpathlineto{\pgfqpoint{2.226530in}{1.655329in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.600328in}}%
\pgfpathlineto{\pgfqpoint{2.300038in}{1.585188in}}%
\pgfpathlineto{\pgfqpoint{2.311944in}{1.568708in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{1.551071in}}%
\pgfpathlineto{\pgfqpoint{2.331972in}{1.528776in}}%
\pgfpathlineto{\pgfqpoint{2.356830in}{1.468646in}}%
\pgfpathlineto{\pgfqpoint{2.387972in}{1.402450in}}%
\pgfpathlineto{\pgfqpoint{2.392344in}{1.386786in}}%
\pgfpathlineto{\pgfqpoint{2.394692in}{1.370696in}}%
\pgfpathlineto{\pgfqpoint{2.394699in}{1.354439in}}%
\pgfpathlineto{\pgfqpoint{2.392359in}{1.338349in}}%
\pgfpathlineto{\pgfqpoint{2.387979in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{2.380478in}{1.303891in}}%
\pgfpathlineto{\pgfqpoint{2.355372in}{1.246001in}}%
\pgfpathlineto{\pgfqpoint{2.350447in}{1.226625in}}%
\pgfpathlineto{\pgfqpoint{2.348518in}{1.210495in}}%
\pgfpathlineto{\pgfqpoint{2.348735in}{1.194252in}}%
\pgfpathlineto{\pgfqpoint{2.351116in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{2.355459in}{1.162528in}}%
\pgfpathlineto{\pgfqpoint{2.362906in}{1.143630in}}%
\pgfpathlineto{\pgfqpoint{2.379978in}{1.103708in}}%
\pgfpathlineto{\pgfqpoint{2.383844in}{1.088974in}}%
\pgfpathlineto{\pgfqpoint{2.385638in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{2.385038in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{2.381883in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{2.376061in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{2.369828in}{1.017905in}}%
\pgfpathlineto{\pgfqpoint{2.359209in}{1.005637in}}%
\pgfpathlineto{\pgfqpoint{2.346927in}{0.995027in}}%
\pgfpathlineto{\pgfqpoint{2.330020in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{2.301344in}{0.968561in}}%
\pgfpathlineto{\pgfqpoint{2.280215in}{0.956454in}}%
\pgfpathlineto{\pgfqpoint{2.264025in}{0.944231in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{2.239725in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{2.226671in}{0.896495in}}%
\pgfpathlineto{\pgfqpoint{2.207539in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{2.197450in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{2.185783in}{0.841436in}}%
\pgfpathlineto{\pgfqpoint{2.172453in}{0.832306in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.827052in}}%
\pgfpathlineto{\pgfqpoint{2.145510in}{0.822344in}}%
\pgfpathlineto{\pgfqpoint{2.129206in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{2.108626in}{0.820001in}}%
\pgfpathlineto{\pgfqpoint{2.042884in}{0.823373in}}%
\pgfpathlineto{\pgfqpoint{2.025613in}{0.820444in}}%
\pgfpathlineto{\pgfqpoint{2.012496in}{0.816211in}}%
\pgfpathlineto{\pgfqpoint{1.992603in}{0.806896in}}%
\pgfpathlineto{\pgfqpoint{1.917561in}{0.768426in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{0.758592in}}%
\pgfpathlineto{\pgfqpoint{1.863433in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{1.792441in}{0.733285in}}%
\pgfpathlineto{\pgfqpoint{1.754027in}{0.719975in}}%
\pgfpathlineto{\pgfqpoint{1.726992in}{0.711642in}}%
\pgfpathlineto{\pgfqpoint{1.707153in}{0.707723in}}%
\pgfpathlineto{\pgfqpoint{1.682885in}{0.705583in}}%
\pgfpathlineto{\pgfqpoint{1.658518in}{0.705678in}}%
\pgfpathlineto{\pgfqpoint{1.622065in}{0.708417in}}%
\pgfpathlineto{\pgfqpoint{1.553212in}{0.713680in}}%
\pgfpathlineto{\pgfqpoint{1.504503in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{1.472024in}{0.714584in}}%
\pgfpathlineto{\pgfqpoint{1.443753in}{0.711606in}}%
\pgfpathlineto{\pgfqpoint{1.415837in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{1.360315in}{0.694031in}}%
\pgfpathlineto{\pgfqpoint{1.340065in}{0.692645in}}%
\pgfpathlineto{\pgfqpoint{1.319810in}{0.693941in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{0.697637in}}%
\pgfpathlineto{\pgfqpoint{1.230134in}{0.713760in}}%
\pgfpathlineto{\pgfqpoint{1.210344in}{0.715130in}}%
\pgfpathlineto{\pgfqpoint{1.186014in}{0.714473in}}%
\pgfpathlineto{\pgfqpoint{1.157783in}{0.711169in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{0.704177in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{0.696463in}}%
\pgfpathlineto{\pgfqpoint{1.057774in}{0.694298in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{0.694469in}}%
\pgfpathlineto{\pgfqpoint{0.988754in}{0.695344in}}%
\pgfpathlineto{\pgfqpoint{0.964494in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{0.944620in}{0.689030in}}%
\pgfpathlineto{\pgfqpoint{0.921395in}{0.681671in}}%
\pgfpathlineto{\pgfqpoint{0.875278in}{0.665983in}}%
\pgfpathlineto{\pgfqpoint{0.859294in}{0.663129in}}%
\pgfpathlineto{\pgfqpoint{0.843072in}{0.662579in}}%
\pgfpathlineto{\pgfqpoint{0.826996in}{0.664786in}}%
\pgfpathlineto{\pgfqpoint{0.811549in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.677117in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{0.686088in}}%
\pgfpathlineto{\pgfqpoint{0.766586in}{0.701144in}}%
\pgfpathlineto{\pgfqpoint{0.734856in}{0.729555in}}%
\pgfpathlineto{\pgfqpoint{0.721022in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{0.709444in}{0.743231in}}%
\pgfpathlineto{\pgfqpoint{0.697419in}{0.746125in}}%
\pgfpathlineto{\pgfqpoint{0.685274in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{0.670577in}{0.745372in}}%
\pgfpathlineto{\pgfqpoint{0.654132in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{0.602277in}{0.723345in}}%
\pgfpathlineto{\pgfqpoint{0.587497in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.575799in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{0.564570in}{0.724655in}}%
\pgfpathlineto{\pgfqpoint{0.554407in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{0.545675in}{0.734416in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{0.527529in}{0.756148in}}%
\pgfpathlineto{\pgfqpoint{0.513648in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{0.476952in}{0.846084in}}%
\pgfpathlineto{\pgfqpoint{0.469800in}{0.865147in}}%
\pgfpathlineto{\pgfqpoint{0.466199in}{0.881032in}}%
\pgfpathlineto{\pgfqpoint{0.465010in}{0.897272in}}%
\pgfpathlineto{\pgfqpoint{0.466498in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{0.470482in}{0.929278in}}%
\pgfpathlineto{\pgfqpoint{0.476520in}{0.944409in}}%
\pgfpathlineto{\pgfqpoint{0.488012in}{0.965979in}}%
\pgfpathlineto{\pgfqpoint{0.509691in}{1.005194in}}%
\pgfpathlineto{\pgfqpoint{0.517435in}{1.024031in}}%
\pgfpathlineto{\pgfqpoint{0.524395in}{1.047459in}}%
\pgfpathlineto{\pgfqpoint{0.542425in}{1.118476in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{1.136988in}}%
\pgfpathlineto{\pgfqpoint{0.559677in}{1.150708in}}%
\pgfpathlineto{\pgfqpoint{0.570378in}{1.162983in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{0.596658in}{1.182088in}}%
\pgfpathlineto{\pgfqpoint{0.611443in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{0.634614in}{1.196701in}}%
\pgfpathlineto{\pgfqpoint{0.732289in}{1.225162in}}%
\pgfpathlineto{\pgfqpoint{0.792678in}{1.248201in}}%
\pgfpathlineto{\pgfqpoint{0.816323in}{1.254093in}}%
\pgfpathlineto{\pgfqpoint{0.852359in}{1.260249in}}%
\pgfpathlineto{\pgfqpoint{0.892293in}{1.267659in}}%
\pgfpathlineto{\pgfqpoint{0.919696in}{1.275207in}}%
\pgfpathlineto{\pgfqpoint{0.992497in}{1.298535in}}%
\pgfpathlineto{\pgfqpoint{1.012733in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{1.037202in}{1.301351in}}%
\pgfpathlineto{\pgfqpoint{1.130939in}{1.298634in}}%
\pgfpathlineto{\pgfqpoint{1.163421in}{1.301792in}}%
\pgfpathlineto{\pgfqpoint{1.232286in}{1.309955in}}%
\pgfpathlineto{\pgfqpoint{1.260834in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{1.293435in}{1.309063in}}%
\pgfpathlineto{\pgfqpoint{1.374642in}{1.304367in}}%
\pgfpathlineto{\pgfqpoint{1.415136in}{1.304804in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.305793in}}%
\pgfpathlineto{\pgfqpoint{1.565450in}{1.302527in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{1.302091in}}%
\pgfpathlineto{\pgfqpoint{1.626339in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{1.646380in}{1.307200in}}%
\pgfpathlineto{\pgfqpoint{1.665887in}{1.312850in}}%
\pgfpathlineto{\pgfqpoint{1.680700in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.694376in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.339181in}}%
\pgfpathlineto{\pgfqpoint{1.716365in}{1.352022in}}%
\pgfpathlineto{\pgfqpoint{1.724025in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{1.729321in}{1.381702in}}%
\pgfpathlineto{\pgfqpoint{1.732189in}{1.397692in}}%
\pgfpathlineto{\pgfqpoint{1.732694in}{1.413930in}}%
\pgfpathlineto{\pgfqpoint{1.730945in}{1.430085in}}%
\pgfpathlineto{\pgfqpoint{1.727162in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{1.721486in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{1.714086in}{1.475583in}}%
\pgfpathlineto{\pgfqpoint{1.702656in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{1.689197in}{1.507587in}}%
\pgfpathlineto{\pgfqpoint{1.668360in}{1.526954in}}%
\pgfpathlineto{\pgfqpoint{1.644532in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.631130in}{1.564338in}}%
\pgfpathlineto{\pgfqpoint{1.619327in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.602794in}{1.608872in}}%
\pgfpathlineto{\pgfqpoint{1.589998in}{1.629626in}}%
\pgfpathlineto{\pgfqpoint{1.580021in}{1.642453in}}%
\pgfpathlineto{\pgfqpoint{1.568432in}{1.653838in}}%
\pgfpathlineto{\pgfqpoint{1.555232in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{1.540737in}{1.670639in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{1.675718in}}%
\pgfpathlineto{\pgfqpoint{1.505328in}{1.679389in}}%
\pgfpathlineto{\pgfqpoint{1.476970in}{1.681659in}}%
\pgfpathlineto{\pgfqpoint{1.444577in}{1.684431in}}%
\pgfpathlineto{\pgfqpoint{1.424672in}{1.688461in}}%
\pgfpathlineto{\pgfqpoint{1.409349in}{1.693861in}}%
\pgfpathlineto{\pgfqpoint{1.395011in}{1.701496in}}%
\pgfpathlineto{\pgfqpoint{1.382175in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{1.371241in}{1.723453in}}%
\pgfpathlineto{\pgfqpoint{1.362307in}{1.737022in}}%
\pgfpathlineto{\pgfqpoint{1.353602in}{1.755373in}}%
\pgfpathlineto{\pgfqpoint{1.342614in}{1.785975in}}%
\pgfpathlineto{\pgfqpoint{1.333327in}{1.808512in}}%
\pgfpathlineto{\pgfqpoint{1.325226in}{1.822597in}}%
\pgfpathlineto{\pgfqpoint{1.315233in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{1.846424in}}%
\pgfpathlineto{\pgfqpoint{1.289662in}{1.855224in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{1.861739in}}%
\pgfpathlineto{\pgfqpoint{1.259252in}{1.866129in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{1.216175in}{1.870567in}}%
\pgfpathlineto{\pgfqpoint{1.179514in}{1.872576in}}%
\pgfpathlineto{\pgfqpoint{1.159463in}{1.876408in}}%
\pgfpathlineto{\pgfqpoint{1.144017in}{1.881710in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{1.889185in}}%
\pgfpathlineto{\pgfqpoint{1.116195in}{1.898576in}}%
\pgfpathlineto{\pgfqpoint{1.101192in}{1.912339in}}%
\pgfpathlineto{\pgfqpoint{1.055743in}{1.958945in}}%
\pgfpathlineto{\pgfqpoint{1.042164in}{1.967932in}}%
\pgfpathlineto{\pgfqpoint{1.027310in}{1.974589in}}%
\pgfpathlineto{\pgfqpoint{1.015507in}{1.977728in}}%
\pgfpathlineto{\pgfqpoint{1.003375in}{1.979136in}}%
\pgfpathlineto{\pgfqpoint{0.987112in}{1.978434in}}%
\pgfpathlineto{\pgfqpoint{0.971163in}{1.975147in}}%
\pgfpathlineto{\pgfqpoint{0.951963in}{1.968374in}}%
\pgfpathlineto{\pgfqpoint{0.895547in}{1.945507in}}%
\pgfpathlineto{\pgfqpoint{0.879627in}{1.942357in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{1.941447in}}%
\pgfpathlineto{\pgfqpoint{0.847270in}{1.942942in}}%
\pgfpathlineto{\pgfqpoint{0.831451in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{0.812426in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{0.790619in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{0.758074in}{1.981039in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{1.988226in}}%
\pgfpathlineto{\pgfqpoint{0.719422in}{1.993165in}}%
\pgfpathlineto{\pgfqpoint{0.699312in}{1.995861in}}%
\pgfpathlineto{\pgfqpoint{0.674979in}{1.996834in}}%
\pgfpathlineto{\pgfqpoint{0.638566in}{1.995849in}}%
\pgfpathlineto{\pgfqpoint{0.582494in}{1.992206in}}%
\pgfpathlineto{\pgfqpoint{0.538565in}{1.987198in}}%
\pgfpathlineto{\pgfqpoint{0.498654in}{1.980379in}}%
\pgfpathlineto{\pgfqpoint{0.459010in}{1.971284in}}%
\pgfpathlineto{\pgfqpoint{0.391815in}{1.955012in}}%
\pgfpathlineto{\pgfqpoint{0.359620in}{1.950308in}}%
\pgfpathlineto{\pgfqpoint{0.306542in}{1.944900in}}%
\pgfpathlineto{\pgfqpoint{0.306542in}{1.944900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316542in}{0.364000in}}{\pgfqpoint{2.191917in}{2.191917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306542in}{2.370418in}}%
\pgfpathlineto{\pgfqpoint{0.347062in}{2.368171in}}%
\pgfpathlineto{\pgfqpoint{0.387640in}{2.366456in}}%
\pgfpathlineto{\pgfqpoint{0.420108in}{2.367695in}}%
\pgfpathlineto{\pgfqpoint{0.489018in}{2.371922in}}%
\pgfpathlineto{\pgfqpoint{0.517422in}{2.370799in}}%
\pgfpathlineto{\pgfqpoint{0.545629in}{2.367243in}}%
\pgfpathlineto{\pgfqpoint{0.605936in}{2.358660in}}%
\pgfpathlineto{\pgfqpoint{0.630288in}{2.357928in}}%
\pgfpathlineto{\pgfqpoint{0.650540in}{2.359378in}}%
\pgfpathlineto{\pgfqpoint{0.674591in}{2.363290in}}%
\pgfpathlineto{\pgfqpoint{0.738390in}{2.375495in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{2.376451in}}%
\pgfpathlineto{\pgfqpoint{0.778922in}{2.375060in}}%
\pgfpathlineto{\pgfqpoint{0.798923in}{2.371568in}}%
\pgfpathlineto{\pgfqpoint{0.830375in}{2.363406in}}%
\pgfpathlineto{\pgfqpoint{0.865863in}{2.354667in}}%
\pgfpathlineto{\pgfqpoint{0.885978in}{2.351907in}}%
\pgfpathlineto{\pgfqpoint{0.906270in}{2.351292in}}%
\pgfpathlineto{\pgfqpoint{0.926506in}{2.352928in}}%
\pgfpathlineto{\pgfqpoint{0.950470in}{2.357332in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{2.369259in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{2.370960in}}%
\pgfpathlineto{\pgfqpoint{1.046563in}{2.370190in}}%
\pgfpathlineto{\pgfqpoint{1.066599in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{1.090087in}{2.360441in}}%
\pgfpathlineto{\pgfqpoint{1.148279in}{2.342492in}}%
\pgfpathlineto{\pgfqpoint{1.168357in}{2.339508in}}%
\pgfpathlineto{\pgfqpoint{1.188650in}{2.339130in}}%
\pgfpathlineto{\pgfqpoint{1.208803in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{1.228535in}{2.346320in}}%
\pgfpathlineto{\pgfqpoint{1.258836in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{1.284523in}{2.364622in}}%
\pgfpathlineto{\pgfqpoint{1.302766in}{2.368154in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{2.368855in}}%
\pgfpathlineto{\pgfqpoint{1.333984in}{2.367548in}}%
\pgfpathlineto{\pgfqpoint{1.354191in}{2.363699in}}%
\pgfpathlineto{\pgfqpoint{1.377910in}{2.356842in}}%
\pgfpathlineto{\pgfqpoint{1.416627in}{2.342885in}}%
\pgfpathlineto{\pgfqpoint{1.463256in}{2.326612in}}%
\pgfpathlineto{\pgfqpoint{1.536176in}{2.303103in}}%
\pgfpathlineto{\pgfqpoint{1.549762in}{2.295911in}}%
\pgfpathlineto{\pgfqpoint{1.562950in}{2.286677in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{2.275641in}}%
\pgfpathlineto{\pgfqpoint{1.585560in}{2.263095in}}%
\pgfpathlineto{\pgfqpoint{1.594358in}{2.249288in}}%
\pgfpathlineto{\pgfqpoint{1.601357in}{2.234487in}}%
\pgfpathlineto{\pgfqpoint{1.607723in}{2.215037in}}%
\pgfpathlineto{\pgfqpoint{1.612863in}{2.191013in}}%
\pgfpathlineto{\pgfqpoint{1.623794in}{2.134743in}}%
\pgfpathlineto{\pgfqpoint{1.630919in}{2.111234in}}%
\pgfpathlineto{\pgfqpoint{1.640327in}{2.088543in}}%
\pgfpathlineto{\pgfqpoint{1.651880in}{2.066863in}}%
\pgfpathlineto{\pgfqpoint{1.667357in}{2.042738in}}%
\pgfpathlineto{\pgfqpoint{1.699176in}{1.995056in}}%
\pgfpathlineto{\pgfqpoint{1.712915in}{1.969901in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{1.936443in}}%
\pgfpathlineto{\pgfqpoint{1.744018in}{1.903078in}}%
\pgfpathlineto{\pgfqpoint{1.754493in}{1.885492in}}%
\pgfpathlineto{\pgfqpoint{1.766994in}{1.869292in}}%
\pgfpathlineto{\pgfqpoint{1.778584in}{1.857726in}}%
\pgfpathlineto{\pgfqpoint{1.791489in}{1.847651in}}%
\pgfpathlineto{\pgfqpoint{1.805555in}{1.839270in}}%
\pgfpathlineto{\pgfqpoint{1.824297in}{1.831052in}}%
\pgfpathlineto{\pgfqpoint{1.847739in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{1.910708in}{1.805690in}}%
\pgfpathlineto{\pgfqpoint{1.933204in}{1.795826in}}%
\pgfpathlineto{\pgfqpoint{1.954676in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{2.021334in}{1.743853in}}%
\pgfpathlineto{\pgfqpoint{2.044060in}{1.734534in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{1.727610in}}%
\pgfpathlineto{\pgfqpoint{2.103686in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{2.131564in}{1.713326in}}%
\pgfpathlineto{\pgfqpoint{2.150837in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{2.169125in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.186037in}{1.685728in}}%
\pgfpathlineto{\pgfqpoint{2.201523in}{1.672341in}}%
\pgfpathlineto{\pgfqpoint{2.227379in}{1.646074in}}%
\pgfpathlineto{\pgfqpoint{2.245263in}{1.629231in}}%
\pgfpathlineto{\pgfqpoint{2.261393in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{2.278691in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{2.300550in}{1.594485in}}%
\pgfpathlineto{\pgfqpoint{2.343960in}{1.573078in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.561896in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{1.551229in}}%
\pgfpathlineto{\pgfqpoint{2.382347in}{1.538882in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{1.524994in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.509671in}}%
\pgfpathlineto{\pgfqpoint{2.399901in}{1.493669in}}%
\pgfpathlineto{\pgfqpoint{2.401560in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{2.401450in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{2.398569in}{1.387187in}}%
\pgfpathlineto{\pgfqpoint{2.401617in}{1.366905in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{1.347193in}}%
\pgfpathlineto{\pgfqpoint{2.415136in}{1.328236in}}%
\pgfpathlineto{\pgfqpoint{2.444264in}{1.264908in}}%
\pgfpathlineto{\pgfqpoint{2.448254in}{1.248991in}}%
\pgfpathlineto{\pgfqpoint{2.450020in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{2.449178in}{1.216301in}}%
\pgfpathlineto{\pgfqpoint{2.445507in}{1.200318in}}%
\pgfpathlineto{\pgfqpoint{2.439064in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{2.430196in}{1.171437in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{1.159099in}}%
\pgfpathlineto{\pgfqpoint{2.403954in}{1.145580in}}%
\pgfpathlineto{\pgfqpoint{2.377283in}{1.126429in}}%
\pgfpathlineto{\pgfqpoint{2.354444in}{1.109006in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{1.094913in}}%
\pgfpathlineto{\pgfqpoint{2.329011in}{1.082323in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.065085in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{1.046627in}}%
\pgfpathlineto{\pgfqpoint{2.298837in}{1.019735in}}%
\pgfpathlineto{\pgfqpoint{2.287099in}{0.989076in}}%
\pgfpathlineto{\pgfqpoint{2.277642in}{0.970875in}}%
\pgfpathlineto{\pgfqpoint{2.268363in}{0.957338in}}%
\pgfpathlineto{\pgfqpoint{2.257569in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{2.242281in}{0.931302in}}%
\pgfpathlineto{\pgfqpoint{2.222212in}{0.917040in}}%
\pgfpathlineto{\pgfqpoint{2.177879in}{0.887380in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{0.853426in}}%
\pgfpathlineto{\pgfqpoint{2.101166in}{0.807673in}}%
\pgfpathlineto{\pgfqpoint{2.085171in}{0.794833in}}%
\pgfpathlineto{\pgfqpoint{2.071221in}{0.786189in}}%
\pgfpathlineto{\pgfqpoint{2.056348in}{0.779252in}}%
\pgfpathlineto{\pgfqpoint{2.036868in}{0.772827in}}%
\pgfpathlineto{\pgfqpoint{2.012822in}{0.767528in}}%
\pgfpathlineto{\pgfqpoint{1.960532in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{1.910384in}{0.738881in}}%
\pgfpathlineto{\pgfqpoint{1.864970in}{0.719839in}}%
\pgfpathlineto{\pgfqpoint{1.841377in}{0.712812in}}%
\pgfpathlineto{\pgfqpoint{1.821177in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{1.800717in}{0.707685in}}%
\pgfpathlineto{\pgfqpoint{1.771993in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{1.685884in}{0.711471in}}%
\pgfpathlineto{\pgfqpoint{1.648984in}{0.709776in}}%
\pgfpathlineto{\pgfqpoint{1.604046in}{0.705402in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{0.685093in}}%
\pgfpathlineto{\pgfqpoint{1.237574in}{0.670849in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{0.666723in}}%
\pgfpathlineto{\pgfqpoint{1.065831in}{0.666145in}}%
\pgfpathlineto{\pgfqpoint{0.971740in}{0.665692in}}%
\pgfpathlineto{\pgfqpoint{0.922651in}{0.665637in}}%
\pgfpathlineto{\pgfqpoint{0.885901in}{0.667816in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.672976in}}%
\pgfpathlineto{\pgfqpoint{0.792043in}{0.672079in}}%
\pgfpathlineto{\pgfqpoint{0.767723in}{0.668816in}}%
\pgfpathlineto{\pgfqpoint{0.739796in}{0.662502in}}%
\pgfpathlineto{\pgfqpoint{0.696930in}{0.652462in}}%
\pgfpathlineto{\pgfqpoint{0.677422in}{0.650202in}}%
\pgfpathlineto{\pgfqpoint{0.657840in}{0.650412in}}%
\pgfpathlineto{\pgfqpoint{0.641883in}{0.652840in}}%
\pgfpathlineto{\pgfqpoint{0.626282in}{0.657422in}}%
\pgfpathlineto{\pgfqpoint{0.611475in}{0.664139in}}%
\pgfpathlineto{\pgfqpoint{0.597765in}{0.672880in}}%
\pgfpathlineto{\pgfqpoint{0.585359in}{0.683394in}}%
\pgfpathlineto{\pgfqpoint{0.574312in}{0.695331in}}%
\pgfpathlineto{\pgfqpoint{0.562136in}{0.711615in}}%
\pgfpathlineto{\pgfqpoint{0.524989in}{0.765002in}}%
\pgfpathlineto{\pgfqpoint{0.511132in}{0.779847in}}%
\pgfpathlineto{\pgfqpoint{0.493395in}{0.795569in}}%
\pgfpathlineto{\pgfqpoint{0.440862in}{0.838767in}}%
\pgfpathlineto{\pgfqpoint{0.431421in}{0.850193in}}%
\pgfpathlineto{\pgfqpoint{0.423451in}{0.863123in}}%
\pgfpathlineto{\pgfqpoint{0.416885in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{0.412236in}{0.893463in}}%
\pgfpathlineto{\pgfqpoint{0.409637in}{0.909497in}}%
\pgfpathlineto{\pgfqpoint{0.409298in}{0.925734in}}%
\pgfpathlineto{\pgfqpoint{0.411407in}{0.941837in}}%
\pgfpathlineto{\pgfqpoint{0.415868in}{0.957453in}}%
\pgfpathlineto{\pgfqpoint{0.422403in}{0.972325in}}%
\pgfpathlineto{\pgfqpoint{0.432831in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{0.449757in}{1.012605in}}%
\pgfpathlineto{\pgfqpoint{0.471368in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.063133in}}%
\pgfpathlineto{\pgfqpoint{0.493854in}{1.085279in}}%
\pgfpathlineto{\pgfqpoint{0.523566in}{1.156481in}}%
\pgfpathlineto{\pgfqpoint{0.534340in}{1.173693in}}%
\pgfpathlineto{\pgfqpoint{0.544543in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{0.556241in}{1.197605in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{0.583760in}{1.214700in}}%
\pgfpathlineto{\pgfqpoint{0.599059in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{0.614925in}{1.223650in}}%
\pgfpathlineto{\pgfqpoint{0.635123in}{1.225772in}}%
\pgfpathlineto{\pgfqpoint{0.708023in}{1.230457in}}%
\pgfpathlineto{\pgfqpoint{0.727713in}{1.235427in}}%
\pgfpathlineto{\pgfqpoint{0.746759in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{0.772482in}{1.254613in}}%
\pgfpathlineto{\pgfqpoint{0.805589in}{1.270114in}}%
\pgfpathlineto{\pgfqpoint{0.824731in}{1.276690in}}%
\pgfpathlineto{\pgfqpoint{0.844463in}{1.280998in}}%
\pgfpathlineto{\pgfqpoint{0.864754in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.885114in}{1.282165in}}%
\pgfpathlineto{\pgfqpoint{0.917525in}{1.278698in}}%
\pgfpathlineto{\pgfqpoint{0.945935in}{1.276232in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{1.276525in}}%
\pgfpathlineto{\pgfqpoint{0.986449in}{1.279423in}}%
\pgfpathlineto{\pgfqpoint{1.006029in}{1.285009in}}%
\pgfpathlineto{\pgfqpoint{1.024822in}{1.292856in}}%
\pgfpathlineto{\pgfqpoint{1.053677in}{1.308013in}}%
\pgfpathlineto{\pgfqpoint{1.082697in}{1.322831in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.121182in}{1.335689in}}%
\pgfpathlineto{\pgfqpoint{1.141405in}{1.338660in}}%
\pgfpathlineto{\pgfqpoint{1.161838in}{1.339250in}}%
\pgfpathlineto{\pgfqpoint{1.186298in}{1.337364in}}%
\pgfpathlineto{\pgfqpoint{1.218622in}{1.332302in}}%
\pgfpathlineto{\pgfqpoint{1.278722in}{1.322531in}}%
\pgfpathlineto{\pgfqpoint{1.311094in}{1.319752in}}%
\pgfpathlineto{\pgfqpoint{1.347683in}{1.318999in}}%
\pgfpathlineto{\pgfqpoint{1.429000in}{1.318277in}}%
\pgfpathlineto{\pgfqpoint{1.530258in}{1.314813in}}%
\pgfpathlineto{\pgfqpoint{1.578936in}{1.316761in}}%
\pgfpathlineto{\pgfqpoint{1.656000in}{1.320085in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{1.322020in}}%
\pgfpathlineto{\pgfqpoint{1.724716in}{1.324878in}}%
\pgfpathlineto{\pgfqpoint{1.743448in}{1.329915in}}%
\pgfpathlineto{\pgfqpoint{1.756953in}{1.335760in}}%
\pgfpathlineto{\pgfqpoint{1.768872in}{1.343670in}}%
\pgfpathlineto{\pgfqpoint{1.778762in}{1.353698in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.362410in}}%
\pgfpathlineto{\pgfqpoint{1.790328in}{1.375750in}}%
\pgfpathlineto{\pgfqpoint{1.793835in}{1.390575in}}%
\pgfpathlineto{\pgfqpoint{1.795338in}{1.406258in}}%
\pgfpathlineto{\pgfqpoint{1.794973in}{1.422207in}}%
\pgfpathlineto{\pgfqpoint{1.792749in}{1.438257in}}%
\pgfpathlineto{\pgfqpoint{1.788537in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.782285in}{1.469354in}}%
\pgfpathlineto{\pgfqpoint{1.773921in}{1.483506in}}%
\pgfpathlineto{\pgfqpoint{1.763561in}{1.496268in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.507433in}}%
\pgfpathlineto{\pgfqpoint{1.738105in}{1.516979in}}%
\pgfpathlineto{\pgfqpoint{1.720155in}{1.526998in}}%
\pgfpathlineto{\pgfqpoint{1.657771in}{1.558440in}}%
\pgfpathlineto{\pgfqpoint{1.644509in}{1.568163in}}%
\pgfpathlineto{\pgfqpoint{1.632475in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.621851in}{1.591918in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{1.609097in}}%
\pgfpathlineto{\pgfqpoint{1.599319in}{1.631053in}}%
\pgfpathlineto{\pgfqpoint{1.579352in}{1.671630in}}%
\pgfpathlineto{\pgfqpoint{1.567877in}{1.688678in}}%
\pgfpathlineto{\pgfqpoint{1.556886in}{1.700903in}}%
\pgfpathlineto{\pgfqpoint{1.544195in}{1.711349in}}%
\pgfpathlineto{\pgfqpoint{1.530050in}{1.719721in}}%
\pgfpathlineto{\pgfqpoint{1.514831in}{1.725937in}}%
\pgfpathlineto{\pgfqpoint{1.498940in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.478626in}{1.733321in}}%
\pgfpathlineto{\pgfqpoint{1.397079in}{1.743235in}}%
\pgfpathlineto{\pgfqpoint{1.377533in}{1.749594in}}%
\pgfpathlineto{\pgfqpoint{1.358841in}{1.758142in}}%
\pgfpathlineto{\pgfqpoint{1.341183in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.321157in}{1.783079in}}%
\pgfpathlineto{\pgfqpoint{1.275222in}{1.817770in}}%
\pgfpathlineto{\pgfqpoint{1.257495in}{1.828178in}}%
\pgfpathlineto{\pgfqpoint{1.238724in}{1.836553in}}%
\pgfpathlineto{\pgfqpoint{1.219145in}{1.842817in}}%
\pgfpathlineto{\pgfqpoint{1.195047in}{1.848106in}}%
\pgfpathlineto{\pgfqpoint{1.146693in}{1.857907in}}%
\pgfpathlineto{\pgfqpoint{1.127218in}{1.864477in}}%
\pgfpathlineto{\pgfqpoint{1.108682in}{1.873356in}}%
\pgfpathlineto{\pgfqpoint{1.091352in}{1.884408in}}%
\pgfpathlineto{\pgfqpoint{1.072029in}{1.899746in}}%
\pgfpathlineto{\pgfqpoint{1.030976in}{1.933975in}}%
\pgfpathlineto{\pgfqpoint{1.013605in}{1.944957in}}%
\pgfpathlineto{\pgfqpoint{0.998677in}{1.951847in}}%
\pgfpathlineto{\pgfqpoint{0.982978in}{1.956729in}}%
\pgfpathlineto{\pgfqpoint{0.966775in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{0.950352in}{1.960350in}}%
\pgfpathlineto{\pgfqpoint{0.929825in}{1.959221in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.953469in}}%
\pgfpathlineto{\pgfqpoint{0.852027in}{1.954411in}}%
\pgfpathlineto{\pgfqpoint{0.835846in}{1.957326in}}%
\pgfpathlineto{\pgfqpoint{0.820178in}{1.962310in}}%
\pgfpathlineto{\pgfqpoint{0.805243in}{1.969188in}}%
\pgfpathlineto{\pgfqpoint{0.787769in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{1.996960in}}%
\pgfpathlineto{\pgfqpoint{0.738800in}{2.016176in}}%
\pgfpathlineto{\pgfqpoint{0.721138in}{2.026176in}}%
\pgfpathlineto{\pgfqpoint{0.706078in}{2.032244in}}%
\pgfpathlineto{\pgfqpoint{0.690312in}{2.036109in}}%
\pgfpathlineto{\pgfqpoint{0.674146in}{2.037600in}}%
\pgfpathlineto{\pgfqpoint{0.657933in}{2.036820in}}%
\pgfpathlineto{\pgfqpoint{0.638067in}{2.033162in}}%
\pgfpathlineto{\pgfqpoint{0.614948in}{2.026119in}}%
\pgfpathlineto{\pgfqpoint{0.568632in}{2.010923in}}%
\pgfpathlineto{\pgfqpoint{0.545399in}{2.006351in}}%
\pgfpathlineto{\pgfqpoint{0.521957in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{2.004286in}}%
\pgfpathlineto{\pgfqpoint{0.446389in}{2.003638in}}%
\pgfpathlineto{\pgfqpoint{0.422721in}{2.000832in}}%
\pgfpathlineto{\pgfqpoint{0.403220in}{1.996518in}}%
\pgfpathlineto{\pgfqpoint{0.384054in}{1.990253in}}%
\pgfpathlineto{\pgfqpoint{0.361695in}{1.980466in}}%
\pgfpathlineto{\pgfqpoint{0.332958in}{1.965185in}}%
\pgfpathlineto{\pgfqpoint{0.306542in}{1.949692in}}%
\pgfpathlineto{\pgfqpoint{0.306542in}{1.949692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316542in}{0.364000in}}{\pgfqpoint{2.191917in}{2.191917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306542in}{2.337611in}}%
\pgfpathlineto{\pgfqpoint{0.326787in}{2.338929in}}%
\pgfpathlineto{\pgfqpoint{0.346833in}{2.342184in}}%
\pgfpathlineto{\pgfqpoint{0.370465in}{2.348149in}}%
\pgfpathlineto{\pgfqpoint{0.448664in}{2.370024in}}%
\pgfpathlineto{\pgfqpoint{0.468818in}{2.372517in}}%
\pgfpathlineto{\pgfqpoint{0.489118in}{2.373101in}}%
\pgfpathlineto{\pgfqpoint{0.513430in}{2.371421in}}%
\pgfpathlineto{\pgfqpoint{0.549592in}{2.366015in}}%
\pgfpathlineto{\pgfqpoint{0.589824in}{2.360396in}}%
\pgfpathlineto{\pgfqpoint{0.614151in}{2.359050in}}%
\pgfpathlineto{\pgfqpoint{0.638428in}{2.359879in}}%
\pgfpathlineto{\pgfqpoint{0.666686in}{2.363094in}}%
\pgfpathlineto{\pgfqpoint{0.723148in}{2.370042in}}%
\pgfpathlineto{\pgfqpoint{0.747517in}{2.370200in}}%
\pgfpathlineto{\pgfqpoint{0.767764in}{2.368311in}}%
\pgfpathlineto{\pgfqpoint{0.791745in}{2.363795in}}%
\pgfpathlineto{\pgfqpoint{0.827097in}{2.354276in}}%
\pgfpathlineto{\pgfqpoint{0.866497in}{2.344178in}}%
\pgfpathlineto{\pgfqpoint{0.890588in}{2.340296in}}%
\pgfpathlineto{\pgfqpoint{0.914943in}{2.338795in}}%
\pgfpathlineto{\pgfqpoint{0.939338in}{2.339443in}}%
\pgfpathlineto{\pgfqpoint{0.971716in}{2.342697in}}%
\pgfpathlineto{\pgfqpoint{1.044445in}{2.351133in}}%
\pgfpathlineto{\pgfqpoint{1.076969in}{2.352230in}}%
\pgfpathlineto{\pgfqpoint{1.137985in}{2.351306in}}%
\pgfpathlineto{\pgfqpoint{1.170520in}{2.351922in}}%
\pgfpathlineto{\pgfqpoint{1.198843in}{2.354809in}}%
\pgfpathlineto{\pgfqpoint{1.226854in}{2.359920in}}%
\pgfpathlineto{\pgfqpoint{1.289454in}{2.372587in}}%
\pgfpathlineto{\pgfqpoint{1.309590in}{2.373859in}}%
\pgfpathlineto{\pgfqpoint{1.329978in}{2.373014in}}%
\pgfpathlineto{\pgfqpoint{1.350170in}{2.370054in}}%
\pgfpathlineto{\pgfqpoint{1.373919in}{2.364120in}}%
\pgfpathlineto{\pgfqpoint{1.404429in}{2.353787in}}%
\pgfpathlineto{\pgfqpoint{1.476439in}{2.328360in}}%
\pgfpathlineto{\pgfqpoint{1.541270in}{2.307637in}}%
\pgfpathlineto{\pgfqpoint{1.556862in}{2.300189in}}%
\pgfpathlineto{\pgfqpoint{1.570998in}{2.290942in}}%
\pgfpathlineto{\pgfqpoint{1.580879in}{2.282059in}}%
\pgfpathlineto{\pgfqpoint{1.589699in}{2.271240in}}%
\pgfpathlineto{\pgfqpoint{1.599636in}{2.254885in}}%
\pgfpathlineto{\pgfqpoint{1.610231in}{2.232647in}}%
\pgfpathlineto{\pgfqpoint{1.632063in}{2.179307in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{2.114845in}}%
\pgfpathlineto{\pgfqpoint{1.750244in}{1.912050in}}%
\pgfpathlineto{\pgfqpoint{1.763662in}{1.891324in}}%
\pgfpathlineto{\pgfqpoint{1.776537in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{1.790873in}{1.860511in}}%
\pgfpathlineto{\pgfqpoint{1.809717in}{1.844555in}}%
\pgfpathlineto{\pgfqpoint{1.833242in}{1.827918in}}%
\pgfpathlineto{\pgfqpoint{1.888775in}{1.792495in}}%
\pgfpathlineto{\pgfqpoint{1.937825in}{1.762250in}}%
\pgfpathlineto{\pgfqpoint{1.959941in}{1.751264in}}%
\pgfpathlineto{\pgfqpoint{1.982990in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{2.002852in}{1.737032in}}%
\pgfpathlineto{\pgfqpoint{2.027177in}{1.732780in}}%
\pgfpathlineto{\pgfqpoint{2.108679in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.128286in}{1.715388in}}%
\pgfpathlineto{\pgfqpoint{2.147024in}{1.706895in}}%
\pgfpathlineto{\pgfqpoint{2.164677in}{1.696327in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{1.681643in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{1.641240in}}%
\pgfpathlineto{\pgfqpoint{2.257628in}{1.628424in}}%
\pgfpathlineto{\pgfqpoint{2.283415in}{1.615649in}}%
\pgfpathlineto{\pgfqpoint{2.334227in}{1.591793in}}%
\pgfpathlineto{\pgfqpoint{2.350744in}{1.581425in}}%
\pgfpathlineto{\pgfqpoint{2.362810in}{1.571675in}}%
\pgfpathlineto{\pgfqpoint{2.373472in}{1.560464in}}%
\pgfpathlineto{\pgfqpoint{2.382620in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{2.390160in}{1.532919in}}%
\pgfpathlineto{\pgfqpoint{2.397177in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{2.401898in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{2.405870in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{2.413666in}{1.400356in}}%
\pgfpathlineto{\pgfqpoint{2.419210in}{1.376425in}}%
\pgfpathlineto{\pgfqpoint{2.428040in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{2.452576in}{1.279705in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{1.259668in}}%
\pgfpathlineto{\pgfqpoint{2.457093in}{1.243486in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{1.227055in}}%
\pgfpathlineto{\pgfqpoint{2.452373in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{2.446971in}{1.195359in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.424463in}{1.156092in}}%
\pgfpathlineto{\pgfqpoint{2.379858in}{1.091748in}}%
\pgfpathlineto{\pgfqpoint{2.368722in}{1.069667in}}%
\pgfpathlineto{\pgfqpoint{2.358108in}{1.042849in}}%
\pgfpathlineto{\pgfqpoint{2.336773in}{0.984959in}}%
\pgfpathlineto{\pgfqpoint{2.327229in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{2.317948in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{2.307044in}{0.940857in}}%
\pgfpathlineto{\pgfqpoint{2.294614in}{0.930089in}}%
\pgfpathlineto{\pgfqpoint{2.280885in}{0.921034in}}%
\pgfpathlineto{\pgfqpoint{2.266158in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{0.906702in}}%
\pgfpathlineto{\pgfqpoint{2.218948in}{0.899502in}}%
\pgfpathlineto{\pgfqpoint{2.175124in}{0.888264in}}%
\pgfpathlineto{\pgfqpoint{2.155858in}{0.881075in}}%
\pgfpathlineto{\pgfqpoint{2.137470in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{2.120193in}{0.860727in}}%
\pgfpathlineto{\pgfqpoint{2.100925in}{0.845310in}}%
\pgfpathlineto{\pgfqpoint{2.041834in}{0.794221in}}%
\pgfpathlineto{\pgfqpoint{2.024545in}{0.783086in}}%
\pgfpathlineto{\pgfqpoint{2.002577in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{1.975833in}{0.761185in}}%
\pgfpathlineto{\pgfqpoint{1.828276in}{0.709616in}}%
\pgfpathlineto{\pgfqpoint{1.804266in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{1.779860in}{0.700249in}}%
\pgfpathlineto{\pgfqpoint{1.751133in}{0.698323in}}%
\pgfpathlineto{\pgfqpoint{1.693537in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{1.644186in}{0.696730in}}%
\pgfpathlineto{\pgfqpoint{1.591550in}{0.692732in}}%
\pgfpathlineto{\pgfqpoint{1.507695in}{0.686167in}}%
\pgfpathlineto{\pgfqpoint{1.349067in}{0.675998in}}%
\pgfpathlineto{\pgfqpoint{1.283764in}{0.671659in}}%
\pgfpathlineto{\pgfqpoint{1.106861in}{0.664344in}}%
\pgfpathlineto{\pgfqpoint{1.069845in}{0.665969in}}%
\pgfpathlineto{\pgfqpoint{0.979487in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{0.880798in}{0.667523in}}%
\pgfpathlineto{\pgfqpoint{0.856145in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{0.835825in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{0.811959in}{0.678545in}}%
\pgfpathlineto{\pgfqpoint{0.784863in}{0.688355in}}%
\pgfpathlineto{\pgfqpoint{0.735655in}{0.706646in}}%
\pgfpathlineto{\pgfqpoint{0.711869in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.691636in}{0.715867in}}%
\pgfpathlineto{\pgfqpoint{0.667109in}{0.717144in}}%
\pgfpathlineto{\pgfqpoint{0.638474in}{0.715982in}}%
\pgfpathlineto{\pgfqpoint{0.562357in}{0.710701in}}%
\pgfpathlineto{\pgfqpoint{0.542975in}{0.712628in}}%
\pgfpathlineto{\pgfqpoint{0.528082in}{0.716084in}}%
\pgfpathlineto{\pgfqpoint{0.514103in}{0.721486in}}%
\pgfpathlineto{\pgfqpoint{0.500965in}{0.729249in}}%
\pgfpathlineto{\pgfqpoint{0.488347in}{0.739519in}}%
\pgfpathlineto{\pgfqpoint{0.477018in}{0.751307in}}%
\pgfpathlineto{\pgfqpoint{0.464782in}{0.767671in}}%
\pgfpathlineto{\pgfqpoint{0.454768in}{0.785482in}}%
\pgfpathlineto{\pgfqpoint{0.447016in}{0.804391in}}%
\pgfpathlineto{\pgfqpoint{0.441323in}{0.824022in}}%
\pgfpathlineto{\pgfqpoint{0.436665in}{0.848105in}}%
\pgfpathlineto{\pgfqpoint{0.432971in}{0.880605in}}%
\pgfpathlineto{\pgfqpoint{0.427661in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{0.427551in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{0.429288in}{1.007102in}}%
\pgfpathlineto{\pgfqpoint{0.433223in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.438265in}{1.042707in}}%
\pgfpathlineto{\pgfqpoint{0.445013in}{1.057599in}}%
\pgfpathlineto{\pgfqpoint{0.455651in}{1.075045in}}%
\pgfpathlineto{\pgfqpoint{0.468269in}{1.091123in}}%
\pgfpathlineto{\pgfqpoint{0.485139in}{1.108930in}}%
\pgfpathlineto{\pgfqpoint{0.512302in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{0.542079in}{1.161778in}}%
\pgfpathlineto{\pgfqpoint{0.564271in}{1.185809in}}%
\pgfpathlineto{\pgfqpoint{0.610586in}{1.237612in}}%
\pgfpathlineto{\pgfqpoint{0.626045in}{1.250981in}}%
\pgfpathlineto{\pgfqpoint{0.642965in}{1.262437in}}%
\pgfpathlineto{\pgfqpoint{0.657560in}{1.269802in}}%
\pgfpathlineto{\pgfqpoint{0.672921in}{1.275401in}}%
\pgfpathlineto{\pgfqpoint{0.692846in}{1.279925in}}%
\pgfpathlineto{\pgfqpoint{0.713176in}{1.282023in}}%
\pgfpathlineto{\pgfqpoint{0.741794in}{1.282257in}}%
\pgfpathlineto{\pgfqpoint{0.803112in}{1.281655in}}%
\pgfpathlineto{\pgfqpoint{0.827521in}{1.284071in}}%
\pgfpathlineto{\pgfqpoint{0.851631in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{0.887234in}{1.297904in}}%
\pgfpathlineto{\pgfqpoint{0.926317in}{1.307725in}}%
\pgfpathlineto{\pgfqpoint{0.950498in}{1.311482in}}%
\pgfpathlineto{\pgfqpoint{0.974967in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{1.003578in}{1.312692in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{1.309048in}}%
\pgfpathlineto{\pgfqpoint{1.125956in}{1.311856in}}%
\pgfpathlineto{\pgfqpoint{1.158134in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{1.214264in}{1.327562in}}%
\pgfpathlineto{\pgfqpoint{1.238632in}{1.329435in}}%
\pgfpathlineto{\pgfqpoint{1.263067in}{1.329054in}}%
\pgfpathlineto{\pgfqpoint{1.287377in}{1.326528in}}%
\pgfpathlineto{\pgfqpoint{1.323472in}{1.320089in}}%
\pgfpathlineto{\pgfqpoint{1.375556in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{1.407968in}{1.307118in}}%
\pgfpathlineto{\pgfqpoint{1.436475in}{1.306399in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.307892in}}%
\pgfpathlineto{\pgfqpoint{1.546380in}{1.310874in}}%
\pgfpathlineto{\pgfqpoint{1.583032in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.305654in}}%
\pgfpathlineto{\pgfqpoint{1.692814in}{1.307389in}}%
\pgfpathlineto{\pgfqpoint{1.712799in}{1.311279in}}%
\pgfpathlineto{\pgfqpoint{1.728316in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{1.322980in}}%
\pgfpathlineto{\pgfqpoint{1.756970in}{1.331586in}}%
\pgfpathlineto{\pgfqpoint{1.769467in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{1.780302in}{1.354183in}}%
\pgfpathlineto{\pgfqpoint{1.789157in}{1.367848in}}%
\pgfpathlineto{\pgfqpoint{1.795751in}{1.382735in}}%
\pgfpathlineto{\pgfqpoint{1.799939in}{1.398470in}}%
\pgfpathlineto{\pgfqpoint{1.801693in}{1.414659in}}%
\pgfpathlineto{\pgfqpoint{1.800974in}{1.430926in}}%
\pgfpathlineto{\pgfqpoint{1.797840in}{1.446905in}}%
\pgfpathlineto{\pgfqpoint{1.792431in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.785022in}{1.476772in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{1.490311in}}%
\pgfpathlineto{\pgfqpoint{1.762728in}{1.505781in}}%
\pgfpathlineto{\pgfqpoint{1.747788in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{1.728265in}{1.534318in}}%
\pgfpathlineto{\pgfqpoint{1.700771in}{1.551817in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{1.633086in}{1.597089in}}%
\pgfpathlineto{\pgfqpoint{1.565147in}{1.649017in}}%
\pgfpathlineto{\pgfqpoint{1.543891in}{1.661076in}}%
\pgfpathlineto{\pgfqpoint{1.521674in}{1.671263in}}%
\pgfpathlineto{\pgfqpoint{1.446627in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{1.429224in}{1.713435in}}%
\pgfpathlineto{\pgfqpoint{1.412985in}{1.725723in}}%
\pgfpathlineto{\pgfqpoint{1.395067in}{1.742341in}}%
\pgfpathlineto{\pgfqpoint{1.367409in}{1.772257in}}%
\pgfpathlineto{\pgfqpoint{1.347350in}{1.792520in}}%
\pgfpathlineto{\pgfqpoint{1.331671in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{1.314675in}{1.816728in}}%
\pgfpathlineto{\pgfqpoint{1.296513in}{1.825934in}}%
\pgfpathlineto{\pgfqpoint{1.273655in}{1.834576in}}%
\pgfpathlineto{\pgfqpoint{1.234542in}{1.845982in}}%
\pgfpathlineto{\pgfqpoint{1.203542in}{1.856020in}}%
\pgfpathlineto{\pgfqpoint{1.184879in}{1.864170in}}%
\pgfpathlineto{\pgfqpoint{1.167120in}{1.874136in}}%
\pgfpathlineto{\pgfqpoint{1.150431in}{1.885807in}}%
\pgfpathlineto{\pgfqpoint{1.131707in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{1.085781in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{1.068784in}{1.953008in}}%
\pgfpathlineto{\pgfqpoint{1.054221in}{1.960306in}}%
\pgfpathlineto{\pgfqpoint{1.038914in}{1.965876in}}%
\pgfpathlineto{\pgfqpoint{1.023063in}{1.969632in}}%
\pgfpathlineto{\pgfqpoint{1.002832in}{1.971922in}}%
\pgfpathlineto{\pgfqpoint{0.978394in}{1.971926in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{1.969132in}}%
\pgfpathlineto{\pgfqpoint{0.909296in}{1.967331in}}%
\pgfpathlineto{\pgfqpoint{0.884873in}{1.968201in}}%
\pgfpathlineto{\pgfqpoint{0.860645in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{0.832838in}{1.977704in}}%
\pgfpathlineto{\pgfqpoint{0.769602in}{1.993438in}}%
\pgfpathlineto{\pgfqpoint{0.745377in}{1.996591in}}%
\pgfpathlineto{\pgfqpoint{0.721235in}{1.997505in}}%
\pgfpathlineto{\pgfqpoint{0.697240in}{1.996111in}}%
\pgfpathlineto{\pgfqpoint{0.660997in}{1.991224in}}%
\pgfpathlineto{\pgfqpoint{0.620677in}{1.986218in}}%
\pgfpathlineto{\pgfqpoint{0.592259in}{1.985127in}}%
\pgfpathlineto{\pgfqpoint{0.563843in}{1.986328in}}%
\pgfpathlineto{\pgfqpoint{0.466759in}{1.993242in}}%
\pgfpathlineto{\pgfqpoint{0.442447in}{1.991369in}}%
\pgfpathlineto{\pgfqpoint{0.418362in}{1.987467in}}%
\pgfpathlineto{\pgfqpoint{0.394664in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{0.363744in}{1.971542in}}%
\pgfpathlineto{\pgfqpoint{0.325876in}{1.956705in}}%
\pgfpathlineto{\pgfqpoint{0.306542in}{1.948084in}}%
\pgfpathlineto{\pgfqpoint{0.306542in}{1.948084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412500in,y=2.639250in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont End-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.991542in}{0.364000in}}{\pgfqpoint{2.191917in}{2.191917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.991542in}{0.364000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{Figures/mu_lap_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.991542in}{0.364000in}}{\pgfqpoint{2.191917in}{2.191917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.991542in}{0.364000in}}{\pgfqpoint{2.191917in}{2.191917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981542in}{2.325421in}}%
\pgfpathlineto{\pgfqpoint{3.044319in}{2.321712in}}%
\pgfpathlineto{\pgfqpoint{3.110013in}{2.319986in}}%
\pgfpathlineto{\pgfqpoint{3.356353in}{2.319135in}}%
\pgfpathlineto{\pgfqpoint{3.706218in}{2.317221in}}%
\pgfpathlineto{\pgfqpoint{3.762669in}{2.317491in}}%
\pgfpathlineto{\pgfqpoint{3.831322in}{2.317191in}}%
\pgfpathlineto{\pgfqpoint{3.896071in}{2.317092in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{2.317973in}}%
\pgfpathlineto{\pgfqpoint{4.065143in}{2.317526in}}%
\pgfpathlineto{\pgfqpoint{4.109361in}{2.316970in}}%
\pgfpathlineto{\pgfqpoint{4.141552in}{2.314498in}}%
\pgfpathlineto{\pgfqpoint{4.169535in}{2.310122in}}%
\pgfpathlineto{\pgfqpoint{4.193126in}{2.304166in}}%
\pgfpathlineto{\pgfqpoint{4.212223in}{2.297314in}}%
\pgfpathlineto{\pgfqpoint{4.230498in}{2.288507in}}%
\pgfpathlineto{\pgfqpoint{4.247635in}{2.277662in}}%
\pgfpathlineto{\pgfqpoint{4.263323in}{2.264814in}}%
\pgfpathlineto{\pgfqpoint{4.277266in}{2.250103in}}%
\pgfpathlineto{\pgfqpoint{4.289315in}{2.233793in}}%
\pgfpathlineto{\pgfqpoint{4.299351in}{2.216157in}}%
\pgfpathlineto{\pgfqpoint{4.309000in}{2.193800in}}%
\pgfpathlineto{\pgfqpoint{4.317993in}{2.166866in}}%
\pgfpathlineto{\pgfqpoint{4.328383in}{2.127668in}}%
\pgfpathlineto{\pgfqpoint{4.358591in}{2.005571in}}%
\pgfpathlineto{\pgfqpoint{4.368422in}{1.978954in}}%
\pgfpathlineto{\pgfqpoint{4.380434in}{1.953238in}}%
\pgfpathlineto{\pgfqpoint{4.392679in}{1.932273in}}%
\pgfpathlineto{\pgfqpoint{4.406827in}{1.912629in}}%
\pgfpathlineto{\pgfqpoint{4.422794in}{1.894671in}}%
\pgfpathlineto{\pgfqpoint{4.440409in}{1.878517in}}%
\pgfpathlineto{\pgfqpoint{4.459555in}{1.864130in}}%
\pgfpathlineto{\pgfqpoint{4.483416in}{1.849380in}}%
\pgfpathlineto{\pgfqpoint{4.511962in}{1.834583in}}%
\pgfpathlineto{\pgfqpoint{4.552403in}{1.816435in}}%
\pgfpathlineto{\pgfqpoint{4.652474in}{1.773031in}}%
\pgfpathlineto{\pgfqpoint{4.794039in}{1.702648in}}%
\pgfpathlineto{\pgfqpoint{4.836344in}{1.678499in}}%
\pgfpathlineto{\pgfqpoint{4.866853in}{1.658397in}}%
\pgfpathlineto{\pgfqpoint{4.892605in}{1.638620in}}%
\pgfpathlineto{\pgfqpoint{4.916770in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{4.939181in}{1.593494in}}%
\pgfpathlineto{\pgfqpoint{4.959734in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{4.978254in}{1.541725in}}%
\pgfpathlineto{\pgfqpoint{4.992681in}{1.517276in}}%
\pgfpathlineto{\pgfqpoint{5.005376in}{1.491871in}}%
\pgfpathlineto{\pgfqpoint{5.017734in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{5.028028in}{1.431116in}}%
\pgfpathlineto{\pgfqpoint{5.036343in}{1.399708in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{1.367841in}}%
\pgfpathlineto{\pgfqpoint{5.046703in}{1.335630in}}%
\pgfpathlineto{\pgfqpoint{5.048407in}{1.303227in}}%
\pgfpathlineto{\pgfqpoint{5.048016in}{1.270743in}}%
\pgfpathlineto{\pgfqpoint{5.045368in}{1.234309in}}%
\pgfpathlineto{\pgfqpoint{5.040873in}{1.202129in}}%
\pgfpathlineto{\pgfqpoint{5.034120in}{1.170394in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.139228in}}%
\pgfpathlineto{\pgfqpoint{5.013581in}{1.108844in}}%
\pgfpathlineto{\pgfqpoint{5.000178in}{1.079285in}}%
\pgfpathlineto{\pgfqpoint{4.985020in}{1.050568in}}%
\pgfpathlineto{\pgfqpoint{4.965932in}{1.019423in}}%
\pgfpathlineto{\pgfqpoint{4.938144in}{0.979394in}}%
\pgfpathlineto{\pgfqpoint{4.913730in}{0.946975in}}%
\pgfpathlineto{\pgfqpoint{4.892658in}{0.922276in}}%
\pgfpathlineto{\pgfqpoint{4.867149in}{0.896143in}}%
\pgfpathlineto{\pgfqpoint{4.802631in}{0.834449in}}%
\pgfpathlineto{\pgfqpoint{4.777632in}{0.813753in}}%
\pgfpathlineto{\pgfqpoint{4.754255in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{4.733104in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{4.703780in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{4.669929in}{0.757930in}}%
\pgfpathlineto{\pgfqpoint{4.635249in}{0.746440in}}%
\pgfpathlineto{\pgfqpoint{4.599992in}{0.737043in}}%
\pgfpathlineto{\pgfqpoint{4.552393in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{4.508330in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{4.468000in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{4.427550in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{4.383031in}{0.713267in}}%
\pgfpathlineto{\pgfqpoint{4.269640in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{4.196629in}{0.719343in}}%
\pgfpathlineto{\pgfqpoint{3.997809in}{0.719169in}}%
\pgfpathlineto{\pgfqpoint{3.831524in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{3.531203in}{0.716422in}}%
\pgfpathlineto{\pgfqpoint{3.450104in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{3.377105in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{3.340811in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{3.316934in}{0.717012in}}%
\pgfpathlineto{\pgfqpoint{3.293641in}{0.722059in}}%
\pgfpathlineto{\pgfqpoint{3.271177in}{0.729403in}}%
\pgfpathlineto{\pgfqpoint{3.249829in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{0.748872in}}%
\pgfpathlineto{\pgfqpoint{3.217637in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{3.203479in}{0.772947in}}%
\pgfpathlineto{\pgfqpoint{3.190760in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{3.177508in}{0.805118in}}%
\pgfpathlineto{\pgfqpoint{3.168227in}{0.821234in}}%
\pgfpathlineto{\pgfqpoint{3.159268in}{0.841485in}}%
\pgfpathlineto{\pgfqpoint{3.152830in}{0.862468in}}%
\pgfpathlineto{\pgfqpoint{3.148852in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{3.147278in}{0.905653in}}%
\pgfpathlineto{\pgfqpoint{3.148018in}{0.927412in}}%
\pgfpathlineto{\pgfqpoint{3.150892in}{0.949392in}}%
\pgfpathlineto{\pgfqpoint{3.156795in}{0.975119in}}%
\pgfpathlineto{\pgfqpoint{3.165145in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{3.175828in}{1.025582in}}%
\pgfpathlineto{\pgfqpoint{3.188665in}{1.049827in}}%
\pgfpathlineto{\pgfqpoint{3.203494in}{1.073172in}}%
\pgfpathlineto{\pgfqpoint{3.220111in}{1.095500in}}%
\pgfpathlineto{\pgfqpoint{3.241080in}{1.119644in}}%
\pgfpathlineto{\pgfqpoint{3.263808in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{3.313935in}{1.188725in}}%
\pgfpathlineto{\pgfqpoint{3.338712in}{1.208573in}}%
\pgfpathlineto{\pgfqpoint{3.361856in}{1.223948in}}%
\pgfpathlineto{\pgfqpoint{3.382922in}{1.235283in}}%
\pgfpathlineto{\pgfqpoint{3.404985in}{1.244671in}}%
\pgfpathlineto{\pgfqpoint{3.427825in}{1.252018in}}%
\pgfpathlineto{\pgfqpoint{3.458983in}{1.259812in}}%
\pgfpathlineto{\pgfqpoint{3.506406in}{1.269204in}}%
\pgfpathlineto{\pgfqpoint{3.558276in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{3.682647in}{1.293546in}}%
\pgfpathlineto{\pgfqpoint{3.741990in}{1.299094in}}%
\pgfpathlineto{\pgfqpoint{3.796283in}{1.301975in}}%
\pgfpathlineto{\pgfqpoint{4.096257in}{1.311223in}}%
\pgfpathlineto{\pgfqpoint{4.214458in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{4.263101in}{1.318854in}}%
\pgfpathlineto{\pgfqpoint{4.297085in}{1.323330in}}%
\pgfpathlineto{\pgfqpoint{4.319654in}{1.328182in}}%
\pgfpathlineto{\pgfqpoint{4.341643in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{4.358984in}{1.343266in}}%
\pgfpathlineto{\pgfqpoint{4.374987in}{1.353367in}}%
\pgfpathlineto{\pgfqpoint{4.386490in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{4.396589in}{1.373977in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{1.386085in}}%
\pgfpathlineto{\pgfqpoint{4.411838in}{1.399134in}}%
\pgfpathlineto{\pgfqpoint{4.416762in}{1.412892in}}%
\pgfpathlineto{\pgfqpoint{4.419846in}{1.427099in}}%
\pgfpathlineto{\pgfqpoint{4.421099in}{1.441509in}}%
\pgfpathlineto{\pgfqpoint{4.420154in}{1.459543in}}%
\pgfpathlineto{\pgfqpoint{4.416551in}{1.477255in}}%
\pgfpathlineto{\pgfqpoint{4.410500in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{4.402245in}{1.511138in}}%
\pgfpathlineto{\pgfqpoint{4.392096in}{1.526889in}}%
\pgfpathlineto{\pgfqpoint{4.377830in}{1.544473in}}%
\pgfpathlineto{\pgfqpoint{4.361680in}{1.560529in}}%
\pgfpathlineto{\pgfqpoint{4.340987in}{1.577542in}}%
\pgfpathlineto{\pgfqpoint{4.247345in}{1.647940in}}%
\pgfpathlineto{\pgfqpoint{4.197726in}{1.680417in}}%
\pgfpathlineto{\pgfqpoint{4.158262in}{1.707626in}}%
\pgfpathlineto{\pgfqpoint{4.122110in}{1.732536in}}%
\pgfpathlineto{\pgfqpoint{4.098095in}{1.746628in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{1.762382in}}%
\pgfpathlineto{\pgfqpoint{4.011924in}{1.788960in}}%
\pgfpathlineto{\pgfqpoint{3.976885in}{1.809078in}}%
\pgfpathlineto{\pgfqpoint{3.935250in}{1.832846in}}%
\pgfpathlineto{\pgfqpoint{3.906826in}{1.846678in}}%
\pgfpathlineto{\pgfqpoint{3.786963in}{1.899394in}}%
\pgfpathlineto{\pgfqpoint{3.746655in}{1.913979in}}%
\pgfpathlineto{\pgfqpoint{3.698750in}{1.928783in}}%
\pgfpathlineto{\pgfqpoint{3.650525in}{1.941311in}}%
\pgfpathlineto{\pgfqpoint{3.597303in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{3.535081in}{1.963406in}}%
\pgfpathlineto{\pgfqpoint{3.479637in}{1.971096in}}%
\pgfpathlineto{\pgfqpoint{3.423597in}{1.976294in}}%
\pgfpathlineto{\pgfqpoint{3.346968in}{1.980854in}}%
\pgfpathlineto{\pgfqpoint{3.261877in}{1.983960in}}%
\pgfpathlineto{\pgfqpoint{3.193127in}{1.984134in}}%
\pgfpathlineto{\pgfqpoint{3.125899in}{1.981945in}}%
\pgfpathlineto{\pgfqpoint{3.072041in}{1.978229in}}%
\pgfpathlineto{\pgfqpoint{3.041864in}{1.974269in}}%
\pgfpathlineto{\pgfqpoint{3.019631in}{1.969346in}}%
\pgfpathlineto{\pgfqpoint{3.001649in}{1.963472in}}%
\pgfpathlineto{\pgfqpoint{2.984353in}{1.955719in}}%
\pgfpathlineto{\pgfqpoint{2.981542in}{1.954227in}}%
\pgfpathlineto{\pgfqpoint{2.981542in}{1.954227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.991542in}{0.364000in}}{\pgfqpoint{2.191917in}{2.191917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.981542in}{2.331390in}}%
\pgfpathlineto{\pgfqpoint{3.069103in}{2.324946in}}%
\pgfpathlineto{\pgfqpoint{3.138151in}{2.322094in}}%
\pgfpathlineto{\pgfqpoint{3.406325in}{2.316778in}}%
\pgfpathlineto{\pgfqpoint{3.517295in}{2.318186in}}%
\pgfpathlineto{\pgfqpoint{3.621034in}{2.316603in}}%
\pgfpathlineto{\pgfqpoint{3.713467in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.316397in}}%
\pgfpathlineto{\pgfqpoint{3.882494in}{2.316321in}}%
\pgfpathlineto{\pgfqpoint{3.951225in}{2.316992in}}%
\pgfpathlineto{\pgfqpoint{4.019868in}{2.317049in}}%
\pgfpathlineto{\pgfqpoint{4.159843in}{2.313715in}}%
\pgfpathlineto{\pgfqpoint{4.187467in}{2.309707in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{2.303848in}}%
\pgfpathlineto{\pgfqpoint{4.229572in}{2.296993in}}%
\pgfpathlineto{\pgfqpoint{4.247662in}{2.288239in}}%
\pgfpathlineto{\pgfqpoint{4.264716in}{2.277557in}}%
\pgfpathlineto{\pgfqpoint{4.280469in}{2.264956in}}%
\pgfpathlineto{\pgfqpoint{4.294656in}{2.250615in}}%
\pgfpathlineto{\pgfqpoint{4.307063in}{2.234716in}}%
\pgfpathlineto{\pgfqpoint{4.317634in}{2.217548in}}%
\pgfpathlineto{\pgfqpoint{4.328042in}{2.195638in}}%
\pgfpathlineto{\pgfqpoint{4.336470in}{2.172858in}}%
\pgfpathlineto{\pgfqpoint{4.345472in}{2.141713in}}%
\pgfpathlineto{\pgfqpoint{4.355419in}{2.098200in}}%
\pgfpathlineto{\pgfqpoint{4.379958in}{1.983318in}}%
\pgfpathlineto{\pgfqpoint{4.388620in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{4.397825in}{1.933753in}}%
\pgfpathlineto{\pgfqpoint{4.408933in}{1.912140in}}%
\pgfpathlineto{\pgfqpoint{4.422091in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{4.434550in}{1.876012in}}%
\pgfpathlineto{\pgfqpoint{4.448357in}{1.861530in}}%
\pgfpathlineto{\pgfqpoint{4.466657in}{1.845878in}}%
\pgfpathlineto{\pgfqpoint{4.486520in}{1.832159in}}%
\pgfpathlineto{\pgfqpoint{4.511052in}{1.818247in}}%
\pgfpathlineto{\pgfqpoint{4.540279in}{1.804560in}}%
\pgfpathlineto{\pgfqpoint{4.774783in}{1.703926in}}%
\pgfpathlineto{\pgfqpoint{4.817846in}{1.681357in}}%
\pgfpathlineto{\pgfqpoint{4.852688in}{1.660572in}}%
\pgfpathlineto{\pgfqpoint{4.879492in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{4.904967in}{1.622113in}}%
\pgfpathlineto{\pgfqpoint{4.928992in}{1.600273in}}%
\pgfpathlineto{\pgfqpoint{4.951466in}{1.576827in}}%
\pgfpathlineto{\pgfqpoint{4.972265in}{1.551935in}}%
\pgfpathlineto{\pgfqpoint{4.991231in}{1.525626in}}%
\pgfpathlineto{\pgfqpoint{5.008201in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{5.023051in}{1.469112in}}%
\pgfpathlineto{\pgfqpoint{5.035691in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{5.046053in}{1.408476in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{1.377055in}}%
\pgfpathlineto{\pgfqpoint{5.059761in}{1.345088in}}%
\pgfpathlineto{\pgfqpoint{5.063214in}{1.312791in}}%
\pgfpathlineto{\pgfqpoint{5.064583in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{5.063539in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{5.059993in}{1.199396in}}%
\pgfpathlineto{\pgfqpoint{5.053340in}{1.151140in}}%
\pgfpathlineto{\pgfqpoint{5.045711in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{5.037484in}{1.079901in}}%
\pgfpathlineto{\pgfqpoint{5.028259in}{1.053037in}}%
\pgfpathlineto{\pgfqpoint{5.016907in}{1.026993in}}%
\pgfpathlineto{\pgfqpoint{5.003501in}{1.001952in}}%
\pgfpathlineto{\pgfqpoint{4.988193in}{0.978026in}}%
\pgfpathlineto{\pgfqpoint{4.971196in}{0.955309in}}%
\pgfpathlineto{\pgfqpoint{4.952594in}{0.933867in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{0.908074in}}%
\pgfpathlineto{\pgfqpoint{4.887611in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{4.853457in}{0.843991in}}%
\pgfpathlineto{\pgfqpoint{4.824071in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{4.789967in}{0.800393in}}%
\pgfpathlineto{\pgfqpoint{4.744396in}{0.773869in}}%
\pgfpathlineto{\pgfqpoint{4.715445in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{4.681906in}{0.744763in}}%
\pgfpathlineto{\pgfqpoint{4.651236in}{0.734111in}}%
\pgfpathlineto{\pgfqpoint{4.616023in}{0.724410in}}%
\pgfpathlineto{\pgfqpoint{4.580314in}{0.716826in}}%
\pgfpathlineto{\pgfqpoint{4.540281in}{0.710675in}}%
\pgfpathlineto{\pgfqpoint{4.499982in}{0.706797in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.705161in}}%
\pgfpathlineto{\pgfqpoint{4.414765in}{0.705805in}}%
\pgfpathlineto{\pgfqpoint{4.362104in}{0.709034in}}%
\pgfpathlineto{\pgfqpoint{4.188034in}{0.721883in}}%
\pgfpathlineto{\pgfqpoint{4.119085in}{0.723844in}}%
\pgfpathlineto{\pgfqpoint{4.025725in}{0.724048in}}%
\pgfpathlineto{\pgfqpoint{3.948612in}{0.721948in}}%
\pgfpathlineto{\pgfqpoint{3.749910in}{0.714235in}}%
\pgfpathlineto{\pgfqpoint{3.607896in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{3.324550in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{3.297059in}{0.722464in}}%
\pgfpathlineto{\pgfqpoint{3.274093in}{0.727822in}}%
\pgfpathlineto{\pgfqpoint{3.252017in}{0.735407in}}%
\pgfpathlineto{\pgfqpoint{3.234563in}{0.743523in}}%
\pgfpathlineto{\pgfqpoint{3.218190in}{0.753291in}}%
\pgfpathlineto{\pgfqpoint{3.203091in}{0.764651in}}%
\pgfpathlineto{\pgfqpoint{3.189398in}{0.777427in}}%
\pgfpathlineto{\pgfqpoint{3.177208in}{0.791443in}}%
\pgfpathlineto{\pgfqpoint{3.166588in}{0.806500in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{0.822441in}}%
\pgfpathlineto{\pgfqpoint{3.149060in}{0.842479in}}%
\pgfpathlineto{\pgfqpoint{3.142838in}{0.863258in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{0.884546in}}%
\pgfpathlineto{\pgfqpoint{3.137134in}{0.906122in}}%
\pgfpathlineto{\pgfqpoint{3.137441in}{0.927859in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{3.144926in}{0.975839in}}%
\pgfpathlineto{\pgfqpoint{3.152611in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{3.162684in}{1.026766in}}%
\pgfpathlineto{\pgfqpoint{3.175006in}{1.051223in}}%
\pgfpathlineto{\pgfqpoint{3.189457in}{1.074733in}}%
\pgfpathlineto{\pgfqpoint{3.205819in}{1.097138in}}%
\pgfpathlineto{\pgfqpoint{3.226533in}{1.121326in}}%
\pgfpathlineto{\pgfqpoint{3.256901in}{1.153173in}}%
\pgfpathlineto{\pgfqpoint{3.283378in}{1.177677in}}%
\pgfpathlineto{\pgfqpoint{3.308458in}{1.197799in}}%
\pgfpathlineto{\pgfqpoint{3.331775in}{1.213657in}}%
\pgfpathlineto{\pgfqpoint{3.356306in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{3.381921in}{1.239912in}}%
\pgfpathlineto{\pgfqpoint{3.408427in}{1.250119in}}%
\pgfpathlineto{\pgfqpoint{3.439439in}{1.259780in}}%
\pgfpathlineto{\pgfqpoint{3.471008in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{3.507028in}{1.273597in}}%
\pgfpathlineto{\pgfqpoint{3.567420in}{1.281176in}}%
\pgfpathlineto{\pgfqpoint{3.715738in}{1.297898in}}%
\pgfpathlineto{\pgfqpoint{3.787850in}{1.301667in}}%
\pgfpathlineto{\pgfqpoint{3.936481in}{1.306293in}}%
\pgfpathlineto{\pgfqpoint{4.137788in}{1.311340in}}%
\pgfpathlineto{\pgfqpoint{4.215484in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{4.268066in}{1.318295in}}%
\pgfpathlineto{\pgfqpoint{4.302167in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{4.328566in}{1.328480in}}%
\pgfpathlineto{\pgfqpoint{4.350570in}{1.335433in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.343082in}}%
\pgfpathlineto{\pgfqpoint{4.384324in}{1.352640in}}%
\pgfpathlineto{\pgfqpoint{4.399001in}{1.364183in}}%
\pgfpathlineto{\pgfqpoint{4.409330in}{1.374820in}}%
\pgfpathlineto{\pgfqpoint{4.418193in}{1.386589in}}%
\pgfpathlineto{\pgfqpoint{4.425436in}{1.399317in}}%
\pgfpathlineto{\pgfqpoint{4.430987in}{1.412791in}}%
\pgfpathlineto{\pgfqpoint{4.434786in}{1.426773in}}%
\pgfpathlineto{\pgfqpoint{4.437017in}{1.444433in}}%
\pgfpathlineto{\pgfqpoint{4.436797in}{1.458438in}}%
\pgfpathlineto{\pgfqpoint{4.434056in}{1.475863in}}%
\pgfpathlineto{\pgfqpoint{4.428812in}{1.493097in}}%
\pgfpathlineto{\pgfqpoint{4.421447in}{1.509856in}}%
\pgfpathlineto{\pgfqpoint{4.412248in}{1.525925in}}%
\pgfpathlineto{\pgfqpoint{4.399127in}{1.544109in}}%
\pgfpathlineto{\pgfqpoint{4.384047in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{4.367270in}{1.576423in}}%
\pgfpathlineto{\pgfqpoint{4.349052in}{1.590329in}}%
\pgfpathlineto{\pgfqpoint{4.316576in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{1.658710in}}%
\pgfpathlineto{\pgfqpoint{4.169941in}{1.707373in}}%
\pgfpathlineto{\pgfqpoint{4.117850in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{3.926332in}{1.840340in}}%
\pgfpathlineto{\pgfqpoint{3.878745in}{1.862516in}}%
\pgfpathlineto{\pgfqpoint{3.785365in}{1.908151in}}%
\pgfpathlineto{\pgfqpoint{3.752187in}{1.920909in}}%
\pgfpathlineto{\pgfqpoint{3.718550in}{1.931460in}}%
\pgfpathlineto{\pgfqpoint{3.657692in}{1.947712in}}%
\pgfpathlineto{\pgfqpoint{3.604081in}{1.960278in}}%
\pgfpathlineto{\pgfqpoint{3.565655in}{1.966906in}}%
\pgfpathlineto{\pgfqpoint{3.522632in}{1.971887in}}%
\pgfpathlineto{\pgfqpoint{3.447141in}{1.977991in}}%
\pgfpathlineto{\pgfqpoint{3.350698in}{1.983659in}}%
\pgfpathlineto{\pgfqpoint{3.269767in}{1.986450in}}%
\pgfpathlineto{\pgfqpoint{3.200991in}{1.986699in}}%
\pgfpathlineto{\pgfqpoint{3.133265in}{1.984791in}}%
\pgfpathlineto{\pgfqpoint{3.074939in}{1.981107in}}%
\pgfpathlineto{\pgfqpoint{3.040670in}{1.976999in}}%
\pgfpathlineto{\pgfqpoint{3.014510in}{1.971631in}}%
\pgfpathlineto{\pgfqpoint{2.992735in}{1.964855in}}%
\pgfpathlineto{\pgfqpoint{2.981542in}{1.960305in}}%
\pgfpathlineto{\pgfqpoint{2.981542in}{1.960305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.991542in}{0.364000in}}{\pgfqpoint{2.191917in}{2.191917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.981542in}{2.320134in}}%
\pgfpathlineto{\pgfqpoint{3.055142in}{2.319141in}}%
\pgfpathlineto{\pgfqpoint{3.261531in}{2.317103in}}%
\pgfpathlineto{\pgfqpoint{3.409974in}{2.316846in}}%
\pgfpathlineto{\pgfqpoint{3.533121in}{2.318979in}}%
\pgfpathlineto{\pgfqpoint{3.660977in}{2.320214in}}%
\pgfpathlineto{\pgfqpoint{3.749081in}{2.319390in}}%
\pgfpathlineto{\pgfqpoint{3.821169in}{2.319582in}}%
\pgfpathlineto{\pgfqpoint{3.897747in}{2.319485in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.319085in}}%
\pgfpathlineto{\pgfqpoint{4.091136in}{2.320423in}}%
\pgfpathlineto{\pgfqpoint{4.131594in}{2.318287in}}%
\pgfpathlineto{\pgfqpoint{4.167903in}{2.314212in}}%
\pgfpathlineto{\pgfqpoint{4.195848in}{2.309101in}}%
\pgfpathlineto{\pgfqpoint{4.223242in}{2.301746in}}%
\pgfpathlineto{\pgfqpoint{4.246007in}{2.293222in}}%
\pgfpathlineto{\pgfqpoint{4.264222in}{2.284291in}}%
\pgfpathlineto{\pgfqpoint{4.281484in}{2.273599in}}%
\pgfpathlineto{\pgfqpoint{4.297489in}{2.261136in}}%
\pgfpathlineto{\pgfqpoint{4.312000in}{2.246967in}}%
\pgfpathlineto{\pgfqpoint{4.324800in}{2.231230in}}%
\pgfpathlineto{\pgfqpoint{4.335809in}{2.214177in}}%
\pgfpathlineto{\pgfqpoint{4.345074in}{2.196128in}}%
\pgfpathlineto{\pgfqpoint{4.354100in}{2.173531in}}%
\pgfpathlineto{\pgfqpoint{4.361167in}{2.150253in}}%
\pgfpathlineto{\pgfqpoint{4.368296in}{2.118581in}}%
\pgfpathlineto{\pgfqpoint{4.374806in}{2.078539in}}%
\pgfpathlineto{\pgfqpoint{4.390379in}{1.974247in}}%
\pgfpathlineto{\pgfqpoint{4.397176in}{1.946734in}}%
\pgfpathlineto{\pgfqpoint{4.406248in}{1.919849in}}%
\pgfpathlineto{\pgfqpoint{4.416106in}{1.897691in}}%
\pgfpathlineto{\pgfqpoint{4.428043in}{1.876699in}}%
\pgfpathlineto{\pgfqpoint{4.442057in}{1.857224in}}%
\pgfpathlineto{\pgfqpoint{4.455320in}{1.842311in}}%
\pgfpathlineto{\pgfqpoint{4.469946in}{1.828653in}}%
\pgfpathlineto{\pgfqpoint{4.489029in}{1.814008in}}%
\pgfpathlineto{\pgfqpoint{4.509389in}{1.801103in}}%
\pgfpathlineto{\pgfqpoint{4.534301in}{1.787965in}}%
\pgfpathlineto{\pgfqpoint{4.567434in}{1.773249in}}%
\pgfpathlineto{\pgfqpoint{4.627477in}{1.749567in}}%
\pgfpathlineto{\pgfqpoint{4.707433in}{1.720283in}}%
\pgfpathlineto{\pgfqpoint{4.779579in}{1.693111in}}%
\pgfpathlineto{\pgfqpoint{4.820546in}{1.675334in}}%
\pgfpathlineto{\pgfqpoint{4.853158in}{1.658977in}}%
\pgfpathlineto{\pgfqpoint{4.881176in}{1.642607in}}%
\pgfpathlineto{\pgfqpoint{4.907894in}{1.624272in}}%
\pgfpathlineto{\pgfqpoint{4.930018in}{1.606475in}}%
\pgfpathlineto{\pgfqpoint{4.950840in}{1.587135in}}%
\pgfpathlineto{\pgfqpoint{4.970245in}{1.566396in}}%
\pgfpathlineto{\pgfqpoint{4.990719in}{1.541215in}}%
\pgfpathlineto{\pgfqpoint{5.009431in}{1.514650in}}%
\pgfpathlineto{\pgfqpoint{5.028496in}{1.483482in}}%
\pgfpathlineto{\pgfqpoint{5.045485in}{1.451151in}}%
\pgfpathlineto{\pgfqpoint{5.060495in}{1.417865in}}%
\pgfpathlineto{\pgfqpoint{5.073481in}{1.383738in}}%
\pgfpathlineto{\pgfqpoint{5.083132in}{1.352727in}}%
\pgfpathlineto{\pgfqpoint{5.090668in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{5.095811in}{1.289088in}}%
\pgfpathlineto{\pgfqpoint{5.098255in}{1.260834in}}%
\pgfpathlineto{\pgfqpoint{5.098742in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{5.096899in}{1.200015in}}%
\pgfpathlineto{\pgfqpoint{5.093209in}{1.171845in}}%
\pgfpathlineto{\pgfqpoint{5.087541in}{1.144030in}}%
\pgfpathlineto{\pgfqpoint{5.079935in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{5.070445in}{1.089946in}}%
\pgfpathlineto{\pgfqpoint{5.059070in}{1.063947in}}%
\pgfpathlineto{\pgfqpoint{5.044001in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{5.026873in}{1.007632in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{4.979993in}{0.946672in}}%
\pgfpathlineto{\pgfqpoint{4.947603in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{4.919029in}{0.881583in}}%
\pgfpathlineto{\pgfqpoint{4.894732in}{0.860042in}}%
\pgfpathlineto{\pgfqpoint{4.869032in}{0.840187in}}%
\pgfpathlineto{\pgfqpoint{4.838852in}{0.819617in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{4.774962in}{0.784123in}}%
\pgfpathlineto{\pgfqpoint{4.741557in}{0.769337in}}%
\pgfpathlineto{\pgfqpoint{4.711080in}{0.758151in}}%
\pgfpathlineto{\pgfqpoint{4.676032in}{0.747871in}}%
\pgfpathlineto{\pgfqpoint{4.640412in}{0.739829in}}%
\pgfpathlineto{\pgfqpoint{4.596386in}{0.732294in}}%
\pgfpathlineto{\pgfqpoint{4.536015in}{0.724477in}}%
\pgfpathlineto{\pgfqpoint{4.467352in}{0.717828in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{4.353942in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{4.284957in}{0.715512in}}%
\pgfpathlineto{\pgfqpoint{4.126717in}{0.719802in}}%
\pgfpathlineto{\pgfqpoint{3.984739in}{0.720958in}}%
\pgfpathlineto{\pgfqpoint{3.899586in}{0.719240in}}%
\pgfpathlineto{\pgfqpoint{3.769845in}{0.716569in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{0.714815in}}%
\pgfpathlineto{\pgfqpoint{3.356572in}{0.715544in}}%
\pgfpathlineto{\pgfqpoint{3.316535in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{3.289049in}{0.721970in}}%
\pgfpathlineto{\pgfqpoint{3.262365in}{0.728038in}}%
\pgfpathlineto{\pgfqpoint{3.240425in}{0.735372in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{3.203352in}{0.754467in}}%
\pgfpathlineto{\pgfqpoint{3.188245in}{0.765559in}}%
\pgfpathlineto{\pgfqpoint{3.174451in}{0.778038in}}%
\pgfpathlineto{\pgfqpoint{3.162110in}{0.791777in}}%
\pgfpathlineto{\pgfqpoint{3.149300in}{0.809680in}}%
\pgfpathlineto{\pgfqpoint{3.138743in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{3.130433in}{0.848995in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{0.869943in}}%
\pgfpathlineto{\pgfqpoint{3.120403in}{0.891430in}}%
\pgfpathlineto{\pgfqpoint{3.118567in}{0.913198in}}%
\pgfpathlineto{\pgfqpoint{3.118773in}{0.935055in}}%
\pgfpathlineto{\pgfqpoint{3.120977in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{3.125191in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{3.132565in}{1.003642in}}%
\pgfpathlineto{\pgfqpoint{3.142392in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{3.154472in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{3.168607in}{1.075730in}}%
\pgfpathlineto{\pgfqpoint{3.184684in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{3.207357in}{1.124920in}}%
\pgfpathlineto{\pgfqpoint{3.231580in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{3.257656in}{1.174330in}}%
\pgfpathlineto{\pgfqpoint{3.282360in}{1.194289in}}%
\pgfpathlineto{\pgfqpoint{3.308437in}{1.212629in}}%
\pgfpathlineto{\pgfqpoint{3.335856in}{1.229121in}}%
\pgfpathlineto{\pgfqpoint{3.364563in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{3.394331in}{1.255762in}}%
\pgfpathlineto{\pgfqpoint{3.424935in}{1.265827in}}%
\pgfpathlineto{\pgfqpoint{3.452357in}{1.272591in}}%
\pgfpathlineto{\pgfqpoint{3.488160in}{1.278844in}}%
\pgfpathlineto{\pgfqpoint{3.532446in}{1.284075in}}%
\pgfpathlineto{\pgfqpoint{3.693110in}{1.298993in}}%
\pgfpathlineto{\pgfqpoint{3.752933in}{1.302200in}}%
\pgfpathlineto{\pgfqpoint{3.877495in}{1.305787in}}%
\pgfpathlineto{\pgfqpoint{4.018054in}{1.308238in}}%
\pgfpathlineto{\pgfqpoint{4.149045in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{4.261985in}{1.316075in}}%
\pgfpathlineto{\pgfqpoint{4.300370in}{1.319615in}}%
\pgfpathlineto{\pgfqpoint{4.330818in}{1.324617in}}%
\pgfpathlineto{\pgfqpoint{4.352965in}{1.330316in}}%
\pgfpathlineto{\pgfqpoint{4.374109in}{1.338195in}}%
\pgfpathlineto{\pgfqpoint{4.390665in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{4.405949in}{1.357091in}}%
\pgfpathlineto{\pgfqpoint{4.419603in}{1.369332in}}%
\pgfpathlineto{\pgfqpoint{4.431297in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{4.440771in}{1.398695in}}%
\pgfpathlineto{\pgfqpoint{4.447855in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{4.452463in}{1.432550in}}%
\pgfpathlineto{\pgfqpoint{4.454630in}{1.450297in}}%
\pgfpathlineto{\pgfqpoint{4.454394in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{4.451898in}{1.485564in}}%
\pgfpathlineto{\pgfqpoint{4.447237in}{1.502614in}}%
\pgfpathlineto{\pgfqpoint{4.440542in}{1.519275in}}%
\pgfpathlineto{\pgfqpoint{4.430098in}{1.538513in}}%
\pgfpathlineto{\pgfqpoint{4.417468in}{1.556688in}}%
\pgfpathlineto{\pgfqpoint{4.402840in}{1.573807in}}%
\pgfpathlineto{\pgfqpoint{4.386469in}{1.589704in}}%
\pgfpathlineto{\pgfqpoint{4.365722in}{1.606889in}}%
\pgfpathlineto{\pgfqpoint{4.340537in}{1.625049in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.646151in}}%
\pgfpathlineto{\pgfqpoint{4.262822in}{1.671757in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{1.713161in}}%
\pgfpathlineto{\pgfqpoint{4.095759in}{1.761132in}}%
\pgfpathlineto{\pgfqpoint{3.978064in}{1.824985in}}%
\pgfpathlineto{\pgfqpoint{3.933676in}{1.844903in}}%
\pgfpathlineto{\pgfqpoint{3.770885in}{1.912704in}}%
\pgfpathlineto{\pgfqpoint{3.726413in}{1.927968in}}%
\pgfpathlineto{\pgfqpoint{3.654630in}{1.950251in}}%
\pgfpathlineto{\pgfqpoint{3.609182in}{1.962221in}}%
\pgfpathlineto{\pgfqpoint{3.570772in}{1.970038in}}%
\pgfpathlineto{\pgfqpoint{3.527691in}{1.976536in}}%
\pgfpathlineto{\pgfqpoint{3.472126in}{1.982488in}}%
\pgfpathlineto{\pgfqpoint{3.404009in}{1.987442in}}%
\pgfpathlineto{\pgfqpoint{3.327278in}{1.990842in}}%
\pgfpathlineto{\pgfqpoint{3.266424in}{1.991579in}}%
\pgfpathlineto{\pgfqpoint{3.201535in}{1.990104in}}%
\pgfpathlineto{\pgfqpoint{3.113644in}{1.985976in}}%
\pgfpathlineto{\pgfqpoint{3.055529in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{3.021415in}{1.976857in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.970991in}}%
\pgfpathlineto{\pgfqpoint{2.981542in}{1.966664in}}%
\pgfpathlineto{\pgfqpoint{2.981542in}{1.966664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087500in,y=2.639250in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Partial end-to-end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670702in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{4.829298in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857076in}{0.069444in}}{\pgfqpoint{4.857076in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{4.857076in}{0.446642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857076in}{0.474419in}}{\pgfqpoint{4.829298in}{0.474419in}}%
\pgfpathlineto{\pgfqpoint{0.670702in}{0.474419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642924in}{0.474419in}}{\pgfqpoint{0.642924in}{0.446642in}}%
\pgfpathlineto{\pgfqpoint{0.642924in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642924in}{0.069444in}}{\pgfqpoint{0.670702in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.670702in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781813in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{0.920702in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{1.059591in}{0.286919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170702in,y=0.238308in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal surface}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.370178in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{2.647956in}{0.286919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759067in,y=0.238308in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dry asphalt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.680969in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{3.819858in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{3.958747in}{0.286919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069858in,y=0.238308in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wet asphalt}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/polynomial_path_tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/polynomial_path_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/polynomial_path_tex.pdf}}%
    \put(0.75893614,0.34600182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/polynomial_path_tex.pdf}}%
    \put(0.68435012,0.38723009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/polynomial_path_tex.pdf}}%
    \put(0.84282116,0.42931278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_1$\end{tabular}}}}%
    \put(0.83550169,0.38283111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/polynomial_path_tex.pdf}}%
    \put(0.11026852,0.47712587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/polynomial_path_tex.pdf}}%
    \put(0.00449075,0.37373602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_0$\end{tabular}}}}%
    \put(0.36161541,0.5042164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_1$\end{tabular}}}}%
    \put(0.36161541,0.44588306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_0$\end{tabular}}}}%
    \put(0.40871938,0.26290936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.53788605,0.26290936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_1$\end{tabular}}}}%
    \put(0.29475036,0.25475835){\color[rgb]{0,0,0}\rotatebox{89.797578}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Distance perpendicular\\\hspace{0.2cm} to centerline, $n$ [m]\end{tabular}}}}}%
    \put(0.40614129,0.22143224){\color[rgb]{0,0,0}\rotatebox{-0.22009935}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{0.1cm}Distance along\\centerline, $s$ [m]\end{tabular}}}}}%
    \put(0.17556267,0.44593142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.21221797,0.42540741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.06058367,0.33398014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.13477896,0.13216375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.49311227,0.13225924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.80192329,0.13229213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.09193486,0.4414732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_0$\end{tabular}}}}%
    \put(0.15324544,0.06236538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sampled path\end{tabular}}}}%
    \put(0.15324544,0.02486538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Range of selectable paths\end{tabular}}}}%
    \put(0.62407879,0.06236538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Track boundaries\end{tabular}}}}%
    \put(0.62407879,0.02486538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Track centerline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/polynomial_path_tex.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/polynomial_path_tex_1.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/polynomial_path_tex_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/polynomial_path_tex_1.pdf}}%
    \put(0.75893614,0.34600182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/polynomial_path_tex_1.pdf}}%
    \put(0.68435012,0.38723009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/polynomial_path_tex_1.pdf}}%
    \put(0.84282116,0.42931278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_1$\end{tabular}}}}%
    \put(0.83550169,0.38283111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/polynomial_path_tex_1.pdf}}%
    \put(0.11026852,0.47712587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/polynomial_path_tex_1.pdf}}%
    \put(0.00449075,0.37373602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_0$\end{tabular}}}}%
    \put(0.36161541,0.5042164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_1$\end{tabular}}}}%
    \put(0.36161541,0.44588306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_0$\end{tabular}}}}%
    \put(0.40871938,0.26290936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.53788605,0.26290936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_1$\end{tabular}}}}%
    \put(0.29475036,0.25475835){\color[rgb]{0,0,0}\rotatebox{89.797578}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Distance perpendicular\\\hspace{0.2cm} to centerline, $n$ [m]\end{tabular}}}}}%
    \put(0.40614129,0.22143224){\color[rgb]{0,0,0}\rotatebox{-0.22009935}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{0.1cm}Distance along\\centerline, $s$ [m]\end{tabular}}}}}%
    \put(0.17556267,0.44593142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.21221797,0.42540741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.06058367,0.33398014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.13477896,0.13216375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.49311227,0.13225924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.80192329,0.13229213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.09193486,0.4414732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_0$\end{tabular}}}}%
    \put(0.13772333,0.06307848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sampled path\end{tabular}}}}%
    \put(0.13664911,0.02567969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Range of selectable paths\end{tabular}}}}%
    \put(0.62407879,0.06236538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Track boundaries\end{tabular}}}}%
    \put(0.62407879,0.02486538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Track centerline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/polynomial_path_tex_1.pdf}}%
  \end{picture}%
\endgroup%

